Geometric Information Decomposition for Weighted Empirical Measures on the Sphere

Weighted observations on the unit sphere arise in importance sampling, quadrature, and attention-weighted embeddings. Directional uncertainty is often summarized through a von Mises-Fisher (vMF) fit and its concentration or entropy. This summary uses only mean-direction information. It can miss antipodal, axial, girdle-like, or multimodal structure. We introduce geometric information decomposition (GID), which fits nested maximum-entropy projections to spherical features. Each gap measures the entropy reduction contributed by one feature level. The first gap is the fitted vMF distribution's KL divergence from uniformity. The second measures residual quadratic information, including Fisher-Bingham anisotropy. Later gaps describe finer angular structure. We establish invariance, consistency, alternative-regime asymptotic normality, and quadratic-form null calibration. Circular and spherical experiments include importance-weight calibration and a query-weighted digit projection. The results separate settings where vMF uncertainty is adequate from settings with higher-order structure.

==> gid_figures/fig1_geometry_fingerprint.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{bm}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.583777in}{3.017144in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.583777in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.583777in}{3.017144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.017144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407528in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{0.407528in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{0.407528in}{1.787333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770175in}{2.743364in}}%
\pgfpathcurveto{\pgfqpoint{0.773858in}{2.743364in}}{\pgfqpoint{0.777391in}{2.744827in}}{\pgfqpoint{0.779996in}{2.747432in}}%
\pgfpathcurveto{\pgfqpoint{0.782601in}{2.750036in}}{\pgfqpoint{0.784064in}{2.753569in}}{\pgfqpoint{0.784064in}{2.757253in}}%
\pgfpathcurveto{\pgfqpoint{0.784064in}{2.760936in}}{\pgfqpoint{0.782601in}{2.764469in}}{\pgfqpoint{0.779996in}{2.767074in}}%
\pgfpathcurveto{\pgfqpoint{0.777391in}{2.769678in}}{\pgfqpoint{0.773858in}{2.771142in}}{\pgfqpoint{0.770175in}{2.771142in}}%
\pgfpathcurveto{\pgfqpoint{0.766492in}{2.771142in}}{\pgfqpoint{0.762959in}{2.769678in}}{\pgfqpoint{0.760354in}{2.767074in}}%
\pgfpathcurveto{\pgfqpoint{0.757750in}{2.764469in}}{\pgfqpoint{0.756286in}{2.760936in}}{\pgfqpoint{0.756286in}{2.757253in}}%
\pgfpathcurveto{\pgfqpoint{0.756286in}{2.753569in}}{\pgfqpoint{0.757750in}{2.750036in}}{\pgfqpoint{0.760354in}{2.747432in}}%
\pgfpathcurveto{\pgfqpoint{0.762959in}{2.744827in}}{\pgfqpoint{0.766492in}{2.743364in}}{\pgfqpoint{0.770175in}{2.743364in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{2.743364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921447in}{2.589567in}}%
\pgfpathcurveto{\pgfqpoint{0.925130in}{2.589567in}}{\pgfqpoint{0.928663in}{2.591031in}}{\pgfqpoint{0.931268in}{2.593635in}}%
\pgfpathcurveto{\pgfqpoint{0.933872in}{2.596240in}}{\pgfqpoint{0.935336in}{2.599773in}}{\pgfqpoint{0.935336in}{2.603456in}}%
\pgfpathcurveto{\pgfqpoint{0.935336in}{2.607140in}}{\pgfqpoint{0.933872in}{2.610673in}}{\pgfqpoint{0.931268in}{2.613277in}}%
\pgfpathcurveto{\pgfqpoint{0.928663in}{2.615882in}}{\pgfqpoint{0.925130in}{2.617345in}}{\pgfqpoint{0.921447in}{2.617345in}}%
\pgfpathcurveto{\pgfqpoint{0.917764in}{2.617345in}}{\pgfqpoint{0.914231in}{2.615882in}}{\pgfqpoint{0.911626in}{2.613277in}}%
\pgfpathcurveto{\pgfqpoint{0.909021in}{2.610673in}}{\pgfqpoint{0.907558in}{2.607140in}}{\pgfqpoint{0.907558in}{2.603456in}}%
\pgfpathcurveto{\pgfqpoint{0.907558in}{2.599773in}}{\pgfqpoint{0.909021in}{2.596240in}}{\pgfqpoint{0.911626in}{2.593635in}}%
\pgfpathcurveto{\pgfqpoint{0.914231in}{2.591031in}}{\pgfqpoint{0.917764in}{2.589567in}}{\pgfqpoint{0.921447in}{2.589567in}}%
\pgfpathlineto{\pgfqpoint{0.921447in}{2.589567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645622in}{2.674922in}}%
\pgfpathcurveto{\pgfqpoint{0.649306in}{2.674922in}}{\pgfqpoint{0.652839in}{2.676386in}}{\pgfqpoint{0.655443in}{2.678990in}}%
\pgfpathcurveto{\pgfqpoint{0.658048in}{2.681595in}}{\pgfqpoint{0.659511in}{2.685128in}}{\pgfqpoint{0.659511in}{2.688811in}}%
\pgfpathcurveto{\pgfqpoint{0.659511in}{2.692494in}}{\pgfqpoint{0.658048in}{2.696027in}}{\pgfqpoint{0.655443in}{2.698632in}}%
\pgfpathcurveto{\pgfqpoint{0.652839in}{2.701237in}}{\pgfqpoint{0.649306in}{2.702700in}}{\pgfqpoint{0.645622in}{2.702700in}}%
\pgfpathcurveto{\pgfqpoint{0.641939in}{2.702700in}}{\pgfqpoint{0.638406in}{2.701237in}}{\pgfqpoint{0.635801in}{2.698632in}}%
\pgfpathcurveto{\pgfqpoint{0.633197in}{2.696027in}}{\pgfqpoint{0.631734in}{2.692494in}}{\pgfqpoint{0.631734in}{2.688811in}}%
\pgfpathcurveto{\pgfqpoint{0.631734in}{2.685128in}}{\pgfqpoint{0.633197in}{2.681595in}}{\pgfqpoint{0.635801in}{2.678990in}}%
\pgfpathcurveto{\pgfqpoint{0.638406in}{2.676386in}}{\pgfqpoint{0.641939in}{2.674922in}}{\pgfqpoint{0.645622in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{0.645622in}{2.674922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715921in}{2.664125in}}%
\pgfpathcurveto{\pgfqpoint{0.719604in}{2.664125in}}{\pgfqpoint{0.723137in}{2.665589in}}{\pgfqpoint{0.725742in}{2.668193in}}%
\pgfpathcurveto{\pgfqpoint{0.728346in}{2.670798in}}{\pgfqpoint{0.729810in}{2.674331in}}{\pgfqpoint{0.729810in}{2.678014in}}%
\pgfpathcurveto{\pgfqpoint{0.729810in}{2.681697in}}{\pgfqpoint{0.728346in}{2.685230in}}{\pgfqpoint{0.725742in}{2.687835in}}%
\pgfpathcurveto{\pgfqpoint{0.723137in}{2.690440in}}{\pgfqpoint{0.719604in}{2.691903in}}{\pgfqpoint{0.715921in}{2.691903in}}%
\pgfpathcurveto{\pgfqpoint{0.712237in}{2.691903in}}{\pgfqpoint{0.708704in}{2.690440in}}{\pgfqpoint{0.706100in}{2.687835in}}%
\pgfpathcurveto{\pgfqpoint{0.703495in}{2.685230in}}{\pgfqpoint{0.702032in}{2.681697in}}{\pgfqpoint{0.702032in}{2.678014in}}%
\pgfpathcurveto{\pgfqpoint{0.702032in}{2.674331in}}{\pgfqpoint{0.703495in}{2.670798in}}{\pgfqpoint{0.706100in}{2.668193in}}%
\pgfpathcurveto{\pgfqpoint{0.708704in}{2.665589in}}{\pgfqpoint{0.712237in}{2.664125in}}{\pgfqpoint{0.715921in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{0.715921in}{2.664125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921974in}{2.661279in}}%
\pgfpathcurveto{\pgfqpoint{0.925658in}{2.661279in}}{\pgfqpoint{0.929191in}{2.662742in}}{\pgfqpoint{0.931795in}{2.665347in}}%
\pgfpathcurveto{\pgfqpoint{0.934400in}{2.667951in}}{\pgfqpoint{0.935863in}{2.671484in}}{\pgfqpoint{0.935863in}{2.675168in}}%
\pgfpathcurveto{\pgfqpoint{0.935863in}{2.678851in}}{\pgfqpoint{0.934400in}{2.682384in}}{\pgfqpoint{0.931795in}{2.684989in}}%
\pgfpathcurveto{\pgfqpoint{0.929191in}{2.687593in}}{\pgfqpoint{0.925658in}{2.689057in}}{\pgfqpoint{0.921974in}{2.689057in}}%
\pgfpathcurveto{\pgfqpoint{0.918291in}{2.689057in}}{\pgfqpoint{0.914758in}{2.687593in}}{\pgfqpoint{0.912153in}{2.684989in}}%
\pgfpathcurveto{\pgfqpoint{0.909549in}{2.682384in}}{\pgfqpoint{0.908085in}{2.678851in}}{\pgfqpoint{0.908085in}{2.675168in}}%
\pgfpathcurveto{\pgfqpoint{0.908085in}{2.671484in}}{\pgfqpoint{0.909549in}{2.667951in}}{\pgfqpoint{0.912153in}{2.665347in}}%
\pgfpathcurveto{\pgfqpoint{0.914758in}{2.662742in}}{\pgfqpoint{0.918291in}{2.661279in}}{\pgfqpoint{0.921974in}{2.661279in}}%
\pgfpathlineto{\pgfqpoint{0.921974in}{2.661279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962521in}{2.753904in}}%
\pgfpathcurveto{\pgfqpoint{0.966205in}{2.753904in}}{\pgfqpoint{0.969738in}{2.755368in}}{\pgfqpoint{0.972342in}{2.757972in}}%
\pgfpathcurveto{\pgfqpoint{0.974947in}{2.760577in}}{\pgfqpoint{0.976410in}{2.764110in}}{\pgfqpoint{0.976410in}{2.767793in}}%
\pgfpathcurveto{\pgfqpoint{0.976410in}{2.771477in}}{\pgfqpoint{0.974947in}{2.775010in}}{\pgfqpoint{0.972342in}{2.777614in}}%
\pgfpathcurveto{\pgfqpoint{0.969738in}{2.780219in}}{\pgfqpoint{0.966205in}{2.781682in}}{\pgfqpoint{0.962521in}{2.781682in}}%
\pgfpathcurveto{\pgfqpoint{0.958838in}{2.781682in}}{\pgfqpoint{0.955305in}{2.780219in}}{\pgfqpoint{0.952700in}{2.777614in}}%
\pgfpathcurveto{\pgfqpoint{0.950096in}{2.775010in}}{\pgfqpoint{0.948632in}{2.771477in}}{\pgfqpoint{0.948632in}{2.767793in}}%
\pgfpathcurveto{\pgfqpoint{0.948632in}{2.764110in}}{\pgfqpoint{0.950096in}{2.760577in}}{\pgfqpoint{0.952700in}{2.757972in}}%
\pgfpathcurveto{\pgfqpoint{0.955305in}{2.755368in}}{\pgfqpoint{0.958838in}{2.753904in}}{\pgfqpoint{0.962521in}{2.753904in}}%
\pgfpathlineto{\pgfqpoint{0.962521in}{2.753904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984281in}{2.761678in}}%
\pgfpathcurveto{\pgfqpoint{0.987964in}{2.761678in}}{\pgfqpoint{0.991497in}{2.763142in}}{\pgfqpoint{0.994102in}{2.765746in}}%
\pgfpathcurveto{\pgfqpoint{0.996706in}{2.768351in}}{\pgfqpoint{0.998170in}{2.771884in}}{\pgfqpoint{0.998170in}{2.775567in}}%
\pgfpathcurveto{\pgfqpoint{0.998170in}{2.779251in}}{\pgfqpoint{0.996706in}{2.782784in}}{\pgfqpoint{0.994102in}{2.785388in}}%
\pgfpathcurveto{\pgfqpoint{0.991497in}{2.787993in}}{\pgfqpoint{0.987964in}{2.789456in}}{\pgfqpoint{0.984281in}{2.789456in}}%
\pgfpathcurveto{\pgfqpoint{0.980597in}{2.789456in}}{\pgfqpoint{0.977064in}{2.787993in}}{\pgfqpoint{0.974460in}{2.785388in}}%
\pgfpathcurveto{\pgfqpoint{0.971855in}{2.782784in}}{\pgfqpoint{0.970392in}{2.779251in}}{\pgfqpoint{0.970392in}{2.775567in}}%
\pgfpathcurveto{\pgfqpoint{0.970392in}{2.771884in}}{\pgfqpoint{0.971855in}{2.768351in}}{\pgfqpoint{0.974460in}{2.765746in}}%
\pgfpathcurveto{\pgfqpoint{0.977064in}{2.763142in}}{\pgfqpoint{0.980597in}{2.761678in}}{\pgfqpoint{0.984281in}{2.761678in}}%
\pgfpathlineto{\pgfqpoint{0.984281in}{2.761678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021609in}{2.688681in}}%
\pgfpathcurveto{\pgfqpoint{1.025292in}{2.688681in}}{\pgfqpoint{1.028825in}{2.690144in}}{\pgfqpoint{1.031430in}{2.692749in}}%
\pgfpathcurveto{\pgfqpoint{1.034034in}{2.695353in}}{\pgfqpoint{1.035497in}{2.698886in}}{\pgfqpoint{1.035497in}{2.702570in}}%
\pgfpathcurveto{\pgfqpoint{1.035497in}{2.706253in}}{\pgfqpoint{1.034034in}{2.709786in}}{\pgfqpoint{1.031430in}{2.712391in}}%
\pgfpathcurveto{\pgfqpoint{1.028825in}{2.714995in}}{\pgfqpoint{1.025292in}{2.716459in}}{\pgfqpoint{1.021609in}{2.716459in}}%
\pgfpathcurveto{\pgfqpoint{1.017925in}{2.716459in}}{\pgfqpoint{1.014392in}{2.714995in}}{\pgfqpoint{1.011788in}{2.712391in}}%
\pgfpathcurveto{\pgfqpoint{1.009183in}{2.709786in}}{\pgfqpoint{1.007720in}{2.706253in}}{\pgfqpoint{1.007720in}{2.702570in}}%
\pgfpathcurveto{\pgfqpoint{1.007720in}{2.698886in}}{\pgfqpoint{1.009183in}{2.695353in}}{\pgfqpoint{1.011788in}{2.692749in}}%
\pgfpathcurveto{\pgfqpoint{1.014392in}{2.690144in}}{\pgfqpoint{1.017925in}{2.688681in}}{\pgfqpoint{1.021609in}{2.688681in}}%
\pgfpathlineto{\pgfqpoint{1.021609in}{2.688681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861973in}{2.754473in}}%
\pgfpathcurveto{\pgfqpoint{0.865656in}{2.754473in}}{\pgfqpoint{0.869189in}{2.755936in}}{\pgfqpoint{0.871793in}{2.758541in}}%
\pgfpathcurveto{\pgfqpoint{0.874398in}{2.761145in}}{\pgfqpoint{0.875861in}{2.764678in}}{\pgfqpoint{0.875861in}{2.768362in}}%
\pgfpathcurveto{\pgfqpoint{0.875861in}{2.772045in}}{\pgfqpoint{0.874398in}{2.775578in}}{\pgfqpoint{0.871793in}{2.778183in}}%
\pgfpathcurveto{\pgfqpoint{0.869189in}{2.780787in}}{\pgfqpoint{0.865656in}{2.782251in}}{\pgfqpoint{0.861973in}{2.782251in}}%
\pgfpathcurveto{\pgfqpoint{0.858289in}{2.782251in}}{\pgfqpoint{0.854756in}{2.780787in}}{\pgfqpoint{0.852152in}{2.778183in}}%
\pgfpathcurveto{\pgfqpoint{0.849547in}{2.775578in}}{\pgfqpoint{0.848084in}{2.772045in}}{\pgfqpoint{0.848084in}{2.768362in}}%
\pgfpathcurveto{\pgfqpoint{0.848084in}{2.764678in}}{\pgfqpoint{0.849547in}{2.761145in}}{\pgfqpoint{0.852152in}{2.758541in}}%
\pgfpathcurveto{\pgfqpoint{0.854756in}{2.755936in}}{\pgfqpoint{0.858289in}{2.754473in}}{\pgfqpoint{0.861973in}{2.754473in}}%
\pgfpathlineto{\pgfqpoint{0.861973in}{2.754473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849994in}{2.759444in}}%
\pgfpathcurveto{\pgfqpoint{0.853678in}{2.759444in}}{\pgfqpoint{0.857211in}{2.760907in}}{\pgfqpoint{0.859815in}{2.763512in}}%
\pgfpathcurveto{\pgfqpoint{0.862420in}{2.766116in}}{\pgfqpoint{0.863883in}{2.769649in}}{\pgfqpoint{0.863883in}{2.773333in}}%
\pgfpathcurveto{\pgfqpoint{0.863883in}{2.777016in}}{\pgfqpoint{0.862420in}{2.780549in}}{\pgfqpoint{0.859815in}{2.783154in}}%
\pgfpathcurveto{\pgfqpoint{0.857211in}{2.785758in}}{\pgfqpoint{0.853678in}{2.787222in}}{\pgfqpoint{0.849994in}{2.787222in}}%
\pgfpathcurveto{\pgfqpoint{0.846311in}{2.787222in}}{\pgfqpoint{0.842778in}{2.785758in}}{\pgfqpoint{0.840173in}{2.783154in}}%
\pgfpathcurveto{\pgfqpoint{0.837569in}{2.780549in}}{\pgfqpoint{0.836105in}{2.777016in}}{\pgfqpoint{0.836105in}{2.773333in}}%
\pgfpathcurveto{\pgfqpoint{0.836105in}{2.769649in}}{\pgfqpoint{0.837569in}{2.766116in}}{\pgfqpoint{0.840173in}{2.763512in}}%
\pgfpathcurveto{\pgfqpoint{0.842778in}{2.760907in}}{\pgfqpoint{0.846311in}{2.759444in}}{\pgfqpoint{0.849994in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{0.849994in}{2.759444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040736in}{2.726086in}}%
\pgfpathcurveto{\pgfqpoint{1.044420in}{2.726086in}}{\pgfqpoint{1.047953in}{2.727550in}}{\pgfqpoint{1.050557in}{2.730154in}}%
\pgfpathcurveto{\pgfqpoint{1.053162in}{2.732759in}}{\pgfqpoint{1.054625in}{2.736292in}}{\pgfqpoint{1.054625in}{2.739975in}}%
\pgfpathcurveto{\pgfqpoint{1.054625in}{2.743659in}}{\pgfqpoint{1.053162in}{2.747192in}}{\pgfqpoint{1.050557in}{2.749796in}}%
\pgfpathcurveto{\pgfqpoint{1.047953in}{2.752401in}}{\pgfqpoint{1.044420in}{2.753864in}}{\pgfqpoint{1.040736in}{2.753864in}}%
\pgfpathcurveto{\pgfqpoint{1.037053in}{2.753864in}}{\pgfqpoint{1.033520in}{2.752401in}}{\pgfqpoint{1.030916in}{2.749796in}}%
\pgfpathcurveto{\pgfqpoint{1.028311in}{2.747192in}}{\pgfqpoint{1.026848in}{2.743659in}}{\pgfqpoint{1.026848in}{2.739975in}}%
\pgfpathcurveto{\pgfqpoint{1.026848in}{2.736292in}}{\pgfqpoint{1.028311in}{2.732759in}}{\pgfqpoint{1.030916in}{2.730154in}}%
\pgfpathcurveto{\pgfqpoint{1.033520in}{2.727550in}}{\pgfqpoint{1.037053in}{2.726086in}}{\pgfqpoint{1.040736in}{2.726086in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{2.726086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867756in}{2.681332in}}%
\pgfpathcurveto{\pgfqpoint{0.871439in}{2.681332in}}{\pgfqpoint{0.874972in}{2.682795in}}{\pgfqpoint{0.877577in}{2.685400in}}%
\pgfpathcurveto{\pgfqpoint{0.880181in}{2.688004in}}{\pgfqpoint{0.881645in}{2.691537in}}{\pgfqpoint{0.881645in}{2.695221in}}%
\pgfpathcurveto{\pgfqpoint{0.881645in}{2.698904in}}{\pgfqpoint{0.880181in}{2.702437in}}{\pgfqpoint{0.877577in}{2.705042in}}%
\pgfpathcurveto{\pgfqpoint{0.874972in}{2.707646in}}{\pgfqpoint{0.871439in}{2.709110in}}{\pgfqpoint{0.867756in}{2.709110in}}%
\pgfpathcurveto{\pgfqpoint{0.864072in}{2.709110in}}{\pgfqpoint{0.860539in}{2.707646in}}{\pgfqpoint{0.857935in}{2.705042in}}%
\pgfpathcurveto{\pgfqpoint{0.855330in}{2.702437in}}{\pgfqpoint{0.853867in}{2.698904in}}{\pgfqpoint{0.853867in}{2.695221in}}%
\pgfpathcurveto{\pgfqpoint{0.853867in}{2.691537in}}{\pgfqpoint{0.855330in}{2.688004in}}{\pgfqpoint{0.857935in}{2.685400in}}%
\pgfpathcurveto{\pgfqpoint{0.860539in}{2.682795in}}{\pgfqpoint{0.864072in}{2.681332in}}{\pgfqpoint{0.867756in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{0.867756in}{2.681332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934945in}{2.754803in}}%
\pgfpathcurveto{\pgfqpoint{0.938628in}{2.754803in}}{\pgfqpoint{0.942161in}{2.756267in}}{\pgfqpoint{0.944766in}{2.758871in}}%
\pgfpathcurveto{\pgfqpoint{0.947370in}{2.761476in}}{\pgfqpoint{0.948833in}{2.765009in}}{\pgfqpoint{0.948833in}{2.768692in}}%
\pgfpathcurveto{\pgfqpoint{0.948833in}{2.772376in}}{\pgfqpoint{0.947370in}{2.775909in}}{\pgfqpoint{0.944766in}{2.778513in}}%
\pgfpathcurveto{\pgfqpoint{0.942161in}{2.781118in}}{\pgfqpoint{0.938628in}{2.782581in}}{\pgfqpoint{0.934945in}{2.782581in}}%
\pgfpathcurveto{\pgfqpoint{0.931261in}{2.782581in}}{\pgfqpoint{0.927728in}{2.781118in}}{\pgfqpoint{0.925124in}{2.778513in}}%
\pgfpathcurveto{\pgfqpoint{0.922519in}{2.775909in}}{\pgfqpoint{0.921056in}{2.772376in}}{\pgfqpoint{0.921056in}{2.768692in}}%
\pgfpathcurveto{\pgfqpoint{0.921056in}{2.765009in}}{\pgfqpoint{0.922519in}{2.761476in}}{\pgfqpoint{0.925124in}{2.758871in}}%
\pgfpathcurveto{\pgfqpoint{0.927728in}{2.756267in}}{\pgfqpoint{0.931261in}{2.754803in}}{\pgfqpoint{0.934945in}{2.754803in}}%
\pgfpathlineto{\pgfqpoint{0.934945in}{2.754803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116241in}{2.673082in}}%
\pgfpathcurveto{\pgfqpoint{1.119925in}{2.673082in}}{\pgfqpoint{1.123458in}{2.674545in}}{\pgfqpoint{1.126062in}{2.677150in}}%
\pgfpathcurveto{\pgfqpoint{1.128667in}{2.679754in}}{\pgfqpoint{1.130130in}{2.683287in}}{\pgfqpoint{1.130130in}{2.686971in}}%
\pgfpathcurveto{\pgfqpoint{1.130130in}{2.690654in}}{\pgfqpoint{1.128667in}{2.694187in}}{\pgfqpoint{1.126062in}{2.696792in}}%
\pgfpathcurveto{\pgfqpoint{1.123458in}{2.699396in}}{\pgfqpoint{1.119925in}{2.700859in}}{\pgfqpoint{1.116241in}{2.700859in}}%
\pgfpathcurveto{\pgfqpoint{1.112558in}{2.700859in}}{\pgfqpoint{1.109025in}{2.699396in}}{\pgfqpoint{1.106420in}{2.696792in}}%
\pgfpathcurveto{\pgfqpoint{1.103816in}{2.694187in}}{\pgfqpoint{1.102352in}{2.690654in}}{\pgfqpoint{1.102352in}{2.686971in}}%
\pgfpathcurveto{\pgfqpoint{1.102352in}{2.683287in}}{\pgfqpoint{1.103816in}{2.679754in}}{\pgfqpoint{1.106420in}{2.677150in}}%
\pgfpathcurveto{\pgfqpoint{1.109025in}{2.674545in}}{\pgfqpoint{1.112558in}{2.673082in}}{\pgfqpoint{1.116241in}{2.673082in}}%
\pgfpathlineto{\pgfqpoint{1.116241in}{2.673082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924899in}{2.748395in}}%
\pgfpathcurveto{\pgfqpoint{0.928582in}{2.748395in}}{\pgfqpoint{0.932115in}{2.749858in}}{\pgfqpoint{0.934720in}{2.752463in}}%
\pgfpathcurveto{\pgfqpoint{0.937324in}{2.755067in}}{\pgfqpoint{0.938788in}{2.758600in}}{\pgfqpoint{0.938788in}{2.762284in}}%
\pgfpathcurveto{\pgfqpoint{0.938788in}{2.765967in}}{\pgfqpoint{0.937324in}{2.769500in}}{\pgfqpoint{0.934720in}{2.772105in}}%
\pgfpathcurveto{\pgfqpoint{0.932115in}{2.774709in}}{\pgfqpoint{0.928582in}{2.776173in}}{\pgfqpoint{0.924899in}{2.776173in}}%
\pgfpathcurveto{\pgfqpoint{0.921215in}{2.776173in}}{\pgfqpoint{0.917682in}{2.774709in}}{\pgfqpoint{0.915078in}{2.772105in}}%
\pgfpathcurveto{\pgfqpoint{0.912473in}{2.769500in}}{\pgfqpoint{0.911010in}{2.765967in}}{\pgfqpoint{0.911010in}{2.762284in}}%
\pgfpathcurveto{\pgfqpoint{0.911010in}{2.758600in}}{\pgfqpoint{0.912473in}{2.755067in}}{\pgfqpoint{0.915078in}{2.752463in}}%
\pgfpathcurveto{\pgfqpoint{0.917682in}{2.749858in}}{\pgfqpoint{0.921215in}{2.748395in}}{\pgfqpoint{0.924899in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{2.748395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767329in}{2.738524in}}%
\pgfpathcurveto{\pgfqpoint{0.771013in}{2.738524in}}{\pgfqpoint{0.774546in}{2.739988in}}{\pgfqpoint{0.777150in}{2.742592in}}%
\pgfpathcurveto{\pgfqpoint{0.779755in}{2.745197in}}{\pgfqpoint{0.781218in}{2.748730in}}{\pgfqpoint{0.781218in}{2.752413in}}%
\pgfpathcurveto{\pgfqpoint{0.781218in}{2.756097in}}{\pgfqpoint{0.779755in}{2.759630in}}{\pgfqpoint{0.777150in}{2.762234in}}%
\pgfpathcurveto{\pgfqpoint{0.774546in}{2.764839in}}{\pgfqpoint{0.771013in}{2.766302in}}{\pgfqpoint{0.767329in}{2.766302in}}%
\pgfpathcurveto{\pgfqpoint{0.763646in}{2.766302in}}{\pgfqpoint{0.760113in}{2.764839in}}{\pgfqpoint{0.757508in}{2.762234in}}%
\pgfpathcurveto{\pgfqpoint{0.754904in}{2.759630in}}{\pgfqpoint{0.753440in}{2.756097in}}{\pgfqpoint{0.753440in}{2.752413in}}%
\pgfpathcurveto{\pgfqpoint{0.753440in}{2.748730in}}{\pgfqpoint{0.754904in}{2.745197in}}{\pgfqpoint{0.757508in}{2.742592in}}%
\pgfpathcurveto{\pgfqpoint{0.760113in}{2.739988in}}{\pgfqpoint{0.763646in}{2.738524in}}{\pgfqpoint{0.767329in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{0.767329in}{2.738524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971203in}{2.761944in}}%
\pgfpathcurveto{\pgfqpoint{0.974886in}{2.761944in}}{\pgfqpoint{0.978419in}{2.763408in}}{\pgfqpoint{0.981024in}{2.766012in}}%
\pgfpathcurveto{\pgfqpoint{0.983628in}{2.768617in}}{\pgfqpoint{0.985092in}{2.772150in}}{\pgfqpoint{0.985092in}{2.775833in}}%
\pgfpathcurveto{\pgfqpoint{0.985092in}{2.779516in}}{\pgfqpoint{0.983628in}{2.783049in}}{\pgfqpoint{0.981024in}{2.785654in}}%
\pgfpathcurveto{\pgfqpoint{0.978419in}{2.788259in}}{\pgfqpoint{0.974886in}{2.789722in}}{\pgfqpoint{0.971203in}{2.789722in}}%
\pgfpathcurveto{\pgfqpoint{0.967520in}{2.789722in}}{\pgfqpoint{0.963987in}{2.788259in}}{\pgfqpoint{0.961382in}{2.785654in}}%
\pgfpathcurveto{\pgfqpoint{0.958777in}{2.783049in}}{\pgfqpoint{0.957314in}{2.779516in}}{\pgfqpoint{0.957314in}{2.775833in}}%
\pgfpathcurveto{\pgfqpoint{0.957314in}{2.772150in}}{\pgfqpoint{0.958777in}{2.768617in}}{\pgfqpoint{0.961382in}{2.766012in}}%
\pgfpathcurveto{\pgfqpoint{0.963987in}{2.763408in}}{\pgfqpoint{0.967520in}{2.761944in}}{\pgfqpoint{0.971203in}{2.761944in}}%
\pgfpathlineto{\pgfqpoint{0.971203in}{2.761944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648164in}{2.678015in}}%
\pgfpathcurveto{\pgfqpoint{0.651847in}{2.678015in}}{\pgfqpoint{0.655380in}{2.679479in}}{\pgfqpoint{0.657985in}{2.682083in}}%
\pgfpathcurveto{\pgfqpoint{0.660590in}{2.684688in}}{\pgfqpoint{0.662053in}{2.688221in}}{\pgfqpoint{0.662053in}{2.691904in}}%
\pgfpathcurveto{\pgfqpoint{0.662053in}{2.695587in}}{\pgfqpoint{0.660590in}{2.699120in}}{\pgfqpoint{0.657985in}{2.701725in}}%
\pgfpathcurveto{\pgfqpoint{0.655380in}{2.704330in}}{\pgfqpoint{0.651847in}{2.705793in}}{\pgfqpoint{0.648164in}{2.705793in}}%
\pgfpathcurveto{\pgfqpoint{0.644481in}{2.705793in}}{\pgfqpoint{0.640948in}{2.704330in}}{\pgfqpoint{0.638343in}{2.701725in}}%
\pgfpathcurveto{\pgfqpoint{0.635739in}{2.699120in}}{\pgfqpoint{0.634275in}{2.695587in}}{\pgfqpoint{0.634275in}{2.691904in}}%
\pgfpathcurveto{\pgfqpoint{0.634275in}{2.688221in}}{\pgfqpoint{0.635739in}{2.684688in}}{\pgfqpoint{0.638343in}{2.682083in}}%
\pgfpathcurveto{\pgfqpoint{0.640948in}{2.679479in}}{\pgfqpoint{0.644481in}{2.678015in}}{\pgfqpoint{0.648164in}{2.678015in}}%
\pgfpathlineto{\pgfqpoint{0.648164in}{2.678015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029759in}{2.752929in}}%
\pgfpathcurveto{\pgfqpoint{1.033442in}{2.752929in}}{\pgfqpoint{1.036975in}{2.754393in}}{\pgfqpoint{1.039580in}{2.756997in}}%
\pgfpathcurveto{\pgfqpoint{1.042184in}{2.759602in}}{\pgfqpoint{1.043648in}{2.763135in}}{\pgfqpoint{1.043648in}{2.766818in}}%
\pgfpathcurveto{\pgfqpoint{1.043648in}{2.770502in}}{\pgfqpoint{1.042184in}{2.774035in}}{\pgfqpoint{1.039580in}{2.776639in}}%
\pgfpathcurveto{\pgfqpoint{1.036975in}{2.779244in}}{\pgfqpoint{1.033442in}{2.780707in}}{\pgfqpoint{1.029759in}{2.780707in}}%
\pgfpathcurveto{\pgfqpoint{1.026076in}{2.780707in}}{\pgfqpoint{1.022543in}{2.779244in}}{\pgfqpoint{1.019938in}{2.776639in}}%
\pgfpathcurveto{\pgfqpoint{1.017334in}{2.774035in}}{\pgfqpoint{1.015870in}{2.770502in}}{\pgfqpoint{1.015870in}{2.766818in}}%
\pgfpathcurveto{\pgfqpoint{1.015870in}{2.763135in}}{\pgfqpoint{1.017334in}{2.759602in}}{\pgfqpoint{1.019938in}{2.756997in}}%
\pgfpathcurveto{\pgfqpoint{1.022543in}{2.754393in}}{\pgfqpoint{1.026076in}{2.752929in}}{\pgfqpoint{1.029759in}{2.752929in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{2.752929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086455in}{2.726697in}}%
\pgfpathcurveto{\pgfqpoint{1.090138in}{2.726697in}}{\pgfqpoint{1.093671in}{2.728160in}}{\pgfqpoint{1.096276in}{2.730765in}}%
\pgfpathcurveto{\pgfqpoint{1.098880in}{2.733369in}}{\pgfqpoint{1.100344in}{2.736902in}}{\pgfqpoint{1.100344in}{2.740585in}}%
\pgfpathcurveto{\pgfqpoint{1.100344in}{2.744269in}}{\pgfqpoint{1.098880in}{2.747802in}}{\pgfqpoint{1.096276in}{2.750406in}}%
\pgfpathcurveto{\pgfqpoint{1.093671in}{2.753011in}}{\pgfqpoint{1.090138in}{2.754474in}}{\pgfqpoint{1.086455in}{2.754474in}}%
\pgfpathcurveto{\pgfqpoint{1.082772in}{2.754474in}}{\pgfqpoint{1.079239in}{2.753011in}}{\pgfqpoint{1.076634in}{2.750406in}}%
\pgfpathcurveto{\pgfqpoint{1.074029in}{2.747802in}}{\pgfqpoint{1.072566in}{2.744269in}}{\pgfqpoint{1.072566in}{2.740585in}}%
\pgfpathcurveto{\pgfqpoint{1.072566in}{2.736902in}}{\pgfqpoint{1.074029in}{2.733369in}}{\pgfqpoint{1.076634in}{2.730765in}}%
\pgfpathcurveto{\pgfqpoint{1.079239in}{2.728160in}}{\pgfqpoint{1.082772in}{2.726697in}}{\pgfqpoint{1.086455in}{2.726697in}}%
\pgfpathlineto{\pgfqpoint{1.086455in}{2.726697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658104in}{2.677923in}}%
\pgfpathcurveto{\pgfqpoint{0.661787in}{2.677923in}}{\pgfqpoint{0.665320in}{2.679386in}}{\pgfqpoint{0.667925in}{2.681991in}}%
\pgfpathcurveto{\pgfqpoint{0.670529in}{2.684596in}}{\pgfqpoint{0.671993in}{2.688129in}}{\pgfqpoint{0.671993in}{2.691812in}}%
\pgfpathcurveto{\pgfqpoint{0.671993in}{2.695495in}}{\pgfqpoint{0.670529in}{2.699028in}}{\pgfqpoint{0.667925in}{2.701633in}}%
\pgfpathcurveto{\pgfqpoint{0.665320in}{2.704237in}}{\pgfqpoint{0.661787in}{2.705701in}}{\pgfqpoint{0.658104in}{2.705701in}}%
\pgfpathcurveto{\pgfqpoint{0.654421in}{2.705701in}}{\pgfqpoint{0.650888in}{2.704237in}}{\pgfqpoint{0.648283in}{2.701633in}}%
\pgfpathcurveto{\pgfqpoint{0.645678in}{2.699028in}}{\pgfqpoint{0.644215in}{2.695495in}}{\pgfqpoint{0.644215in}{2.691812in}}%
\pgfpathcurveto{\pgfqpoint{0.644215in}{2.688129in}}{\pgfqpoint{0.645678in}{2.684596in}}{\pgfqpoint{0.648283in}{2.681991in}}%
\pgfpathcurveto{\pgfqpoint{0.650888in}{2.679386in}}{\pgfqpoint{0.654421in}{2.677923in}}{\pgfqpoint{0.658104in}{2.677923in}}%
\pgfpathlineto{\pgfqpoint{0.658104in}{2.677923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944603in}{2.657734in}}%
\pgfpathcurveto{\pgfqpoint{0.948287in}{2.657734in}}{\pgfqpoint{0.951820in}{2.659198in}}{\pgfqpoint{0.954424in}{2.661802in}}%
\pgfpathcurveto{\pgfqpoint{0.957029in}{2.664407in}}{\pgfqpoint{0.958492in}{2.667940in}}{\pgfqpoint{0.958492in}{2.671623in}}%
\pgfpathcurveto{\pgfqpoint{0.958492in}{2.675306in}}{\pgfqpoint{0.957029in}{2.678839in}}{\pgfqpoint{0.954424in}{2.681444in}}%
\pgfpathcurveto{\pgfqpoint{0.951820in}{2.684048in}}{\pgfqpoint{0.948287in}{2.685512in}}{\pgfqpoint{0.944603in}{2.685512in}}%
\pgfpathcurveto{\pgfqpoint{0.940920in}{2.685512in}}{\pgfqpoint{0.937387in}{2.684048in}}{\pgfqpoint{0.934782in}{2.681444in}}%
\pgfpathcurveto{\pgfqpoint{0.932178in}{2.678839in}}{\pgfqpoint{0.930714in}{2.675306in}}{\pgfqpoint{0.930714in}{2.671623in}}%
\pgfpathcurveto{\pgfqpoint{0.930714in}{2.667940in}}{\pgfqpoint{0.932178in}{2.664407in}}{\pgfqpoint{0.934782in}{2.661802in}}%
\pgfpathcurveto{\pgfqpoint{0.937387in}{2.659198in}}{\pgfqpoint{0.940920in}{2.657734in}}{\pgfqpoint{0.944603in}{2.657734in}}%
\pgfpathlineto{\pgfqpoint{0.944603in}{2.657734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748453in}{2.724267in}}%
\pgfpathcurveto{\pgfqpoint{0.752136in}{2.724267in}}{\pgfqpoint{0.755669in}{2.725731in}}{\pgfqpoint{0.758274in}{2.728335in}}%
\pgfpathcurveto{\pgfqpoint{0.760878in}{2.730940in}}{\pgfqpoint{0.762342in}{2.734473in}}{\pgfqpoint{0.762342in}{2.738156in}}%
\pgfpathcurveto{\pgfqpoint{0.762342in}{2.741840in}}{\pgfqpoint{0.760878in}{2.745373in}}{\pgfqpoint{0.758274in}{2.747977in}}%
\pgfpathcurveto{\pgfqpoint{0.755669in}{2.750582in}}{\pgfqpoint{0.752136in}{2.752045in}}{\pgfqpoint{0.748453in}{2.752045in}}%
\pgfpathcurveto{\pgfqpoint{0.744770in}{2.752045in}}{\pgfqpoint{0.741237in}{2.750582in}}{\pgfqpoint{0.738632in}{2.747977in}}%
\pgfpathcurveto{\pgfqpoint{0.736028in}{2.745373in}}{\pgfqpoint{0.734564in}{2.741840in}}{\pgfqpoint{0.734564in}{2.738156in}}%
\pgfpathcurveto{\pgfqpoint{0.734564in}{2.734473in}}{\pgfqpoint{0.736028in}{2.730940in}}{\pgfqpoint{0.738632in}{2.728335in}}%
\pgfpathcurveto{\pgfqpoint{0.741237in}{2.725731in}}{\pgfqpoint{0.744770in}{2.724267in}}{\pgfqpoint{0.748453in}{2.724267in}}%
\pgfpathlineto{\pgfqpoint{0.748453in}{2.724267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741762in}{2.733807in}}%
\pgfpathcurveto{\pgfqpoint{0.745446in}{2.733807in}}{\pgfqpoint{0.748979in}{2.735270in}}{\pgfqpoint{0.751583in}{2.737875in}}%
\pgfpathcurveto{\pgfqpoint{0.754188in}{2.740479in}}{\pgfqpoint{0.755651in}{2.744012in}}{\pgfqpoint{0.755651in}{2.747696in}}%
\pgfpathcurveto{\pgfqpoint{0.755651in}{2.751379in}}{\pgfqpoint{0.754188in}{2.754912in}}{\pgfqpoint{0.751583in}{2.757517in}}%
\pgfpathcurveto{\pgfqpoint{0.748979in}{2.760121in}}{\pgfqpoint{0.745446in}{2.761585in}}{\pgfqpoint{0.741762in}{2.761585in}}%
\pgfpathcurveto{\pgfqpoint{0.738079in}{2.761585in}}{\pgfqpoint{0.734546in}{2.760121in}}{\pgfqpoint{0.731941in}{2.757517in}}%
\pgfpathcurveto{\pgfqpoint{0.729337in}{2.754912in}}{\pgfqpoint{0.727873in}{2.751379in}}{\pgfqpoint{0.727873in}{2.747696in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{2.744012in}}{\pgfqpoint{0.729337in}{2.740479in}}{\pgfqpoint{0.731941in}{2.737875in}}%
\pgfpathcurveto{\pgfqpoint{0.734546in}{2.735270in}}{\pgfqpoint{0.738079in}{2.733807in}}{\pgfqpoint{0.741762in}{2.733807in}}%
\pgfpathlineto{\pgfqpoint{0.741762in}{2.733807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208744in}{2.664114in}}%
\pgfpathcurveto{\pgfqpoint{1.212427in}{2.664114in}}{\pgfqpoint{1.215960in}{2.665577in}}{\pgfqpoint{1.218565in}{2.668182in}}%
\pgfpathcurveto{\pgfqpoint{1.221169in}{2.670787in}}{\pgfqpoint{1.222633in}{2.674320in}}{\pgfqpoint{1.222633in}{2.678003in}}%
\pgfpathcurveto{\pgfqpoint{1.222633in}{2.681686in}}{\pgfqpoint{1.221169in}{2.685219in}}{\pgfqpoint{1.218565in}{2.687824in}}%
\pgfpathcurveto{\pgfqpoint{1.215960in}{2.690428in}}{\pgfqpoint{1.212427in}{2.691892in}}{\pgfqpoint{1.208744in}{2.691892in}}%
\pgfpathcurveto{\pgfqpoint{1.205061in}{2.691892in}}{\pgfqpoint{1.201528in}{2.690428in}}{\pgfqpoint{1.198923in}{2.687824in}}%
\pgfpathcurveto{\pgfqpoint{1.196318in}{2.685219in}}{\pgfqpoint{1.194855in}{2.681686in}}{\pgfqpoint{1.194855in}{2.678003in}}%
\pgfpathcurveto{\pgfqpoint{1.194855in}{2.674320in}}{\pgfqpoint{1.196318in}{2.670787in}}{\pgfqpoint{1.198923in}{2.668182in}}%
\pgfpathcurveto{\pgfqpoint{1.201528in}{2.665577in}}{\pgfqpoint{1.205061in}{2.664114in}}{\pgfqpoint{1.208744in}{2.664114in}}%
\pgfpathlineto{\pgfqpoint{1.208744in}{2.664114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340770in}{2.511779in}}%
\pgfpathcurveto{\pgfqpoint{1.344454in}{2.511779in}}{\pgfqpoint{1.347987in}{2.513242in}}{\pgfqpoint{1.350591in}{2.515847in}}%
\pgfpathcurveto{\pgfqpoint{1.353196in}{2.518452in}}{\pgfqpoint{1.354659in}{2.521985in}}{\pgfqpoint{1.354659in}{2.525668in}}%
\pgfpathcurveto{\pgfqpoint{1.354659in}{2.529351in}}{\pgfqpoint{1.353196in}{2.532884in}}{\pgfqpoint{1.350591in}{2.535489in}}%
\pgfpathcurveto{\pgfqpoint{1.347987in}{2.538093in}}{\pgfqpoint{1.344454in}{2.539557in}}{\pgfqpoint{1.340770in}{2.539557in}}%
\pgfpathcurveto{\pgfqpoint{1.337087in}{2.539557in}}{\pgfqpoint{1.333554in}{2.538093in}}{\pgfqpoint{1.330949in}{2.535489in}}%
\pgfpathcurveto{\pgfqpoint{1.328345in}{2.532884in}}{\pgfqpoint{1.326881in}{2.529351in}}{\pgfqpoint{1.326881in}{2.525668in}}%
\pgfpathcurveto{\pgfqpoint{1.326881in}{2.521985in}}{\pgfqpoint{1.328345in}{2.518452in}}{\pgfqpoint{1.330949in}{2.515847in}}%
\pgfpathcurveto{\pgfqpoint{1.333554in}{2.513242in}}{\pgfqpoint{1.337087in}{2.511779in}}{\pgfqpoint{1.340770in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{1.340770in}{2.511779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839048in}{2.720935in}}%
\pgfpathcurveto{\pgfqpoint{0.842731in}{2.720935in}}{\pgfqpoint{0.846264in}{2.722398in}}{\pgfqpoint{0.848869in}{2.725003in}}%
\pgfpathcurveto{\pgfqpoint{0.851473in}{2.727607in}}{\pgfqpoint{0.852937in}{2.731140in}}{\pgfqpoint{0.852937in}{2.734824in}}%
\pgfpathcurveto{\pgfqpoint{0.852937in}{2.738507in}}{\pgfqpoint{0.851473in}{2.742040in}}{\pgfqpoint{0.848869in}{2.744645in}}%
\pgfpathcurveto{\pgfqpoint{0.846264in}{2.747249in}}{\pgfqpoint{0.842731in}{2.748713in}}{\pgfqpoint{0.839048in}{2.748713in}}%
\pgfpathcurveto{\pgfqpoint{0.835364in}{2.748713in}}{\pgfqpoint{0.831831in}{2.747249in}}{\pgfqpoint{0.829227in}{2.744645in}}%
\pgfpathcurveto{\pgfqpoint{0.826622in}{2.742040in}}{\pgfqpoint{0.825159in}{2.738507in}}{\pgfqpoint{0.825159in}{2.734824in}}%
\pgfpathcurveto{\pgfqpoint{0.825159in}{2.731140in}}{\pgfqpoint{0.826622in}{2.727607in}}{\pgfqpoint{0.829227in}{2.725003in}}%
\pgfpathcurveto{\pgfqpoint{0.831831in}{2.722398in}}{\pgfqpoint{0.835364in}{2.720935in}}{\pgfqpoint{0.839048in}{2.720935in}}%
\pgfpathlineto{\pgfqpoint{0.839048in}{2.720935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805373in}{2.747305in}}%
\pgfpathcurveto{\pgfqpoint{0.809056in}{2.747305in}}{\pgfqpoint{0.812589in}{2.748769in}}{\pgfqpoint{0.815194in}{2.751373in}}%
\pgfpathcurveto{\pgfqpoint{0.817798in}{2.753978in}}{\pgfqpoint{0.819262in}{2.757511in}}{\pgfqpoint{0.819262in}{2.761194in}}%
\pgfpathcurveto{\pgfqpoint{0.819262in}{2.764877in}}{\pgfqpoint{0.817798in}{2.768410in}}{\pgfqpoint{0.815194in}{2.771015in}}%
\pgfpathcurveto{\pgfqpoint{0.812589in}{2.773620in}}{\pgfqpoint{0.809056in}{2.775083in}}{\pgfqpoint{0.805373in}{2.775083in}}%
\pgfpathcurveto{\pgfqpoint{0.801689in}{2.775083in}}{\pgfqpoint{0.798156in}{2.773620in}}{\pgfqpoint{0.795552in}{2.771015in}}%
\pgfpathcurveto{\pgfqpoint{0.792947in}{2.768410in}}{\pgfqpoint{0.791484in}{2.764877in}}{\pgfqpoint{0.791484in}{2.761194in}}%
\pgfpathcurveto{\pgfqpoint{0.791484in}{2.757511in}}{\pgfqpoint{0.792947in}{2.753978in}}{\pgfqpoint{0.795552in}{2.751373in}}%
\pgfpathcurveto{\pgfqpoint{0.798156in}{2.748769in}}{\pgfqpoint{0.801689in}{2.747305in}}{\pgfqpoint{0.805373in}{2.747305in}}%
\pgfpathlineto{\pgfqpoint{0.805373in}{2.747305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907484in}{2.761366in}}%
\pgfpathcurveto{\pgfqpoint{0.911167in}{2.761366in}}{\pgfqpoint{0.914700in}{2.762830in}}{\pgfqpoint{0.917304in}{2.765434in}}%
\pgfpathcurveto{\pgfqpoint{0.919909in}{2.768039in}}{\pgfqpoint{0.921372in}{2.771572in}}{\pgfqpoint{0.921372in}{2.775255in}}%
\pgfpathcurveto{\pgfqpoint{0.921372in}{2.778939in}}{\pgfqpoint{0.919909in}{2.782472in}}{\pgfqpoint{0.917304in}{2.785076in}}%
\pgfpathcurveto{\pgfqpoint{0.914700in}{2.787681in}}{\pgfqpoint{0.911167in}{2.789144in}}{\pgfqpoint{0.907484in}{2.789144in}}%
\pgfpathcurveto{\pgfqpoint{0.903800in}{2.789144in}}{\pgfqpoint{0.900267in}{2.787681in}}{\pgfqpoint{0.897663in}{2.785076in}}%
\pgfpathcurveto{\pgfqpoint{0.895058in}{2.782472in}}{\pgfqpoint{0.893595in}{2.778939in}}{\pgfqpoint{0.893595in}{2.775255in}}%
\pgfpathcurveto{\pgfqpoint{0.893595in}{2.771572in}}{\pgfqpoint{0.895058in}{2.768039in}}{\pgfqpoint{0.897663in}{2.765434in}}%
\pgfpathcurveto{\pgfqpoint{0.900267in}{2.762830in}}{\pgfqpoint{0.903800in}{2.761366in}}{\pgfqpoint{0.907484in}{2.761366in}}%
\pgfpathlineto{\pgfqpoint{0.907484in}{2.761366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915341in}{2.738099in}}%
\pgfpathcurveto{\pgfqpoint{0.919024in}{2.738099in}}{\pgfqpoint{0.922557in}{2.739563in}}{\pgfqpoint{0.925161in}{2.742167in}}%
\pgfpathcurveto{\pgfqpoint{0.927766in}{2.744772in}}{\pgfqpoint{0.929229in}{2.748305in}}{\pgfqpoint{0.929229in}{2.751988in}}%
\pgfpathcurveto{\pgfqpoint{0.929229in}{2.755672in}}{\pgfqpoint{0.927766in}{2.759205in}}{\pgfqpoint{0.925161in}{2.761809in}}%
\pgfpathcurveto{\pgfqpoint{0.922557in}{2.764414in}}{\pgfqpoint{0.919024in}{2.765877in}}{\pgfqpoint{0.915341in}{2.765877in}}%
\pgfpathcurveto{\pgfqpoint{0.911657in}{2.765877in}}{\pgfqpoint{0.908124in}{2.764414in}}{\pgfqpoint{0.905520in}{2.761809in}}%
\pgfpathcurveto{\pgfqpoint{0.902915in}{2.759205in}}{\pgfqpoint{0.901452in}{2.755672in}}{\pgfqpoint{0.901452in}{2.751988in}}%
\pgfpathcurveto{\pgfqpoint{0.901452in}{2.748305in}}{\pgfqpoint{0.902915in}{2.744772in}}{\pgfqpoint{0.905520in}{2.742167in}}%
\pgfpathcurveto{\pgfqpoint{0.908124in}{2.739563in}}{\pgfqpoint{0.911657in}{2.738099in}}{\pgfqpoint{0.915341in}{2.738099in}}%
\pgfpathlineto{\pgfqpoint{0.915341in}{2.738099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909126in}{2.761269in}}%
\pgfpathcurveto{\pgfqpoint{0.912809in}{2.761269in}}{\pgfqpoint{0.916342in}{2.762732in}}{\pgfqpoint{0.918947in}{2.765337in}}%
\pgfpathcurveto{\pgfqpoint{0.921552in}{2.767941in}}{\pgfqpoint{0.923015in}{2.771474in}}{\pgfqpoint{0.923015in}{2.775158in}}%
\pgfpathcurveto{\pgfqpoint{0.923015in}{2.778841in}}{\pgfqpoint{0.921552in}{2.782374in}}{\pgfqpoint{0.918947in}{2.784979in}}%
\pgfpathcurveto{\pgfqpoint{0.916342in}{2.787583in}}{\pgfqpoint{0.912809in}{2.789047in}}{\pgfqpoint{0.909126in}{2.789047in}}%
\pgfpathcurveto{\pgfqpoint{0.905443in}{2.789047in}}{\pgfqpoint{0.901910in}{2.787583in}}{\pgfqpoint{0.899305in}{2.784979in}}%
\pgfpathcurveto{\pgfqpoint{0.896701in}{2.782374in}}{\pgfqpoint{0.895237in}{2.778841in}}{\pgfqpoint{0.895237in}{2.775158in}}%
\pgfpathcurveto{\pgfqpoint{0.895237in}{2.771474in}}{\pgfqpoint{0.896701in}{2.767941in}}{\pgfqpoint{0.899305in}{2.765337in}}%
\pgfpathcurveto{\pgfqpoint{0.901910in}{2.762732in}}{\pgfqpoint{0.905443in}{2.761269in}}{\pgfqpoint{0.909126in}{2.761269in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{2.761269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832715in}{2.757704in}}%
\pgfpathcurveto{\pgfqpoint{0.836398in}{2.757704in}}{\pgfqpoint{0.839931in}{2.759168in}}{\pgfqpoint{0.842536in}{2.761772in}}%
\pgfpathcurveto{\pgfqpoint{0.845140in}{2.764377in}}{\pgfqpoint{0.846604in}{2.767910in}}{\pgfqpoint{0.846604in}{2.771593in}}%
\pgfpathcurveto{\pgfqpoint{0.846604in}{2.775276in}}{\pgfqpoint{0.845140in}{2.778809in}}{\pgfqpoint{0.842536in}{2.781414in}}%
\pgfpathcurveto{\pgfqpoint{0.839931in}{2.784019in}}{\pgfqpoint{0.836398in}{2.785482in}}{\pgfqpoint{0.832715in}{2.785482in}}%
\pgfpathcurveto{\pgfqpoint{0.829032in}{2.785482in}}{\pgfqpoint{0.825499in}{2.784019in}}{\pgfqpoint{0.822894in}{2.781414in}}%
\pgfpathcurveto{\pgfqpoint{0.820290in}{2.778809in}}{\pgfqpoint{0.818826in}{2.775276in}}{\pgfqpoint{0.818826in}{2.771593in}}%
\pgfpathcurveto{\pgfqpoint{0.818826in}{2.767910in}}{\pgfqpoint{0.820290in}{2.764377in}}{\pgfqpoint{0.822894in}{2.761772in}}%
\pgfpathcurveto{\pgfqpoint{0.825499in}{2.759168in}}{\pgfqpoint{0.829032in}{2.757704in}}{\pgfqpoint{0.832715in}{2.757704in}}%
\pgfpathlineto{\pgfqpoint{0.832715in}{2.757704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646731in}{2.674310in}}%
\pgfpathcurveto{\pgfqpoint{0.650415in}{2.674310in}}{\pgfqpoint{0.653948in}{2.675773in}}{\pgfqpoint{0.656552in}{2.678378in}}%
\pgfpathcurveto{\pgfqpoint{0.659157in}{2.680982in}}{\pgfqpoint{0.660620in}{2.684515in}}{\pgfqpoint{0.660620in}{2.688199in}}%
\pgfpathcurveto{\pgfqpoint{0.660620in}{2.691882in}}{\pgfqpoint{0.659157in}{2.695415in}}{\pgfqpoint{0.656552in}{2.698020in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{2.700624in}}{\pgfqpoint{0.650415in}{2.702088in}}{\pgfqpoint{0.646731in}{2.702088in}}%
\pgfpathcurveto{\pgfqpoint{0.643048in}{2.702088in}}{\pgfqpoint{0.639515in}{2.700624in}}{\pgfqpoint{0.636910in}{2.698020in}}%
\pgfpathcurveto{\pgfqpoint{0.634306in}{2.695415in}}{\pgfqpoint{0.632842in}{2.691882in}}{\pgfqpoint{0.632842in}{2.688199in}}%
\pgfpathcurveto{\pgfqpoint{0.632842in}{2.684515in}}{\pgfqpoint{0.634306in}{2.680982in}}{\pgfqpoint{0.636910in}{2.678378in}}%
\pgfpathcurveto{\pgfqpoint{0.639515in}{2.675773in}}{\pgfqpoint{0.643048in}{2.674310in}}{\pgfqpoint{0.646731in}{2.674310in}}%
\pgfpathlineto{\pgfqpoint{0.646731in}{2.674310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893296in}{2.757805in}}%
\pgfpathcurveto{\pgfqpoint{0.896979in}{2.757805in}}{\pgfqpoint{0.900512in}{2.759268in}}{\pgfqpoint{0.903117in}{2.761873in}}%
\pgfpathcurveto{\pgfqpoint{0.905721in}{2.764477in}}{\pgfqpoint{0.907185in}{2.768010in}}{\pgfqpoint{0.907185in}{2.771694in}}%
\pgfpathcurveto{\pgfqpoint{0.907185in}{2.775377in}}{\pgfqpoint{0.905721in}{2.778910in}}{\pgfqpoint{0.903117in}{2.781515in}}%
\pgfpathcurveto{\pgfqpoint{0.900512in}{2.784119in}}{\pgfqpoint{0.896979in}{2.785583in}}{\pgfqpoint{0.893296in}{2.785583in}}%
\pgfpathcurveto{\pgfqpoint{0.889612in}{2.785583in}}{\pgfqpoint{0.886079in}{2.784119in}}{\pgfqpoint{0.883475in}{2.781515in}}%
\pgfpathcurveto{\pgfqpoint{0.880870in}{2.778910in}}{\pgfqpoint{0.879407in}{2.775377in}}{\pgfqpoint{0.879407in}{2.771694in}}%
\pgfpathcurveto{\pgfqpoint{0.879407in}{2.768010in}}{\pgfqpoint{0.880870in}{2.764477in}}{\pgfqpoint{0.883475in}{2.761873in}}%
\pgfpathcurveto{\pgfqpoint{0.886079in}{2.759268in}}{\pgfqpoint{0.889612in}{2.757805in}}{\pgfqpoint{0.893296in}{2.757805in}}%
\pgfpathlineto{\pgfqpoint{0.893296in}{2.757805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007417in}{2.747513in}}%
\pgfpathcurveto{\pgfqpoint{1.011100in}{2.747513in}}{\pgfqpoint{1.014633in}{2.748977in}}{\pgfqpoint{1.017238in}{2.751581in}}%
\pgfpathcurveto{\pgfqpoint{1.019842in}{2.754186in}}{\pgfqpoint{1.021306in}{2.757719in}}{\pgfqpoint{1.021306in}{2.761402in}}%
\pgfpathcurveto{\pgfqpoint{1.021306in}{2.765086in}}{\pgfqpoint{1.019842in}{2.768619in}}{\pgfqpoint{1.017238in}{2.771223in}}%
\pgfpathcurveto{\pgfqpoint{1.014633in}{2.773828in}}{\pgfqpoint{1.011100in}{2.775291in}}{\pgfqpoint{1.007417in}{2.775291in}}%
\pgfpathcurveto{\pgfqpoint{1.003733in}{2.775291in}}{\pgfqpoint{1.000200in}{2.773828in}}{\pgfqpoint{0.997596in}{2.771223in}}%
\pgfpathcurveto{\pgfqpoint{0.994991in}{2.768619in}}{\pgfqpoint{0.993528in}{2.765086in}}{\pgfqpoint{0.993528in}{2.761402in}}%
\pgfpathcurveto{\pgfqpoint{0.993528in}{2.757719in}}{\pgfqpoint{0.994991in}{2.754186in}}{\pgfqpoint{0.997596in}{2.751581in}}%
\pgfpathcurveto{\pgfqpoint{1.000200in}{2.748977in}}{\pgfqpoint{1.003733in}{2.747513in}}{\pgfqpoint{1.007417in}{2.747513in}}%
\pgfpathlineto{\pgfqpoint{1.007417in}{2.747513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680535in}{2.688963in}}%
\pgfpathcurveto{\pgfqpoint{0.684218in}{2.688963in}}{\pgfqpoint{0.687751in}{2.690426in}}{\pgfqpoint{0.690356in}{2.693031in}}%
\pgfpathcurveto{\pgfqpoint{0.692960in}{2.695635in}}{\pgfqpoint{0.694424in}{2.699168in}}{\pgfqpoint{0.694424in}{2.702852in}}%
\pgfpathcurveto{\pgfqpoint{0.694424in}{2.706535in}}{\pgfqpoint{0.692960in}{2.710068in}}{\pgfqpoint{0.690356in}{2.712673in}}%
\pgfpathcurveto{\pgfqpoint{0.687751in}{2.715277in}}{\pgfqpoint{0.684218in}{2.716741in}}{\pgfqpoint{0.680535in}{2.716741in}}%
\pgfpathcurveto{\pgfqpoint{0.676851in}{2.716741in}}{\pgfqpoint{0.673318in}{2.715277in}}{\pgfqpoint{0.670714in}{2.712673in}}%
\pgfpathcurveto{\pgfqpoint{0.668109in}{2.710068in}}{\pgfqpoint{0.666646in}{2.706535in}}{\pgfqpoint{0.666646in}{2.702852in}}%
\pgfpathcurveto{\pgfqpoint{0.666646in}{2.699168in}}{\pgfqpoint{0.668109in}{2.695635in}}{\pgfqpoint{0.670714in}{2.693031in}}%
\pgfpathcurveto{\pgfqpoint{0.673318in}{2.690426in}}{\pgfqpoint{0.676851in}{2.688963in}}{\pgfqpoint{0.680535in}{2.688963in}}%
\pgfpathlineto{\pgfqpoint{0.680535in}{2.688963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844534in}{2.752771in}}%
\pgfpathcurveto{\pgfqpoint{0.848217in}{2.752771in}}{\pgfqpoint{0.851750in}{2.754235in}}{\pgfqpoint{0.854355in}{2.756839in}}%
\pgfpathcurveto{\pgfqpoint{0.856959in}{2.759444in}}{\pgfqpoint{0.858423in}{2.762977in}}{\pgfqpoint{0.858423in}{2.766660in}}%
\pgfpathcurveto{\pgfqpoint{0.858423in}{2.770344in}}{\pgfqpoint{0.856959in}{2.773877in}}{\pgfqpoint{0.854355in}{2.776481in}}%
\pgfpathcurveto{\pgfqpoint{0.851750in}{2.779086in}}{\pgfqpoint{0.848217in}{2.780549in}}{\pgfqpoint{0.844534in}{2.780549in}}%
\pgfpathcurveto{\pgfqpoint{0.840850in}{2.780549in}}{\pgfqpoint{0.837317in}{2.779086in}}{\pgfqpoint{0.834713in}{2.776481in}}%
\pgfpathcurveto{\pgfqpoint{0.832108in}{2.773877in}}{\pgfqpoint{0.830645in}{2.770344in}}{\pgfqpoint{0.830645in}{2.766660in}}%
\pgfpathcurveto{\pgfqpoint{0.830645in}{2.762977in}}{\pgfqpoint{0.832108in}{2.759444in}}{\pgfqpoint{0.834713in}{2.756839in}}%
\pgfpathcurveto{\pgfqpoint{0.837317in}{2.754235in}}{\pgfqpoint{0.840850in}{2.752771in}}{\pgfqpoint{0.844534in}{2.752771in}}%
\pgfpathlineto{\pgfqpoint{0.844534in}{2.752771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941834in}{2.757741in}}%
\pgfpathcurveto{\pgfqpoint{0.945517in}{2.757741in}}{\pgfqpoint{0.949050in}{2.759205in}}{\pgfqpoint{0.951655in}{2.761809in}}%
\pgfpathcurveto{\pgfqpoint{0.954259in}{2.764414in}}{\pgfqpoint{0.955723in}{2.767947in}}{\pgfqpoint{0.955723in}{2.771630in}}%
\pgfpathcurveto{\pgfqpoint{0.955723in}{2.775314in}}{\pgfqpoint{0.954259in}{2.778847in}}{\pgfqpoint{0.951655in}{2.781451in}}%
\pgfpathcurveto{\pgfqpoint{0.949050in}{2.784056in}}{\pgfqpoint{0.945517in}{2.785519in}}{\pgfqpoint{0.941834in}{2.785519in}}%
\pgfpathcurveto{\pgfqpoint{0.938150in}{2.785519in}}{\pgfqpoint{0.934617in}{2.784056in}}{\pgfqpoint{0.932013in}{2.781451in}}%
\pgfpathcurveto{\pgfqpoint{0.929408in}{2.778847in}}{\pgfqpoint{0.927945in}{2.775314in}}{\pgfqpoint{0.927945in}{2.771630in}}%
\pgfpathcurveto{\pgfqpoint{0.927945in}{2.767947in}}{\pgfqpoint{0.929408in}{2.764414in}}{\pgfqpoint{0.932013in}{2.761809in}}%
\pgfpathcurveto{\pgfqpoint{0.934617in}{2.759205in}}{\pgfqpoint{0.938150in}{2.757741in}}{\pgfqpoint{0.941834in}{2.757741in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{2.757741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875752in}{2.693490in}}%
\pgfpathcurveto{\pgfqpoint{0.879436in}{2.693490in}}{\pgfqpoint{0.882969in}{2.694954in}}{\pgfqpoint{0.885573in}{2.697558in}}%
\pgfpathcurveto{\pgfqpoint{0.888178in}{2.700163in}}{\pgfqpoint{0.889641in}{2.703696in}}{\pgfqpoint{0.889641in}{2.707379in}}%
\pgfpathcurveto{\pgfqpoint{0.889641in}{2.711063in}}{\pgfqpoint{0.888178in}{2.714596in}}{\pgfqpoint{0.885573in}{2.717200in}}%
\pgfpathcurveto{\pgfqpoint{0.882969in}{2.719805in}}{\pgfqpoint{0.879436in}{2.721268in}}{\pgfqpoint{0.875752in}{2.721268in}}%
\pgfpathcurveto{\pgfqpoint{0.872069in}{2.721268in}}{\pgfqpoint{0.868536in}{2.719805in}}{\pgfqpoint{0.865931in}{2.717200in}}%
\pgfpathcurveto{\pgfqpoint{0.863327in}{2.714596in}}{\pgfqpoint{0.861863in}{2.711063in}}{\pgfqpoint{0.861863in}{2.707379in}}%
\pgfpathcurveto{\pgfqpoint{0.861863in}{2.703696in}}{\pgfqpoint{0.863327in}{2.700163in}}{\pgfqpoint{0.865931in}{2.697558in}}%
\pgfpathcurveto{\pgfqpoint{0.868536in}{2.694954in}}{\pgfqpoint{0.872069in}{2.693490in}}{\pgfqpoint{0.875752in}{2.693490in}}%
\pgfpathlineto{\pgfqpoint{0.875752in}{2.693490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836873in}{2.727725in}}%
\pgfpathcurveto{\pgfqpoint{0.840556in}{2.727725in}}{\pgfqpoint{0.844089in}{2.729189in}}{\pgfqpoint{0.846694in}{2.731793in}}%
\pgfpathcurveto{\pgfqpoint{0.849298in}{2.734398in}}{\pgfqpoint{0.850762in}{2.737931in}}{\pgfqpoint{0.850762in}{2.741614in}}%
\pgfpathcurveto{\pgfqpoint{0.850762in}{2.745297in}}{\pgfqpoint{0.849298in}{2.748830in}}{\pgfqpoint{0.846694in}{2.751435in}}%
\pgfpathcurveto{\pgfqpoint{0.844089in}{2.754040in}}{\pgfqpoint{0.840556in}{2.755503in}}{\pgfqpoint{0.836873in}{2.755503in}}%
\pgfpathcurveto{\pgfqpoint{0.833189in}{2.755503in}}{\pgfqpoint{0.829656in}{2.754040in}}{\pgfqpoint{0.827052in}{2.751435in}}%
\pgfpathcurveto{\pgfqpoint{0.824447in}{2.748830in}}{\pgfqpoint{0.822984in}{2.745297in}}{\pgfqpoint{0.822984in}{2.741614in}}%
\pgfpathcurveto{\pgfqpoint{0.822984in}{2.737931in}}{\pgfqpoint{0.824447in}{2.734398in}}{\pgfqpoint{0.827052in}{2.731793in}}%
\pgfpathcurveto{\pgfqpoint{0.829656in}{2.729189in}}{\pgfqpoint{0.833189in}{2.727725in}}{\pgfqpoint{0.836873in}{2.727725in}}%
\pgfpathlineto{\pgfqpoint{0.836873in}{2.727725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271714in}{2.606755in}}%
\pgfpathcurveto{\pgfqpoint{1.275398in}{2.606755in}}{\pgfqpoint{1.278931in}{2.608219in}}{\pgfqpoint{1.281535in}{2.610823in}}%
\pgfpathcurveto{\pgfqpoint{1.284140in}{2.613428in}}{\pgfqpoint{1.285603in}{2.616961in}}{\pgfqpoint{1.285603in}{2.620644in}}%
\pgfpathcurveto{\pgfqpoint{1.285603in}{2.624327in}}{\pgfqpoint{1.284140in}{2.627860in}}{\pgfqpoint{1.281535in}{2.630465in}}%
\pgfpathcurveto{\pgfqpoint{1.278931in}{2.633069in}}{\pgfqpoint{1.275398in}{2.634533in}}{\pgfqpoint{1.271714in}{2.634533in}}%
\pgfpathcurveto{\pgfqpoint{1.268031in}{2.634533in}}{\pgfqpoint{1.264498in}{2.633069in}}{\pgfqpoint{1.261893in}{2.630465in}}%
\pgfpathcurveto{\pgfqpoint{1.259289in}{2.627860in}}{\pgfqpoint{1.257825in}{2.624327in}}{\pgfqpoint{1.257825in}{2.620644in}}%
\pgfpathcurveto{\pgfqpoint{1.257825in}{2.616961in}}{\pgfqpoint{1.259289in}{2.613428in}}{\pgfqpoint{1.261893in}{2.610823in}}%
\pgfpathcurveto{\pgfqpoint{1.264498in}{2.608219in}}{\pgfqpoint{1.268031in}{2.606755in}}{\pgfqpoint{1.271714in}{2.606755in}}%
\pgfpathlineto{\pgfqpoint{1.271714in}{2.606755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090754in}{2.733860in}}%
\pgfpathcurveto{\pgfqpoint{1.094438in}{2.733860in}}{\pgfqpoint{1.097971in}{2.735324in}}{\pgfqpoint{1.100575in}{2.737928in}}%
\pgfpathcurveto{\pgfqpoint{1.103180in}{2.740533in}}{\pgfqpoint{1.104643in}{2.744066in}}{\pgfqpoint{1.104643in}{2.747749in}}%
\pgfpathcurveto{\pgfqpoint{1.104643in}{2.751432in}}{\pgfqpoint{1.103180in}{2.754965in}}{\pgfqpoint{1.100575in}{2.757570in}}%
\pgfpathcurveto{\pgfqpoint{1.097971in}{2.760174in}}{\pgfqpoint{1.094438in}{2.761638in}}{\pgfqpoint{1.090754in}{2.761638in}}%
\pgfpathcurveto{\pgfqpoint{1.087071in}{2.761638in}}{\pgfqpoint{1.083538in}{2.760174in}}{\pgfqpoint{1.080933in}{2.757570in}}%
\pgfpathcurveto{\pgfqpoint{1.078329in}{2.754965in}}{\pgfqpoint{1.076865in}{2.751432in}}{\pgfqpoint{1.076865in}{2.747749in}}%
\pgfpathcurveto{\pgfqpoint{1.076865in}{2.744066in}}{\pgfqpoint{1.078329in}{2.740533in}}{\pgfqpoint{1.080933in}{2.737928in}}%
\pgfpathcurveto{\pgfqpoint{1.083538in}{2.735324in}}{\pgfqpoint{1.087071in}{2.733860in}}{\pgfqpoint{1.090754in}{2.733860in}}%
\pgfpathlineto{\pgfqpoint{1.090754in}{2.733860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080092in}{2.679561in}}%
\pgfpathcurveto{\pgfqpoint{1.083775in}{2.679561in}}{\pgfqpoint{1.087308in}{2.681025in}}{\pgfqpoint{1.089913in}{2.683629in}}%
\pgfpathcurveto{\pgfqpoint{1.092517in}{2.686234in}}{\pgfqpoint{1.093981in}{2.689767in}}{\pgfqpoint{1.093981in}{2.693450in}}%
\pgfpathcurveto{\pgfqpoint{1.093981in}{2.697134in}}{\pgfqpoint{1.092517in}{2.700667in}}{\pgfqpoint{1.089913in}{2.703271in}}%
\pgfpathcurveto{\pgfqpoint{1.087308in}{2.705876in}}{\pgfqpoint{1.083775in}{2.707339in}}{\pgfqpoint{1.080092in}{2.707339in}}%
\pgfpathcurveto{\pgfqpoint{1.076409in}{2.707339in}}{\pgfqpoint{1.072876in}{2.705876in}}{\pgfqpoint{1.070271in}{2.703271in}}%
\pgfpathcurveto{\pgfqpoint{1.067667in}{2.700667in}}{\pgfqpoint{1.066203in}{2.697134in}}{\pgfqpoint{1.066203in}{2.693450in}}%
\pgfpathcurveto{\pgfqpoint{1.066203in}{2.689767in}}{\pgfqpoint{1.067667in}{2.686234in}}{\pgfqpoint{1.070271in}{2.683629in}}%
\pgfpathcurveto{\pgfqpoint{1.072876in}{2.681025in}}{\pgfqpoint{1.076409in}{2.679561in}}{\pgfqpoint{1.080092in}{2.679561in}}%
\pgfpathlineto{\pgfqpoint{1.080092in}{2.679561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988579in}{2.750284in}}%
\pgfpathcurveto{\pgfqpoint{0.992263in}{2.750284in}}{\pgfqpoint{0.995796in}{2.751747in}}{\pgfqpoint{0.998400in}{2.754352in}}%
\pgfpathcurveto{\pgfqpoint{1.001005in}{2.756956in}}{\pgfqpoint{1.002468in}{2.760489in}}{\pgfqpoint{1.002468in}{2.764173in}}%
\pgfpathcurveto{\pgfqpoint{1.002468in}{2.767856in}}{\pgfqpoint{1.001005in}{2.771389in}}{\pgfqpoint{0.998400in}{2.773994in}}%
\pgfpathcurveto{\pgfqpoint{0.995796in}{2.776598in}}{\pgfqpoint{0.992263in}{2.778062in}}{\pgfqpoint{0.988579in}{2.778062in}}%
\pgfpathcurveto{\pgfqpoint{0.984896in}{2.778062in}}{\pgfqpoint{0.981363in}{2.776598in}}{\pgfqpoint{0.978758in}{2.773994in}}%
\pgfpathcurveto{\pgfqpoint{0.976154in}{2.771389in}}{\pgfqpoint{0.974690in}{2.767856in}}{\pgfqpoint{0.974690in}{2.764173in}}%
\pgfpathcurveto{\pgfqpoint{0.974690in}{2.760489in}}{\pgfqpoint{0.976154in}{2.756956in}}{\pgfqpoint{0.978758in}{2.754352in}}%
\pgfpathcurveto{\pgfqpoint{0.981363in}{2.751747in}}{\pgfqpoint{0.984896in}{2.750284in}}{\pgfqpoint{0.988579in}{2.750284in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{2.750284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674246in}{2.660491in}}%
\pgfpathcurveto{\pgfqpoint{0.677929in}{2.660491in}}{\pgfqpoint{0.681462in}{2.661954in}}{\pgfqpoint{0.684067in}{2.664559in}}%
\pgfpathcurveto{\pgfqpoint{0.686671in}{2.667163in}}{\pgfqpoint{0.688135in}{2.670696in}}{\pgfqpoint{0.688135in}{2.674380in}}%
\pgfpathcurveto{\pgfqpoint{0.688135in}{2.678063in}}{\pgfqpoint{0.686671in}{2.681596in}}{\pgfqpoint{0.684067in}{2.684201in}}%
\pgfpathcurveto{\pgfqpoint{0.681462in}{2.686805in}}{\pgfqpoint{0.677929in}{2.688269in}}{\pgfqpoint{0.674246in}{2.688269in}}%
\pgfpathcurveto{\pgfqpoint{0.670562in}{2.688269in}}{\pgfqpoint{0.667029in}{2.686805in}}{\pgfqpoint{0.664425in}{2.684201in}}%
\pgfpathcurveto{\pgfqpoint{0.661820in}{2.681596in}}{\pgfqpoint{0.660357in}{2.678063in}}{\pgfqpoint{0.660357in}{2.674380in}}%
\pgfpathcurveto{\pgfqpoint{0.660357in}{2.670696in}}{\pgfqpoint{0.661820in}{2.667163in}}{\pgfqpoint{0.664425in}{2.664559in}}%
\pgfpathcurveto{\pgfqpoint{0.667029in}{2.661954in}}{\pgfqpoint{0.670562in}{2.660491in}}{\pgfqpoint{0.674246in}{2.660491in}}%
\pgfpathlineto{\pgfqpoint{0.674246in}{2.660491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704467in}{2.696123in}}%
\pgfpathcurveto{\pgfqpoint{0.708151in}{2.696123in}}{\pgfqpoint{0.711684in}{2.697586in}}{\pgfqpoint{0.714288in}{2.700191in}}%
\pgfpathcurveto{\pgfqpoint{0.716893in}{2.702795in}}{\pgfqpoint{0.718356in}{2.706328in}}{\pgfqpoint{0.718356in}{2.710012in}}%
\pgfpathcurveto{\pgfqpoint{0.718356in}{2.713695in}}{\pgfqpoint{0.716893in}{2.717228in}}{\pgfqpoint{0.714288in}{2.719832in}}%
\pgfpathcurveto{\pgfqpoint{0.711684in}{2.722437in}}{\pgfqpoint{0.708151in}{2.723900in}}{\pgfqpoint{0.704467in}{2.723900in}}%
\pgfpathcurveto{\pgfqpoint{0.700784in}{2.723900in}}{\pgfqpoint{0.697251in}{2.722437in}}{\pgfqpoint{0.694646in}{2.719832in}}%
\pgfpathcurveto{\pgfqpoint{0.692042in}{2.717228in}}{\pgfqpoint{0.690578in}{2.713695in}}{\pgfqpoint{0.690578in}{2.710012in}}%
\pgfpathcurveto{\pgfqpoint{0.690578in}{2.706328in}}{\pgfqpoint{0.692042in}{2.702795in}}{\pgfqpoint{0.694646in}{2.700191in}}%
\pgfpathcurveto{\pgfqpoint{0.697251in}{2.697586in}}{\pgfqpoint{0.700784in}{2.696123in}}{\pgfqpoint{0.704467in}{2.696123in}}%
\pgfpathlineto{\pgfqpoint{0.704467in}{2.696123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982097in}{2.510045in}}%
\pgfpathcurveto{\pgfqpoint{0.985780in}{2.510045in}}{\pgfqpoint{0.989313in}{2.511509in}}{\pgfqpoint{0.991918in}{2.514113in}}%
\pgfpathcurveto{\pgfqpoint{0.994522in}{2.516718in}}{\pgfqpoint{0.995986in}{2.520251in}}{\pgfqpoint{0.995986in}{2.523934in}}%
\pgfpathcurveto{\pgfqpoint{0.995986in}{2.527618in}}{\pgfqpoint{0.994522in}{2.531151in}}{\pgfqpoint{0.991918in}{2.533755in}}%
\pgfpathcurveto{\pgfqpoint{0.989313in}{2.536360in}}{\pgfqpoint{0.985780in}{2.537823in}}{\pgfqpoint{0.982097in}{2.537823in}}%
\pgfpathcurveto{\pgfqpoint{0.978413in}{2.537823in}}{\pgfqpoint{0.974880in}{2.536360in}}{\pgfqpoint{0.972276in}{2.533755in}}%
\pgfpathcurveto{\pgfqpoint{0.969671in}{2.531151in}}{\pgfqpoint{0.968208in}{2.527618in}}{\pgfqpoint{0.968208in}{2.523934in}}%
\pgfpathcurveto{\pgfqpoint{0.968208in}{2.520251in}}{\pgfqpoint{0.969671in}{2.516718in}}{\pgfqpoint{0.972276in}{2.514113in}}%
\pgfpathcurveto{\pgfqpoint{0.974880in}{2.511509in}}{\pgfqpoint{0.978413in}{2.510045in}}{\pgfqpoint{0.982097in}{2.510045in}}%
\pgfpathlineto{\pgfqpoint{0.982097in}{2.510045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541784in}{2.559120in}}%
\pgfpathcurveto{\pgfqpoint{0.545467in}{2.559120in}}{\pgfqpoint{0.549000in}{2.560583in}}{\pgfqpoint{0.551605in}{2.563188in}}%
\pgfpathcurveto{\pgfqpoint{0.554209in}{2.565792in}}{\pgfqpoint{0.555673in}{2.569325in}}{\pgfqpoint{0.555673in}{2.573009in}}%
\pgfpathcurveto{\pgfqpoint{0.555673in}{2.576692in}}{\pgfqpoint{0.554209in}{2.580225in}}{\pgfqpoint{0.551605in}{2.582830in}}%
\pgfpathcurveto{\pgfqpoint{0.549000in}{2.585434in}}{\pgfqpoint{0.545467in}{2.586898in}}{\pgfqpoint{0.541784in}{2.586898in}}%
\pgfpathcurveto{\pgfqpoint{0.538100in}{2.586898in}}{\pgfqpoint{0.534567in}{2.585434in}}{\pgfqpoint{0.531963in}{2.582830in}}%
\pgfpathcurveto{\pgfqpoint{0.529358in}{2.580225in}}{\pgfqpoint{0.527895in}{2.576692in}}{\pgfqpoint{0.527895in}{2.573009in}}%
\pgfpathcurveto{\pgfqpoint{0.527895in}{2.569325in}}{\pgfqpoint{0.529358in}{2.565792in}}{\pgfqpoint{0.531963in}{2.563188in}}%
\pgfpathcurveto{\pgfqpoint{0.534567in}{2.560583in}}{\pgfqpoint{0.538100in}{2.559120in}}{\pgfqpoint{0.541784in}{2.559120in}}%
\pgfpathlineto{\pgfqpoint{0.541784in}{2.559120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743133in}{2.724135in}}%
\pgfpathcurveto{\pgfqpoint{0.746816in}{2.724135in}}{\pgfqpoint{0.750349in}{2.725598in}}{\pgfqpoint{0.752954in}{2.728203in}}%
\pgfpathcurveto{\pgfqpoint{0.755559in}{2.730807in}}{\pgfqpoint{0.757022in}{2.734340in}}{\pgfqpoint{0.757022in}{2.738024in}}%
\pgfpathcurveto{\pgfqpoint{0.757022in}{2.741707in}}{\pgfqpoint{0.755559in}{2.745240in}}{\pgfqpoint{0.752954in}{2.747845in}}%
\pgfpathcurveto{\pgfqpoint{0.750349in}{2.750449in}}{\pgfqpoint{0.746816in}{2.751913in}}{\pgfqpoint{0.743133in}{2.751913in}}%
\pgfpathcurveto{\pgfqpoint{0.739450in}{2.751913in}}{\pgfqpoint{0.735917in}{2.750449in}}{\pgfqpoint{0.733312in}{2.747845in}}%
\pgfpathcurveto{\pgfqpoint{0.730708in}{2.745240in}}{\pgfqpoint{0.729244in}{2.741707in}}{\pgfqpoint{0.729244in}{2.738024in}}%
\pgfpathcurveto{\pgfqpoint{0.729244in}{2.734340in}}{\pgfqpoint{0.730708in}{2.730807in}}{\pgfqpoint{0.733312in}{2.728203in}}%
\pgfpathcurveto{\pgfqpoint{0.735917in}{2.725598in}}{\pgfqpoint{0.739450in}{2.724135in}}{\pgfqpoint{0.743133in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{0.743133in}{2.724135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710299in}{2.720571in}}%
\pgfpathcurveto{\pgfqpoint{0.713983in}{2.720571in}}{\pgfqpoint{0.717516in}{2.722035in}}{\pgfqpoint{0.720120in}{2.724639in}}%
\pgfpathcurveto{\pgfqpoint{0.722725in}{2.727244in}}{\pgfqpoint{0.724188in}{2.730777in}}{\pgfqpoint{0.724188in}{2.734460in}}%
\pgfpathcurveto{\pgfqpoint{0.724188in}{2.738143in}}{\pgfqpoint{0.722725in}{2.741676in}}{\pgfqpoint{0.720120in}{2.744281in}}%
\pgfpathcurveto{\pgfqpoint{0.717516in}{2.746886in}}{\pgfqpoint{0.713983in}{2.748349in}}{\pgfqpoint{0.710299in}{2.748349in}}%
\pgfpathcurveto{\pgfqpoint{0.706616in}{2.748349in}}{\pgfqpoint{0.703083in}{2.746886in}}{\pgfqpoint{0.700478in}{2.744281in}}%
\pgfpathcurveto{\pgfqpoint{0.697874in}{2.741676in}}{\pgfqpoint{0.696410in}{2.738143in}}{\pgfqpoint{0.696410in}{2.734460in}}%
\pgfpathcurveto{\pgfqpoint{0.696410in}{2.730777in}}{\pgfqpoint{0.697874in}{2.727244in}}{\pgfqpoint{0.700478in}{2.724639in}}%
\pgfpathcurveto{\pgfqpoint{0.703083in}{2.722035in}}{\pgfqpoint{0.706616in}{2.720571in}}{\pgfqpoint{0.710299in}{2.720571in}}%
\pgfpathlineto{\pgfqpoint{0.710299in}{2.720571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118215in}{2.641881in}}%
\pgfpathcurveto{\pgfqpoint{1.121898in}{2.641881in}}{\pgfqpoint{1.125431in}{2.643345in}}{\pgfqpoint{1.128035in}{2.645949in}}%
\pgfpathcurveto{\pgfqpoint{1.130640in}{2.648554in}}{\pgfqpoint{1.132103in}{2.652087in}}{\pgfqpoint{1.132103in}{2.655770in}}%
\pgfpathcurveto{\pgfqpoint{1.132103in}{2.659454in}}{\pgfqpoint{1.130640in}{2.662987in}}{\pgfqpoint{1.128035in}{2.665591in}}%
\pgfpathcurveto{\pgfqpoint{1.125431in}{2.668196in}}{\pgfqpoint{1.121898in}{2.669659in}}{\pgfqpoint{1.118215in}{2.669659in}}%
\pgfpathcurveto{\pgfqpoint{1.114531in}{2.669659in}}{\pgfqpoint{1.110998in}{2.668196in}}{\pgfqpoint{1.108394in}{2.665591in}}%
\pgfpathcurveto{\pgfqpoint{1.105789in}{2.662987in}}{\pgfqpoint{1.104326in}{2.659454in}}{\pgfqpoint{1.104326in}{2.655770in}}%
\pgfpathcurveto{\pgfqpoint{1.104326in}{2.652087in}}{\pgfqpoint{1.105789in}{2.648554in}}{\pgfqpoint{1.108394in}{2.645949in}}%
\pgfpathcurveto{\pgfqpoint{1.110998in}{2.643345in}}{\pgfqpoint{1.114531in}{2.641881in}}{\pgfqpoint{1.118215in}{2.641881in}}%
\pgfpathlineto{\pgfqpoint{1.118215in}{2.641881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149298in}{2.684368in}}%
\pgfpathcurveto{\pgfqpoint{1.152981in}{2.684368in}}{\pgfqpoint{1.156514in}{2.685832in}}{\pgfqpoint{1.159119in}{2.688436in}}%
\pgfpathcurveto{\pgfqpoint{1.161723in}{2.691041in}}{\pgfqpoint{1.163187in}{2.694574in}}{\pgfqpoint{1.163187in}{2.698257in}}%
\pgfpathcurveto{\pgfqpoint{1.163187in}{2.701941in}}{\pgfqpoint{1.161723in}{2.705474in}}{\pgfqpoint{1.159119in}{2.708078in}}%
\pgfpathcurveto{\pgfqpoint{1.156514in}{2.710683in}}{\pgfqpoint{1.152981in}{2.712146in}}{\pgfqpoint{1.149298in}{2.712146in}}%
\pgfpathcurveto{\pgfqpoint{1.145614in}{2.712146in}}{\pgfqpoint{1.142081in}{2.710683in}}{\pgfqpoint{1.139477in}{2.708078in}}%
\pgfpathcurveto{\pgfqpoint{1.136872in}{2.705474in}}{\pgfqpoint{1.135409in}{2.701941in}}{\pgfqpoint{1.135409in}{2.698257in}}%
\pgfpathcurveto{\pgfqpoint{1.135409in}{2.694574in}}{\pgfqpoint{1.136872in}{2.691041in}}{\pgfqpoint{1.139477in}{2.688436in}}%
\pgfpathcurveto{\pgfqpoint{1.142081in}{2.685832in}}{\pgfqpoint{1.145614in}{2.684368in}}{\pgfqpoint{1.149298in}{2.684368in}}%
\pgfpathlineto{\pgfqpoint{1.149298in}{2.684368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313954in}{2.418300in}}%
\pgfpathcurveto{\pgfqpoint{1.317638in}{2.418300in}}{\pgfqpoint{1.321171in}{2.419764in}}{\pgfqpoint{1.323775in}{2.422368in}}%
\pgfpathcurveto{\pgfqpoint{1.326380in}{2.424973in}}{\pgfqpoint{1.327843in}{2.428506in}}{\pgfqpoint{1.327843in}{2.432189in}}%
\pgfpathcurveto{\pgfqpoint{1.327843in}{2.435872in}}{\pgfqpoint{1.326380in}{2.439405in}}{\pgfqpoint{1.323775in}{2.442010in}}%
\pgfpathcurveto{\pgfqpoint{1.321171in}{2.444615in}}{\pgfqpoint{1.317638in}{2.446078in}}{\pgfqpoint{1.313954in}{2.446078in}}%
\pgfpathcurveto{\pgfqpoint{1.310271in}{2.446078in}}{\pgfqpoint{1.306738in}{2.444615in}}{\pgfqpoint{1.304133in}{2.442010in}}%
\pgfpathcurveto{\pgfqpoint{1.301529in}{2.439405in}}{\pgfqpoint{1.300065in}{2.435872in}}{\pgfqpoint{1.300065in}{2.432189in}}%
\pgfpathcurveto{\pgfqpoint{1.300065in}{2.428506in}}{\pgfqpoint{1.301529in}{2.424973in}}{\pgfqpoint{1.304133in}{2.422368in}}%
\pgfpathcurveto{\pgfqpoint{1.306738in}{2.419764in}}{\pgfqpoint{1.310271in}{2.418300in}}{\pgfqpoint{1.313954in}{2.418300in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{2.418300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708066in}{2.708088in}}%
\pgfpathcurveto{\pgfqpoint{0.711749in}{2.708088in}}{\pgfqpoint{0.715282in}{2.709551in}}{\pgfqpoint{0.717887in}{2.712156in}}%
\pgfpathcurveto{\pgfqpoint{0.720491in}{2.714760in}}{\pgfqpoint{0.721955in}{2.718293in}}{\pgfqpoint{0.721955in}{2.721977in}}%
\pgfpathcurveto{\pgfqpoint{0.721955in}{2.725660in}}{\pgfqpoint{0.720491in}{2.729193in}}{\pgfqpoint{0.717887in}{2.731798in}}%
\pgfpathcurveto{\pgfqpoint{0.715282in}{2.734402in}}{\pgfqpoint{0.711749in}{2.735866in}}{\pgfqpoint{0.708066in}{2.735866in}}%
\pgfpathcurveto{\pgfqpoint{0.704382in}{2.735866in}}{\pgfqpoint{0.700849in}{2.734402in}}{\pgfqpoint{0.698245in}{2.731798in}}%
\pgfpathcurveto{\pgfqpoint{0.695640in}{2.729193in}}{\pgfqpoint{0.694177in}{2.725660in}}{\pgfqpoint{0.694177in}{2.721977in}}%
\pgfpathcurveto{\pgfqpoint{0.694177in}{2.718293in}}{\pgfqpoint{0.695640in}{2.714760in}}{\pgfqpoint{0.698245in}{2.712156in}}%
\pgfpathcurveto{\pgfqpoint{0.700849in}{2.709551in}}{\pgfqpoint{0.704382in}{2.708088in}}{\pgfqpoint{0.708066in}{2.708088in}}%
\pgfpathlineto{\pgfqpoint{0.708066in}{2.708088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867338in}{2.733091in}}%
\pgfpathcurveto{\pgfqpoint{0.871021in}{2.733091in}}{\pgfqpoint{0.874554in}{2.734554in}}{\pgfqpoint{0.877159in}{2.737159in}}%
\pgfpathcurveto{\pgfqpoint{0.879763in}{2.739763in}}{\pgfqpoint{0.881227in}{2.743296in}}{\pgfqpoint{0.881227in}{2.746979in}}%
\pgfpathcurveto{\pgfqpoint{0.881227in}{2.750663in}}{\pgfqpoint{0.879763in}{2.754196in}}{\pgfqpoint{0.877159in}{2.756800in}}%
\pgfpathcurveto{\pgfqpoint{0.874554in}{2.759405in}}{\pgfqpoint{0.871021in}{2.760868in}}{\pgfqpoint{0.867338in}{2.760868in}}%
\pgfpathcurveto{\pgfqpoint{0.863654in}{2.760868in}}{\pgfqpoint{0.860121in}{2.759405in}}{\pgfqpoint{0.857517in}{2.756800in}}%
\pgfpathcurveto{\pgfqpoint{0.854912in}{2.754196in}}{\pgfqpoint{0.853449in}{2.750663in}}{\pgfqpoint{0.853449in}{2.746979in}}%
\pgfpathcurveto{\pgfqpoint{0.853449in}{2.743296in}}{\pgfqpoint{0.854912in}{2.739763in}}{\pgfqpoint{0.857517in}{2.737159in}}%
\pgfpathcurveto{\pgfqpoint{0.860121in}{2.734554in}}{\pgfqpoint{0.863654in}{2.733091in}}{\pgfqpoint{0.867338in}{2.733091in}}%
\pgfpathlineto{\pgfqpoint{0.867338in}{2.733091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967367in}{2.715021in}}%
\pgfpathcurveto{\pgfqpoint{0.971051in}{2.715021in}}{\pgfqpoint{0.974584in}{2.716485in}}{\pgfqpoint{0.977188in}{2.719089in}}%
\pgfpathcurveto{\pgfqpoint{0.979793in}{2.721694in}}{\pgfqpoint{0.981256in}{2.725227in}}{\pgfqpoint{0.981256in}{2.728910in}}%
\pgfpathcurveto{\pgfqpoint{0.981256in}{2.732594in}}{\pgfqpoint{0.979793in}{2.736127in}}{\pgfqpoint{0.977188in}{2.738731in}}%
\pgfpathcurveto{\pgfqpoint{0.974584in}{2.741336in}}{\pgfqpoint{0.971051in}{2.742799in}}{\pgfqpoint{0.967367in}{2.742799in}}%
\pgfpathcurveto{\pgfqpoint{0.963684in}{2.742799in}}{\pgfqpoint{0.960151in}{2.741336in}}{\pgfqpoint{0.957546in}{2.738731in}}%
\pgfpathcurveto{\pgfqpoint{0.954942in}{2.736127in}}{\pgfqpoint{0.953478in}{2.732594in}}{\pgfqpoint{0.953478in}{2.728910in}}%
\pgfpathcurveto{\pgfqpoint{0.953478in}{2.725227in}}{\pgfqpoint{0.954942in}{2.721694in}}{\pgfqpoint{0.957546in}{2.719089in}}%
\pgfpathcurveto{\pgfqpoint{0.960151in}{2.716485in}}{\pgfqpoint{0.963684in}{2.715021in}}{\pgfqpoint{0.967367in}{2.715021in}}%
\pgfpathlineto{\pgfqpoint{0.967367in}{2.715021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858254in}{2.755596in}}%
\pgfpathcurveto{\pgfqpoint{0.861937in}{2.755596in}}{\pgfqpoint{0.865470in}{2.757059in}}{\pgfqpoint{0.868075in}{2.759664in}}%
\pgfpathcurveto{\pgfqpoint{0.870679in}{2.762268in}}{\pgfqpoint{0.872143in}{2.765801in}}{\pgfqpoint{0.872143in}{2.769485in}}%
\pgfpathcurveto{\pgfqpoint{0.872143in}{2.773168in}}{\pgfqpoint{0.870679in}{2.776701in}}{\pgfqpoint{0.868075in}{2.779306in}}%
\pgfpathcurveto{\pgfqpoint{0.865470in}{2.781910in}}{\pgfqpoint{0.861937in}{2.783374in}}{\pgfqpoint{0.858254in}{2.783374in}}%
\pgfpathcurveto{\pgfqpoint{0.854570in}{2.783374in}}{\pgfqpoint{0.851037in}{2.781910in}}{\pgfqpoint{0.848433in}{2.779306in}}%
\pgfpathcurveto{\pgfqpoint{0.845828in}{2.776701in}}{\pgfqpoint{0.844365in}{2.773168in}}{\pgfqpoint{0.844365in}{2.769485in}}%
\pgfpathcurveto{\pgfqpoint{0.844365in}{2.765801in}}{\pgfqpoint{0.845828in}{2.762268in}}{\pgfqpoint{0.848433in}{2.759664in}}%
\pgfpathcurveto{\pgfqpoint{0.851037in}{2.757059in}}{\pgfqpoint{0.854570in}{2.755596in}}{\pgfqpoint{0.858254in}{2.755596in}}%
\pgfpathlineto{\pgfqpoint{0.858254in}{2.755596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751006in}{2.737218in}}%
\pgfpathcurveto{\pgfqpoint{0.754689in}{2.737218in}}{\pgfqpoint{0.758222in}{2.738681in}}{\pgfqpoint{0.760827in}{2.741286in}}%
\pgfpathcurveto{\pgfqpoint{0.763431in}{2.743890in}}{\pgfqpoint{0.764895in}{2.747423in}}{\pgfqpoint{0.764895in}{2.751107in}}%
\pgfpathcurveto{\pgfqpoint{0.764895in}{2.754790in}}{\pgfqpoint{0.763431in}{2.758323in}}{\pgfqpoint{0.760827in}{2.760927in}}%
\pgfpathcurveto{\pgfqpoint{0.758222in}{2.763532in}}{\pgfqpoint{0.754689in}{2.764995in}}{\pgfqpoint{0.751006in}{2.764995in}}%
\pgfpathcurveto{\pgfqpoint{0.747322in}{2.764995in}}{\pgfqpoint{0.743789in}{2.763532in}}{\pgfqpoint{0.741185in}{2.760927in}}%
\pgfpathcurveto{\pgfqpoint{0.738580in}{2.758323in}}{\pgfqpoint{0.737117in}{2.754790in}}{\pgfqpoint{0.737117in}{2.751107in}}%
\pgfpathcurveto{\pgfqpoint{0.737117in}{2.747423in}}{\pgfqpoint{0.738580in}{2.743890in}}{\pgfqpoint{0.741185in}{2.741286in}}%
\pgfpathcurveto{\pgfqpoint{0.743789in}{2.738681in}}{\pgfqpoint{0.747322in}{2.737218in}}{\pgfqpoint{0.751006in}{2.737218in}}%
\pgfpathlineto{\pgfqpoint{0.751006in}{2.737218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844246in}{2.686339in}}%
\pgfpathcurveto{\pgfqpoint{0.847929in}{2.686339in}}{\pgfqpoint{0.851462in}{2.687803in}}{\pgfqpoint{0.854067in}{2.690407in}}%
\pgfpathcurveto{\pgfqpoint{0.856671in}{2.693012in}}{\pgfqpoint{0.858135in}{2.696545in}}{\pgfqpoint{0.858135in}{2.700228in}}%
\pgfpathcurveto{\pgfqpoint{0.858135in}{2.703912in}}{\pgfqpoint{0.856671in}{2.707445in}}{\pgfqpoint{0.854067in}{2.710049in}}%
\pgfpathcurveto{\pgfqpoint{0.851462in}{2.712654in}}{\pgfqpoint{0.847929in}{2.714117in}}{\pgfqpoint{0.844246in}{2.714117in}}%
\pgfpathcurveto{\pgfqpoint{0.840562in}{2.714117in}}{\pgfqpoint{0.837029in}{2.712654in}}{\pgfqpoint{0.834425in}{2.710049in}}%
\pgfpathcurveto{\pgfqpoint{0.831820in}{2.707445in}}{\pgfqpoint{0.830357in}{2.703912in}}{\pgfqpoint{0.830357in}{2.700228in}}%
\pgfpathcurveto{\pgfqpoint{0.830357in}{2.696545in}}{\pgfqpoint{0.831820in}{2.693012in}}{\pgfqpoint{0.834425in}{2.690407in}}%
\pgfpathcurveto{\pgfqpoint{0.837029in}{2.687803in}}{\pgfqpoint{0.840562in}{2.686339in}}{\pgfqpoint{0.844246in}{2.686339in}}%
\pgfpathlineto{\pgfqpoint{0.844246in}{2.686339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843457in}{2.753824in}}%
\pgfpathcurveto{\pgfqpoint{0.847141in}{2.753824in}}{\pgfqpoint{0.850674in}{2.755288in}}{\pgfqpoint{0.853278in}{2.757892in}}%
\pgfpathcurveto{\pgfqpoint{0.855883in}{2.760497in}}{\pgfqpoint{0.857346in}{2.764030in}}{\pgfqpoint{0.857346in}{2.767713in}}%
\pgfpathcurveto{\pgfqpoint{0.857346in}{2.771397in}}{\pgfqpoint{0.855883in}{2.774930in}}{\pgfqpoint{0.853278in}{2.777534in}}%
\pgfpathcurveto{\pgfqpoint{0.850674in}{2.780139in}}{\pgfqpoint{0.847141in}{2.781602in}}{\pgfqpoint{0.843457in}{2.781602in}}%
\pgfpathcurveto{\pgfqpoint{0.839774in}{2.781602in}}{\pgfqpoint{0.836241in}{2.780139in}}{\pgfqpoint{0.833636in}{2.777534in}}%
\pgfpathcurveto{\pgfqpoint{0.831032in}{2.774930in}}{\pgfqpoint{0.829568in}{2.771397in}}{\pgfqpoint{0.829568in}{2.767713in}}%
\pgfpathcurveto{\pgfqpoint{0.829568in}{2.764030in}}{\pgfqpoint{0.831032in}{2.760497in}}{\pgfqpoint{0.833636in}{2.757892in}}%
\pgfpathcurveto{\pgfqpoint{0.836241in}{2.755288in}}{\pgfqpoint{0.839774in}{2.753824in}}{\pgfqpoint{0.843457in}{2.753824in}}%
\pgfpathlineto{\pgfqpoint{0.843457in}{2.753824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908032in}{2.724474in}}%
\pgfpathcurveto{\pgfqpoint{0.911715in}{2.724474in}}{\pgfqpoint{0.915248in}{2.725937in}}{\pgfqpoint{0.917853in}{2.728541in}}%
\pgfpathcurveto{\pgfqpoint{0.920457in}{2.731146in}}{\pgfqpoint{0.921921in}{2.734679in}}{\pgfqpoint{0.921921in}{2.738362in}}%
\pgfpathcurveto{\pgfqpoint{0.921921in}{2.742046in}}{\pgfqpoint{0.920457in}{2.745579in}}{\pgfqpoint{0.917853in}{2.748183in}}%
\pgfpathcurveto{\pgfqpoint{0.915248in}{2.750788in}}{\pgfqpoint{0.911715in}{2.752251in}}{\pgfqpoint{0.908032in}{2.752251in}}%
\pgfpathcurveto{\pgfqpoint{0.904348in}{2.752251in}}{\pgfqpoint{0.900815in}{2.750788in}}{\pgfqpoint{0.898211in}{2.748183in}}%
\pgfpathcurveto{\pgfqpoint{0.895606in}{2.745579in}}{\pgfqpoint{0.894143in}{2.742046in}}{\pgfqpoint{0.894143in}{2.738362in}}%
\pgfpathcurveto{\pgfqpoint{0.894143in}{2.734679in}}{\pgfqpoint{0.895606in}{2.731146in}}{\pgfqpoint{0.898211in}{2.728541in}}%
\pgfpathcurveto{\pgfqpoint{0.900815in}{2.725937in}}{\pgfqpoint{0.904348in}{2.724474in}}{\pgfqpoint{0.908032in}{2.724474in}}%
\pgfpathlineto{\pgfqpoint{0.908032in}{2.724474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801721in}{2.749795in}}%
\pgfpathcurveto{\pgfqpoint{0.805405in}{2.749795in}}{\pgfqpoint{0.808938in}{2.751258in}}{\pgfqpoint{0.811542in}{2.753863in}}%
\pgfpathcurveto{\pgfqpoint{0.814147in}{2.756467in}}{\pgfqpoint{0.815610in}{2.760000in}}{\pgfqpoint{0.815610in}{2.763684in}}%
\pgfpathcurveto{\pgfqpoint{0.815610in}{2.767367in}}{\pgfqpoint{0.814147in}{2.770900in}}{\pgfqpoint{0.811542in}{2.773505in}}%
\pgfpathcurveto{\pgfqpoint{0.808938in}{2.776109in}}{\pgfqpoint{0.805405in}{2.777573in}}{\pgfqpoint{0.801721in}{2.777573in}}%
\pgfpathcurveto{\pgfqpoint{0.798038in}{2.777573in}}{\pgfqpoint{0.794505in}{2.776109in}}{\pgfqpoint{0.791900in}{2.773505in}}%
\pgfpathcurveto{\pgfqpoint{0.789296in}{2.770900in}}{\pgfqpoint{0.787832in}{2.767367in}}{\pgfqpoint{0.787832in}{2.763684in}}%
\pgfpathcurveto{\pgfqpoint{0.787832in}{2.760000in}}{\pgfqpoint{0.789296in}{2.756467in}}{\pgfqpoint{0.791900in}{2.753863in}}%
\pgfpathcurveto{\pgfqpoint{0.794505in}{2.751258in}}{\pgfqpoint{0.798038in}{2.749795in}}{\pgfqpoint{0.801721in}{2.749795in}}%
\pgfpathlineto{\pgfqpoint{0.801721in}{2.749795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742757in}{2.732053in}}%
\pgfpathcurveto{\pgfqpoint{0.746440in}{2.732053in}}{\pgfqpoint{0.749973in}{2.733516in}}{\pgfqpoint{0.752578in}{2.736121in}}%
\pgfpathcurveto{\pgfqpoint{0.755182in}{2.738725in}}{\pgfqpoint{0.756646in}{2.742258in}}{\pgfqpoint{0.756646in}{2.745942in}}%
\pgfpathcurveto{\pgfqpoint{0.756646in}{2.749625in}}{\pgfqpoint{0.755182in}{2.753158in}}{\pgfqpoint{0.752578in}{2.755763in}}%
\pgfpathcurveto{\pgfqpoint{0.749973in}{2.758367in}}{\pgfqpoint{0.746440in}{2.759831in}}{\pgfqpoint{0.742757in}{2.759831in}}%
\pgfpathcurveto{\pgfqpoint{0.739073in}{2.759831in}}{\pgfqpoint{0.735540in}{2.758367in}}{\pgfqpoint{0.732936in}{2.755763in}}%
\pgfpathcurveto{\pgfqpoint{0.730331in}{2.753158in}}{\pgfqpoint{0.728868in}{2.749625in}}{\pgfqpoint{0.728868in}{2.745942in}}%
\pgfpathcurveto{\pgfqpoint{0.728868in}{2.742258in}}{\pgfqpoint{0.730331in}{2.738725in}}{\pgfqpoint{0.732936in}{2.736121in}}%
\pgfpathcurveto{\pgfqpoint{0.735540in}{2.733516in}}{\pgfqpoint{0.739073in}{2.732053in}}{\pgfqpoint{0.742757in}{2.732053in}}%
\pgfpathlineto{\pgfqpoint{0.742757in}{2.732053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886425in}{2.716442in}}%
\pgfpathcurveto{\pgfqpoint{0.890108in}{2.716442in}}{\pgfqpoint{0.893641in}{2.717905in}}{\pgfqpoint{0.896246in}{2.720510in}}%
\pgfpathcurveto{\pgfqpoint{0.898850in}{2.723114in}}{\pgfqpoint{0.900314in}{2.726647in}}{\pgfqpoint{0.900314in}{2.730331in}}%
\pgfpathcurveto{\pgfqpoint{0.900314in}{2.734014in}}{\pgfqpoint{0.898850in}{2.737547in}}{\pgfqpoint{0.896246in}{2.740152in}}%
\pgfpathcurveto{\pgfqpoint{0.893641in}{2.742756in}}{\pgfqpoint{0.890108in}{2.744220in}}{\pgfqpoint{0.886425in}{2.744220in}}%
\pgfpathcurveto{\pgfqpoint{0.882742in}{2.744220in}}{\pgfqpoint{0.879209in}{2.742756in}}{\pgfqpoint{0.876604in}{2.740152in}}%
\pgfpathcurveto{\pgfqpoint{0.874000in}{2.737547in}}{\pgfqpoint{0.872536in}{2.734014in}}{\pgfqpoint{0.872536in}{2.730331in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{2.726647in}}{\pgfqpoint{0.874000in}{2.723114in}}{\pgfqpoint{0.876604in}{2.720510in}}%
\pgfpathcurveto{\pgfqpoint{0.879209in}{2.717905in}}{\pgfqpoint{0.882742in}{2.716442in}}{\pgfqpoint{0.886425in}{2.716442in}}%
\pgfpathlineto{\pgfqpoint{0.886425in}{2.716442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954497in}{2.710439in}}%
\pgfpathcurveto{\pgfqpoint{0.958181in}{2.710439in}}{\pgfqpoint{0.961714in}{2.711902in}}{\pgfqpoint{0.964318in}{2.714507in}}%
\pgfpathcurveto{\pgfqpoint{0.966923in}{2.717111in}}{\pgfqpoint{0.968386in}{2.720644in}}{\pgfqpoint{0.968386in}{2.724328in}}%
\pgfpathcurveto{\pgfqpoint{0.968386in}{2.728011in}}{\pgfqpoint{0.966923in}{2.731544in}}{\pgfqpoint{0.964318in}{2.734149in}}%
\pgfpathcurveto{\pgfqpoint{0.961714in}{2.736753in}}{\pgfqpoint{0.958181in}{2.738217in}}{\pgfqpoint{0.954497in}{2.738217in}}%
\pgfpathcurveto{\pgfqpoint{0.950814in}{2.738217in}}{\pgfqpoint{0.947281in}{2.736753in}}{\pgfqpoint{0.944677in}{2.734149in}}%
\pgfpathcurveto{\pgfqpoint{0.942072in}{2.731544in}}{\pgfqpoint{0.940609in}{2.728011in}}{\pgfqpoint{0.940609in}{2.724328in}}%
\pgfpathcurveto{\pgfqpoint{0.940609in}{2.720644in}}{\pgfqpoint{0.942072in}{2.717111in}}{\pgfqpoint{0.944677in}{2.714507in}}%
\pgfpathcurveto{\pgfqpoint{0.947281in}{2.711902in}}{\pgfqpoint{0.950814in}{2.710439in}}{\pgfqpoint{0.954497in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{2.710439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191472in}{2.536040in}}%
\pgfpathcurveto{\pgfqpoint{1.195156in}{2.536040in}}{\pgfqpoint{1.198689in}{2.537503in}}{\pgfqpoint{1.201293in}{2.540108in}}%
\pgfpathcurveto{\pgfqpoint{1.203898in}{2.542712in}}{\pgfqpoint{1.205361in}{2.546245in}}{\pgfqpoint{1.205361in}{2.549929in}}%
\pgfpathcurveto{\pgfqpoint{1.205361in}{2.553612in}}{\pgfqpoint{1.203898in}{2.557145in}}{\pgfqpoint{1.201293in}{2.559750in}}%
\pgfpathcurveto{\pgfqpoint{1.198689in}{2.562354in}}{\pgfqpoint{1.195156in}{2.563818in}}{\pgfqpoint{1.191472in}{2.563818in}}%
\pgfpathcurveto{\pgfqpoint{1.187789in}{2.563818in}}{\pgfqpoint{1.184256in}{2.562354in}}{\pgfqpoint{1.181651in}{2.559750in}}%
\pgfpathcurveto{\pgfqpoint{1.179047in}{2.557145in}}{\pgfqpoint{1.177583in}{2.553612in}}{\pgfqpoint{1.177583in}{2.549929in}}%
\pgfpathcurveto{\pgfqpoint{1.177583in}{2.546245in}}{\pgfqpoint{1.179047in}{2.542712in}}{\pgfqpoint{1.181651in}{2.540108in}}%
\pgfpathcurveto{\pgfqpoint{1.184256in}{2.537503in}}{\pgfqpoint{1.187789in}{2.536040in}}{\pgfqpoint{1.191472in}{2.536040in}}%
\pgfpathlineto{\pgfqpoint{1.191472in}{2.536040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850021in}{2.720705in}}%
\pgfpathcurveto{\pgfqpoint{0.853704in}{2.720705in}}{\pgfqpoint{0.857237in}{2.722169in}}{\pgfqpoint{0.859842in}{2.724773in}}%
\pgfpathcurveto{\pgfqpoint{0.862446in}{2.727378in}}{\pgfqpoint{0.863910in}{2.730911in}}{\pgfqpoint{0.863910in}{2.734594in}}%
\pgfpathcurveto{\pgfqpoint{0.863910in}{2.738278in}}{\pgfqpoint{0.862446in}{2.741811in}}{\pgfqpoint{0.859842in}{2.744415in}}%
\pgfpathcurveto{\pgfqpoint{0.857237in}{2.747020in}}{\pgfqpoint{0.853704in}{2.748483in}}{\pgfqpoint{0.850021in}{2.748483in}}%
\pgfpathcurveto{\pgfqpoint{0.846337in}{2.748483in}}{\pgfqpoint{0.842804in}{2.747020in}}{\pgfqpoint{0.840200in}{2.744415in}}%
\pgfpathcurveto{\pgfqpoint{0.837595in}{2.741811in}}{\pgfqpoint{0.836132in}{2.738278in}}{\pgfqpoint{0.836132in}{2.734594in}}%
\pgfpathcurveto{\pgfqpoint{0.836132in}{2.730911in}}{\pgfqpoint{0.837595in}{2.727378in}}{\pgfqpoint{0.840200in}{2.724773in}}%
\pgfpathcurveto{\pgfqpoint{0.842804in}{2.722169in}}{\pgfqpoint{0.846337in}{2.720705in}}{\pgfqpoint{0.850021in}{2.720705in}}%
\pgfpathlineto{\pgfqpoint{0.850021in}{2.720705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752202in}{2.737908in}}%
\pgfpathcurveto{\pgfqpoint{0.755885in}{2.737908in}}{\pgfqpoint{0.759418in}{2.739371in}}{\pgfqpoint{0.762023in}{2.741976in}}%
\pgfpathcurveto{\pgfqpoint{0.764628in}{2.744580in}}{\pgfqpoint{0.766091in}{2.748113in}}{\pgfqpoint{0.766091in}{2.751797in}}%
\pgfpathcurveto{\pgfqpoint{0.766091in}{2.755480in}}{\pgfqpoint{0.764628in}{2.759013in}}{\pgfqpoint{0.762023in}{2.761618in}}%
\pgfpathcurveto{\pgfqpoint{0.759418in}{2.764222in}}{\pgfqpoint{0.755885in}{2.765686in}}{\pgfqpoint{0.752202in}{2.765686in}}%
\pgfpathcurveto{\pgfqpoint{0.748519in}{2.765686in}}{\pgfqpoint{0.744986in}{2.764222in}}{\pgfqpoint{0.742381in}{2.761618in}}%
\pgfpathcurveto{\pgfqpoint{0.739777in}{2.759013in}}{\pgfqpoint{0.738313in}{2.755480in}}{\pgfqpoint{0.738313in}{2.751797in}}%
\pgfpathcurveto{\pgfqpoint{0.738313in}{2.748113in}}{\pgfqpoint{0.739777in}{2.744580in}}{\pgfqpoint{0.742381in}{2.741976in}}%
\pgfpathcurveto{\pgfqpoint{0.744986in}{2.739371in}}{\pgfqpoint{0.748519in}{2.737908in}}{\pgfqpoint{0.752202in}{2.737908in}}%
\pgfpathlineto{\pgfqpoint{0.752202in}{2.737908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961222in}{2.763153in}}%
\pgfpathcurveto{\pgfqpoint{0.964905in}{2.763153in}}{\pgfqpoint{0.968438in}{2.764617in}}{\pgfqpoint{0.971043in}{2.767221in}}%
\pgfpathcurveto{\pgfqpoint{0.973647in}{2.769826in}}{\pgfqpoint{0.975110in}{2.773359in}}{\pgfqpoint{0.975110in}{2.777042in}}%
\pgfpathcurveto{\pgfqpoint{0.975110in}{2.780726in}}{\pgfqpoint{0.973647in}{2.784259in}}{\pgfqpoint{0.971043in}{2.786863in}}%
\pgfpathcurveto{\pgfqpoint{0.968438in}{2.789468in}}{\pgfqpoint{0.964905in}{2.790931in}}{\pgfqpoint{0.961222in}{2.790931in}}%
\pgfpathcurveto{\pgfqpoint{0.957538in}{2.790931in}}{\pgfqpoint{0.954005in}{2.789468in}}{\pgfqpoint{0.951401in}{2.786863in}}%
\pgfpathcurveto{\pgfqpoint{0.948796in}{2.784259in}}{\pgfqpoint{0.947333in}{2.780726in}}{\pgfqpoint{0.947333in}{2.777042in}}%
\pgfpathcurveto{\pgfqpoint{0.947333in}{2.773359in}}{\pgfqpoint{0.948796in}{2.769826in}}{\pgfqpoint{0.951401in}{2.767221in}}%
\pgfpathcurveto{\pgfqpoint{0.954005in}{2.764617in}}{\pgfqpoint{0.957538in}{2.763153in}}{\pgfqpoint{0.961222in}{2.763153in}}%
\pgfpathlineto{\pgfqpoint{0.961222in}{2.763153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080385in}{2.716148in}}%
\pgfpathcurveto{\pgfqpoint{1.084069in}{2.716148in}}{\pgfqpoint{1.087602in}{2.717612in}}{\pgfqpoint{1.090206in}{2.720216in}}%
\pgfpathcurveto{\pgfqpoint{1.092811in}{2.722821in}}{\pgfqpoint{1.094274in}{2.726354in}}{\pgfqpoint{1.094274in}{2.730037in}}%
\pgfpathcurveto{\pgfqpoint{1.094274in}{2.733721in}}{\pgfqpoint{1.092811in}{2.737254in}}{\pgfqpoint{1.090206in}{2.739858in}}%
\pgfpathcurveto{\pgfqpoint{1.087602in}{2.742463in}}{\pgfqpoint{1.084069in}{2.743926in}}{\pgfqpoint{1.080385in}{2.743926in}}%
\pgfpathcurveto{\pgfqpoint{1.076702in}{2.743926in}}{\pgfqpoint{1.073169in}{2.742463in}}{\pgfqpoint{1.070564in}{2.739858in}}%
\pgfpathcurveto{\pgfqpoint{1.067960in}{2.737254in}}{\pgfqpoint{1.066496in}{2.733721in}}{\pgfqpoint{1.066496in}{2.730037in}}%
\pgfpathcurveto{\pgfqpoint{1.066496in}{2.726354in}}{\pgfqpoint{1.067960in}{2.722821in}}{\pgfqpoint{1.070564in}{2.720216in}}%
\pgfpathcurveto{\pgfqpoint{1.073169in}{2.717612in}}{\pgfqpoint{1.076702in}{2.716148in}}{\pgfqpoint{1.080385in}{2.716148in}}%
\pgfpathlineto{\pgfqpoint{1.080385in}{2.716148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039825in}{2.722771in}}%
\pgfpathcurveto{\pgfqpoint{1.043509in}{2.722771in}}{\pgfqpoint{1.047042in}{2.724235in}}{\pgfqpoint{1.049646in}{2.726839in}}%
\pgfpathcurveto{\pgfqpoint{1.052251in}{2.729444in}}{\pgfqpoint{1.053714in}{2.732977in}}{\pgfqpoint{1.053714in}{2.736660in}}%
\pgfpathcurveto{\pgfqpoint{1.053714in}{2.740344in}}{\pgfqpoint{1.052251in}{2.743877in}}{\pgfqpoint{1.049646in}{2.746481in}}%
\pgfpathcurveto{\pgfqpoint{1.047042in}{2.749086in}}{\pgfqpoint{1.043509in}{2.750549in}}{\pgfqpoint{1.039825in}{2.750549in}}%
\pgfpathcurveto{\pgfqpoint{1.036142in}{2.750549in}}{\pgfqpoint{1.032609in}{2.749086in}}{\pgfqpoint{1.030005in}{2.746481in}}%
\pgfpathcurveto{\pgfqpoint{1.027400in}{2.743877in}}{\pgfqpoint{1.025937in}{2.740344in}}{\pgfqpoint{1.025937in}{2.736660in}}%
\pgfpathcurveto{\pgfqpoint{1.025937in}{2.732977in}}{\pgfqpoint{1.027400in}{2.729444in}}{\pgfqpoint{1.030005in}{2.726839in}}%
\pgfpathcurveto{\pgfqpoint{1.032609in}{2.724235in}}{\pgfqpoint{1.036142in}{2.722771in}}{\pgfqpoint{1.039825in}{2.722771in}}%
\pgfpathlineto{\pgfqpoint{1.039825in}{2.722771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784612in}{2.726808in}}%
\pgfpathcurveto{\pgfqpoint{0.788296in}{2.726808in}}{\pgfqpoint{0.791829in}{2.728271in}}{\pgfqpoint{0.794433in}{2.730875in}}%
\pgfpathcurveto{\pgfqpoint{0.797038in}{2.733480in}}{\pgfqpoint{0.798501in}{2.737013in}}{\pgfqpoint{0.798501in}{2.740696in}}%
\pgfpathcurveto{\pgfqpoint{0.798501in}{2.744380in}}{\pgfqpoint{0.797038in}{2.747913in}}{\pgfqpoint{0.794433in}{2.750517in}}%
\pgfpathcurveto{\pgfqpoint{0.791829in}{2.753122in}}{\pgfqpoint{0.788296in}{2.754585in}}{\pgfqpoint{0.784612in}{2.754585in}}%
\pgfpathcurveto{\pgfqpoint{0.780929in}{2.754585in}}{\pgfqpoint{0.777396in}{2.753122in}}{\pgfqpoint{0.774792in}{2.750517in}}%
\pgfpathcurveto{\pgfqpoint{0.772187in}{2.747913in}}{\pgfqpoint{0.770724in}{2.744380in}}{\pgfqpoint{0.770724in}{2.740696in}}%
\pgfpathcurveto{\pgfqpoint{0.770724in}{2.737013in}}{\pgfqpoint{0.772187in}{2.733480in}}{\pgfqpoint{0.774792in}{2.730875in}}%
\pgfpathcurveto{\pgfqpoint{0.777396in}{2.728271in}}{\pgfqpoint{0.780929in}{2.726808in}}{\pgfqpoint{0.784612in}{2.726808in}}%
\pgfpathlineto{\pgfqpoint{0.784612in}{2.726808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966463in}{2.712311in}}%
\pgfpathcurveto{\pgfqpoint{0.970146in}{2.712311in}}{\pgfqpoint{0.973679in}{2.713774in}}{\pgfqpoint{0.976284in}{2.716378in}}%
\pgfpathcurveto{\pgfqpoint{0.978888in}{2.718983in}}{\pgfqpoint{0.980351in}{2.722516in}}{\pgfqpoint{0.980351in}{2.726199in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{2.729883in}}{\pgfqpoint{0.978888in}{2.733416in}}{\pgfqpoint{0.976284in}{2.736020in}}%
\pgfpathcurveto{\pgfqpoint{0.973679in}{2.738625in}}{\pgfqpoint{0.970146in}{2.740088in}}{\pgfqpoint{0.966463in}{2.740088in}}%
\pgfpathcurveto{\pgfqpoint{0.962779in}{2.740088in}}{\pgfqpoint{0.959246in}{2.738625in}}{\pgfqpoint{0.956642in}{2.736020in}}%
\pgfpathcurveto{\pgfqpoint{0.954037in}{2.733416in}}{\pgfqpoint{0.952574in}{2.729883in}}{\pgfqpoint{0.952574in}{2.726199in}}%
\pgfpathcurveto{\pgfqpoint{0.952574in}{2.722516in}}{\pgfqpoint{0.954037in}{2.718983in}}{\pgfqpoint{0.956642in}{2.716378in}}%
\pgfpathcurveto{\pgfqpoint{0.959246in}{2.713774in}}{\pgfqpoint{0.962779in}{2.712311in}}{\pgfqpoint{0.966463in}{2.712311in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{2.712311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037314in}{2.733397in}}%
\pgfpathcurveto{\pgfqpoint{1.040997in}{2.733397in}}{\pgfqpoint{1.044530in}{2.734860in}}{\pgfqpoint{1.047135in}{2.737465in}}%
\pgfpathcurveto{\pgfqpoint{1.049739in}{2.740070in}}{\pgfqpoint{1.051203in}{2.743603in}}{\pgfqpoint{1.051203in}{2.747286in}}%
\pgfpathcurveto{\pgfqpoint{1.051203in}{2.750969in}}{\pgfqpoint{1.049739in}{2.754502in}}{\pgfqpoint{1.047135in}{2.757107in}}%
\pgfpathcurveto{\pgfqpoint{1.044530in}{2.759711in}}{\pgfqpoint{1.040997in}{2.761175in}}{\pgfqpoint{1.037314in}{2.761175in}}%
\pgfpathcurveto{\pgfqpoint{1.033631in}{2.761175in}}{\pgfqpoint{1.030098in}{2.759711in}}{\pgfqpoint{1.027493in}{2.757107in}}%
\pgfpathcurveto{\pgfqpoint{1.024888in}{2.754502in}}{\pgfqpoint{1.023425in}{2.750969in}}{\pgfqpoint{1.023425in}{2.747286in}}%
\pgfpathcurveto{\pgfqpoint{1.023425in}{2.743603in}}{\pgfqpoint{1.024888in}{2.740070in}}{\pgfqpoint{1.027493in}{2.737465in}}%
\pgfpathcurveto{\pgfqpoint{1.030098in}{2.734860in}}{\pgfqpoint{1.033631in}{2.733397in}}{\pgfqpoint{1.037314in}{2.733397in}}%
\pgfpathlineto{\pgfqpoint{1.037314in}{2.733397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276516in}{2.605785in}}%
\pgfpathcurveto{\pgfqpoint{1.280199in}{2.605785in}}{\pgfqpoint{1.283732in}{2.607248in}}{\pgfqpoint{1.286337in}{2.609853in}}%
\pgfpathcurveto{\pgfqpoint{1.288941in}{2.612458in}}{\pgfqpoint{1.290405in}{2.615991in}}{\pgfqpoint{1.290405in}{2.619674in}}%
\pgfpathcurveto{\pgfqpoint{1.290405in}{2.623357in}}{\pgfqpoint{1.288941in}{2.626890in}}{\pgfqpoint{1.286337in}{2.629495in}}%
\pgfpathcurveto{\pgfqpoint{1.283732in}{2.632099in}}{\pgfqpoint{1.280199in}{2.633563in}}{\pgfqpoint{1.276516in}{2.633563in}}%
\pgfpathcurveto{\pgfqpoint{1.272833in}{2.633563in}}{\pgfqpoint{1.269300in}{2.632099in}}{\pgfqpoint{1.266695in}{2.629495in}}%
\pgfpathcurveto{\pgfqpoint{1.264091in}{2.626890in}}{\pgfqpoint{1.262627in}{2.623357in}}{\pgfqpoint{1.262627in}{2.619674in}}%
\pgfpathcurveto{\pgfqpoint{1.262627in}{2.615991in}}{\pgfqpoint{1.264091in}{2.612458in}}{\pgfqpoint{1.266695in}{2.609853in}}%
\pgfpathcurveto{\pgfqpoint{1.269300in}{2.607248in}}{\pgfqpoint{1.272833in}{2.605785in}}{\pgfqpoint{1.276516in}{2.605785in}}%
\pgfpathlineto{\pgfqpoint{1.276516in}{2.605785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794474in}{2.723112in}}%
\pgfpathcurveto{\pgfqpoint{0.798158in}{2.723112in}}{\pgfqpoint{0.801691in}{2.724576in}}{\pgfqpoint{0.804295in}{2.727180in}}%
\pgfpathcurveto{\pgfqpoint{0.806900in}{2.729785in}}{\pgfqpoint{0.808363in}{2.733318in}}{\pgfqpoint{0.808363in}{2.737001in}}%
\pgfpathcurveto{\pgfqpoint{0.808363in}{2.740685in}}{\pgfqpoint{0.806900in}{2.744218in}}{\pgfqpoint{0.804295in}{2.746822in}}%
\pgfpathcurveto{\pgfqpoint{0.801691in}{2.749427in}}{\pgfqpoint{0.798158in}{2.750890in}}{\pgfqpoint{0.794474in}{2.750890in}}%
\pgfpathcurveto{\pgfqpoint{0.790791in}{2.750890in}}{\pgfqpoint{0.787258in}{2.749427in}}{\pgfqpoint{0.784653in}{2.746822in}}%
\pgfpathcurveto{\pgfqpoint{0.782049in}{2.744218in}}{\pgfqpoint{0.780585in}{2.740685in}}{\pgfqpoint{0.780585in}{2.737001in}}%
\pgfpathcurveto{\pgfqpoint{0.780585in}{2.733318in}}{\pgfqpoint{0.782049in}{2.729785in}}{\pgfqpoint{0.784653in}{2.727180in}}%
\pgfpathcurveto{\pgfqpoint{0.787258in}{2.724576in}}{\pgfqpoint{0.790791in}{2.723112in}}{\pgfqpoint{0.794474in}{2.723112in}}%
\pgfpathlineto{\pgfqpoint{0.794474in}{2.723112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047523in}{2.736591in}}%
\pgfpathcurveto{\pgfqpoint{1.051207in}{2.736591in}}{\pgfqpoint{1.054740in}{2.738054in}}{\pgfqpoint{1.057344in}{2.740659in}}%
\pgfpathcurveto{\pgfqpoint{1.059949in}{2.743264in}}{\pgfqpoint{1.061412in}{2.746797in}}{\pgfqpoint{1.061412in}{2.750480in}}%
\pgfpathcurveto{\pgfqpoint{1.061412in}{2.754163in}}{\pgfqpoint{1.059949in}{2.757696in}}{\pgfqpoint{1.057344in}{2.760301in}}%
\pgfpathcurveto{\pgfqpoint{1.054740in}{2.762905in}}{\pgfqpoint{1.051207in}{2.764369in}}{\pgfqpoint{1.047523in}{2.764369in}}%
\pgfpathcurveto{\pgfqpoint{1.043840in}{2.764369in}}{\pgfqpoint{1.040307in}{2.762905in}}{\pgfqpoint{1.037703in}{2.760301in}}%
\pgfpathcurveto{\pgfqpoint{1.035098in}{2.757696in}}{\pgfqpoint{1.033635in}{2.754163in}}{\pgfqpoint{1.033635in}{2.750480in}}%
\pgfpathcurveto{\pgfqpoint{1.033635in}{2.746797in}}{\pgfqpoint{1.035098in}{2.743264in}}{\pgfqpoint{1.037703in}{2.740659in}}%
\pgfpathcurveto{\pgfqpoint{1.040307in}{2.738054in}}{\pgfqpoint{1.043840in}{2.736591in}}{\pgfqpoint{1.047523in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.047523in}{2.736591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046695in}{2.748591in}}%
\pgfpathcurveto{\pgfqpoint{1.050378in}{2.748591in}}{\pgfqpoint{1.053911in}{2.750055in}}{\pgfqpoint{1.056516in}{2.752659in}}%
\pgfpathcurveto{\pgfqpoint{1.059120in}{2.755264in}}{\pgfqpoint{1.060584in}{2.758797in}}{\pgfqpoint{1.060584in}{2.762480in}}%
\pgfpathcurveto{\pgfqpoint{1.060584in}{2.766164in}}{\pgfqpoint{1.059120in}{2.769697in}}{\pgfqpoint{1.056516in}{2.772301in}}%
\pgfpathcurveto{\pgfqpoint{1.053911in}{2.774906in}}{\pgfqpoint{1.050378in}{2.776369in}}{\pgfqpoint{1.046695in}{2.776369in}}%
\pgfpathcurveto{\pgfqpoint{1.043012in}{2.776369in}}{\pgfqpoint{1.039479in}{2.774906in}}{\pgfqpoint{1.036874in}{2.772301in}}%
\pgfpathcurveto{\pgfqpoint{1.034269in}{2.769697in}}{\pgfqpoint{1.032806in}{2.766164in}}{\pgfqpoint{1.032806in}{2.762480in}}%
\pgfpathcurveto{\pgfqpoint{1.032806in}{2.758797in}}{\pgfqpoint{1.034269in}{2.755264in}}{\pgfqpoint{1.036874in}{2.752659in}}%
\pgfpathcurveto{\pgfqpoint{1.039479in}{2.750055in}}{\pgfqpoint{1.043012in}{2.748591in}}{\pgfqpoint{1.046695in}{2.748591in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{2.748591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033452in}{2.715379in}}%
\pgfpathcurveto{\pgfqpoint{1.037135in}{2.715379in}}{\pgfqpoint{1.040668in}{2.716843in}}{\pgfqpoint{1.043273in}{2.719447in}}%
\pgfpathcurveto{\pgfqpoint{1.045877in}{2.722052in}}{\pgfqpoint{1.047341in}{2.725585in}}{\pgfqpoint{1.047341in}{2.729268in}}%
\pgfpathcurveto{\pgfqpoint{1.047341in}{2.732951in}}{\pgfqpoint{1.045877in}{2.736484in}}{\pgfqpoint{1.043273in}{2.739089in}}%
\pgfpathcurveto{\pgfqpoint{1.040668in}{2.741693in}}{\pgfqpoint{1.037135in}{2.743157in}}{\pgfqpoint{1.033452in}{2.743157in}}%
\pgfpathcurveto{\pgfqpoint{1.029769in}{2.743157in}}{\pgfqpoint{1.026236in}{2.741693in}}{\pgfqpoint{1.023631in}{2.739089in}}%
\pgfpathcurveto{\pgfqpoint{1.021026in}{2.736484in}}{\pgfqpoint{1.019563in}{2.732951in}}{\pgfqpoint{1.019563in}{2.729268in}}%
\pgfpathcurveto{\pgfqpoint{1.019563in}{2.725585in}}{\pgfqpoint{1.021026in}{2.722052in}}{\pgfqpoint{1.023631in}{2.719447in}}%
\pgfpathcurveto{\pgfqpoint{1.026236in}{2.716843in}}{\pgfqpoint{1.029769in}{2.715379in}}{\pgfqpoint{1.033452in}{2.715379in}}%
\pgfpathlineto{\pgfqpoint{1.033452in}{2.715379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730141in}{2.694167in}}%
\pgfpathcurveto{\pgfqpoint{0.733824in}{2.694167in}}{\pgfqpoint{0.737357in}{2.695630in}}{\pgfqpoint{0.739962in}{2.698235in}}%
\pgfpathcurveto{\pgfqpoint{0.742567in}{2.700839in}}{\pgfqpoint{0.744030in}{2.704372in}}{\pgfqpoint{0.744030in}{2.708056in}}%
\pgfpathcurveto{\pgfqpoint{0.744030in}{2.711739in}}{\pgfqpoint{0.742567in}{2.715272in}}{\pgfqpoint{0.739962in}{2.717877in}}%
\pgfpathcurveto{\pgfqpoint{0.737357in}{2.720481in}}{\pgfqpoint{0.733824in}{2.721945in}}{\pgfqpoint{0.730141in}{2.721945in}}%
\pgfpathcurveto{\pgfqpoint{0.726458in}{2.721945in}}{\pgfqpoint{0.722925in}{2.720481in}}{\pgfqpoint{0.720320in}{2.717877in}}%
\pgfpathcurveto{\pgfqpoint{0.717716in}{2.715272in}}{\pgfqpoint{0.716252in}{2.711739in}}{\pgfqpoint{0.716252in}{2.708056in}}%
\pgfpathcurveto{\pgfqpoint{0.716252in}{2.704372in}}{\pgfqpoint{0.717716in}{2.700839in}}{\pgfqpoint{0.720320in}{2.698235in}}%
\pgfpathcurveto{\pgfqpoint{0.722925in}{2.695630in}}{\pgfqpoint{0.726458in}{2.694167in}}{\pgfqpoint{0.730141in}{2.694167in}}%
\pgfpathlineto{\pgfqpoint{0.730141in}{2.694167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363246in}{2.455602in}}%
\pgfpathcurveto{\pgfqpoint{1.366930in}{2.455602in}}{\pgfqpoint{1.370463in}{2.457065in}}{\pgfqpoint{1.373067in}{2.459670in}}%
\pgfpathcurveto{\pgfqpoint{1.375672in}{2.462274in}}{\pgfqpoint{1.377135in}{2.465807in}}{\pgfqpoint{1.377135in}{2.469490in}}%
\pgfpathcurveto{\pgfqpoint{1.377135in}{2.473174in}}{\pgfqpoint{1.375672in}{2.476707in}}{\pgfqpoint{1.373067in}{2.479311in}}%
\pgfpathcurveto{\pgfqpoint{1.370463in}{2.481916in}}{\pgfqpoint{1.366930in}{2.483379in}}{\pgfqpoint{1.363246in}{2.483379in}}%
\pgfpathcurveto{\pgfqpoint{1.359563in}{2.483379in}}{\pgfqpoint{1.356030in}{2.481916in}}{\pgfqpoint{1.353425in}{2.479311in}}%
\pgfpathcurveto{\pgfqpoint{1.350821in}{2.476707in}}{\pgfqpoint{1.349357in}{2.473174in}}{\pgfqpoint{1.349357in}{2.469490in}}%
\pgfpathcurveto{\pgfqpoint{1.349357in}{2.465807in}}{\pgfqpoint{1.350821in}{2.462274in}}{\pgfqpoint{1.353425in}{2.459670in}}%
\pgfpathcurveto{\pgfqpoint{1.356030in}{2.457065in}}{\pgfqpoint{1.359563in}{2.455602in}}{\pgfqpoint{1.363246in}{2.455602in}}%
\pgfpathlineto{\pgfqpoint{1.363246in}{2.455602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789494in}{2.749609in}}%
\pgfpathcurveto{\pgfqpoint{0.793178in}{2.749609in}}{\pgfqpoint{0.796711in}{2.751072in}}{\pgfqpoint{0.799315in}{2.753677in}}%
\pgfpathcurveto{\pgfqpoint{0.801920in}{2.756281in}}{\pgfqpoint{0.803383in}{2.759814in}}{\pgfqpoint{0.803383in}{2.763497in}}%
\pgfpathcurveto{\pgfqpoint{0.803383in}{2.767181in}}{\pgfqpoint{0.801920in}{2.770714in}}{\pgfqpoint{0.799315in}{2.773318in}}%
\pgfpathcurveto{\pgfqpoint{0.796711in}{2.775923in}}{\pgfqpoint{0.793178in}{2.777386in}}{\pgfqpoint{0.789494in}{2.777386in}}%
\pgfpathcurveto{\pgfqpoint{0.785811in}{2.777386in}}{\pgfqpoint{0.782278in}{2.775923in}}{\pgfqpoint{0.779674in}{2.773318in}}%
\pgfpathcurveto{\pgfqpoint{0.777069in}{2.770714in}}{\pgfqpoint{0.775606in}{2.767181in}}{\pgfqpoint{0.775606in}{2.763497in}}%
\pgfpathcurveto{\pgfqpoint{0.775606in}{2.759814in}}{\pgfqpoint{0.777069in}{2.756281in}}{\pgfqpoint{0.779674in}{2.753677in}}%
\pgfpathcurveto{\pgfqpoint{0.782278in}{2.751072in}}{\pgfqpoint{0.785811in}{2.749609in}}{\pgfqpoint{0.789494in}{2.749609in}}%
\pgfpathlineto{\pgfqpoint{0.789494in}{2.749609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562201in}{2.611705in}}%
\pgfpathcurveto{\pgfqpoint{0.565885in}{2.611705in}}{\pgfqpoint{0.569418in}{2.613168in}}{\pgfqpoint{0.572022in}{2.615773in}}%
\pgfpathcurveto{\pgfqpoint{0.574627in}{2.618377in}}{\pgfqpoint{0.576090in}{2.621910in}}{\pgfqpoint{0.576090in}{2.625594in}}%
\pgfpathcurveto{\pgfqpoint{0.576090in}{2.629277in}}{\pgfqpoint{0.574627in}{2.632810in}}{\pgfqpoint{0.572022in}{2.635415in}}%
\pgfpathcurveto{\pgfqpoint{0.569418in}{2.638019in}}{\pgfqpoint{0.565885in}{2.639483in}}{\pgfqpoint{0.562201in}{2.639483in}}%
\pgfpathcurveto{\pgfqpoint{0.558518in}{2.639483in}}{\pgfqpoint{0.554985in}{2.638019in}}{\pgfqpoint{0.552380in}{2.635415in}}%
\pgfpathcurveto{\pgfqpoint{0.549776in}{2.632810in}}{\pgfqpoint{0.548312in}{2.629277in}}{\pgfqpoint{0.548312in}{2.625594in}}%
\pgfpathcurveto{\pgfqpoint{0.548312in}{2.621910in}}{\pgfqpoint{0.549776in}{2.618377in}}{\pgfqpoint{0.552380in}{2.615773in}}%
\pgfpathcurveto{\pgfqpoint{0.554985in}{2.613168in}}{\pgfqpoint{0.558518in}{2.611705in}}{\pgfqpoint{0.562201in}{2.611705in}}%
\pgfpathlineto{\pgfqpoint{0.562201in}{2.611705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116083in}{2.723311in}}%
\pgfpathcurveto{\pgfqpoint{1.119766in}{2.723311in}}{\pgfqpoint{1.123299in}{2.724774in}}{\pgfqpoint{1.125904in}{2.727379in}}%
\pgfpathcurveto{\pgfqpoint{1.128508in}{2.729983in}}{\pgfqpoint{1.129972in}{2.733516in}}{\pgfqpoint{1.129972in}{2.737200in}}%
\pgfpathcurveto{\pgfqpoint{1.129972in}{2.740883in}}{\pgfqpoint{1.128508in}{2.744416in}}{\pgfqpoint{1.125904in}{2.747021in}}%
\pgfpathcurveto{\pgfqpoint{1.123299in}{2.749625in}}{\pgfqpoint{1.119766in}{2.751089in}}{\pgfqpoint{1.116083in}{2.751089in}}%
\pgfpathcurveto{\pgfqpoint{1.112400in}{2.751089in}}{\pgfqpoint{1.108867in}{2.749625in}}{\pgfqpoint{1.106262in}{2.747021in}}%
\pgfpathcurveto{\pgfqpoint{1.103658in}{2.744416in}}{\pgfqpoint{1.102194in}{2.740883in}}{\pgfqpoint{1.102194in}{2.737200in}}%
\pgfpathcurveto{\pgfqpoint{1.102194in}{2.733516in}}{\pgfqpoint{1.103658in}{2.729983in}}{\pgfqpoint{1.106262in}{2.727379in}}%
\pgfpathcurveto{\pgfqpoint{1.108867in}{2.724774in}}{\pgfqpoint{1.112400in}{2.723311in}}{\pgfqpoint{1.116083in}{2.723311in}}%
\pgfpathlineto{\pgfqpoint{1.116083in}{2.723311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088579in}{2.694478in}}%
\pgfpathcurveto{\pgfqpoint{1.092263in}{2.694478in}}{\pgfqpoint{1.095796in}{2.695941in}}{\pgfqpoint{1.098400in}{2.698546in}}%
\pgfpathcurveto{\pgfqpoint{1.101005in}{2.701150in}}{\pgfqpoint{1.102468in}{2.704683in}}{\pgfqpoint{1.102468in}{2.708367in}}%
\pgfpathcurveto{\pgfqpoint{1.102468in}{2.712050in}}{\pgfqpoint{1.101005in}{2.715583in}}{\pgfqpoint{1.098400in}{2.718188in}}%
\pgfpathcurveto{\pgfqpoint{1.095796in}{2.720792in}}{\pgfqpoint{1.092263in}{2.722256in}}{\pgfqpoint{1.088579in}{2.722256in}}%
\pgfpathcurveto{\pgfqpoint{1.084896in}{2.722256in}}{\pgfqpoint{1.081363in}{2.720792in}}{\pgfqpoint{1.078758in}{2.718188in}}%
\pgfpathcurveto{\pgfqpoint{1.076154in}{2.715583in}}{\pgfqpoint{1.074690in}{2.712050in}}{\pgfqpoint{1.074690in}{2.708367in}}%
\pgfpathcurveto{\pgfqpoint{1.074690in}{2.704683in}}{\pgfqpoint{1.076154in}{2.701150in}}{\pgfqpoint{1.078758in}{2.698546in}}%
\pgfpathcurveto{\pgfqpoint{1.081363in}{2.695941in}}{\pgfqpoint{1.084896in}{2.694478in}}{\pgfqpoint{1.088579in}{2.694478in}}%
\pgfpathlineto{\pgfqpoint{1.088579in}{2.694478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977056in}{2.756009in}}%
\pgfpathcurveto{\pgfqpoint{0.980739in}{2.756009in}}{\pgfqpoint{0.984272in}{2.757473in}}{\pgfqpoint{0.986877in}{2.760077in}}%
\pgfpathcurveto{\pgfqpoint{0.989481in}{2.762682in}}{\pgfqpoint{0.990945in}{2.766215in}}{\pgfqpoint{0.990945in}{2.769898in}}%
\pgfpathcurveto{\pgfqpoint{0.990945in}{2.773582in}}{\pgfqpoint{0.989481in}{2.777115in}}{\pgfqpoint{0.986877in}{2.779719in}}%
\pgfpathcurveto{\pgfqpoint{0.984272in}{2.782324in}}{\pgfqpoint{0.980739in}{2.783787in}}{\pgfqpoint{0.977056in}{2.783787in}}%
\pgfpathcurveto{\pgfqpoint{0.973372in}{2.783787in}}{\pgfqpoint{0.969839in}{2.782324in}}{\pgfqpoint{0.967235in}{2.779719in}}%
\pgfpathcurveto{\pgfqpoint{0.964630in}{2.777115in}}{\pgfqpoint{0.963167in}{2.773582in}}{\pgfqpoint{0.963167in}{2.769898in}}%
\pgfpathcurveto{\pgfqpoint{0.963167in}{2.766215in}}{\pgfqpoint{0.964630in}{2.762682in}}{\pgfqpoint{0.967235in}{2.760077in}}%
\pgfpathcurveto{\pgfqpoint{0.969839in}{2.757473in}}{\pgfqpoint{0.973372in}{2.756009in}}{\pgfqpoint{0.977056in}{2.756009in}}%
\pgfpathlineto{\pgfqpoint{0.977056in}{2.756009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878121in}{2.763432in}}%
\pgfpathcurveto{\pgfqpoint{0.881804in}{2.763432in}}{\pgfqpoint{0.885337in}{2.764895in}}{\pgfqpoint{0.887941in}{2.767500in}}%
\pgfpathcurveto{\pgfqpoint{0.890546in}{2.770104in}}{\pgfqpoint{0.892009in}{2.773637in}}{\pgfqpoint{0.892009in}{2.777321in}}%
\pgfpathcurveto{\pgfqpoint{0.892009in}{2.781004in}}{\pgfqpoint{0.890546in}{2.784537in}}{\pgfqpoint{0.887941in}{2.787142in}}%
\pgfpathcurveto{\pgfqpoint{0.885337in}{2.789746in}}{\pgfqpoint{0.881804in}{2.791210in}}{\pgfqpoint{0.878121in}{2.791210in}}%
\pgfpathcurveto{\pgfqpoint{0.874437in}{2.791210in}}{\pgfqpoint{0.870904in}{2.789746in}}{\pgfqpoint{0.868300in}{2.787142in}}%
\pgfpathcurveto{\pgfqpoint{0.865695in}{2.784537in}}{\pgfqpoint{0.864232in}{2.781004in}}{\pgfqpoint{0.864232in}{2.777321in}}%
\pgfpathcurveto{\pgfqpoint{0.864232in}{2.773637in}}{\pgfqpoint{0.865695in}{2.770104in}}{\pgfqpoint{0.868300in}{2.767500in}}%
\pgfpathcurveto{\pgfqpoint{0.870904in}{2.764895in}}{\pgfqpoint{0.874437in}{2.763432in}}{\pgfqpoint{0.878121in}{2.763432in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{2.763432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896569in}{2.697299in}}%
\pgfpathcurveto{\pgfqpoint{0.900252in}{2.697299in}}{\pgfqpoint{0.903785in}{2.698762in}}{\pgfqpoint{0.906390in}{2.701366in}}%
\pgfpathcurveto{\pgfqpoint{0.908994in}{2.703971in}}{\pgfqpoint{0.910458in}{2.707504in}}{\pgfqpoint{0.910458in}{2.711187in}}%
\pgfpathcurveto{\pgfqpoint{0.910458in}{2.714871in}}{\pgfqpoint{0.908994in}{2.718404in}}{\pgfqpoint{0.906390in}{2.721008in}}%
\pgfpathcurveto{\pgfqpoint{0.903785in}{2.723613in}}{\pgfqpoint{0.900252in}{2.725076in}}{\pgfqpoint{0.896569in}{2.725076in}}%
\pgfpathcurveto{\pgfqpoint{0.892886in}{2.725076in}}{\pgfqpoint{0.889353in}{2.723613in}}{\pgfqpoint{0.886748in}{2.721008in}}%
\pgfpathcurveto{\pgfqpoint{0.884144in}{2.718404in}}{\pgfqpoint{0.882680in}{2.714871in}}{\pgfqpoint{0.882680in}{2.711187in}}%
\pgfpathcurveto{\pgfqpoint{0.882680in}{2.707504in}}{\pgfqpoint{0.884144in}{2.703971in}}{\pgfqpoint{0.886748in}{2.701366in}}%
\pgfpathcurveto{\pgfqpoint{0.889353in}{2.698762in}}{\pgfqpoint{0.892886in}{2.697299in}}{\pgfqpoint{0.896569in}{2.697299in}}%
\pgfpathlineto{\pgfqpoint{0.896569in}{2.697299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848117in}{2.759977in}}%
\pgfpathcurveto{\pgfqpoint{0.851800in}{2.759977in}}{\pgfqpoint{0.855333in}{2.761441in}}{\pgfqpoint{0.857938in}{2.764045in}}%
\pgfpathcurveto{\pgfqpoint{0.860542in}{2.766650in}}{\pgfqpoint{0.862006in}{2.770183in}}{\pgfqpoint{0.862006in}{2.773866in}}%
\pgfpathcurveto{\pgfqpoint{0.862006in}{2.777550in}}{\pgfqpoint{0.860542in}{2.781083in}}{\pgfqpoint{0.857938in}{2.783687in}}%
\pgfpathcurveto{\pgfqpoint{0.855333in}{2.786292in}}{\pgfqpoint{0.851800in}{2.787755in}}{\pgfqpoint{0.848117in}{2.787755in}}%
\pgfpathcurveto{\pgfqpoint{0.844433in}{2.787755in}}{\pgfqpoint{0.840900in}{2.786292in}}{\pgfqpoint{0.838296in}{2.783687in}}%
\pgfpathcurveto{\pgfqpoint{0.835691in}{2.781083in}}{\pgfqpoint{0.834228in}{2.777550in}}{\pgfqpoint{0.834228in}{2.773866in}}%
\pgfpathcurveto{\pgfqpoint{0.834228in}{2.770183in}}{\pgfqpoint{0.835691in}{2.766650in}}{\pgfqpoint{0.838296in}{2.764045in}}%
\pgfpathcurveto{\pgfqpoint{0.840900in}{2.761441in}}{\pgfqpoint{0.844433in}{2.759977in}}{\pgfqpoint{0.848117in}{2.759977in}}%
\pgfpathlineto{\pgfqpoint{0.848117in}{2.759977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676814in}{2.700741in}}%
\pgfpathcurveto{\pgfqpoint{0.680497in}{2.700741in}}{\pgfqpoint{0.684030in}{2.702205in}}{\pgfqpoint{0.686635in}{2.704809in}}%
\pgfpathcurveto{\pgfqpoint{0.689239in}{2.707414in}}{\pgfqpoint{0.690703in}{2.710947in}}{\pgfqpoint{0.690703in}{2.714630in}}%
\pgfpathcurveto{\pgfqpoint{0.690703in}{2.718313in}}{\pgfqpoint{0.689239in}{2.721846in}}{\pgfqpoint{0.686635in}{2.724451in}}%
\pgfpathcurveto{\pgfqpoint{0.684030in}{2.727056in}}{\pgfqpoint{0.680497in}{2.728519in}}{\pgfqpoint{0.676814in}{2.728519in}}%
\pgfpathcurveto{\pgfqpoint{0.673131in}{2.728519in}}{\pgfqpoint{0.669598in}{2.727056in}}{\pgfqpoint{0.666993in}{2.724451in}}%
\pgfpathcurveto{\pgfqpoint{0.664388in}{2.721846in}}{\pgfqpoint{0.662925in}{2.718313in}}{\pgfqpoint{0.662925in}{2.714630in}}%
\pgfpathcurveto{\pgfqpoint{0.662925in}{2.710947in}}{\pgfqpoint{0.664388in}{2.707414in}}{\pgfqpoint{0.666993in}{2.704809in}}%
\pgfpathcurveto{\pgfqpoint{0.669598in}{2.702205in}}{\pgfqpoint{0.673131in}{2.700741in}}{\pgfqpoint{0.676814in}{2.700741in}}%
\pgfpathlineto{\pgfqpoint{0.676814in}{2.700741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822630in}{2.753906in}}%
\pgfpathcurveto{\pgfqpoint{0.826314in}{2.753906in}}{\pgfqpoint{0.829847in}{2.755369in}}{\pgfqpoint{0.832451in}{2.757974in}}%
\pgfpathcurveto{\pgfqpoint{0.835056in}{2.760578in}}{\pgfqpoint{0.836519in}{2.764111in}}{\pgfqpoint{0.836519in}{2.767794in}}%
\pgfpathcurveto{\pgfqpoint{0.836519in}{2.771478in}}{\pgfqpoint{0.835056in}{2.775011in}}{\pgfqpoint{0.832451in}{2.777615in}}%
\pgfpathcurveto{\pgfqpoint{0.829847in}{2.780220in}}{\pgfqpoint{0.826314in}{2.781683in}}{\pgfqpoint{0.822630in}{2.781683in}}%
\pgfpathcurveto{\pgfqpoint{0.818947in}{2.781683in}}{\pgfqpoint{0.815414in}{2.780220in}}{\pgfqpoint{0.812809in}{2.777615in}}%
\pgfpathcurveto{\pgfqpoint{0.810205in}{2.775011in}}{\pgfqpoint{0.808741in}{2.771478in}}{\pgfqpoint{0.808741in}{2.767794in}}%
\pgfpathcurveto{\pgfqpoint{0.808741in}{2.764111in}}{\pgfqpoint{0.810205in}{2.760578in}}{\pgfqpoint{0.812809in}{2.757974in}}%
\pgfpathcurveto{\pgfqpoint{0.815414in}{2.755369in}}{\pgfqpoint{0.818947in}{2.753906in}}{\pgfqpoint{0.822630in}{2.753906in}}%
\pgfpathlineto{\pgfqpoint{0.822630in}{2.753906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803048in}{2.752908in}}%
\pgfpathcurveto{\pgfqpoint{0.806732in}{2.752908in}}{\pgfqpoint{0.810265in}{2.754372in}}{\pgfqpoint{0.812869in}{2.756976in}}%
\pgfpathcurveto{\pgfqpoint{0.815474in}{2.759581in}}{\pgfqpoint{0.816937in}{2.763114in}}{\pgfqpoint{0.816937in}{2.766797in}}%
\pgfpathcurveto{\pgfqpoint{0.816937in}{2.770480in}}{\pgfqpoint{0.815474in}{2.774013in}}{\pgfqpoint{0.812869in}{2.776618in}}%
\pgfpathcurveto{\pgfqpoint{0.810265in}{2.779222in}}{\pgfqpoint{0.806732in}{2.780686in}}{\pgfqpoint{0.803048in}{2.780686in}}%
\pgfpathcurveto{\pgfqpoint{0.799365in}{2.780686in}}{\pgfqpoint{0.795832in}{2.779222in}}{\pgfqpoint{0.793228in}{2.776618in}}%
\pgfpathcurveto{\pgfqpoint{0.790623in}{2.774013in}}{\pgfqpoint{0.789160in}{2.770480in}}{\pgfqpoint{0.789160in}{2.766797in}}%
\pgfpathcurveto{\pgfqpoint{0.789160in}{2.763114in}}{\pgfqpoint{0.790623in}{2.759581in}}{\pgfqpoint{0.793228in}{2.756976in}}%
\pgfpathcurveto{\pgfqpoint{0.795832in}{2.754372in}}{\pgfqpoint{0.799365in}{2.752908in}}{\pgfqpoint{0.803048in}{2.752908in}}%
\pgfpathlineto{\pgfqpoint{0.803048in}{2.752908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813828in}{2.740913in}}%
\pgfpathcurveto{\pgfqpoint{0.817512in}{2.740913in}}{\pgfqpoint{0.821045in}{2.742376in}}{\pgfqpoint{0.823649in}{2.744981in}}%
\pgfpathcurveto{\pgfqpoint{0.826254in}{2.747585in}}{\pgfqpoint{0.827717in}{2.751118in}}{\pgfqpoint{0.827717in}{2.754802in}}%
\pgfpathcurveto{\pgfqpoint{0.827717in}{2.758485in}}{\pgfqpoint{0.826254in}{2.762018in}}{\pgfqpoint{0.823649in}{2.764623in}}%
\pgfpathcurveto{\pgfqpoint{0.821045in}{2.767227in}}{\pgfqpoint{0.817512in}{2.768691in}}{\pgfqpoint{0.813828in}{2.768691in}}%
\pgfpathcurveto{\pgfqpoint{0.810145in}{2.768691in}}{\pgfqpoint{0.806612in}{2.767227in}}{\pgfqpoint{0.804007in}{2.764623in}}%
\pgfpathcurveto{\pgfqpoint{0.801403in}{2.762018in}}{\pgfqpoint{0.799939in}{2.758485in}}{\pgfqpoint{0.799939in}{2.754802in}}%
\pgfpathcurveto{\pgfqpoint{0.799939in}{2.751118in}}{\pgfqpoint{0.801403in}{2.747585in}}{\pgfqpoint{0.804007in}{2.744981in}}%
\pgfpathcurveto{\pgfqpoint{0.806612in}{2.742376in}}{\pgfqpoint{0.810145in}{2.740913in}}{\pgfqpoint{0.813828in}{2.740913in}}%
\pgfpathlineto{\pgfqpoint{0.813828in}{2.740913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187465in}{2.677173in}}%
\pgfpathcurveto{\pgfqpoint{1.191148in}{2.677173in}}{\pgfqpoint{1.194681in}{2.678636in}}{\pgfqpoint{1.197286in}{2.681240in}}%
\pgfpathcurveto{\pgfqpoint{1.199890in}{2.683845in}}{\pgfqpoint{1.201354in}{2.687378in}}{\pgfqpoint{1.201354in}{2.691061in}}%
\pgfpathcurveto{\pgfqpoint{1.201354in}{2.694745in}}{\pgfqpoint{1.199890in}{2.698278in}}{\pgfqpoint{1.197286in}{2.700882in}}%
\pgfpathcurveto{\pgfqpoint{1.194681in}{2.703487in}}{\pgfqpoint{1.191148in}{2.704950in}}{\pgfqpoint{1.187465in}{2.704950in}}%
\pgfpathcurveto{\pgfqpoint{1.183781in}{2.704950in}}{\pgfqpoint{1.180248in}{2.703487in}}{\pgfqpoint{1.177644in}{2.700882in}}%
\pgfpathcurveto{\pgfqpoint{1.175039in}{2.698278in}}{\pgfqpoint{1.173576in}{2.694745in}}{\pgfqpoint{1.173576in}{2.691061in}}%
\pgfpathcurveto{\pgfqpoint{1.173576in}{2.687378in}}{\pgfqpoint{1.175039in}{2.683845in}}{\pgfqpoint{1.177644in}{2.681240in}}%
\pgfpathcurveto{\pgfqpoint{1.180248in}{2.678636in}}{\pgfqpoint{1.183781in}{2.677173in}}{\pgfqpoint{1.187465in}{2.677173in}}%
\pgfpathlineto{\pgfqpoint{1.187465in}{2.677173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139615in}{2.646440in}}%
\pgfpathcurveto{\pgfqpoint{1.143298in}{2.646440in}}{\pgfqpoint{1.146831in}{2.647903in}}{\pgfqpoint{1.149436in}{2.650508in}}%
\pgfpathcurveto{\pgfqpoint{1.152041in}{2.653113in}}{\pgfqpoint{1.153504in}{2.656646in}}{\pgfqpoint{1.153504in}{2.660329in}}%
\pgfpathcurveto{\pgfqpoint{1.153504in}{2.664012in}}{\pgfqpoint{1.152041in}{2.667545in}}{\pgfqpoint{1.149436in}{2.670150in}}%
\pgfpathcurveto{\pgfqpoint{1.146831in}{2.672754in}}{\pgfqpoint{1.143298in}{2.674218in}}{\pgfqpoint{1.139615in}{2.674218in}}%
\pgfpathcurveto{\pgfqpoint{1.135932in}{2.674218in}}{\pgfqpoint{1.132399in}{2.672754in}}{\pgfqpoint{1.129794in}{2.670150in}}%
\pgfpathcurveto{\pgfqpoint{1.127190in}{2.667545in}}{\pgfqpoint{1.125726in}{2.664012in}}{\pgfqpoint{1.125726in}{2.660329in}}%
\pgfpathcurveto{\pgfqpoint{1.125726in}{2.656646in}}{\pgfqpoint{1.127190in}{2.653113in}}{\pgfqpoint{1.129794in}{2.650508in}}%
\pgfpathcurveto{\pgfqpoint{1.132399in}{2.647903in}}{\pgfqpoint{1.135932in}{2.646440in}}{\pgfqpoint{1.139615in}{2.646440in}}%
\pgfpathlineto{\pgfqpoint{1.139615in}{2.646440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760936in}{2.714605in}}%
\pgfpathcurveto{\pgfqpoint{0.764620in}{2.714605in}}{\pgfqpoint{0.768153in}{2.716069in}}{\pgfqpoint{0.770757in}{2.718673in}}%
\pgfpathcurveto{\pgfqpoint{0.773362in}{2.721278in}}{\pgfqpoint{0.774825in}{2.724811in}}{\pgfqpoint{0.774825in}{2.728494in}}%
\pgfpathcurveto{\pgfqpoint{0.774825in}{2.732177in}}{\pgfqpoint{0.773362in}{2.735710in}}{\pgfqpoint{0.770757in}{2.738315in}}%
\pgfpathcurveto{\pgfqpoint{0.768153in}{2.740919in}}{\pgfqpoint{0.764620in}{2.742383in}}{\pgfqpoint{0.760936in}{2.742383in}}%
\pgfpathcurveto{\pgfqpoint{0.757253in}{2.742383in}}{\pgfqpoint{0.753720in}{2.740919in}}{\pgfqpoint{0.751115in}{2.738315in}}%
\pgfpathcurveto{\pgfqpoint{0.748511in}{2.735710in}}{\pgfqpoint{0.747047in}{2.732177in}}{\pgfqpoint{0.747047in}{2.728494in}}%
\pgfpathcurveto{\pgfqpoint{0.747047in}{2.724811in}}{\pgfqpoint{0.748511in}{2.721278in}}{\pgfqpoint{0.751115in}{2.718673in}}%
\pgfpathcurveto{\pgfqpoint{0.753720in}{2.716069in}}{\pgfqpoint{0.757253in}{2.714605in}}{\pgfqpoint{0.760936in}{2.714605in}}%
\pgfpathlineto{\pgfqpoint{0.760936in}{2.714605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670493in}{2.652250in}}%
\pgfpathcurveto{\pgfqpoint{0.674176in}{2.652250in}}{\pgfqpoint{0.677709in}{2.653713in}}{\pgfqpoint{0.680314in}{2.656318in}}%
\pgfpathcurveto{\pgfqpoint{0.682919in}{2.658923in}}{\pgfqpoint{0.684382in}{2.662456in}}{\pgfqpoint{0.684382in}{2.666139in}}%
\pgfpathcurveto{\pgfqpoint{0.684382in}{2.669822in}}{\pgfqpoint{0.682919in}{2.673355in}}{\pgfqpoint{0.680314in}{2.675960in}}%
\pgfpathcurveto{\pgfqpoint{0.677709in}{2.678564in}}{\pgfqpoint{0.674176in}{2.680028in}}{\pgfqpoint{0.670493in}{2.680028in}}%
\pgfpathcurveto{\pgfqpoint{0.666810in}{2.680028in}}{\pgfqpoint{0.663277in}{2.678564in}}{\pgfqpoint{0.660672in}{2.675960in}}%
\pgfpathcurveto{\pgfqpoint{0.658068in}{2.673355in}}{\pgfqpoint{0.656604in}{2.669822in}}{\pgfqpoint{0.656604in}{2.666139in}}%
\pgfpathcurveto{\pgfqpoint{0.656604in}{2.662456in}}{\pgfqpoint{0.658068in}{2.658923in}}{\pgfqpoint{0.660672in}{2.656318in}}%
\pgfpathcurveto{\pgfqpoint{0.663277in}{2.653713in}}{\pgfqpoint{0.666810in}{2.652250in}}{\pgfqpoint{0.670493in}{2.652250in}}%
\pgfpathlineto{\pgfqpoint{0.670493in}{2.652250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872556in}{2.758302in}}%
\pgfpathcurveto{\pgfqpoint{0.876240in}{2.758302in}}{\pgfqpoint{0.879773in}{2.759766in}}{\pgfqpoint{0.882377in}{2.762370in}}%
\pgfpathcurveto{\pgfqpoint{0.884982in}{2.764975in}}{\pgfqpoint{0.886445in}{2.768508in}}{\pgfqpoint{0.886445in}{2.772191in}}%
\pgfpathcurveto{\pgfqpoint{0.886445in}{2.775875in}}{\pgfqpoint{0.884982in}{2.779408in}}{\pgfqpoint{0.882377in}{2.782012in}}%
\pgfpathcurveto{\pgfqpoint{0.879773in}{2.784617in}}{\pgfqpoint{0.876240in}{2.786080in}}{\pgfqpoint{0.872556in}{2.786080in}}%
\pgfpathcurveto{\pgfqpoint{0.868873in}{2.786080in}}{\pgfqpoint{0.865340in}{2.784617in}}{\pgfqpoint{0.862736in}{2.782012in}}%
\pgfpathcurveto{\pgfqpoint{0.860131in}{2.779408in}}{\pgfqpoint{0.858668in}{2.775875in}}{\pgfqpoint{0.858668in}{2.772191in}}%
\pgfpathcurveto{\pgfqpoint{0.858668in}{2.768508in}}{\pgfqpoint{0.860131in}{2.764975in}}{\pgfqpoint{0.862736in}{2.762370in}}%
\pgfpathcurveto{\pgfqpoint{0.865340in}{2.759766in}}{\pgfqpoint{0.868873in}{2.758302in}}{\pgfqpoint{0.872556in}{2.758302in}}%
\pgfpathlineto{\pgfqpoint{0.872556in}{2.758302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178781in}{2.662378in}}%
\pgfpathcurveto{\pgfqpoint{1.182464in}{2.662378in}}{\pgfqpoint{1.185997in}{2.663841in}}{\pgfqpoint{1.188602in}{2.666446in}}%
\pgfpathcurveto{\pgfqpoint{1.191206in}{2.669050in}}{\pgfqpoint{1.192670in}{2.672583in}}{\pgfqpoint{1.192670in}{2.676266in}}%
\pgfpathcurveto{\pgfqpoint{1.192670in}{2.679950in}}{\pgfqpoint{1.191206in}{2.683483in}}{\pgfqpoint{1.188602in}{2.686087in}}%
\pgfpathcurveto{\pgfqpoint{1.185997in}{2.688692in}}{\pgfqpoint{1.182464in}{2.690155in}}{\pgfqpoint{1.178781in}{2.690155in}}%
\pgfpathcurveto{\pgfqpoint{1.175097in}{2.690155in}}{\pgfqpoint{1.171564in}{2.688692in}}{\pgfqpoint{1.168960in}{2.686087in}}%
\pgfpathcurveto{\pgfqpoint{1.166355in}{2.683483in}}{\pgfqpoint{1.164892in}{2.679950in}}{\pgfqpoint{1.164892in}{2.676266in}}%
\pgfpathcurveto{\pgfqpoint{1.164892in}{2.672583in}}{\pgfqpoint{1.166355in}{2.669050in}}{\pgfqpoint{1.168960in}{2.666446in}}%
\pgfpathcurveto{\pgfqpoint{1.171564in}{2.663841in}}{\pgfqpoint{1.175097in}{2.662378in}}{\pgfqpoint{1.178781in}{2.662378in}}%
\pgfpathlineto{\pgfqpoint{1.178781in}{2.662378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916681in}{2.554768in}}%
\pgfpathcurveto{\pgfqpoint{0.920365in}{2.554768in}}{\pgfqpoint{0.923898in}{2.556232in}}{\pgfqpoint{0.926502in}{2.558836in}}%
\pgfpathcurveto{\pgfqpoint{0.929107in}{2.561441in}}{\pgfqpoint{0.930570in}{2.564974in}}{\pgfqpoint{0.930570in}{2.568657in}}%
\pgfpathcurveto{\pgfqpoint{0.930570in}{2.572341in}}{\pgfqpoint{0.929107in}{2.575874in}}{\pgfqpoint{0.926502in}{2.578478in}}%
\pgfpathcurveto{\pgfqpoint{0.923898in}{2.581083in}}{\pgfqpoint{0.920365in}{2.582546in}}{\pgfqpoint{0.916681in}{2.582546in}}%
\pgfpathcurveto{\pgfqpoint{0.912998in}{2.582546in}}{\pgfqpoint{0.909465in}{2.581083in}}{\pgfqpoint{0.906860in}{2.578478in}}%
\pgfpathcurveto{\pgfqpoint{0.904256in}{2.575874in}}{\pgfqpoint{0.902792in}{2.572341in}}{\pgfqpoint{0.902792in}{2.568657in}}%
\pgfpathcurveto{\pgfqpoint{0.902792in}{2.564974in}}{\pgfqpoint{0.904256in}{2.561441in}}{\pgfqpoint{0.906860in}{2.558836in}}%
\pgfpathcurveto{\pgfqpoint{0.909465in}{2.556232in}}{\pgfqpoint{0.912998in}{2.554768in}}{\pgfqpoint{0.916681in}{2.554768in}}%
\pgfpathlineto{\pgfqpoint{0.916681in}{2.554768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933375in}{2.731317in}}%
\pgfpathcurveto{\pgfqpoint{0.937058in}{2.731317in}}{\pgfqpoint{0.940591in}{2.732780in}}{\pgfqpoint{0.943196in}{2.735385in}}%
\pgfpathcurveto{\pgfqpoint{0.945800in}{2.737989in}}{\pgfqpoint{0.947264in}{2.741522in}}{\pgfqpoint{0.947264in}{2.745206in}}%
\pgfpathcurveto{\pgfqpoint{0.947264in}{2.748889in}}{\pgfqpoint{0.945800in}{2.752422in}}{\pgfqpoint{0.943196in}{2.755027in}}%
\pgfpathcurveto{\pgfqpoint{0.940591in}{2.757631in}}{\pgfqpoint{0.937058in}{2.759095in}}{\pgfqpoint{0.933375in}{2.759095in}}%
\pgfpathcurveto{\pgfqpoint{0.929692in}{2.759095in}}{\pgfqpoint{0.926159in}{2.757631in}}{\pgfqpoint{0.923554in}{2.755027in}}%
\pgfpathcurveto{\pgfqpoint{0.920950in}{2.752422in}}{\pgfqpoint{0.919486in}{2.748889in}}{\pgfqpoint{0.919486in}{2.745206in}}%
\pgfpathcurveto{\pgfqpoint{0.919486in}{2.741522in}}{\pgfqpoint{0.920950in}{2.737989in}}{\pgfqpoint{0.923554in}{2.735385in}}%
\pgfpathcurveto{\pgfqpoint{0.926159in}{2.732780in}}{\pgfqpoint{0.929692in}{2.731317in}}{\pgfqpoint{0.933375in}{2.731317in}}%
\pgfpathlineto{\pgfqpoint{0.933375in}{2.731317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001850in}{2.715235in}}%
\pgfpathcurveto{\pgfqpoint{1.005534in}{2.715235in}}{\pgfqpoint{1.009067in}{2.716698in}}{\pgfqpoint{1.011671in}{2.719303in}}%
\pgfpathcurveto{\pgfqpoint{1.014276in}{2.721907in}}{\pgfqpoint{1.015739in}{2.725440in}}{\pgfqpoint{1.015739in}{2.729124in}}%
\pgfpathcurveto{\pgfqpoint{1.015739in}{2.732807in}}{\pgfqpoint{1.014276in}{2.736340in}}{\pgfqpoint{1.011671in}{2.738944in}}%
\pgfpathcurveto{\pgfqpoint{1.009067in}{2.741549in}}{\pgfqpoint{1.005534in}{2.743012in}}{\pgfqpoint{1.001850in}{2.743012in}}%
\pgfpathcurveto{\pgfqpoint{0.998167in}{2.743012in}}{\pgfqpoint{0.994634in}{2.741549in}}{\pgfqpoint{0.992029in}{2.738944in}}%
\pgfpathcurveto{\pgfqpoint{0.989425in}{2.736340in}}{\pgfqpoint{0.987962in}{2.732807in}}{\pgfqpoint{0.987962in}{2.729124in}}%
\pgfpathcurveto{\pgfqpoint{0.987962in}{2.725440in}}{\pgfqpoint{0.989425in}{2.721907in}}{\pgfqpoint{0.992029in}{2.719303in}}%
\pgfpathcurveto{\pgfqpoint{0.994634in}{2.716698in}}{\pgfqpoint{0.998167in}{2.715235in}}{\pgfqpoint{1.001850in}{2.715235in}}%
\pgfpathlineto{\pgfqpoint{1.001850in}{2.715235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921963in}{2.757276in}}%
\pgfpathcurveto{\pgfqpoint{0.925646in}{2.757276in}}{\pgfqpoint{0.929179in}{2.758739in}}{\pgfqpoint{0.931783in}{2.761344in}}%
\pgfpathcurveto{\pgfqpoint{0.934388in}{2.763949in}}{\pgfqpoint{0.935851in}{2.767482in}}{\pgfqpoint{0.935851in}{2.771165in}}%
\pgfpathcurveto{\pgfqpoint{0.935851in}{2.774848in}}{\pgfqpoint{0.934388in}{2.778381in}}{\pgfqpoint{0.931783in}{2.780986in}}%
\pgfpathcurveto{\pgfqpoint{0.929179in}{2.783590in}}{\pgfqpoint{0.925646in}{2.785054in}}{\pgfqpoint{0.921963in}{2.785054in}}%
\pgfpathcurveto{\pgfqpoint{0.918279in}{2.785054in}}{\pgfqpoint{0.914746in}{2.783590in}}{\pgfqpoint{0.912142in}{2.780986in}}%
\pgfpathcurveto{\pgfqpoint{0.909537in}{2.778381in}}{\pgfqpoint{0.908074in}{2.774848in}}{\pgfqpoint{0.908074in}{2.771165in}}%
\pgfpathcurveto{\pgfqpoint{0.908074in}{2.767482in}}{\pgfqpoint{0.909537in}{2.763949in}}{\pgfqpoint{0.912142in}{2.761344in}}%
\pgfpathcurveto{\pgfqpoint{0.914746in}{2.758739in}}{\pgfqpoint{0.918279in}{2.757276in}}{\pgfqpoint{0.921963in}{2.757276in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{2.757276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919348in}{2.655854in}}%
\pgfpathcurveto{\pgfqpoint{0.923031in}{2.655854in}}{\pgfqpoint{0.926564in}{2.657317in}}{\pgfqpoint{0.929169in}{2.659922in}}%
\pgfpathcurveto{\pgfqpoint{0.931774in}{2.662526in}}{\pgfqpoint{0.933237in}{2.666059in}}{\pgfqpoint{0.933237in}{2.669743in}}%
\pgfpathcurveto{\pgfqpoint{0.933237in}{2.673426in}}{\pgfqpoint{0.931774in}{2.676959in}}{\pgfqpoint{0.929169in}{2.679564in}}%
\pgfpathcurveto{\pgfqpoint{0.926564in}{2.682168in}}{\pgfqpoint{0.923031in}{2.683632in}}{\pgfqpoint{0.919348in}{2.683632in}}%
\pgfpathcurveto{\pgfqpoint{0.915665in}{2.683632in}}{\pgfqpoint{0.912132in}{2.682168in}}{\pgfqpoint{0.909527in}{2.679564in}}%
\pgfpathcurveto{\pgfqpoint{0.906923in}{2.676959in}}{\pgfqpoint{0.905459in}{2.673426in}}{\pgfqpoint{0.905459in}{2.669743in}}%
\pgfpathcurveto{\pgfqpoint{0.905459in}{2.666059in}}{\pgfqpoint{0.906923in}{2.662526in}}{\pgfqpoint{0.909527in}{2.659922in}}%
\pgfpathcurveto{\pgfqpoint{0.912132in}{2.657317in}}{\pgfqpoint{0.915665in}{2.655854in}}{\pgfqpoint{0.919348in}{2.655854in}}%
\pgfpathlineto{\pgfqpoint{0.919348in}{2.655854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149257in}{2.704703in}}%
\pgfpathcurveto{\pgfqpoint{1.152941in}{2.704703in}}{\pgfqpoint{1.156474in}{2.706167in}}{\pgfqpoint{1.159078in}{2.708771in}}%
\pgfpathcurveto{\pgfqpoint{1.161683in}{2.711376in}}{\pgfqpoint{1.163146in}{2.714909in}}{\pgfqpoint{1.163146in}{2.718592in}}%
\pgfpathcurveto{\pgfqpoint{1.163146in}{2.722276in}}{\pgfqpoint{1.161683in}{2.725809in}}{\pgfqpoint{1.159078in}{2.728413in}}%
\pgfpathcurveto{\pgfqpoint{1.156474in}{2.731018in}}{\pgfqpoint{1.152941in}{2.732481in}}{\pgfqpoint{1.149257in}{2.732481in}}%
\pgfpathcurveto{\pgfqpoint{1.145574in}{2.732481in}}{\pgfqpoint{1.142041in}{2.731018in}}{\pgfqpoint{1.139436in}{2.728413in}}%
\pgfpathcurveto{\pgfqpoint{1.136832in}{2.725809in}}{\pgfqpoint{1.135368in}{2.722276in}}{\pgfqpoint{1.135368in}{2.718592in}}%
\pgfpathcurveto{\pgfqpoint{1.135368in}{2.714909in}}{\pgfqpoint{1.136832in}{2.711376in}}{\pgfqpoint{1.139436in}{2.708771in}}%
\pgfpathcurveto{\pgfqpoint{1.142041in}{2.706167in}}{\pgfqpoint{1.145574in}{2.704703in}}{\pgfqpoint{1.149257in}{2.704703in}}%
\pgfpathlineto{\pgfqpoint{1.149257in}{2.704703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053802in}{2.739532in}}%
\pgfpathcurveto{\pgfqpoint{1.057485in}{2.739532in}}{\pgfqpoint{1.061018in}{2.740995in}}{\pgfqpoint{1.063623in}{2.743600in}}%
\pgfpathcurveto{\pgfqpoint{1.066227in}{2.746204in}}{\pgfqpoint{1.067691in}{2.749737in}}{\pgfqpoint{1.067691in}{2.753421in}}%
\pgfpathcurveto{\pgfqpoint{1.067691in}{2.757104in}}{\pgfqpoint{1.066227in}{2.760637in}}{\pgfqpoint{1.063623in}{2.763242in}}%
\pgfpathcurveto{\pgfqpoint{1.061018in}{2.765846in}}{\pgfqpoint{1.057485in}{2.767310in}}{\pgfqpoint{1.053802in}{2.767310in}}%
\pgfpathcurveto{\pgfqpoint{1.050118in}{2.767310in}}{\pgfqpoint{1.046585in}{2.765846in}}{\pgfqpoint{1.043981in}{2.763242in}}%
\pgfpathcurveto{\pgfqpoint{1.041376in}{2.760637in}}{\pgfqpoint{1.039913in}{2.757104in}}{\pgfqpoint{1.039913in}{2.753421in}}%
\pgfpathcurveto{\pgfqpoint{1.039913in}{2.749737in}}{\pgfqpoint{1.041376in}{2.746204in}}{\pgfqpoint{1.043981in}{2.743600in}}%
\pgfpathcurveto{\pgfqpoint{1.046585in}{2.740995in}}{\pgfqpoint{1.050118in}{2.739532in}}{\pgfqpoint{1.053802in}{2.739532in}}%
\pgfpathlineto{\pgfqpoint{1.053802in}{2.739532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876292in}{2.762183in}}%
\pgfpathcurveto{\pgfqpoint{0.879975in}{2.762183in}}{\pgfqpoint{0.883508in}{2.763647in}}{\pgfqpoint{0.886113in}{2.766251in}}%
\pgfpathcurveto{\pgfqpoint{0.888717in}{2.768856in}}{\pgfqpoint{0.890181in}{2.772389in}}{\pgfqpoint{0.890181in}{2.776072in}}%
\pgfpathcurveto{\pgfqpoint{0.890181in}{2.779756in}}{\pgfqpoint{0.888717in}{2.783289in}}{\pgfqpoint{0.886113in}{2.785893in}}%
\pgfpathcurveto{\pgfqpoint{0.883508in}{2.788498in}}{\pgfqpoint{0.879975in}{2.789961in}}{\pgfqpoint{0.876292in}{2.789961in}}%
\pgfpathcurveto{\pgfqpoint{0.872608in}{2.789961in}}{\pgfqpoint{0.869075in}{2.788498in}}{\pgfqpoint{0.866471in}{2.785893in}}%
\pgfpathcurveto{\pgfqpoint{0.863866in}{2.783289in}}{\pgfqpoint{0.862403in}{2.779756in}}{\pgfqpoint{0.862403in}{2.776072in}}%
\pgfpathcurveto{\pgfqpoint{0.862403in}{2.772389in}}{\pgfqpoint{0.863866in}{2.768856in}}{\pgfqpoint{0.866471in}{2.766251in}}%
\pgfpathcurveto{\pgfqpoint{0.869075in}{2.763647in}}{\pgfqpoint{0.872608in}{2.762183in}}{\pgfqpoint{0.876292in}{2.762183in}}%
\pgfpathlineto{\pgfqpoint{0.876292in}{2.762183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648187in}{2.685357in}}%
\pgfpathcurveto{\pgfqpoint{0.651870in}{2.685357in}}{\pgfqpoint{0.655403in}{2.686820in}}{\pgfqpoint{0.658008in}{2.689425in}}%
\pgfpathcurveto{\pgfqpoint{0.660613in}{2.692029in}}{\pgfqpoint{0.662076in}{2.695562in}}{\pgfqpoint{0.662076in}{2.699246in}}%
\pgfpathcurveto{\pgfqpoint{0.662076in}{2.702929in}}{\pgfqpoint{0.660613in}{2.706462in}}{\pgfqpoint{0.658008in}{2.709067in}}%
\pgfpathcurveto{\pgfqpoint{0.655403in}{2.711671in}}{\pgfqpoint{0.651870in}{2.713135in}}{\pgfqpoint{0.648187in}{2.713135in}}%
\pgfpathcurveto{\pgfqpoint{0.644504in}{2.713135in}}{\pgfqpoint{0.640971in}{2.711671in}}{\pgfqpoint{0.638366in}{2.709067in}}%
\pgfpathcurveto{\pgfqpoint{0.635762in}{2.706462in}}{\pgfqpoint{0.634298in}{2.702929in}}{\pgfqpoint{0.634298in}{2.699246in}}%
\pgfpathcurveto{\pgfqpoint{0.634298in}{2.695562in}}{\pgfqpoint{0.635762in}{2.692029in}}{\pgfqpoint{0.638366in}{2.689425in}}%
\pgfpathcurveto{\pgfqpoint{0.640971in}{2.686820in}}{\pgfqpoint{0.644504in}{2.685357in}}{\pgfqpoint{0.648187in}{2.685357in}}%
\pgfpathlineto{\pgfqpoint{0.648187in}{2.685357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976524in}{2.743872in}}%
\pgfpathcurveto{\pgfqpoint{0.980207in}{2.743872in}}{\pgfqpoint{0.983740in}{2.745335in}}{\pgfqpoint{0.986345in}{2.747940in}}%
\pgfpathcurveto{\pgfqpoint{0.988949in}{2.750544in}}{\pgfqpoint{0.990413in}{2.754077in}}{\pgfqpoint{0.990413in}{2.757760in}}%
\pgfpathcurveto{\pgfqpoint{0.990413in}{2.761444in}}{\pgfqpoint{0.988949in}{2.764977in}}{\pgfqpoint{0.986345in}{2.767581in}}%
\pgfpathcurveto{\pgfqpoint{0.983740in}{2.770186in}}{\pgfqpoint{0.980207in}{2.771649in}}{\pgfqpoint{0.976524in}{2.771649in}}%
\pgfpathcurveto{\pgfqpoint{0.972841in}{2.771649in}}{\pgfqpoint{0.969308in}{2.770186in}}{\pgfqpoint{0.966703in}{2.767581in}}%
\pgfpathcurveto{\pgfqpoint{0.964099in}{2.764977in}}{\pgfqpoint{0.962635in}{2.761444in}}{\pgfqpoint{0.962635in}{2.757760in}}%
\pgfpathcurveto{\pgfqpoint{0.962635in}{2.754077in}}{\pgfqpoint{0.964099in}{2.750544in}}{\pgfqpoint{0.966703in}{2.747940in}}%
\pgfpathcurveto{\pgfqpoint{0.969308in}{2.745335in}}{\pgfqpoint{0.972841in}{2.743872in}}{\pgfqpoint{0.976524in}{2.743872in}}%
\pgfpathlineto{\pgfqpoint{0.976524in}{2.743872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617655in}{2.651248in}}%
\pgfpathcurveto{\pgfqpoint{0.621339in}{2.651248in}}{\pgfqpoint{0.624872in}{2.652712in}}{\pgfqpoint{0.627476in}{2.655316in}}%
\pgfpathcurveto{\pgfqpoint{0.630081in}{2.657921in}}{\pgfqpoint{0.631544in}{2.661454in}}{\pgfqpoint{0.631544in}{2.665137in}}%
\pgfpathcurveto{\pgfqpoint{0.631544in}{2.668821in}}{\pgfqpoint{0.630081in}{2.672354in}}{\pgfqpoint{0.627476in}{2.674958in}}%
\pgfpathcurveto{\pgfqpoint{0.624872in}{2.677563in}}{\pgfqpoint{0.621339in}{2.679026in}}{\pgfqpoint{0.617655in}{2.679026in}}%
\pgfpathcurveto{\pgfqpoint{0.613972in}{2.679026in}}{\pgfqpoint{0.610439in}{2.677563in}}{\pgfqpoint{0.607834in}{2.674958in}}%
\pgfpathcurveto{\pgfqpoint{0.605230in}{2.672354in}}{\pgfqpoint{0.603767in}{2.668821in}}{\pgfqpoint{0.603767in}{2.665137in}}%
\pgfpathcurveto{\pgfqpoint{0.603767in}{2.661454in}}{\pgfqpoint{0.605230in}{2.657921in}}{\pgfqpoint{0.607834in}{2.655316in}}%
\pgfpathcurveto{\pgfqpoint{0.610439in}{2.652712in}}{\pgfqpoint{0.613972in}{2.651248in}}{\pgfqpoint{0.617655in}{2.651248in}}%
\pgfpathlineto{\pgfqpoint{0.617655in}{2.651248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930709in}{2.748288in}}%
\pgfpathcurveto{\pgfqpoint{0.934393in}{2.748288in}}{\pgfqpoint{0.937926in}{2.749751in}}{\pgfqpoint{0.940530in}{2.752356in}}%
\pgfpathcurveto{\pgfqpoint{0.943135in}{2.754960in}}{\pgfqpoint{0.944598in}{2.758493in}}{\pgfqpoint{0.944598in}{2.762176in}}%
\pgfpathcurveto{\pgfqpoint{0.944598in}{2.765860in}}{\pgfqpoint{0.943135in}{2.769393in}}{\pgfqpoint{0.940530in}{2.771997in}}%
\pgfpathcurveto{\pgfqpoint{0.937926in}{2.774602in}}{\pgfqpoint{0.934393in}{2.776065in}}{\pgfqpoint{0.930709in}{2.776065in}}%
\pgfpathcurveto{\pgfqpoint{0.927026in}{2.776065in}}{\pgfqpoint{0.923493in}{2.774602in}}{\pgfqpoint{0.920888in}{2.771997in}}%
\pgfpathcurveto{\pgfqpoint{0.918284in}{2.769393in}}{\pgfqpoint{0.916820in}{2.765860in}}{\pgfqpoint{0.916820in}{2.762176in}}%
\pgfpathcurveto{\pgfqpoint{0.916820in}{2.758493in}}{\pgfqpoint{0.918284in}{2.754960in}}{\pgfqpoint{0.920888in}{2.752356in}}%
\pgfpathcurveto{\pgfqpoint{0.923493in}{2.749751in}}{\pgfqpoint{0.927026in}{2.748288in}}{\pgfqpoint{0.930709in}{2.748288in}}%
\pgfpathlineto{\pgfqpoint{0.930709in}{2.748288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025685in}{2.692212in}}%
\pgfpathcurveto{\pgfqpoint{1.029369in}{2.692212in}}{\pgfqpoint{1.032902in}{2.693675in}}{\pgfqpoint{1.035506in}{2.696280in}}%
\pgfpathcurveto{\pgfqpoint{1.038111in}{2.698884in}}{\pgfqpoint{1.039574in}{2.702417in}}{\pgfqpoint{1.039574in}{2.706101in}}%
\pgfpathcurveto{\pgfqpoint{1.039574in}{2.709784in}}{\pgfqpoint{1.038111in}{2.713317in}}{\pgfqpoint{1.035506in}{2.715922in}}%
\pgfpathcurveto{\pgfqpoint{1.032902in}{2.718526in}}{\pgfqpoint{1.029369in}{2.719989in}}{\pgfqpoint{1.025685in}{2.719989in}}%
\pgfpathcurveto{\pgfqpoint{1.022002in}{2.719989in}}{\pgfqpoint{1.018469in}{2.718526in}}{\pgfqpoint{1.015864in}{2.715922in}}%
\pgfpathcurveto{\pgfqpoint{1.013260in}{2.713317in}}{\pgfqpoint{1.011796in}{2.709784in}}{\pgfqpoint{1.011796in}{2.706101in}}%
\pgfpathcurveto{\pgfqpoint{1.011796in}{2.702417in}}{\pgfqpoint{1.013260in}{2.698884in}}{\pgfqpoint{1.015864in}{2.696280in}}%
\pgfpathcurveto{\pgfqpoint{1.018469in}{2.693675in}}{\pgfqpoint{1.022002in}{2.692212in}}{\pgfqpoint{1.025685in}{2.692212in}}%
\pgfpathlineto{\pgfqpoint{1.025685in}{2.692212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642299in}{2.681030in}}%
\pgfpathcurveto{\pgfqpoint{0.645982in}{2.681030in}}{\pgfqpoint{0.649515in}{2.682493in}}{\pgfqpoint{0.652120in}{2.685098in}}%
\pgfpathcurveto{\pgfqpoint{0.654725in}{2.687702in}}{\pgfqpoint{0.656188in}{2.691235in}}{\pgfqpoint{0.656188in}{2.694918in}}%
\pgfpathcurveto{\pgfqpoint{0.656188in}{2.698602in}}{\pgfqpoint{0.654725in}{2.702135in}}{\pgfqpoint{0.652120in}{2.704739in}}%
\pgfpathcurveto{\pgfqpoint{0.649515in}{2.707344in}}{\pgfqpoint{0.645982in}{2.708807in}}{\pgfqpoint{0.642299in}{2.708807in}}%
\pgfpathcurveto{\pgfqpoint{0.638616in}{2.708807in}}{\pgfqpoint{0.635083in}{2.707344in}}{\pgfqpoint{0.632478in}{2.704739in}}%
\pgfpathcurveto{\pgfqpoint{0.629874in}{2.702135in}}{\pgfqpoint{0.628410in}{2.698602in}}{\pgfqpoint{0.628410in}{2.694918in}}%
\pgfpathcurveto{\pgfqpoint{0.628410in}{2.691235in}}{\pgfqpoint{0.629874in}{2.687702in}}{\pgfqpoint{0.632478in}{2.685098in}}%
\pgfpathcurveto{\pgfqpoint{0.635083in}{2.682493in}}{\pgfqpoint{0.638616in}{2.681030in}}{\pgfqpoint{0.642299in}{2.681030in}}%
\pgfpathlineto{\pgfqpoint{0.642299in}{2.681030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637765in}{2.677468in}}%
\pgfpathcurveto{\pgfqpoint{0.641449in}{2.677468in}}{\pgfqpoint{0.644982in}{2.678931in}}{\pgfqpoint{0.647586in}{2.681536in}}%
\pgfpathcurveto{\pgfqpoint{0.650191in}{2.684140in}}{\pgfqpoint{0.651654in}{2.687673in}}{\pgfqpoint{0.651654in}{2.691357in}}%
\pgfpathcurveto{\pgfqpoint{0.651654in}{2.695040in}}{\pgfqpoint{0.650191in}{2.698573in}}{\pgfqpoint{0.647586in}{2.701178in}}%
\pgfpathcurveto{\pgfqpoint{0.644982in}{2.703782in}}{\pgfqpoint{0.641449in}{2.705246in}}{\pgfqpoint{0.637765in}{2.705246in}}%
\pgfpathcurveto{\pgfqpoint{0.634082in}{2.705246in}}{\pgfqpoint{0.630549in}{2.703782in}}{\pgfqpoint{0.627944in}{2.701178in}}%
\pgfpathcurveto{\pgfqpoint{0.625340in}{2.698573in}}{\pgfqpoint{0.623876in}{2.695040in}}{\pgfqpoint{0.623876in}{2.691357in}}%
\pgfpathcurveto{\pgfqpoint{0.623876in}{2.687673in}}{\pgfqpoint{0.625340in}{2.684140in}}{\pgfqpoint{0.627944in}{2.681536in}}%
\pgfpathcurveto{\pgfqpoint{0.630549in}{2.678931in}}{\pgfqpoint{0.634082in}{2.677468in}}{\pgfqpoint{0.637765in}{2.677468in}}%
\pgfpathlineto{\pgfqpoint{0.637765in}{2.677468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683560in}{2.706409in}}%
\pgfpathcurveto{\pgfqpoint{0.687243in}{2.706409in}}{\pgfqpoint{0.690776in}{2.707873in}}{\pgfqpoint{0.693381in}{2.710477in}}%
\pgfpathcurveto{\pgfqpoint{0.695985in}{2.713082in}}{\pgfqpoint{0.697449in}{2.716615in}}{\pgfqpoint{0.697449in}{2.720298in}}%
\pgfpathcurveto{\pgfqpoint{0.697449in}{2.723982in}}{\pgfqpoint{0.695985in}{2.727515in}}{\pgfqpoint{0.693381in}{2.730119in}}%
\pgfpathcurveto{\pgfqpoint{0.690776in}{2.732724in}}{\pgfqpoint{0.687243in}{2.734187in}}{\pgfqpoint{0.683560in}{2.734187in}}%
\pgfpathcurveto{\pgfqpoint{0.679876in}{2.734187in}}{\pgfqpoint{0.676343in}{2.732724in}}{\pgfqpoint{0.673739in}{2.730119in}}%
\pgfpathcurveto{\pgfqpoint{0.671134in}{2.727515in}}{\pgfqpoint{0.669671in}{2.723982in}}{\pgfqpoint{0.669671in}{2.720298in}}%
\pgfpathcurveto{\pgfqpoint{0.669671in}{2.716615in}}{\pgfqpoint{0.671134in}{2.713082in}}{\pgfqpoint{0.673739in}{2.710477in}}%
\pgfpathcurveto{\pgfqpoint{0.676343in}{2.707873in}}{\pgfqpoint{0.679876in}{2.706409in}}{\pgfqpoint{0.683560in}{2.706409in}}%
\pgfpathlineto{\pgfqpoint{0.683560in}{2.706409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671531in}{2.699109in}}%
\pgfpathcurveto{\pgfqpoint{0.675215in}{2.699109in}}{\pgfqpoint{0.678748in}{2.700573in}}{\pgfqpoint{0.681352in}{2.703177in}}%
\pgfpathcurveto{\pgfqpoint{0.683957in}{2.705782in}}{\pgfqpoint{0.685420in}{2.709315in}}{\pgfqpoint{0.685420in}{2.712998in}}%
\pgfpathcurveto{\pgfqpoint{0.685420in}{2.716682in}}{\pgfqpoint{0.683957in}{2.720215in}}{\pgfqpoint{0.681352in}{2.722819in}}%
\pgfpathcurveto{\pgfqpoint{0.678748in}{2.725424in}}{\pgfqpoint{0.675215in}{2.726887in}}{\pgfqpoint{0.671531in}{2.726887in}}%
\pgfpathcurveto{\pgfqpoint{0.667848in}{2.726887in}}{\pgfqpoint{0.664315in}{2.725424in}}{\pgfqpoint{0.661711in}{2.722819in}}%
\pgfpathcurveto{\pgfqpoint{0.659106in}{2.720215in}}{\pgfqpoint{0.657643in}{2.716682in}}{\pgfqpoint{0.657643in}{2.712998in}}%
\pgfpathcurveto{\pgfqpoint{0.657643in}{2.709315in}}{\pgfqpoint{0.659106in}{2.705782in}}{\pgfqpoint{0.661711in}{2.703177in}}%
\pgfpathcurveto{\pgfqpoint{0.664315in}{2.700573in}}{\pgfqpoint{0.667848in}{2.699109in}}{\pgfqpoint{0.671531in}{2.699109in}}%
\pgfpathlineto{\pgfqpoint{0.671531in}{2.699109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790258in}{2.736838in}}%
\pgfpathcurveto{\pgfqpoint{0.793942in}{2.736838in}}{\pgfqpoint{0.797475in}{2.738302in}}{\pgfqpoint{0.800079in}{2.740906in}}%
\pgfpathcurveto{\pgfqpoint{0.802684in}{2.743511in}}{\pgfqpoint{0.804147in}{2.747044in}}{\pgfqpoint{0.804147in}{2.750727in}}%
\pgfpathcurveto{\pgfqpoint{0.804147in}{2.754411in}}{\pgfqpoint{0.802684in}{2.757944in}}{\pgfqpoint{0.800079in}{2.760548in}}%
\pgfpathcurveto{\pgfqpoint{0.797475in}{2.763153in}}{\pgfqpoint{0.793942in}{2.764616in}}{\pgfqpoint{0.790258in}{2.764616in}}%
\pgfpathcurveto{\pgfqpoint{0.786575in}{2.764616in}}{\pgfqpoint{0.783042in}{2.763153in}}{\pgfqpoint{0.780437in}{2.760548in}}%
\pgfpathcurveto{\pgfqpoint{0.777833in}{2.757944in}}{\pgfqpoint{0.776369in}{2.754411in}}{\pgfqpoint{0.776369in}{2.750727in}}%
\pgfpathcurveto{\pgfqpoint{0.776369in}{2.747044in}}{\pgfqpoint{0.777833in}{2.743511in}}{\pgfqpoint{0.780437in}{2.740906in}}%
\pgfpathcurveto{\pgfqpoint{0.783042in}{2.738302in}}{\pgfqpoint{0.786575in}{2.736838in}}{\pgfqpoint{0.790258in}{2.736838in}}%
\pgfpathlineto{\pgfqpoint{0.790258in}{2.736838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770160in}{2.729722in}}%
\pgfpathcurveto{\pgfqpoint{0.773843in}{2.729722in}}{\pgfqpoint{0.777376in}{2.731186in}}{\pgfqpoint{0.779981in}{2.733790in}}%
\pgfpathcurveto{\pgfqpoint{0.782585in}{2.736395in}}{\pgfqpoint{0.784049in}{2.739928in}}{\pgfqpoint{0.784049in}{2.743611in}}%
\pgfpathcurveto{\pgfqpoint{0.784049in}{2.747295in}}{\pgfqpoint{0.782585in}{2.750828in}}{\pgfqpoint{0.779981in}{2.753432in}}%
\pgfpathcurveto{\pgfqpoint{0.777376in}{2.756037in}}{\pgfqpoint{0.773843in}{2.757500in}}{\pgfqpoint{0.770160in}{2.757500in}}%
\pgfpathcurveto{\pgfqpoint{0.766476in}{2.757500in}}{\pgfqpoint{0.762943in}{2.756037in}}{\pgfqpoint{0.760339in}{2.753432in}}%
\pgfpathcurveto{\pgfqpoint{0.757734in}{2.750828in}}{\pgfqpoint{0.756271in}{2.747295in}}{\pgfqpoint{0.756271in}{2.743611in}}%
\pgfpathcurveto{\pgfqpoint{0.756271in}{2.739928in}}{\pgfqpoint{0.757734in}{2.736395in}}{\pgfqpoint{0.760339in}{2.733790in}}%
\pgfpathcurveto{\pgfqpoint{0.762943in}{2.731186in}}{\pgfqpoint{0.766476in}{2.729722in}}{\pgfqpoint{0.770160in}{2.729722in}}%
\pgfpathlineto{\pgfqpoint{0.770160in}{2.729722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039338in}{2.749059in}}%
\pgfpathcurveto{\pgfqpoint{1.043021in}{2.749059in}}{\pgfqpoint{1.046554in}{2.750522in}}{\pgfqpoint{1.049159in}{2.753127in}}%
\pgfpathcurveto{\pgfqpoint{1.051763in}{2.755731in}}{\pgfqpoint{1.053227in}{2.759264in}}{\pgfqpoint{1.053227in}{2.762948in}}%
\pgfpathcurveto{\pgfqpoint{1.053227in}{2.766631in}}{\pgfqpoint{1.051763in}{2.770164in}}{\pgfqpoint{1.049159in}{2.772769in}}%
\pgfpathcurveto{\pgfqpoint{1.046554in}{2.775373in}}{\pgfqpoint{1.043021in}{2.776837in}}{\pgfqpoint{1.039338in}{2.776837in}}%
\pgfpathcurveto{\pgfqpoint{1.035654in}{2.776837in}}{\pgfqpoint{1.032121in}{2.775373in}}{\pgfqpoint{1.029517in}{2.772769in}}%
\pgfpathcurveto{\pgfqpoint{1.026912in}{2.770164in}}{\pgfqpoint{1.025449in}{2.766631in}}{\pgfqpoint{1.025449in}{2.762948in}}%
\pgfpathcurveto{\pgfqpoint{1.025449in}{2.759264in}}{\pgfqpoint{1.026912in}{2.755731in}}{\pgfqpoint{1.029517in}{2.753127in}}%
\pgfpathcurveto{\pgfqpoint{1.032121in}{2.750522in}}{\pgfqpoint{1.035654in}{2.749059in}}{\pgfqpoint{1.039338in}{2.749059in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{2.749059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965085in}{2.692577in}}%
\pgfpathcurveto{\pgfqpoint{0.968768in}{2.692577in}}{\pgfqpoint{0.972301in}{2.694040in}}{\pgfqpoint{0.974905in}{2.696645in}}%
\pgfpathcurveto{\pgfqpoint{0.977510in}{2.699249in}}{\pgfqpoint{0.978973in}{2.702782in}}{\pgfqpoint{0.978973in}{2.706466in}}%
\pgfpathcurveto{\pgfqpoint{0.978973in}{2.710149in}}{\pgfqpoint{0.977510in}{2.713682in}}{\pgfqpoint{0.974905in}{2.716287in}}%
\pgfpathcurveto{\pgfqpoint{0.972301in}{2.718891in}}{\pgfqpoint{0.968768in}{2.720355in}}{\pgfqpoint{0.965085in}{2.720355in}}%
\pgfpathcurveto{\pgfqpoint{0.961401in}{2.720355in}}{\pgfqpoint{0.957868in}{2.718891in}}{\pgfqpoint{0.955264in}{2.716287in}}%
\pgfpathcurveto{\pgfqpoint{0.952659in}{2.713682in}}{\pgfqpoint{0.951196in}{2.710149in}}{\pgfqpoint{0.951196in}{2.706466in}}%
\pgfpathcurveto{\pgfqpoint{0.951196in}{2.702782in}}{\pgfqpoint{0.952659in}{2.699249in}}{\pgfqpoint{0.955264in}{2.696645in}}%
\pgfpathcurveto{\pgfqpoint{0.957868in}{2.694040in}}{\pgfqpoint{0.961401in}{2.692577in}}{\pgfqpoint{0.965085in}{2.692577in}}%
\pgfpathlineto{\pgfqpoint{0.965085in}{2.692577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946174in}{2.764071in}}%
\pgfpathcurveto{\pgfqpoint{0.949857in}{2.764071in}}{\pgfqpoint{0.953390in}{2.765534in}}{\pgfqpoint{0.955995in}{2.768139in}}%
\pgfpathcurveto{\pgfqpoint{0.958599in}{2.770743in}}{\pgfqpoint{0.960063in}{2.774276in}}{\pgfqpoint{0.960063in}{2.777960in}}%
\pgfpathcurveto{\pgfqpoint{0.960063in}{2.781643in}}{\pgfqpoint{0.958599in}{2.785176in}}{\pgfqpoint{0.955995in}{2.787780in}}%
\pgfpathcurveto{\pgfqpoint{0.953390in}{2.790385in}}{\pgfqpoint{0.949857in}{2.791848in}}{\pgfqpoint{0.946174in}{2.791848in}}%
\pgfpathcurveto{\pgfqpoint{0.942490in}{2.791848in}}{\pgfqpoint{0.938957in}{2.790385in}}{\pgfqpoint{0.936353in}{2.787780in}}%
\pgfpathcurveto{\pgfqpoint{0.933748in}{2.785176in}}{\pgfqpoint{0.932285in}{2.781643in}}{\pgfqpoint{0.932285in}{2.777960in}}%
\pgfpathcurveto{\pgfqpoint{0.932285in}{2.774276in}}{\pgfqpoint{0.933748in}{2.770743in}}{\pgfqpoint{0.936353in}{2.768139in}}%
\pgfpathcurveto{\pgfqpoint{0.938957in}{2.765534in}}{\pgfqpoint{0.942490in}{2.764071in}}{\pgfqpoint{0.946174in}{2.764071in}}%
\pgfpathlineto{\pgfqpoint{0.946174in}{2.764071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892251in}{2.729585in}}%
\pgfpathcurveto{\pgfqpoint{0.895934in}{2.729585in}}{\pgfqpoint{0.899467in}{2.731049in}}{\pgfqpoint{0.902072in}{2.733653in}}%
\pgfpathcurveto{\pgfqpoint{0.904676in}{2.736258in}}{\pgfqpoint{0.906140in}{2.739791in}}{\pgfqpoint{0.906140in}{2.743474in}}%
\pgfpathcurveto{\pgfqpoint{0.906140in}{2.747157in}}{\pgfqpoint{0.904676in}{2.750690in}}{\pgfqpoint{0.902072in}{2.753295in}}%
\pgfpathcurveto{\pgfqpoint{0.899467in}{2.755900in}}{\pgfqpoint{0.895934in}{2.757363in}}{\pgfqpoint{0.892251in}{2.757363in}}%
\pgfpathcurveto{\pgfqpoint{0.888567in}{2.757363in}}{\pgfqpoint{0.885034in}{2.755900in}}{\pgfqpoint{0.882430in}{2.753295in}}%
\pgfpathcurveto{\pgfqpoint{0.879825in}{2.750690in}}{\pgfqpoint{0.878362in}{2.747157in}}{\pgfqpoint{0.878362in}{2.743474in}}%
\pgfpathcurveto{\pgfqpoint{0.878362in}{2.739791in}}{\pgfqpoint{0.879825in}{2.736258in}}{\pgfqpoint{0.882430in}{2.733653in}}%
\pgfpathcurveto{\pgfqpoint{0.885034in}{2.731049in}}{\pgfqpoint{0.888567in}{2.729585in}}{\pgfqpoint{0.892251in}{2.729585in}}%
\pgfpathlineto{\pgfqpoint{0.892251in}{2.729585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922262in}{2.743103in}}%
\pgfpathcurveto{\pgfqpoint{0.925945in}{2.743103in}}{\pgfqpoint{0.929478in}{2.744567in}}{\pgfqpoint{0.932083in}{2.747171in}}%
\pgfpathcurveto{\pgfqpoint{0.934687in}{2.749776in}}{\pgfqpoint{0.936151in}{2.753309in}}{\pgfqpoint{0.936151in}{2.756992in}}%
\pgfpathcurveto{\pgfqpoint{0.936151in}{2.760676in}}{\pgfqpoint{0.934687in}{2.764209in}}{\pgfqpoint{0.932083in}{2.766813in}}%
\pgfpathcurveto{\pgfqpoint{0.929478in}{2.769418in}}{\pgfqpoint{0.925945in}{2.770881in}}{\pgfqpoint{0.922262in}{2.770881in}}%
\pgfpathcurveto{\pgfqpoint{0.918578in}{2.770881in}}{\pgfqpoint{0.915045in}{2.769418in}}{\pgfqpoint{0.912441in}{2.766813in}}%
\pgfpathcurveto{\pgfqpoint{0.909836in}{2.764209in}}{\pgfqpoint{0.908373in}{2.760676in}}{\pgfqpoint{0.908373in}{2.756992in}}%
\pgfpathcurveto{\pgfqpoint{0.908373in}{2.753309in}}{\pgfqpoint{0.909836in}{2.749776in}}{\pgfqpoint{0.912441in}{2.747171in}}%
\pgfpathcurveto{\pgfqpoint{0.915045in}{2.744567in}}{\pgfqpoint{0.918578in}{2.743103in}}{\pgfqpoint{0.922262in}{2.743103in}}%
\pgfpathlineto{\pgfqpoint{0.922262in}{2.743103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888301in}{2.743886in}}%
\pgfpathcurveto{\pgfqpoint{0.891984in}{2.743886in}}{\pgfqpoint{0.895517in}{2.745349in}}{\pgfqpoint{0.898122in}{2.747954in}}%
\pgfpathcurveto{\pgfqpoint{0.900726in}{2.750558in}}{\pgfqpoint{0.902190in}{2.754091in}}{\pgfqpoint{0.902190in}{2.757775in}}%
\pgfpathcurveto{\pgfqpoint{0.902190in}{2.761458in}}{\pgfqpoint{0.900726in}{2.764991in}}{\pgfqpoint{0.898122in}{2.767596in}}%
\pgfpathcurveto{\pgfqpoint{0.895517in}{2.770200in}}{\pgfqpoint{0.891984in}{2.771664in}}{\pgfqpoint{0.888301in}{2.771664in}}%
\pgfpathcurveto{\pgfqpoint{0.884618in}{2.771664in}}{\pgfqpoint{0.881085in}{2.770200in}}{\pgfqpoint{0.878480in}{2.767596in}}%
\pgfpathcurveto{\pgfqpoint{0.875875in}{2.764991in}}{\pgfqpoint{0.874412in}{2.761458in}}{\pgfqpoint{0.874412in}{2.757775in}}%
\pgfpathcurveto{\pgfqpoint{0.874412in}{2.754091in}}{\pgfqpoint{0.875875in}{2.750558in}}{\pgfqpoint{0.878480in}{2.747954in}}%
\pgfpathcurveto{\pgfqpoint{0.881085in}{2.745349in}}{\pgfqpoint{0.884618in}{2.743886in}}{\pgfqpoint{0.888301in}{2.743886in}}%
\pgfpathlineto{\pgfqpoint{0.888301in}{2.743886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050067in}{2.652553in}}%
\pgfpathcurveto{\pgfqpoint{1.053751in}{2.652553in}}{\pgfqpoint{1.057284in}{2.654016in}}{\pgfqpoint{1.059888in}{2.656621in}}%
\pgfpathcurveto{\pgfqpoint{1.062493in}{2.659225in}}{\pgfqpoint{1.063956in}{2.662758in}}{\pgfqpoint{1.063956in}{2.666441in}}%
\pgfpathcurveto{\pgfqpoint{1.063956in}{2.670125in}}{\pgfqpoint{1.062493in}{2.673658in}}{\pgfqpoint{1.059888in}{2.676262in}}%
\pgfpathcurveto{\pgfqpoint{1.057284in}{2.678867in}}{\pgfqpoint{1.053751in}{2.680330in}}{\pgfqpoint{1.050067in}{2.680330in}}%
\pgfpathcurveto{\pgfqpoint{1.046384in}{2.680330in}}{\pgfqpoint{1.042851in}{2.678867in}}{\pgfqpoint{1.040246in}{2.676262in}}%
\pgfpathcurveto{\pgfqpoint{1.037642in}{2.673658in}}{\pgfqpoint{1.036178in}{2.670125in}}{\pgfqpoint{1.036178in}{2.666441in}}%
\pgfpathcurveto{\pgfqpoint{1.036178in}{2.662758in}}{\pgfqpoint{1.037642in}{2.659225in}}{\pgfqpoint{1.040246in}{2.656621in}}%
\pgfpathcurveto{\pgfqpoint{1.042851in}{2.654016in}}{\pgfqpoint{1.046384in}{2.652553in}}{\pgfqpoint{1.050067in}{2.652553in}}%
\pgfpathlineto{\pgfqpoint{1.050067in}{2.652553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603707in}{2.649589in}}%
\pgfpathcurveto{\pgfqpoint{0.607391in}{2.649589in}}{\pgfqpoint{0.610924in}{2.651053in}}{\pgfqpoint{0.613528in}{2.653657in}}%
\pgfpathcurveto{\pgfqpoint{0.616133in}{2.656262in}}{\pgfqpoint{0.617596in}{2.659795in}}{\pgfqpoint{0.617596in}{2.663478in}}%
\pgfpathcurveto{\pgfqpoint{0.617596in}{2.667162in}}{\pgfqpoint{0.616133in}{2.670695in}}{\pgfqpoint{0.613528in}{2.673299in}}%
\pgfpathcurveto{\pgfqpoint{0.610924in}{2.675904in}}{\pgfqpoint{0.607391in}{2.677367in}}{\pgfqpoint{0.603707in}{2.677367in}}%
\pgfpathcurveto{\pgfqpoint{0.600024in}{2.677367in}}{\pgfqpoint{0.596491in}{2.675904in}}{\pgfqpoint{0.593886in}{2.673299in}}%
\pgfpathcurveto{\pgfqpoint{0.591282in}{2.670695in}}{\pgfqpoint{0.589818in}{2.667162in}}{\pgfqpoint{0.589818in}{2.663478in}}%
\pgfpathcurveto{\pgfqpoint{0.589818in}{2.659795in}}{\pgfqpoint{0.591282in}{2.656262in}}{\pgfqpoint{0.593886in}{2.653657in}}%
\pgfpathcurveto{\pgfqpoint{0.596491in}{2.651053in}}{\pgfqpoint{0.600024in}{2.649589in}}{\pgfqpoint{0.603707in}{2.649589in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{2.649589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741219in}{2.719755in}}%
\pgfpathcurveto{\pgfqpoint{0.744902in}{2.719755in}}{\pgfqpoint{0.748435in}{2.721219in}}{\pgfqpoint{0.751040in}{2.723823in}}%
\pgfpathcurveto{\pgfqpoint{0.753644in}{2.726428in}}{\pgfqpoint{0.755108in}{2.729961in}}{\pgfqpoint{0.755108in}{2.733644in}}%
\pgfpathcurveto{\pgfqpoint{0.755108in}{2.737327in}}{\pgfqpoint{0.753644in}{2.740860in}}{\pgfqpoint{0.751040in}{2.743465in}}%
\pgfpathcurveto{\pgfqpoint{0.748435in}{2.746070in}}{\pgfqpoint{0.744902in}{2.747533in}}{\pgfqpoint{0.741219in}{2.747533in}}%
\pgfpathcurveto{\pgfqpoint{0.737535in}{2.747533in}}{\pgfqpoint{0.734002in}{2.746070in}}{\pgfqpoint{0.731398in}{2.743465in}}%
\pgfpathcurveto{\pgfqpoint{0.728793in}{2.740860in}}{\pgfqpoint{0.727330in}{2.737327in}}{\pgfqpoint{0.727330in}{2.733644in}}%
\pgfpathcurveto{\pgfqpoint{0.727330in}{2.729961in}}{\pgfqpoint{0.728793in}{2.726428in}}{\pgfqpoint{0.731398in}{2.723823in}}%
\pgfpathcurveto{\pgfqpoint{0.734002in}{2.721219in}}{\pgfqpoint{0.737535in}{2.719755in}}{\pgfqpoint{0.741219in}{2.719755in}}%
\pgfpathlineto{\pgfqpoint{0.741219in}{2.719755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105145in}{2.727135in}}%
\pgfpathcurveto{\pgfqpoint{1.108828in}{2.727135in}}{\pgfqpoint{1.112361in}{2.728599in}}{\pgfqpoint{1.114966in}{2.731203in}}%
\pgfpathcurveto{\pgfqpoint{1.117570in}{2.733808in}}{\pgfqpoint{1.119034in}{2.737341in}}{\pgfqpoint{1.119034in}{2.741024in}}%
\pgfpathcurveto{\pgfqpoint{1.119034in}{2.744708in}}{\pgfqpoint{1.117570in}{2.748241in}}{\pgfqpoint{1.114966in}{2.750845in}}%
\pgfpathcurveto{\pgfqpoint{1.112361in}{2.753450in}}{\pgfqpoint{1.108828in}{2.754913in}}{\pgfqpoint{1.105145in}{2.754913in}}%
\pgfpathcurveto{\pgfqpoint{1.101462in}{2.754913in}}{\pgfqpoint{1.097929in}{2.753450in}}{\pgfqpoint{1.095324in}{2.750845in}}%
\pgfpathcurveto{\pgfqpoint{1.092719in}{2.748241in}}{\pgfqpoint{1.091256in}{2.744708in}}{\pgfqpoint{1.091256in}{2.741024in}}%
\pgfpathcurveto{\pgfqpoint{1.091256in}{2.737341in}}{\pgfqpoint{1.092719in}{2.733808in}}{\pgfqpoint{1.095324in}{2.731203in}}%
\pgfpathcurveto{\pgfqpoint{1.097929in}{2.728599in}}{\pgfqpoint{1.101462in}{2.727135in}}{\pgfqpoint{1.105145in}{2.727135in}}%
\pgfpathlineto{\pgfqpoint{1.105145in}{2.727135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796194in}{2.687681in}}%
\pgfpathcurveto{\pgfqpoint{0.799877in}{2.687681in}}{\pgfqpoint{0.803410in}{2.689144in}}{\pgfqpoint{0.806015in}{2.691749in}}%
\pgfpathcurveto{\pgfqpoint{0.808619in}{2.694353in}}{\pgfqpoint{0.810083in}{2.697886in}}{\pgfqpoint{0.810083in}{2.701570in}}%
\pgfpathcurveto{\pgfqpoint{0.810083in}{2.705253in}}{\pgfqpoint{0.808619in}{2.708786in}}{\pgfqpoint{0.806015in}{2.711391in}}%
\pgfpathcurveto{\pgfqpoint{0.803410in}{2.713995in}}{\pgfqpoint{0.799877in}{2.715459in}}{\pgfqpoint{0.796194in}{2.715459in}}%
\pgfpathcurveto{\pgfqpoint{0.792510in}{2.715459in}}{\pgfqpoint{0.788977in}{2.713995in}}{\pgfqpoint{0.786373in}{2.711391in}}%
\pgfpathcurveto{\pgfqpoint{0.783768in}{2.708786in}}{\pgfqpoint{0.782305in}{2.705253in}}{\pgfqpoint{0.782305in}{2.701570in}}%
\pgfpathcurveto{\pgfqpoint{0.782305in}{2.697886in}}{\pgfqpoint{0.783768in}{2.694353in}}{\pgfqpoint{0.786373in}{2.691749in}}%
\pgfpathcurveto{\pgfqpoint{0.788977in}{2.689144in}}{\pgfqpoint{0.792510in}{2.687681in}}{\pgfqpoint{0.796194in}{2.687681in}}%
\pgfpathlineto{\pgfqpoint{0.796194in}{2.687681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658130in}{2.662713in}}%
\pgfpathcurveto{\pgfqpoint{0.661814in}{2.662713in}}{\pgfqpoint{0.665347in}{2.664176in}}{\pgfqpoint{0.667951in}{2.666781in}}%
\pgfpathcurveto{\pgfqpoint{0.670556in}{2.669385in}}{\pgfqpoint{0.672019in}{2.672918in}}{\pgfqpoint{0.672019in}{2.676602in}}%
\pgfpathcurveto{\pgfqpoint{0.672019in}{2.680285in}}{\pgfqpoint{0.670556in}{2.683818in}}{\pgfqpoint{0.667951in}{2.686423in}}%
\pgfpathcurveto{\pgfqpoint{0.665347in}{2.689027in}}{\pgfqpoint{0.661814in}{2.690490in}}{\pgfqpoint{0.658130in}{2.690490in}}%
\pgfpathcurveto{\pgfqpoint{0.654447in}{2.690490in}}{\pgfqpoint{0.650914in}{2.689027in}}{\pgfqpoint{0.648309in}{2.686423in}}%
\pgfpathcurveto{\pgfqpoint{0.645705in}{2.683818in}}{\pgfqpoint{0.644241in}{2.680285in}}{\pgfqpoint{0.644241in}{2.676602in}}%
\pgfpathcurveto{\pgfqpoint{0.644241in}{2.672918in}}{\pgfqpoint{0.645705in}{2.669385in}}{\pgfqpoint{0.648309in}{2.666781in}}%
\pgfpathcurveto{\pgfqpoint{0.650914in}{2.664176in}}{\pgfqpoint{0.654447in}{2.662713in}}{\pgfqpoint{0.658130in}{2.662713in}}%
\pgfpathlineto{\pgfqpoint{0.658130in}{2.662713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742709in}{2.725009in}}%
\pgfpathcurveto{\pgfqpoint{0.746392in}{2.725009in}}{\pgfqpoint{0.749925in}{2.726472in}}{\pgfqpoint{0.752529in}{2.729077in}}%
\pgfpathcurveto{\pgfqpoint{0.755134in}{2.731681in}}{\pgfqpoint{0.756597in}{2.735214in}}{\pgfqpoint{0.756597in}{2.738898in}}%
\pgfpathcurveto{\pgfqpoint{0.756597in}{2.742581in}}{\pgfqpoint{0.755134in}{2.746114in}}{\pgfqpoint{0.752529in}{2.748719in}}%
\pgfpathcurveto{\pgfqpoint{0.749925in}{2.751323in}}{\pgfqpoint{0.746392in}{2.752787in}}{\pgfqpoint{0.742709in}{2.752787in}}%
\pgfpathcurveto{\pgfqpoint{0.739025in}{2.752787in}}{\pgfqpoint{0.735492in}{2.751323in}}{\pgfqpoint{0.732888in}{2.748719in}}%
\pgfpathcurveto{\pgfqpoint{0.730283in}{2.746114in}}{\pgfqpoint{0.728820in}{2.742581in}}{\pgfqpoint{0.728820in}{2.738898in}}%
\pgfpathcurveto{\pgfqpoint{0.728820in}{2.735214in}}{\pgfqpoint{0.730283in}{2.731681in}}{\pgfqpoint{0.732888in}{2.729077in}}%
\pgfpathcurveto{\pgfqpoint{0.735492in}{2.726472in}}{\pgfqpoint{0.739025in}{2.725009in}}{\pgfqpoint{0.742709in}{2.725009in}}%
\pgfpathlineto{\pgfqpoint{0.742709in}{2.725009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882531in}{2.741314in}}%
\pgfpathcurveto{\pgfqpoint{0.886215in}{2.741314in}}{\pgfqpoint{0.889748in}{2.742777in}}{\pgfqpoint{0.892352in}{2.745382in}}%
\pgfpathcurveto{\pgfqpoint{0.894957in}{2.747986in}}{\pgfqpoint{0.896420in}{2.751519in}}{\pgfqpoint{0.896420in}{2.755203in}}%
\pgfpathcurveto{\pgfqpoint{0.896420in}{2.758886in}}{\pgfqpoint{0.894957in}{2.762419in}}{\pgfqpoint{0.892352in}{2.765024in}}%
\pgfpathcurveto{\pgfqpoint{0.889748in}{2.767628in}}{\pgfqpoint{0.886215in}{2.769092in}}{\pgfqpoint{0.882531in}{2.769092in}}%
\pgfpathcurveto{\pgfqpoint{0.878848in}{2.769092in}}{\pgfqpoint{0.875315in}{2.767628in}}{\pgfqpoint{0.872710in}{2.765024in}}%
\pgfpathcurveto{\pgfqpoint{0.870106in}{2.762419in}}{\pgfqpoint{0.868643in}{2.758886in}}{\pgfqpoint{0.868643in}{2.755203in}}%
\pgfpathcurveto{\pgfqpoint{0.868643in}{2.751519in}}{\pgfqpoint{0.870106in}{2.747986in}}{\pgfqpoint{0.872710in}{2.745382in}}%
\pgfpathcurveto{\pgfqpoint{0.875315in}{2.742777in}}{\pgfqpoint{0.878848in}{2.741314in}}{\pgfqpoint{0.882531in}{2.741314in}}%
\pgfpathlineto{\pgfqpoint{0.882531in}{2.741314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128940in}{2.677186in}}%
\pgfpathcurveto{\pgfqpoint{1.132623in}{2.677186in}}{\pgfqpoint{1.136156in}{2.678649in}}{\pgfqpoint{1.138761in}{2.681254in}}%
\pgfpathcurveto{\pgfqpoint{1.141365in}{2.683859in}}{\pgfqpoint{1.142829in}{2.687392in}}{\pgfqpoint{1.142829in}{2.691075in}}%
\pgfpathcurveto{\pgfqpoint{1.142829in}{2.694758in}}{\pgfqpoint{1.141365in}{2.698291in}}{\pgfqpoint{1.138761in}{2.700896in}}%
\pgfpathcurveto{\pgfqpoint{1.136156in}{2.703500in}}{\pgfqpoint{1.132623in}{2.704964in}}{\pgfqpoint{1.128940in}{2.704964in}}%
\pgfpathcurveto{\pgfqpoint{1.125256in}{2.704964in}}{\pgfqpoint{1.121723in}{2.703500in}}{\pgfqpoint{1.119119in}{2.700896in}}%
\pgfpathcurveto{\pgfqpoint{1.116514in}{2.698291in}}{\pgfqpoint{1.115051in}{2.694758in}}{\pgfqpoint{1.115051in}{2.691075in}}%
\pgfpathcurveto{\pgfqpoint{1.115051in}{2.687392in}}{\pgfqpoint{1.116514in}{2.683859in}}{\pgfqpoint{1.119119in}{2.681254in}}%
\pgfpathcurveto{\pgfqpoint{1.121723in}{2.678649in}}{\pgfqpoint{1.125256in}{2.677186in}}{\pgfqpoint{1.128940in}{2.677186in}}%
\pgfpathlineto{\pgfqpoint{1.128940in}{2.677186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127736in}{2.674386in}}%
\pgfpathcurveto{\pgfqpoint{1.131420in}{2.674386in}}{\pgfqpoint{1.134953in}{2.675850in}}{\pgfqpoint{1.137557in}{2.678454in}}%
\pgfpathcurveto{\pgfqpoint{1.140162in}{2.681059in}}{\pgfqpoint{1.141625in}{2.684592in}}{\pgfqpoint{1.141625in}{2.688275in}}%
\pgfpathcurveto{\pgfqpoint{1.141625in}{2.691959in}}{\pgfqpoint{1.140162in}{2.695492in}}{\pgfqpoint{1.137557in}{2.698096in}}%
\pgfpathcurveto{\pgfqpoint{1.134953in}{2.700701in}}{\pgfqpoint{1.131420in}{2.702164in}}{\pgfqpoint{1.127736in}{2.702164in}}%
\pgfpathcurveto{\pgfqpoint{1.124053in}{2.702164in}}{\pgfqpoint{1.120520in}{2.700701in}}{\pgfqpoint{1.117915in}{2.698096in}}%
\pgfpathcurveto{\pgfqpoint{1.115311in}{2.695492in}}{\pgfqpoint{1.113847in}{2.691959in}}{\pgfqpoint{1.113847in}{2.688275in}}%
\pgfpathcurveto{\pgfqpoint{1.113847in}{2.684592in}}{\pgfqpoint{1.115311in}{2.681059in}}{\pgfqpoint{1.117915in}{2.678454in}}%
\pgfpathcurveto{\pgfqpoint{1.120520in}{2.675850in}}{\pgfqpoint{1.124053in}{2.674386in}}{\pgfqpoint{1.127736in}{2.674386in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{2.674386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911460in}{2.763713in}}%
\pgfpathcurveto{\pgfqpoint{0.915144in}{2.763713in}}{\pgfqpoint{0.918677in}{2.765177in}}{\pgfqpoint{0.921281in}{2.767781in}}%
\pgfpathcurveto{\pgfqpoint{0.923886in}{2.770386in}}{\pgfqpoint{0.925349in}{2.773919in}}{\pgfqpoint{0.925349in}{2.777602in}}%
\pgfpathcurveto{\pgfqpoint{0.925349in}{2.781285in}}{\pgfqpoint{0.923886in}{2.784818in}}{\pgfqpoint{0.921281in}{2.787423in}}%
\pgfpathcurveto{\pgfqpoint{0.918677in}{2.790027in}}{\pgfqpoint{0.915144in}{2.791491in}}{\pgfqpoint{0.911460in}{2.791491in}}%
\pgfpathcurveto{\pgfqpoint{0.907777in}{2.791491in}}{\pgfqpoint{0.904244in}{2.790027in}}{\pgfqpoint{0.901640in}{2.787423in}}%
\pgfpathcurveto{\pgfqpoint{0.899035in}{2.784818in}}{\pgfqpoint{0.897572in}{2.781285in}}{\pgfqpoint{0.897572in}{2.777602in}}%
\pgfpathcurveto{\pgfqpoint{0.897572in}{2.773919in}}{\pgfqpoint{0.899035in}{2.770386in}}{\pgfqpoint{0.901640in}{2.767781in}}%
\pgfpathcurveto{\pgfqpoint{0.904244in}{2.765177in}}{\pgfqpoint{0.907777in}{2.763713in}}{\pgfqpoint{0.911460in}{2.763713in}}%
\pgfpathlineto{\pgfqpoint{0.911460in}{2.763713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012929in}{2.747026in}}%
\pgfpathcurveto{\pgfqpoint{1.016612in}{2.747026in}}{\pgfqpoint{1.020145in}{2.748489in}}{\pgfqpoint{1.022750in}{2.751094in}}%
\pgfpathcurveto{\pgfqpoint{1.025354in}{2.753698in}}{\pgfqpoint{1.026817in}{2.757231in}}{\pgfqpoint{1.026817in}{2.760915in}}%
\pgfpathcurveto{\pgfqpoint{1.026817in}{2.764598in}}{\pgfqpoint{1.025354in}{2.768131in}}{\pgfqpoint{1.022750in}{2.770736in}}%
\pgfpathcurveto{\pgfqpoint{1.020145in}{2.773340in}}{\pgfqpoint{1.016612in}{2.774804in}}{\pgfqpoint{1.012929in}{2.774804in}}%
\pgfpathcurveto{\pgfqpoint{1.009245in}{2.774804in}}{\pgfqpoint{1.005712in}{2.773340in}}{\pgfqpoint{1.003108in}{2.770736in}}%
\pgfpathcurveto{\pgfqpoint{1.000503in}{2.768131in}}{\pgfqpoint{0.999040in}{2.764598in}}{\pgfqpoint{0.999040in}{2.760915in}}%
\pgfpathcurveto{\pgfqpoint{0.999040in}{2.757231in}}{\pgfqpoint{1.000503in}{2.753698in}}{\pgfqpoint{1.003108in}{2.751094in}}%
\pgfpathcurveto{\pgfqpoint{1.005712in}{2.748489in}}{\pgfqpoint{1.009245in}{2.747026in}}{\pgfqpoint{1.012929in}{2.747026in}}%
\pgfpathlineto{\pgfqpoint{1.012929in}{2.747026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521076in}{2.562352in}}%
\pgfpathcurveto{\pgfqpoint{0.524760in}{2.562352in}}{\pgfqpoint{0.528293in}{2.563816in}}{\pgfqpoint{0.530897in}{2.566420in}}%
\pgfpathcurveto{\pgfqpoint{0.533502in}{2.569025in}}{\pgfqpoint{0.534965in}{2.572558in}}{\pgfqpoint{0.534965in}{2.576241in}}%
\pgfpathcurveto{\pgfqpoint{0.534965in}{2.579925in}}{\pgfqpoint{0.533502in}{2.583458in}}{\pgfqpoint{0.530897in}{2.586062in}}%
\pgfpathcurveto{\pgfqpoint{0.528293in}{2.588667in}}{\pgfqpoint{0.524760in}{2.590130in}}{\pgfqpoint{0.521076in}{2.590130in}}%
\pgfpathcurveto{\pgfqpoint{0.517393in}{2.590130in}}{\pgfqpoint{0.513860in}{2.588667in}}{\pgfqpoint{0.511255in}{2.586062in}}%
\pgfpathcurveto{\pgfqpoint{0.508651in}{2.583458in}}{\pgfqpoint{0.507187in}{2.579925in}}{\pgfqpoint{0.507187in}{2.576241in}}%
\pgfpathcurveto{\pgfqpoint{0.507187in}{2.572558in}}{\pgfqpoint{0.508651in}{2.569025in}}{\pgfqpoint{0.511255in}{2.566420in}}%
\pgfpathcurveto{\pgfqpoint{0.513860in}{2.563816in}}{\pgfqpoint{0.517393in}{2.562352in}}{\pgfqpoint{0.521076in}{2.562352in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{2.562352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923080in}{2.765384in}}%
\pgfpathcurveto{\pgfqpoint{0.926763in}{2.765384in}}{\pgfqpoint{0.930296in}{2.766848in}}{\pgfqpoint{0.932901in}{2.769452in}}%
\pgfpathcurveto{\pgfqpoint{0.935505in}{2.772057in}}{\pgfqpoint{0.936969in}{2.775590in}}{\pgfqpoint{0.936969in}{2.779273in}}%
\pgfpathcurveto{\pgfqpoint{0.936969in}{2.782956in}}{\pgfqpoint{0.935505in}{2.786489in}}{\pgfqpoint{0.932901in}{2.789094in}}%
\pgfpathcurveto{\pgfqpoint{0.930296in}{2.791698in}}{\pgfqpoint{0.926763in}{2.793162in}}{\pgfqpoint{0.923080in}{2.793162in}}%
\pgfpathcurveto{\pgfqpoint{0.919396in}{2.793162in}}{\pgfqpoint{0.915863in}{2.791698in}}{\pgfqpoint{0.913259in}{2.789094in}}%
\pgfpathcurveto{\pgfqpoint{0.910654in}{2.786489in}}{\pgfqpoint{0.909191in}{2.782956in}}{\pgfqpoint{0.909191in}{2.779273in}}%
\pgfpathcurveto{\pgfqpoint{0.909191in}{2.775590in}}{\pgfqpoint{0.910654in}{2.772057in}}{\pgfqpoint{0.913259in}{2.769452in}}%
\pgfpathcurveto{\pgfqpoint{0.915863in}{2.766848in}}{\pgfqpoint{0.919396in}{2.765384in}}{\pgfqpoint{0.923080in}{2.765384in}}%
\pgfpathlineto{\pgfqpoint{0.923080in}{2.765384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498136in}{2.477785in}}%
\pgfpathcurveto{\pgfqpoint{0.501820in}{2.477785in}}{\pgfqpoint{0.505353in}{2.479248in}}{\pgfqpoint{0.507957in}{2.481853in}}%
\pgfpathcurveto{\pgfqpoint{0.510562in}{2.484457in}}{\pgfqpoint{0.512025in}{2.487990in}}{\pgfqpoint{0.512025in}{2.491674in}}%
\pgfpathcurveto{\pgfqpoint{0.512025in}{2.495357in}}{\pgfqpoint{0.510562in}{2.498890in}}{\pgfqpoint{0.507957in}{2.501495in}}%
\pgfpathcurveto{\pgfqpoint{0.505353in}{2.504099in}}{\pgfqpoint{0.501820in}{2.505563in}}{\pgfqpoint{0.498136in}{2.505563in}}%
\pgfpathcurveto{\pgfqpoint{0.494453in}{2.505563in}}{\pgfqpoint{0.490920in}{2.504099in}}{\pgfqpoint{0.488316in}{2.501495in}}%
\pgfpathcurveto{\pgfqpoint{0.485711in}{2.498890in}}{\pgfqpoint{0.484248in}{2.495357in}}{\pgfqpoint{0.484248in}{2.491674in}}%
\pgfpathcurveto{\pgfqpoint{0.484248in}{2.487990in}}{\pgfqpoint{0.485711in}{2.484457in}}{\pgfqpoint{0.488316in}{2.481853in}}%
\pgfpathcurveto{\pgfqpoint{0.490920in}{2.479248in}}{\pgfqpoint{0.494453in}{2.477785in}}{\pgfqpoint{0.498136in}{2.477785in}}%
\pgfpathlineto{\pgfqpoint{0.498136in}{2.477785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004721in}{2.686083in}}%
\pgfpathcurveto{\pgfqpoint{1.008405in}{2.686083in}}{\pgfqpoint{1.011938in}{2.687547in}}{\pgfqpoint{1.014542in}{2.690151in}}%
\pgfpathcurveto{\pgfqpoint{1.017147in}{2.692756in}}{\pgfqpoint{1.018610in}{2.696289in}}{\pgfqpoint{1.018610in}{2.699972in}}%
\pgfpathcurveto{\pgfqpoint{1.018610in}{2.703656in}}{\pgfqpoint{1.017147in}{2.707189in}}{\pgfqpoint{1.014542in}{2.709793in}}%
\pgfpathcurveto{\pgfqpoint{1.011938in}{2.712398in}}{\pgfqpoint{1.008405in}{2.713861in}}{\pgfqpoint{1.004721in}{2.713861in}}%
\pgfpathcurveto{\pgfqpoint{1.001038in}{2.713861in}}{\pgfqpoint{0.997505in}{2.712398in}}{\pgfqpoint{0.994900in}{2.709793in}}%
\pgfpathcurveto{\pgfqpoint{0.992296in}{2.707189in}}{\pgfqpoint{0.990832in}{2.703656in}}{\pgfqpoint{0.990832in}{2.699972in}}%
\pgfpathcurveto{\pgfqpoint{0.990832in}{2.696289in}}{\pgfqpoint{0.992296in}{2.692756in}}{\pgfqpoint{0.994900in}{2.690151in}}%
\pgfpathcurveto{\pgfqpoint{0.997505in}{2.687547in}}{\pgfqpoint{1.001038in}{2.686083in}}{\pgfqpoint{1.004721in}{2.686083in}}%
\pgfpathlineto{\pgfqpoint{1.004721in}{2.686083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845222in}{2.761282in}}%
\pgfpathcurveto{\pgfqpoint{0.848905in}{2.761282in}}{\pgfqpoint{0.852438in}{2.762746in}}{\pgfqpoint{0.855043in}{2.765350in}}%
\pgfpathcurveto{\pgfqpoint{0.857647in}{2.767955in}}{\pgfqpoint{0.859111in}{2.771488in}}{\pgfqpoint{0.859111in}{2.775171in}}%
\pgfpathcurveto{\pgfqpoint{0.859111in}{2.778855in}}{\pgfqpoint{0.857647in}{2.782388in}}{\pgfqpoint{0.855043in}{2.784992in}}%
\pgfpathcurveto{\pgfqpoint{0.852438in}{2.787597in}}{\pgfqpoint{0.848905in}{2.789060in}}{\pgfqpoint{0.845222in}{2.789060in}}%
\pgfpathcurveto{\pgfqpoint{0.841539in}{2.789060in}}{\pgfqpoint{0.838006in}{2.787597in}}{\pgfqpoint{0.835401in}{2.784992in}}%
\pgfpathcurveto{\pgfqpoint{0.832796in}{2.782388in}}{\pgfqpoint{0.831333in}{2.778855in}}{\pgfqpoint{0.831333in}{2.775171in}}%
\pgfpathcurveto{\pgfqpoint{0.831333in}{2.771488in}}{\pgfqpoint{0.832796in}{2.767955in}}{\pgfqpoint{0.835401in}{2.765350in}}%
\pgfpathcurveto{\pgfqpoint{0.838006in}{2.762746in}}{\pgfqpoint{0.841539in}{2.761282in}}{\pgfqpoint{0.845222in}{2.761282in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{2.761282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262421in}{2.613861in}}%
\pgfpathcurveto{\pgfqpoint{1.266104in}{2.613861in}}{\pgfqpoint{1.269637in}{2.615324in}}{\pgfqpoint{1.272242in}{2.617929in}}%
\pgfpathcurveto{\pgfqpoint{1.274846in}{2.620533in}}{\pgfqpoint{1.276310in}{2.624066in}}{\pgfqpoint{1.276310in}{2.627750in}}%
\pgfpathcurveto{\pgfqpoint{1.276310in}{2.631433in}}{\pgfqpoint{1.274846in}{2.634966in}}{\pgfqpoint{1.272242in}{2.637571in}}%
\pgfpathcurveto{\pgfqpoint{1.269637in}{2.640175in}}{\pgfqpoint{1.266104in}{2.641639in}}{\pgfqpoint{1.262421in}{2.641639in}}%
\pgfpathcurveto{\pgfqpoint{1.258738in}{2.641639in}}{\pgfqpoint{1.255205in}{2.640175in}}{\pgfqpoint{1.252600in}{2.637571in}}%
\pgfpathcurveto{\pgfqpoint{1.249995in}{2.634966in}}{\pgfqpoint{1.248532in}{2.631433in}}{\pgfqpoint{1.248532in}{2.627750in}}%
\pgfpathcurveto{\pgfqpoint{1.248532in}{2.624066in}}{\pgfqpoint{1.249995in}{2.620533in}}{\pgfqpoint{1.252600in}{2.617929in}}%
\pgfpathcurveto{\pgfqpoint{1.255205in}{2.615324in}}{\pgfqpoint{1.258738in}{2.613861in}}{\pgfqpoint{1.262421in}{2.613861in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{2.613861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918108in}{2.757002in}}%
\pgfpathcurveto{\pgfqpoint{0.921792in}{2.757002in}}{\pgfqpoint{0.925325in}{2.758465in}}{\pgfqpoint{0.927929in}{2.761070in}}%
\pgfpathcurveto{\pgfqpoint{0.930534in}{2.763674in}}{\pgfqpoint{0.931997in}{2.767207in}}{\pgfqpoint{0.931997in}{2.770891in}}%
\pgfpathcurveto{\pgfqpoint{0.931997in}{2.774574in}}{\pgfqpoint{0.930534in}{2.778107in}}{\pgfqpoint{0.927929in}{2.780711in}}%
\pgfpathcurveto{\pgfqpoint{0.925325in}{2.783316in}}{\pgfqpoint{0.921792in}{2.784779in}}{\pgfqpoint{0.918108in}{2.784779in}}%
\pgfpathcurveto{\pgfqpoint{0.914425in}{2.784779in}}{\pgfqpoint{0.910892in}{2.783316in}}{\pgfqpoint{0.908288in}{2.780711in}}%
\pgfpathcurveto{\pgfqpoint{0.905683in}{2.778107in}}{\pgfqpoint{0.904220in}{2.774574in}}{\pgfqpoint{0.904220in}{2.770891in}}%
\pgfpathcurveto{\pgfqpoint{0.904220in}{2.767207in}}{\pgfqpoint{0.905683in}{2.763674in}}{\pgfqpoint{0.908288in}{2.761070in}}%
\pgfpathcurveto{\pgfqpoint{0.910892in}{2.758465in}}{\pgfqpoint{0.914425in}{2.757002in}}{\pgfqpoint{0.918108in}{2.757002in}}%
\pgfpathlineto{\pgfqpoint{0.918108in}{2.757002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887233in}{2.649444in}}%
\pgfpathcurveto{\pgfqpoint{0.890917in}{2.649444in}}{\pgfqpoint{0.894450in}{2.650908in}}{\pgfqpoint{0.897054in}{2.653512in}}%
\pgfpathcurveto{\pgfqpoint{0.899659in}{2.656117in}}{\pgfqpoint{0.901122in}{2.659650in}}{\pgfqpoint{0.901122in}{2.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.901122in}{2.667017in}}{\pgfqpoint{0.899659in}{2.670550in}}{\pgfqpoint{0.897054in}{2.673154in}}%
\pgfpathcurveto{\pgfqpoint{0.894450in}{2.675759in}}{\pgfqpoint{0.890917in}{2.677222in}}{\pgfqpoint{0.887233in}{2.677222in}}%
\pgfpathcurveto{\pgfqpoint{0.883550in}{2.677222in}}{\pgfqpoint{0.880017in}{2.675759in}}{\pgfqpoint{0.877412in}{2.673154in}}%
\pgfpathcurveto{\pgfqpoint{0.874808in}{2.670550in}}{\pgfqpoint{0.873344in}{2.667017in}}{\pgfqpoint{0.873344in}{2.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.873344in}{2.659650in}}{\pgfqpoint{0.874808in}{2.656117in}}{\pgfqpoint{0.877412in}{2.653512in}}%
\pgfpathcurveto{\pgfqpoint{0.880017in}{2.650908in}}{\pgfqpoint{0.883550in}{2.649444in}}{\pgfqpoint{0.887233in}{2.649444in}}%
\pgfpathlineto{\pgfqpoint{0.887233in}{2.649444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618441in}{2.662416in}}%
\pgfpathcurveto{\pgfqpoint{0.622124in}{2.662416in}}{\pgfqpoint{0.625657in}{2.663880in}}{\pgfqpoint{0.628262in}{2.666484in}}%
\pgfpathcurveto{\pgfqpoint{0.630866in}{2.669089in}}{\pgfqpoint{0.632330in}{2.672622in}}{\pgfqpoint{0.632330in}{2.676305in}}%
\pgfpathcurveto{\pgfqpoint{0.632330in}{2.679988in}}{\pgfqpoint{0.630866in}{2.683521in}}{\pgfqpoint{0.628262in}{2.686126in}}%
\pgfpathcurveto{\pgfqpoint{0.625657in}{2.688731in}}{\pgfqpoint{0.622124in}{2.690194in}}{\pgfqpoint{0.618441in}{2.690194in}}%
\pgfpathcurveto{\pgfqpoint{0.614757in}{2.690194in}}{\pgfqpoint{0.611224in}{2.688731in}}{\pgfqpoint{0.608620in}{2.686126in}}%
\pgfpathcurveto{\pgfqpoint{0.606015in}{2.683521in}}{\pgfqpoint{0.604552in}{2.679988in}}{\pgfqpoint{0.604552in}{2.676305in}}%
\pgfpathcurveto{\pgfqpoint{0.604552in}{2.672622in}}{\pgfqpoint{0.606015in}{2.669089in}}{\pgfqpoint{0.608620in}{2.666484in}}%
\pgfpathcurveto{\pgfqpoint{0.611224in}{2.663880in}}{\pgfqpoint{0.614757in}{2.662416in}}{\pgfqpoint{0.618441in}{2.662416in}}%
\pgfpathlineto{\pgfqpoint{0.618441in}{2.662416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797860in}{2.751824in}}%
\pgfpathcurveto{\pgfqpoint{0.801544in}{2.751824in}}{\pgfqpoint{0.805077in}{2.753288in}}{\pgfqpoint{0.807681in}{2.755892in}}%
\pgfpathcurveto{\pgfqpoint{0.810286in}{2.758497in}}{\pgfqpoint{0.811749in}{2.762030in}}{\pgfqpoint{0.811749in}{2.765713in}}%
\pgfpathcurveto{\pgfqpoint{0.811749in}{2.769397in}}{\pgfqpoint{0.810286in}{2.772930in}}{\pgfqpoint{0.807681in}{2.775534in}}%
\pgfpathcurveto{\pgfqpoint{0.805077in}{2.778139in}}{\pgfqpoint{0.801544in}{2.779602in}}{\pgfqpoint{0.797860in}{2.779602in}}%
\pgfpathcurveto{\pgfqpoint{0.794177in}{2.779602in}}{\pgfqpoint{0.790644in}{2.778139in}}{\pgfqpoint{0.788040in}{2.775534in}}%
\pgfpathcurveto{\pgfqpoint{0.785435in}{2.772930in}}{\pgfqpoint{0.783972in}{2.769397in}}{\pgfqpoint{0.783972in}{2.765713in}}%
\pgfpathcurveto{\pgfqpoint{0.783972in}{2.762030in}}{\pgfqpoint{0.785435in}{2.758497in}}{\pgfqpoint{0.788040in}{2.755892in}}%
\pgfpathcurveto{\pgfqpoint{0.790644in}{2.753288in}}{\pgfqpoint{0.794177in}{2.751824in}}{\pgfqpoint{0.797860in}{2.751824in}}%
\pgfpathlineto{\pgfqpoint{0.797860in}{2.751824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863684in}{2.759819in}}%
\pgfpathcurveto{\pgfqpoint{0.867367in}{2.759819in}}{\pgfqpoint{0.870900in}{2.761283in}}{\pgfqpoint{0.873505in}{2.763887in}}%
\pgfpathcurveto{\pgfqpoint{0.876109in}{2.766492in}}{\pgfqpoint{0.877573in}{2.770025in}}{\pgfqpoint{0.877573in}{2.773708in}}%
\pgfpathcurveto{\pgfqpoint{0.877573in}{2.777391in}}{\pgfqpoint{0.876109in}{2.780924in}}{\pgfqpoint{0.873505in}{2.783529in}}%
\pgfpathcurveto{\pgfqpoint{0.870900in}{2.786133in}}{\pgfqpoint{0.867367in}{2.787597in}}{\pgfqpoint{0.863684in}{2.787597in}}%
\pgfpathcurveto{\pgfqpoint{0.860001in}{2.787597in}}{\pgfqpoint{0.856468in}{2.786133in}}{\pgfqpoint{0.853863in}{2.783529in}}%
\pgfpathcurveto{\pgfqpoint{0.851258in}{2.780924in}}{\pgfqpoint{0.849795in}{2.777391in}}{\pgfqpoint{0.849795in}{2.773708in}}%
\pgfpathcurveto{\pgfqpoint{0.849795in}{2.770025in}}{\pgfqpoint{0.851258in}{2.766492in}}{\pgfqpoint{0.853863in}{2.763887in}}%
\pgfpathcurveto{\pgfqpoint{0.856468in}{2.761283in}}{\pgfqpoint{0.860001in}{2.759819in}}{\pgfqpoint{0.863684in}{2.759819in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.759819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710792in}{2.719583in}}%
\pgfpathcurveto{\pgfqpoint{0.714475in}{2.719583in}}{\pgfqpoint{0.718008in}{2.721047in}}{\pgfqpoint{0.720613in}{2.723651in}}%
\pgfpathcurveto{\pgfqpoint{0.723217in}{2.726256in}}{\pgfqpoint{0.724681in}{2.729789in}}{\pgfqpoint{0.724681in}{2.733472in}}%
\pgfpathcurveto{\pgfqpoint{0.724681in}{2.737156in}}{\pgfqpoint{0.723217in}{2.740689in}}{\pgfqpoint{0.720613in}{2.743293in}}%
\pgfpathcurveto{\pgfqpoint{0.718008in}{2.745898in}}{\pgfqpoint{0.714475in}{2.747361in}}{\pgfqpoint{0.710792in}{2.747361in}}%
\pgfpathcurveto{\pgfqpoint{0.707108in}{2.747361in}}{\pgfqpoint{0.703575in}{2.745898in}}{\pgfqpoint{0.700971in}{2.743293in}}%
\pgfpathcurveto{\pgfqpoint{0.698366in}{2.740689in}}{\pgfqpoint{0.696903in}{2.737156in}}{\pgfqpoint{0.696903in}{2.733472in}}%
\pgfpathcurveto{\pgfqpoint{0.696903in}{2.729789in}}{\pgfqpoint{0.698366in}{2.726256in}}{\pgfqpoint{0.700971in}{2.723651in}}%
\pgfpathcurveto{\pgfqpoint{0.703575in}{2.721047in}}{\pgfqpoint{0.707108in}{2.719583in}}{\pgfqpoint{0.710792in}{2.719583in}}%
\pgfpathlineto{\pgfqpoint{0.710792in}{2.719583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884176in}{2.569256in}}%
\pgfpathcurveto{\pgfqpoint{0.887859in}{2.569256in}}{\pgfqpoint{0.891392in}{2.570720in}}{\pgfqpoint{0.893997in}{2.573324in}}%
\pgfpathcurveto{\pgfqpoint{0.896601in}{2.575929in}}{\pgfqpoint{0.898065in}{2.579462in}}{\pgfqpoint{0.898065in}{2.583145in}}%
\pgfpathcurveto{\pgfqpoint{0.898065in}{2.586829in}}{\pgfqpoint{0.896601in}{2.590362in}}{\pgfqpoint{0.893997in}{2.592966in}}%
\pgfpathcurveto{\pgfqpoint{0.891392in}{2.595571in}}{\pgfqpoint{0.887859in}{2.597034in}}{\pgfqpoint{0.884176in}{2.597034in}}%
\pgfpathcurveto{\pgfqpoint{0.880492in}{2.597034in}}{\pgfqpoint{0.876959in}{2.595571in}}{\pgfqpoint{0.874355in}{2.592966in}}%
\pgfpathcurveto{\pgfqpoint{0.871750in}{2.590362in}}{\pgfqpoint{0.870287in}{2.586829in}}{\pgfqpoint{0.870287in}{2.583145in}}%
\pgfpathcurveto{\pgfqpoint{0.870287in}{2.579462in}}{\pgfqpoint{0.871750in}{2.575929in}}{\pgfqpoint{0.874355in}{2.573324in}}%
\pgfpathcurveto{\pgfqpoint{0.876959in}{2.570720in}}{\pgfqpoint{0.880492in}{2.569256in}}{\pgfqpoint{0.884176in}{2.569256in}}%
\pgfpathlineto{\pgfqpoint{0.884176in}{2.569256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109275in}{2.696617in}}%
\pgfpathcurveto{\pgfqpoint{1.112958in}{2.696617in}}{\pgfqpoint{1.116491in}{2.698080in}}{\pgfqpoint{1.119096in}{2.700685in}}%
\pgfpathcurveto{\pgfqpoint{1.121700in}{2.703289in}}{\pgfqpoint{1.123164in}{2.706822in}}{\pgfqpoint{1.123164in}{2.710506in}}%
\pgfpathcurveto{\pgfqpoint{1.123164in}{2.714189in}}{\pgfqpoint{1.121700in}{2.717722in}}{\pgfqpoint{1.119096in}{2.720327in}}%
\pgfpathcurveto{\pgfqpoint{1.116491in}{2.722931in}}{\pgfqpoint{1.112958in}{2.724395in}}{\pgfqpoint{1.109275in}{2.724395in}}%
\pgfpathcurveto{\pgfqpoint{1.105591in}{2.724395in}}{\pgfqpoint{1.102058in}{2.722931in}}{\pgfqpoint{1.099454in}{2.720327in}}%
\pgfpathcurveto{\pgfqpoint{1.096849in}{2.717722in}}{\pgfqpoint{1.095386in}{2.714189in}}{\pgfqpoint{1.095386in}{2.710506in}}%
\pgfpathcurveto{\pgfqpoint{1.095386in}{2.706822in}}{\pgfqpoint{1.096849in}{2.703289in}}{\pgfqpoint{1.099454in}{2.700685in}}%
\pgfpathcurveto{\pgfqpoint{1.102058in}{2.698080in}}{\pgfqpoint{1.105591in}{2.696617in}}{\pgfqpoint{1.109275in}{2.696617in}}%
\pgfpathlineto{\pgfqpoint{1.109275in}{2.696617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751651in}{2.513377in}}%
\pgfpathcurveto{\pgfqpoint{0.755335in}{2.513377in}}{\pgfqpoint{0.758868in}{2.514841in}}{\pgfqpoint{0.761472in}{2.517445in}}%
\pgfpathcurveto{\pgfqpoint{0.764077in}{2.520050in}}{\pgfqpoint{0.765540in}{2.523583in}}{\pgfqpoint{0.765540in}{2.527266in}}%
\pgfpathcurveto{\pgfqpoint{0.765540in}{2.530949in}}{\pgfqpoint{0.764077in}{2.534482in}}{\pgfqpoint{0.761472in}{2.537087in}}%
\pgfpathcurveto{\pgfqpoint{0.758868in}{2.539691in}}{\pgfqpoint{0.755335in}{2.541155in}}{\pgfqpoint{0.751651in}{2.541155in}}%
\pgfpathcurveto{\pgfqpoint{0.747968in}{2.541155in}}{\pgfqpoint{0.744435in}{2.539691in}}{\pgfqpoint{0.741830in}{2.537087in}}%
\pgfpathcurveto{\pgfqpoint{0.739226in}{2.534482in}}{\pgfqpoint{0.737762in}{2.530949in}}{\pgfqpoint{0.737762in}{2.527266in}}%
\pgfpathcurveto{\pgfqpoint{0.737762in}{2.523583in}}{\pgfqpoint{0.739226in}{2.520050in}}{\pgfqpoint{0.741830in}{2.517445in}}%
\pgfpathcurveto{\pgfqpoint{0.744435in}{2.514841in}}{\pgfqpoint{0.747968in}{2.513377in}}{\pgfqpoint{0.751651in}{2.513377in}}%
\pgfpathlineto{\pgfqpoint{0.751651in}{2.513377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154738in}{2.702795in}}%
\pgfpathcurveto{\pgfqpoint{1.158421in}{2.702795in}}{\pgfqpoint{1.161954in}{2.704258in}}{\pgfqpoint{1.164559in}{2.706863in}}%
\pgfpathcurveto{\pgfqpoint{1.167164in}{2.709467in}}{\pgfqpoint{1.168627in}{2.713000in}}{\pgfqpoint{1.168627in}{2.716684in}}%
\pgfpathcurveto{\pgfqpoint{1.168627in}{2.720367in}}{\pgfqpoint{1.167164in}{2.723900in}}{\pgfqpoint{1.164559in}{2.726505in}}%
\pgfpathcurveto{\pgfqpoint{1.161954in}{2.729109in}}{\pgfqpoint{1.158421in}{2.730573in}}{\pgfqpoint{1.154738in}{2.730573in}}%
\pgfpathcurveto{\pgfqpoint{1.151055in}{2.730573in}}{\pgfqpoint{1.147522in}{2.729109in}}{\pgfqpoint{1.144917in}{2.726505in}}%
\pgfpathcurveto{\pgfqpoint{1.142313in}{2.723900in}}{\pgfqpoint{1.140849in}{2.720367in}}{\pgfqpoint{1.140849in}{2.716684in}}%
\pgfpathcurveto{\pgfqpoint{1.140849in}{2.713000in}}{\pgfqpoint{1.142313in}{2.709467in}}{\pgfqpoint{1.144917in}{2.706863in}}%
\pgfpathcurveto{\pgfqpoint{1.147522in}{2.704258in}}{\pgfqpoint{1.151055in}{2.702795in}}{\pgfqpoint{1.154738in}{2.702795in}}%
\pgfpathlineto{\pgfqpoint{1.154738in}{2.702795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973411in}{2.741284in}}%
\pgfpathcurveto{\pgfqpoint{0.977095in}{2.741284in}}{\pgfqpoint{0.980628in}{2.742747in}}{\pgfqpoint{0.983232in}{2.745352in}}%
\pgfpathcurveto{\pgfqpoint{0.985837in}{2.747956in}}{\pgfqpoint{0.987300in}{2.751489in}}{\pgfqpoint{0.987300in}{2.755173in}}%
\pgfpathcurveto{\pgfqpoint{0.987300in}{2.758856in}}{\pgfqpoint{0.985837in}{2.762389in}}{\pgfqpoint{0.983232in}{2.764994in}}%
\pgfpathcurveto{\pgfqpoint{0.980628in}{2.767598in}}{\pgfqpoint{0.977095in}{2.769061in}}{\pgfqpoint{0.973411in}{2.769061in}}%
\pgfpathcurveto{\pgfqpoint{0.969728in}{2.769061in}}{\pgfqpoint{0.966195in}{2.767598in}}{\pgfqpoint{0.963591in}{2.764994in}}%
\pgfpathcurveto{\pgfqpoint{0.960986in}{2.762389in}}{\pgfqpoint{0.959523in}{2.758856in}}{\pgfqpoint{0.959523in}{2.755173in}}%
\pgfpathcurveto{\pgfqpoint{0.959523in}{2.751489in}}{\pgfqpoint{0.960986in}{2.747956in}}{\pgfqpoint{0.963591in}{2.745352in}}%
\pgfpathcurveto{\pgfqpoint{0.966195in}{2.742747in}}{\pgfqpoint{0.969728in}{2.741284in}}{\pgfqpoint{0.973411in}{2.741284in}}%
\pgfpathlineto{\pgfqpoint{0.973411in}{2.741284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691393in}{2.686142in}}%
\pgfpathcurveto{\pgfqpoint{0.695076in}{2.686142in}}{\pgfqpoint{0.698609in}{2.687605in}}{\pgfqpoint{0.701214in}{2.690209in}}%
\pgfpathcurveto{\pgfqpoint{0.703818in}{2.692814in}}{\pgfqpoint{0.705282in}{2.696347in}}{\pgfqpoint{0.705282in}{2.700030in}}%
\pgfpathcurveto{\pgfqpoint{0.705282in}{2.703714in}}{\pgfqpoint{0.703818in}{2.707247in}}{\pgfqpoint{0.701214in}{2.709851in}}%
\pgfpathcurveto{\pgfqpoint{0.698609in}{2.712456in}}{\pgfqpoint{0.695076in}{2.713919in}}{\pgfqpoint{0.691393in}{2.713919in}}%
\pgfpathcurveto{\pgfqpoint{0.687710in}{2.713919in}}{\pgfqpoint{0.684176in}{2.712456in}}{\pgfqpoint{0.681572in}{2.709851in}}%
\pgfpathcurveto{\pgfqpoint{0.678967in}{2.707247in}}{\pgfqpoint{0.677504in}{2.703714in}}{\pgfqpoint{0.677504in}{2.700030in}}%
\pgfpathcurveto{\pgfqpoint{0.677504in}{2.696347in}}{\pgfqpoint{0.678967in}{2.692814in}}{\pgfqpoint{0.681572in}{2.690209in}}%
\pgfpathcurveto{\pgfqpoint{0.684176in}{2.687605in}}{\pgfqpoint{0.687710in}{2.686142in}}{\pgfqpoint{0.691393in}{2.686142in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{2.686142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072144in}{2.740610in}}%
\pgfpathcurveto{\pgfqpoint{1.075827in}{2.740610in}}{\pgfqpoint{1.079360in}{2.742074in}}{\pgfqpoint{1.081965in}{2.744678in}}%
\pgfpathcurveto{\pgfqpoint{1.084570in}{2.747283in}}{\pgfqpoint{1.086033in}{2.750816in}}{\pgfqpoint{1.086033in}{2.754499in}}%
\pgfpathcurveto{\pgfqpoint{1.086033in}{2.758183in}}{\pgfqpoint{1.084570in}{2.761716in}}{\pgfqpoint{1.081965in}{2.764320in}}%
\pgfpathcurveto{\pgfqpoint{1.079360in}{2.766925in}}{\pgfqpoint{1.075827in}{2.768388in}}{\pgfqpoint{1.072144in}{2.768388in}}%
\pgfpathcurveto{\pgfqpoint{1.068461in}{2.768388in}}{\pgfqpoint{1.064928in}{2.766925in}}{\pgfqpoint{1.062323in}{2.764320in}}%
\pgfpathcurveto{\pgfqpoint{1.059719in}{2.761716in}}{\pgfqpoint{1.058255in}{2.758183in}}{\pgfqpoint{1.058255in}{2.754499in}}%
\pgfpathcurveto{\pgfqpoint{1.058255in}{2.750816in}}{\pgfqpoint{1.059719in}{2.747283in}}{\pgfqpoint{1.062323in}{2.744678in}}%
\pgfpathcurveto{\pgfqpoint{1.064928in}{2.742074in}}{\pgfqpoint{1.068461in}{2.740610in}}{\pgfqpoint{1.072144in}{2.740610in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{2.740610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852584in}{2.761949in}}%
\pgfpathcurveto{\pgfqpoint{0.856267in}{2.761949in}}{\pgfqpoint{0.859800in}{2.763412in}}{\pgfqpoint{0.862405in}{2.766017in}}%
\pgfpathcurveto{\pgfqpoint{0.865009in}{2.768621in}}{\pgfqpoint{0.866473in}{2.772154in}}{\pgfqpoint{0.866473in}{2.775838in}}%
\pgfpathcurveto{\pgfqpoint{0.866473in}{2.779521in}}{\pgfqpoint{0.865009in}{2.783054in}}{\pgfqpoint{0.862405in}{2.785659in}}%
\pgfpathcurveto{\pgfqpoint{0.859800in}{2.788263in}}{\pgfqpoint{0.856267in}{2.789727in}}{\pgfqpoint{0.852584in}{2.789727in}}%
\pgfpathcurveto{\pgfqpoint{0.848900in}{2.789727in}}{\pgfqpoint{0.845367in}{2.788263in}}{\pgfqpoint{0.842763in}{2.785659in}}%
\pgfpathcurveto{\pgfqpoint{0.840158in}{2.783054in}}{\pgfqpoint{0.838695in}{2.779521in}}{\pgfqpoint{0.838695in}{2.775838in}}%
\pgfpathcurveto{\pgfqpoint{0.838695in}{2.772154in}}{\pgfqpoint{0.840158in}{2.768621in}}{\pgfqpoint{0.842763in}{2.766017in}}%
\pgfpathcurveto{\pgfqpoint{0.845367in}{2.763412in}}{\pgfqpoint{0.848900in}{2.761949in}}{\pgfqpoint{0.852584in}{2.761949in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{2.761949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113834in}{2.720289in}}%
\pgfpathcurveto{\pgfqpoint{1.117518in}{2.720289in}}{\pgfqpoint{1.121051in}{2.721753in}}{\pgfqpoint{1.123655in}{2.724357in}}%
\pgfpathcurveto{\pgfqpoint{1.126260in}{2.726962in}}{\pgfqpoint{1.127723in}{2.730495in}}{\pgfqpoint{1.127723in}{2.734178in}}%
\pgfpathcurveto{\pgfqpoint{1.127723in}{2.737862in}}{\pgfqpoint{1.126260in}{2.741395in}}{\pgfqpoint{1.123655in}{2.743999in}}%
\pgfpathcurveto{\pgfqpoint{1.121051in}{2.746604in}}{\pgfqpoint{1.117518in}{2.748067in}}{\pgfqpoint{1.113834in}{2.748067in}}%
\pgfpathcurveto{\pgfqpoint{1.110151in}{2.748067in}}{\pgfqpoint{1.106618in}{2.746604in}}{\pgfqpoint{1.104013in}{2.743999in}}%
\pgfpathcurveto{\pgfqpoint{1.101409in}{2.741395in}}{\pgfqpoint{1.099945in}{2.737862in}}{\pgfqpoint{1.099945in}{2.734178in}}%
\pgfpathcurveto{\pgfqpoint{1.099945in}{2.730495in}}{\pgfqpoint{1.101409in}{2.726962in}}{\pgfqpoint{1.104013in}{2.724357in}}%
\pgfpathcurveto{\pgfqpoint{1.106618in}{2.721753in}}{\pgfqpoint{1.110151in}{2.720289in}}{\pgfqpoint{1.113834in}{2.720289in}}%
\pgfpathlineto{\pgfqpoint{1.113834in}{2.720289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647655in}{2.671167in}}%
\pgfpathcurveto{\pgfqpoint{0.651339in}{2.671167in}}{\pgfqpoint{0.654872in}{2.672630in}}{\pgfqpoint{0.657476in}{2.675235in}}%
\pgfpathcurveto{\pgfqpoint{0.660081in}{2.677840in}}{\pgfqpoint{0.661544in}{2.681373in}}{\pgfqpoint{0.661544in}{2.685056in}}%
\pgfpathcurveto{\pgfqpoint{0.661544in}{2.688739in}}{\pgfqpoint{0.660081in}{2.692272in}}{\pgfqpoint{0.657476in}{2.694877in}}%
\pgfpathcurveto{\pgfqpoint{0.654872in}{2.697481in}}{\pgfqpoint{0.651339in}{2.698945in}}{\pgfqpoint{0.647655in}{2.698945in}}%
\pgfpathcurveto{\pgfqpoint{0.643972in}{2.698945in}}{\pgfqpoint{0.640439in}{2.697481in}}{\pgfqpoint{0.637834in}{2.694877in}}%
\pgfpathcurveto{\pgfqpoint{0.635230in}{2.692272in}}{\pgfqpoint{0.633766in}{2.688739in}}{\pgfqpoint{0.633766in}{2.685056in}}%
\pgfpathcurveto{\pgfqpoint{0.633766in}{2.681373in}}{\pgfqpoint{0.635230in}{2.677840in}}{\pgfqpoint{0.637834in}{2.675235in}}%
\pgfpathcurveto{\pgfqpoint{0.640439in}{2.672630in}}{\pgfqpoint{0.643972in}{2.671167in}}{\pgfqpoint{0.647655in}{2.671167in}}%
\pgfpathlineto{\pgfqpoint{0.647655in}{2.671167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934430in}{2.761637in}}%
\pgfpathcurveto{\pgfqpoint{0.938114in}{2.761637in}}{\pgfqpoint{0.941647in}{2.763100in}}{\pgfqpoint{0.944251in}{2.765705in}}%
\pgfpathcurveto{\pgfqpoint{0.946856in}{2.768310in}}{\pgfqpoint{0.948319in}{2.771843in}}{\pgfqpoint{0.948319in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.948319in}{2.779209in}}{\pgfqpoint{0.946856in}{2.782742in}}{\pgfqpoint{0.944251in}{2.785347in}}%
\pgfpathcurveto{\pgfqpoint{0.941647in}{2.787951in}}{\pgfqpoint{0.938114in}{2.789415in}}{\pgfqpoint{0.934430in}{2.789415in}}%
\pgfpathcurveto{\pgfqpoint{0.930747in}{2.789415in}}{\pgfqpoint{0.927214in}{2.787951in}}{\pgfqpoint{0.924609in}{2.785347in}}%
\pgfpathcurveto{\pgfqpoint{0.922005in}{2.782742in}}{\pgfqpoint{0.920541in}{2.779209in}}{\pgfqpoint{0.920541in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.920541in}{2.771843in}}{\pgfqpoint{0.922005in}{2.768310in}}{\pgfqpoint{0.924609in}{2.765705in}}%
\pgfpathcurveto{\pgfqpoint{0.927214in}{2.763100in}}{\pgfqpoint{0.930747in}{2.761637in}}{\pgfqpoint{0.934430in}{2.761637in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{2.761637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968641in}{2.763137in}}%
\pgfpathcurveto{\pgfqpoint{0.972324in}{2.763137in}}{\pgfqpoint{0.975857in}{2.764600in}}{\pgfqpoint{0.978461in}{2.767205in}}%
\pgfpathcurveto{\pgfqpoint{0.981066in}{2.769809in}}{\pgfqpoint{0.982529in}{2.773342in}}{\pgfqpoint{0.982529in}{2.777026in}}%
\pgfpathcurveto{\pgfqpoint{0.982529in}{2.780709in}}{\pgfqpoint{0.981066in}{2.784242in}}{\pgfqpoint{0.978461in}{2.786847in}}%
\pgfpathcurveto{\pgfqpoint{0.975857in}{2.789451in}}{\pgfqpoint{0.972324in}{2.790915in}}{\pgfqpoint{0.968641in}{2.790915in}}%
\pgfpathcurveto{\pgfqpoint{0.964957in}{2.790915in}}{\pgfqpoint{0.961424in}{2.789451in}}{\pgfqpoint{0.958820in}{2.786847in}}%
\pgfpathcurveto{\pgfqpoint{0.956215in}{2.784242in}}{\pgfqpoint{0.954752in}{2.780709in}}{\pgfqpoint{0.954752in}{2.777026in}}%
\pgfpathcurveto{\pgfqpoint{0.954752in}{2.773342in}}{\pgfqpoint{0.956215in}{2.769809in}}{\pgfqpoint{0.958820in}{2.767205in}}%
\pgfpathcurveto{\pgfqpoint{0.961424in}{2.764600in}}{\pgfqpoint{0.964957in}{2.763137in}}{\pgfqpoint{0.968641in}{2.763137in}}%
\pgfpathlineto{\pgfqpoint{0.968641in}{2.763137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605898in}{2.645210in}}%
\pgfpathcurveto{\pgfqpoint{0.609582in}{2.645210in}}{\pgfqpoint{0.613115in}{2.646673in}}{\pgfqpoint{0.615719in}{2.649278in}}%
\pgfpathcurveto{\pgfqpoint{0.618324in}{2.651882in}}{\pgfqpoint{0.619787in}{2.655415in}}{\pgfqpoint{0.619787in}{2.659099in}}%
\pgfpathcurveto{\pgfqpoint{0.619787in}{2.662782in}}{\pgfqpoint{0.618324in}{2.666315in}}{\pgfqpoint{0.615719in}{2.668920in}}%
\pgfpathcurveto{\pgfqpoint{0.613115in}{2.671524in}}{\pgfqpoint{0.609582in}{2.672988in}}{\pgfqpoint{0.605898in}{2.672988in}}%
\pgfpathcurveto{\pgfqpoint{0.602215in}{2.672988in}}{\pgfqpoint{0.598682in}{2.671524in}}{\pgfqpoint{0.596077in}{2.668920in}}%
\pgfpathcurveto{\pgfqpoint{0.593473in}{2.666315in}}{\pgfqpoint{0.592009in}{2.662782in}}{\pgfqpoint{0.592009in}{2.659099in}}%
\pgfpathcurveto{\pgfqpoint{0.592009in}{2.655415in}}{\pgfqpoint{0.593473in}{2.651882in}}{\pgfqpoint{0.596077in}{2.649278in}}%
\pgfpathcurveto{\pgfqpoint{0.598682in}{2.646673in}}{\pgfqpoint{0.602215in}{2.645210in}}{\pgfqpoint{0.605898in}{2.645210in}}%
\pgfpathlineto{\pgfqpoint{0.605898in}{2.645210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885193in}{2.760103in}}%
\pgfpathcurveto{\pgfqpoint{0.888877in}{2.760103in}}{\pgfqpoint{0.892410in}{2.761567in}}{\pgfqpoint{0.895014in}{2.764171in}}%
\pgfpathcurveto{\pgfqpoint{0.897619in}{2.766776in}}{\pgfqpoint{0.899082in}{2.770309in}}{\pgfqpoint{0.899082in}{2.773992in}}%
\pgfpathcurveto{\pgfqpoint{0.899082in}{2.777676in}}{\pgfqpoint{0.897619in}{2.781209in}}{\pgfqpoint{0.895014in}{2.783813in}}%
\pgfpathcurveto{\pgfqpoint{0.892410in}{2.786418in}}{\pgfqpoint{0.888877in}{2.787881in}}{\pgfqpoint{0.885193in}{2.787881in}}%
\pgfpathcurveto{\pgfqpoint{0.881510in}{2.787881in}}{\pgfqpoint{0.877977in}{2.786418in}}{\pgfqpoint{0.875372in}{2.783813in}}%
\pgfpathcurveto{\pgfqpoint{0.872768in}{2.781209in}}{\pgfqpoint{0.871305in}{2.777676in}}{\pgfqpoint{0.871305in}{2.773992in}}%
\pgfpathcurveto{\pgfqpoint{0.871305in}{2.770309in}}{\pgfqpoint{0.872768in}{2.766776in}}{\pgfqpoint{0.875372in}{2.764171in}}%
\pgfpathcurveto{\pgfqpoint{0.877977in}{2.761567in}}{\pgfqpoint{0.881510in}{2.760103in}}{\pgfqpoint{0.885193in}{2.760103in}}%
\pgfpathlineto{\pgfqpoint{0.885193in}{2.760103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753582in}{2.691998in}}%
\pgfpathcurveto{\pgfqpoint{0.757265in}{2.691998in}}{\pgfqpoint{0.760798in}{2.693462in}}{\pgfqpoint{0.763403in}{2.696066in}}%
\pgfpathcurveto{\pgfqpoint{0.766007in}{2.698671in}}{\pgfqpoint{0.767470in}{2.702204in}}{\pgfqpoint{0.767470in}{2.705887in}}%
\pgfpathcurveto{\pgfqpoint{0.767470in}{2.709570in}}{\pgfqpoint{0.766007in}{2.713103in}}{\pgfqpoint{0.763403in}{2.715708in}}%
\pgfpathcurveto{\pgfqpoint{0.760798in}{2.718312in}}{\pgfqpoint{0.757265in}{2.719776in}}{\pgfqpoint{0.753582in}{2.719776in}}%
\pgfpathcurveto{\pgfqpoint{0.749898in}{2.719776in}}{\pgfqpoint{0.746365in}{2.718312in}}{\pgfqpoint{0.743761in}{2.715708in}}%
\pgfpathcurveto{\pgfqpoint{0.741156in}{2.713103in}}{\pgfqpoint{0.739693in}{2.709570in}}{\pgfqpoint{0.739693in}{2.705887in}}%
\pgfpathcurveto{\pgfqpoint{0.739693in}{2.702204in}}{\pgfqpoint{0.741156in}{2.698671in}}{\pgfqpoint{0.743761in}{2.696066in}}%
\pgfpathcurveto{\pgfqpoint{0.746365in}{2.693462in}}{\pgfqpoint{0.749898in}{2.691998in}}{\pgfqpoint{0.753582in}{2.691998in}}%
\pgfpathlineto{\pgfqpoint{0.753582in}{2.691998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620763in}{2.642111in}}%
\pgfpathcurveto{\pgfqpoint{0.624447in}{2.642111in}}{\pgfqpoint{0.627980in}{2.643574in}}{\pgfqpoint{0.630584in}{2.646179in}}%
\pgfpathcurveto{\pgfqpoint{0.633189in}{2.648783in}}{\pgfqpoint{0.634652in}{2.652316in}}{\pgfqpoint{0.634652in}{2.656000in}}%
\pgfpathcurveto{\pgfqpoint{0.634652in}{2.659683in}}{\pgfqpoint{0.633189in}{2.663216in}}{\pgfqpoint{0.630584in}{2.665821in}}%
\pgfpathcurveto{\pgfqpoint{0.627980in}{2.668425in}}{\pgfqpoint{0.624447in}{2.669889in}}{\pgfqpoint{0.620763in}{2.669889in}}%
\pgfpathcurveto{\pgfqpoint{0.617080in}{2.669889in}}{\pgfqpoint{0.613547in}{2.668425in}}{\pgfqpoint{0.610942in}{2.665821in}}%
\pgfpathcurveto{\pgfqpoint{0.608338in}{2.663216in}}{\pgfqpoint{0.606874in}{2.659683in}}{\pgfqpoint{0.606874in}{2.656000in}}%
\pgfpathcurveto{\pgfqpoint{0.606874in}{2.652316in}}{\pgfqpoint{0.608338in}{2.648783in}}{\pgfqpoint{0.610942in}{2.646179in}}%
\pgfpathcurveto{\pgfqpoint{0.613547in}{2.643574in}}{\pgfqpoint{0.617080in}{2.642111in}}{\pgfqpoint{0.620763in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{0.620763in}{2.642111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693768in}{2.637142in}}%
\pgfpathcurveto{\pgfqpoint{0.697451in}{2.637142in}}{\pgfqpoint{0.700984in}{2.638605in}}{\pgfqpoint{0.703589in}{2.641210in}}%
\pgfpathcurveto{\pgfqpoint{0.706193in}{2.643814in}}{\pgfqpoint{0.707657in}{2.647347in}}{\pgfqpoint{0.707657in}{2.651031in}}%
\pgfpathcurveto{\pgfqpoint{0.707657in}{2.654714in}}{\pgfqpoint{0.706193in}{2.658247in}}{\pgfqpoint{0.703589in}{2.660852in}}%
\pgfpathcurveto{\pgfqpoint{0.700984in}{2.663456in}}{\pgfqpoint{0.697451in}{2.664919in}}{\pgfqpoint{0.693768in}{2.664919in}}%
\pgfpathcurveto{\pgfqpoint{0.690084in}{2.664919in}}{\pgfqpoint{0.686551in}{2.663456in}}{\pgfqpoint{0.683947in}{2.660852in}}%
\pgfpathcurveto{\pgfqpoint{0.681342in}{2.658247in}}{\pgfqpoint{0.679879in}{2.654714in}}{\pgfqpoint{0.679879in}{2.651031in}}%
\pgfpathcurveto{\pgfqpoint{0.679879in}{2.647347in}}{\pgfqpoint{0.681342in}{2.643814in}}{\pgfqpoint{0.683947in}{2.641210in}}%
\pgfpathcurveto{\pgfqpoint{0.686551in}{2.638605in}}{\pgfqpoint{0.690084in}{2.637142in}}{\pgfqpoint{0.693768in}{2.637142in}}%
\pgfpathlineto{\pgfqpoint{0.693768in}{2.637142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819951in}{2.749846in}}%
\pgfpathcurveto{\pgfqpoint{0.823635in}{2.749846in}}{\pgfqpoint{0.827168in}{2.751309in}}{\pgfqpoint{0.829772in}{2.753914in}}%
\pgfpathcurveto{\pgfqpoint{0.832377in}{2.756518in}}{\pgfqpoint{0.833840in}{2.760051in}}{\pgfqpoint{0.833840in}{2.763735in}}%
\pgfpathcurveto{\pgfqpoint{0.833840in}{2.767418in}}{\pgfqpoint{0.832377in}{2.770951in}}{\pgfqpoint{0.829772in}{2.773556in}}%
\pgfpathcurveto{\pgfqpoint{0.827168in}{2.776160in}}{\pgfqpoint{0.823635in}{2.777624in}}{\pgfqpoint{0.819951in}{2.777624in}}%
\pgfpathcurveto{\pgfqpoint{0.816268in}{2.777624in}}{\pgfqpoint{0.812735in}{2.776160in}}{\pgfqpoint{0.810130in}{2.773556in}}%
\pgfpathcurveto{\pgfqpoint{0.807526in}{2.770951in}}{\pgfqpoint{0.806062in}{2.767418in}}{\pgfqpoint{0.806062in}{2.763735in}}%
\pgfpathcurveto{\pgfqpoint{0.806062in}{2.760051in}}{\pgfqpoint{0.807526in}{2.756518in}}{\pgfqpoint{0.810130in}{2.753914in}}%
\pgfpathcurveto{\pgfqpoint{0.812735in}{2.751309in}}{\pgfqpoint{0.816268in}{2.749846in}}{\pgfqpoint{0.819951in}{2.749846in}}%
\pgfpathlineto{\pgfqpoint{0.819951in}{2.749846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141647in}{2.619643in}}%
\pgfpathcurveto{\pgfqpoint{1.145330in}{2.619643in}}{\pgfqpoint{1.148863in}{2.621107in}}{\pgfqpoint{1.151468in}{2.623711in}}%
\pgfpathcurveto{\pgfqpoint{1.154072in}{2.626316in}}{\pgfqpoint{1.155535in}{2.629849in}}{\pgfqpoint{1.155535in}{2.633532in}}%
\pgfpathcurveto{\pgfqpoint{1.155535in}{2.637215in}}{\pgfqpoint{1.154072in}{2.640748in}}{\pgfqpoint{1.151468in}{2.643353in}}%
\pgfpathcurveto{\pgfqpoint{1.148863in}{2.645957in}}{\pgfqpoint{1.145330in}{2.647421in}}{\pgfqpoint{1.141647in}{2.647421in}}%
\pgfpathcurveto{\pgfqpoint{1.137963in}{2.647421in}}{\pgfqpoint{1.134430in}{2.645957in}}{\pgfqpoint{1.131826in}{2.643353in}}%
\pgfpathcurveto{\pgfqpoint{1.129221in}{2.640748in}}{\pgfqpoint{1.127758in}{2.637215in}}{\pgfqpoint{1.127758in}{2.633532in}}%
\pgfpathcurveto{\pgfqpoint{1.127758in}{2.629849in}}{\pgfqpoint{1.129221in}{2.626316in}}{\pgfqpoint{1.131826in}{2.623711in}}%
\pgfpathcurveto{\pgfqpoint{1.134430in}{2.621107in}}{\pgfqpoint{1.137963in}{2.619643in}}{\pgfqpoint{1.141647in}{2.619643in}}%
\pgfpathlineto{\pgfqpoint{1.141647in}{2.619643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035313in}{2.750140in}}%
\pgfpathcurveto{\pgfqpoint{1.038996in}{2.750140in}}{\pgfqpoint{1.042529in}{2.751604in}}{\pgfqpoint{1.045134in}{2.754208in}}%
\pgfpathcurveto{\pgfqpoint{1.047738in}{2.756813in}}{\pgfqpoint{1.049202in}{2.760346in}}{\pgfqpoint{1.049202in}{2.764029in}}%
\pgfpathcurveto{\pgfqpoint{1.049202in}{2.767713in}}{\pgfqpoint{1.047738in}{2.771246in}}{\pgfqpoint{1.045134in}{2.773850in}}%
\pgfpathcurveto{\pgfqpoint{1.042529in}{2.776455in}}{\pgfqpoint{1.038996in}{2.777918in}}{\pgfqpoint{1.035313in}{2.777918in}}%
\pgfpathcurveto{\pgfqpoint{1.031629in}{2.777918in}}{\pgfqpoint{1.028096in}{2.776455in}}{\pgfqpoint{1.025492in}{2.773850in}}%
\pgfpathcurveto{\pgfqpoint{1.022887in}{2.771246in}}{\pgfqpoint{1.021424in}{2.767713in}}{\pgfqpoint{1.021424in}{2.764029in}}%
\pgfpathcurveto{\pgfqpoint{1.021424in}{2.760346in}}{\pgfqpoint{1.022887in}{2.756813in}}{\pgfqpoint{1.025492in}{2.754208in}}%
\pgfpathcurveto{\pgfqpoint{1.028096in}{2.751604in}}{\pgfqpoint{1.031629in}{2.750140in}}{\pgfqpoint{1.035313in}{2.750140in}}%
\pgfpathlineto{\pgfqpoint{1.035313in}{2.750140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832733in}{2.679996in}}%
\pgfpathcurveto{\pgfqpoint{0.836417in}{2.679996in}}{\pgfqpoint{0.839950in}{2.681459in}}{\pgfqpoint{0.842554in}{2.684064in}}%
\pgfpathcurveto{\pgfqpoint{0.845159in}{2.686668in}}{\pgfqpoint{0.846622in}{2.690201in}}{\pgfqpoint{0.846622in}{2.693885in}}%
\pgfpathcurveto{\pgfqpoint{0.846622in}{2.697568in}}{\pgfqpoint{0.845159in}{2.701101in}}{\pgfqpoint{0.842554in}{2.703705in}}%
\pgfpathcurveto{\pgfqpoint{0.839950in}{2.706310in}}{\pgfqpoint{0.836417in}{2.707773in}}{\pgfqpoint{0.832733in}{2.707773in}}%
\pgfpathcurveto{\pgfqpoint{0.829050in}{2.707773in}}{\pgfqpoint{0.825517in}{2.706310in}}{\pgfqpoint{0.822913in}{2.703705in}}%
\pgfpathcurveto{\pgfqpoint{0.820308in}{2.701101in}}{\pgfqpoint{0.818845in}{2.697568in}}{\pgfqpoint{0.818845in}{2.693885in}}%
\pgfpathcurveto{\pgfqpoint{0.818845in}{2.690201in}}{\pgfqpoint{0.820308in}{2.686668in}}{\pgfqpoint{0.822913in}{2.684064in}}%
\pgfpathcurveto{\pgfqpoint{0.825517in}{2.681459in}}{\pgfqpoint{0.829050in}{2.679996in}}{\pgfqpoint{0.832733in}{2.679996in}}%
\pgfpathlineto{\pgfqpoint{0.832733in}{2.679996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865215in}{2.713803in}}%
\pgfpathcurveto{\pgfqpoint{0.868898in}{2.713803in}}{\pgfqpoint{0.872431in}{2.715266in}}{\pgfqpoint{0.875036in}{2.717871in}}%
\pgfpathcurveto{\pgfqpoint{0.877640in}{2.720475in}}{\pgfqpoint{0.879104in}{2.724008in}}{\pgfqpoint{0.879104in}{2.727691in}}%
\pgfpathcurveto{\pgfqpoint{0.879104in}{2.731375in}}{\pgfqpoint{0.877640in}{2.734908in}}{\pgfqpoint{0.875036in}{2.737512in}}%
\pgfpathcurveto{\pgfqpoint{0.872431in}{2.740117in}}{\pgfqpoint{0.868898in}{2.741580in}}{\pgfqpoint{0.865215in}{2.741580in}}%
\pgfpathcurveto{\pgfqpoint{0.861531in}{2.741580in}}{\pgfqpoint{0.857998in}{2.740117in}}{\pgfqpoint{0.855394in}{2.737512in}}%
\pgfpathcurveto{\pgfqpoint{0.852789in}{2.734908in}}{\pgfqpoint{0.851326in}{2.731375in}}{\pgfqpoint{0.851326in}{2.727691in}}%
\pgfpathcurveto{\pgfqpoint{0.851326in}{2.724008in}}{\pgfqpoint{0.852789in}{2.720475in}}{\pgfqpoint{0.855394in}{2.717871in}}%
\pgfpathcurveto{\pgfqpoint{0.857998in}{2.715266in}}{\pgfqpoint{0.861531in}{2.713803in}}{\pgfqpoint{0.865215in}{2.713803in}}%
\pgfpathlineto{\pgfqpoint{0.865215in}{2.713803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230589in}{2.648746in}}%
\pgfpathcurveto{\pgfqpoint{1.234272in}{2.648746in}}{\pgfqpoint{1.237805in}{2.650209in}}{\pgfqpoint{1.240410in}{2.652814in}}%
\pgfpathcurveto{\pgfqpoint{1.243014in}{2.655418in}}{\pgfqpoint{1.244478in}{2.658951in}}{\pgfqpoint{1.244478in}{2.662635in}}%
\pgfpathcurveto{\pgfqpoint{1.244478in}{2.666318in}}{\pgfqpoint{1.243014in}{2.669851in}}{\pgfqpoint{1.240410in}{2.672455in}}%
\pgfpathcurveto{\pgfqpoint{1.237805in}{2.675060in}}{\pgfqpoint{1.234272in}{2.676523in}}{\pgfqpoint{1.230589in}{2.676523in}}%
\pgfpathcurveto{\pgfqpoint{1.226905in}{2.676523in}}{\pgfqpoint{1.223372in}{2.675060in}}{\pgfqpoint{1.220768in}{2.672455in}}%
\pgfpathcurveto{\pgfqpoint{1.218163in}{2.669851in}}{\pgfqpoint{1.216700in}{2.666318in}}{\pgfqpoint{1.216700in}{2.662635in}}%
\pgfpathcurveto{\pgfqpoint{1.216700in}{2.658951in}}{\pgfqpoint{1.218163in}{2.655418in}}{\pgfqpoint{1.220768in}{2.652814in}}%
\pgfpathcurveto{\pgfqpoint{1.223372in}{2.650209in}}{\pgfqpoint{1.226905in}{2.648746in}}{\pgfqpoint{1.230589in}{2.648746in}}%
\pgfpathlineto{\pgfqpoint{1.230589in}{2.648746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760089in}{2.740671in}}%
\pgfpathcurveto{\pgfqpoint{0.763772in}{2.740671in}}{\pgfqpoint{0.767305in}{2.742134in}}{\pgfqpoint{0.769910in}{2.744739in}}%
\pgfpathcurveto{\pgfqpoint{0.772514in}{2.747343in}}{\pgfqpoint{0.773978in}{2.750876in}}{\pgfqpoint{0.773978in}{2.754560in}}%
\pgfpathcurveto{\pgfqpoint{0.773978in}{2.758243in}}{\pgfqpoint{0.772514in}{2.761776in}}{\pgfqpoint{0.769910in}{2.764381in}}%
\pgfpathcurveto{\pgfqpoint{0.767305in}{2.766985in}}{\pgfqpoint{0.763772in}{2.768449in}}{\pgfqpoint{0.760089in}{2.768449in}}%
\pgfpathcurveto{\pgfqpoint{0.756405in}{2.768449in}}{\pgfqpoint{0.752872in}{2.766985in}}{\pgfqpoint{0.750268in}{2.764381in}}%
\pgfpathcurveto{\pgfqpoint{0.747663in}{2.761776in}}{\pgfqpoint{0.746200in}{2.758243in}}{\pgfqpoint{0.746200in}{2.754560in}}%
\pgfpathcurveto{\pgfqpoint{0.746200in}{2.750876in}}{\pgfqpoint{0.747663in}{2.747343in}}{\pgfqpoint{0.750268in}{2.744739in}}%
\pgfpathcurveto{\pgfqpoint{0.752872in}{2.742134in}}{\pgfqpoint{0.756405in}{2.740671in}}{\pgfqpoint{0.760089in}{2.740671in}}%
\pgfpathlineto{\pgfqpoint{0.760089in}{2.740671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003629in}{2.719195in}}%
\pgfpathcurveto{\pgfqpoint{1.007313in}{2.719195in}}{\pgfqpoint{1.010846in}{2.720658in}}{\pgfqpoint{1.013450in}{2.723263in}}%
\pgfpathcurveto{\pgfqpoint{1.016055in}{2.725867in}}{\pgfqpoint{1.017518in}{2.729400in}}{\pgfqpoint{1.017518in}{2.733083in}}%
\pgfpathcurveto{\pgfqpoint{1.017518in}{2.736767in}}{\pgfqpoint{1.016055in}{2.740300in}}{\pgfqpoint{1.013450in}{2.742904in}}%
\pgfpathcurveto{\pgfqpoint{1.010846in}{2.745509in}}{\pgfqpoint{1.007313in}{2.746972in}}{\pgfqpoint{1.003629in}{2.746972in}}%
\pgfpathcurveto{\pgfqpoint{0.999946in}{2.746972in}}{\pgfqpoint{0.996413in}{2.745509in}}{\pgfqpoint{0.993809in}{2.742904in}}%
\pgfpathcurveto{\pgfqpoint{0.991204in}{2.740300in}}{\pgfqpoint{0.989741in}{2.736767in}}{\pgfqpoint{0.989741in}{2.733083in}}%
\pgfpathcurveto{\pgfqpoint{0.989741in}{2.729400in}}{\pgfqpoint{0.991204in}{2.725867in}}{\pgfqpoint{0.993809in}{2.723263in}}%
\pgfpathcurveto{\pgfqpoint{0.996413in}{2.720658in}}{\pgfqpoint{0.999946in}{2.719195in}}{\pgfqpoint{1.003629in}{2.719195in}}%
\pgfpathlineto{\pgfqpoint{1.003629in}{2.719195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047171in}{2.710083in}}%
\pgfpathcurveto{\pgfqpoint{1.050854in}{2.710083in}}{\pgfqpoint{1.054387in}{2.711546in}}{\pgfqpoint{1.056992in}{2.714150in}}%
\pgfpathcurveto{\pgfqpoint{1.059596in}{2.716755in}}{\pgfqpoint{1.061060in}{2.720288in}}{\pgfqpoint{1.061060in}{2.723971in}}%
\pgfpathcurveto{\pgfqpoint{1.061060in}{2.727655in}}{\pgfqpoint{1.059596in}{2.731188in}}{\pgfqpoint{1.056992in}{2.733792in}}%
\pgfpathcurveto{\pgfqpoint{1.054387in}{2.736397in}}{\pgfqpoint{1.050854in}{2.737860in}}{\pgfqpoint{1.047171in}{2.737860in}}%
\pgfpathcurveto{\pgfqpoint{1.043488in}{2.737860in}}{\pgfqpoint{1.039955in}{2.736397in}}{\pgfqpoint{1.037350in}{2.733792in}}%
\pgfpathcurveto{\pgfqpoint{1.034746in}{2.731188in}}{\pgfqpoint{1.033282in}{2.727655in}}{\pgfqpoint{1.033282in}{2.723971in}}%
\pgfpathcurveto{\pgfqpoint{1.033282in}{2.720288in}}{\pgfqpoint{1.034746in}{2.716755in}}{\pgfqpoint{1.037350in}{2.714150in}}%
\pgfpathcurveto{\pgfqpoint{1.039955in}{2.711546in}}{\pgfqpoint{1.043488in}{2.710083in}}{\pgfqpoint{1.047171in}{2.710083in}}%
\pgfpathlineto{\pgfqpoint{1.047171in}{2.710083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{2.753348in}}%
\pgfpathcurveto{\pgfqpoint{0.841183in}{2.753348in}}{\pgfqpoint{0.844716in}{2.754812in}}{\pgfqpoint{0.847321in}{2.757416in}}%
\pgfpathcurveto{\pgfqpoint{0.849925in}{2.760021in}}{\pgfqpoint{0.851389in}{2.763554in}}{\pgfqpoint{0.851389in}{2.767237in}}%
\pgfpathcurveto{\pgfqpoint{0.851389in}{2.770921in}}{\pgfqpoint{0.849925in}{2.774454in}}{\pgfqpoint{0.847321in}{2.777058in}}%
\pgfpathcurveto{\pgfqpoint{0.844716in}{2.779663in}}{\pgfqpoint{0.841183in}{2.781126in}}{\pgfqpoint{0.837500in}{2.781126in}}%
\pgfpathcurveto{\pgfqpoint{0.833816in}{2.781126in}}{\pgfqpoint{0.830283in}{2.779663in}}{\pgfqpoint{0.827679in}{2.777058in}}%
\pgfpathcurveto{\pgfqpoint{0.825074in}{2.774454in}}{\pgfqpoint{0.823611in}{2.770921in}}{\pgfqpoint{0.823611in}{2.767237in}}%
\pgfpathcurveto{\pgfqpoint{0.823611in}{2.763554in}}{\pgfqpoint{0.825074in}{2.760021in}}{\pgfqpoint{0.827679in}{2.757416in}}%
\pgfpathcurveto{\pgfqpoint{0.830283in}{2.754812in}}{\pgfqpoint{0.833816in}{2.753348in}}{\pgfqpoint{0.837500in}{2.753348in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{2.753348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759761in}{2.719357in}}%
\pgfpathcurveto{\pgfqpoint{0.763444in}{2.719357in}}{\pgfqpoint{0.766977in}{2.720820in}}{\pgfqpoint{0.769582in}{2.723425in}}%
\pgfpathcurveto{\pgfqpoint{0.772186in}{2.726029in}}{\pgfqpoint{0.773650in}{2.729562in}}{\pgfqpoint{0.773650in}{2.733246in}}%
\pgfpathcurveto{\pgfqpoint{0.773650in}{2.736929in}}{\pgfqpoint{0.772186in}{2.740462in}}{\pgfqpoint{0.769582in}{2.743067in}}%
\pgfpathcurveto{\pgfqpoint{0.766977in}{2.745671in}}{\pgfqpoint{0.763444in}{2.747135in}}{\pgfqpoint{0.759761in}{2.747135in}}%
\pgfpathcurveto{\pgfqpoint{0.756078in}{2.747135in}}{\pgfqpoint{0.752545in}{2.745671in}}{\pgfqpoint{0.749940in}{2.743067in}}%
\pgfpathcurveto{\pgfqpoint{0.747335in}{2.740462in}}{\pgfqpoint{0.745872in}{2.736929in}}{\pgfqpoint{0.745872in}{2.733246in}}%
\pgfpathcurveto{\pgfqpoint{0.745872in}{2.729562in}}{\pgfqpoint{0.747335in}{2.726029in}}{\pgfqpoint{0.749940in}{2.723425in}}%
\pgfpathcurveto{\pgfqpoint{0.752545in}{2.720820in}}{\pgfqpoint{0.756078in}{2.719357in}}{\pgfqpoint{0.759761in}{2.719357in}}%
\pgfpathlineto{\pgfqpoint{0.759761in}{2.719357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840474in}{2.744176in}}%
\pgfpathcurveto{\pgfqpoint{0.844157in}{2.744176in}}{\pgfqpoint{0.847690in}{2.745640in}}{\pgfqpoint{0.850295in}{2.748244in}}%
\pgfpathcurveto{\pgfqpoint{0.852899in}{2.750849in}}{\pgfqpoint{0.854363in}{2.754382in}}{\pgfqpoint{0.854363in}{2.758065in}}%
\pgfpathcurveto{\pgfqpoint{0.854363in}{2.761748in}}{\pgfqpoint{0.852899in}{2.765281in}}{\pgfqpoint{0.850295in}{2.767886in}}%
\pgfpathcurveto{\pgfqpoint{0.847690in}{2.770491in}}{\pgfqpoint{0.844157in}{2.771954in}}{\pgfqpoint{0.840474in}{2.771954in}}%
\pgfpathcurveto{\pgfqpoint{0.836790in}{2.771954in}}{\pgfqpoint{0.833257in}{2.770491in}}{\pgfqpoint{0.830653in}{2.767886in}}%
\pgfpathcurveto{\pgfqpoint{0.828048in}{2.765281in}}{\pgfqpoint{0.826585in}{2.761748in}}{\pgfqpoint{0.826585in}{2.758065in}}%
\pgfpathcurveto{\pgfqpoint{0.826585in}{2.754382in}}{\pgfqpoint{0.828048in}{2.750849in}}{\pgfqpoint{0.830653in}{2.748244in}}%
\pgfpathcurveto{\pgfqpoint{0.833257in}{2.745640in}}{\pgfqpoint{0.836790in}{2.744176in}}{\pgfqpoint{0.840474in}{2.744176in}}%
\pgfpathlineto{\pgfqpoint{0.840474in}{2.744176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986070in}{2.751617in}}%
\pgfpathcurveto{\pgfqpoint{0.989753in}{2.751617in}}{\pgfqpoint{0.993286in}{2.753080in}}{\pgfqpoint{0.995891in}{2.755685in}}%
\pgfpathcurveto{\pgfqpoint{0.998496in}{2.758289in}}{\pgfqpoint{0.999959in}{2.761822in}}{\pgfqpoint{0.999959in}{2.765506in}}%
\pgfpathcurveto{\pgfqpoint{0.999959in}{2.769189in}}{\pgfqpoint{0.998496in}{2.772722in}}{\pgfqpoint{0.995891in}{2.775327in}}%
\pgfpathcurveto{\pgfqpoint{0.993286in}{2.777931in}}{\pgfqpoint{0.989753in}{2.779395in}}{\pgfqpoint{0.986070in}{2.779395in}}%
\pgfpathcurveto{\pgfqpoint{0.982387in}{2.779395in}}{\pgfqpoint{0.978854in}{2.777931in}}{\pgfqpoint{0.976249in}{2.775327in}}%
\pgfpathcurveto{\pgfqpoint{0.973645in}{2.772722in}}{\pgfqpoint{0.972181in}{2.769189in}}{\pgfqpoint{0.972181in}{2.765506in}}%
\pgfpathcurveto{\pgfqpoint{0.972181in}{2.761822in}}{\pgfqpoint{0.973645in}{2.758289in}}{\pgfqpoint{0.976249in}{2.755685in}}%
\pgfpathcurveto{\pgfqpoint{0.978854in}{2.753080in}}{\pgfqpoint{0.982387in}{2.751617in}}{\pgfqpoint{0.986070in}{2.751617in}}%
\pgfpathlineto{\pgfqpoint{0.986070in}{2.751617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759111in}{2.737059in}}%
\pgfpathcurveto{\pgfqpoint{0.762795in}{2.737059in}}{\pgfqpoint{0.766328in}{2.738523in}}{\pgfqpoint{0.768932in}{2.741127in}}%
\pgfpathcurveto{\pgfqpoint{0.771537in}{2.743732in}}{\pgfqpoint{0.773000in}{2.747265in}}{\pgfqpoint{0.773000in}{2.750948in}}%
\pgfpathcurveto{\pgfqpoint{0.773000in}{2.754632in}}{\pgfqpoint{0.771537in}{2.758165in}}{\pgfqpoint{0.768932in}{2.760769in}}%
\pgfpathcurveto{\pgfqpoint{0.766328in}{2.763374in}}{\pgfqpoint{0.762795in}{2.764837in}}{\pgfqpoint{0.759111in}{2.764837in}}%
\pgfpathcurveto{\pgfqpoint{0.755428in}{2.764837in}}{\pgfqpoint{0.751895in}{2.763374in}}{\pgfqpoint{0.749290in}{2.760769in}}%
\pgfpathcurveto{\pgfqpoint{0.746686in}{2.758165in}}{\pgfqpoint{0.745222in}{2.754632in}}{\pgfqpoint{0.745222in}{2.750948in}}%
\pgfpathcurveto{\pgfqpoint{0.745222in}{2.747265in}}{\pgfqpoint{0.746686in}{2.743732in}}{\pgfqpoint{0.749290in}{2.741127in}}%
\pgfpathcurveto{\pgfqpoint{0.751895in}{2.738523in}}{\pgfqpoint{0.755428in}{2.737059in}}{\pgfqpoint{0.759111in}{2.737059in}}%
\pgfpathlineto{\pgfqpoint{0.759111in}{2.737059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870444in}{2.764123in}}%
\pgfpathcurveto{\pgfqpoint{0.874127in}{2.764123in}}{\pgfqpoint{0.877660in}{2.765587in}}{\pgfqpoint{0.880265in}{2.768191in}}%
\pgfpathcurveto{\pgfqpoint{0.882869in}{2.770796in}}{\pgfqpoint{0.884333in}{2.774329in}}{\pgfqpoint{0.884333in}{2.778012in}}%
\pgfpathcurveto{\pgfqpoint{0.884333in}{2.781696in}}{\pgfqpoint{0.882869in}{2.785229in}}{\pgfqpoint{0.880265in}{2.787833in}}%
\pgfpathcurveto{\pgfqpoint{0.877660in}{2.790438in}}{\pgfqpoint{0.874127in}{2.791901in}}{\pgfqpoint{0.870444in}{2.791901in}}%
\pgfpathcurveto{\pgfqpoint{0.866760in}{2.791901in}}{\pgfqpoint{0.863227in}{2.790438in}}{\pgfqpoint{0.860623in}{2.787833in}}%
\pgfpathcurveto{\pgfqpoint{0.858018in}{2.785229in}}{\pgfqpoint{0.856555in}{2.781696in}}{\pgfqpoint{0.856555in}{2.778012in}}%
\pgfpathcurveto{\pgfqpoint{0.856555in}{2.774329in}}{\pgfqpoint{0.858018in}{2.770796in}}{\pgfqpoint{0.860623in}{2.768191in}}%
\pgfpathcurveto{\pgfqpoint{0.863227in}{2.765587in}}{\pgfqpoint{0.866760in}{2.764123in}}{\pgfqpoint{0.870444in}{2.764123in}}%
\pgfpathlineto{\pgfqpoint{0.870444in}{2.764123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740659in}{2.730404in}}%
\pgfpathcurveto{\pgfqpoint{0.744343in}{2.730404in}}{\pgfqpoint{0.747876in}{2.731867in}}{\pgfqpoint{0.750480in}{2.734472in}}%
\pgfpathcurveto{\pgfqpoint{0.753085in}{2.737076in}}{\pgfqpoint{0.754548in}{2.740609in}}{\pgfqpoint{0.754548in}{2.744292in}}%
\pgfpathcurveto{\pgfqpoint{0.754548in}{2.747976in}}{\pgfqpoint{0.753085in}{2.751509in}}{\pgfqpoint{0.750480in}{2.754113in}}%
\pgfpathcurveto{\pgfqpoint{0.747876in}{2.756718in}}{\pgfqpoint{0.744343in}{2.758181in}}{\pgfqpoint{0.740659in}{2.758181in}}%
\pgfpathcurveto{\pgfqpoint{0.736976in}{2.758181in}}{\pgfqpoint{0.733443in}{2.756718in}}{\pgfqpoint{0.730838in}{2.754113in}}%
\pgfpathcurveto{\pgfqpoint{0.728234in}{2.751509in}}{\pgfqpoint{0.726770in}{2.747976in}}{\pgfqpoint{0.726770in}{2.744292in}}%
\pgfpathcurveto{\pgfqpoint{0.726770in}{2.740609in}}{\pgfqpoint{0.728234in}{2.737076in}}{\pgfqpoint{0.730838in}{2.734472in}}%
\pgfpathcurveto{\pgfqpoint{0.733443in}{2.731867in}}{\pgfqpoint{0.736976in}{2.730404in}}{\pgfqpoint{0.740659in}{2.730404in}}%
\pgfpathlineto{\pgfqpoint{0.740659in}{2.730404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707572in}{2.674551in}}%
\pgfpathcurveto{\pgfqpoint{0.711256in}{2.674551in}}{\pgfqpoint{0.714789in}{2.676014in}}{\pgfqpoint{0.717393in}{2.678619in}}%
\pgfpathcurveto{\pgfqpoint{0.719998in}{2.681223in}}{\pgfqpoint{0.721461in}{2.684756in}}{\pgfqpoint{0.721461in}{2.688440in}}%
\pgfpathcurveto{\pgfqpoint{0.721461in}{2.692123in}}{\pgfqpoint{0.719998in}{2.695656in}}{\pgfqpoint{0.717393in}{2.698261in}}%
\pgfpathcurveto{\pgfqpoint{0.714789in}{2.700865in}}{\pgfqpoint{0.711256in}{2.702329in}}{\pgfqpoint{0.707572in}{2.702329in}}%
\pgfpathcurveto{\pgfqpoint{0.703889in}{2.702329in}}{\pgfqpoint{0.700356in}{2.700865in}}{\pgfqpoint{0.697751in}{2.698261in}}%
\pgfpathcurveto{\pgfqpoint{0.695147in}{2.695656in}}{\pgfqpoint{0.693683in}{2.692123in}}{\pgfqpoint{0.693683in}{2.688440in}}%
\pgfpathcurveto{\pgfqpoint{0.693683in}{2.684756in}}{\pgfqpoint{0.695147in}{2.681223in}}{\pgfqpoint{0.697751in}{2.678619in}}%
\pgfpathcurveto{\pgfqpoint{0.700356in}{2.676014in}}{\pgfqpoint{0.703889in}{2.674551in}}{\pgfqpoint{0.707572in}{2.674551in}}%
\pgfpathlineto{\pgfqpoint{0.707572in}{2.674551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939827in}{2.729406in}}%
\pgfpathcurveto{\pgfqpoint{0.943510in}{2.729406in}}{\pgfqpoint{0.947043in}{2.730870in}}{\pgfqpoint{0.949648in}{2.733474in}}%
\pgfpathcurveto{\pgfqpoint{0.952252in}{2.736079in}}{\pgfqpoint{0.953716in}{2.739612in}}{\pgfqpoint{0.953716in}{2.743295in}}%
\pgfpathcurveto{\pgfqpoint{0.953716in}{2.746979in}}{\pgfqpoint{0.952252in}{2.750512in}}{\pgfqpoint{0.949648in}{2.753116in}}%
\pgfpathcurveto{\pgfqpoint{0.947043in}{2.755721in}}{\pgfqpoint{0.943510in}{2.757184in}}{\pgfqpoint{0.939827in}{2.757184in}}%
\pgfpathcurveto{\pgfqpoint{0.936143in}{2.757184in}}{\pgfqpoint{0.932610in}{2.755721in}}{\pgfqpoint{0.930006in}{2.753116in}}%
\pgfpathcurveto{\pgfqpoint{0.927401in}{2.750512in}}{\pgfqpoint{0.925938in}{2.746979in}}{\pgfqpoint{0.925938in}{2.743295in}}%
\pgfpathcurveto{\pgfqpoint{0.925938in}{2.739612in}}{\pgfqpoint{0.927401in}{2.736079in}}{\pgfqpoint{0.930006in}{2.733474in}}%
\pgfpathcurveto{\pgfqpoint{0.932610in}{2.730870in}}{\pgfqpoint{0.936143in}{2.729406in}}{\pgfqpoint{0.939827in}{2.729406in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{2.729406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089410in}{2.681231in}}%
\pgfpathcurveto{\pgfqpoint{1.093093in}{2.681231in}}{\pgfqpoint{1.096626in}{2.682694in}}{\pgfqpoint{1.099231in}{2.685299in}}%
\pgfpathcurveto{\pgfqpoint{1.101835in}{2.687903in}}{\pgfqpoint{1.103299in}{2.691436in}}{\pgfqpoint{1.103299in}{2.695120in}}%
\pgfpathcurveto{\pgfqpoint{1.103299in}{2.698803in}}{\pgfqpoint{1.101835in}{2.702336in}}{\pgfqpoint{1.099231in}{2.704941in}}%
\pgfpathcurveto{\pgfqpoint{1.096626in}{2.707545in}}{\pgfqpoint{1.093093in}{2.709009in}}{\pgfqpoint{1.089410in}{2.709009in}}%
\pgfpathcurveto{\pgfqpoint{1.085727in}{2.709009in}}{\pgfqpoint{1.082193in}{2.707545in}}{\pgfqpoint{1.079589in}{2.704941in}}%
\pgfpathcurveto{\pgfqpoint{1.076984in}{2.702336in}}{\pgfqpoint{1.075521in}{2.698803in}}{\pgfqpoint{1.075521in}{2.695120in}}%
\pgfpathcurveto{\pgfqpoint{1.075521in}{2.691436in}}{\pgfqpoint{1.076984in}{2.687903in}}{\pgfqpoint{1.079589in}{2.685299in}}%
\pgfpathcurveto{\pgfqpoint{1.082193in}{2.682694in}}{\pgfqpoint{1.085727in}{2.681231in}}{\pgfqpoint{1.089410in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{1.089410in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144962in}{2.616035in}}%
\pgfpathcurveto{\pgfqpoint{1.148645in}{2.616035in}}{\pgfqpoint{1.152178in}{2.617499in}}{\pgfqpoint{1.154783in}{2.620103in}}%
\pgfpathcurveto{\pgfqpoint{1.157387in}{2.622708in}}{\pgfqpoint{1.158851in}{2.626241in}}{\pgfqpoint{1.158851in}{2.629924in}}%
\pgfpathcurveto{\pgfqpoint{1.158851in}{2.633608in}}{\pgfqpoint{1.157387in}{2.637141in}}{\pgfqpoint{1.154783in}{2.639745in}}%
\pgfpathcurveto{\pgfqpoint{1.152178in}{2.642350in}}{\pgfqpoint{1.148645in}{2.643813in}}{\pgfqpoint{1.144962in}{2.643813in}}%
\pgfpathcurveto{\pgfqpoint{1.141278in}{2.643813in}}{\pgfqpoint{1.137745in}{2.642350in}}{\pgfqpoint{1.135141in}{2.639745in}}%
\pgfpathcurveto{\pgfqpoint{1.132536in}{2.637141in}}{\pgfqpoint{1.131073in}{2.633608in}}{\pgfqpoint{1.131073in}{2.629924in}}%
\pgfpathcurveto{\pgfqpoint{1.131073in}{2.626241in}}{\pgfqpoint{1.132536in}{2.622708in}}{\pgfqpoint{1.135141in}{2.620103in}}%
\pgfpathcurveto{\pgfqpoint{1.137745in}{2.617499in}}{\pgfqpoint{1.141278in}{2.616035in}}{\pgfqpoint{1.144962in}{2.616035in}}%
\pgfpathlineto{\pgfqpoint{1.144962in}{2.616035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799025in}{2.749599in}}%
\pgfpathcurveto{\pgfqpoint{0.802708in}{2.749599in}}{\pgfqpoint{0.806241in}{2.751063in}}{\pgfqpoint{0.808846in}{2.753667in}}%
\pgfpathcurveto{\pgfqpoint{0.811450in}{2.756272in}}{\pgfqpoint{0.812914in}{2.759805in}}{\pgfqpoint{0.812914in}{2.763488in}}%
\pgfpathcurveto{\pgfqpoint{0.812914in}{2.767171in}}{\pgfqpoint{0.811450in}{2.770704in}}{\pgfqpoint{0.808846in}{2.773309in}}%
\pgfpathcurveto{\pgfqpoint{0.806241in}{2.775914in}}{\pgfqpoint{0.802708in}{2.777377in}}{\pgfqpoint{0.799025in}{2.777377in}}%
\pgfpathcurveto{\pgfqpoint{0.795342in}{2.777377in}}{\pgfqpoint{0.791808in}{2.775914in}}{\pgfqpoint{0.789204in}{2.773309in}}%
\pgfpathcurveto{\pgfqpoint{0.786599in}{2.770704in}}{\pgfqpoint{0.785136in}{2.767171in}}{\pgfqpoint{0.785136in}{2.763488in}}%
\pgfpathcurveto{\pgfqpoint{0.785136in}{2.759805in}}{\pgfqpoint{0.786599in}{2.756272in}}{\pgfqpoint{0.789204in}{2.753667in}}%
\pgfpathcurveto{\pgfqpoint{0.791808in}{2.751063in}}{\pgfqpoint{0.795342in}{2.749599in}}{\pgfqpoint{0.799025in}{2.749599in}}%
\pgfpathlineto{\pgfqpoint{0.799025in}{2.749599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849924in}{2.685977in}}%
\pgfpathcurveto{\pgfqpoint{0.853608in}{2.685977in}}{\pgfqpoint{0.857141in}{2.687441in}}{\pgfqpoint{0.859745in}{2.690045in}}%
\pgfpathcurveto{\pgfqpoint{0.862350in}{2.692650in}}{\pgfqpoint{0.863813in}{2.696183in}}{\pgfqpoint{0.863813in}{2.699866in}}%
\pgfpathcurveto{\pgfqpoint{0.863813in}{2.703550in}}{\pgfqpoint{0.862350in}{2.707083in}}{\pgfqpoint{0.859745in}{2.709687in}}%
\pgfpathcurveto{\pgfqpoint{0.857141in}{2.712292in}}{\pgfqpoint{0.853608in}{2.713755in}}{\pgfqpoint{0.849924in}{2.713755in}}%
\pgfpathcurveto{\pgfqpoint{0.846241in}{2.713755in}}{\pgfqpoint{0.842708in}{2.712292in}}{\pgfqpoint{0.840103in}{2.709687in}}%
\pgfpathcurveto{\pgfqpoint{0.837499in}{2.707083in}}{\pgfqpoint{0.836035in}{2.703550in}}{\pgfqpoint{0.836035in}{2.699866in}}%
\pgfpathcurveto{\pgfqpoint{0.836035in}{2.696183in}}{\pgfqpoint{0.837499in}{2.692650in}}{\pgfqpoint{0.840103in}{2.690045in}}%
\pgfpathcurveto{\pgfqpoint{0.842708in}{2.687441in}}{\pgfqpoint{0.846241in}{2.685977in}}{\pgfqpoint{0.849924in}{2.685977in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{2.685977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129077in}{2.696296in}}%
\pgfpathcurveto{\pgfqpoint{1.132761in}{2.696296in}}{\pgfqpoint{1.136294in}{2.697760in}}{\pgfqpoint{1.138898in}{2.700364in}}%
\pgfpathcurveto{\pgfqpoint{1.141503in}{2.702969in}}{\pgfqpoint{1.142966in}{2.706502in}}{\pgfqpoint{1.142966in}{2.710185in}}%
\pgfpathcurveto{\pgfqpoint{1.142966in}{2.713869in}}{\pgfqpoint{1.141503in}{2.717402in}}{\pgfqpoint{1.138898in}{2.720006in}}%
\pgfpathcurveto{\pgfqpoint{1.136294in}{2.722611in}}{\pgfqpoint{1.132761in}{2.724074in}}{\pgfqpoint{1.129077in}{2.724074in}}%
\pgfpathcurveto{\pgfqpoint{1.125394in}{2.724074in}}{\pgfqpoint{1.121861in}{2.722611in}}{\pgfqpoint{1.119256in}{2.720006in}}%
\pgfpathcurveto{\pgfqpoint{1.116652in}{2.717402in}}{\pgfqpoint{1.115188in}{2.713869in}}{\pgfqpoint{1.115188in}{2.710185in}}%
\pgfpathcurveto{\pgfqpoint{1.115188in}{2.706502in}}{\pgfqpoint{1.116652in}{2.702969in}}{\pgfqpoint{1.119256in}{2.700364in}}%
\pgfpathcurveto{\pgfqpoint{1.121861in}{2.697760in}}{\pgfqpoint{1.125394in}{2.696296in}}{\pgfqpoint{1.129077in}{2.696296in}}%
\pgfpathlineto{\pgfqpoint{1.129077in}{2.696296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930154in}{2.765798in}}%
\pgfpathcurveto{\pgfqpoint{0.933838in}{2.765798in}}{\pgfqpoint{0.937371in}{2.767261in}}{\pgfqpoint{0.939975in}{2.769866in}}%
\pgfpathcurveto{\pgfqpoint{0.942580in}{2.772470in}}{\pgfqpoint{0.944043in}{2.776003in}}{\pgfqpoint{0.944043in}{2.779686in}}%
\pgfpathcurveto{\pgfqpoint{0.944043in}{2.783370in}}{\pgfqpoint{0.942580in}{2.786903in}}{\pgfqpoint{0.939975in}{2.789507in}}%
\pgfpathcurveto{\pgfqpoint{0.937371in}{2.792112in}}{\pgfqpoint{0.933838in}{2.793575in}}{\pgfqpoint{0.930154in}{2.793575in}}%
\pgfpathcurveto{\pgfqpoint{0.926471in}{2.793575in}}{\pgfqpoint{0.922938in}{2.792112in}}{\pgfqpoint{0.920333in}{2.789507in}}%
\pgfpathcurveto{\pgfqpoint{0.917729in}{2.786903in}}{\pgfqpoint{0.916265in}{2.783370in}}{\pgfqpoint{0.916265in}{2.779686in}}%
\pgfpathcurveto{\pgfqpoint{0.916265in}{2.776003in}}{\pgfqpoint{0.917729in}{2.772470in}}{\pgfqpoint{0.920333in}{2.769866in}}%
\pgfpathcurveto{\pgfqpoint{0.922938in}{2.767261in}}{\pgfqpoint{0.926471in}{2.765798in}}{\pgfqpoint{0.930154in}{2.765798in}}%
\pgfpathlineto{\pgfqpoint{0.930154in}{2.765798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072868in}{2.711108in}}%
\pgfpathcurveto{\pgfqpoint{1.076551in}{2.711108in}}{\pgfqpoint{1.080084in}{2.712572in}}{\pgfqpoint{1.082689in}{2.715176in}}%
\pgfpathcurveto{\pgfqpoint{1.085294in}{2.717781in}}{\pgfqpoint{1.086757in}{2.721314in}}{\pgfqpoint{1.086757in}{2.724997in}}%
\pgfpathcurveto{\pgfqpoint{1.086757in}{2.728680in}}{\pgfqpoint{1.085294in}{2.732213in}}{\pgfqpoint{1.082689in}{2.734818in}}%
\pgfpathcurveto{\pgfqpoint{1.080084in}{2.737423in}}{\pgfqpoint{1.076551in}{2.738886in}}{\pgfqpoint{1.072868in}{2.738886in}}%
\pgfpathcurveto{\pgfqpoint{1.069185in}{2.738886in}}{\pgfqpoint{1.065652in}{2.737423in}}{\pgfqpoint{1.063047in}{2.734818in}}%
\pgfpathcurveto{\pgfqpoint{1.060443in}{2.732213in}}{\pgfqpoint{1.058979in}{2.728680in}}{\pgfqpoint{1.058979in}{2.724997in}}%
\pgfpathcurveto{\pgfqpoint{1.058979in}{2.721314in}}{\pgfqpoint{1.060443in}{2.717781in}}{\pgfqpoint{1.063047in}{2.715176in}}%
\pgfpathcurveto{\pgfqpoint{1.065652in}{2.712572in}}{\pgfqpoint{1.069185in}{2.711108in}}{\pgfqpoint{1.072868in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{2.711108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984222in}{2.716975in}}%
\pgfpathcurveto{\pgfqpoint{0.987906in}{2.716975in}}{\pgfqpoint{0.991439in}{2.718439in}}{\pgfqpoint{0.994043in}{2.721043in}}%
\pgfpathcurveto{\pgfqpoint{0.996648in}{2.723648in}}{\pgfqpoint{0.998111in}{2.727181in}}{\pgfqpoint{0.998111in}{2.730864in}}%
\pgfpathcurveto{\pgfqpoint{0.998111in}{2.734548in}}{\pgfqpoint{0.996648in}{2.738081in}}{\pgfqpoint{0.994043in}{2.740685in}}%
\pgfpathcurveto{\pgfqpoint{0.991439in}{2.743290in}}{\pgfqpoint{0.987906in}{2.744753in}}{\pgfqpoint{0.984222in}{2.744753in}}%
\pgfpathcurveto{\pgfqpoint{0.980539in}{2.744753in}}{\pgfqpoint{0.977006in}{2.743290in}}{\pgfqpoint{0.974401in}{2.740685in}}%
\pgfpathcurveto{\pgfqpoint{0.971797in}{2.738081in}}{\pgfqpoint{0.970333in}{2.734548in}}{\pgfqpoint{0.970333in}{2.730864in}}%
\pgfpathcurveto{\pgfqpoint{0.970333in}{2.727181in}}{\pgfqpoint{0.971797in}{2.723648in}}{\pgfqpoint{0.974401in}{2.721043in}}%
\pgfpathcurveto{\pgfqpoint{0.977006in}{2.718439in}}{\pgfqpoint{0.980539in}{2.716975in}}{\pgfqpoint{0.984222in}{2.716975in}}%
\pgfpathlineto{\pgfqpoint{0.984222in}{2.716975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857823in}{2.761498in}}%
\pgfpathcurveto{\pgfqpoint{0.861506in}{2.761498in}}{\pgfqpoint{0.865039in}{2.762961in}}{\pgfqpoint{0.867644in}{2.765566in}}%
\pgfpathcurveto{\pgfqpoint{0.870249in}{2.768171in}}{\pgfqpoint{0.871712in}{2.771704in}}{\pgfqpoint{0.871712in}{2.775387in}}%
\pgfpathcurveto{\pgfqpoint{0.871712in}{2.779070in}}{\pgfqpoint{0.870249in}{2.782603in}}{\pgfqpoint{0.867644in}{2.785208in}}%
\pgfpathcurveto{\pgfqpoint{0.865039in}{2.787812in}}{\pgfqpoint{0.861506in}{2.789276in}}{\pgfqpoint{0.857823in}{2.789276in}}%
\pgfpathcurveto{\pgfqpoint{0.854140in}{2.789276in}}{\pgfqpoint{0.850607in}{2.787812in}}{\pgfqpoint{0.848002in}{2.785208in}}%
\pgfpathcurveto{\pgfqpoint{0.845398in}{2.782603in}}{\pgfqpoint{0.843934in}{2.779070in}}{\pgfqpoint{0.843934in}{2.775387in}}%
\pgfpathcurveto{\pgfqpoint{0.843934in}{2.771704in}}{\pgfqpoint{0.845398in}{2.768171in}}{\pgfqpoint{0.848002in}{2.765566in}}%
\pgfpathcurveto{\pgfqpoint{0.850607in}{2.762961in}}{\pgfqpoint{0.854140in}{2.761498in}}{\pgfqpoint{0.857823in}{2.761498in}}%
\pgfpathlineto{\pgfqpoint{0.857823in}{2.761498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020702in}{2.752239in}}%
\pgfpathcurveto{\pgfqpoint{1.024385in}{2.752239in}}{\pgfqpoint{1.027918in}{2.753703in}}{\pgfqpoint{1.030523in}{2.756307in}}%
\pgfpathcurveto{\pgfqpoint{1.033127in}{2.758912in}}{\pgfqpoint{1.034591in}{2.762445in}}{\pgfqpoint{1.034591in}{2.766128in}}%
\pgfpathcurveto{\pgfqpoint{1.034591in}{2.769811in}}{\pgfqpoint{1.033127in}{2.773344in}}{\pgfqpoint{1.030523in}{2.775949in}}%
\pgfpathcurveto{\pgfqpoint{1.027918in}{2.778553in}}{\pgfqpoint{1.024385in}{2.780017in}}{\pgfqpoint{1.020702in}{2.780017in}}%
\pgfpathcurveto{\pgfqpoint{1.017019in}{2.780017in}}{\pgfqpoint{1.013486in}{2.778553in}}{\pgfqpoint{1.010881in}{2.775949in}}%
\pgfpathcurveto{\pgfqpoint{1.008276in}{2.773344in}}{\pgfqpoint{1.006813in}{2.769811in}}{\pgfqpoint{1.006813in}{2.766128in}}%
\pgfpathcurveto{\pgfqpoint{1.006813in}{2.762445in}}{\pgfqpoint{1.008276in}{2.758912in}}{\pgfqpoint{1.010881in}{2.756307in}}%
\pgfpathcurveto{\pgfqpoint{1.013486in}{2.753703in}}{\pgfqpoint{1.017019in}{2.752239in}}{\pgfqpoint{1.020702in}{2.752239in}}%
\pgfpathlineto{\pgfqpoint{1.020702in}{2.752239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906655in}{2.757338in}}%
\pgfpathcurveto{\pgfqpoint{0.910338in}{2.757338in}}{\pgfqpoint{0.913871in}{2.758802in}}{\pgfqpoint{0.916476in}{2.761406in}}%
\pgfpathcurveto{\pgfqpoint{0.919080in}{2.764011in}}{\pgfqpoint{0.920544in}{2.767544in}}{\pgfqpoint{0.920544in}{2.771227in}}%
\pgfpathcurveto{\pgfqpoint{0.920544in}{2.774911in}}{\pgfqpoint{0.919080in}{2.778444in}}{\pgfqpoint{0.916476in}{2.781048in}}%
\pgfpathcurveto{\pgfqpoint{0.913871in}{2.783653in}}{\pgfqpoint{0.910338in}{2.785116in}}{\pgfqpoint{0.906655in}{2.785116in}}%
\pgfpathcurveto{\pgfqpoint{0.902972in}{2.785116in}}{\pgfqpoint{0.899438in}{2.783653in}}{\pgfqpoint{0.896834in}{2.781048in}}%
\pgfpathcurveto{\pgfqpoint{0.894229in}{2.778444in}}{\pgfqpoint{0.892766in}{2.774911in}}{\pgfqpoint{0.892766in}{2.771227in}}%
\pgfpathcurveto{\pgfqpoint{0.892766in}{2.767544in}}{\pgfqpoint{0.894229in}{2.764011in}}{\pgfqpoint{0.896834in}{2.761406in}}%
\pgfpathcurveto{\pgfqpoint{0.899438in}{2.758802in}}{\pgfqpoint{0.902972in}{2.757338in}}{\pgfqpoint{0.906655in}{2.757338in}}%
\pgfpathlineto{\pgfqpoint{0.906655in}{2.757338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112020in}{2.720577in}}%
\pgfpathcurveto{\pgfqpoint{1.115703in}{2.720577in}}{\pgfqpoint{1.119236in}{2.722040in}}{\pgfqpoint{1.121841in}{2.724645in}}%
\pgfpathcurveto{\pgfqpoint{1.124445in}{2.727249in}}{\pgfqpoint{1.125909in}{2.730782in}}{\pgfqpoint{1.125909in}{2.734466in}}%
\pgfpathcurveto{\pgfqpoint{1.125909in}{2.738149in}}{\pgfqpoint{1.124445in}{2.741682in}}{\pgfqpoint{1.121841in}{2.744287in}}%
\pgfpathcurveto{\pgfqpoint{1.119236in}{2.746891in}}{\pgfqpoint{1.115703in}{2.748355in}}{\pgfqpoint{1.112020in}{2.748355in}}%
\pgfpathcurveto{\pgfqpoint{1.108337in}{2.748355in}}{\pgfqpoint{1.104804in}{2.746891in}}{\pgfqpoint{1.102199in}{2.744287in}}%
\pgfpathcurveto{\pgfqpoint{1.099595in}{2.741682in}}{\pgfqpoint{1.098131in}{2.738149in}}{\pgfqpoint{1.098131in}{2.734466in}}%
\pgfpathcurveto{\pgfqpoint{1.098131in}{2.730782in}}{\pgfqpoint{1.099595in}{2.727249in}}{\pgfqpoint{1.102199in}{2.724645in}}%
\pgfpathcurveto{\pgfqpoint{1.104804in}{2.722040in}}{\pgfqpoint{1.108337in}{2.720577in}}{\pgfqpoint{1.112020in}{2.720577in}}%
\pgfpathlineto{\pgfqpoint{1.112020in}{2.720577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198929in}{2.672724in}}%
\pgfpathcurveto{\pgfqpoint{1.202612in}{2.672724in}}{\pgfqpoint{1.206145in}{2.674187in}}{\pgfqpoint{1.208750in}{2.676792in}}%
\pgfpathcurveto{\pgfqpoint{1.211354in}{2.679396in}}{\pgfqpoint{1.212818in}{2.682929in}}{\pgfqpoint{1.212818in}{2.686613in}}%
\pgfpathcurveto{\pgfqpoint{1.212818in}{2.690296in}}{\pgfqpoint{1.211354in}{2.693829in}}{\pgfqpoint{1.208750in}{2.696434in}}%
\pgfpathcurveto{\pgfqpoint{1.206145in}{2.699038in}}{\pgfqpoint{1.202612in}{2.700502in}}{\pgfqpoint{1.198929in}{2.700502in}}%
\pgfpathcurveto{\pgfqpoint{1.195245in}{2.700502in}}{\pgfqpoint{1.191712in}{2.699038in}}{\pgfqpoint{1.189108in}{2.696434in}}%
\pgfpathcurveto{\pgfqpoint{1.186503in}{2.693829in}}{\pgfqpoint{1.185040in}{2.690296in}}{\pgfqpoint{1.185040in}{2.686613in}}%
\pgfpathcurveto{\pgfqpoint{1.185040in}{2.682929in}}{\pgfqpoint{1.186503in}{2.679396in}}{\pgfqpoint{1.189108in}{2.676792in}}%
\pgfpathcurveto{\pgfqpoint{1.191712in}{2.674187in}}{\pgfqpoint{1.195245in}{2.672724in}}{\pgfqpoint{1.198929in}{2.672724in}}%
\pgfpathlineto{\pgfqpoint{1.198929in}{2.672724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272155in}{2.601587in}}%
\pgfpathcurveto{\pgfqpoint{1.275839in}{2.601587in}}{\pgfqpoint{1.279372in}{2.603051in}}{\pgfqpoint{1.281976in}{2.605655in}}%
\pgfpathcurveto{\pgfqpoint{1.284581in}{2.608260in}}{\pgfqpoint{1.286044in}{2.611793in}}{\pgfqpoint{1.286044in}{2.615476in}}%
\pgfpathcurveto{\pgfqpoint{1.286044in}{2.619159in}}{\pgfqpoint{1.284581in}{2.622692in}}{\pgfqpoint{1.281976in}{2.625297in}}%
\pgfpathcurveto{\pgfqpoint{1.279372in}{2.627902in}}{\pgfqpoint{1.275839in}{2.629365in}}{\pgfqpoint{1.272155in}{2.629365in}}%
\pgfpathcurveto{\pgfqpoint{1.268472in}{2.629365in}}{\pgfqpoint{1.264939in}{2.627902in}}{\pgfqpoint{1.262334in}{2.625297in}}%
\pgfpathcurveto{\pgfqpoint{1.259730in}{2.622692in}}{\pgfqpoint{1.258266in}{2.619159in}}{\pgfqpoint{1.258266in}{2.615476in}}%
\pgfpathcurveto{\pgfqpoint{1.258266in}{2.611793in}}{\pgfqpoint{1.259730in}{2.608260in}}{\pgfqpoint{1.262334in}{2.605655in}}%
\pgfpathcurveto{\pgfqpoint{1.264939in}{2.603051in}}{\pgfqpoint{1.268472in}{2.601587in}}{\pgfqpoint{1.272155in}{2.601587in}}%
\pgfpathlineto{\pgfqpoint{1.272155in}{2.601587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702621in}{2.613427in}}%
\pgfpathcurveto{\pgfqpoint{0.706305in}{2.613427in}}{\pgfqpoint{0.709838in}{2.614891in}}{\pgfqpoint{0.712442in}{2.617495in}}%
\pgfpathcurveto{\pgfqpoint{0.715047in}{2.620100in}}{\pgfqpoint{0.716510in}{2.623633in}}{\pgfqpoint{0.716510in}{2.627316in}}%
\pgfpathcurveto{\pgfqpoint{0.716510in}{2.630999in}}{\pgfqpoint{0.715047in}{2.634532in}}{\pgfqpoint{0.712442in}{2.637137in}}%
\pgfpathcurveto{\pgfqpoint{0.709838in}{2.639742in}}{\pgfqpoint{0.706305in}{2.641205in}}{\pgfqpoint{0.702621in}{2.641205in}}%
\pgfpathcurveto{\pgfqpoint{0.698938in}{2.641205in}}{\pgfqpoint{0.695405in}{2.639742in}}{\pgfqpoint{0.692800in}{2.637137in}}%
\pgfpathcurveto{\pgfqpoint{0.690196in}{2.634532in}}{\pgfqpoint{0.688732in}{2.630999in}}{\pgfqpoint{0.688732in}{2.627316in}}%
\pgfpathcurveto{\pgfqpoint{0.688732in}{2.623633in}}{\pgfqpoint{0.690196in}{2.620100in}}{\pgfqpoint{0.692800in}{2.617495in}}%
\pgfpathcurveto{\pgfqpoint{0.695405in}{2.614891in}}{\pgfqpoint{0.698938in}{2.613427in}}{\pgfqpoint{0.702621in}{2.613427in}}%
\pgfpathlineto{\pgfqpoint{0.702621in}{2.613427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618582in}{2.646138in}}%
\pgfpathcurveto{\pgfqpoint{0.622266in}{2.646138in}}{\pgfqpoint{0.625799in}{2.647601in}}{\pgfqpoint{0.628403in}{2.650206in}}%
\pgfpathcurveto{\pgfqpoint{0.631008in}{2.652811in}}{\pgfqpoint{0.632471in}{2.656344in}}{\pgfqpoint{0.632471in}{2.660027in}}%
\pgfpathcurveto{\pgfqpoint{0.632471in}{2.663710in}}{\pgfqpoint{0.631008in}{2.667243in}}{\pgfqpoint{0.628403in}{2.669848in}}%
\pgfpathcurveto{\pgfqpoint{0.625799in}{2.672452in}}{\pgfqpoint{0.622266in}{2.673916in}}{\pgfqpoint{0.618582in}{2.673916in}}%
\pgfpathcurveto{\pgfqpoint{0.614899in}{2.673916in}}{\pgfqpoint{0.611366in}{2.672452in}}{\pgfqpoint{0.608761in}{2.669848in}}%
\pgfpathcurveto{\pgfqpoint{0.606157in}{2.667243in}}{\pgfqpoint{0.604694in}{2.663710in}}{\pgfqpoint{0.604694in}{2.660027in}}%
\pgfpathcurveto{\pgfqpoint{0.604694in}{2.656344in}}{\pgfqpoint{0.606157in}{2.652811in}}{\pgfqpoint{0.608761in}{2.650206in}}%
\pgfpathcurveto{\pgfqpoint{0.611366in}{2.647601in}}{\pgfqpoint{0.614899in}{2.646138in}}{\pgfqpoint{0.618582in}{2.646138in}}%
\pgfpathlineto{\pgfqpoint{0.618582in}{2.646138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651906in}{2.687078in}}%
\pgfpathcurveto{\pgfqpoint{0.655590in}{2.687078in}}{\pgfqpoint{0.659123in}{2.688541in}}{\pgfqpoint{0.661727in}{2.691146in}}%
\pgfpathcurveto{\pgfqpoint{0.664332in}{2.693750in}}{\pgfqpoint{0.665795in}{2.697283in}}{\pgfqpoint{0.665795in}{2.700967in}}%
\pgfpathcurveto{\pgfqpoint{0.665795in}{2.704650in}}{\pgfqpoint{0.664332in}{2.708183in}}{\pgfqpoint{0.661727in}{2.710788in}}%
\pgfpathcurveto{\pgfqpoint{0.659123in}{2.713392in}}{\pgfqpoint{0.655590in}{2.714856in}}{\pgfqpoint{0.651906in}{2.714856in}}%
\pgfpathcurveto{\pgfqpoint{0.648223in}{2.714856in}}{\pgfqpoint{0.644690in}{2.713392in}}{\pgfqpoint{0.642085in}{2.710788in}}%
\pgfpathcurveto{\pgfqpoint{0.639481in}{2.708183in}}{\pgfqpoint{0.638017in}{2.704650in}}{\pgfqpoint{0.638017in}{2.700967in}}%
\pgfpathcurveto{\pgfqpoint{0.638017in}{2.697283in}}{\pgfqpoint{0.639481in}{2.693750in}}{\pgfqpoint{0.642085in}{2.691146in}}%
\pgfpathcurveto{\pgfqpoint{0.644690in}{2.688541in}}{\pgfqpoint{0.648223in}{2.687078in}}{\pgfqpoint{0.651906in}{2.687078in}}%
\pgfpathlineto{\pgfqpoint{0.651906in}{2.687078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843587in}{2.751258in}}%
\pgfpathcurveto{\pgfqpoint{0.847270in}{2.751258in}}{\pgfqpoint{0.850803in}{2.752722in}}{\pgfqpoint{0.853408in}{2.755326in}}%
\pgfpathcurveto{\pgfqpoint{0.856012in}{2.757931in}}{\pgfqpoint{0.857476in}{2.761464in}}{\pgfqpoint{0.857476in}{2.765147in}}%
\pgfpathcurveto{\pgfqpoint{0.857476in}{2.768831in}}{\pgfqpoint{0.856012in}{2.772364in}}{\pgfqpoint{0.853408in}{2.774968in}}%
\pgfpathcurveto{\pgfqpoint{0.850803in}{2.777573in}}{\pgfqpoint{0.847270in}{2.779036in}}{\pgfqpoint{0.843587in}{2.779036in}}%
\pgfpathcurveto{\pgfqpoint{0.839904in}{2.779036in}}{\pgfqpoint{0.836371in}{2.777573in}}{\pgfqpoint{0.833766in}{2.774968in}}%
\pgfpathcurveto{\pgfqpoint{0.831161in}{2.772364in}}{\pgfqpoint{0.829698in}{2.768831in}}{\pgfqpoint{0.829698in}{2.765147in}}%
\pgfpathcurveto{\pgfqpoint{0.829698in}{2.761464in}}{\pgfqpoint{0.831161in}{2.757931in}}{\pgfqpoint{0.833766in}{2.755326in}}%
\pgfpathcurveto{\pgfqpoint{0.836371in}{2.752722in}}{\pgfqpoint{0.839904in}{2.751258in}}{\pgfqpoint{0.843587in}{2.751258in}}%
\pgfpathlineto{\pgfqpoint{0.843587in}{2.751258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177888in}{2.677390in}}%
\pgfpathcurveto{\pgfqpoint{1.181571in}{2.677390in}}{\pgfqpoint{1.185104in}{2.678853in}}{\pgfqpoint{1.187709in}{2.681458in}}%
\pgfpathcurveto{\pgfqpoint{1.190313in}{2.684062in}}{\pgfqpoint{1.191777in}{2.687595in}}{\pgfqpoint{1.191777in}{2.691279in}}%
\pgfpathcurveto{\pgfqpoint{1.191777in}{2.694962in}}{\pgfqpoint{1.190313in}{2.698495in}}{\pgfqpoint{1.187709in}{2.701100in}}%
\pgfpathcurveto{\pgfqpoint{1.185104in}{2.703704in}}{\pgfqpoint{1.181571in}{2.705168in}}{\pgfqpoint{1.177888in}{2.705168in}}%
\pgfpathcurveto{\pgfqpoint{1.174204in}{2.705168in}}{\pgfqpoint{1.170671in}{2.703704in}}{\pgfqpoint{1.168067in}{2.701100in}}%
\pgfpathcurveto{\pgfqpoint{1.165462in}{2.698495in}}{\pgfqpoint{1.163999in}{2.694962in}}{\pgfqpoint{1.163999in}{2.691279in}}%
\pgfpathcurveto{\pgfqpoint{1.163999in}{2.687595in}}{\pgfqpoint{1.165462in}{2.684062in}}{\pgfqpoint{1.168067in}{2.681458in}}%
\pgfpathcurveto{\pgfqpoint{1.170671in}{2.678853in}}{\pgfqpoint{1.174204in}{2.677390in}}{\pgfqpoint{1.177888in}{2.677390in}}%
\pgfpathlineto{\pgfqpoint{1.177888in}{2.677390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711226in}{2.714236in}}%
\pgfpathcurveto{\pgfqpoint{0.714909in}{2.714236in}}{\pgfqpoint{0.718442in}{2.715700in}}{\pgfqpoint{0.721047in}{2.718304in}}%
\pgfpathcurveto{\pgfqpoint{0.723652in}{2.720909in}}{\pgfqpoint{0.725115in}{2.724442in}}{\pgfqpoint{0.725115in}{2.728125in}}%
\pgfpathcurveto{\pgfqpoint{0.725115in}{2.731808in}}{\pgfqpoint{0.723652in}{2.735341in}}{\pgfqpoint{0.721047in}{2.737946in}}%
\pgfpathcurveto{\pgfqpoint{0.718442in}{2.740551in}}{\pgfqpoint{0.714909in}{2.742014in}}{\pgfqpoint{0.711226in}{2.742014in}}%
\pgfpathcurveto{\pgfqpoint{0.707543in}{2.742014in}}{\pgfqpoint{0.704010in}{2.740551in}}{\pgfqpoint{0.701405in}{2.737946in}}%
\pgfpathcurveto{\pgfqpoint{0.698801in}{2.735341in}}{\pgfqpoint{0.697337in}{2.731808in}}{\pgfqpoint{0.697337in}{2.728125in}}%
\pgfpathcurveto{\pgfqpoint{0.697337in}{2.724442in}}{\pgfqpoint{0.698801in}{2.720909in}}{\pgfqpoint{0.701405in}{2.718304in}}%
\pgfpathcurveto{\pgfqpoint{0.704010in}{2.715700in}}{\pgfqpoint{0.707543in}{2.714236in}}{\pgfqpoint{0.711226in}{2.714236in}}%
\pgfpathlineto{\pgfqpoint{0.711226in}{2.714236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824164in}{2.719241in}}%
\pgfpathcurveto{\pgfqpoint{0.827848in}{2.719241in}}{\pgfqpoint{0.831381in}{2.720704in}}{\pgfqpoint{0.833985in}{2.723309in}}%
\pgfpathcurveto{\pgfqpoint{0.836590in}{2.725913in}}{\pgfqpoint{0.838053in}{2.729446in}}{\pgfqpoint{0.838053in}{2.733130in}}%
\pgfpathcurveto{\pgfqpoint{0.838053in}{2.736813in}}{\pgfqpoint{0.836590in}{2.740346in}}{\pgfqpoint{0.833985in}{2.742951in}}%
\pgfpathcurveto{\pgfqpoint{0.831381in}{2.745555in}}{\pgfqpoint{0.827848in}{2.747019in}}{\pgfqpoint{0.824164in}{2.747019in}}%
\pgfpathcurveto{\pgfqpoint{0.820481in}{2.747019in}}{\pgfqpoint{0.816948in}{2.745555in}}{\pgfqpoint{0.814343in}{2.742951in}}%
\pgfpathcurveto{\pgfqpoint{0.811739in}{2.740346in}}{\pgfqpoint{0.810275in}{2.736813in}}{\pgfqpoint{0.810275in}{2.733130in}}%
\pgfpathcurveto{\pgfqpoint{0.810275in}{2.729446in}}{\pgfqpoint{0.811739in}{2.725913in}}{\pgfqpoint{0.814343in}{2.723309in}}%
\pgfpathcurveto{\pgfqpoint{0.816948in}{2.720704in}}{\pgfqpoint{0.820481in}{2.719241in}}{\pgfqpoint{0.824164in}{2.719241in}}%
\pgfpathlineto{\pgfqpoint{0.824164in}{2.719241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160494in}{2.695528in}}%
\pgfpathcurveto{\pgfqpoint{1.164178in}{2.695528in}}{\pgfqpoint{1.167711in}{2.696991in}}{\pgfqpoint{1.170315in}{2.699596in}}%
\pgfpathcurveto{\pgfqpoint{1.172920in}{2.702201in}}{\pgfqpoint{1.174383in}{2.705734in}}{\pgfqpoint{1.174383in}{2.709417in}}%
\pgfpathcurveto{\pgfqpoint{1.174383in}{2.713100in}}{\pgfqpoint{1.172920in}{2.716633in}}{\pgfqpoint{1.170315in}{2.719238in}}%
\pgfpathcurveto{\pgfqpoint{1.167711in}{2.721842in}}{\pgfqpoint{1.164178in}{2.723306in}}{\pgfqpoint{1.160494in}{2.723306in}}%
\pgfpathcurveto{\pgfqpoint{1.156811in}{2.723306in}}{\pgfqpoint{1.153278in}{2.721842in}}{\pgfqpoint{1.150673in}{2.719238in}}%
\pgfpathcurveto{\pgfqpoint{1.148069in}{2.716633in}}{\pgfqpoint{1.146605in}{2.713100in}}{\pgfqpoint{1.146605in}{2.709417in}}%
\pgfpathcurveto{\pgfqpoint{1.146605in}{2.705734in}}{\pgfqpoint{1.148069in}{2.702201in}}{\pgfqpoint{1.150673in}{2.699596in}}%
\pgfpathcurveto{\pgfqpoint{1.153278in}{2.696991in}}{\pgfqpoint{1.156811in}{2.695528in}}{\pgfqpoint{1.160494in}{2.695528in}}%
\pgfpathlineto{\pgfqpoint{1.160494in}{2.695528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731489in}{2.661658in}}%
\pgfpathcurveto{\pgfqpoint{0.735172in}{2.661658in}}{\pgfqpoint{0.738705in}{2.663121in}}{\pgfqpoint{0.741310in}{2.665726in}}%
\pgfpathcurveto{\pgfqpoint{0.743914in}{2.668331in}}{\pgfqpoint{0.745378in}{2.671864in}}{\pgfqpoint{0.745378in}{2.675547in}}%
\pgfpathcurveto{\pgfqpoint{0.745378in}{2.679230in}}{\pgfqpoint{0.743914in}{2.682763in}}{\pgfqpoint{0.741310in}{2.685368in}}%
\pgfpathcurveto{\pgfqpoint{0.738705in}{2.687972in}}{\pgfqpoint{0.735172in}{2.689436in}}{\pgfqpoint{0.731489in}{2.689436in}}%
\pgfpathcurveto{\pgfqpoint{0.727805in}{2.689436in}}{\pgfqpoint{0.724272in}{2.687972in}}{\pgfqpoint{0.721668in}{2.685368in}}%
\pgfpathcurveto{\pgfqpoint{0.719063in}{2.682763in}}{\pgfqpoint{0.717600in}{2.679230in}}{\pgfqpoint{0.717600in}{2.675547in}}%
\pgfpathcurveto{\pgfqpoint{0.717600in}{2.671864in}}{\pgfqpoint{0.719063in}{2.668331in}}{\pgfqpoint{0.721668in}{2.665726in}}%
\pgfpathcurveto{\pgfqpoint{0.724272in}{2.663121in}}{\pgfqpoint{0.727805in}{2.661658in}}{\pgfqpoint{0.731489in}{2.661658in}}%
\pgfpathlineto{\pgfqpoint{0.731489in}{2.661658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682441in}{2.686781in}}%
\pgfpathcurveto{\pgfqpoint{0.686124in}{2.686781in}}{\pgfqpoint{0.689657in}{2.688244in}}{\pgfqpoint{0.692262in}{2.690849in}}%
\pgfpathcurveto{\pgfqpoint{0.694866in}{2.693453in}}{\pgfqpoint{0.696330in}{2.696986in}}{\pgfqpoint{0.696330in}{2.700670in}}%
\pgfpathcurveto{\pgfqpoint{0.696330in}{2.704353in}}{\pgfqpoint{0.694866in}{2.707886in}}{\pgfqpoint{0.692262in}{2.710491in}}%
\pgfpathcurveto{\pgfqpoint{0.689657in}{2.713095in}}{\pgfqpoint{0.686124in}{2.714559in}}{\pgfqpoint{0.682441in}{2.714559in}}%
\pgfpathcurveto{\pgfqpoint{0.678757in}{2.714559in}}{\pgfqpoint{0.675224in}{2.713095in}}{\pgfqpoint{0.672620in}{2.710491in}}%
\pgfpathcurveto{\pgfqpoint{0.670015in}{2.707886in}}{\pgfqpoint{0.668552in}{2.704353in}}{\pgfqpoint{0.668552in}{2.700670in}}%
\pgfpathcurveto{\pgfqpoint{0.668552in}{2.696986in}}{\pgfqpoint{0.670015in}{2.693453in}}{\pgfqpoint{0.672620in}{2.690849in}}%
\pgfpathcurveto{\pgfqpoint{0.675224in}{2.688244in}}{\pgfqpoint{0.678757in}{2.686781in}}{\pgfqpoint{0.682441in}{2.686781in}}%
\pgfpathlineto{\pgfqpoint{0.682441in}{2.686781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008732in}{2.756834in}}%
\pgfpathcurveto{\pgfqpoint{1.012416in}{2.756834in}}{\pgfqpoint{1.015949in}{2.758298in}}{\pgfqpoint{1.018553in}{2.760902in}}%
\pgfpathcurveto{\pgfqpoint{1.021158in}{2.763507in}}{\pgfqpoint{1.022621in}{2.767040in}}{\pgfqpoint{1.022621in}{2.770723in}}%
\pgfpathcurveto{\pgfqpoint{1.022621in}{2.774406in}}{\pgfqpoint{1.021158in}{2.777939in}}{\pgfqpoint{1.018553in}{2.780544in}}%
\pgfpathcurveto{\pgfqpoint{1.015949in}{2.783149in}}{\pgfqpoint{1.012416in}{2.784612in}}{\pgfqpoint{1.008732in}{2.784612in}}%
\pgfpathcurveto{\pgfqpoint{1.005049in}{2.784612in}}{\pgfqpoint{1.001516in}{2.783149in}}{\pgfqpoint{0.998911in}{2.780544in}}%
\pgfpathcurveto{\pgfqpoint{0.996307in}{2.777939in}}{\pgfqpoint{0.994843in}{2.774406in}}{\pgfqpoint{0.994843in}{2.770723in}}%
\pgfpathcurveto{\pgfqpoint{0.994843in}{2.767040in}}{\pgfqpoint{0.996307in}{2.763507in}}{\pgfqpoint{0.998911in}{2.760902in}}%
\pgfpathcurveto{\pgfqpoint{1.001516in}{2.758298in}}{\pgfqpoint{1.005049in}{2.756834in}}{\pgfqpoint{1.008732in}{2.756834in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{2.756834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900110in}{2.766148in}}%
\pgfpathcurveto{\pgfqpoint{0.903793in}{2.766148in}}{\pgfqpoint{0.907326in}{2.767611in}}{\pgfqpoint{0.909931in}{2.770216in}}%
\pgfpathcurveto{\pgfqpoint{0.912535in}{2.772820in}}{\pgfqpoint{0.913999in}{2.776353in}}{\pgfqpoint{0.913999in}{2.780036in}}%
\pgfpathcurveto{\pgfqpoint{0.913999in}{2.783720in}}{\pgfqpoint{0.912535in}{2.787253in}}{\pgfqpoint{0.909931in}{2.789857in}}%
\pgfpathcurveto{\pgfqpoint{0.907326in}{2.792462in}}{\pgfqpoint{0.903793in}{2.793925in}}{\pgfqpoint{0.900110in}{2.793925in}}%
\pgfpathcurveto{\pgfqpoint{0.896426in}{2.793925in}}{\pgfqpoint{0.892893in}{2.792462in}}{\pgfqpoint{0.890289in}{2.789857in}}%
\pgfpathcurveto{\pgfqpoint{0.887684in}{2.787253in}}{\pgfqpoint{0.886221in}{2.783720in}}{\pgfqpoint{0.886221in}{2.780036in}}%
\pgfpathcurveto{\pgfqpoint{0.886221in}{2.776353in}}{\pgfqpoint{0.887684in}{2.772820in}}{\pgfqpoint{0.890289in}{2.770216in}}%
\pgfpathcurveto{\pgfqpoint{0.892893in}{2.767611in}}{\pgfqpoint{0.896426in}{2.766148in}}{\pgfqpoint{0.900110in}{2.766148in}}%
\pgfpathlineto{\pgfqpoint{0.900110in}{2.766148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760571in}{2.706413in}}%
\pgfpathcurveto{\pgfqpoint{0.764255in}{2.706413in}}{\pgfqpoint{0.767788in}{2.707877in}}{\pgfqpoint{0.770392in}{2.710481in}}%
\pgfpathcurveto{\pgfqpoint{0.772997in}{2.713086in}}{\pgfqpoint{0.774460in}{2.716619in}}{\pgfqpoint{0.774460in}{2.720302in}}%
\pgfpathcurveto{\pgfqpoint{0.774460in}{2.723986in}}{\pgfqpoint{0.772997in}{2.727519in}}{\pgfqpoint{0.770392in}{2.730123in}}%
\pgfpathcurveto{\pgfqpoint{0.767788in}{2.732728in}}{\pgfqpoint{0.764255in}{2.734191in}}{\pgfqpoint{0.760571in}{2.734191in}}%
\pgfpathcurveto{\pgfqpoint{0.756888in}{2.734191in}}{\pgfqpoint{0.753355in}{2.732728in}}{\pgfqpoint{0.750750in}{2.730123in}}%
\pgfpathcurveto{\pgfqpoint{0.748146in}{2.727519in}}{\pgfqpoint{0.746682in}{2.723986in}}{\pgfqpoint{0.746682in}{2.720302in}}%
\pgfpathcurveto{\pgfqpoint{0.746682in}{2.716619in}}{\pgfqpoint{0.748146in}{2.713086in}}{\pgfqpoint{0.750750in}{2.710481in}}%
\pgfpathcurveto{\pgfqpoint{0.753355in}{2.707877in}}{\pgfqpoint{0.756888in}{2.706413in}}{\pgfqpoint{0.760571in}{2.706413in}}%
\pgfpathlineto{\pgfqpoint{0.760571in}{2.706413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785171in}{2.719717in}}%
\pgfpathcurveto{\pgfqpoint{0.788854in}{2.719717in}}{\pgfqpoint{0.792387in}{2.721180in}}{\pgfqpoint{0.794991in}{2.723785in}}%
\pgfpathcurveto{\pgfqpoint{0.797596in}{2.726389in}}{\pgfqpoint{0.799059in}{2.729922in}}{\pgfqpoint{0.799059in}{2.733606in}}%
\pgfpathcurveto{\pgfqpoint{0.799059in}{2.737289in}}{\pgfqpoint{0.797596in}{2.740822in}}{\pgfqpoint{0.794991in}{2.743427in}}%
\pgfpathcurveto{\pgfqpoint{0.792387in}{2.746031in}}{\pgfqpoint{0.788854in}{2.747495in}}{\pgfqpoint{0.785171in}{2.747495in}}%
\pgfpathcurveto{\pgfqpoint{0.781487in}{2.747495in}}{\pgfqpoint{0.777954in}{2.746031in}}{\pgfqpoint{0.775350in}{2.743427in}}%
\pgfpathcurveto{\pgfqpoint{0.772745in}{2.740822in}}{\pgfqpoint{0.771282in}{2.737289in}}{\pgfqpoint{0.771282in}{2.733606in}}%
\pgfpathcurveto{\pgfqpoint{0.771282in}{2.729922in}}{\pgfqpoint{0.772745in}{2.726389in}}{\pgfqpoint{0.775350in}{2.723785in}}%
\pgfpathcurveto{\pgfqpoint{0.777954in}{2.721180in}}{\pgfqpoint{0.781487in}{2.719717in}}{\pgfqpoint{0.785171in}{2.719717in}}%
\pgfpathlineto{\pgfqpoint{0.785171in}{2.719717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680547in}{2.700284in}}%
\pgfpathcurveto{\pgfqpoint{0.684231in}{2.700284in}}{\pgfqpoint{0.687764in}{2.701747in}}{\pgfqpoint{0.690368in}{2.704352in}}%
\pgfpathcurveto{\pgfqpoint{0.692973in}{2.706956in}}{\pgfqpoint{0.694436in}{2.710489in}}{\pgfqpoint{0.694436in}{2.714173in}}%
\pgfpathcurveto{\pgfqpoint{0.694436in}{2.717856in}}{\pgfqpoint{0.692973in}{2.721389in}}{\pgfqpoint{0.690368in}{2.723993in}}%
\pgfpathcurveto{\pgfqpoint{0.687764in}{2.726598in}}{\pgfqpoint{0.684231in}{2.728061in}}{\pgfqpoint{0.680547in}{2.728061in}}%
\pgfpathcurveto{\pgfqpoint{0.676864in}{2.728061in}}{\pgfqpoint{0.673331in}{2.726598in}}{\pgfqpoint{0.670726in}{2.723993in}}%
\pgfpathcurveto{\pgfqpoint{0.668122in}{2.721389in}}{\pgfqpoint{0.666658in}{2.717856in}}{\pgfqpoint{0.666658in}{2.714173in}}%
\pgfpathcurveto{\pgfqpoint{0.666658in}{2.710489in}}{\pgfqpoint{0.668122in}{2.706956in}}{\pgfqpoint{0.670726in}{2.704352in}}%
\pgfpathcurveto{\pgfqpoint{0.673331in}{2.701747in}}{\pgfqpoint{0.676864in}{2.700284in}}{\pgfqpoint{0.680547in}{2.700284in}}%
\pgfpathlineto{\pgfqpoint{0.680547in}{2.700284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736805in}{2.705552in}}%
\pgfpathcurveto{\pgfqpoint{0.740488in}{2.705552in}}{\pgfqpoint{0.744021in}{2.707015in}}{\pgfqpoint{0.746626in}{2.709620in}}%
\pgfpathcurveto{\pgfqpoint{0.749230in}{2.712224in}}{\pgfqpoint{0.750694in}{2.715757in}}{\pgfqpoint{0.750694in}{2.719441in}}%
\pgfpathcurveto{\pgfqpoint{0.750694in}{2.723124in}}{\pgfqpoint{0.749230in}{2.726657in}}{\pgfqpoint{0.746626in}{2.729262in}}%
\pgfpathcurveto{\pgfqpoint{0.744021in}{2.731866in}}{\pgfqpoint{0.740488in}{2.733330in}}{\pgfqpoint{0.736805in}{2.733330in}}%
\pgfpathcurveto{\pgfqpoint{0.733121in}{2.733330in}}{\pgfqpoint{0.729588in}{2.731866in}}{\pgfqpoint{0.726984in}{2.729262in}}%
\pgfpathcurveto{\pgfqpoint{0.724379in}{2.726657in}}{\pgfqpoint{0.722916in}{2.723124in}}{\pgfqpoint{0.722916in}{2.719441in}}%
\pgfpathcurveto{\pgfqpoint{0.722916in}{2.715757in}}{\pgfqpoint{0.724379in}{2.712224in}}{\pgfqpoint{0.726984in}{2.709620in}}%
\pgfpathcurveto{\pgfqpoint{0.729588in}{2.707015in}}{\pgfqpoint{0.733121in}{2.705552in}}{\pgfqpoint{0.736805in}{2.705552in}}%
\pgfpathlineto{\pgfqpoint{0.736805in}{2.705552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773939in}{2.743790in}}%
\pgfpathcurveto{\pgfqpoint{0.777623in}{2.743790in}}{\pgfqpoint{0.781156in}{2.745254in}}{\pgfqpoint{0.783760in}{2.747858in}}%
\pgfpathcurveto{\pgfqpoint{0.786365in}{2.750463in}}{\pgfqpoint{0.787828in}{2.753996in}}{\pgfqpoint{0.787828in}{2.757679in}}%
\pgfpathcurveto{\pgfqpoint{0.787828in}{2.761362in}}{\pgfqpoint{0.786365in}{2.764895in}}{\pgfqpoint{0.783760in}{2.767500in}}%
\pgfpathcurveto{\pgfqpoint{0.781156in}{2.770105in}}{\pgfqpoint{0.777623in}{2.771568in}}{\pgfqpoint{0.773939in}{2.771568in}}%
\pgfpathcurveto{\pgfqpoint{0.770256in}{2.771568in}}{\pgfqpoint{0.766723in}{2.770105in}}{\pgfqpoint{0.764118in}{2.767500in}}%
\pgfpathcurveto{\pgfqpoint{0.761514in}{2.764895in}}{\pgfqpoint{0.760051in}{2.761362in}}{\pgfqpoint{0.760051in}{2.757679in}}%
\pgfpathcurveto{\pgfqpoint{0.760051in}{2.753996in}}{\pgfqpoint{0.761514in}{2.750463in}}{\pgfqpoint{0.764118in}{2.747858in}}%
\pgfpathcurveto{\pgfqpoint{0.766723in}{2.745254in}}{\pgfqpoint{0.770256in}{2.743790in}}{\pgfqpoint{0.773939in}{2.743790in}}%
\pgfpathlineto{\pgfqpoint{0.773939in}{2.743790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861718in}{2.747891in}}%
\pgfpathcurveto{\pgfqpoint{0.865402in}{2.747891in}}{\pgfqpoint{0.868935in}{2.749355in}}{\pgfqpoint{0.871539in}{2.751959in}}%
\pgfpathcurveto{\pgfqpoint{0.874144in}{2.754564in}}{\pgfqpoint{0.875607in}{2.758097in}}{\pgfqpoint{0.875607in}{2.761780in}}%
\pgfpathcurveto{\pgfqpoint{0.875607in}{2.765464in}}{\pgfqpoint{0.874144in}{2.768997in}}{\pgfqpoint{0.871539in}{2.771601in}}%
\pgfpathcurveto{\pgfqpoint{0.868935in}{2.774206in}}{\pgfqpoint{0.865402in}{2.775669in}}{\pgfqpoint{0.861718in}{2.775669in}}%
\pgfpathcurveto{\pgfqpoint{0.858035in}{2.775669in}}{\pgfqpoint{0.854502in}{2.774206in}}{\pgfqpoint{0.851897in}{2.771601in}}%
\pgfpathcurveto{\pgfqpoint{0.849293in}{2.768997in}}{\pgfqpoint{0.847829in}{2.765464in}}{\pgfqpoint{0.847829in}{2.761780in}}%
\pgfpathcurveto{\pgfqpoint{0.847829in}{2.758097in}}{\pgfqpoint{0.849293in}{2.754564in}}{\pgfqpoint{0.851897in}{2.751959in}}%
\pgfpathcurveto{\pgfqpoint{0.854502in}{2.749355in}}{\pgfqpoint{0.858035in}{2.747891in}}{\pgfqpoint{0.861718in}{2.747891in}}%
\pgfpathlineto{\pgfqpoint{0.861718in}{2.747891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933691in}{2.696949in}}%
\pgfpathcurveto{\pgfqpoint{0.937374in}{2.696949in}}{\pgfqpoint{0.940907in}{2.698412in}}{\pgfqpoint{0.943512in}{2.701017in}}%
\pgfpathcurveto{\pgfqpoint{0.946116in}{2.703621in}}{\pgfqpoint{0.947580in}{2.707154in}}{\pgfqpoint{0.947580in}{2.710838in}}%
\pgfpathcurveto{\pgfqpoint{0.947580in}{2.714521in}}{\pgfqpoint{0.946116in}{2.718054in}}{\pgfqpoint{0.943512in}{2.720658in}}%
\pgfpathcurveto{\pgfqpoint{0.940907in}{2.723263in}}{\pgfqpoint{0.937374in}{2.724726in}}{\pgfqpoint{0.933691in}{2.724726in}}%
\pgfpathcurveto{\pgfqpoint{0.930008in}{2.724726in}}{\pgfqpoint{0.926475in}{2.723263in}}{\pgfqpoint{0.923870in}{2.720658in}}%
\pgfpathcurveto{\pgfqpoint{0.921265in}{2.718054in}}{\pgfqpoint{0.919802in}{2.714521in}}{\pgfqpoint{0.919802in}{2.710838in}}%
\pgfpathcurveto{\pgfqpoint{0.919802in}{2.707154in}}{\pgfqpoint{0.921265in}{2.703621in}}{\pgfqpoint{0.923870in}{2.701017in}}%
\pgfpathcurveto{\pgfqpoint{0.926475in}{2.698412in}}{\pgfqpoint{0.930008in}{2.696949in}}{\pgfqpoint{0.933691in}{2.696949in}}%
\pgfpathlineto{\pgfqpoint{0.933691in}{2.696949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045973in}{2.649588in}}%
\pgfpathcurveto{\pgfqpoint{1.049656in}{2.649588in}}{\pgfqpoint{1.053189in}{2.651051in}}{\pgfqpoint{1.055794in}{2.653656in}}%
\pgfpathcurveto{\pgfqpoint{1.058399in}{2.656260in}}{\pgfqpoint{1.059862in}{2.659793in}}{\pgfqpoint{1.059862in}{2.663476in}}%
\pgfpathcurveto{\pgfqpoint{1.059862in}{2.667160in}}{\pgfqpoint{1.058399in}{2.670693in}}{\pgfqpoint{1.055794in}{2.673297in}}%
\pgfpathcurveto{\pgfqpoint{1.053189in}{2.675902in}}{\pgfqpoint{1.049656in}{2.677365in}}{\pgfqpoint{1.045973in}{2.677365in}}%
\pgfpathcurveto{\pgfqpoint{1.042290in}{2.677365in}}{\pgfqpoint{1.038757in}{2.675902in}}{\pgfqpoint{1.036152in}{2.673297in}}%
\pgfpathcurveto{\pgfqpoint{1.033548in}{2.670693in}}{\pgfqpoint{1.032084in}{2.667160in}}{\pgfqpoint{1.032084in}{2.663476in}}%
\pgfpathcurveto{\pgfqpoint{1.032084in}{2.659793in}}{\pgfqpoint{1.033548in}{2.656260in}}{\pgfqpoint{1.036152in}{2.653656in}}%
\pgfpathcurveto{\pgfqpoint{1.038757in}{2.651051in}}{\pgfqpoint{1.042290in}{2.649588in}}{\pgfqpoint{1.045973in}{2.649588in}}%
\pgfpathlineto{\pgfqpoint{1.045973in}{2.649588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029790in}{2.745558in}}%
\pgfpathcurveto{\pgfqpoint{1.033474in}{2.745558in}}{\pgfqpoint{1.037007in}{2.747021in}}{\pgfqpoint{1.039611in}{2.749626in}}%
\pgfpathcurveto{\pgfqpoint{1.042216in}{2.752230in}}{\pgfqpoint{1.043679in}{2.755763in}}{\pgfqpoint{1.043679in}{2.759446in}}%
\pgfpathcurveto{\pgfqpoint{1.043679in}{2.763130in}}{\pgfqpoint{1.042216in}{2.766663in}}{\pgfqpoint{1.039611in}{2.769267in}}%
\pgfpathcurveto{\pgfqpoint{1.037007in}{2.771872in}}{\pgfqpoint{1.033474in}{2.773335in}}{\pgfqpoint{1.029790in}{2.773335in}}%
\pgfpathcurveto{\pgfqpoint{1.026107in}{2.773335in}}{\pgfqpoint{1.022574in}{2.771872in}}{\pgfqpoint{1.019969in}{2.769267in}}%
\pgfpathcurveto{\pgfqpoint{1.017365in}{2.766663in}}{\pgfqpoint{1.015901in}{2.763130in}}{\pgfqpoint{1.015901in}{2.759446in}}%
\pgfpathcurveto{\pgfqpoint{1.015901in}{2.755763in}}{\pgfqpoint{1.017365in}{2.752230in}}{\pgfqpoint{1.019969in}{2.749626in}}%
\pgfpathcurveto{\pgfqpoint{1.022574in}{2.747021in}}{\pgfqpoint{1.026107in}{2.745558in}}{\pgfqpoint{1.029790in}{2.745558in}}%
\pgfpathlineto{\pgfqpoint{1.029790in}{2.745558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828517in}{2.716711in}}%
\pgfpathcurveto{\pgfqpoint{0.832201in}{2.716711in}}{\pgfqpoint{0.835734in}{2.718175in}}{\pgfqpoint{0.838338in}{2.720779in}}%
\pgfpathcurveto{\pgfqpoint{0.840943in}{2.723384in}}{\pgfqpoint{0.842406in}{2.726917in}}{\pgfqpoint{0.842406in}{2.730600in}}%
\pgfpathcurveto{\pgfqpoint{0.842406in}{2.734283in}}{\pgfqpoint{0.840943in}{2.737816in}}{\pgfqpoint{0.838338in}{2.740421in}}%
\pgfpathcurveto{\pgfqpoint{0.835734in}{2.743026in}}{\pgfqpoint{0.832201in}{2.744489in}}{\pgfqpoint{0.828517in}{2.744489in}}%
\pgfpathcurveto{\pgfqpoint{0.824834in}{2.744489in}}{\pgfqpoint{0.821301in}{2.743026in}}{\pgfqpoint{0.818697in}{2.740421in}}%
\pgfpathcurveto{\pgfqpoint{0.816092in}{2.737816in}}{\pgfqpoint{0.814629in}{2.734283in}}{\pgfqpoint{0.814629in}{2.730600in}}%
\pgfpathcurveto{\pgfqpoint{0.814629in}{2.726917in}}{\pgfqpoint{0.816092in}{2.723384in}}{\pgfqpoint{0.818697in}{2.720779in}}%
\pgfpathcurveto{\pgfqpoint{0.821301in}{2.718175in}}{\pgfqpoint{0.824834in}{2.716711in}}{\pgfqpoint{0.828517in}{2.716711in}}%
\pgfpathlineto{\pgfqpoint{0.828517in}{2.716711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965481in}{2.761214in}}%
\pgfpathcurveto{\pgfqpoint{0.969165in}{2.761214in}}{\pgfqpoint{0.972698in}{2.762678in}}{\pgfqpoint{0.975302in}{2.765282in}}%
\pgfpathcurveto{\pgfqpoint{0.977907in}{2.767887in}}{\pgfqpoint{0.979370in}{2.771420in}}{\pgfqpoint{0.979370in}{2.775103in}}%
\pgfpathcurveto{\pgfqpoint{0.979370in}{2.778787in}}{\pgfqpoint{0.977907in}{2.782320in}}{\pgfqpoint{0.975302in}{2.784924in}}%
\pgfpathcurveto{\pgfqpoint{0.972698in}{2.787529in}}{\pgfqpoint{0.969165in}{2.788992in}}{\pgfqpoint{0.965481in}{2.788992in}}%
\pgfpathcurveto{\pgfqpoint{0.961798in}{2.788992in}}{\pgfqpoint{0.958265in}{2.787529in}}{\pgfqpoint{0.955660in}{2.784924in}}%
\pgfpathcurveto{\pgfqpoint{0.953056in}{2.782320in}}{\pgfqpoint{0.951593in}{2.778787in}}{\pgfqpoint{0.951593in}{2.775103in}}%
\pgfpathcurveto{\pgfqpoint{0.951593in}{2.771420in}}{\pgfqpoint{0.953056in}{2.767887in}}{\pgfqpoint{0.955660in}{2.765282in}}%
\pgfpathcurveto{\pgfqpoint{0.958265in}{2.762678in}}{\pgfqpoint{0.961798in}{2.761214in}}{\pgfqpoint{0.965481in}{2.761214in}}%
\pgfpathlineto{\pgfqpoint{0.965481in}{2.761214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766659in}{2.712421in}}%
\pgfpathcurveto{\pgfqpoint{0.770342in}{2.712421in}}{\pgfqpoint{0.773875in}{2.713884in}}{\pgfqpoint{0.776480in}{2.716489in}}%
\pgfpathcurveto{\pgfqpoint{0.779084in}{2.719093in}}{\pgfqpoint{0.780548in}{2.722626in}}{\pgfqpoint{0.780548in}{2.726309in}}%
\pgfpathcurveto{\pgfqpoint{0.780548in}{2.729993in}}{\pgfqpoint{0.779084in}{2.733526in}}{\pgfqpoint{0.776480in}{2.736130in}}%
\pgfpathcurveto{\pgfqpoint{0.773875in}{2.738735in}}{\pgfqpoint{0.770342in}{2.740198in}}{\pgfqpoint{0.766659in}{2.740198in}}%
\pgfpathcurveto{\pgfqpoint{0.762975in}{2.740198in}}{\pgfqpoint{0.759442in}{2.738735in}}{\pgfqpoint{0.756838in}{2.736130in}}%
\pgfpathcurveto{\pgfqpoint{0.754233in}{2.733526in}}{\pgfqpoint{0.752770in}{2.729993in}}{\pgfqpoint{0.752770in}{2.726309in}}%
\pgfpathcurveto{\pgfqpoint{0.752770in}{2.722626in}}{\pgfqpoint{0.754233in}{2.719093in}}{\pgfqpoint{0.756838in}{2.716489in}}%
\pgfpathcurveto{\pgfqpoint{0.759442in}{2.713884in}}{\pgfqpoint{0.762975in}{2.712421in}}{\pgfqpoint{0.766659in}{2.712421in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{2.712421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557205in}{2.549379in}}%
\pgfpathcurveto{\pgfqpoint{0.560888in}{2.549379in}}{\pgfqpoint{0.564421in}{2.550843in}}{\pgfqpoint{0.567026in}{2.553447in}}%
\pgfpathcurveto{\pgfqpoint{0.569630in}{2.556052in}}{\pgfqpoint{0.571094in}{2.559585in}}{\pgfqpoint{0.571094in}{2.563268in}}%
\pgfpathcurveto{\pgfqpoint{0.571094in}{2.566952in}}{\pgfqpoint{0.569630in}{2.570485in}}{\pgfqpoint{0.567026in}{2.573089in}}%
\pgfpathcurveto{\pgfqpoint{0.564421in}{2.575694in}}{\pgfqpoint{0.560888in}{2.577157in}}{\pgfqpoint{0.557205in}{2.577157in}}%
\pgfpathcurveto{\pgfqpoint{0.553522in}{2.577157in}}{\pgfqpoint{0.549989in}{2.575694in}}{\pgfqpoint{0.547384in}{2.573089in}}%
\pgfpathcurveto{\pgfqpoint{0.544779in}{2.570485in}}{\pgfqpoint{0.543316in}{2.566952in}}{\pgfqpoint{0.543316in}{2.563268in}}%
\pgfpathcurveto{\pgfqpoint{0.543316in}{2.559585in}}{\pgfqpoint{0.544779in}{2.556052in}}{\pgfqpoint{0.547384in}{2.553447in}}%
\pgfpathcurveto{\pgfqpoint{0.549989in}{2.550843in}}{\pgfqpoint{0.553522in}{2.549379in}}{\pgfqpoint{0.557205in}{2.549379in}}%
\pgfpathlineto{\pgfqpoint{0.557205in}{2.549379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808629in}{2.747130in}}%
\pgfpathcurveto{\pgfqpoint{0.812313in}{2.747130in}}{\pgfqpoint{0.815846in}{2.748593in}}{\pgfqpoint{0.818450in}{2.751198in}}%
\pgfpathcurveto{\pgfqpoint{0.821055in}{2.753802in}}{\pgfqpoint{0.822518in}{2.757335in}}{\pgfqpoint{0.822518in}{2.761019in}}%
\pgfpathcurveto{\pgfqpoint{0.822518in}{2.764702in}}{\pgfqpoint{0.821055in}{2.768235in}}{\pgfqpoint{0.818450in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.815846in}{2.773444in}}{\pgfqpoint{0.812313in}{2.774908in}}{\pgfqpoint{0.808629in}{2.774908in}}%
\pgfpathcurveto{\pgfqpoint{0.804946in}{2.774908in}}{\pgfqpoint{0.801413in}{2.773444in}}{\pgfqpoint{0.798808in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.796204in}{2.768235in}}{\pgfqpoint{0.794740in}{2.764702in}}{\pgfqpoint{0.794740in}{2.761019in}}%
\pgfpathcurveto{\pgfqpoint{0.794740in}{2.757335in}}{\pgfqpoint{0.796204in}{2.753802in}}{\pgfqpoint{0.798808in}{2.751198in}}%
\pgfpathcurveto{\pgfqpoint{0.801413in}{2.748593in}}{\pgfqpoint{0.804946in}{2.747130in}}{\pgfqpoint{0.808629in}{2.747130in}}%
\pgfpathlineto{\pgfqpoint{0.808629in}{2.747130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939019in}{2.765640in}}%
\pgfpathcurveto{\pgfqpoint{0.942703in}{2.765640in}}{\pgfqpoint{0.946236in}{2.767104in}}{\pgfqpoint{0.948840in}{2.769708in}}%
\pgfpathcurveto{\pgfqpoint{0.951445in}{2.772313in}}{\pgfqpoint{0.952908in}{2.775846in}}{\pgfqpoint{0.952908in}{2.779529in}}%
\pgfpathcurveto{\pgfqpoint{0.952908in}{2.783213in}}{\pgfqpoint{0.951445in}{2.786746in}}{\pgfqpoint{0.948840in}{2.789350in}}%
\pgfpathcurveto{\pgfqpoint{0.946236in}{2.791955in}}{\pgfqpoint{0.942703in}{2.793418in}}{\pgfqpoint{0.939019in}{2.793418in}}%
\pgfpathcurveto{\pgfqpoint{0.935336in}{2.793418in}}{\pgfqpoint{0.931803in}{2.791955in}}{\pgfqpoint{0.929198in}{2.789350in}}%
\pgfpathcurveto{\pgfqpoint{0.926594in}{2.786746in}}{\pgfqpoint{0.925130in}{2.783213in}}{\pgfqpoint{0.925130in}{2.779529in}}%
\pgfpathcurveto{\pgfqpoint{0.925130in}{2.775846in}}{\pgfqpoint{0.926594in}{2.772313in}}{\pgfqpoint{0.929198in}{2.769708in}}%
\pgfpathcurveto{\pgfqpoint{0.931803in}{2.767104in}}{\pgfqpoint{0.935336in}{2.765640in}}{\pgfqpoint{0.939019in}{2.765640in}}%
\pgfpathlineto{\pgfqpoint{0.939019in}{2.765640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064357in}{2.720318in}}%
\pgfpathcurveto{\pgfqpoint{1.068040in}{2.720318in}}{\pgfqpoint{1.071573in}{2.721782in}}{\pgfqpoint{1.074178in}{2.724386in}}%
\pgfpathcurveto{\pgfqpoint{1.076783in}{2.726991in}}{\pgfqpoint{1.078246in}{2.730524in}}{\pgfqpoint{1.078246in}{2.734207in}}%
\pgfpathcurveto{\pgfqpoint{1.078246in}{2.737891in}}{\pgfqpoint{1.076783in}{2.741424in}}{\pgfqpoint{1.074178in}{2.744028in}}%
\pgfpathcurveto{\pgfqpoint{1.071573in}{2.746633in}}{\pgfqpoint{1.068040in}{2.748096in}}{\pgfqpoint{1.064357in}{2.748096in}}%
\pgfpathcurveto{\pgfqpoint{1.060674in}{2.748096in}}{\pgfqpoint{1.057141in}{2.746633in}}{\pgfqpoint{1.054536in}{2.744028in}}%
\pgfpathcurveto{\pgfqpoint{1.051932in}{2.741424in}}{\pgfqpoint{1.050468in}{2.737891in}}{\pgfqpoint{1.050468in}{2.734207in}}%
\pgfpathcurveto{\pgfqpoint{1.050468in}{2.730524in}}{\pgfqpoint{1.051932in}{2.726991in}}{\pgfqpoint{1.054536in}{2.724386in}}%
\pgfpathcurveto{\pgfqpoint{1.057141in}{2.721782in}}{\pgfqpoint{1.060674in}{2.720318in}}{\pgfqpoint{1.064357in}{2.720318in}}%
\pgfpathlineto{\pgfqpoint{1.064357in}{2.720318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912735in}{2.763570in}}%
\pgfpathcurveto{\pgfqpoint{0.916418in}{2.763570in}}{\pgfqpoint{0.919951in}{2.765034in}}{\pgfqpoint{0.922556in}{2.767638in}}%
\pgfpathcurveto{\pgfqpoint{0.925161in}{2.770243in}}{\pgfqpoint{0.926624in}{2.773776in}}{\pgfqpoint{0.926624in}{2.777459in}}%
\pgfpathcurveto{\pgfqpoint{0.926624in}{2.781143in}}{\pgfqpoint{0.925161in}{2.784676in}}{\pgfqpoint{0.922556in}{2.787280in}}%
\pgfpathcurveto{\pgfqpoint{0.919951in}{2.789885in}}{\pgfqpoint{0.916418in}{2.791348in}}{\pgfqpoint{0.912735in}{2.791348in}}%
\pgfpathcurveto{\pgfqpoint{0.909052in}{2.791348in}}{\pgfqpoint{0.905519in}{2.789885in}}{\pgfqpoint{0.902914in}{2.787280in}}%
\pgfpathcurveto{\pgfqpoint{0.900310in}{2.784676in}}{\pgfqpoint{0.898846in}{2.781143in}}{\pgfqpoint{0.898846in}{2.777459in}}%
\pgfpathcurveto{\pgfqpoint{0.898846in}{2.773776in}}{\pgfqpoint{0.900310in}{2.770243in}}{\pgfqpoint{0.902914in}{2.767638in}}%
\pgfpathcurveto{\pgfqpoint{0.905519in}{2.765034in}}{\pgfqpoint{0.909052in}{2.763570in}}{\pgfqpoint{0.912735in}{2.763570in}}%
\pgfpathlineto{\pgfqpoint{0.912735in}{2.763570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217552in}{2.656512in}}%
\pgfpathcurveto{\pgfqpoint{1.221235in}{2.656512in}}{\pgfqpoint{1.224768in}{2.657976in}}{\pgfqpoint{1.227372in}{2.660580in}}%
\pgfpathcurveto{\pgfqpoint{1.229977in}{2.663185in}}{\pgfqpoint{1.231440in}{2.666718in}}{\pgfqpoint{1.231440in}{2.670401in}}%
\pgfpathcurveto{\pgfqpoint{1.231440in}{2.674084in}}{\pgfqpoint{1.229977in}{2.677617in}}{\pgfqpoint{1.227372in}{2.680222in}}%
\pgfpathcurveto{\pgfqpoint{1.224768in}{2.682827in}}{\pgfqpoint{1.221235in}{2.684290in}}{\pgfqpoint{1.217552in}{2.684290in}}%
\pgfpathcurveto{\pgfqpoint{1.213868in}{2.684290in}}{\pgfqpoint{1.210335in}{2.682827in}}{\pgfqpoint{1.207731in}{2.680222in}}%
\pgfpathcurveto{\pgfqpoint{1.205126in}{2.677617in}}{\pgfqpoint{1.203663in}{2.674084in}}{\pgfqpoint{1.203663in}{2.670401in}}%
\pgfpathcurveto{\pgfqpoint{1.203663in}{2.666718in}}{\pgfqpoint{1.205126in}{2.663185in}}{\pgfqpoint{1.207731in}{2.660580in}}%
\pgfpathcurveto{\pgfqpoint{1.210335in}{2.657976in}}{\pgfqpoint{1.213868in}{2.656512in}}{\pgfqpoint{1.217552in}{2.656512in}}%
\pgfpathlineto{\pgfqpoint{1.217552in}{2.656512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717254in}{2.672825in}}%
\pgfpathcurveto{\pgfqpoint{0.720938in}{2.672825in}}{\pgfqpoint{0.724471in}{2.674289in}}{\pgfqpoint{0.727075in}{2.676893in}}%
\pgfpathcurveto{\pgfqpoint{0.729680in}{2.679498in}}{\pgfqpoint{0.731143in}{2.683031in}}{\pgfqpoint{0.731143in}{2.686714in}}%
\pgfpathcurveto{\pgfqpoint{0.731143in}{2.690398in}}{\pgfqpoint{0.729680in}{2.693931in}}{\pgfqpoint{0.727075in}{2.696535in}}%
\pgfpathcurveto{\pgfqpoint{0.724471in}{2.699140in}}{\pgfqpoint{0.720938in}{2.700603in}}{\pgfqpoint{0.717254in}{2.700603in}}%
\pgfpathcurveto{\pgfqpoint{0.713571in}{2.700603in}}{\pgfqpoint{0.710038in}{2.699140in}}{\pgfqpoint{0.707433in}{2.696535in}}%
\pgfpathcurveto{\pgfqpoint{0.704829in}{2.693931in}}{\pgfqpoint{0.703365in}{2.690398in}}{\pgfqpoint{0.703365in}{2.686714in}}%
\pgfpathcurveto{\pgfqpoint{0.703365in}{2.683031in}}{\pgfqpoint{0.704829in}{2.679498in}}{\pgfqpoint{0.707433in}{2.676893in}}%
\pgfpathcurveto{\pgfqpoint{0.710038in}{2.674289in}}{\pgfqpoint{0.713571in}{2.672825in}}{\pgfqpoint{0.717254in}{2.672825in}}%
\pgfpathlineto{\pgfqpoint{0.717254in}{2.672825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729015in}{2.701452in}}%
\pgfpathcurveto{\pgfqpoint{0.732698in}{2.701452in}}{\pgfqpoint{0.736231in}{2.702915in}}{\pgfqpoint{0.738836in}{2.705519in}}%
\pgfpathcurveto{\pgfqpoint{0.741440in}{2.708124in}}{\pgfqpoint{0.742904in}{2.711657in}}{\pgfqpoint{0.742904in}{2.715340in}}%
\pgfpathcurveto{\pgfqpoint{0.742904in}{2.719024in}}{\pgfqpoint{0.741440in}{2.722557in}}{\pgfqpoint{0.738836in}{2.725161in}}%
\pgfpathcurveto{\pgfqpoint{0.736231in}{2.727766in}}{\pgfqpoint{0.732698in}{2.729229in}}{\pgfqpoint{0.729015in}{2.729229in}}%
\pgfpathcurveto{\pgfqpoint{0.725331in}{2.729229in}}{\pgfqpoint{0.721798in}{2.727766in}}{\pgfqpoint{0.719194in}{2.725161in}}%
\pgfpathcurveto{\pgfqpoint{0.716589in}{2.722557in}}{\pgfqpoint{0.715126in}{2.719024in}}{\pgfqpoint{0.715126in}{2.715340in}}%
\pgfpathcurveto{\pgfqpoint{0.715126in}{2.711657in}}{\pgfqpoint{0.716589in}{2.708124in}}{\pgfqpoint{0.719194in}{2.705519in}}%
\pgfpathcurveto{\pgfqpoint{0.721798in}{2.702915in}}{\pgfqpoint{0.725331in}{2.701452in}}{\pgfqpoint{0.729015in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{2.701452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139372in}{2.711917in}}%
\pgfpathcurveto{\pgfqpoint{1.143055in}{2.711917in}}{\pgfqpoint{1.146588in}{2.713381in}}{\pgfqpoint{1.149193in}{2.715985in}}%
\pgfpathcurveto{\pgfqpoint{1.151797in}{2.718590in}}{\pgfqpoint{1.153261in}{2.722123in}}{\pgfqpoint{1.153261in}{2.725806in}}%
\pgfpathcurveto{\pgfqpoint{1.153261in}{2.729490in}}{\pgfqpoint{1.151797in}{2.733023in}}{\pgfqpoint{1.149193in}{2.735627in}}%
\pgfpathcurveto{\pgfqpoint{1.146588in}{2.738232in}}{\pgfqpoint{1.143055in}{2.739695in}}{\pgfqpoint{1.139372in}{2.739695in}}%
\pgfpathcurveto{\pgfqpoint{1.135688in}{2.739695in}}{\pgfqpoint{1.132155in}{2.738232in}}{\pgfqpoint{1.129551in}{2.735627in}}%
\pgfpathcurveto{\pgfqpoint{1.126946in}{2.733023in}}{\pgfqpoint{1.125483in}{2.729490in}}{\pgfqpoint{1.125483in}{2.725806in}}%
\pgfpathcurveto{\pgfqpoint{1.125483in}{2.722123in}}{\pgfqpoint{1.126946in}{2.718590in}}{\pgfqpoint{1.129551in}{2.715985in}}%
\pgfpathcurveto{\pgfqpoint{1.132155in}{2.713381in}}{\pgfqpoint{1.135688in}{2.711917in}}{\pgfqpoint{1.139372in}{2.711917in}}%
\pgfpathlineto{\pgfqpoint{1.139372in}{2.711917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850577in}{2.760091in}}%
\pgfpathcurveto{\pgfqpoint{0.854260in}{2.760091in}}{\pgfqpoint{0.857793in}{2.761555in}}{\pgfqpoint{0.860398in}{2.764159in}}%
\pgfpathcurveto{\pgfqpoint{0.863003in}{2.766764in}}{\pgfqpoint{0.864466in}{2.770297in}}{\pgfqpoint{0.864466in}{2.773980in}}%
\pgfpathcurveto{\pgfqpoint{0.864466in}{2.777664in}}{\pgfqpoint{0.863003in}{2.781197in}}{\pgfqpoint{0.860398in}{2.783801in}}%
\pgfpathcurveto{\pgfqpoint{0.857793in}{2.786406in}}{\pgfqpoint{0.854260in}{2.787869in}}{\pgfqpoint{0.850577in}{2.787869in}}%
\pgfpathcurveto{\pgfqpoint{0.846894in}{2.787869in}}{\pgfqpoint{0.843361in}{2.786406in}}{\pgfqpoint{0.840756in}{2.783801in}}%
\pgfpathcurveto{\pgfqpoint{0.838152in}{2.781197in}}{\pgfqpoint{0.836688in}{2.777664in}}{\pgfqpoint{0.836688in}{2.773980in}}%
\pgfpathcurveto{\pgfqpoint{0.836688in}{2.770297in}}{\pgfqpoint{0.838152in}{2.766764in}}{\pgfqpoint{0.840756in}{2.764159in}}%
\pgfpathcurveto{\pgfqpoint{0.843361in}{2.761555in}}{\pgfqpoint{0.846894in}{2.760091in}}{\pgfqpoint{0.850577in}{2.760091in}}%
\pgfpathlineto{\pgfqpoint{0.850577in}{2.760091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890784in}{2.764820in}}%
\pgfpathcurveto{\pgfqpoint{0.894468in}{2.764820in}}{\pgfqpoint{0.898001in}{2.766283in}}{\pgfqpoint{0.900605in}{2.768888in}}%
\pgfpathcurveto{\pgfqpoint{0.903210in}{2.771492in}}{\pgfqpoint{0.904673in}{2.775025in}}{\pgfqpoint{0.904673in}{2.778709in}}%
\pgfpathcurveto{\pgfqpoint{0.904673in}{2.782392in}}{\pgfqpoint{0.903210in}{2.785925in}}{\pgfqpoint{0.900605in}{2.788530in}}%
\pgfpathcurveto{\pgfqpoint{0.898001in}{2.791134in}}{\pgfqpoint{0.894468in}{2.792597in}}{\pgfqpoint{0.890784in}{2.792597in}}%
\pgfpathcurveto{\pgfqpoint{0.887101in}{2.792597in}}{\pgfqpoint{0.883568in}{2.791134in}}{\pgfqpoint{0.880963in}{2.788530in}}%
\pgfpathcurveto{\pgfqpoint{0.878359in}{2.785925in}}{\pgfqpoint{0.876895in}{2.782392in}}{\pgfqpoint{0.876895in}{2.778709in}}%
\pgfpathcurveto{\pgfqpoint{0.876895in}{2.775025in}}{\pgfqpoint{0.878359in}{2.771492in}}{\pgfqpoint{0.880963in}{2.768888in}}%
\pgfpathcurveto{\pgfqpoint{0.883568in}{2.766283in}}{\pgfqpoint{0.887101in}{2.764820in}}{\pgfqpoint{0.890784in}{2.764820in}}%
\pgfpathlineto{\pgfqpoint{0.890784in}{2.764820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110113in}{2.725760in}}%
\pgfpathcurveto{\pgfqpoint{1.113796in}{2.725760in}}{\pgfqpoint{1.117329in}{2.727223in}}{\pgfqpoint{1.119934in}{2.729828in}}%
\pgfpathcurveto{\pgfqpoint{1.122538in}{2.732433in}}{\pgfqpoint{1.124001in}{2.735966in}}{\pgfqpoint{1.124001in}{2.739649in}}%
\pgfpathcurveto{\pgfqpoint{1.124001in}{2.743332in}}{\pgfqpoint{1.122538in}{2.746865in}}{\pgfqpoint{1.119934in}{2.749470in}}%
\pgfpathcurveto{\pgfqpoint{1.117329in}{2.752074in}}{\pgfqpoint{1.113796in}{2.753538in}}{\pgfqpoint{1.110113in}{2.753538in}}%
\pgfpathcurveto{\pgfqpoint{1.106429in}{2.753538in}}{\pgfqpoint{1.102896in}{2.752074in}}{\pgfqpoint{1.100292in}{2.749470in}}%
\pgfpathcurveto{\pgfqpoint{1.097687in}{2.746865in}}{\pgfqpoint{1.096224in}{2.743332in}}{\pgfqpoint{1.096224in}{2.739649in}}%
\pgfpathcurveto{\pgfqpoint{1.096224in}{2.735966in}}{\pgfqpoint{1.097687in}{2.732433in}}{\pgfqpoint{1.100292in}{2.729828in}}%
\pgfpathcurveto{\pgfqpoint{1.102896in}{2.727223in}}{\pgfqpoint{1.106429in}{2.725760in}}{\pgfqpoint{1.110113in}{2.725760in}}%
\pgfpathlineto{\pgfqpoint{1.110113in}{2.725760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817169in}{2.744628in}}%
\pgfpathcurveto{\pgfqpoint{0.820852in}{2.744628in}}{\pgfqpoint{0.824385in}{2.746091in}}{\pgfqpoint{0.826990in}{2.748696in}}%
\pgfpathcurveto{\pgfqpoint{0.829594in}{2.751300in}}{\pgfqpoint{0.831058in}{2.754833in}}{\pgfqpoint{0.831058in}{2.758517in}}%
\pgfpathcurveto{\pgfqpoint{0.831058in}{2.762200in}}{\pgfqpoint{0.829594in}{2.765733in}}{\pgfqpoint{0.826990in}{2.768338in}}%
\pgfpathcurveto{\pgfqpoint{0.824385in}{2.770942in}}{\pgfqpoint{0.820852in}{2.772405in}}{\pgfqpoint{0.817169in}{2.772405in}}%
\pgfpathcurveto{\pgfqpoint{0.813486in}{2.772405in}}{\pgfqpoint{0.809953in}{2.770942in}}{\pgfqpoint{0.807348in}{2.768338in}}%
\pgfpathcurveto{\pgfqpoint{0.804744in}{2.765733in}}{\pgfqpoint{0.803280in}{2.762200in}}{\pgfqpoint{0.803280in}{2.758517in}}%
\pgfpathcurveto{\pgfqpoint{0.803280in}{2.754833in}}{\pgfqpoint{0.804744in}{2.751300in}}{\pgfqpoint{0.807348in}{2.748696in}}%
\pgfpathcurveto{\pgfqpoint{0.809953in}{2.746091in}}{\pgfqpoint{0.813486in}{2.744628in}}{\pgfqpoint{0.817169in}{2.744628in}}%
\pgfpathlineto{\pgfqpoint{0.817169in}{2.744628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826843in}{2.738301in}}%
\pgfpathcurveto{\pgfqpoint{0.830526in}{2.738301in}}{\pgfqpoint{0.834059in}{2.739764in}}{\pgfqpoint{0.836664in}{2.742369in}}%
\pgfpathcurveto{\pgfqpoint{0.839268in}{2.744973in}}{\pgfqpoint{0.840732in}{2.748506in}}{\pgfqpoint{0.840732in}{2.752190in}}%
\pgfpathcurveto{\pgfqpoint{0.840732in}{2.755873in}}{\pgfqpoint{0.839268in}{2.759406in}}{\pgfqpoint{0.836664in}{2.762011in}}%
\pgfpathcurveto{\pgfqpoint{0.834059in}{2.764615in}}{\pgfqpoint{0.830526in}{2.766079in}}{\pgfqpoint{0.826843in}{2.766079in}}%
\pgfpathcurveto{\pgfqpoint{0.823159in}{2.766079in}}{\pgfqpoint{0.819626in}{2.764615in}}{\pgfqpoint{0.817022in}{2.762011in}}%
\pgfpathcurveto{\pgfqpoint{0.814417in}{2.759406in}}{\pgfqpoint{0.812954in}{2.755873in}}{\pgfqpoint{0.812954in}{2.752190in}}%
\pgfpathcurveto{\pgfqpoint{0.812954in}{2.748506in}}{\pgfqpoint{0.814417in}{2.744973in}}{\pgfqpoint{0.817022in}{2.742369in}}%
\pgfpathcurveto{\pgfqpoint{0.819626in}{2.739764in}}{\pgfqpoint{0.823159in}{2.738301in}}{\pgfqpoint{0.826843in}{2.738301in}}%
\pgfpathlineto{\pgfqpoint{0.826843in}{2.738301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938357in}{2.757412in}}%
\pgfpathcurveto{\pgfqpoint{0.942041in}{2.757412in}}{\pgfqpoint{0.945574in}{2.758876in}}{\pgfqpoint{0.948178in}{2.761480in}}%
\pgfpathcurveto{\pgfqpoint{0.950783in}{2.764085in}}{\pgfqpoint{0.952246in}{2.767618in}}{\pgfqpoint{0.952246in}{2.771301in}}%
\pgfpathcurveto{\pgfqpoint{0.952246in}{2.774985in}}{\pgfqpoint{0.950783in}{2.778518in}}{\pgfqpoint{0.948178in}{2.781122in}}%
\pgfpathcurveto{\pgfqpoint{0.945574in}{2.783727in}}{\pgfqpoint{0.942041in}{2.785190in}}{\pgfqpoint{0.938357in}{2.785190in}}%
\pgfpathcurveto{\pgfqpoint{0.934674in}{2.785190in}}{\pgfqpoint{0.931141in}{2.783727in}}{\pgfqpoint{0.928537in}{2.781122in}}%
\pgfpathcurveto{\pgfqpoint{0.925932in}{2.778518in}}{\pgfqpoint{0.924469in}{2.774985in}}{\pgfqpoint{0.924469in}{2.771301in}}%
\pgfpathcurveto{\pgfqpoint{0.924469in}{2.767618in}}{\pgfqpoint{0.925932in}{2.764085in}}{\pgfqpoint{0.928537in}{2.761480in}}%
\pgfpathcurveto{\pgfqpoint{0.931141in}{2.758876in}}{\pgfqpoint{0.934674in}{2.757412in}}{\pgfqpoint{0.938357in}{2.757412in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{2.757412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995307in}{2.631618in}}%
\pgfpathcurveto{\pgfqpoint{0.998991in}{2.631618in}}{\pgfqpoint{1.002524in}{2.633081in}}{\pgfqpoint{1.005128in}{2.635686in}}%
\pgfpathcurveto{\pgfqpoint{1.007733in}{2.638290in}}{\pgfqpoint{1.009196in}{2.641823in}}{\pgfqpoint{1.009196in}{2.645506in}}%
\pgfpathcurveto{\pgfqpoint{1.009196in}{2.649190in}}{\pgfqpoint{1.007733in}{2.652723in}}{\pgfqpoint{1.005128in}{2.655327in}}%
\pgfpathcurveto{\pgfqpoint{1.002524in}{2.657932in}}{\pgfqpoint{0.998991in}{2.659395in}}{\pgfqpoint{0.995307in}{2.659395in}}%
\pgfpathcurveto{\pgfqpoint{0.991624in}{2.659395in}}{\pgfqpoint{0.988091in}{2.657932in}}{\pgfqpoint{0.985486in}{2.655327in}}%
\pgfpathcurveto{\pgfqpoint{0.982882in}{2.652723in}}{\pgfqpoint{0.981418in}{2.649190in}}{\pgfqpoint{0.981418in}{2.645506in}}%
\pgfpathcurveto{\pgfqpoint{0.981418in}{2.641823in}}{\pgfqpoint{0.982882in}{2.638290in}}{\pgfqpoint{0.985486in}{2.635686in}}%
\pgfpathcurveto{\pgfqpoint{0.988091in}{2.633081in}}{\pgfqpoint{0.991624in}{2.631618in}}{\pgfqpoint{0.995307in}{2.631618in}}%
\pgfpathlineto{\pgfqpoint{0.995307in}{2.631618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087232in}{2.731579in}}%
\pgfpathcurveto{\pgfqpoint{1.090915in}{2.731579in}}{\pgfqpoint{1.094448in}{2.733042in}}{\pgfqpoint{1.097053in}{2.735647in}}%
\pgfpathcurveto{\pgfqpoint{1.099657in}{2.738251in}}{\pgfqpoint{1.101121in}{2.741784in}}{\pgfqpoint{1.101121in}{2.745468in}}%
\pgfpathcurveto{\pgfqpoint{1.101121in}{2.749151in}}{\pgfqpoint{1.099657in}{2.752684in}}{\pgfqpoint{1.097053in}{2.755289in}}%
\pgfpathcurveto{\pgfqpoint{1.094448in}{2.757893in}}{\pgfqpoint{1.090915in}{2.759357in}}{\pgfqpoint{1.087232in}{2.759357in}}%
\pgfpathcurveto{\pgfqpoint{1.083549in}{2.759357in}}{\pgfqpoint{1.080016in}{2.757893in}}{\pgfqpoint{1.077411in}{2.755289in}}%
\pgfpathcurveto{\pgfqpoint{1.074807in}{2.752684in}}{\pgfqpoint{1.073343in}{2.749151in}}{\pgfqpoint{1.073343in}{2.745468in}}%
\pgfpathcurveto{\pgfqpoint{1.073343in}{2.741784in}}{\pgfqpoint{1.074807in}{2.738251in}}{\pgfqpoint{1.077411in}{2.735647in}}%
\pgfpathcurveto{\pgfqpoint{1.080016in}{2.733042in}}{\pgfqpoint{1.083549in}{2.731579in}}{\pgfqpoint{1.087232in}{2.731579in}}%
\pgfpathlineto{\pgfqpoint{1.087232in}{2.731579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850324in}{2.753623in}}%
\pgfpathcurveto{\pgfqpoint{0.854007in}{2.753623in}}{\pgfqpoint{0.857540in}{2.755086in}}{\pgfqpoint{0.860145in}{2.757691in}}%
\pgfpathcurveto{\pgfqpoint{0.862749in}{2.760295in}}{\pgfqpoint{0.864213in}{2.763828in}}{\pgfqpoint{0.864213in}{2.767512in}}%
\pgfpathcurveto{\pgfqpoint{0.864213in}{2.771195in}}{\pgfqpoint{0.862749in}{2.774728in}}{\pgfqpoint{0.860145in}{2.777333in}}%
\pgfpathcurveto{\pgfqpoint{0.857540in}{2.779937in}}{\pgfqpoint{0.854007in}{2.781401in}}{\pgfqpoint{0.850324in}{2.781401in}}%
\pgfpathcurveto{\pgfqpoint{0.846640in}{2.781401in}}{\pgfqpoint{0.843107in}{2.779937in}}{\pgfqpoint{0.840503in}{2.777333in}}%
\pgfpathcurveto{\pgfqpoint{0.837898in}{2.774728in}}{\pgfqpoint{0.836435in}{2.771195in}}{\pgfqpoint{0.836435in}{2.767512in}}%
\pgfpathcurveto{\pgfqpoint{0.836435in}{2.763828in}}{\pgfqpoint{0.837898in}{2.760295in}}{\pgfqpoint{0.840503in}{2.757691in}}%
\pgfpathcurveto{\pgfqpoint{0.843107in}{2.755086in}}{\pgfqpoint{0.846640in}{2.753623in}}{\pgfqpoint{0.850324in}{2.753623in}}%
\pgfpathlineto{\pgfqpoint{0.850324in}{2.753623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915358in}{2.751013in}}%
\pgfpathcurveto{\pgfqpoint{0.919041in}{2.751013in}}{\pgfqpoint{0.922574in}{2.752476in}}{\pgfqpoint{0.925179in}{2.755081in}}%
\pgfpathcurveto{\pgfqpoint{0.927783in}{2.757685in}}{\pgfqpoint{0.929247in}{2.761218in}}{\pgfqpoint{0.929247in}{2.764902in}}%
\pgfpathcurveto{\pgfqpoint{0.929247in}{2.768585in}}{\pgfqpoint{0.927783in}{2.772118in}}{\pgfqpoint{0.925179in}{2.774723in}}%
\pgfpathcurveto{\pgfqpoint{0.922574in}{2.777327in}}{\pgfqpoint{0.919041in}{2.778791in}}{\pgfqpoint{0.915358in}{2.778791in}}%
\pgfpathcurveto{\pgfqpoint{0.911674in}{2.778791in}}{\pgfqpoint{0.908141in}{2.777327in}}{\pgfqpoint{0.905537in}{2.774723in}}%
\pgfpathcurveto{\pgfqpoint{0.902932in}{2.772118in}}{\pgfqpoint{0.901469in}{2.768585in}}{\pgfqpoint{0.901469in}{2.764902in}}%
\pgfpathcurveto{\pgfqpoint{0.901469in}{2.761218in}}{\pgfqpoint{0.902932in}{2.757685in}}{\pgfqpoint{0.905537in}{2.755081in}}%
\pgfpathcurveto{\pgfqpoint{0.908141in}{2.752476in}}{\pgfqpoint{0.911674in}{2.751013in}}{\pgfqpoint{0.915358in}{2.751013in}}%
\pgfpathlineto{\pgfqpoint{0.915358in}{2.751013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030724in}{2.750481in}}%
\pgfpathcurveto{\pgfqpoint{1.034407in}{2.750481in}}{\pgfqpoint{1.037940in}{2.751945in}}{\pgfqpoint{1.040545in}{2.754549in}}%
\pgfpathcurveto{\pgfqpoint{1.043149in}{2.757154in}}{\pgfqpoint{1.044613in}{2.760687in}}{\pgfqpoint{1.044613in}{2.764370in}}%
\pgfpathcurveto{\pgfqpoint{1.044613in}{2.768054in}}{\pgfqpoint{1.043149in}{2.771587in}}{\pgfqpoint{1.040545in}{2.774191in}}%
\pgfpathcurveto{\pgfqpoint{1.037940in}{2.776796in}}{\pgfqpoint{1.034407in}{2.778259in}}{\pgfqpoint{1.030724in}{2.778259in}}%
\pgfpathcurveto{\pgfqpoint{1.027040in}{2.778259in}}{\pgfqpoint{1.023507in}{2.776796in}}{\pgfqpoint{1.020903in}{2.774191in}}%
\pgfpathcurveto{\pgfqpoint{1.018298in}{2.771587in}}{\pgfqpoint{1.016835in}{2.768054in}}{\pgfqpoint{1.016835in}{2.764370in}}%
\pgfpathcurveto{\pgfqpoint{1.016835in}{2.760687in}}{\pgfqpoint{1.018298in}{2.757154in}}{\pgfqpoint{1.020903in}{2.754549in}}%
\pgfpathcurveto{\pgfqpoint{1.023507in}{2.751945in}}{\pgfqpoint{1.027040in}{2.750481in}}{\pgfqpoint{1.030724in}{2.750481in}}%
\pgfpathlineto{\pgfqpoint{1.030724in}{2.750481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945421in}{2.765358in}}%
\pgfpathcurveto{\pgfqpoint{0.949105in}{2.765358in}}{\pgfqpoint{0.952638in}{2.766822in}}{\pgfqpoint{0.955242in}{2.769426in}}%
\pgfpathcurveto{\pgfqpoint{0.957847in}{2.772031in}}{\pgfqpoint{0.959310in}{2.775564in}}{\pgfqpoint{0.959310in}{2.779247in}}%
\pgfpathcurveto{\pgfqpoint{0.959310in}{2.782931in}}{\pgfqpoint{0.957847in}{2.786464in}}{\pgfqpoint{0.955242in}{2.789068in}}%
\pgfpathcurveto{\pgfqpoint{0.952638in}{2.791673in}}{\pgfqpoint{0.949105in}{2.793136in}}{\pgfqpoint{0.945421in}{2.793136in}}%
\pgfpathcurveto{\pgfqpoint{0.941738in}{2.793136in}}{\pgfqpoint{0.938205in}{2.791673in}}{\pgfqpoint{0.935600in}{2.789068in}}%
\pgfpathcurveto{\pgfqpoint{0.932996in}{2.786464in}}{\pgfqpoint{0.931532in}{2.782931in}}{\pgfqpoint{0.931532in}{2.779247in}}%
\pgfpathcurveto{\pgfqpoint{0.931532in}{2.775564in}}{\pgfqpoint{0.932996in}{2.772031in}}{\pgfqpoint{0.935600in}{2.769426in}}%
\pgfpathcurveto{\pgfqpoint{0.938205in}{2.766822in}}{\pgfqpoint{0.941738in}{2.765358in}}{\pgfqpoint{0.945421in}{2.765358in}}%
\pgfpathlineto{\pgfqpoint{0.945421in}{2.765358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308070in}{2.550652in}}%
\pgfpathcurveto{\pgfqpoint{1.311754in}{2.550652in}}{\pgfqpoint{1.315287in}{2.552116in}}{\pgfqpoint{1.317891in}{2.554720in}}%
\pgfpathcurveto{\pgfqpoint{1.320496in}{2.557325in}}{\pgfqpoint{1.321959in}{2.560858in}}{\pgfqpoint{1.321959in}{2.564541in}}%
\pgfpathcurveto{\pgfqpoint{1.321959in}{2.568225in}}{\pgfqpoint{1.320496in}{2.571758in}}{\pgfqpoint{1.317891in}{2.574362in}}%
\pgfpathcurveto{\pgfqpoint{1.315287in}{2.576967in}}{\pgfqpoint{1.311754in}{2.578430in}}{\pgfqpoint{1.308070in}{2.578430in}}%
\pgfpathcurveto{\pgfqpoint{1.304387in}{2.578430in}}{\pgfqpoint{1.300854in}{2.576967in}}{\pgfqpoint{1.298250in}{2.574362in}}%
\pgfpathcurveto{\pgfqpoint{1.295645in}{2.571758in}}{\pgfqpoint{1.294182in}{2.568225in}}{\pgfqpoint{1.294182in}{2.564541in}}%
\pgfpathcurveto{\pgfqpoint{1.294182in}{2.560858in}}{\pgfqpoint{1.295645in}{2.557325in}}{\pgfqpoint{1.298250in}{2.554720in}}%
\pgfpathcurveto{\pgfqpoint{1.300854in}{2.552116in}}{\pgfqpoint{1.304387in}{2.550652in}}{\pgfqpoint{1.308070in}{2.550652in}}%
\pgfpathlineto{\pgfqpoint{1.308070in}{2.550652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065690in}{2.630664in}}%
\pgfpathcurveto{\pgfqpoint{1.069373in}{2.630664in}}{\pgfqpoint{1.072906in}{2.632128in}}{\pgfqpoint{1.075511in}{2.634732in}}%
\pgfpathcurveto{\pgfqpoint{1.078115in}{2.637337in}}{\pgfqpoint{1.079579in}{2.640870in}}{\pgfqpoint{1.079579in}{2.644553in}}%
\pgfpathcurveto{\pgfqpoint{1.079579in}{2.648236in}}{\pgfqpoint{1.078115in}{2.651769in}}{\pgfqpoint{1.075511in}{2.654374in}}%
\pgfpathcurveto{\pgfqpoint{1.072906in}{2.656979in}}{\pgfqpoint{1.069373in}{2.658442in}}{\pgfqpoint{1.065690in}{2.658442in}}%
\pgfpathcurveto{\pgfqpoint{1.062007in}{2.658442in}}{\pgfqpoint{1.058474in}{2.656979in}}{\pgfqpoint{1.055869in}{2.654374in}}%
\pgfpathcurveto{\pgfqpoint{1.053264in}{2.651769in}}{\pgfqpoint{1.051801in}{2.648236in}}{\pgfqpoint{1.051801in}{2.644553in}}%
\pgfpathcurveto{\pgfqpoint{1.051801in}{2.640870in}}{\pgfqpoint{1.053264in}{2.637337in}}{\pgfqpoint{1.055869in}{2.634732in}}%
\pgfpathcurveto{\pgfqpoint{1.058474in}{2.632128in}}{\pgfqpoint{1.062007in}{2.630664in}}{\pgfqpoint{1.065690in}{2.630664in}}%
\pgfpathlineto{\pgfqpoint{1.065690in}{2.630664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656650in}{2.652961in}}%
\pgfpathcurveto{\pgfqpoint{0.660333in}{2.652961in}}{\pgfqpoint{0.663866in}{2.654425in}}{\pgfqpoint{0.666471in}{2.657029in}}%
\pgfpathcurveto{\pgfqpoint{0.669076in}{2.659634in}}{\pgfqpoint{0.670539in}{2.663167in}}{\pgfqpoint{0.670539in}{2.666850in}}%
\pgfpathcurveto{\pgfqpoint{0.670539in}{2.670534in}}{\pgfqpoint{0.669076in}{2.674067in}}{\pgfqpoint{0.666471in}{2.676671in}}%
\pgfpathcurveto{\pgfqpoint{0.663866in}{2.679276in}}{\pgfqpoint{0.660333in}{2.680739in}}{\pgfqpoint{0.656650in}{2.680739in}}%
\pgfpathcurveto{\pgfqpoint{0.652967in}{2.680739in}}{\pgfqpoint{0.649434in}{2.679276in}}{\pgfqpoint{0.646829in}{2.676671in}}%
\pgfpathcurveto{\pgfqpoint{0.644225in}{2.674067in}}{\pgfqpoint{0.642761in}{2.670534in}}{\pgfqpoint{0.642761in}{2.666850in}}%
\pgfpathcurveto{\pgfqpoint{0.642761in}{2.663167in}}{\pgfqpoint{0.644225in}{2.659634in}}{\pgfqpoint{0.646829in}{2.657029in}}%
\pgfpathcurveto{\pgfqpoint{0.649434in}{2.654425in}}{\pgfqpoint{0.652967in}{2.652961in}}{\pgfqpoint{0.656650in}{2.652961in}}%
\pgfpathlineto{\pgfqpoint{0.656650in}{2.652961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058101in}{2.733615in}}%
\pgfpathcurveto{\pgfqpoint{1.061784in}{2.733615in}}{\pgfqpoint{1.065317in}{2.735078in}}{\pgfqpoint{1.067922in}{2.737683in}}%
\pgfpathcurveto{\pgfqpoint{1.070526in}{2.740287in}}{\pgfqpoint{1.071990in}{2.743820in}}{\pgfqpoint{1.071990in}{2.747504in}}%
\pgfpathcurveto{\pgfqpoint{1.071990in}{2.751187in}}{\pgfqpoint{1.070526in}{2.754720in}}{\pgfqpoint{1.067922in}{2.757325in}}%
\pgfpathcurveto{\pgfqpoint{1.065317in}{2.759929in}}{\pgfqpoint{1.061784in}{2.761393in}}{\pgfqpoint{1.058101in}{2.761393in}}%
\pgfpathcurveto{\pgfqpoint{1.054417in}{2.761393in}}{\pgfqpoint{1.050884in}{2.759929in}}{\pgfqpoint{1.048280in}{2.757325in}}%
\pgfpathcurveto{\pgfqpoint{1.045675in}{2.754720in}}{\pgfqpoint{1.044212in}{2.751187in}}{\pgfqpoint{1.044212in}{2.747504in}}%
\pgfpathcurveto{\pgfqpoint{1.044212in}{2.743820in}}{\pgfqpoint{1.045675in}{2.740287in}}{\pgfqpoint{1.048280in}{2.737683in}}%
\pgfpathcurveto{\pgfqpoint{1.050884in}{2.735078in}}{\pgfqpoint{1.054417in}{2.733615in}}{\pgfqpoint{1.058101in}{2.733615in}}%
\pgfpathlineto{\pgfqpoint{1.058101in}{2.733615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064389in}{2.715521in}}%
\pgfpathcurveto{\pgfqpoint{1.068072in}{2.715521in}}{\pgfqpoint{1.071605in}{2.716984in}}{\pgfqpoint{1.074210in}{2.719589in}}%
\pgfpathcurveto{\pgfqpoint{1.076814in}{2.722193in}}{\pgfqpoint{1.078278in}{2.725726in}}{\pgfqpoint{1.078278in}{2.729410in}}%
\pgfpathcurveto{\pgfqpoint{1.078278in}{2.733093in}}{\pgfqpoint{1.076814in}{2.736626in}}{\pgfqpoint{1.074210in}{2.739231in}}%
\pgfpathcurveto{\pgfqpoint{1.071605in}{2.741835in}}{\pgfqpoint{1.068072in}{2.743299in}}{\pgfqpoint{1.064389in}{2.743299in}}%
\pgfpathcurveto{\pgfqpoint{1.060706in}{2.743299in}}{\pgfqpoint{1.057172in}{2.741835in}}{\pgfqpoint{1.054568in}{2.739231in}}%
\pgfpathcurveto{\pgfqpoint{1.051963in}{2.736626in}}{\pgfqpoint{1.050500in}{2.733093in}}{\pgfqpoint{1.050500in}{2.729410in}}%
\pgfpathcurveto{\pgfqpoint{1.050500in}{2.725726in}}{\pgfqpoint{1.051963in}{2.722193in}}{\pgfqpoint{1.054568in}{2.719589in}}%
\pgfpathcurveto{\pgfqpoint{1.057172in}{2.716984in}}{\pgfqpoint{1.060706in}{2.715521in}}{\pgfqpoint{1.064389in}{2.715521in}}%
\pgfpathlineto{\pgfqpoint{1.064389in}{2.715521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684037in}{2.600179in}}%
\pgfpathcurveto{\pgfqpoint{0.687720in}{2.600179in}}{\pgfqpoint{0.691253in}{2.601642in}}{\pgfqpoint{0.693858in}{2.604246in}}%
\pgfpathcurveto{\pgfqpoint{0.696462in}{2.606851in}}{\pgfqpoint{0.697926in}{2.610384in}}{\pgfqpoint{0.697926in}{2.614067in}}%
\pgfpathcurveto{\pgfqpoint{0.697926in}{2.617751in}}{\pgfqpoint{0.696462in}{2.621284in}}{\pgfqpoint{0.693858in}{2.623888in}}%
\pgfpathcurveto{\pgfqpoint{0.691253in}{2.626493in}}{\pgfqpoint{0.687720in}{2.627956in}}{\pgfqpoint{0.684037in}{2.627956in}}%
\pgfpathcurveto{\pgfqpoint{0.680353in}{2.627956in}}{\pgfqpoint{0.676820in}{2.626493in}}{\pgfqpoint{0.674216in}{2.623888in}}%
\pgfpathcurveto{\pgfqpoint{0.671611in}{2.621284in}}{\pgfqpoint{0.670148in}{2.617751in}}{\pgfqpoint{0.670148in}{2.614067in}}%
\pgfpathcurveto{\pgfqpoint{0.670148in}{2.610384in}}{\pgfqpoint{0.671611in}{2.606851in}}{\pgfqpoint{0.674216in}{2.604246in}}%
\pgfpathcurveto{\pgfqpoint{0.676820in}{2.601642in}}{\pgfqpoint{0.680353in}{2.600179in}}{\pgfqpoint{0.684037in}{2.600179in}}%
\pgfpathlineto{\pgfqpoint{0.684037in}{2.600179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011945in}{2.689249in}}%
\pgfpathcurveto{\pgfqpoint{1.015628in}{2.689249in}}{\pgfqpoint{1.019161in}{2.690713in}}{\pgfqpoint{1.021766in}{2.693317in}}%
\pgfpathcurveto{\pgfqpoint{1.024370in}{2.695922in}}{\pgfqpoint{1.025834in}{2.699455in}}{\pgfqpoint{1.025834in}{2.703138in}}%
\pgfpathcurveto{\pgfqpoint{1.025834in}{2.706822in}}{\pgfqpoint{1.024370in}{2.710355in}}{\pgfqpoint{1.021766in}{2.712959in}}%
\pgfpathcurveto{\pgfqpoint{1.019161in}{2.715564in}}{\pgfqpoint{1.015628in}{2.717027in}}{\pgfqpoint{1.011945in}{2.717027in}}%
\pgfpathcurveto{\pgfqpoint{1.008261in}{2.717027in}}{\pgfqpoint{1.004728in}{2.715564in}}{\pgfqpoint{1.002124in}{2.712959in}}%
\pgfpathcurveto{\pgfqpoint{0.999519in}{2.710355in}}{\pgfqpoint{0.998056in}{2.706822in}}{\pgfqpoint{0.998056in}{2.703138in}}%
\pgfpathcurveto{\pgfqpoint{0.998056in}{2.699455in}}{\pgfqpoint{0.999519in}{2.695922in}}{\pgfqpoint{1.002124in}{2.693317in}}%
\pgfpathcurveto{\pgfqpoint{1.004728in}{2.690713in}}{\pgfqpoint{1.008261in}{2.689249in}}{\pgfqpoint{1.011945in}{2.689249in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{2.689249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987848in}{2.709609in}}%
\pgfpathcurveto{\pgfqpoint{0.991532in}{2.709609in}}{\pgfqpoint{0.995065in}{2.711072in}}{\pgfqpoint{0.997669in}{2.713677in}}%
\pgfpathcurveto{\pgfqpoint{1.000274in}{2.716281in}}{\pgfqpoint{1.001737in}{2.719814in}}{\pgfqpoint{1.001737in}{2.723498in}}%
\pgfpathcurveto{\pgfqpoint{1.001737in}{2.727181in}}{\pgfqpoint{1.000274in}{2.730714in}}{\pgfqpoint{0.997669in}{2.733318in}}%
\pgfpathcurveto{\pgfqpoint{0.995065in}{2.735923in}}{\pgfqpoint{0.991532in}{2.737386in}}{\pgfqpoint{0.987848in}{2.737386in}}%
\pgfpathcurveto{\pgfqpoint{0.984165in}{2.737386in}}{\pgfqpoint{0.980632in}{2.735923in}}{\pgfqpoint{0.978028in}{2.733318in}}%
\pgfpathcurveto{\pgfqpoint{0.975423in}{2.730714in}}{\pgfqpoint{0.973960in}{2.727181in}}{\pgfqpoint{0.973960in}{2.723498in}}%
\pgfpathcurveto{\pgfqpoint{0.973960in}{2.719814in}}{\pgfqpoint{0.975423in}{2.716281in}}{\pgfqpoint{0.978028in}{2.713677in}}%
\pgfpathcurveto{\pgfqpoint{0.980632in}{2.711072in}}{\pgfqpoint{0.984165in}{2.709609in}}{\pgfqpoint{0.987848in}{2.709609in}}%
\pgfpathlineto{\pgfqpoint{0.987848in}{2.709609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110806in}{2.725243in}}%
\pgfpathcurveto{\pgfqpoint{1.114489in}{2.725243in}}{\pgfqpoint{1.118022in}{2.726706in}}{\pgfqpoint{1.120627in}{2.729311in}}%
\pgfpathcurveto{\pgfqpoint{1.123231in}{2.731915in}}{\pgfqpoint{1.124695in}{2.735448in}}{\pgfqpoint{1.124695in}{2.739131in}}%
\pgfpathcurveto{\pgfqpoint{1.124695in}{2.742815in}}{\pgfqpoint{1.123231in}{2.746348in}}{\pgfqpoint{1.120627in}{2.748952in}}%
\pgfpathcurveto{\pgfqpoint{1.118022in}{2.751557in}}{\pgfqpoint{1.114489in}{2.753020in}}{\pgfqpoint{1.110806in}{2.753020in}}%
\pgfpathcurveto{\pgfqpoint{1.107122in}{2.753020in}}{\pgfqpoint{1.103589in}{2.751557in}}{\pgfqpoint{1.100985in}{2.748952in}}%
\pgfpathcurveto{\pgfqpoint{1.098380in}{2.746348in}}{\pgfqpoint{1.096917in}{2.742815in}}{\pgfqpoint{1.096917in}{2.739131in}}%
\pgfpathcurveto{\pgfqpoint{1.096917in}{2.735448in}}{\pgfqpoint{1.098380in}{2.731915in}}{\pgfqpoint{1.100985in}{2.729311in}}%
\pgfpathcurveto{\pgfqpoint{1.103589in}{2.726706in}}{\pgfqpoint{1.107122in}{2.725243in}}{\pgfqpoint{1.110806in}{2.725243in}}%
\pgfpathlineto{\pgfqpoint{1.110806in}{2.725243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864892in}{2.749549in}}%
\pgfpathcurveto{\pgfqpoint{0.868576in}{2.749549in}}{\pgfqpoint{0.872109in}{2.751013in}}{\pgfqpoint{0.874713in}{2.753617in}}%
\pgfpathcurveto{\pgfqpoint{0.877318in}{2.756222in}}{\pgfqpoint{0.878781in}{2.759755in}}{\pgfqpoint{0.878781in}{2.763438in}}%
\pgfpathcurveto{\pgfqpoint{0.878781in}{2.767122in}}{\pgfqpoint{0.877318in}{2.770655in}}{\pgfqpoint{0.874713in}{2.773259in}}%
\pgfpathcurveto{\pgfqpoint{0.872109in}{2.775864in}}{\pgfqpoint{0.868576in}{2.777327in}}{\pgfqpoint{0.864892in}{2.777327in}}%
\pgfpathcurveto{\pgfqpoint{0.861209in}{2.777327in}}{\pgfqpoint{0.857676in}{2.775864in}}{\pgfqpoint{0.855071in}{2.773259in}}%
\pgfpathcurveto{\pgfqpoint{0.852467in}{2.770655in}}{\pgfqpoint{0.851003in}{2.767122in}}{\pgfqpoint{0.851003in}{2.763438in}}%
\pgfpathcurveto{\pgfqpoint{0.851003in}{2.759755in}}{\pgfqpoint{0.852467in}{2.756222in}}{\pgfqpoint{0.855071in}{2.753617in}}%
\pgfpathcurveto{\pgfqpoint{0.857676in}{2.751013in}}{\pgfqpoint{0.861209in}{2.749549in}}{\pgfqpoint{0.864892in}{2.749549in}}%
\pgfpathlineto{\pgfqpoint{0.864892in}{2.749549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879157in}{2.723192in}}%
\pgfpathcurveto{\pgfqpoint{0.882841in}{2.723192in}}{\pgfqpoint{0.886374in}{2.724655in}}{\pgfqpoint{0.888978in}{2.727260in}}%
\pgfpathcurveto{\pgfqpoint{0.891583in}{2.729864in}}{\pgfqpoint{0.893046in}{2.733397in}}{\pgfqpoint{0.893046in}{2.737081in}}%
\pgfpathcurveto{\pgfqpoint{0.893046in}{2.740764in}}{\pgfqpoint{0.891583in}{2.744297in}}{\pgfqpoint{0.888978in}{2.746901in}}%
\pgfpathcurveto{\pgfqpoint{0.886374in}{2.749506in}}{\pgfqpoint{0.882841in}{2.750969in}}{\pgfqpoint{0.879157in}{2.750969in}}%
\pgfpathcurveto{\pgfqpoint{0.875474in}{2.750969in}}{\pgfqpoint{0.871941in}{2.749506in}}{\pgfqpoint{0.869336in}{2.746901in}}%
\pgfpathcurveto{\pgfqpoint{0.866732in}{2.744297in}}{\pgfqpoint{0.865268in}{2.740764in}}{\pgfqpoint{0.865268in}{2.737081in}}%
\pgfpathcurveto{\pgfqpoint{0.865268in}{2.733397in}}{\pgfqpoint{0.866732in}{2.729864in}}{\pgfqpoint{0.869336in}{2.727260in}}%
\pgfpathcurveto{\pgfqpoint{0.871941in}{2.724655in}}{\pgfqpoint{0.875474in}{2.723192in}}{\pgfqpoint{0.879157in}{2.723192in}}%
\pgfpathlineto{\pgfqpoint{0.879157in}{2.723192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959636in}{2.754912in}}%
\pgfpathcurveto{\pgfqpoint{0.963319in}{2.754912in}}{\pgfqpoint{0.966852in}{2.756376in}}{\pgfqpoint{0.969456in}{2.758980in}}%
\pgfpathcurveto{\pgfqpoint{0.972061in}{2.761585in}}{\pgfqpoint{0.973524in}{2.765118in}}{\pgfqpoint{0.973524in}{2.768801in}}%
\pgfpathcurveto{\pgfqpoint{0.973524in}{2.772485in}}{\pgfqpoint{0.972061in}{2.776018in}}{\pgfqpoint{0.969456in}{2.778622in}}%
\pgfpathcurveto{\pgfqpoint{0.966852in}{2.781227in}}{\pgfqpoint{0.963319in}{2.782690in}}{\pgfqpoint{0.959636in}{2.782690in}}%
\pgfpathcurveto{\pgfqpoint{0.955952in}{2.782690in}}{\pgfqpoint{0.952419in}{2.781227in}}{\pgfqpoint{0.949815in}{2.778622in}}%
\pgfpathcurveto{\pgfqpoint{0.947210in}{2.776018in}}{\pgfqpoint{0.945747in}{2.772485in}}{\pgfqpoint{0.945747in}{2.768801in}}%
\pgfpathcurveto{\pgfqpoint{0.945747in}{2.765118in}}{\pgfqpoint{0.947210in}{2.761585in}}{\pgfqpoint{0.949815in}{2.758980in}}%
\pgfpathcurveto{\pgfqpoint{0.952419in}{2.756376in}}{\pgfqpoint{0.955952in}{2.754912in}}{\pgfqpoint{0.959636in}{2.754912in}}%
\pgfpathlineto{\pgfqpoint{0.959636in}{2.754912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741015in}{2.729248in}}%
\pgfpathcurveto{\pgfqpoint{0.744698in}{2.729248in}}{\pgfqpoint{0.748231in}{2.730712in}}{\pgfqpoint{0.750836in}{2.733316in}}%
\pgfpathcurveto{\pgfqpoint{0.753440in}{2.735921in}}{\pgfqpoint{0.754904in}{2.739454in}}{\pgfqpoint{0.754904in}{2.743137in}}%
\pgfpathcurveto{\pgfqpoint{0.754904in}{2.746821in}}{\pgfqpoint{0.753440in}{2.750354in}}{\pgfqpoint{0.750836in}{2.752958in}}%
\pgfpathcurveto{\pgfqpoint{0.748231in}{2.755563in}}{\pgfqpoint{0.744698in}{2.757026in}}{\pgfqpoint{0.741015in}{2.757026in}}%
\pgfpathcurveto{\pgfqpoint{0.737331in}{2.757026in}}{\pgfqpoint{0.733798in}{2.755563in}}{\pgfqpoint{0.731194in}{2.752958in}}%
\pgfpathcurveto{\pgfqpoint{0.728589in}{2.750354in}}{\pgfqpoint{0.727126in}{2.746821in}}{\pgfqpoint{0.727126in}{2.743137in}}%
\pgfpathcurveto{\pgfqpoint{0.727126in}{2.739454in}}{\pgfqpoint{0.728589in}{2.735921in}}{\pgfqpoint{0.731194in}{2.733316in}}%
\pgfpathcurveto{\pgfqpoint{0.733798in}{2.730712in}}{\pgfqpoint{0.737331in}{2.729248in}}{\pgfqpoint{0.741015in}{2.729248in}}%
\pgfpathlineto{\pgfqpoint{0.741015in}{2.729248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109657in}{2.704168in}}%
\pgfpathcurveto{\pgfqpoint{1.113341in}{2.704168in}}{\pgfqpoint{1.116874in}{2.705632in}}{\pgfqpoint{1.119478in}{2.708236in}}%
\pgfpathcurveto{\pgfqpoint{1.122083in}{2.710841in}}{\pgfqpoint{1.123546in}{2.714374in}}{\pgfqpoint{1.123546in}{2.718057in}}%
\pgfpathcurveto{\pgfqpoint{1.123546in}{2.721741in}}{\pgfqpoint{1.122083in}{2.725274in}}{\pgfqpoint{1.119478in}{2.727878in}}%
\pgfpathcurveto{\pgfqpoint{1.116874in}{2.730483in}}{\pgfqpoint{1.113341in}{2.731946in}}{\pgfqpoint{1.109657in}{2.731946in}}%
\pgfpathcurveto{\pgfqpoint{1.105974in}{2.731946in}}{\pgfqpoint{1.102441in}{2.730483in}}{\pgfqpoint{1.099836in}{2.727878in}}%
\pgfpathcurveto{\pgfqpoint{1.097232in}{2.725274in}}{\pgfqpoint{1.095768in}{2.721741in}}{\pgfqpoint{1.095768in}{2.718057in}}%
\pgfpathcurveto{\pgfqpoint{1.095768in}{2.714374in}}{\pgfqpoint{1.097232in}{2.710841in}}{\pgfqpoint{1.099836in}{2.708236in}}%
\pgfpathcurveto{\pgfqpoint{1.102441in}{2.705632in}}{\pgfqpoint{1.105974in}{2.704168in}}{\pgfqpoint{1.109657in}{2.704168in}}%
\pgfpathlineto{\pgfqpoint{1.109657in}{2.704168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810874in}{2.753446in}}%
\pgfpathcurveto{\pgfqpoint{0.814557in}{2.753446in}}{\pgfqpoint{0.818090in}{2.754910in}}{\pgfqpoint{0.820694in}{2.757514in}}%
\pgfpathcurveto{\pgfqpoint{0.823299in}{2.760119in}}{\pgfqpoint{0.824762in}{2.763652in}}{\pgfqpoint{0.824762in}{2.767335in}}%
\pgfpathcurveto{\pgfqpoint{0.824762in}{2.771019in}}{\pgfqpoint{0.823299in}{2.774552in}}{\pgfqpoint{0.820694in}{2.777156in}}%
\pgfpathcurveto{\pgfqpoint{0.818090in}{2.779761in}}{\pgfqpoint{0.814557in}{2.781224in}}{\pgfqpoint{0.810874in}{2.781224in}}%
\pgfpathcurveto{\pgfqpoint{0.807190in}{2.781224in}}{\pgfqpoint{0.803657in}{2.779761in}}{\pgfqpoint{0.801053in}{2.777156in}}%
\pgfpathcurveto{\pgfqpoint{0.798448in}{2.774552in}}{\pgfqpoint{0.796985in}{2.771019in}}{\pgfqpoint{0.796985in}{2.767335in}}%
\pgfpathcurveto{\pgfqpoint{0.796985in}{2.763652in}}{\pgfqpoint{0.798448in}{2.760119in}}{\pgfqpoint{0.801053in}{2.757514in}}%
\pgfpathcurveto{\pgfqpoint{0.803657in}{2.754910in}}{\pgfqpoint{0.807190in}{2.753446in}}{\pgfqpoint{0.810874in}{2.753446in}}%
\pgfpathlineto{\pgfqpoint{0.810874in}{2.753446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204305in}{2.664781in}}%
\pgfpathcurveto{\pgfqpoint{1.207988in}{2.664781in}}{\pgfqpoint{1.211521in}{2.666244in}}{\pgfqpoint{1.214126in}{2.668849in}}%
\pgfpathcurveto{\pgfqpoint{1.216730in}{2.671453in}}{\pgfqpoint{1.218194in}{2.674986in}}{\pgfqpoint{1.218194in}{2.678670in}}%
\pgfpathcurveto{\pgfqpoint{1.218194in}{2.682353in}}{\pgfqpoint{1.216730in}{2.685886in}}{\pgfqpoint{1.214126in}{2.688490in}}%
\pgfpathcurveto{\pgfqpoint{1.211521in}{2.691095in}}{\pgfqpoint{1.207988in}{2.692558in}}{\pgfqpoint{1.204305in}{2.692558in}}%
\pgfpathcurveto{\pgfqpoint{1.200621in}{2.692558in}}{\pgfqpoint{1.197088in}{2.691095in}}{\pgfqpoint{1.194484in}{2.688490in}}%
\pgfpathcurveto{\pgfqpoint{1.191879in}{2.685886in}}{\pgfqpoint{1.190416in}{2.682353in}}{\pgfqpoint{1.190416in}{2.678670in}}%
\pgfpathcurveto{\pgfqpoint{1.190416in}{2.674986in}}{\pgfqpoint{1.191879in}{2.671453in}}{\pgfqpoint{1.194484in}{2.668849in}}%
\pgfpathcurveto{\pgfqpoint{1.197088in}{2.666244in}}{\pgfqpoint{1.200621in}{2.664781in}}{\pgfqpoint{1.204305in}{2.664781in}}%
\pgfpathlineto{\pgfqpoint{1.204305in}{2.664781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994233in}{2.759403in}}%
\pgfpathcurveto{\pgfqpoint{0.997916in}{2.759403in}}{\pgfqpoint{1.001449in}{2.760866in}}{\pgfqpoint{1.004053in}{2.763471in}}%
\pgfpathcurveto{\pgfqpoint{1.006658in}{2.766075in}}{\pgfqpoint{1.008121in}{2.769608in}}{\pgfqpoint{1.008121in}{2.773292in}}%
\pgfpathcurveto{\pgfqpoint{1.008121in}{2.776975in}}{\pgfqpoint{1.006658in}{2.780508in}}{\pgfqpoint{1.004053in}{2.783113in}}%
\pgfpathcurveto{\pgfqpoint{1.001449in}{2.785717in}}{\pgfqpoint{0.997916in}{2.787181in}}{\pgfqpoint{0.994233in}{2.787181in}}%
\pgfpathcurveto{\pgfqpoint{0.990549in}{2.787181in}}{\pgfqpoint{0.987016in}{2.785717in}}{\pgfqpoint{0.984412in}{2.783113in}}%
\pgfpathcurveto{\pgfqpoint{0.981807in}{2.780508in}}{\pgfqpoint{0.980344in}{2.776975in}}{\pgfqpoint{0.980344in}{2.773292in}}%
\pgfpathcurveto{\pgfqpoint{0.980344in}{2.769608in}}{\pgfqpoint{0.981807in}{2.766075in}}{\pgfqpoint{0.984412in}{2.763471in}}%
\pgfpathcurveto{\pgfqpoint{0.987016in}{2.760866in}}{\pgfqpoint{0.990549in}{2.759403in}}{\pgfqpoint{0.994233in}{2.759403in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{2.759403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766751in}{2.742565in}}%
\pgfpathcurveto{\pgfqpoint{0.770434in}{2.742565in}}{\pgfqpoint{0.773967in}{2.744029in}}{\pgfqpoint{0.776572in}{2.746633in}}%
\pgfpathcurveto{\pgfqpoint{0.779176in}{2.749238in}}{\pgfqpoint{0.780640in}{2.752771in}}{\pgfqpoint{0.780640in}{2.756454in}}%
\pgfpathcurveto{\pgfqpoint{0.780640in}{2.760138in}}{\pgfqpoint{0.779176in}{2.763671in}}{\pgfqpoint{0.776572in}{2.766275in}}%
\pgfpathcurveto{\pgfqpoint{0.773967in}{2.768880in}}{\pgfqpoint{0.770434in}{2.770343in}}{\pgfqpoint{0.766751in}{2.770343in}}%
\pgfpathcurveto{\pgfqpoint{0.763068in}{2.770343in}}{\pgfqpoint{0.759535in}{2.768880in}}{\pgfqpoint{0.756930in}{2.766275in}}%
\pgfpathcurveto{\pgfqpoint{0.754326in}{2.763671in}}{\pgfqpoint{0.752862in}{2.760138in}}{\pgfqpoint{0.752862in}{2.756454in}}%
\pgfpathcurveto{\pgfqpoint{0.752862in}{2.752771in}}{\pgfqpoint{0.754326in}{2.749238in}}{\pgfqpoint{0.756930in}{2.746633in}}%
\pgfpathcurveto{\pgfqpoint{0.759535in}{2.744029in}}{\pgfqpoint{0.763068in}{2.742565in}}{\pgfqpoint{0.766751in}{2.742565in}}%
\pgfpathlineto{\pgfqpoint{0.766751in}{2.742565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956876in}{2.763617in}}%
\pgfpathcurveto{\pgfqpoint{0.960559in}{2.763617in}}{\pgfqpoint{0.964092in}{2.765080in}}{\pgfqpoint{0.966697in}{2.767685in}}%
\pgfpathcurveto{\pgfqpoint{0.969301in}{2.770289in}}{\pgfqpoint{0.970765in}{2.773822in}}{\pgfqpoint{0.970765in}{2.777505in}}%
\pgfpathcurveto{\pgfqpoint{0.970765in}{2.781189in}}{\pgfqpoint{0.969301in}{2.784722in}}{\pgfqpoint{0.966697in}{2.787326in}}%
\pgfpathcurveto{\pgfqpoint{0.964092in}{2.789931in}}{\pgfqpoint{0.960559in}{2.791394in}}{\pgfqpoint{0.956876in}{2.791394in}}%
\pgfpathcurveto{\pgfqpoint{0.953193in}{2.791394in}}{\pgfqpoint{0.949660in}{2.789931in}}{\pgfqpoint{0.947055in}{2.787326in}}%
\pgfpathcurveto{\pgfqpoint{0.944450in}{2.784722in}}{\pgfqpoint{0.942987in}{2.781189in}}{\pgfqpoint{0.942987in}{2.777505in}}%
\pgfpathcurveto{\pgfqpoint{0.942987in}{2.773822in}}{\pgfqpoint{0.944450in}{2.770289in}}{\pgfqpoint{0.947055in}{2.767685in}}%
\pgfpathcurveto{\pgfqpoint{0.949660in}{2.765080in}}{\pgfqpoint{0.953193in}{2.763617in}}{\pgfqpoint{0.956876in}{2.763617in}}%
\pgfpathlineto{\pgfqpoint{0.956876in}{2.763617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667192in}{2.671961in}}%
\pgfpathcurveto{\pgfqpoint{0.670876in}{2.671961in}}{\pgfqpoint{0.674409in}{2.673424in}}{\pgfqpoint{0.677013in}{2.676029in}}%
\pgfpathcurveto{\pgfqpoint{0.679618in}{2.678633in}}{\pgfqpoint{0.681081in}{2.682166in}}{\pgfqpoint{0.681081in}{2.685850in}}%
\pgfpathcurveto{\pgfqpoint{0.681081in}{2.689533in}}{\pgfqpoint{0.679618in}{2.693066in}}{\pgfqpoint{0.677013in}{2.695671in}}%
\pgfpathcurveto{\pgfqpoint{0.674409in}{2.698275in}}{\pgfqpoint{0.670876in}{2.699739in}}{\pgfqpoint{0.667192in}{2.699739in}}%
\pgfpathcurveto{\pgfqpoint{0.663509in}{2.699739in}}{\pgfqpoint{0.659976in}{2.698275in}}{\pgfqpoint{0.657371in}{2.695671in}}%
\pgfpathcurveto{\pgfqpoint{0.654767in}{2.693066in}}{\pgfqpoint{0.653303in}{2.689533in}}{\pgfqpoint{0.653303in}{2.685850in}}%
\pgfpathcurveto{\pgfqpoint{0.653303in}{2.682166in}}{\pgfqpoint{0.654767in}{2.678633in}}{\pgfqpoint{0.657371in}{2.676029in}}%
\pgfpathcurveto{\pgfqpoint{0.659976in}{2.673424in}}{\pgfqpoint{0.663509in}{2.671961in}}{\pgfqpoint{0.667192in}{2.671961in}}%
\pgfpathlineto{\pgfqpoint{0.667192in}{2.671961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909911in}{2.678233in}}%
\pgfpathcurveto{\pgfqpoint{0.913594in}{2.678233in}}{\pgfqpoint{0.917127in}{2.679697in}}{\pgfqpoint{0.919732in}{2.682301in}}%
\pgfpathcurveto{\pgfqpoint{0.922336in}{2.684906in}}{\pgfqpoint{0.923800in}{2.688439in}}{\pgfqpoint{0.923800in}{2.692122in}}%
\pgfpathcurveto{\pgfqpoint{0.923800in}{2.695806in}}{\pgfqpoint{0.922336in}{2.699339in}}{\pgfqpoint{0.919732in}{2.701943in}}%
\pgfpathcurveto{\pgfqpoint{0.917127in}{2.704548in}}{\pgfqpoint{0.913594in}{2.706011in}}{\pgfqpoint{0.909911in}{2.706011in}}%
\pgfpathcurveto{\pgfqpoint{0.906228in}{2.706011in}}{\pgfqpoint{0.902695in}{2.704548in}}{\pgfqpoint{0.900090in}{2.701943in}}%
\pgfpathcurveto{\pgfqpoint{0.897486in}{2.699339in}}{\pgfqpoint{0.896022in}{2.695806in}}{\pgfqpoint{0.896022in}{2.692122in}}%
\pgfpathcurveto{\pgfqpoint{0.896022in}{2.688439in}}{\pgfqpoint{0.897486in}{2.684906in}}{\pgfqpoint{0.900090in}{2.682301in}}%
\pgfpathcurveto{\pgfqpoint{0.902695in}{2.679697in}}{\pgfqpoint{0.906228in}{2.678233in}}{\pgfqpoint{0.909911in}{2.678233in}}%
\pgfpathlineto{\pgfqpoint{0.909911in}{2.678233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024591in}{2.719032in}}%
\pgfpathcurveto{\pgfqpoint{1.028274in}{2.719032in}}{\pgfqpoint{1.031807in}{2.720495in}}{\pgfqpoint{1.034412in}{2.723100in}}%
\pgfpathcurveto{\pgfqpoint{1.037016in}{2.725705in}}{\pgfqpoint{1.038480in}{2.729238in}}{\pgfqpoint{1.038480in}{2.732921in}}%
\pgfpathcurveto{\pgfqpoint{1.038480in}{2.736604in}}{\pgfqpoint{1.037016in}{2.740137in}}{\pgfqpoint{1.034412in}{2.742742in}}%
\pgfpathcurveto{\pgfqpoint{1.031807in}{2.745346in}}{\pgfqpoint{1.028274in}{2.746810in}}{\pgfqpoint{1.024591in}{2.746810in}}%
\pgfpathcurveto{\pgfqpoint{1.020907in}{2.746810in}}{\pgfqpoint{1.017374in}{2.745346in}}{\pgfqpoint{1.014770in}{2.742742in}}%
\pgfpathcurveto{\pgfqpoint{1.012165in}{2.740137in}}{\pgfqpoint{1.010702in}{2.736604in}}{\pgfqpoint{1.010702in}{2.732921in}}%
\pgfpathcurveto{\pgfqpoint{1.010702in}{2.729238in}}{\pgfqpoint{1.012165in}{2.725705in}}{\pgfqpoint{1.014770in}{2.723100in}}%
\pgfpathcurveto{\pgfqpoint{1.017374in}{2.720495in}}{\pgfqpoint{1.020907in}{2.719032in}}{\pgfqpoint{1.024591in}{2.719032in}}%
\pgfpathlineto{\pgfqpoint{1.024591in}{2.719032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128771in}{2.651128in}}%
\pgfpathcurveto{\pgfqpoint{1.132455in}{2.651128in}}{\pgfqpoint{1.135988in}{2.652591in}}{\pgfqpoint{1.138592in}{2.655196in}}%
\pgfpathcurveto{\pgfqpoint{1.141197in}{2.657800in}}{\pgfqpoint{1.142660in}{2.661333in}}{\pgfqpoint{1.142660in}{2.665017in}}%
\pgfpathcurveto{\pgfqpoint{1.142660in}{2.668700in}}{\pgfqpoint{1.141197in}{2.672233in}}{\pgfqpoint{1.138592in}{2.674837in}}%
\pgfpathcurveto{\pgfqpoint{1.135988in}{2.677442in}}{\pgfqpoint{1.132455in}{2.678905in}}{\pgfqpoint{1.128771in}{2.678905in}}%
\pgfpathcurveto{\pgfqpoint{1.125088in}{2.678905in}}{\pgfqpoint{1.121555in}{2.677442in}}{\pgfqpoint{1.118950in}{2.674837in}}%
\pgfpathcurveto{\pgfqpoint{1.116346in}{2.672233in}}{\pgfqpoint{1.114882in}{2.668700in}}{\pgfqpoint{1.114882in}{2.665017in}}%
\pgfpathcurveto{\pgfqpoint{1.114882in}{2.661333in}}{\pgfqpoint{1.116346in}{2.657800in}}{\pgfqpoint{1.118950in}{2.655196in}}%
\pgfpathcurveto{\pgfqpoint{1.121555in}{2.652591in}}{\pgfqpoint{1.125088in}{2.651128in}}{\pgfqpoint{1.128771in}{2.651128in}}%
\pgfpathlineto{\pgfqpoint{1.128771in}{2.651128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565558in}{2.571181in}}%
\pgfpathcurveto{\pgfqpoint{0.569242in}{2.571181in}}{\pgfqpoint{0.572775in}{2.572644in}}{\pgfqpoint{0.575379in}{2.575249in}}%
\pgfpathcurveto{\pgfqpoint{0.577984in}{2.577854in}}{\pgfqpoint{0.579447in}{2.581387in}}{\pgfqpoint{0.579447in}{2.585070in}}%
\pgfpathcurveto{\pgfqpoint{0.579447in}{2.588753in}}{\pgfqpoint{0.577984in}{2.592286in}}{\pgfqpoint{0.575379in}{2.594891in}}%
\pgfpathcurveto{\pgfqpoint{0.572775in}{2.597495in}}{\pgfqpoint{0.569242in}{2.598959in}}{\pgfqpoint{0.565558in}{2.598959in}}%
\pgfpathcurveto{\pgfqpoint{0.561875in}{2.598959in}}{\pgfqpoint{0.558342in}{2.597495in}}{\pgfqpoint{0.555737in}{2.594891in}}%
\pgfpathcurveto{\pgfqpoint{0.553133in}{2.592286in}}{\pgfqpoint{0.551669in}{2.588753in}}{\pgfqpoint{0.551669in}{2.585070in}}%
\pgfpathcurveto{\pgfqpoint{0.551669in}{2.581387in}}{\pgfqpoint{0.553133in}{2.577854in}}{\pgfqpoint{0.555737in}{2.575249in}}%
\pgfpathcurveto{\pgfqpoint{0.558342in}{2.572644in}}{\pgfqpoint{0.561875in}{2.571181in}}{\pgfqpoint{0.565558in}{2.571181in}}%
\pgfpathlineto{\pgfqpoint{0.565558in}{2.571181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155414in}{2.703267in}}%
\pgfpathcurveto{\pgfqpoint{1.159097in}{2.703267in}}{\pgfqpoint{1.162630in}{2.704731in}}{\pgfqpoint{1.165235in}{2.707335in}}%
\pgfpathcurveto{\pgfqpoint{1.167839in}{2.709940in}}{\pgfqpoint{1.169303in}{2.713473in}}{\pgfqpoint{1.169303in}{2.717156in}}%
\pgfpathcurveto{\pgfqpoint{1.169303in}{2.720840in}}{\pgfqpoint{1.167839in}{2.724373in}}{\pgfqpoint{1.165235in}{2.726977in}}%
\pgfpathcurveto{\pgfqpoint{1.162630in}{2.729582in}}{\pgfqpoint{1.159097in}{2.731045in}}{\pgfqpoint{1.155414in}{2.731045in}}%
\pgfpathcurveto{\pgfqpoint{1.151730in}{2.731045in}}{\pgfqpoint{1.148197in}{2.729582in}}{\pgfqpoint{1.145593in}{2.726977in}}%
\pgfpathcurveto{\pgfqpoint{1.142988in}{2.724373in}}{\pgfqpoint{1.141525in}{2.720840in}}{\pgfqpoint{1.141525in}{2.717156in}}%
\pgfpathcurveto{\pgfqpoint{1.141525in}{2.713473in}}{\pgfqpoint{1.142988in}{2.709940in}}{\pgfqpoint{1.145593in}{2.707335in}}%
\pgfpathcurveto{\pgfqpoint{1.148197in}{2.704731in}}{\pgfqpoint{1.151730in}{2.703267in}}{\pgfqpoint{1.155414in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{2.703267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804087in}{2.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.807770in}{2.749174in}}{\pgfqpoint{0.811303in}{2.750638in}}{\pgfqpoint{0.813908in}{2.753242in}}%
\pgfpathcurveto{\pgfqpoint{0.816512in}{2.755847in}}{\pgfqpoint{0.817976in}{2.759380in}}{\pgfqpoint{0.817976in}{2.763063in}}%
\pgfpathcurveto{\pgfqpoint{0.817976in}{2.766747in}}{\pgfqpoint{0.816512in}{2.770280in}}{\pgfqpoint{0.813908in}{2.772884in}}%
\pgfpathcurveto{\pgfqpoint{0.811303in}{2.775489in}}{\pgfqpoint{0.807770in}{2.776952in}}{\pgfqpoint{0.804087in}{2.776952in}}%
\pgfpathcurveto{\pgfqpoint{0.800403in}{2.776952in}}{\pgfqpoint{0.796870in}{2.775489in}}{\pgfqpoint{0.794266in}{2.772884in}}%
\pgfpathcurveto{\pgfqpoint{0.791661in}{2.770280in}}{\pgfqpoint{0.790198in}{2.766747in}}{\pgfqpoint{0.790198in}{2.763063in}}%
\pgfpathcurveto{\pgfqpoint{0.790198in}{2.759380in}}{\pgfqpoint{0.791661in}{2.755847in}}{\pgfqpoint{0.794266in}{2.753242in}}%
\pgfpathcurveto{\pgfqpoint{0.796870in}{2.750638in}}{\pgfqpoint{0.800403in}{2.749174in}}{\pgfqpoint{0.804087in}{2.749174in}}%
\pgfpathlineto{\pgfqpoint{0.804087in}{2.749174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968315in}{2.759382in}}%
\pgfpathcurveto{\pgfqpoint{0.971999in}{2.759382in}}{\pgfqpoint{0.975532in}{2.760845in}}{\pgfqpoint{0.978136in}{2.763450in}}%
\pgfpathcurveto{\pgfqpoint{0.980741in}{2.766055in}}{\pgfqpoint{0.982204in}{2.769588in}}{\pgfqpoint{0.982204in}{2.773271in}}%
\pgfpathcurveto{\pgfqpoint{0.982204in}{2.776954in}}{\pgfqpoint{0.980741in}{2.780487in}}{\pgfqpoint{0.978136in}{2.783092in}}%
\pgfpathcurveto{\pgfqpoint{0.975532in}{2.785696in}}{\pgfqpoint{0.971999in}{2.787160in}}{\pgfqpoint{0.968315in}{2.787160in}}%
\pgfpathcurveto{\pgfqpoint{0.964632in}{2.787160in}}{\pgfqpoint{0.961099in}{2.785696in}}{\pgfqpoint{0.958494in}{2.783092in}}%
\pgfpathcurveto{\pgfqpoint{0.955890in}{2.780487in}}{\pgfqpoint{0.954426in}{2.776954in}}{\pgfqpoint{0.954426in}{2.773271in}}%
\pgfpathcurveto{\pgfqpoint{0.954426in}{2.769588in}}{\pgfqpoint{0.955890in}{2.766055in}}{\pgfqpoint{0.958494in}{2.763450in}}%
\pgfpathcurveto{\pgfqpoint{0.961099in}{2.760845in}}{\pgfqpoint{0.964632in}{2.759382in}}{\pgfqpoint{0.968315in}{2.759382in}}%
\pgfpathlineto{\pgfqpoint{0.968315in}{2.759382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981150in}{2.678386in}}%
\pgfpathcurveto{\pgfqpoint{0.984834in}{2.678386in}}{\pgfqpoint{0.988367in}{2.679849in}}{\pgfqpoint{0.990971in}{2.682453in}}%
\pgfpathcurveto{\pgfqpoint{0.993576in}{2.685058in}}{\pgfqpoint{0.995039in}{2.688591in}}{\pgfqpoint{0.995039in}{2.692274in}}%
\pgfpathcurveto{\pgfqpoint{0.995039in}{2.695958in}}{\pgfqpoint{0.993576in}{2.699491in}}{\pgfqpoint{0.990971in}{2.702095in}}%
\pgfpathcurveto{\pgfqpoint{0.988367in}{2.704700in}}{\pgfqpoint{0.984834in}{2.706163in}}{\pgfqpoint{0.981150in}{2.706163in}}%
\pgfpathcurveto{\pgfqpoint{0.977467in}{2.706163in}}{\pgfqpoint{0.973934in}{2.704700in}}{\pgfqpoint{0.971329in}{2.702095in}}%
\pgfpathcurveto{\pgfqpoint{0.968725in}{2.699491in}}{\pgfqpoint{0.967262in}{2.695958in}}{\pgfqpoint{0.967262in}{2.692274in}}%
\pgfpathcurveto{\pgfqpoint{0.967262in}{2.688591in}}{\pgfqpoint{0.968725in}{2.685058in}}{\pgfqpoint{0.971329in}{2.682453in}}%
\pgfpathcurveto{\pgfqpoint{0.973934in}{2.679849in}}{\pgfqpoint{0.977467in}{2.678386in}}{\pgfqpoint{0.981150in}{2.678386in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{2.678386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886864in}{2.763037in}}%
\pgfpathcurveto{\pgfqpoint{0.890547in}{2.763037in}}{\pgfqpoint{0.894080in}{2.764501in}}{\pgfqpoint{0.896685in}{2.767105in}}%
\pgfpathcurveto{\pgfqpoint{0.899289in}{2.769710in}}{\pgfqpoint{0.900753in}{2.773243in}}{\pgfqpoint{0.900753in}{2.776926in}}%
\pgfpathcurveto{\pgfqpoint{0.900753in}{2.780610in}}{\pgfqpoint{0.899289in}{2.784143in}}{\pgfqpoint{0.896685in}{2.786747in}}%
\pgfpathcurveto{\pgfqpoint{0.894080in}{2.789352in}}{\pgfqpoint{0.890547in}{2.790815in}}{\pgfqpoint{0.886864in}{2.790815in}}%
\pgfpathcurveto{\pgfqpoint{0.883181in}{2.790815in}}{\pgfqpoint{0.879648in}{2.789352in}}{\pgfqpoint{0.877043in}{2.786747in}}%
\pgfpathcurveto{\pgfqpoint{0.874439in}{2.784143in}}{\pgfqpoint{0.872975in}{2.780610in}}{\pgfqpoint{0.872975in}{2.776926in}}%
\pgfpathcurveto{\pgfqpoint{0.872975in}{2.773243in}}{\pgfqpoint{0.874439in}{2.769710in}}{\pgfqpoint{0.877043in}{2.767105in}}%
\pgfpathcurveto{\pgfqpoint{0.879648in}{2.764501in}}{\pgfqpoint{0.883181in}{2.763037in}}{\pgfqpoint{0.886864in}{2.763037in}}%
\pgfpathlineto{\pgfqpoint{0.886864in}{2.763037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834407in}{2.612989in}}%
\pgfpathcurveto{\pgfqpoint{0.838091in}{2.612989in}}{\pgfqpoint{0.841624in}{2.614452in}}{\pgfqpoint{0.844228in}{2.617057in}}%
\pgfpathcurveto{\pgfqpoint{0.846833in}{2.619661in}}{\pgfqpoint{0.848296in}{2.623194in}}{\pgfqpoint{0.848296in}{2.626878in}}%
\pgfpathcurveto{\pgfqpoint{0.848296in}{2.630561in}}{\pgfqpoint{0.846833in}{2.634094in}}{\pgfqpoint{0.844228in}{2.636699in}}%
\pgfpathcurveto{\pgfqpoint{0.841624in}{2.639303in}}{\pgfqpoint{0.838091in}{2.640767in}}{\pgfqpoint{0.834407in}{2.640767in}}%
\pgfpathcurveto{\pgfqpoint{0.830724in}{2.640767in}}{\pgfqpoint{0.827191in}{2.639303in}}{\pgfqpoint{0.824586in}{2.636699in}}%
\pgfpathcurveto{\pgfqpoint{0.821982in}{2.634094in}}{\pgfqpoint{0.820518in}{2.630561in}}{\pgfqpoint{0.820518in}{2.626878in}}%
\pgfpathcurveto{\pgfqpoint{0.820518in}{2.623194in}}{\pgfqpoint{0.821982in}{2.619661in}}{\pgfqpoint{0.824586in}{2.617057in}}%
\pgfpathcurveto{\pgfqpoint{0.827191in}{2.614452in}}{\pgfqpoint{0.830724in}{2.612989in}}{\pgfqpoint{0.834407in}{2.612989in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{2.612989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833505in}{2.612261in}}%
\pgfpathcurveto{\pgfqpoint{0.837189in}{2.612261in}}{\pgfqpoint{0.840722in}{2.613724in}}{\pgfqpoint{0.843326in}{2.616329in}}%
\pgfpathcurveto{\pgfqpoint{0.845931in}{2.618933in}}{\pgfqpoint{0.847394in}{2.622466in}}{\pgfqpoint{0.847394in}{2.626150in}}%
\pgfpathcurveto{\pgfqpoint{0.847394in}{2.629833in}}{\pgfqpoint{0.845931in}{2.633366in}}{\pgfqpoint{0.843326in}{2.635971in}}%
\pgfpathcurveto{\pgfqpoint{0.840722in}{2.638575in}}{\pgfqpoint{0.837189in}{2.640039in}}{\pgfqpoint{0.833505in}{2.640039in}}%
\pgfpathcurveto{\pgfqpoint{0.829822in}{2.640039in}}{\pgfqpoint{0.826289in}{2.638575in}}{\pgfqpoint{0.823684in}{2.635971in}}%
\pgfpathcurveto{\pgfqpoint{0.821080in}{2.633366in}}{\pgfqpoint{0.819616in}{2.629833in}}{\pgfqpoint{0.819616in}{2.626150in}}%
\pgfpathcurveto{\pgfqpoint{0.819616in}{2.622466in}}{\pgfqpoint{0.821080in}{2.618933in}}{\pgfqpoint{0.823684in}{2.616329in}}%
\pgfpathcurveto{\pgfqpoint{0.826289in}{2.613724in}}{\pgfqpoint{0.829822in}{2.612261in}}{\pgfqpoint{0.833505in}{2.612261in}}%
\pgfpathlineto{\pgfqpoint{0.833505in}{2.612261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774852in}{2.745374in}}%
\pgfpathcurveto{\pgfqpoint{0.778535in}{2.745374in}}{\pgfqpoint{0.782068in}{2.746837in}}{\pgfqpoint{0.784673in}{2.749442in}}%
\pgfpathcurveto{\pgfqpoint{0.787277in}{2.752046in}}{\pgfqpoint{0.788741in}{2.755579in}}{\pgfqpoint{0.788741in}{2.759263in}}%
\pgfpathcurveto{\pgfqpoint{0.788741in}{2.762946in}}{\pgfqpoint{0.787277in}{2.766479in}}{\pgfqpoint{0.784673in}{2.769083in}}%
\pgfpathcurveto{\pgfqpoint{0.782068in}{2.771688in}}{\pgfqpoint{0.778535in}{2.773151in}}{\pgfqpoint{0.774852in}{2.773151in}}%
\pgfpathcurveto{\pgfqpoint{0.771168in}{2.773151in}}{\pgfqpoint{0.767635in}{2.771688in}}{\pgfqpoint{0.765031in}{2.769083in}}%
\pgfpathcurveto{\pgfqpoint{0.762426in}{2.766479in}}{\pgfqpoint{0.760963in}{2.762946in}}{\pgfqpoint{0.760963in}{2.759263in}}%
\pgfpathcurveto{\pgfqpoint{0.760963in}{2.755579in}}{\pgfqpoint{0.762426in}{2.752046in}}{\pgfqpoint{0.765031in}{2.749442in}}%
\pgfpathcurveto{\pgfqpoint{0.767635in}{2.746837in}}{\pgfqpoint{0.771168in}{2.745374in}}{\pgfqpoint{0.774852in}{2.745374in}}%
\pgfpathlineto{\pgfqpoint{0.774852in}{2.745374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204081in}{2.603551in}}%
\pgfpathcurveto{\pgfqpoint{1.207764in}{2.603551in}}{\pgfqpoint{1.211297in}{2.605015in}}{\pgfqpoint{1.213902in}{2.607619in}}%
\pgfpathcurveto{\pgfqpoint{1.216506in}{2.610224in}}{\pgfqpoint{1.217970in}{2.613757in}}{\pgfqpoint{1.217970in}{2.617440in}}%
\pgfpathcurveto{\pgfqpoint{1.217970in}{2.621124in}}{\pgfqpoint{1.216506in}{2.624657in}}{\pgfqpoint{1.213902in}{2.627261in}}%
\pgfpathcurveto{\pgfqpoint{1.211297in}{2.629866in}}{\pgfqpoint{1.207764in}{2.631329in}}{\pgfqpoint{1.204081in}{2.631329in}}%
\pgfpathcurveto{\pgfqpoint{1.200397in}{2.631329in}}{\pgfqpoint{1.196864in}{2.629866in}}{\pgfqpoint{1.194260in}{2.627261in}}%
\pgfpathcurveto{\pgfqpoint{1.191655in}{2.624657in}}{\pgfqpoint{1.190192in}{2.621124in}}{\pgfqpoint{1.190192in}{2.617440in}}%
\pgfpathcurveto{\pgfqpoint{1.190192in}{2.613757in}}{\pgfqpoint{1.191655in}{2.610224in}}{\pgfqpoint{1.194260in}{2.607619in}}%
\pgfpathcurveto{\pgfqpoint{1.196864in}{2.605015in}}{\pgfqpoint{1.200397in}{2.603551in}}{\pgfqpoint{1.204081in}{2.603551in}}%
\pgfpathlineto{\pgfqpoint{1.204081in}{2.603551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953524in}{2.764704in}}%
\pgfpathcurveto{\pgfqpoint{0.957207in}{2.764704in}}{\pgfqpoint{0.960740in}{2.766167in}}{\pgfqpoint{0.963345in}{2.768772in}}%
\pgfpathcurveto{\pgfqpoint{0.965949in}{2.771376in}}{\pgfqpoint{0.967413in}{2.774909in}}{\pgfqpoint{0.967413in}{2.778593in}}%
\pgfpathcurveto{\pgfqpoint{0.967413in}{2.782276in}}{\pgfqpoint{0.965949in}{2.785809in}}{\pgfqpoint{0.963345in}{2.788413in}}%
\pgfpathcurveto{\pgfqpoint{0.960740in}{2.791018in}}{\pgfqpoint{0.957207in}{2.792481in}}{\pgfqpoint{0.953524in}{2.792481in}}%
\pgfpathcurveto{\pgfqpoint{0.949840in}{2.792481in}}{\pgfqpoint{0.946307in}{2.791018in}}{\pgfqpoint{0.943703in}{2.788413in}}%
\pgfpathcurveto{\pgfqpoint{0.941098in}{2.785809in}}{\pgfqpoint{0.939635in}{2.782276in}}{\pgfqpoint{0.939635in}{2.778593in}}%
\pgfpathcurveto{\pgfqpoint{0.939635in}{2.774909in}}{\pgfqpoint{0.941098in}{2.771376in}}{\pgfqpoint{0.943703in}{2.768772in}}%
\pgfpathcurveto{\pgfqpoint{0.946307in}{2.766167in}}{\pgfqpoint{0.949840in}{2.764704in}}{\pgfqpoint{0.953524in}{2.764704in}}%
\pgfpathlineto{\pgfqpoint{0.953524in}{2.764704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679028in}{2.688161in}}%
\pgfpathcurveto{\pgfqpoint{0.682711in}{2.688161in}}{\pgfqpoint{0.686244in}{2.689624in}}{\pgfqpoint{0.688849in}{2.692229in}}%
\pgfpathcurveto{\pgfqpoint{0.691453in}{2.694833in}}{\pgfqpoint{0.692917in}{2.698366in}}{\pgfqpoint{0.692917in}{2.702050in}}%
\pgfpathcurveto{\pgfqpoint{0.692917in}{2.705733in}}{\pgfqpoint{0.691453in}{2.709266in}}{\pgfqpoint{0.688849in}{2.711871in}}%
\pgfpathcurveto{\pgfqpoint{0.686244in}{2.714475in}}{\pgfqpoint{0.682711in}{2.715939in}}{\pgfqpoint{0.679028in}{2.715939in}}%
\pgfpathcurveto{\pgfqpoint{0.675344in}{2.715939in}}{\pgfqpoint{0.671811in}{2.714475in}}{\pgfqpoint{0.669207in}{2.711871in}}%
\pgfpathcurveto{\pgfqpoint{0.666602in}{2.709266in}}{\pgfqpoint{0.665139in}{2.705733in}}{\pgfqpoint{0.665139in}{2.702050in}}%
\pgfpathcurveto{\pgfqpoint{0.665139in}{2.698366in}}{\pgfqpoint{0.666602in}{2.694833in}}{\pgfqpoint{0.669207in}{2.692229in}}%
\pgfpathcurveto{\pgfqpoint{0.671811in}{2.689624in}}{\pgfqpoint{0.675344in}{2.688161in}}{\pgfqpoint{0.679028in}{2.688161in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{2.688161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056967in}{2.642369in}}%
\pgfpathcurveto{\pgfqpoint{1.060650in}{2.642369in}}{\pgfqpoint{1.064183in}{2.643833in}}{\pgfqpoint{1.066788in}{2.646437in}}%
\pgfpathcurveto{\pgfqpoint{1.069392in}{2.649042in}}{\pgfqpoint{1.070856in}{2.652575in}}{\pgfqpoint{1.070856in}{2.656258in}}%
\pgfpathcurveto{\pgfqpoint{1.070856in}{2.659942in}}{\pgfqpoint{1.069392in}{2.663475in}}{\pgfqpoint{1.066788in}{2.666079in}}%
\pgfpathcurveto{\pgfqpoint{1.064183in}{2.668684in}}{\pgfqpoint{1.060650in}{2.670147in}}{\pgfqpoint{1.056967in}{2.670147in}}%
\pgfpathcurveto{\pgfqpoint{1.053283in}{2.670147in}}{\pgfqpoint{1.049750in}{2.668684in}}{\pgfqpoint{1.047146in}{2.666079in}}%
\pgfpathcurveto{\pgfqpoint{1.044541in}{2.663475in}}{\pgfqpoint{1.043078in}{2.659942in}}{\pgfqpoint{1.043078in}{2.656258in}}%
\pgfpathcurveto{\pgfqpoint{1.043078in}{2.652575in}}{\pgfqpoint{1.044541in}{2.649042in}}{\pgfqpoint{1.047146in}{2.646437in}}%
\pgfpathcurveto{\pgfqpoint{1.049750in}{2.643833in}}{\pgfqpoint{1.053283in}{2.642369in}}{\pgfqpoint{1.056967in}{2.642369in}}%
\pgfpathlineto{\pgfqpoint{1.056967in}{2.642369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859457in}{2.750560in}}%
\pgfpathcurveto{\pgfqpoint{0.863140in}{2.750560in}}{\pgfqpoint{0.866673in}{2.752023in}}{\pgfqpoint{0.869277in}{2.754628in}}%
\pgfpathcurveto{\pgfqpoint{0.871882in}{2.757232in}}{\pgfqpoint{0.873345in}{2.760765in}}{\pgfqpoint{0.873345in}{2.764449in}}%
\pgfpathcurveto{\pgfqpoint{0.873345in}{2.768132in}}{\pgfqpoint{0.871882in}{2.771665in}}{\pgfqpoint{0.869277in}{2.774269in}}%
\pgfpathcurveto{\pgfqpoint{0.866673in}{2.776874in}}{\pgfqpoint{0.863140in}{2.778337in}}{\pgfqpoint{0.859457in}{2.778337in}}%
\pgfpathcurveto{\pgfqpoint{0.855773in}{2.778337in}}{\pgfqpoint{0.852240in}{2.776874in}}{\pgfqpoint{0.849636in}{2.774269in}}%
\pgfpathcurveto{\pgfqpoint{0.847031in}{2.771665in}}{\pgfqpoint{0.845568in}{2.768132in}}{\pgfqpoint{0.845568in}{2.764449in}}%
\pgfpathcurveto{\pgfqpoint{0.845568in}{2.760765in}}{\pgfqpoint{0.847031in}{2.757232in}}{\pgfqpoint{0.849636in}{2.754628in}}%
\pgfpathcurveto{\pgfqpoint{0.852240in}{2.752023in}}{\pgfqpoint{0.855773in}{2.750560in}}{\pgfqpoint{0.859457in}{2.750560in}}%
\pgfpathlineto{\pgfqpoint{0.859457in}{2.750560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945008in}{2.714330in}}%
\pgfpathcurveto{\pgfqpoint{0.948691in}{2.714330in}}{\pgfqpoint{0.952224in}{2.715794in}}{\pgfqpoint{0.954829in}{2.718398in}}%
\pgfpathcurveto{\pgfqpoint{0.957433in}{2.721003in}}{\pgfqpoint{0.958897in}{2.724536in}}{\pgfqpoint{0.958897in}{2.728219in}}%
\pgfpathcurveto{\pgfqpoint{0.958897in}{2.731903in}}{\pgfqpoint{0.957433in}{2.735436in}}{\pgfqpoint{0.954829in}{2.738040in}}%
\pgfpathcurveto{\pgfqpoint{0.952224in}{2.740645in}}{\pgfqpoint{0.948691in}{2.742108in}}{\pgfqpoint{0.945008in}{2.742108in}}%
\pgfpathcurveto{\pgfqpoint{0.941325in}{2.742108in}}{\pgfqpoint{0.937792in}{2.740645in}}{\pgfqpoint{0.935187in}{2.738040in}}%
\pgfpathcurveto{\pgfqpoint{0.932582in}{2.735436in}}{\pgfqpoint{0.931119in}{2.731903in}}{\pgfqpoint{0.931119in}{2.728219in}}%
\pgfpathcurveto{\pgfqpoint{0.931119in}{2.724536in}}{\pgfqpoint{0.932582in}{2.721003in}}{\pgfqpoint{0.935187in}{2.718398in}}%
\pgfpathcurveto{\pgfqpoint{0.937792in}{2.715794in}}{\pgfqpoint{0.941325in}{2.714330in}}{\pgfqpoint{0.945008in}{2.714330in}}%
\pgfpathlineto{\pgfqpoint{0.945008in}{2.714330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976066in}{2.760133in}}%
\pgfpathcurveto{\pgfqpoint{0.979750in}{2.760133in}}{\pgfqpoint{0.983283in}{2.761596in}}{\pgfqpoint{0.985887in}{2.764201in}}%
\pgfpathcurveto{\pgfqpoint{0.988492in}{2.766805in}}{\pgfqpoint{0.989955in}{2.770338in}}{\pgfqpoint{0.989955in}{2.774022in}}%
\pgfpathcurveto{\pgfqpoint{0.989955in}{2.777705in}}{\pgfqpoint{0.988492in}{2.781238in}}{\pgfqpoint{0.985887in}{2.783843in}}%
\pgfpathcurveto{\pgfqpoint{0.983283in}{2.786447in}}{\pgfqpoint{0.979750in}{2.787911in}}{\pgfqpoint{0.976066in}{2.787911in}}%
\pgfpathcurveto{\pgfqpoint{0.972383in}{2.787911in}}{\pgfqpoint{0.968850in}{2.786447in}}{\pgfqpoint{0.966245in}{2.783843in}}%
\pgfpathcurveto{\pgfqpoint{0.963641in}{2.781238in}}{\pgfqpoint{0.962178in}{2.777705in}}{\pgfqpoint{0.962178in}{2.774022in}}%
\pgfpathcurveto{\pgfqpoint{0.962178in}{2.770338in}}{\pgfqpoint{0.963641in}{2.766805in}}{\pgfqpoint{0.966245in}{2.764201in}}%
\pgfpathcurveto{\pgfqpoint{0.968850in}{2.761596in}}{\pgfqpoint{0.972383in}{2.760133in}}{\pgfqpoint{0.976066in}{2.760133in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{2.760133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738608in}{2.723615in}}%
\pgfpathcurveto{\pgfqpoint{0.742291in}{2.723615in}}{\pgfqpoint{0.745824in}{2.725079in}}{\pgfqpoint{0.748429in}{2.727683in}}%
\pgfpathcurveto{\pgfqpoint{0.751034in}{2.730288in}}{\pgfqpoint{0.752497in}{2.733821in}}{\pgfqpoint{0.752497in}{2.737504in}}%
\pgfpathcurveto{\pgfqpoint{0.752497in}{2.741188in}}{\pgfqpoint{0.751034in}{2.744721in}}{\pgfqpoint{0.748429in}{2.747325in}}%
\pgfpathcurveto{\pgfqpoint{0.745824in}{2.749930in}}{\pgfqpoint{0.742291in}{2.751393in}}{\pgfqpoint{0.738608in}{2.751393in}}%
\pgfpathcurveto{\pgfqpoint{0.734925in}{2.751393in}}{\pgfqpoint{0.731392in}{2.749930in}}{\pgfqpoint{0.728787in}{2.747325in}}%
\pgfpathcurveto{\pgfqpoint{0.726183in}{2.744721in}}{\pgfqpoint{0.724719in}{2.741188in}}{\pgfqpoint{0.724719in}{2.737504in}}%
\pgfpathcurveto{\pgfqpoint{0.724719in}{2.733821in}}{\pgfqpoint{0.726183in}{2.730288in}}{\pgfqpoint{0.728787in}{2.727683in}}%
\pgfpathcurveto{\pgfqpoint{0.731392in}{2.725079in}}{\pgfqpoint{0.734925in}{2.723615in}}{\pgfqpoint{0.738608in}{2.723615in}}%
\pgfpathlineto{\pgfqpoint{0.738608in}{2.723615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338878in}{2.474017in}}%
\pgfpathcurveto{\pgfqpoint{1.342561in}{2.474017in}}{\pgfqpoint{1.346094in}{2.475481in}}{\pgfqpoint{1.348699in}{2.478085in}}%
\pgfpathcurveto{\pgfqpoint{1.351303in}{2.480690in}}{\pgfqpoint{1.352767in}{2.484223in}}{\pgfqpoint{1.352767in}{2.487906in}}%
\pgfpathcurveto{\pgfqpoint{1.352767in}{2.491589in}}{\pgfqpoint{1.351303in}{2.495122in}}{\pgfqpoint{1.348699in}{2.497727in}}%
\pgfpathcurveto{\pgfqpoint{1.346094in}{2.500332in}}{\pgfqpoint{1.342561in}{2.501795in}}{\pgfqpoint{1.338878in}{2.501795in}}%
\pgfpathcurveto{\pgfqpoint{1.335194in}{2.501795in}}{\pgfqpoint{1.331661in}{2.500332in}}{\pgfqpoint{1.329057in}{2.497727in}}%
\pgfpathcurveto{\pgfqpoint{1.326452in}{2.495122in}}{\pgfqpoint{1.324989in}{2.491589in}}{\pgfqpoint{1.324989in}{2.487906in}}%
\pgfpathcurveto{\pgfqpoint{1.324989in}{2.484223in}}{\pgfqpoint{1.326452in}{2.480690in}}{\pgfqpoint{1.329057in}{2.478085in}}%
\pgfpathcurveto{\pgfqpoint{1.331661in}{2.475481in}}{\pgfqpoint{1.335194in}{2.474017in}}{\pgfqpoint{1.338878in}{2.474017in}}%
\pgfpathlineto{\pgfqpoint{1.338878in}{2.474017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654279in}{2.656792in}}%
\pgfpathcurveto{\pgfqpoint{0.657962in}{2.656792in}}{\pgfqpoint{0.661495in}{2.658256in}}{\pgfqpoint{0.664099in}{2.660860in}}%
\pgfpathcurveto{\pgfqpoint{0.666704in}{2.663465in}}{\pgfqpoint{0.668167in}{2.666998in}}{\pgfqpoint{0.668167in}{2.670681in}}%
\pgfpathcurveto{\pgfqpoint{0.668167in}{2.674364in}}{\pgfqpoint{0.666704in}{2.677897in}}{\pgfqpoint{0.664099in}{2.680502in}}%
\pgfpathcurveto{\pgfqpoint{0.661495in}{2.683107in}}{\pgfqpoint{0.657962in}{2.684570in}}{\pgfqpoint{0.654279in}{2.684570in}}%
\pgfpathcurveto{\pgfqpoint{0.650595in}{2.684570in}}{\pgfqpoint{0.647062in}{2.683107in}}{\pgfqpoint{0.644458in}{2.680502in}}%
\pgfpathcurveto{\pgfqpoint{0.641853in}{2.677897in}}{\pgfqpoint{0.640390in}{2.674364in}}{\pgfqpoint{0.640390in}{2.670681in}}%
\pgfpathcurveto{\pgfqpoint{0.640390in}{2.666998in}}{\pgfqpoint{0.641853in}{2.663465in}}{\pgfqpoint{0.644458in}{2.660860in}}%
\pgfpathcurveto{\pgfqpoint{0.647062in}{2.658256in}}{\pgfqpoint{0.650595in}{2.656792in}}{\pgfqpoint{0.654279in}{2.656792in}}%
\pgfpathlineto{\pgfqpoint{0.654279in}{2.656792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990073in}{2.626707in}}%
\pgfpathcurveto{\pgfqpoint{0.993757in}{2.626707in}}{\pgfqpoint{0.997290in}{2.628170in}}{\pgfqpoint{0.999894in}{2.630775in}}%
\pgfpathcurveto{\pgfqpoint{1.002499in}{2.633379in}}{\pgfqpoint{1.003962in}{2.636912in}}{\pgfqpoint{1.003962in}{2.640596in}}%
\pgfpathcurveto{\pgfqpoint{1.003962in}{2.644279in}}{\pgfqpoint{1.002499in}{2.647812in}}{\pgfqpoint{0.999894in}{2.650417in}}%
\pgfpathcurveto{\pgfqpoint{0.997290in}{2.653021in}}{\pgfqpoint{0.993757in}{2.654485in}}{\pgfqpoint{0.990073in}{2.654485in}}%
\pgfpathcurveto{\pgfqpoint{0.986390in}{2.654485in}}{\pgfqpoint{0.982857in}{2.653021in}}{\pgfqpoint{0.980252in}{2.650417in}}%
\pgfpathcurveto{\pgfqpoint{0.977648in}{2.647812in}}{\pgfqpoint{0.976185in}{2.644279in}}{\pgfqpoint{0.976185in}{2.640596in}}%
\pgfpathcurveto{\pgfqpoint{0.976185in}{2.636912in}}{\pgfqpoint{0.977648in}{2.633379in}}{\pgfqpoint{0.980252in}{2.630775in}}%
\pgfpathcurveto{\pgfqpoint{0.982857in}{2.628170in}}{\pgfqpoint{0.986390in}{2.626707in}}{\pgfqpoint{0.990073in}{2.626707in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{2.626707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089776in}{2.663124in}}%
\pgfpathcurveto{\pgfqpoint{1.093460in}{2.663124in}}{\pgfqpoint{1.096993in}{2.664588in}}{\pgfqpoint{1.099597in}{2.667192in}}%
\pgfpathcurveto{\pgfqpoint{1.102202in}{2.669797in}}{\pgfqpoint{1.103665in}{2.673330in}}{\pgfqpoint{1.103665in}{2.677013in}}%
\pgfpathcurveto{\pgfqpoint{1.103665in}{2.680697in}}{\pgfqpoint{1.102202in}{2.684230in}}{\pgfqpoint{1.099597in}{2.686834in}}%
\pgfpathcurveto{\pgfqpoint{1.096993in}{2.689439in}}{\pgfqpoint{1.093460in}{2.690902in}}{\pgfqpoint{1.089776in}{2.690902in}}%
\pgfpathcurveto{\pgfqpoint{1.086093in}{2.690902in}}{\pgfqpoint{1.082560in}{2.689439in}}{\pgfqpoint{1.079956in}{2.686834in}}%
\pgfpathcurveto{\pgfqpoint{1.077351in}{2.684230in}}{\pgfqpoint{1.075888in}{2.680697in}}{\pgfqpoint{1.075888in}{2.677013in}}%
\pgfpathcurveto{\pgfqpoint{1.075888in}{2.673330in}}{\pgfqpoint{1.077351in}{2.669797in}}{\pgfqpoint{1.079956in}{2.667192in}}%
\pgfpathcurveto{\pgfqpoint{1.082560in}{2.664588in}}{\pgfqpoint{1.086093in}{2.663124in}}{\pgfqpoint{1.089776in}{2.663124in}}%
\pgfpathlineto{\pgfqpoint{1.089776in}{2.663124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887730in}{2.687351in}}%
\pgfpathcurveto{\pgfqpoint{0.891413in}{2.687351in}}{\pgfqpoint{0.894946in}{2.688815in}}{\pgfqpoint{0.897551in}{2.691419in}}%
\pgfpathcurveto{\pgfqpoint{0.900156in}{2.694024in}}{\pgfqpoint{0.901619in}{2.697557in}}{\pgfqpoint{0.901619in}{2.701240in}}%
\pgfpathcurveto{\pgfqpoint{0.901619in}{2.704924in}}{\pgfqpoint{0.900156in}{2.708457in}}{\pgfqpoint{0.897551in}{2.711061in}}%
\pgfpathcurveto{\pgfqpoint{0.894946in}{2.713666in}}{\pgfqpoint{0.891413in}{2.715129in}}{\pgfqpoint{0.887730in}{2.715129in}}%
\pgfpathcurveto{\pgfqpoint{0.884047in}{2.715129in}}{\pgfqpoint{0.880514in}{2.713666in}}{\pgfqpoint{0.877909in}{2.711061in}}%
\pgfpathcurveto{\pgfqpoint{0.875305in}{2.708457in}}{\pgfqpoint{0.873841in}{2.704924in}}{\pgfqpoint{0.873841in}{2.701240in}}%
\pgfpathcurveto{\pgfqpoint{0.873841in}{2.697557in}}{\pgfqpoint{0.875305in}{2.694024in}}{\pgfqpoint{0.877909in}{2.691419in}}%
\pgfpathcurveto{\pgfqpoint{0.880514in}{2.688815in}}{\pgfqpoint{0.884047in}{2.687351in}}{\pgfqpoint{0.887730in}{2.687351in}}%
\pgfpathlineto{\pgfqpoint{0.887730in}{2.687351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263239in}{2.609965in}}%
\pgfpathcurveto{\pgfqpoint{1.266922in}{2.609965in}}{\pgfqpoint{1.270455in}{2.611428in}}{\pgfqpoint{1.273060in}{2.614033in}}%
\pgfpathcurveto{\pgfqpoint{1.275664in}{2.616637in}}{\pgfqpoint{1.277128in}{2.620170in}}{\pgfqpoint{1.277128in}{2.623854in}}%
\pgfpathcurveto{\pgfqpoint{1.277128in}{2.627537in}}{\pgfqpoint{1.275664in}{2.631070in}}{\pgfqpoint{1.273060in}{2.633675in}}%
\pgfpathcurveto{\pgfqpoint{1.270455in}{2.636279in}}{\pgfqpoint{1.266922in}{2.637743in}}{\pgfqpoint{1.263239in}{2.637743in}}%
\pgfpathcurveto{\pgfqpoint{1.259555in}{2.637743in}}{\pgfqpoint{1.256022in}{2.636279in}}{\pgfqpoint{1.253418in}{2.633675in}}%
\pgfpathcurveto{\pgfqpoint{1.250813in}{2.631070in}}{\pgfqpoint{1.249350in}{2.627537in}}{\pgfqpoint{1.249350in}{2.623854in}}%
\pgfpathcurveto{\pgfqpoint{1.249350in}{2.620170in}}{\pgfqpoint{1.250813in}{2.616637in}}{\pgfqpoint{1.253418in}{2.614033in}}%
\pgfpathcurveto{\pgfqpoint{1.256022in}{2.611428in}}{\pgfqpoint{1.259555in}{2.609965in}}{\pgfqpoint{1.263239in}{2.609965in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{2.609965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991904in}{2.758693in}}%
\pgfpathcurveto{\pgfqpoint{0.995587in}{2.758693in}}{\pgfqpoint{0.999120in}{2.760156in}}{\pgfqpoint{1.001725in}{2.762761in}}%
\pgfpathcurveto{\pgfqpoint{1.004329in}{2.765365in}}{\pgfqpoint{1.005793in}{2.768898in}}{\pgfqpoint{1.005793in}{2.772582in}}%
\pgfpathcurveto{\pgfqpoint{1.005793in}{2.776265in}}{\pgfqpoint{1.004329in}{2.779798in}}{\pgfqpoint{1.001725in}{2.782403in}}%
\pgfpathcurveto{\pgfqpoint{0.999120in}{2.785007in}}{\pgfqpoint{0.995587in}{2.786471in}}{\pgfqpoint{0.991904in}{2.786471in}}%
\pgfpathcurveto{\pgfqpoint{0.988221in}{2.786471in}}{\pgfqpoint{0.984687in}{2.785007in}}{\pgfqpoint{0.982083in}{2.782403in}}%
\pgfpathcurveto{\pgfqpoint{0.979478in}{2.779798in}}{\pgfqpoint{0.978015in}{2.776265in}}{\pgfqpoint{0.978015in}{2.772582in}}%
\pgfpathcurveto{\pgfqpoint{0.978015in}{2.768898in}}{\pgfqpoint{0.979478in}{2.765365in}}{\pgfqpoint{0.982083in}{2.762761in}}%
\pgfpathcurveto{\pgfqpoint{0.984687in}{2.760156in}}{\pgfqpoint{0.988221in}{2.758693in}}{\pgfqpoint{0.991904in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{0.991904in}{2.758693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034521in}{2.742554in}}%
\pgfpathcurveto{\pgfqpoint{1.038205in}{2.742554in}}{\pgfqpoint{1.041738in}{2.744018in}}{\pgfqpoint{1.044342in}{2.746622in}}%
\pgfpathcurveto{\pgfqpoint{1.046947in}{2.749227in}}{\pgfqpoint{1.048410in}{2.752760in}}{\pgfqpoint{1.048410in}{2.756443in}}%
\pgfpathcurveto{\pgfqpoint{1.048410in}{2.760127in}}{\pgfqpoint{1.046947in}{2.763660in}}{\pgfqpoint{1.044342in}{2.766264in}}%
\pgfpathcurveto{\pgfqpoint{1.041738in}{2.768869in}}{\pgfqpoint{1.038205in}{2.770332in}}{\pgfqpoint{1.034521in}{2.770332in}}%
\pgfpathcurveto{\pgfqpoint{1.030838in}{2.770332in}}{\pgfqpoint{1.027305in}{2.768869in}}{\pgfqpoint{1.024700in}{2.766264in}}%
\pgfpathcurveto{\pgfqpoint{1.022096in}{2.763660in}}{\pgfqpoint{1.020632in}{2.760127in}}{\pgfqpoint{1.020632in}{2.756443in}}%
\pgfpathcurveto{\pgfqpoint{1.020632in}{2.752760in}}{\pgfqpoint{1.022096in}{2.749227in}}{\pgfqpoint{1.024700in}{2.746622in}}%
\pgfpathcurveto{\pgfqpoint{1.027305in}{2.744018in}}{\pgfqpoint{1.030838in}{2.742554in}}{\pgfqpoint{1.034521in}{2.742554in}}%
\pgfpathlineto{\pgfqpoint{1.034521in}{2.742554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112083in}{2.717340in}}%
\pgfpathcurveto{\pgfqpoint{1.115766in}{2.717340in}}{\pgfqpoint{1.119299in}{2.718803in}}{\pgfqpoint{1.121904in}{2.721408in}}%
\pgfpathcurveto{\pgfqpoint{1.124508in}{2.724012in}}{\pgfqpoint{1.125972in}{2.727545in}}{\pgfqpoint{1.125972in}{2.731229in}}%
\pgfpathcurveto{\pgfqpoint{1.125972in}{2.734912in}}{\pgfqpoint{1.124508in}{2.738445in}}{\pgfqpoint{1.121904in}{2.741050in}}%
\pgfpathcurveto{\pgfqpoint{1.119299in}{2.743654in}}{\pgfqpoint{1.115766in}{2.745118in}}{\pgfqpoint{1.112083in}{2.745118in}}%
\pgfpathcurveto{\pgfqpoint{1.108400in}{2.745118in}}{\pgfqpoint{1.104867in}{2.743654in}}{\pgfqpoint{1.102262in}{2.741050in}}%
\pgfpathcurveto{\pgfqpoint{1.099657in}{2.738445in}}{\pgfqpoint{1.098194in}{2.734912in}}{\pgfqpoint{1.098194in}{2.731229in}}%
\pgfpathcurveto{\pgfqpoint{1.098194in}{2.727545in}}{\pgfqpoint{1.099657in}{2.724012in}}{\pgfqpoint{1.102262in}{2.721408in}}%
\pgfpathcurveto{\pgfqpoint{1.104867in}{2.718803in}}{\pgfqpoint{1.108400in}{2.717340in}}{\pgfqpoint{1.112083in}{2.717340in}}%
\pgfpathlineto{\pgfqpoint{1.112083in}{2.717340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850763in}{2.760041in}}%
\pgfpathcurveto{\pgfqpoint{0.854447in}{2.760041in}}{\pgfqpoint{0.857980in}{2.761505in}}{\pgfqpoint{0.860584in}{2.764109in}}%
\pgfpathcurveto{\pgfqpoint{0.863189in}{2.766714in}}{\pgfqpoint{0.864652in}{2.770247in}}{\pgfqpoint{0.864652in}{2.773930in}}%
\pgfpathcurveto{\pgfqpoint{0.864652in}{2.777613in}}{\pgfqpoint{0.863189in}{2.781146in}}{\pgfqpoint{0.860584in}{2.783751in}}%
\pgfpathcurveto{\pgfqpoint{0.857980in}{2.786355in}}{\pgfqpoint{0.854447in}{2.787819in}}{\pgfqpoint{0.850763in}{2.787819in}}%
\pgfpathcurveto{\pgfqpoint{0.847080in}{2.787819in}}{\pgfqpoint{0.843547in}{2.786355in}}{\pgfqpoint{0.840943in}{2.783751in}}%
\pgfpathcurveto{\pgfqpoint{0.838338in}{2.781146in}}{\pgfqpoint{0.836875in}{2.777613in}}{\pgfqpoint{0.836875in}{2.773930in}}%
\pgfpathcurveto{\pgfqpoint{0.836875in}{2.770247in}}{\pgfqpoint{0.838338in}{2.766714in}}{\pgfqpoint{0.840943in}{2.764109in}}%
\pgfpathcurveto{\pgfqpoint{0.843547in}{2.761505in}}{\pgfqpoint{0.847080in}{2.760041in}}{\pgfqpoint{0.850763in}{2.760041in}}%
\pgfpathlineto{\pgfqpoint{0.850763in}{2.760041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082731in}{2.736742in}}%
\pgfpathcurveto{\pgfqpoint{1.086414in}{2.736742in}}{\pgfqpoint{1.089947in}{2.738205in}}{\pgfqpoint{1.092552in}{2.740810in}}%
\pgfpathcurveto{\pgfqpoint{1.095156in}{2.743414in}}{\pgfqpoint{1.096620in}{2.746947in}}{\pgfqpoint{1.096620in}{2.750631in}}%
\pgfpathcurveto{\pgfqpoint{1.096620in}{2.754314in}}{\pgfqpoint{1.095156in}{2.757847in}}{\pgfqpoint{1.092552in}{2.760452in}}%
\pgfpathcurveto{\pgfqpoint{1.089947in}{2.763056in}}{\pgfqpoint{1.086414in}{2.764520in}}{\pgfqpoint{1.082731in}{2.764520in}}%
\pgfpathcurveto{\pgfqpoint{1.079048in}{2.764520in}}{\pgfqpoint{1.075515in}{2.763056in}}{\pgfqpoint{1.072910in}{2.760452in}}%
\pgfpathcurveto{\pgfqpoint{1.070305in}{2.757847in}}{\pgfqpoint{1.068842in}{2.754314in}}{\pgfqpoint{1.068842in}{2.750631in}}%
\pgfpathcurveto{\pgfqpoint{1.068842in}{2.746947in}}{\pgfqpoint{1.070305in}{2.743414in}}{\pgfqpoint{1.072910in}{2.740810in}}%
\pgfpathcurveto{\pgfqpoint{1.075515in}{2.738205in}}{\pgfqpoint{1.079048in}{2.736742in}}{\pgfqpoint{1.082731in}{2.736742in}}%
\pgfpathlineto{\pgfqpoint{1.082731in}{2.736742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037262in}{2.743308in}}%
\pgfpathcurveto{\pgfqpoint{1.040946in}{2.743308in}}{\pgfqpoint{1.044479in}{2.744771in}}{\pgfqpoint{1.047083in}{2.747376in}}%
\pgfpathcurveto{\pgfqpoint{1.049688in}{2.749980in}}{\pgfqpoint{1.051151in}{2.753513in}}{\pgfqpoint{1.051151in}{2.757197in}}%
\pgfpathcurveto{\pgfqpoint{1.051151in}{2.760880in}}{\pgfqpoint{1.049688in}{2.764413in}}{\pgfqpoint{1.047083in}{2.767018in}}%
\pgfpathcurveto{\pgfqpoint{1.044479in}{2.769622in}}{\pgfqpoint{1.040946in}{2.771086in}}{\pgfqpoint{1.037262in}{2.771086in}}%
\pgfpathcurveto{\pgfqpoint{1.033579in}{2.771086in}}{\pgfqpoint{1.030046in}{2.769622in}}{\pgfqpoint{1.027441in}{2.767018in}}%
\pgfpathcurveto{\pgfqpoint{1.024837in}{2.764413in}}{\pgfqpoint{1.023373in}{2.760880in}}{\pgfqpoint{1.023373in}{2.757197in}}%
\pgfpathcurveto{\pgfqpoint{1.023373in}{2.753513in}}{\pgfqpoint{1.024837in}{2.749980in}}{\pgfqpoint{1.027441in}{2.747376in}}%
\pgfpathcurveto{\pgfqpoint{1.030046in}{2.744771in}}{\pgfqpoint{1.033579in}{2.743308in}}{\pgfqpoint{1.037262in}{2.743308in}}%
\pgfpathlineto{\pgfqpoint{1.037262in}{2.743308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779997in}{2.745994in}}%
\pgfpathcurveto{\pgfqpoint{0.783680in}{2.745994in}}{\pgfqpoint{0.787213in}{2.747458in}}{\pgfqpoint{0.789818in}{2.750062in}}%
\pgfpathcurveto{\pgfqpoint{0.792422in}{2.752667in}}{\pgfqpoint{0.793886in}{2.756200in}}{\pgfqpoint{0.793886in}{2.759883in}}%
\pgfpathcurveto{\pgfqpoint{0.793886in}{2.763566in}}{\pgfqpoint{0.792422in}{2.767099in}}{\pgfqpoint{0.789818in}{2.769704in}}%
\pgfpathcurveto{\pgfqpoint{0.787213in}{2.772308in}}{\pgfqpoint{0.783680in}{2.773772in}}{\pgfqpoint{0.779997in}{2.773772in}}%
\pgfpathcurveto{\pgfqpoint{0.776314in}{2.773772in}}{\pgfqpoint{0.772781in}{2.772308in}}{\pgfqpoint{0.770176in}{2.769704in}}%
\pgfpathcurveto{\pgfqpoint{0.767572in}{2.767099in}}{\pgfqpoint{0.766108in}{2.763566in}}{\pgfqpoint{0.766108in}{2.759883in}}%
\pgfpathcurveto{\pgfqpoint{0.766108in}{2.756200in}}{\pgfqpoint{0.767572in}{2.752667in}}{\pgfqpoint{0.770176in}{2.750062in}}%
\pgfpathcurveto{\pgfqpoint{0.772781in}{2.747458in}}{\pgfqpoint{0.776314in}{2.745994in}}{\pgfqpoint{0.779997in}{2.745994in}}%
\pgfpathlineto{\pgfqpoint{0.779997in}{2.745994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708122in}{2.716721in}}%
\pgfpathcurveto{\pgfqpoint{0.711805in}{2.716721in}}{\pgfqpoint{0.715338in}{2.718185in}}{\pgfqpoint{0.717943in}{2.720789in}}%
\pgfpathcurveto{\pgfqpoint{0.720547in}{2.723394in}}{\pgfqpoint{0.722011in}{2.726927in}}{\pgfqpoint{0.722011in}{2.730610in}}%
\pgfpathcurveto{\pgfqpoint{0.722011in}{2.734294in}}{\pgfqpoint{0.720547in}{2.737827in}}{\pgfqpoint{0.717943in}{2.740431in}}%
\pgfpathcurveto{\pgfqpoint{0.715338in}{2.743036in}}{\pgfqpoint{0.711805in}{2.744499in}}{\pgfqpoint{0.708122in}{2.744499in}}%
\pgfpathcurveto{\pgfqpoint{0.704438in}{2.744499in}}{\pgfqpoint{0.700905in}{2.743036in}}{\pgfqpoint{0.698301in}{2.740431in}}%
\pgfpathcurveto{\pgfqpoint{0.695696in}{2.737827in}}{\pgfqpoint{0.694233in}{2.734294in}}{\pgfqpoint{0.694233in}{2.730610in}}%
\pgfpathcurveto{\pgfqpoint{0.694233in}{2.726927in}}{\pgfqpoint{0.695696in}{2.723394in}}{\pgfqpoint{0.698301in}{2.720789in}}%
\pgfpathcurveto{\pgfqpoint{0.700905in}{2.718185in}}{\pgfqpoint{0.704438in}{2.716721in}}{\pgfqpoint{0.708122in}{2.716721in}}%
\pgfpathlineto{\pgfqpoint{0.708122in}{2.716721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719079in}{2.692208in}}%
\pgfpathcurveto{\pgfqpoint{0.722762in}{2.692208in}}{\pgfqpoint{0.726295in}{2.693672in}}{\pgfqpoint{0.728900in}{2.696276in}}%
\pgfpathcurveto{\pgfqpoint{0.731504in}{2.698881in}}{\pgfqpoint{0.732968in}{2.702414in}}{\pgfqpoint{0.732968in}{2.706097in}}%
\pgfpathcurveto{\pgfqpoint{0.732968in}{2.709780in}}{\pgfqpoint{0.731504in}{2.713313in}}{\pgfqpoint{0.728900in}{2.715918in}}%
\pgfpathcurveto{\pgfqpoint{0.726295in}{2.718523in}}{\pgfqpoint{0.722762in}{2.719986in}}{\pgfqpoint{0.719079in}{2.719986in}}%
\pgfpathcurveto{\pgfqpoint{0.715395in}{2.719986in}}{\pgfqpoint{0.711862in}{2.718523in}}{\pgfqpoint{0.709258in}{2.715918in}}%
\pgfpathcurveto{\pgfqpoint{0.706653in}{2.713313in}}{\pgfqpoint{0.705190in}{2.709780in}}{\pgfqpoint{0.705190in}{2.706097in}}%
\pgfpathcurveto{\pgfqpoint{0.705190in}{2.702414in}}{\pgfqpoint{0.706653in}{2.698881in}}{\pgfqpoint{0.709258in}{2.696276in}}%
\pgfpathcurveto{\pgfqpoint{0.711862in}{2.693672in}}{\pgfqpoint{0.715395in}{2.692208in}}{\pgfqpoint{0.719079in}{2.692208in}}%
\pgfpathlineto{\pgfqpoint{0.719079in}{2.692208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888964in}{2.759230in}}%
\pgfpathcurveto{\pgfqpoint{0.892647in}{2.759230in}}{\pgfqpoint{0.896180in}{2.760694in}}{\pgfqpoint{0.898785in}{2.763298in}}%
\pgfpathcurveto{\pgfqpoint{0.901389in}{2.765903in}}{\pgfqpoint{0.902853in}{2.769436in}}{\pgfqpoint{0.902853in}{2.773119in}}%
\pgfpathcurveto{\pgfqpoint{0.902853in}{2.776803in}}{\pgfqpoint{0.901389in}{2.780336in}}{\pgfqpoint{0.898785in}{2.782940in}}%
\pgfpathcurveto{\pgfqpoint{0.896180in}{2.785545in}}{\pgfqpoint{0.892647in}{2.787008in}}{\pgfqpoint{0.888964in}{2.787008in}}%
\pgfpathcurveto{\pgfqpoint{0.885280in}{2.787008in}}{\pgfqpoint{0.881747in}{2.785545in}}{\pgfqpoint{0.879143in}{2.782940in}}%
\pgfpathcurveto{\pgfqpoint{0.876538in}{2.780336in}}{\pgfqpoint{0.875075in}{2.776803in}}{\pgfqpoint{0.875075in}{2.773119in}}%
\pgfpathcurveto{\pgfqpoint{0.875075in}{2.769436in}}{\pgfqpoint{0.876538in}{2.765903in}}{\pgfqpoint{0.879143in}{2.763298in}}%
\pgfpathcurveto{\pgfqpoint{0.881747in}{2.760694in}}{\pgfqpoint{0.885280in}{2.759230in}}{\pgfqpoint{0.888964in}{2.759230in}}%
\pgfpathlineto{\pgfqpoint{0.888964in}{2.759230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799693in}{2.706153in}}%
\pgfpathcurveto{\pgfqpoint{0.803376in}{2.706153in}}{\pgfqpoint{0.806909in}{2.707617in}}{\pgfqpoint{0.809514in}{2.710221in}}%
\pgfpathcurveto{\pgfqpoint{0.812118in}{2.712826in}}{\pgfqpoint{0.813582in}{2.716359in}}{\pgfqpoint{0.813582in}{2.720042in}}%
\pgfpathcurveto{\pgfqpoint{0.813582in}{2.723726in}}{\pgfqpoint{0.812118in}{2.727259in}}{\pgfqpoint{0.809514in}{2.729863in}}%
\pgfpathcurveto{\pgfqpoint{0.806909in}{2.732468in}}{\pgfqpoint{0.803376in}{2.733931in}}{\pgfqpoint{0.799693in}{2.733931in}}%
\pgfpathcurveto{\pgfqpoint{0.796010in}{2.733931in}}{\pgfqpoint{0.792477in}{2.732468in}}{\pgfqpoint{0.789872in}{2.729863in}}%
\pgfpathcurveto{\pgfqpoint{0.787268in}{2.727259in}}{\pgfqpoint{0.785804in}{2.723726in}}{\pgfqpoint{0.785804in}{2.720042in}}%
\pgfpathcurveto{\pgfqpoint{0.785804in}{2.716359in}}{\pgfqpoint{0.787268in}{2.712826in}}{\pgfqpoint{0.789872in}{2.710221in}}%
\pgfpathcurveto{\pgfqpoint{0.792477in}{2.707617in}}{\pgfqpoint{0.796010in}{2.706153in}}{\pgfqpoint{0.799693in}{2.706153in}}%
\pgfpathlineto{\pgfqpoint{0.799693in}{2.706153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743850in}{2.716352in}}%
\pgfpathcurveto{\pgfqpoint{0.747534in}{2.716352in}}{\pgfqpoint{0.751067in}{2.717816in}}{\pgfqpoint{0.753671in}{2.720420in}}%
\pgfpathcurveto{\pgfqpoint{0.756276in}{2.723025in}}{\pgfqpoint{0.757739in}{2.726558in}}{\pgfqpoint{0.757739in}{2.730241in}}%
\pgfpathcurveto{\pgfqpoint{0.757739in}{2.733925in}}{\pgfqpoint{0.756276in}{2.737458in}}{\pgfqpoint{0.753671in}{2.740062in}}%
\pgfpathcurveto{\pgfqpoint{0.751067in}{2.742667in}}{\pgfqpoint{0.747534in}{2.744130in}}{\pgfqpoint{0.743850in}{2.744130in}}%
\pgfpathcurveto{\pgfqpoint{0.740167in}{2.744130in}}{\pgfqpoint{0.736634in}{2.742667in}}{\pgfqpoint{0.734030in}{2.740062in}}%
\pgfpathcurveto{\pgfqpoint{0.731425in}{2.737458in}}{\pgfqpoint{0.729962in}{2.733925in}}{\pgfqpoint{0.729962in}{2.730241in}}%
\pgfpathcurveto{\pgfqpoint{0.729962in}{2.726558in}}{\pgfqpoint{0.731425in}{2.723025in}}{\pgfqpoint{0.734030in}{2.720420in}}%
\pgfpathcurveto{\pgfqpoint{0.736634in}{2.717816in}}{\pgfqpoint{0.740167in}{2.716352in}}{\pgfqpoint{0.743850in}{2.716352in}}%
\pgfpathlineto{\pgfqpoint{0.743850in}{2.716352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660397in}{2.688615in}}%
\pgfpathcurveto{\pgfqpoint{0.664080in}{2.688615in}}{\pgfqpoint{0.667613in}{2.690078in}}{\pgfqpoint{0.670218in}{2.692683in}}%
\pgfpathcurveto{\pgfqpoint{0.672822in}{2.695287in}}{\pgfqpoint{0.674286in}{2.698820in}}{\pgfqpoint{0.674286in}{2.702504in}}%
\pgfpathcurveto{\pgfqpoint{0.674286in}{2.706187in}}{\pgfqpoint{0.672822in}{2.709720in}}{\pgfqpoint{0.670218in}{2.712325in}}%
\pgfpathcurveto{\pgfqpoint{0.667613in}{2.714929in}}{\pgfqpoint{0.664080in}{2.716393in}}{\pgfqpoint{0.660397in}{2.716393in}}%
\pgfpathcurveto{\pgfqpoint{0.656713in}{2.716393in}}{\pgfqpoint{0.653180in}{2.714929in}}{\pgfqpoint{0.650576in}{2.712325in}}%
\pgfpathcurveto{\pgfqpoint{0.647971in}{2.709720in}}{\pgfqpoint{0.646508in}{2.706187in}}{\pgfqpoint{0.646508in}{2.702504in}}%
\pgfpathcurveto{\pgfqpoint{0.646508in}{2.698820in}}{\pgfqpoint{0.647971in}{2.695287in}}{\pgfqpoint{0.650576in}{2.692683in}}%
\pgfpathcurveto{\pgfqpoint{0.653180in}{2.690078in}}{\pgfqpoint{0.656713in}{2.688615in}}{\pgfqpoint{0.660397in}{2.688615in}}%
\pgfpathlineto{\pgfqpoint{0.660397in}{2.688615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983977in}{2.730707in}}%
\pgfpathcurveto{\pgfqpoint{0.987660in}{2.730707in}}{\pgfqpoint{0.991193in}{2.732170in}}{\pgfqpoint{0.993798in}{2.734775in}}%
\pgfpathcurveto{\pgfqpoint{0.996402in}{2.737379in}}{\pgfqpoint{0.997866in}{2.740912in}}{\pgfqpoint{0.997866in}{2.744596in}}%
\pgfpathcurveto{\pgfqpoint{0.997866in}{2.748279in}}{\pgfqpoint{0.996402in}{2.751812in}}{\pgfqpoint{0.993798in}{2.754417in}}%
\pgfpathcurveto{\pgfqpoint{0.991193in}{2.757021in}}{\pgfqpoint{0.987660in}{2.758485in}}{\pgfqpoint{0.983977in}{2.758485in}}%
\pgfpathcurveto{\pgfqpoint{0.980294in}{2.758485in}}{\pgfqpoint{0.976761in}{2.757021in}}{\pgfqpoint{0.974156in}{2.754417in}}%
\pgfpathcurveto{\pgfqpoint{0.971551in}{2.751812in}}{\pgfqpoint{0.970088in}{2.748279in}}{\pgfqpoint{0.970088in}{2.744596in}}%
\pgfpathcurveto{\pgfqpoint{0.970088in}{2.740912in}}{\pgfqpoint{0.971551in}{2.737379in}}{\pgfqpoint{0.974156in}{2.734775in}}%
\pgfpathcurveto{\pgfqpoint{0.976761in}{2.732170in}}{\pgfqpoint{0.980294in}{2.730707in}}{\pgfqpoint{0.983977in}{2.730707in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{2.730707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752085in}{2.728987in}}%
\pgfpathcurveto{\pgfqpoint{0.755768in}{2.728987in}}{\pgfqpoint{0.759301in}{2.730451in}}{\pgfqpoint{0.761906in}{2.733055in}}%
\pgfpathcurveto{\pgfqpoint{0.764510in}{2.735660in}}{\pgfqpoint{0.765974in}{2.739193in}}{\pgfqpoint{0.765974in}{2.742876in}}%
\pgfpathcurveto{\pgfqpoint{0.765974in}{2.746560in}}{\pgfqpoint{0.764510in}{2.750093in}}{\pgfqpoint{0.761906in}{2.752697in}}%
\pgfpathcurveto{\pgfqpoint{0.759301in}{2.755302in}}{\pgfqpoint{0.755768in}{2.756765in}}{\pgfqpoint{0.752085in}{2.756765in}}%
\pgfpathcurveto{\pgfqpoint{0.748401in}{2.756765in}}{\pgfqpoint{0.744868in}{2.755302in}}{\pgfqpoint{0.742264in}{2.752697in}}%
\pgfpathcurveto{\pgfqpoint{0.739659in}{2.750093in}}{\pgfqpoint{0.738196in}{2.746560in}}{\pgfqpoint{0.738196in}{2.742876in}}%
\pgfpathcurveto{\pgfqpoint{0.738196in}{2.739193in}}{\pgfqpoint{0.739659in}{2.735660in}}{\pgfqpoint{0.742264in}{2.733055in}}%
\pgfpathcurveto{\pgfqpoint{0.744868in}{2.730451in}}{\pgfqpoint{0.748401in}{2.728987in}}{\pgfqpoint{0.752085in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{2.728987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116593in}{2.715647in}}%
\pgfpathcurveto{\pgfqpoint{1.120277in}{2.715647in}}{\pgfqpoint{1.123810in}{2.717110in}}{\pgfqpoint{1.126414in}{2.719715in}}%
\pgfpathcurveto{\pgfqpoint{1.129019in}{2.722319in}}{\pgfqpoint{1.130482in}{2.725852in}}{\pgfqpoint{1.130482in}{2.729536in}}%
\pgfpathcurveto{\pgfqpoint{1.130482in}{2.733219in}}{\pgfqpoint{1.129019in}{2.736752in}}{\pgfqpoint{1.126414in}{2.739356in}}%
\pgfpathcurveto{\pgfqpoint{1.123810in}{2.741961in}}{\pgfqpoint{1.120277in}{2.743424in}}{\pgfqpoint{1.116593in}{2.743424in}}%
\pgfpathcurveto{\pgfqpoint{1.112910in}{2.743424in}}{\pgfqpoint{1.109377in}{2.741961in}}{\pgfqpoint{1.106773in}{2.739356in}}%
\pgfpathcurveto{\pgfqpoint{1.104168in}{2.736752in}}{\pgfqpoint{1.102705in}{2.733219in}}{\pgfqpoint{1.102705in}{2.729536in}}%
\pgfpathcurveto{\pgfqpoint{1.102705in}{2.725852in}}{\pgfqpoint{1.104168in}{2.722319in}}{\pgfqpoint{1.106773in}{2.719715in}}%
\pgfpathcurveto{\pgfqpoint{1.109377in}{2.717110in}}{\pgfqpoint{1.112910in}{2.715647in}}{\pgfqpoint{1.116593in}{2.715647in}}%
\pgfpathlineto{\pgfqpoint{1.116593in}{2.715647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843672in}{2.703503in}}%
\pgfpathcurveto{\pgfqpoint{0.847355in}{2.703503in}}{\pgfqpoint{0.850888in}{2.704966in}}{\pgfqpoint{0.853493in}{2.707571in}}%
\pgfpathcurveto{\pgfqpoint{0.856097in}{2.710175in}}{\pgfqpoint{0.857561in}{2.713708in}}{\pgfqpoint{0.857561in}{2.717392in}}%
\pgfpathcurveto{\pgfqpoint{0.857561in}{2.721075in}}{\pgfqpoint{0.856097in}{2.724608in}}{\pgfqpoint{0.853493in}{2.727212in}}%
\pgfpathcurveto{\pgfqpoint{0.850888in}{2.729817in}}{\pgfqpoint{0.847355in}{2.731280in}}{\pgfqpoint{0.843672in}{2.731280in}}%
\pgfpathcurveto{\pgfqpoint{0.839988in}{2.731280in}}{\pgfqpoint{0.836455in}{2.729817in}}{\pgfqpoint{0.833851in}{2.727212in}}%
\pgfpathcurveto{\pgfqpoint{0.831246in}{2.724608in}}{\pgfqpoint{0.829783in}{2.721075in}}{\pgfqpoint{0.829783in}{2.717392in}}%
\pgfpathcurveto{\pgfqpoint{0.829783in}{2.713708in}}{\pgfqpoint{0.831246in}{2.710175in}}{\pgfqpoint{0.833851in}{2.707571in}}%
\pgfpathcurveto{\pgfqpoint{0.836455in}{2.704966in}}{\pgfqpoint{0.839988in}{2.703503in}}{\pgfqpoint{0.843672in}{2.703503in}}%
\pgfpathlineto{\pgfqpoint{0.843672in}{2.703503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735911in}{2.729391in}}%
\pgfpathcurveto{\pgfqpoint{0.739594in}{2.729391in}}{\pgfqpoint{0.743127in}{2.730854in}}{\pgfqpoint{0.745732in}{2.733459in}}%
\pgfpathcurveto{\pgfqpoint{0.748336in}{2.736064in}}{\pgfqpoint{0.749800in}{2.739597in}}{\pgfqpoint{0.749800in}{2.743280in}}%
\pgfpathcurveto{\pgfqpoint{0.749800in}{2.746963in}}{\pgfqpoint{0.748336in}{2.750496in}}{\pgfqpoint{0.745732in}{2.753101in}}%
\pgfpathcurveto{\pgfqpoint{0.743127in}{2.755705in}}{\pgfqpoint{0.739594in}{2.757169in}}{\pgfqpoint{0.735911in}{2.757169in}}%
\pgfpathcurveto{\pgfqpoint{0.732228in}{2.757169in}}{\pgfqpoint{0.728695in}{2.755705in}}{\pgfqpoint{0.726090in}{2.753101in}}%
\pgfpathcurveto{\pgfqpoint{0.723485in}{2.750496in}}{\pgfqpoint{0.722022in}{2.746963in}}{\pgfqpoint{0.722022in}{2.743280in}}%
\pgfpathcurveto{\pgfqpoint{0.722022in}{2.739597in}}{\pgfqpoint{0.723485in}{2.736064in}}{\pgfqpoint{0.726090in}{2.733459in}}%
\pgfpathcurveto{\pgfqpoint{0.728695in}{2.730854in}}{\pgfqpoint{0.732228in}{2.729391in}}{\pgfqpoint{0.735911in}{2.729391in}}%
\pgfpathlineto{\pgfqpoint{0.735911in}{2.729391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131599in}{2.708245in}}%
\pgfpathcurveto{\pgfqpoint{1.135283in}{2.708245in}}{\pgfqpoint{1.138816in}{2.709708in}}{\pgfqpoint{1.141420in}{2.712313in}}%
\pgfpathcurveto{\pgfqpoint{1.144025in}{2.714917in}}{\pgfqpoint{1.145488in}{2.718450in}}{\pgfqpoint{1.145488in}{2.722134in}}%
\pgfpathcurveto{\pgfqpoint{1.145488in}{2.725817in}}{\pgfqpoint{1.144025in}{2.729350in}}{\pgfqpoint{1.141420in}{2.731955in}}%
\pgfpathcurveto{\pgfqpoint{1.138816in}{2.734559in}}{\pgfqpoint{1.135283in}{2.736023in}}{\pgfqpoint{1.131599in}{2.736023in}}%
\pgfpathcurveto{\pgfqpoint{1.127916in}{2.736023in}}{\pgfqpoint{1.124383in}{2.734559in}}{\pgfqpoint{1.121778in}{2.731955in}}%
\pgfpathcurveto{\pgfqpoint{1.119174in}{2.729350in}}{\pgfqpoint{1.117710in}{2.725817in}}{\pgfqpoint{1.117710in}{2.722134in}}%
\pgfpathcurveto{\pgfqpoint{1.117710in}{2.718450in}}{\pgfqpoint{1.119174in}{2.714917in}}{\pgfqpoint{1.121778in}{2.712313in}}%
\pgfpathcurveto{\pgfqpoint{1.124383in}{2.709708in}}{\pgfqpoint{1.127916in}{2.708245in}}{\pgfqpoint{1.131599in}{2.708245in}}%
\pgfpathlineto{\pgfqpoint{1.131599in}{2.708245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019398in}{2.751393in}}%
\pgfpathcurveto{\pgfqpoint{1.023082in}{2.751393in}}{\pgfqpoint{1.026615in}{2.752856in}}{\pgfqpoint{1.029219in}{2.755461in}}%
\pgfpathcurveto{\pgfqpoint{1.031824in}{2.758065in}}{\pgfqpoint{1.033287in}{2.761598in}}{\pgfqpoint{1.033287in}{2.765282in}}%
\pgfpathcurveto{\pgfqpoint{1.033287in}{2.768965in}}{\pgfqpoint{1.031824in}{2.772498in}}{\pgfqpoint{1.029219in}{2.775102in}}%
\pgfpathcurveto{\pgfqpoint{1.026615in}{2.777707in}}{\pgfqpoint{1.023082in}{2.779170in}}{\pgfqpoint{1.019398in}{2.779170in}}%
\pgfpathcurveto{\pgfqpoint{1.015715in}{2.779170in}}{\pgfqpoint{1.012182in}{2.777707in}}{\pgfqpoint{1.009578in}{2.775102in}}%
\pgfpathcurveto{\pgfqpoint{1.006973in}{2.772498in}}{\pgfqpoint{1.005510in}{2.768965in}}{\pgfqpoint{1.005510in}{2.765282in}}%
\pgfpathcurveto{\pgfqpoint{1.005510in}{2.761598in}}{\pgfqpoint{1.006973in}{2.758065in}}{\pgfqpoint{1.009578in}{2.755461in}}%
\pgfpathcurveto{\pgfqpoint{1.012182in}{2.752856in}}{\pgfqpoint{1.015715in}{2.751393in}}{\pgfqpoint{1.019398in}{2.751393in}}%
\pgfpathlineto{\pgfqpoint{1.019398in}{2.751393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013492in}{2.652994in}}%
\pgfpathcurveto{\pgfqpoint{1.017175in}{2.652994in}}{\pgfqpoint{1.020708in}{2.654457in}}{\pgfqpoint{1.023312in}{2.657062in}}%
\pgfpathcurveto{\pgfqpoint{1.025917in}{2.659667in}}{\pgfqpoint{1.027380in}{2.663200in}}{\pgfqpoint{1.027380in}{2.666883in}}%
\pgfpathcurveto{\pgfqpoint{1.027380in}{2.670566in}}{\pgfqpoint{1.025917in}{2.674099in}}{\pgfqpoint{1.023312in}{2.676704in}}%
\pgfpathcurveto{\pgfqpoint{1.020708in}{2.679308in}}{\pgfqpoint{1.017175in}{2.680772in}}{\pgfqpoint{1.013492in}{2.680772in}}%
\pgfpathcurveto{\pgfqpoint{1.009808in}{2.680772in}}{\pgfqpoint{1.006275in}{2.679308in}}{\pgfqpoint{1.003671in}{2.676704in}}%
\pgfpathcurveto{\pgfqpoint{1.001066in}{2.674099in}}{\pgfqpoint{0.999603in}{2.670566in}}{\pgfqpoint{0.999603in}{2.666883in}}%
\pgfpathcurveto{\pgfqpoint{0.999603in}{2.663200in}}{\pgfqpoint{1.001066in}{2.659667in}}{\pgfqpoint{1.003671in}{2.657062in}}%
\pgfpathcurveto{\pgfqpoint{1.006275in}{2.654457in}}{\pgfqpoint{1.009808in}{2.652994in}}{\pgfqpoint{1.013492in}{2.652994in}}%
\pgfpathlineto{\pgfqpoint{1.013492in}{2.652994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822312in}{2.746655in}}%
\pgfpathcurveto{\pgfqpoint{0.825996in}{2.746655in}}{\pgfqpoint{0.829529in}{2.748118in}}{\pgfqpoint{0.832133in}{2.750723in}}%
\pgfpathcurveto{\pgfqpoint{0.834738in}{2.753327in}}{\pgfqpoint{0.836201in}{2.756860in}}{\pgfqpoint{0.836201in}{2.760544in}}%
\pgfpathcurveto{\pgfqpoint{0.836201in}{2.764227in}}{\pgfqpoint{0.834738in}{2.767760in}}{\pgfqpoint{0.832133in}{2.770364in}}%
\pgfpathcurveto{\pgfqpoint{0.829529in}{2.772969in}}{\pgfqpoint{0.825996in}{2.774432in}}{\pgfqpoint{0.822312in}{2.774432in}}%
\pgfpathcurveto{\pgfqpoint{0.818629in}{2.774432in}}{\pgfqpoint{0.815096in}{2.772969in}}{\pgfqpoint{0.812491in}{2.770364in}}%
\pgfpathcurveto{\pgfqpoint{0.809887in}{2.767760in}}{\pgfqpoint{0.808423in}{2.764227in}}{\pgfqpoint{0.808423in}{2.760544in}}%
\pgfpathcurveto{\pgfqpoint{0.808423in}{2.756860in}}{\pgfqpoint{0.809887in}{2.753327in}}{\pgfqpoint{0.812491in}{2.750723in}}%
\pgfpathcurveto{\pgfqpoint{0.815096in}{2.748118in}}{\pgfqpoint{0.818629in}{2.746655in}}{\pgfqpoint{0.822312in}{2.746655in}}%
\pgfpathlineto{\pgfqpoint{0.822312in}{2.746655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875683in}{2.671621in}}%
\pgfpathcurveto{\pgfqpoint{0.879367in}{2.671621in}}{\pgfqpoint{0.882900in}{2.673084in}}{\pgfqpoint{0.885504in}{2.675689in}}%
\pgfpathcurveto{\pgfqpoint{0.888109in}{2.678293in}}{\pgfqpoint{0.889572in}{2.681826in}}{\pgfqpoint{0.889572in}{2.685510in}}%
\pgfpathcurveto{\pgfqpoint{0.889572in}{2.689193in}}{\pgfqpoint{0.888109in}{2.692726in}}{\pgfqpoint{0.885504in}{2.695331in}}%
\pgfpathcurveto{\pgfqpoint{0.882900in}{2.697935in}}{\pgfqpoint{0.879367in}{2.699399in}}{\pgfqpoint{0.875683in}{2.699399in}}%
\pgfpathcurveto{\pgfqpoint{0.872000in}{2.699399in}}{\pgfqpoint{0.868467in}{2.697935in}}{\pgfqpoint{0.865863in}{2.695331in}}%
\pgfpathcurveto{\pgfqpoint{0.863258in}{2.692726in}}{\pgfqpoint{0.861795in}{2.689193in}}{\pgfqpoint{0.861795in}{2.685510in}}%
\pgfpathcurveto{\pgfqpoint{0.861795in}{2.681826in}}{\pgfqpoint{0.863258in}{2.678293in}}{\pgfqpoint{0.865863in}{2.675689in}}%
\pgfpathcurveto{\pgfqpoint{0.868467in}{2.673084in}}{\pgfqpoint{0.872000in}{2.671621in}}{\pgfqpoint{0.875683in}{2.671621in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{2.671621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977131in}{2.762245in}}%
\pgfpathcurveto{\pgfqpoint{0.980814in}{2.762245in}}{\pgfqpoint{0.984347in}{2.763708in}}{\pgfqpoint{0.986952in}{2.766313in}}%
\pgfpathcurveto{\pgfqpoint{0.989556in}{2.768917in}}{\pgfqpoint{0.991020in}{2.772450in}}{\pgfqpoint{0.991020in}{2.776134in}}%
\pgfpathcurveto{\pgfqpoint{0.991020in}{2.779817in}}{\pgfqpoint{0.989556in}{2.783350in}}{\pgfqpoint{0.986952in}{2.785955in}}%
\pgfpathcurveto{\pgfqpoint{0.984347in}{2.788559in}}{\pgfqpoint{0.980814in}{2.790023in}}{\pgfqpoint{0.977131in}{2.790023in}}%
\pgfpathcurveto{\pgfqpoint{0.973447in}{2.790023in}}{\pgfqpoint{0.969914in}{2.788559in}}{\pgfqpoint{0.967310in}{2.785955in}}%
\pgfpathcurveto{\pgfqpoint{0.964705in}{2.783350in}}{\pgfqpoint{0.963242in}{2.779817in}}{\pgfqpoint{0.963242in}{2.776134in}}%
\pgfpathcurveto{\pgfqpoint{0.963242in}{2.772450in}}{\pgfqpoint{0.964705in}{2.768917in}}{\pgfqpoint{0.967310in}{2.766313in}}%
\pgfpathcurveto{\pgfqpoint{0.969914in}{2.763708in}}{\pgfqpoint{0.973447in}{2.762245in}}{\pgfqpoint{0.977131in}{2.762245in}}%
\pgfpathlineto{\pgfqpoint{0.977131in}{2.762245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717777in}{2.708708in}}%
\pgfpathcurveto{\pgfqpoint{0.721460in}{2.708708in}}{\pgfqpoint{0.724993in}{2.710172in}}{\pgfqpoint{0.727597in}{2.712776in}}%
\pgfpathcurveto{\pgfqpoint{0.730202in}{2.715381in}}{\pgfqpoint{0.731665in}{2.718914in}}{\pgfqpoint{0.731665in}{2.722597in}}%
\pgfpathcurveto{\pgfqpoint{0.731665in}{2.726280in}}{\pgfqpoint{0.730202in}{2.729813in}}{\pgfqpoint{0.727597in}{2.732418in}}%
\pgfpathcurveto{\pgfqpoint{0.724993in}{2.735022in}}{\pgfqpoint{0.721460in}{2.736486in}}{\pgfqpoint{0.717777in}{2.736486in}}%
\pgfpathcurveto{\pgfqpoint{0.714093in}{2.736486in}}{\pgfqpoint{0.710560in}{2.735022in}}{\pgfqpoint{0.707956in}{2.732418in}}%
\pgfpathcurveto{\pgfqpoint{0.705351in}{2.729813in}}{\pgfqpoint{0.703888in}{2.726280in}}{\pgfqpoint{0.703888in}{2.722597in}}%
\pgfpathcurveto{\pgfqpoint{0.703888in}{2.718914in}}{\pgfqpoint{0.705351in}{2.715381in}}{\pgfqpoint{0.707956in}{2.712776in}}%
\pgfpathcurveto{\pgfqpoint{0.710560in}{2.710172in}}{\pgfqpoint{0.714093in}{2.708708in}}{\pgfqpoint{0.717777in}{2.708708in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{2.708708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739964in}{2.698223in}}%
\pgfpathcurveto{\pgfqpoint{0.743647in}{2.698223in}}{\pgfqpoint{0.747180in}{2.699686in}}{\pgfqpoint{0.749785in}{2.702291in}}%
\pgfpathcurveto{\pgfqpoint{0.752389in}{2.704895in}}{\pgfqpoint{0.753853in}{2.708428in}}{\pgfqpoint{0.753853in}{2.712112in}}%
\pgfpathcurveto{\pgfqpoint{0.753853in}{2.715795in}}{\pgfqpoint{0.752389in}{2.719328in}}{\pgfqpoint{0.749785in}{2.721933in}}%
\pgfpathcurveto{\pgfqpoint{0.747180in}{2.724537in}}{\pgfqpoint{0.743647in}{2.726001in}}{\pgfqpoint{0.739964in}{2.726001in}}%
\pgfpathcurveto{\pgfqpoint{0.736281in}{2.726001in}}{\pgfqpoint{0.732748in}{2.724537in}}{\pgfqpoint{0.730143in}{2.721933in}}%
\pgfpathcurveto{\pgfqpoint{0.727538in}{2.719328in}}{\pgfqpoint{0.726075in}{2.715795in}}{\pgfqpoint{0.726075in}{2.712112in}}%
\pgfpathcurveto{\pgfqpoint{0.726075in}{2.708428in}}{\pgfqpoint{0.727538in}{2.704895in}}{\pgfqpoint{0.730143in}{2.702291in}}%
\pgfpathcurveto{\pgfqpoint{0.732748in}{2.699686in}}{\pgfqpoint{0.736281in}{2.698223in}}{\pgfqpoint{0.739964in}{2.698223in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{2.698223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844721in}{2.760193in}}%
\pgfpathcurveto{\pgfqpoint{0.848405in}{2.760193in}}{\pgfqpoint{0.851938in}{2.761657in}}{\pgfqpoint{0.854542in}{2.764261in}}%
\pgfpathcurveto{\pgfqpoint{0.857147in}{2.766866in}}{\pgfqpoint{0.858610in}{2.770399in}}{\pgfqpoint{0.858610in}{2.774082in}}%
\pgfpathcurveto{\pgfqpoint{0.858610in}{2.777766in}}{\pgfqpoint{0.857147in}{2.781299in}}{\pgfqpoint{0.854542in}{2.783903in}}%
\pgfpathcurveto{\pgfqpoint{0.851938in}{2.786508in}}{\pgfqpoint{0.848405in}{2.787971in}}{\pgfqpoint{0.844721in}{2.787971in}}%
\pgfpathcurveto{\pgfqpoint{0.841038in}{2.787971in}}{\pgfqpoint{0.837505in}{2.786508in}}{\pgfqpoint{0.834900in}{2.783903in}}%
\pgfpathcurveto{\pgfqpoint{0.832296in}{2.781299in}}{\pgfqpoint{0.830832in}{2.777766in}}{\pgfqpoint{0.830832in}{2.774082in}}%
\pgfpathcurveto{\pgfqpoint{0.830832in}{2.770399in}}{\pgfqpoint{0.832296in}{2.766866in}}{\pgfqpoint{0.834900in}{2.764261in}}%
\pgfpathcurveto{\pgfqpoint{0.837505in}{2.761657in}}{\pgfqpoint{0.841038in}{2.760193in}}{\pgfqpoint{0.844721in}{2.760193in}}%
\pgfpathlineto{\pgfqpoint{0.844721in}{2.760193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535699in}{2.581844in}}%
\pgfpathcurveto{\pgfqpoint{0.539382in}{2.581844in}}{\pgfqpoint{0.542915in}{2.583308in}}{\pgfqpoint{0.545520in}{2.585912in}}%
\pgfpathcurveto{\pgfqpoint{0.548124in}{2.588517in}}{\pgfqpoint{0.549587in}{2.592050in}}{\pgfqpoint{0.549587in}{2.595733in}}%
\pgfpathcurveto{\pgfqpoint{0.549587in}{2.599416in}}{\pgfqpoint{0.548124in}{2.602949in}}{\pgfqpoint{0.545520in}{2.605554in}}%
\pgfpathcurveto{\pgfqpoint{0.542915in}{2.608158in}}{\pgfqpoint{0.539382in}{2.609622in}}{\pgfqpoint{0.535699in}{2.609622in}}%
\pgfpathcurveto{\pgfqpoint{0.532015in}{2.609622in}}{\pgfqpoint{0.528482in}{2.608158in}}{\pgfqpoint{0.525878in}{2.605554in}}%
\pgfpathcurveto{\pgfqpoint{0.523273in}{2.602949in}}{\pgfqpoint{0.521810in}{2.599416in}}{\pgfqpoint{0.521810in}{2.595733in}}%
\pgfpathcurveto{\pgfqpoint{0.521810in}{2.592050in}}{\pgfqpoint{0.523273in}{2.588517in}}{\pgfqpoint{0.525878in}{2.585912in}}%
\pgfpathcurveto{\pgfqpoint{0.528482in}{2.583308in}}{\pgfqpoint{0.532015in}{2.581844in}}{\pgfqpoint{0.535699in}{2.581844in}}%
\pgfpathlineto{\pgfqpoint{0.535699in}{2.581844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886762in}{2.765138in}}%
\pgfpathcurveto{\pgfqpoint{0.890446in}{2.765138in}}{\pgfqpoint{0.893979in}{2.766601in}}{\pgfqpoint{0.896583in}{2.769206in}}%
\pgfpathcurveto{\pgfqpoint{0.899188in}{2.771810in}}{\pgfqpoint{0.900651in}{2.775343in}}{\pgfqpoint{0.900651in}{2.779027in}}%
\pgfpathcurveto{\pgfqpoint{0.900651in}{2.782710in}}{\pgfqpoint{0.899188in}{2.786243in}}{\pgfqpoint{0.896583in}{2.788848in}}%
\pgfpathcurveto{\pgfqpoint{0.893979in}{2.791452in}}{\pgfqpoint{0.890446in}{2.792916in}}{\pgfqpoint{0.886762in}{2.792916in}}%
\pgfpathcurveto{\pgfqpoint{0.883079in}{2.792916in}}{\pgfqpoint{0.879546in}{2.791452in}}{\pgfqpoint{0.876942in}{2.788848in}}%
\pgfpathcurveto{\pgfqpoint{0.874337in}{2.786243in}}{\pgfqpoint{0.872874in}{2.782710in}}{\pgfqpoint{0.872874in}{2.779027in}}%
\pgfpathcurveto{\pgfqpoint{0.872874in}{2.775343in}}{\pgfqpoint{0.874337in}{2.771810in}}{\pgfqpoint{0.876942in}{2.769206in}}%
\pgfpathcurveto{\pgfqpoint{0.879546in}{2.766601in}}{\pgfqpoint{0.883079in}{2.765138in}}{\pgfqpoint{0.886762in}{2.765138in}}%
\pgfpathlineto{\pgfqpoint{0.886762in}{2.765138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854169in}{2.762028in}}%
\pgfpathcurveto{\pgfqpoint{0.857852in}{2.762028in}}{\pgfqpoint{0.861385in}{2.763491in}}{\pgfqpoint{0.863990in}{2.766096in}}%
\pgfpathcurveto{\pgfqpoint{0.866594in}{2.768700in}}{\pgfqpoint{0.868058in}{2.772233in}}{\pgfqpoint{0.868058in}{2.775917in}}%
\pgfpathcurveto{\pgfqpoint{0.868058in}{2.779600in}}{\pgfqpoint{0.866594in}{2.783133in}}{\pgfqpoint{0.863990in}{2.785738in}}%
\pgfpathcurveto{\pgfqpoint{0.861385in}{2.788342in}}{\pgfqpoint{0.857852in}{2.789805in}}{\pgfqpoint{0.854169in}{2.789805in}}%
\pgfpathcurveto{\pgfqpoint{0.850486in}{2.789805in}}{\pgfqpoint{0.846953in}{2.788342in}}{\pgfqpoint{0.844348in}{2.785738in}}%
\pgfpathcurveto{\pgfqpoint{0.841743in}{2.783133in}}{\pgfqpoint{0.840280in}{2.779600in}}{\pgfqpoint{0.840280in}{2.775917in}}%
\pgfpathcurveto{\pgfqpoint{0.840280in}{2.772233in}}{\pgfqpoint{0.841743in}{2.768700in}}{\pgfqpoint{0.844348in}{2.766096in}}%
\pgfpathcurveto{\pgfqpoint{0.846953in}{2.763491in}}{\pgfqpoint{0.850486in}{2.762028in}}{\pgfqpoint{0.854169in}{2.762028in}}%
\pgfpathlineto{\pgfqpoint{0.854169in}{2.762028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068944in}{2.741770in}}%
\pgfpathcurveto{\pgfqpoint{1.072628in}{2.741770in}}{\pgfqpoint{1.076161in}{2.743234in}}{\pgfqpoint{1.078765in}{2.745838in}}%
\pgfpathcurveto{\pgfqpoint{1.081370in}{2.748443in}}{\pgfqpoint{1.082833in}{2.751976in}}{\pgfqpoint{1.082833in}{2.755659in}}%
\pgfpathcurveto{\pgfqpoint{1.082833in}{2.759342in}}{\pgfqpoint{1.081370in}{2.762876in}}{\pgfqpoint{1.078765in}{2.765480in}}%
\pgfpathcurveto{\pgfqpoint{1.076161in}{2.768085in}}{\pgfqpoint{1.072628in}{2.769548in}}{\pgfqpoint{1.068944in}{2.769548in}}%
\pgfpathcurveto{\pgfqpoint{1.065261in}{2.769548in}}{\pgfqpoint{1.061728in}{2.768085in}}{\pgfqpoint{1.059123in}{2.765480in}}%
\pgfpathcurveto{\pgfqpoint{1.056519in}{2.762876in}}{\pgfqpoint{1.055055in}{2.759342in}}{\pgfqpoint{1.055055in}{2.755659in}}%
\pgfpathcurveto{\pgfqpoint{1.055055in}{2.751976in}}{\pgfqpoint{1.056519in}{2.748443in}}{\pgfqpoint{1.059123in}{2.745838in}}%
\pgfpathcurveto{\pgfqpoint{1.061728in}{2.743234in}}{\pgfqpoint{1.065261in}{2.741770in}}{\pgfqpoint{1.068944in}{2.741770in}}%
\pgfpathlineto{\pgfqpoint{1.068944in}{2.741770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065609in}{2.732427in}}%
\pgfpathcurveto{\pgfqpoint{1.069293in}{2.732427in}}{\pgfqpoint{1.072826in}{2.733891in}}{\pgfqpoint{1.075430in}{2.736495in}}%
\pgfpathcurveto{\pgfqpoint{1.078035in}{2.739100in}}{\pgfqpoint{1.079498in}{2.742633in}}{\pgfqpoint{1.079498in}{2.746316in}}%
\pgfpathcurveto{\pgfqpoint{1.079498in}{2.750000in}}{\pgfqpoint{1.078035in}{2.753533in}}{\pgfqpoint{1.075430in}{2.756137in}}%
\pgfpathcurveto{\pgfqpoint{1.072826in}{2.758742in}}{\pgfqpoint{1.069293in}{2.760205in}}{\pgfqpoint{1.065609in}{2.760205in}}%
\pgfpathcurveto{\pgfqpoint{1.061926in}{2.760205in}}{\pgfqpoint{1.058393in}{2.758742in}}{\pgfqpoint{1.055788in}{2.756137in}}%
\pgfpathcurveto{\pgfqpoint{1.053184in}{2.753533in}}{\pgfqpoint{1.051720in}{2.750000in}}{\pgfqpoint{1.051720in}{2.746316in}}%
\pgfpathcurveto{\pgfqpoint{1.051720in}{2.742633in}}{\pgfqpoint{1.053184in}{2.739100in}}{\pgfqpoint{1.055788in}{2.736495in}}%
\pgfpathcurveto{\pgfqpoint{1.058393in}{2.733891in}}{\pgfqpoint{1.061926in}{2.732427in}}{\pgfqpoint{1.065609in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.065609in}{2.732427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102519in}{2.727415in}}%
\pgfpathcurveto{\pgfqpoint{1.106203in}{2.727415in}}{\pgfqpoint{1.109736in}{2.728879in}}{\pgfqpoint{1.112340in}{2.731483in}}%
\pgfpathcurveto{\pgfqpoint{1.114945in}{2.734088in}}{\pgfqpoint{1.116408in}{2.737621in}}{\pgfqpoint{1.116408in}{2.741304in}}%
\pgfpathcurveto{\pgfqpoint{1.116408in}{2.744988in}}{\pgfqpoint{1.114945in}{2.748521in}}{\pgfqpoint{1.112340in}{2.751125in}}%
\pgfpathcurveto{\pgfqpoint{1.109736in}{2.753730in}}{\pgfqpoint{1.106203in}{2.755193in}}{\pgfqpoint{1.102519in}{2.755193in}}%
\pgfpathcurveto{\pgfqpoint{1.098836in}{2.755193in}}{\pgfqpoint{1.095303in}{2.753730in}}{\pgfqpoint{1.092698in}{2.751125in}}%
\pgfpathcurveto{\pgfqpoint{1.090094in}{2.748521in}}{\pgfqpoint{1.088630in}{2.744988in}}{\pgfqpoint{1.088630in}{2.741304in}}%
\pgfpathcurveto{\pgfqpoint{1.088630in}{2.737621in}}{\pgfqpoint{1.090094in}{2.734088in}}{\pgfqpoint{1.092698in}{2.731483in}}%
\pgfpathcurveto{\pgfqpoint{1.095303in}{2.728879in}}{\pgfqpoint{1.098836in}{2.727415in}}{\pgfqpoint{1.102519in}{2.727415in}}%
\pgfpathlineto{\pgfqpoint{1.102519in}{2.727415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908613in}{2.616100in}}%
\pgfpathcurveto{\pgfqpoint{0.912296in}{2.616100in}}{\pgfqpoint{0.915829in}{2.617564in}}{\pgfqpoint{0.918433in}{2.620168in}}%
\pgfpathcurveto{\pgfqpoint{0.921038in}{2.622773in}}{\pgfqpoint{0.922501in}{2.626306in}}{\pgfqpoint{0.922501in}{2.629989in}}%
\pgfpathcurveto{\pgfqpoint{0.922501in}{2.633673in}}{\pgfqpoint{0.921038in}{2.637206in}}{\pgfqpoint{0.918433in}{2.639810in}}%
\pgfpathcurveto{\pgfqpoint{0.915829in}{2.642415in}}{\pgfqpoint{0.912296in}{2.643878in}}{\pgfqpoint{0.908613in}{2.643878in}}%
\pgfpathcurveto{\pgfqpoint{0.904929in}{2.643878in}}{\pgfqpoint{0.901396in}{2.642415in}}{\pgfqpoint{0.898792in}{2.639810in}}%
\pgfpathcurveto{\pgfqpoint{0.896187in}{2.637206in}}{\pgfqpoint{0.894724in}{2.633673in}}{\pgfqpoint{0.894724in}{2.629989in}}%
\pgfpathcurveto{\pgfqpoint{0.894724in}{2.626306in}}{\pgfqpoint{0.896187in}{2.622773in}}{\pgfqpoint{0.898792in}{2.620168in}}%
\pgfpathcurveto{\pgfqpoint{0.901396in}{2.617564in}}{\pgfqpoint{0.904929in}{2.616100in}}{\pgfqpoint{0.908613in}{2.616100in}}%
\pgfpathlineto{\pgfqpoint{0.908613in}{2.616100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019018in}{2.621224in}}%
\pgfpathcurveto{\pgfqpoint{1.022701in}{2.621224in}}{\pgfqpoint{1.026234in}{2.622688in}}{\pgfqpoint{1.028839in}{2.625292in}}%
\pgfpathcurveto{\pgfqpoint{1.031443in}{2.627897in}}{\pgfqpoint{1.032907in}{2.631430in}}{\pgfqpoint{1.032907in}{2.635113in}}%
\pgfpathcurveto{\pgfqpoint{1.032907in}{2.638796in}}{\pgfqpoint{1.031443in}{2.642329in}}{\pgfqpoint{1.028839in}{2.644934in}}%
\pgfpathcurveto{\pgfqpoint{1.026234in}{2.647538in}}{\pgfqpoint{1.022701in}{2.649002in}}{\pgfqpoint{1.019018in}{2.649002in}}%
\pgfpathcurveto{\pgfqpoint{1.015334in}{2.649002in}}{\pgfqpoint{1.011801in}{2.647538in}}{\pgfqpoint{1.009197in}{2.644934in}}%
\pgfpathcurveto{\pgfqpoint{1.006592in}{2.642329in}}{\pgfqpoint{1.005129in}{2.638796in}}{\pgfqpoint{1.005129in}{2.635113in}}%
\pgfpathcurveto{\pgfqpoint{1.005129in}{2.631430in}}{\pgfqpoint{1.006592in}{2.627897in}}{\pgfqpoint{1.009197in}{2.625292in}}%
\pgfpathcurveto{\pgfqpoint{1.011801in}{2.622688in}}{\pgfqpoint{1.015334in}{2.621224in}}{\pgfqpoint{1.019018in}{2.621224in}}%
\pgfpathlineto{\pgfqpoint{1.019018in}{2.621224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933575in}{2.744095in}}%
\pgfpathcurveto{\pgfqpoint{0.937258in}{2.744095in}}{\pgfqpoint{0.940791in}{2.745559in}}{\pgfqpoint{0.943396in}{2.748163in}}%
\pgfpathcurveto{\pgfqpoint{0.946000in}{2.750768in}}{\pgfqpoint{0.947464in}{2.754301in}}{\pgfqpoint{0.947464in}{2.757984in}}%
\pgfpathcurveto{\pgfqpoint{0.947464in}{2.761668in}}{\pgfqpoint{0.946000in}{2.765201in}}{\pgfqpoint{0.943396in}{2.767805in}}%
\pgfpathcurveto{\pgfqpoint{0.940791in}{2.770410in}}{\pgfqpoint{0.937258in}{2.771873in}}{\pgfqpoint{0.933575in}{2.771873in}}%
\pgfpathcurveto{\pgfqpoint{0.929891in}{2.771873in}}{\pgfqpoint{0.926358in}{2.770410in}}{\pgfqpoint{0.923754in}{2.767805in}}%
\pgfpathcurveto{\pgfqpoint{0.921149in}{2.765201in}}{\pgfqpoint{0.919686in}{2.761668in}}{\pgfqpoint{0.919686in}{2.757984in}}%
\pgfpathcurveto{\pgfqpoint{0.919686in}{2.754301in}}{\pgfqpoint{0.921149in}{2.750768in}}{\pgfqpoint{0.923754in}{2.748163in}}%
\pgfpathcurveto{\pgfqpoint{0.926358in}{2.745559in}}{\pgfqpoint{0.929891in}{2.744095in}}{\pgfqpoint{0.933575in}{2.744095in}}%
\pgfpathlineto{\pgfqpoint{0.933575in}{2.744095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877261in}{2.763907in}}%
\pgfpathcurveto{\pgfqpoint{0.880945in}{2.763907in}}{\pgfqpoint{0.884478in}{2.765371in}}{\pgfqpoint{0.887082in}{2.767975in}}%
\pgfpathcurveto{\pgfqpoint{0.889687in}{2.770580in}}{\pgfqpoint{0.891150in}{2.774113in}}{\pgfqpoint{0.891150in}{2.777796in}}%
\pgfpathcurveto{\pgfqpoint{0.891150in}{2.781480in}}{\pgfqpoint{0.889687in}{2.785013in}}{\pgfqpoint{0.887082in}{2.787617in}}%
\pgfpathcurveto{\pgfqpoint{0.884478in}{2.790222in}}{\pgfqpoint{0.880945in}{2.791685in}}{\pgfqpoint{0.877261in}{2.791685in}}%
\pgfpathcurveto{\pgfqpoint{0.873578in}{2.791685in}}{\pgfqpoint{0.870045in}{2.790222in}}{\pgfqpoint{0.867440in}{2.787617in}}%
\pgfpathcurveto{\pgfqpoint{0.864836in}{2.785013in}}{\pgfqpoint{0.863372in}{2.781480in}}{\pgfqpoint{0.863372in}{2.777796in}}%
\pgfpathcurveto{\pgfqpoint{0.863372in}{2.774113in}}{\pgfqpoint{0.864836in}{2.770580in}}{\pgfqpoint{0.867440in}{2.767975in}}%
\pgfpathcurveto{\pgfqpoint{0.870045in}{2.765371in}}{\pgfqpoint{0.873578in}{2.763907in}}{\pgfqpoint{0.877261in}{2.763907in}}%
\pgfpathlineto{\pgfqpoint{0.877261in}{2.763907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870804in}{2.725764in}}%
\pgfpathcurveto{\pgfqpoint{0.874487in}{2.725764in}}{\pgfqpoint{0.878020in}{2.727228in}}{\pgfqpoint{0.880625in}{2.729832in}}%
\pgfpathcurveto{\pgfqpoint{0.883229in}{2.732437in}}{\pgfqpoint{0.884693in}{2.735970in}}{\pgfqpoint{0.884693in}{2.739653in}}%
\pgfpathcurveto{\pgfqpoint{0.884693in}{2.743337in}}{\pgfqpoint{0.883229in}{2.746870in}}{\pgfqpoint{0.880625in}{2.749474in}}%
\pgfpathcurveto{\pgfqpoint{0.878020in}{2.752079in}}{\pgfqpoint{0.874487in}{2.753542in}}{\pgfqpoint{0.870804in}{2.753542in}}%
\pgfpathcurveto{\pgfqpoint{0.867121in}{2.753542in}}{\pgfqpoint{0.863588in}{2.752079in}}{\pgfqpoint{0.860983in}{2.749474in}}%
\pgfpathcurveto{\pgfqpoint{0.858379in}{2.746870in}}{\pgfqpoint{0.856915in}{2.743337in}}{\pgfqpoint{0.856915in}{2.739653in}}%
\pgfpathcurveto{\pgfqpoint{0.856915in}{2.735970in}}{\pgfqpoint{0.858379in}{2.732437in}}{\pgfqpoint{0.860983in}{2.729832in}}%
\pgfpathcurveto{\pgfqpoint{0.863588in}{2.727228in}}{\pgfqpoint{0.867121in}{2.725764in}}{\pgfqpoint{0.870804in}{2.725764in}}%
\pgfpathlineto{\pgfqpoint{0.870804in}{2.725764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342921in}{2.349338in}}%
\pgfpathcurveto{\pgfqpoint{1.346604in}{2.349338in}}{\pgfqpoint{1.350137in}{2.350802in}}{\pgfqpoint{1.352741in}{2.353406in}}%
\pgfpathcurveto{\pgfqpoint{1.355346in}{2.356011in}}{\pgfqpoint{1.356809in}{2.359544in}}{\pgfqpoint{1.356809in}{2.363227in}}%
\pgfpathcurveto{\pgfqpoint{1.356809in}{2.366911in}}{\pgfqpoint{1.355346in}{2.370444in}}{\pgfqpoint{1.352741in}{2.373048in}}%
\pgfpathcurveto{\pgfqpoint{1.350137in}{2.375653in}}{\pgfqpoint{1.346604in}{2.377116in}}{\pgfqpoint{1.342921in}{2.377116in}}%
\pgfpathcurveto{\pgfqpoint{1.339237in}{2.377116in}}{\pgfqpoint{1.335704in}{2.375653in}}{\pgfqpoint{1.333100in}{2.373048in}}%
\pgfpathcurveto{\pgfqpoint{1.330495in}{2.370444in}}{\pgfqpoint{1.329032in}{2.366911in}}{\pgfqpoint{1.329032in}{2.363227in}}%
\pgfpathcurveto{\pgfqpoint{1.329032in}{2.359544in}}{\pgfqpoint{1.330495in}{2.356011in}}{\pgfqpoint{1.333100in}{2.353406in}}%
\pgfpathcurveto{\pgfqpoint{1.335704in}{2.350802in}}{\pgfqpoint{1.339237in}{2.349338in}}{\pgfqpoint{1.342921in}{2.349338in}}%
\pgfpathlineto{\pgfqpoint{1.342921in}{2.349338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820088in}{2.755140in}}%
\pgfpathcurveto{\pgfqpoint{0.823771in}{2.755140in}}{\pgfqpoint{0.827304in}{2.756604in}}{\pgfqpoint{0.829909in}{2.759208in}}%
\pgfpathcurveto{\pgfqpoint{0.832513in}{2.761813in}}{\pgfqpoint{0.833977in}{2.765346in}}{\pgfqpoint{0.833977in}{2.769029in}}%
\pgfpathcurveto{\pgfqpoint{0.833977in}{2.772713in}}{\pgfqpoint{0.832513in}{2.776246in}}{\pgfqpoint{0.829909in}{2.778850in}}%
\pgfpathcurveto{\pgfqpoint{0.827304in}{2.781455in}}{\pgfqpoint{0.823771in}{2.782918in}}{\pgfqpoint{0.820088in}{2.782918in}}%
\pgfpathcurveto{\pgfqpoint{0.816405in}{2.782918in}}{\pgfqpoint{0.812872in}{2.781455in}}{\pgfqpoint{0.810267in}{2.778850in}}%
\pgfpathcurveto{\pgfqpoint{0.807662in}{2.776246in}}{\pgfqpoint{0.806199in}{2.772713in}}{\pgfqpoint{0.806199in}{2.769029in}}%
\pgfpathcurveto{\pgfqpoint{0.806199in}{2.765346in}}{\pgfqpoint{0.807662in}{2.761813in}}{\pgfqpoint{0.810267in}{2.759208in}}%
\pgfpathcurveto{\pgfqpoint{0.812872in}{2.756604in}}{\pgfqpoint{0.816405in}{2.755140in}}{\pgfqpoint{0.820088in}{2.755140in}}%
\pgfpathlineto{\pgfqpoint{0.820088in}{2.755140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836069in}{2.755263in}}%
\pgfpathcurveto{\pgfqpoint{0.839752in}{2.755263in}}{\pgfqpoint{0.843285in}{2.756727in}}{\pgfqpoint{0.845890in}{2.759331in}}%
\pgfpathcurveto{\pgfqpoint{0.848494in}{2.761936in}}{\pgfqpoint{0.849958in}{2.765469in}}{\pgfqpoint{0.849958in}{2.769152in}}%
\pgfpathcurveto{\pgfqpoint{0.849958in}{2.772836in}}{\pgfqpoint{0.848494in}{2.776369in}}{\pgfqpoint{0.845890in}{2.778973in}}%
\pgfpathcurveto{\pgfqpoint{0.843285in}{2.781578in}}{\pgfqpoint{0.839752in}{2.783041in}}{\pgfqpoint{0.836069in}{2.783041in}}%
\pgfpathcurveto{\pgfqpoint{0.832386in}{2.783041in}}{\pgfqpoint{0.828852in}{2.781578in}}{\pgfqpoint{0.826248in}{2.778973in}}%
\pgfpathcurveto{\pgfqpoint{0.823643in}{2.776369in}}{\pgfqpoint{0.822180in}{2.772836in}}{\pgfqpoint{0.822180in}{2.769152in}}%
\pgfpathcurveto{\pgfqpoint{0.822180in}{2.765469in}}{\pgfqpoint{0.823643in}{2.761936in}}{\pgfqpoint{0.826248in}{2.759331in}}%
\pgfpathcurveto{\pgfqpoint{0.828852in}{2.756727in}}{\pgfqpoint{0.832386in}{2.755263in}}{\pgfqpoint{0.836069in}{2.755263in}}%
\pgfpathlineto{\pgfqpoint{0.836069in}{2.755263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775914in}{2.700558in}}%
\pgfpathcurveto{\pgfqpoint{0.779598in}{2.700558in}}{\pgfqpoint{0.783131in}{2.702022in}}{\pgfqpoint{0.785735in}{2.704626in}}%
\pgfpathcurveto{\pgfqpoint{0.788340in}{2.707231in}}{\pgfqpoint{0.789803in}{2.710764in}}{\pgfqpoint{0.789803in}{2.714447in}}%
\pgfpathcurveto{\pgfqpoint{0.789803in}{2.718131in}}{\pgfqpoint{0.788340in}{2.721664in}}{\pgfqpoint{0.785735in}{2.724268in}}%
\pgfpathcurveto{\pgfqpoint{0.783131in}{2.726873in}}{\pgfqpoint{0.779598in}{2.728336in}}{\pgfqpoint{0.775914in}{2.728336in}}%
\pgfpathcurveto{\pgfqpoint{0.772231in}{2.728336in}}{\pgfqpoint{0.768698in}{2.726873in}}{\pgfqpoint{0.766093in}{2.724268in}}%
\pgfpathcurveto{\pgfqpoint{0.763489in}{2.721664in}}{\pgfqpoint{0.762025in}{2.718131in}}{\pgfqpoint{0.762025in}{2.714447in}}%
\pgfpathcurveto{\pgfqpoint{0.762025in}{2.710764in}}{\pgfqpoint{0.763489in}{2.707231in}}{\pgfqpoint{0.766093in}{2.704626in}}%
\pgfpathcurveto{\pgfqpoint{0.768698in}{2.702022in}}{\pgfqpoint{0.772231in}{2.700558in}}{\pgfqpoint{0.775914in}{2.700558in}}%
\pgfpathlineto{\pgfqpoint{0.775914in}{2.700558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953634in}{2.743139in}}%
\pgfpathcurveto{\pgfqpoint{0.957318in}{2.743139in}}{\pgfqpoint{0.960851in}{2.744602in}}{\pgfqpoint{0.963455in}{2.747207in}}%
\pgfpathcurveto{\pgfqpoint{0.966060in}{2.749811in}}{\pgfqpoint{0.967523in}{2.753344in}}{\pgfqpoint{0.967523in}{2.757027in}}%
\pgfpathcurveto{\pgfqpoint{0.967523in}{2.760711in}}{\pgfqpoint{0.966060in}{2.764244in}}{\pgfqpoint{0.963455in}{2.766848in}}%
\pgfpathcurveto{\pgfqpoint{0.960851in}{2.769453in}}{\pgfqpoint{0.957318in}{2.770916in}}{\pgfqpoint{0.953634in}{2.770916in}}%
\pgfpathcurveto{\pgfqpoint{0.949951in}{2.770916in}}{\pgfqpoint{0.946418in}{2.769453in}}{\pgfqpoint{0.943813in}{2.766848in}}%
\pgfpathcurveto{\pgfqpoint{0.941209in}{2.764244in}}{\pgfqpoint{0.939745in}{2.760711in}}{\pgfqpoint{0.939745in}{2.757027in}}%
\pgfpathcurveto{\pgfqpoint{0.939745in}{2.753344in}}{\pgfqpoint{0.941209in}{2.749811in}}{\pgfqpoint{0.943813in}{2.747207in}}%
\pgfpathcurveto{\pgfqpoint{0.946418in}{2.744602in}}{\pgfqpoint{0.949951in}{2.743139in}}{\pgfqpoint{0.953634in}{2.743139in}}%
\pgfpathlineto{\pgfqpoint{0.953634in}{2.743139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211430in}{2.648135in}}%
\pgfpathcurveto{\pgfqpoint{1.215114in}{2.648135in}}{\pgfqpoint{1.218647in}{2.649599in}}{\pgfqpoint{1.221251in}{2.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.223856in}{2.654808in}}{\pgfqpoint{1.225319in}{2.658341in}}{\pgfqpoint{1.225319in}{2.662024in}}%
\pgfpathcurveto{\pgfqpoint{1.225319in}{2.665708in}}{\pgfqpoint{1.223856in}{2.669241in}}{\pgfqpoint{1.221251in}{2.671845in}}%
\pgfpathcurveto{\pgfqpoint{1.218647in}{2.674450in}}{\pgfqpoint{1.215114in}{2.675913in}}{\pgfqpoint{1.211430in}{2.675913in}}%
\pgfpathcurveto{\pgfqpoint{1.207747in}{2.675913in}}{\pgfqpoint{1.204214in}{2.674450in}}{\pgfqpoint{1.201609in}{2.671845in}}%
\pgfpathcurveto{\pgfqpoint{1.199005in}{2.669241in}}{\pgfqpoint{1.197541in}{2.665708in}}{\pgfqpoint{1.197541in}{2.662024in}}%
\pgfpathcurveto{\pgfqpoint{1.197541in}{2.658341in}}{\pgfqpoint{1.199005in}{2.654808in}}{\pgfqpoint{1.201609in}{2.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.204214in}{2.649599in}}{\pgfqpoint{1.207747in}{2.648135in}}{\pgfqpoint{1.211430in}{2.648135in}}%
\pgfpathlineto{\pgfqpoint{1.211430in}{2.648135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200990in}{2.656753in}}%
\pgfpathcurveto{\pgfqpoint{1.204674in}{2.656753in}}{\pgfqpoint{1.208207in}{2.658217in}}{\pgfqpoint{1.210811in}{2.660821in}}%
\pgfpathcurveto{\pgfqpoint{1.213416in}{2.663426in}}{\pgfqpoint{1.214879in}{2.666959in}}{\pgfqpoint{1.214879in}{2.670642in}}%
\pgfpathcurveto{\pgfqpoint{1.214879in}{2.674325in}}{\pgfqpoint{1.213416in}{2.677858in}}{\pgfqpoint{1.210811in}{2.680463in}}%
\pgfpathcurveto{\pgfqpoint{1.208207in}{2.683068in}}{\pgfqpoint{1.204674in}{2.684531in}}{\pgfqpoint{1.200990in}{2.684531in}}%
\pgfpathcurveto{\pgfqpoint{1.197307in}{2.684531in}}{\pgfqpoint{1.193774in}{2.683068in}}{\pgfqpoint{1.191170in}{2.680463in}}%
\pgfpathcurveto{\pgfqpoint{1.188565in}{2.677858in}}{\pgfqpoint{1.187102in}{2.674325in}}{\pgfqpoint{1.187102in}{2.670642in}}%
\pgfpathcurveto{\pgfqpoint{1.187102in}{2.666959in}}{\pgfqpoint{1.188565in}{2.663426in}}{\pgfqpoint{1.191170in}{2.660821in}}%
\pgfpathcurveto{\pgfqpoint{1.193774in}{2.658217in}}{\pgfqpoint{1.197307in}{2.656753in}}{\pgfqpoint{1.200990in}{2.656753in}}%
\pgfpathlineto{\pgfqpoint{1.200990in}{2.656753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054406in}{2.745891in}}%
\pgfpathcurveto{\pgfqpoint{1.058090in}{2.745891in}}{\pgfqpoint{1.061623in}{2.747354in}}{\pgfqpoint{1.064227in}{2.749959in}}%
\pgfpathcurveto{\pgfqpoint{1.066832in}{2.752563in}}{\pgfqpoint{1.068295in}{2.756096in}}{\pgfqpoint{1.068295in}{2.759780in}}%
\pgfpathcurveto{\pgfqpoint{1.068295in}{2.763463in}}{\pgfqpoint{1.066832in}{2.766996in}}{\pgfqpoint{1.064227in}{2.769601in}}%
\pgfpathcurveto{\pgfqpoint{1.061623in}{2.772205in}}{\pgfqpoint{1.058090in}{2.773669in}}{\pgfqpoint{1.054406in}{2.773669in}}%
\pgfpathcurveto{\pgfqpoint{1.050723in}{2.773669in}}{\pgfqpoint{1.047190in}{2.772205in}}{\pgfqpoint{1.044585in}{2.769601in}}%
\pgfpathcurveto{\pgfqpoint{1.041981in}{2.766996in}}{\pgfqpoint{1.040517in}{2.763463in}}{\pgfqpoint{1.040517in}{2.759780in}}%
\pgfpathcurveto{\pgfqpoint{1.040517in}{2.756096in}}{\pgfqpoint{1.041981in}{2.752563in}}{\pgfqpoint{1.044585in}{2.749959in}}%
\pgfpathcurveto{\pgfqpoint{1.047190in}{2.747354in}}{\pgfqpoint{1.050723in}{2.745891in}}{\pgfqpoint{1.054406in}{2.745891in}}%
\pgfpathlineto{\pgfqpoint{1.054406in}{2.745891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108896in}{2.725726in}}%
\pgfpathcurveto{\pgfqpoint{1.112579in}{2.725726in}}{\pgfqpoint{1.116112in}{2.727190in}}{\pgfqpoint{1.118717in}{2.729794in}}%
\pgfpathcurveto{\pgfqpoint{1.121322in}{2.732399in}}{\pgfqpoint{1.122785in}{2.735932in}}{\pgfqpoint{1.122785in}{2.739615in}}%
\pgfpathcurveto{\pgfqpoint{1.122785in}{2.743298in}}{\pgfqpoint{1.121322in}{2.746831in}}{\pgfqpoint{1.118717in}{2.749436in}}%
\pgfpathcurveto{\pgfqpoint{1.116112in}{2.752041in}}{\pgfqpoint{1.112579in}{2.753504in}}{\pgfqpoint{1.108896in}{2.753504in}}%
\pgfpathcurveto{\pgfqpoint{1.105213in}{2.753504in}}{\pgfqpoint{1.101680in}{2.752041in}}{\pgfqpoint{1.099075in}{2.749436in}}%
\pgfpathcurveto{\pgfqpoint{1.096471in}{2.746831in}}{\pgfqpoint{1.095007in}{2.743298in}}{\pgfqpoint{1.095007in}{2.739615in}}%
\pgfpathcurveto{\pgfqpoint{1.095007in}{2.735932in}}{\pgfqpoint{1.096471in}{2.732399in}}{\pgfqpoint{1.099075in}{2.729794in}}%
\pgfpathcurveto{\pgfqpoint{1.101680in}{2.727190in}}{\pgfqpoint{1.105213in}{2.725726in}}{\pgfqpoint{1.108896in}{2.725726in}}%
\pgfpathlineto{\pgfqpoint{1.108896in}{2.725726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058224in}{2.734448in}}%
\pgfpathcurveto{\pgfqpoint{1.061907in}{2.734448in}}{\pgfqpoint{1.065440in}{2.735911in}}{\pgfqpoint{1.068045in}{2.738516in}}%
\pgfpathcurveto{\pgfqpoint{1.070649in}{2.741120in}}{\pgfqpoint{1.072112in}{2.744653in}}{\pgfqpoint{1.072112in}{2.748337in}}%
\pgfpathcurveto{\pgfqpoint{1.072112in}{2.752020in}}{\pgfqpoint{1.070649in}{2.755553in}}{\pgfqpoint{1.068045in}{2.758157in}}%
\pgfpathcurveto{\pgfqpoint{1.065440in}{2.760762in}}{\pgfqpoint{1.061907in}{2.762225in}}{\pgfqpoint{1.058224in}{2.762225in}}%
\pgfpathcurveto{\pgfqpoint{1.054540in}{2.762225in}}{\pgfqpoint{1.051007in}{2.760762in}}{\pgfqpoint{1.048403in}{2.758157in}}%
\pgfpathcurveto{\pgfqpoint{1.045798in}{2.755553in}}{\pgfqpoint{1.044335in}{2.752020in}}{\pgfqpoint{1.044335in}{2.748337in}}%
\pgfpathcurveto{\pgfqpoint{1.044335in}{2.744653in}}{\pgfqpoint{1.045798in}{2.741120in}}{\pgfqpoint{1.048403in}{2.738516in}}%
\pgfpathcurveto{\pgfqpoint{1.051007in}{2.735911in}}{\pgfqpoint{1.054540in}{2.734448in}}{\pgfqpoint{1.058224in}{2.734448in}}%
\pgfpathlineto{\pgfqpoint{1.058224in}{2.734448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739061in}{2.727341in}}%
\pgfpathcurveto{\pgfqpoint{0.742744in}{2.727341in}}{\pgfqpoint{0.746277in}{2.728804in}}{\pgfqpoint{0.748882in}{2.731409in}}%
\pgfpathcurveto{\pgfqpoint{0.751486in}{2.734013in}}{\pgfqpoint{0.752950in}{2.737546in}}{\pgfqpoint{0.752950in}{2.741230in}}%
\pgfpathcurveto{\pgfqpoint{0.752950in}{2.744913in}}{\pgfqpoint{0.751486in}{2.748446in}}{\pgfqpoint{0.748882in}{2.751050in}}%
\pgfpathcurveto{\pgfqpoint{0.746277in}{2.753655in}}{\pgfqpoint{0.742744in}{2.755118in}}{\pgfqpoint{0.739061in}{2.755118in}}%
\pgfpathcurveto{\pgfqpoint{0.735377in}{2.755118in}}{\pgfqpoint{0.731844in}{2.753655in}}{\pgfqpoint{0.729240in}{2.751050in}}%
\pgfpathcurveto{\pgfqpoint{0.726635in}{2.748446in}}{\pgfqpoint{0.725172in}{2.744913in}}{\pgfqpoint{0.725172in}{2.741230in}}%
\pgfpathcurveto{\pgfqpoint{0.725172in}{2.737546in}}{\pgfqpoint{0.726635in}{2.734013in}}{\pgfqpoint{0.729240in}{2.731409in}}%
\pgfpathcurveto{\pgfqpoint{0.731844in}{2.728804in}}{\pgfqpoint{0.735377in}{2.727341in}}{\pgfqpoint{0.739061in}{2.727341in}}%
\pgfpathlineto{\pgfqpoint{0.739061in}{2.727341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894405in}{2.762791in}}%
\pgfpathcurveto{\pgfqpoint{0.898089in}{2.762791in}}{\pgfqpoint{0.901622in}{2.764254in}}{\pgfqpoint{0.904226in}{2.766859in}}%
\pgfpathcurveto{\pgfqpoint{0.906831in}{2.769464in}}{\pgfqpoint{0.908294in}{2.772997in}}{\pgfqpoint{0.908294in}{2.776680in}}%
\pgfpathcurveto{\pgfqpoint{0.908294in}{2.780363in}}{\pgfqpoint{0.906831in}{2.783896in}}{\pgfqpoint{0.904226in}{2.786501in}}%
\pgfpathcurveto{\pgfqpoint{0.901622in}{2.789105in}}{\pgfqpoint{0.898089in}{2.790569in}}{\pgfqpoint{0.894405in}{2.790569in}}%
\pgfpathcurveto{\pgfqpoint{0.890722in}{2.790569in}}{\pgfqpoint{0.887189in}{2.789105in}}{\pgfqpoint{0.884584in}{2.786501in}}%
\pgfpathcurveto{\pgfqpoint{0.881980in}{2.783896in}}{\pgfqpoint{0.880516in}{2.780363in}}{\pgfqpoint{0.880516in}{2.776680in}}%
\pgfpathcurveto{\pgfqpoint{0.880516in}{2.772997in}}{\pgfqpoint{0.881980in}{2.769464in}}{\pgfqpoint{0.884584in}{2.766859in}}%
\pgfpathcurveto{\pgfqpoint{0.887189in}{2.764254in}}{\pgfqpoint{0.890722in}{2.762791in}}{\pgfqpoint{0.894405in}{2.762791in}}%
\pgfpathlineto{\pgfqpoint{0.894405in}{2.762791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825183in}{2.752134in}}%
\pgfpathcurveto{\pgfqpoint{0.828867in}{2.752134in}}{\pgfqpoint{0.832400in}{2.753597in}}{\pgfqpoint{0.835004in}{2.756202in}}%
\pgfpathcurveto{\pgfqpoint{0.837609in}{2.758806in}}{\pgfqpoint{0.839072in}{2.762339in}}{\pgfqpoint{0.839072in}{2.766023in}}%
\pgfpathcurveto{\pgfqpoint{0.839072in}{2.769706in}}{\pgfqpoint{0.837609in}{2.773239in}}{\pgfqpoint{0.835004in}{2.775843in}}%
\pgfpathcurveto{\pgfqpoint{0.832400in}{2.778448in}}{\pgfqpoint{0.828867in}{2.779911in}}{\pgfqpoint{0.825183in}{2.779911in}}%
\pgfpathcurveto{\pgfqpoint{0.821500in}{2.779911in}}{\pgfqpoint{0.817967in}{2.778448in}}{\pgfqpoint{0.815363in}{2.775843in}}%
\pgfpathcurveto{\pgfqpoint{0.812758in}{2.773239in}}{\pgfqpoint{0.811295in}{2.769706in}}{\pgfqpoint{0.811295in}{2.766023in}}%
\pgfpathcurveto{\pgfqpoint{0.811295in}{2.762339in}}{\pgfqpoint{0.812758in}{2.758806in}}{\pgfqpoint{0.815363in}{2.756202in}}%
\pgfpathcurveto{\pgfqpoint{0.817967in}{2.753597in}}{\pgfqpoint{0.821500in}{2.752134in}}{\pgfqpoint{0.825183in}{2.752134in}}%
\pgfpathlineto{\pgfqpoint{0.825183in}{2.752134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895336in}{2.760069in}}%
\pgfpathcurveto{\pgfqpoint{0.899020in}{2.760069in}}{\pgfqpoint{0.902553in}{2.761532in}}{\pgfqpoint{0.905157in}{2.764137in}}%
\pgfpathcurveto{\pgfqpoint{0.907762in}{2.766741in}}{\pgfqpoint{0.909225in}{2.770274in}}{\pgfqpoint{0.909225in}{2.773958in}}%
\pgfpathcurveto{\pgfqpoint{0.909225in}{2.777641in}}{\pgfqpoint{0.907762in}{2.781174in}}{\pgfqpoint{0.905157in}{2.783779in}}%
\pgfpathcurveto{\pgfqpoint{0.902553in}{2.786383in}}{\pgfqpoint{0.899020in}{2.787847in}}{\pgfqpoint{0.895336in}{2.787847in}}%
\pgfpathcurveto{\pgfqpoint{0.891653in}{2.787847in}}{\pgfqpoint{0.888120in}{2.786383in}}{\pgfqpoint{0.885515in}{2.783779in}}%
\pgfpathcurveto{\pgfqpoint{0.882911in}{2.781174in}}{\pgfqpoint{0.881447in}{2.777641in}}{\pgfqpoint{0.881447in}{2.773958in}}%
\pgfpathcurveto{\pgfqpoint{0.881447in}{2.770274in}}{\pgfqpoint{0.882911in}{2.766741in}}{\pgfqpoint{0.885515in}{2.764137in}}%
\pgfpathcurveto{\pgfqpoint{0.888120in}{2.761532in}}{\pgfqpoint{0.891653in}{2.760069in}}{\pgfqpoint{0.895336in}{2.760069in}}%
\pgfpathlineto{\pgfqpoint{0.895336in}{2.760069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809681in}{2.691887in}}%
\pgfpathcurveto{\pgfqpoint{0.813365in}{2.691887in}}{\pgfqpoint{0.816898in}{2.693350in}}{\pgfqpoint{0.819502in}{2.695955in}}%
\pgfpathcurveto{\pgfqpoint{0.822107in}{2.698560in}}{\pgfqpoint{0.823570in}{2.702093in}}{\pgfqpoint{0.823570in}{2.705776in}}%
\pgfpathcurveto{\pgfqpoint{0.823570in}{2.709459in}}{\pgfqpoint{0.822107in}{2.712992in}}{\pgfqpoint{0.819502in}{2.715597in}}%
\pgfpathcurveto{\pgfqpoint{0.816898in}{2.718201in}}{\pgfqpoint{0.813365in}{2.719665in}}{\pgfqpoint{0.809681in}{2.719665in}}%
\pgfpathcurveto{\pgfqpoint{0.805998in}{2.719665in}}{\pgfqpoint{0.802465in}{2.718201in}}{\pgfqpoint{0.799860in}{2.715597in}}%
\pgfpathcurveto{\pgfqpoint{0.797256in}{2.712992in}}{\pgfqpoint{0.795792in}{2.709459in}}{\pgfqpoint{0.795792in}{2.705776in}}%
\pgfpathcurveto{\pgfqpoint{0.795792in}{2.702093in}}{\pgfqpoint{0.797256in}{2.698560in}}{\pgfqpoint{0.799860in}{2.695955in}}%
\pgfpathcurveto{\pgfqpoint{0.802465in}{2.693350in}}{\pgfqpoint{0.805998in}{2.691887in}}{\pgfqpoint{0.809681in}{2.691887in}}%
\pgfpathlineto{\pgfqpoint{0.809681in}{2.691887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919733in}{2.765260in}}%
\pgfpathcurveto{\pgfqpoint{0.923417in}{2.765260in}}{\pgfqpoint{0.926950in}{2.766724in}}{\pgfqpoint{0.929554in}{2.769328in}}%
\pgfpathcurveto{\pgfqpoint{0.932159in}{2.771933in}}{\pgfqpoint{0.933622in}{2.775466in}}{\pgfqpoint{0.933622in}{2.779149in}}%
\pgfpathcurveto{\pgfqpoint{0.933622in}{2.782832in}}{\pgfqpoint{0.932159in}{2.786365in}}{\pgfqpoint{0.929554in}{2.788970in}}%
\pgfpathcurveto{\pgfqpoint{0.926950in}{2.791575in}}{\pgfqpoint{0.923417in}{2.793038in}}{\pgfqpoint{0.919733in}{2.793038in}}%
\pgfpathcurveto{\pgfqpoint{0.916050in}{2.793038in}}{\pgfqpoint{0.912517in}{2.791575in}}{\pgfqpoint{0.909913in}{2.788970in}}%
\pgfpathcurveto{\pgfqpoint{0.907308in}{2.786365in}}{\pgfqpoint{0.905845in}{2.782832in}}{\pgfqpoint{0.905845in}{2.779149in}}%
\pgfpathcurveto{\pgfqpoint{0.905845in}{2.775466in}}{\pgfqpoint{0.907308in}{2.771933in}}{\pgfqpoint{0.909913in}{2.769328in}}%
\pgfpathcurveto{\pgfqpoint{0.912517in}{2.766724in}}{\pgfqpoint{0.916050in}{2.765260in}}{\pgfqpoint{0.919733in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{0.919733in}{2.765260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016182in}{2.754401in}}%
\pgfpathcurveto{\pgfqpoint{1.019866in}{2.754401in}}{\pgfqpoint{1.023399in}{2.755864in}}{\pgfqpoint{1.026003in}{2.758469in}}%
\pgfpathcurveto{\pgfqpoint{1.028608in}{2.761073in}}{\pgfqpoint{1.030071in}{2.764606in}}{\pgfqpoint{1.030071in}{2.768289in}}%
\pgfpathcurveto{\pgfqpoint{1.030071in}{2.771973in}}{\pgfqpoint{1.028608in}{2.775506in}}{\pgfqpoint{1.026003in}{2.778110in}}%
\pgfpathcurveto{\pgfqpoint{1.023399in}{2.780715in}}{\pgfqpoint{1.019866in}{2.782178in}}{\pgfqpoint{1.016182in}{2.782178in}}%
\pgfpathcurveto{\pgfqpoint{1.012499in}{2.782178in}}{\pgfqpoint{1.008966in}{2.780715in}}{\pgfqpoint{1.006361in}{2.778110in}}%
\pgfpathcurveto{\pgfqpoint{1.003757in}{2.775506in}}{\pgfqpoint{1.002293in}{2.771973in}}{\pgfqpoint{1.002293in}{2.768289in}}%
\pgfpathcurveto{\pgfqpoint{1.002293in}{2.764606in}}{\pgfqpoint{1.003757in}{2.761073in}}{\pgfqpoint{1.006361in}{2.758469in}}%
\pgfpathcurveto{\pgfqpoint{1.008966in}{2.755864in}}{\pgfqpoint{1.012499in}{2.754401in}}{\pgfqpoint{1.016182in}{2.754401in}}%
\pgfpathlineto{\pgfqpoint{1.016182in}{2.754401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608201in}{2.626817in}}%
\pgfpathcurveto{\pgfqpoint{0.611884in}{2.626817in}}{\pgfqpoint{0.615417in}{2.628280in}}{\pgfqpoint{0.618022in}{2.630885in}}%
\pgfpathcurveto{\pgfqpoint{0.620626in}{2.633489in}}{\pgfqpoint{0.622090in}{2.637022in}}{\pgfqpoint{0.622090in}{2.640706in}}%
\pgfpathcurveto{\pgfqpoint{0.622090in}{2.644389in}}{\pgfqpoint{0.620626in}{2.647922in}}{\pgfqpoint{0.618022in}{2.650527in}}%
\pgfpathcurveto{\pgfqpoint{0.615417in}{2.653131in}}{\pgfqpoint{0.611884in}{2.654595in}}{\pgfqpoint{0.608201in}{2.654595in}}%
\pgfpathcurveto{\pgfqpoint{0.604517in}{2.654595in}}{\pgfqpoint{0.600984in}{2.653131in}}{\pgfqpoint{0.598380in}{2.650527in}}%
\pgfpathcurveto{\pgfqpoint{0.595775in}{2.647922in}}{\pgfqpoint{0.594312in}{2.644389in}}{\pgfqpoint{0.594312in}{2.640706in}}%
\pgfpathcurveto{\pgfqpoint{0.594312in}{2.637022in}}{\pgfqpoint{0.595775in}{2.633489in}}{\pgfqpoint{0.598380in}{2.630885in}}%
\pgfpathcurveto{\pgfqpoint{0.600984in}{2.628280in}}{\pgfqpoint{0.604517in}{2.626817in}}{\pgfqpoint{0.608201in}{2.626817in}}%
\pgfpathlineto{\pgfqpoint{0.608201in}{2.626817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836455in}{2.618722in}}%
\pgfpathcurveto{\pgfqpoint{0.840138in}{2.618722in}}{\pgfqpoint{0.843671in}{2.620185in}}{\pgfqpoint{0.846276in}{2.622790in}}%
\pgfpathcurveto{\pgfqpoint{0.848880in}{2.625394in}}{\pgfqpoint{0.850344in}{2.628927in}}{\pgfqpoint{0.850344in}{2.632611in}}%
\pgfpathcurveto{\pgfqpoint{0.850344in}{2.636294in}}{\pgfqpoint{0.848880in}{2.639827in}}{\pgfqpoint{0.846276in}{2.642432in}}%
\pgfpathcurveto{\pgfqpoint{0.843671in}{2.645036in}}{\pgfqpoint{0.840138in}{2.646500in}}{\pgfqpoint{0.836455in}{2.646500in}}%
\pgfpathcurveto{\pgfqpoint{0.832772in}{2.646500in}}{\pgfqpoint{0.829239in}{2.645036in}}{\pgfqpoint{0.826634in}{2.642432in}}%
\pgfpathcurveto{\pgfqpoint{0.824030in}{2.639827in}}{\pgfqpoint{0.822566in}{2.636294in}}{\pgfqpoint{0.822566in}{2.632611in}}%
\pgfpathcurveto{\pgfqpoint{0.822566in}{2.628927in}}{\pgfqpoint{0.824030in}{2.625394in}}{\pgfqpoint{0.826634in}{2.622790in}}%
\pgfpathcurveto{\pgfqpoint{0.829239in}{2.620185in}}{\pgfqpoint{0.832772in}{2.618722in}}{\pgfqpoint{0.836455in}{2.618722in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{2.618722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871727in}{2.666429in}}%
\pgfpathcurveto{\pgfqpoint{0.875410in}{2.666429in}}{\pgfqpoint{0.878943in}{2.667892in}}{\pgfqpoint{0.881548in}{2.670497in}}%
\pgfpathcurveto{\pgfqpoint{0.884152in}{2.673101in}}{\pgfqpoint{0.885616in}{2.676634in}}{\pgfqpoint{0.885616in}{2.680318in}}%
\pgfpathcurveto{\pgfqpoint{0.885616in}{2.684001in}}{\pgfqpoint{0.884152in}{2.687534in}}{\pgfqpoint{0.881548in}{2.690139in}}%
\pgfpathcurveto{\pgfqpoint{0.878943in}{2.692743in}}{\pgfqpoint{0.875410in}{2.694207in}}{\pgfqpoint{0.871727in}{2.694207in}}%
\pgfpathcurveto{\pgfqpoint{0.868043in}{2.694207in}}{\pgfqpoint{0.864510in}{2.692743in}}{\pgfqpoint{0.861906in}{2.690139in}}%
\pgfpathcurveto{\pgfqpoint{0.859301in}{2.687534in}}{\pgfqpoint{0.857838in}{2.684001in}}{\pgfqpoint{0.857838in}{2.680318in}}%
\pgfpathcurveto{\pgfqpoint{0.857838in}{2.676634in}}{\pgfqpoint{0.859301in}{2.673101in}}{\pgfqpoint{0.861906in}{2.670497in}}%
\pgfpathcurveto{\pgfqpoint{0.864510in}{2.667892in}}{\pgfqpoint{0.868043in}{2.666429in}}{\pgfqpoint{0.871727in}{2.666429in}}%
\pgfpathlineto{\pgfqpoint{0.871727in}{2.666429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109036in}{2.700534in}}%
\pgfpathcurveto{\pgfqpoint{1.112720in}{2.700534in}}{\pgfqpoint{1.116253in}{2.701997in}}{\pgfqpoint{1.118857in}{2.704602in}}%
\pgfpathcurveto{\pgfqpoint{1.121462in}{2.707206in}}{\pgfqpoint{1.122925in}{2.710739in}}{\pgfqpoint{1.122925in}{2.714423in}}%
\pgfpathcurveto{\pgfqpoint{1.122925in}{2.718106in}}{\pgfqpoint{1.121462in}{2.721639in}}{\pgfqpoint{1.118857in}{2.724244in}}%
\pgfpathcurveto{\pgfqpoint{1.116253in}{2.726848in}}{\pgfqpoint{1.112720in}{2.728311in}}{\pgfqpoint{1.109036in}{2.728311in}}%
\pgfpathcurveto{\pgfqpoint{1.105353in}{2.728311in}}{\pgfqpoint{1.101820in}{2.726848in}}{\pgfqpoint{1.099215in}{2.724244in}}%
\pgfpathcurveto{\pgfqpoint{1.096611in}{2.721639in}}{\pgfqpoint{1.095147in}{2.718106in}}{\pgfqpoint{1.095147in}{2.714423in}}%
\pgfpathcurveto{\pgfqpoint{1.095147in}{2.710739in}}{\pgfqpoint{1.096611in}{2.707206in}}{\pgfqpoint{1.099215in}{2.704602in}}%
\pgfpathcurveto{\pgfqpoint{1.101820in}{2.701997in}}{\pgfqpoint{1.105353in}{2.700534in}}{\pgfqpoint{1.109036in}{2.700534in}}%
\pgfpathlineto{\pgfqpoint{1.109036in}{2.700534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637594in}{2.674668in}}%
\pgfpathcurveto{\pgfqpoint{0.641277in}{2.674668in}}{\pgfqpoint{0.644810in}{2.676132in}}{\pgfqpoint{0.647415in}{2.678736in}}%
\pgfpathcurveto{\pgfqpoint{0.650019in}{2.681341in}}{\pgfqpoint{0.651483in}{2.684874in}}{\pgfqpoint{0.651483in}{2.688557in}}%
\pgfpathcurveto{\pgfqpoint{0.651483in}{2.692240in}}{\pgfqpoint{0.650019in}{2.695773in}}{\pgfqpoint{0.647415in}{2.698378in}}%
\pgfpathcurveto{\pgfqpoint{0.644810in}{2.700983in}}{\pgfqpoint{0.641277in}{2.702446in}}{\pgfqpoint{0.637594in}{2.702446in}}%
\pgfpathcurveto{\pgfqpoint{0.633910in}{2.702446in}}{\pgfqpoint{0.630377in}{2.700983in}}{\pgfqpoint{0.627773in}{2.698378in}}%
\pgfpathcurveto{\pgfqpoint{0.625168in}{2.695773in}}{\pgfqpoint{0.623705in}{2.692240in}}{\pgfqpoint{0.623705in}{2.688557in}}%
\pgfpathcurveto{\pgfqpoint{0.623705in}{2.684874in}}{\pgfqpoint{0.625168in}{2.681341in}}{\pgfqpoint{0.627773in}{2.678736in}}%
\pgfpathcurveto{\pgfqpoint{0.630377in}{2.676132in}}{\pgfqpoint{0.633910in}{2.674668in}}{\pgfqpoint{0.637594in}{2.674668in}}%
\pgfpathlineto{\pgfqpoint{0.637594in}{2.674668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719114in}{2.587297in}}%
\pgfpathcurveto{\pgfqpoint{0.722798in}{2.587297in}}{\pgfqpoint{0.726331in}{2.588760in}}{\pgfqpoint{0.728935in}{2.591365in}}%
\pgfpathcurveto{\pgfqpoint{0.731540in}{2.593969in}}{\pgfqpoint{0.733003in}{2.597502in}}{\pgfqpoint{0.733003in}{2.601186in}}%
\pgfpathcurveto{\pgfqpoint{0.733003in}{2.604869in}}{\pgfqpoint{0.731540in}{2.608402in}}{\pgfqpoint{0.728935in}{2.611006in}}%
\pgfpathcurveto{\pgfqpoint{0.726331in}{2.613611in}}{\pgfqpoint{0.722798in}{2.615074in}}{\pgfqpoint{0.719114in}{2.615074in}}%
\pgfpathcurveto{\pgfqpoint{0.715431in}{2.615074in}}{\pgfqpoint{0.711898in}{2.613611in}}{\pgfqpoint{0.709293in}{2.611006in}}%
\pgfpathcurveto{\pgfqpoint{0.706689in}{2.608402in}}{\pgfqpoint{0.705225in}{2.604869in}}{\pgfqpoint{0.705225in}{2.601186in}}%
\pgfpathcurveto{\pgfqpoint{0.705225in}{2.597502in}}{\pgfqpoint{0.706689in}{2.593969in}}{\pgfqpoint{0.709293in}{2.591365in}}%
\pgfpathcurveto{\pgfqpoint{0.711898in}{2.588760in}}{\pgfqpoint{0.715431in}{2.587297in}}{\pgfqpoint{0.719114in}{2.587297in}}%
\pgfpathlineto{\pgfqpoint{0.719114in}{2.587297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055618in}{2.717481in}}%
\pgfpathcurveto{\pgfqpoint{1.059301in}{2.717481in}}{\pgfqpoint{1.062834in}{2.718944in}}{\pgfqpoint{1.065439in}{2.721549in}}%
\pgfpathcurveto{\pgfqpoint{1.068043in}{2.724154in}}{\pgfqpoint{1.069507in}{2.727687in}}{\pgfqpoint{1.069507in}{2.731370in}}%
\pgfpathcurveto{\pgfqpoint{1.069507in}{2.735053in}}{\pgfqpoint{1.068043in}{2.738586in}}{\pgfqpoint{1.065439in}{2.741191in}}%
\pgfpathcurveto{\pgfqpoint{1.062834in}{2.743795in}}{\pgfqpoint{1.059301in}{2.745259in}}{\pgfqpoint{1.055618in}{2.745259in}}%
\pgfpathcurveto{\pgfqpoint{1.051934in}{2.745259in}}{\pgfqpoint{1.048401in}{2.743795in}}{\pgfqpoint{1.045797in}{2.741191in}}%
\pgfpathcurveto{\pgfqpoint{1.043192in}{2.738586in}}{\pgfqpoint{1.041729in}{2.735053in}}{\pgfqpoint{1.041729in}{2.731370in}}%
\pgfpathcurveto{\pgfqpoint{1.041729in}{2.727687in}}{\pgfqpoint{1.043192in}{2.724154in}}{\pgfqpoint{1.045797in}{2.721549in}}%
\pgfpathcurveto{\pgfqpoint{1.048401in}{2.718944in}}{\pgfqpoint{1.051934in}{2.717481in}}{\pgfqpoint{1.055618in}{2.717481in}}%
\pgfpathlineto{\pgfqpoint{1.055618in}{2.717481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807770in}{2.685521in}}%
\pgfpathcurveto{\pgfqpoint{0.811453in}{2.685521in}}{\pgfqpoint{0.814986in}{2.686984in}}{\pgfqpoint{0.817591in}{2.689589in}}%
\pgfpathcurveto{\pgfqpoint{0.820195in}{2.692193in}}{\pgfqpoint{0.821658in}{2.695726in}}{\pgfqpoint{0.821658in}{2.699410in}}%
\pgfpathcurveto{\pgfqpoint{0.821658in}{2.703093in}}{\pgfqpoint{0.820195in}{2.706626in}}{\pgfqpoint{0.817591in}{2.709231in}}%
\pgfpathcurveto{\pgfqpoint{0.814986in}{2.711835in}}{\pgfqpoint{0.811453in}{2.713299in}}{\pgfqpoint{0.807770in}{2.713299in}}%
\pgfpathcurveto{\pgfqpoint{0.804086in}{2.713299in}}{\pgfqpoint{0.800553in}{2.711835in}}{\pgfqpoint{0.797949in}{2.709231in}}%
\pgfpathcurveto{\pgfqpoint{0.795344in}{2.706626in}}{\pgfqpoint{0.793881in}{2.703093in}}{\pgfqpoint{0.793881in}{2.699410in}}%
\pgfpathcurveto{\pgfqpoint{0.793881in}{2.695726in}}{\pgfqpoint{0.795344in}{2.692193in}}{\pgfqpoint{0.797949in}{2.689589in}}%
\pgfpathcurveto{\pgfqpoint{0.800553in}{2.686984in}}{\pgfqpoint{0.804086in}{2.685521in}}{\pgfqpoint{0.807770in}{2.685521in}}%
\pgfpathlineto{\pgfqpoint{0.807770in}{2.685521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994831in}{2.719837in}}%
\pgfpathcurveto{\pgfqpoint{0.998514in}{2.719837in}}{\pgfqpoint{1.002047in}{2.721301in}}{\pgfqpoint{1.004652in}{2.723905in}}%
\pgfpathcurveto{\pgfqpoint{1.007256in}{2.726510in}}{\pgfqpoint{1.008720in}{2.730043in}}{\pgfqpoint{1.008720in}{2.733726in}}%
\pgfpathcurveto{\pgfqpoint{1.008720in}{2.737409in}}{\pgfqpoint{1.007256in}{2.740942in}}{\pgfqpoint{1.004652in}{2.743547in}}%
\pgfpathcurveto{\pgfqpoint{1.002047in}{2.746152in}}{\pgfqpoint{0.998514in}{2.747615in}}{\pgfqpoint{0.994831in}{2.747615in}}%
\pgfpathcurveto{\pgfqpoint{0.991148in}{2.747615in}}{\pgfqpoint{0.987615in}{2.746152in}}{\pgfqpoint{0.985010in}{2.743547in}}%
\pgfpathcurveto{\pgfqpoint{0.982405in}{2.740942in}}{\pgfqpoint{0.980942in}{2.737409in}}{\pgfqpoint{0.980942in}{2.733726in}}%
\pgfpathcurveto{\pgfqpoint{0.980942in}{2.730043in}}{\pgfqpoint{0.982405in}{2.726510in}}{\pgfqpoint{0.985010in}{2.723905in}}%
\pgfpathcurveto{\pgfqpoint{0.987615in}{2.721301in}}{\pgfqpoint{0.991148in}{2.719837in}}{\pgfqpoint{0.994831in}{2.719837in}}%
\pgfpathlineto{\pgfqpoint{0.994831in}{2.719837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805013in}{2.751733in}}%
\pgfpathcurveto{\pgfqpoint{0.808696in}{2.751733in}}{\pgfqpoint{0.812229in}{2.753196in}}{\pgfqpoint{0.814834in}{2.755801in}}%
\pgfpathcurveto{\pgfqpoint{0.817439in}{2.758405in}}{\pgfqpoint{0.818902in}{2.761938in}}{\pgfqpoint{0.818902in}{2.765622in}}%
\pgfpathcurveto{\pgfqpoint{0.818902in}{2.769305in}}{\pgfqpoint{0.817439in}{2.772838in}}{\pgfqpoint{0.814834in}{2.775443in}}%
\pgfpathcurveto{\pgfqpoint{0.812229in}{2.778047in}}{\pgfqpoint{0.808696in}{2.779511in}}{\pgfqpoint{0.805013in}{2.779511in}}%
\pgfpathcurveto{\pgfqpoint{0.801330in}{2.779511in}}{\pgfqpoint{0.797797in}{2.778047in}}{\pgfqpoint{0.795192in}{2.775443in}}%
\pgfpathcurveto{\pgfqpoint{0.792588in}{2.772838in}}{\pgfqpoint{0.791124in}{2.769305in}}{\pgfqpoint{0.791124in}{2.765622in}}%
\pgfpathcurveto{\pgfqpoint{0.791124in}{2.761938in}}{\pgfqpoint{0.792588in}{2.758405in}}{\pgfqpoint{0.795192in}{2.755801in}}%
\pgfpathcurveto{\pgfqpoint{0.797797in}{2.753196in}}{\pgfqpoint{0.801330in}{2.751733in}}{\pgfqpoint{0.805013in}{2.751733in}}%
\pgfpathlineto{\pgfqpoint{0.805013in}{2.751733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018537in}{2.697846in}}%
\pgfpathcurveto{\pgfqpoint{1.022220in}{2.697846in}}{\pgfqpoint{1.025753in}{2.699310in}}{\pgfqpoint{1.028358in}{2.701914in}}%
\pgfpathcurveto{\pgfqpoint{1.030962in}{2.704519in}}{\pgfqpoint{1.032426in}{2.708052in}}{\pgfqpoint{1.032426in}{2.711735in}}%
\pgfpathcurveto{\pgfqpoint{1.032426in}{2.715419in}}{\pgfqpoint{1.030962in}{2.718952in}}{\pgfqpoint{1.028358in}{2.721556in}}%
\pgfpathcurveto{\pgfqpoint{1.025753in}{2.724161in}}{\pgfqpoint{1.022220in}{2.725624in}}{\pgfqpoint{1.018537in}{2.725624in}}%
\pgfpathcurveto{\pgfqpoint{1.014853in}{2.725624in}}{\pgfqpoint{1.011320in}{2.724161in}}{\pgfqpoint{1.008716in}{2.721556in}}%
\pgfpathcurveto{\pgfqpoint{1.006111in}{2.718952in}}{\pgfqpoint{1.004648in}{2.715419in}}{\pgfqpoint{1.004648in}{2.711735in}}%
\pgfpathcurveto{\pgfqpoint{1.004648in}{2.708052in}}{\pgfqpoint{1.006111in}{2.704519in}}{\pgfqpoint{1.008716in}{2.701914in}}%
\pgfpathcurveto{\pgfqpoint{1.011320in}{2.699310in}}{\pgfqpoint{1.014853in}{2.697846in}}{\pgfqpoint{1.018537in}{2.697846in}}%
\pgfpathlineto{\pgfqpoint{1.018537in}{2.697846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160338in}{2.572053in}}%
\pgfpathcurveto{\pgfqpoint{1.164021in}{2.572053in}}{\pgfqpoint{1.167554in}{2.573517in}}{\pgfqpoint{1.170159in}{2.576121in}}%
\pgfpathcurveto{\pgfqpoint{1.172763in}{2.578726in}}{\pgfqpoint{1.174227in}{2.582259in}}{\pgfqpoint{1.174227in}{2.585942in}}%
\pgfpathcurveto{\pgfqpoint{1.174227in}{2.589626in}}{\pgfqpoint{1.172763in}{2.593159in}}{\pgfqpoint{1.170159in}{2.595763in}}%
\pgfpathcurveto{\pgfqpoint{1.167554in}{2.598368in}}{\pgfqpoint{1.164021in}{2.599831in}}{\pgfqpoint{1.160338in}{2.599831in}}%
\pgfpathcurveto{\pgfqpoint{1.156655in}{2.599831in}}{\pgfqpoint{1.153122in}{2.598368in}}{\pgfqpoint{1.150517in}{2.595763in}}%
\pgfpathcurveto{\pgfqpoint{1.147912in}{2.593159in}}{\pgfqpoint{1.146449in}{2.589626in}}{\pgfqpoint{1.146449in}{2.585942in}}%
\pgfpathcurveto{\pgfqpoint{1.146449in}{2.582259in}}{\pgfqpoint{1.147912in}{2.578726in}}{\pgfqpoint{1.150517in}{2.576121in}}%
\pgfpathcurveto{\pgfqpoint{1.153122in}{2.573517in}}{\pgfqpoint{1.156655in}{2.572053in}}{\pgfqpoint{1.160338in}{2.572053in}}%
\pgfpathlineto{\pgfqpoint{1.160338in}{2.572053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013552in}{2.755555in}}%
\pgfpathcurveto{\pgfqpoint{1.017236in}{2.755555in}}{\pgfqpoint{1.020769in}{2.757018in}}{\pgfqpoint{1.023373in}{2.759623in}}%
\pgfpathcurveto{\pgfqpoint{1.025978in}{2.762228in}}{\pgfqpoint{1.027441in}{2.765761in}}{\pgfqpoint{1.027441in}{2.769444in}}%
\pgfpathcurveto{\pgfqpoint{1.027441in}{2.773127in}}{\pgfqpoint{1.025978in}{2.776660in}}{\pgfqpoint{1.023373in}{2.779265in}}%
\pgfpathcurveto{\pgfqpoint{1.020769in}{2.781869in}}{\pgfqpoint{1.017236in}{2.783333in}}{\pgfqpoint{1.013552in}{2.783333in}}%
\pgfpathcurveto{\pgfqpoint{1.009869in}{2.783333in}}{\pgfqpoint{1.006336in}{2.781869in}}{\pgfqpoint{1.003731in}{2.779265in}}%
\pgfpathcurveto{\pgfqpoint{1.001127in}{2.776660in}}{\pgfqpoint{0.999663in}{2.773127in}}{\pgfqpoint{0.999663in}{2.769444in}}%
\pgfpathcurveto{\pgfqpoint{0.999663in}{2.765761in}}{\pgfqpoint{1.001127in}{2.762228in}}{\pgfqpoint{1.003731in}{2.759623in}}%
\pgfpathcurveto{\pgfqpoint{1.006336in}{2.757018in}}{\pgfqpoint{1.009869in}{2.755555in}}{\pgfqpoint{1.013552in}{2.755555in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{2.755555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969044in}{2.723352in}}%
\pgfpathcurveto{\pgfqpoint{0.972727in}{2.723352in}}{\pgfqpoint{0.976260in}{2.724815in}}{\pgfqpoint{0.978865in}{2.727420in}}%
\pgfpathcurveto{\pgfqpoint{0.981469in}{2.730024in}}{\pgfqpoint{0.982932in}{2.733557in}}{\pgfqpoint{0.982932in}{2.737241in}}%
\pgfpathcurveto{\pgfqpoint{0.982932in}{2.740924in}}{\pgfqpoint{0.981469in}{2.744457in}}{\pgfqpoint{0.978865in}{2.747062in}}%
\pgfpathcurveto{\pgfqpoint{0.976260in}{2.749666in}}{\pgfqpoint{0.972727in}{2.751130in}}{\pgfqpoint{0.969044in}{2.751130in}}%
\pgfpathcurveto{\pgfqpoint{0.965360in}{2.751130in}}{\pgfqpoint{0.961827in}{2.749666in}}{\pgfqpoint{0.959223in}{2.747062in}}%
\pgfpathcurveto{\pgfqpoint{0.956618in}{2.744457in}}{\pgfqpoint{0.955155in}{2.740924in}}{\pgfqpoint{0.955155in}{2.737241in}}%
\pgfpathcurveto{\pgfqpoint{0.955155in}{2.733557in}}{\pgfqpoint{0.956618in}{2.730024in}}{\pgfqpoint{0.959223in}{2.727420in}}%
\pgfpathcurveto{\pgfqpoint{0.961827in}{2.724815in}}{\pgfqpoint{0.965360in}{2.723352in}}{\pgfqpoint{0.969044in}{2.723352in}}%
\pgfpathlineto{\pgfqpoint{0.969044in}{2.723352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872768in}{2.681130in}}%
\pgfpathcurveto{\pgfqpoint{0.876451in}{2.681130in}}{\pgfqpoint{0.879984in}{2.682593in}}{\pgfqpoint{0.882589in}{2.685198in}}%
\pgfpathcurveto{\pgfqpoint{0.885194in}{2.687802in}}{\pgfqpoint{0.886657in}{2.691335in}}{\pgfqpoint{0.886657in}{2.695019in}}%
\pgfpathcurveto{\pgfqpoint{0.886657in}{2.698702in}}{\pgfqpoint{0.885194in}{2.702235in}}{\pgfqpoint{0.882589in}{2.704840in}}%
\pgfpathcurveto{\pgfqpoint{0.879984in}{2.707444in}}{\pgfqpoint{0.876451in}{2.708908in}}{\pgfqpoint{0.872768in}{2.708908in}}%
\pgfpathcurveto{\pgfqpoint{0.869085in}{2.708908in}}{\pgfqpoint{0.865552in}{2.707444in}}{\pgfqpoint{0.862947in}{2.704840in}}%
\pgfpathcurveto{\pgfqpoint{0.860343in}{2.702235in}}{\pgfqpoint{0.858879in}{2.698702in}}{\pgfqpoint{0.858879in}{2.695019in}}%
\pgfpathcurveto{\pgfqpoint{0.858879in}{2.691335in}}{\pgfqpoint{0.860343in}{2.687802in}}{\pgfqpoint{0.862947in}{2.685198in}}%
\pgfpathcurveto{\pgfqpoint{0.865552in}{2.682593in}}{\pgfqpoint{0.869085in}{2.681130in}}{\pgfqpoint{0.872768in}{2.681130in}}%
\pgfpathlineto{\pgfqpoint{0.872768in}{2.681130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967982in}{2.762000in}}%
\pgfpathcurveto{\pgfqpoint{0.971665in}{2.762000in}}{\pgfqpoint{0.975198in}{2.763463in}}{\pgfqpoint{0.977803in}{2.766068in}}%
\pgfpathcurveto{\pgfqpoint{0.980408in}{2.768672in}}{\pgfqpoint{0.981871in}{2.772205in}}{\pgfqpoint{0.981871in}{2.775889in}}%
\pgfpathcurveto{\pgfqpoint{0.981871in}{2.779572in}}{\pgfqpoint{0.980408in}{2.783105in}}{\pgfqpoint{0.977803in}{2.785709in}}%
\pgfpathcurveto{\pgfqpoint{0.975198in}{2.788314in}}{\pgfqpoint{0.971665in}{2.789777in}}{\pgfqpoint{0.967982in}{2.789777in}}%
\pgfpathcurveto{\pgfqpoint{0.964299in}{2.789777in}}{\pgfqpoint{0.960766in}{2.788314in}}{\pgfqpoint{0.958161in}{2.785709in}}%
\pgfpathcurveto{\pgfqpoint{0.955557in}{2.783105in}}{\pgfqpoint{0.954093in}{2.779572in}}{\pgfqpoint{0.954093in}{2.775889in}}%
\pgfpathcurveto{\pgfqpoint{0.954093in}{2.772205in}}{\pgfqpoint{0.955557in}{2.768672in}}{\pgfqpoint{0.958161in}{2.766068in}}%
\pgfpathcurveto{\pgfqpoint{0.960766in}{2.763463in}}{\pgfqpoint{0.964299in}{2.762000in}}{\pgfqpoint{0.967982in}{2.762000in}}%
\pgfpathlineto{\pgfqpoint{0.967982in}{2.762000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877578in}{2.747880in}}%
\pgfpathcurveto{\pgfqpoint{0.881261in}{2.747880in}}{\pgfqpoint{0.884794in}{2.749344in}}{\pgfqpoint{0.887399in}{2.751948in}}%
\pgfpathcurveto{\pgfqpoint{0.890003in}{2.754553in}}{\pgfqpoint{0.891467in}{2.758086in}}{\pgfqpoint{0.891467in}{2.761769in}}%
\pgfpathcurveto{\pgfqpoint{0.891467in}{2.765453in}}{\pgfqpoint{0.890003in}{2.768986in}}{\pgfqpoint{0.887399in}{2.771590in}}%
\pgfpathcurveto{\pgfqpoint{0.884794in}{2.774195in}}{\pgfqpoint{0.881261in}{2.775658in}}{\pgfqpoint{0.877578in}{2.775658in}}%
\pgfpathcurveto{\pgfqpoint{0.873895in}{2.775658in}}{\pgfqpoint{0.870362in}{2.774195in}}{\pgfqpoint{0.867757in}{2.771590in}}%
\pgfpathcurveto{\pgfqpoint{0.865152in}{2.768986in}}{\pgfqpoint{0.863689in}{2.765453in}}{\pgfqpoint{0.863689in}{2.761769in}}%
\pgfpathcurveto{\pgfqpoint{0.863689in}{2.758086in}}{\pgfqpoint{0.865152in}{2.754553in}}{\pgfqpoint{0.867757in}{2.751948in}}%
\pgfpathcurveto{\pgfqpoint{0.870362in}{2.749344in}}{\pgfqpoint{0.873895in}{2.747880in}}{\pgfqpoint{0.877578in}{2.747880in}}%
\pgfpathlineto{\pgfqpoint{0.877578in}{2.747880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074117in}{2.714223in}}%
\pgfpathcurveto{\pgfqpoint{1.077800in}{2.714223in}}{\pgfqpoint{1.081333in}{2.715687in}}{\pgfqpoint{1.083938in}{2.718291in}}%
\pgfpathcurveto{\pgfqpoint{1.086543in}{2.720896in}}{\pgfqpoint{1.088006in}{2.724429in}}{\pgfqpoint{1.088006in}{2.728112in}}%
\pgfpathcurveto{\pgfqpoint{1.088006in}{2.731796in}}{\pgfqpoint{1.086543in}{2.735329in}}{\pgfqpoint{1.083938in}{2.737933in}}%
\pgfpathcurveto{\pgfqpoint{1.081333in}{2.740538in}}{\pgfqpoint{1.077800in}{2.742001in}}{\pgfqpoint{1.074117in}{2.742001in}}%
\pgfpathcurveto{\pgfqpoint{1.070434in}{2.742001in}}{\pgfqpoint{1.066901in}{2.740538in}}{\pgfqpoint{1.064296in}{2.737933in}}%
\pgfpathcurveto{\pgfqpoint{1.061692in}{2.735329in}}{\pgfqpoint{1.060228in}{2.731796in}}{\pgfqpoint{1.060228in}{2.728112in}}%
\pgfpathcurveto{\pgfqpoint{1.060228in}{2.724429in}}{\pgfqpoint{1.061692in}{2.720896in}}{\pgfqpoint{1.064296in}{2.718291in}}%
\pgfpathcurveto{\pgfqpoint{1.066901in}{2.715687in}}{\pgfqpoint{1.070434in}{2.714223in}}{\pgfqpoint{1.074117in}{2.714223in}}%
\pgfpathlineto{\pgfqpoint{1.074117in}{2.714223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747632in}{2.702438in}}%
\pgfpathcurveto{\pgfqpoint{0.751316in}{2.702438in}}{\pgfqpoint{0.754849in}{2.703902in}}{\pgfqpoint{0.757453in}{2.706506in}}%
\pgfpathcurveto{\pgfqpoint{0.760058in}{2.709111in}}{\pgfqpoint{0.761521in}{2.712644in}}{\pgfqpoint{0.761521in}{2.716327in}}%
\pgfpathcurveto{\pgfqpoint{0.761521in}{2.720011in}}{\pgfqpoint{0.760058in}{2.723544in}}{\pgfqpoint{0.757453in}{2.726148in}}%
\pgfpathcurveto{\pgfqpoint{0.754849in}{2.728753in}}{\pgfqpoint{0.751316in}{2.730216in}}{\pgfqpoint{0.747632in}{2.730216in}}%
\pgfpathcurveto{\pgfqpoint{0.743949in}{2.730216in}}{\pgfqpoint{0.740416in}{2.728753in}}{\pgfqpoint{0.737812in}{2.726148in}}%
\pgfpathcurveto{\pgfqpoint{0.735207in}{2.723544in}}{\pgfqpoint{0.733744in}{2.720011in}}{\pgfqpoint{0.733744in}{2.716327in}}%
\pgfpathcurveto{\pgfqpoint{0.733744in}{2.712644in}}{\pgfqpoint{0.735207in}{2.709111in}}{\pgfqpoint{0.737812in}{2.706506in}}%
\pgfpathcurveto{\pgfqpoint{0.740416in}{2.703902in}}{\pgfqpoint{0.743949in}{2.702438in}}{\pgfqpoint{0.747632in}{2.702438in}}%
\pgfpathlineto{\pgfqpoint{0.747632in}{2.702438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557945in}{2.606386in}}%
\pgfpathcurveto{\pgfqpoint{0.561628in}{2.606386in}}{\pgfqpoint{0.565161in}{2.607849in}}{\pgfqpoint{0.567766in}{2.610453in}}%
\pgfpathcurveto{\pgfqpoint{0.570371in}{2.613058in}}{\pgfqpoint{0.571834in}{2.616591in}}{\pgfqpoint{0.571834in}{2.620274in}}%
\pgfpathcurveto{\pgfqpoint{0.571834in}{2.623958in}}{\pgfqpoint{0.570371in}{2.627491in}}{\pgfqpoint{0.567766in}{2.630095in}}%
\pgfpathcurveto{\pgfqpoint{0.565161in}{2.632700in}}{\pgfqpoint{0.561628in}{2.634163in}}{\pgfqpoint{0.557945in}{2.634163in}}%
\pgfpathcurveto{\pgfqpoint{0.554262in}{2.634163in}}{\pgfqpoint{0.550729in}{2.632700in}}{\pgfqpoint{0.548124in}{2.630095in}}%
\pgfpathcurveto{\pgfqpoint{0.545520in}{2.627491in}}{\pgfqpoint{0.544056in}{2.623958in}}{\pgfqpoint{0.544056in}{2.620274in}}%
\pgfpathcurveto{\pgfqpoint{0.544056in}{2.616591in}}{\pgfqpoint{0.545520in}{2.613058in}}{\pgfqpoint{0.548124in}{2.610453in}}%
\pgfpathcurveto{\pgfqpoint{0.550729in}{2.607849in}}{\pgfqpoint{0.554262in}{2.606386in}}{\pgfqpoint{0.557945in}{2.606386in}}%
\pgfpathlineto{\pgfqpoint{0.557945in}{2.606386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146493in}{2.690636in}}%
\pgfpathcurveto{\pgfqpoint{1.150176in}{2.690636in}}{\pgfqpoint{1.153709in}{2.692100in}}{\pgfqpoint{1.156314in}{2.694704in}}%
\pgfpathcurveto{\pgfqpoint{1.158918in}{2.697309in}}{\pgfqpoint{1.160382in}{2.700842in}}{\pgfqpoint{1.160382in}{2.704525in}}%
\pgfpathcurveto{\pgfqpoint{1.160382in}{2.708209in}}{\pgfqpoint{1.158918in}{2.711742in}}{\pgfqpoint{1.156314in}{2.714346in}}%
\pgfpathcurveto{\pgfqpoint{1.153709in}{2.716951in}}{\pgfqpoint{1.150176in}{2.718414in}}{\pgfqpoint{1.146493in}{2.718414in}}%
\pgfpathcurveto{\pgfqpoint{1.142809in}{2.718414in}}{\pgfqpoint{1.139276in}{2.716951in}}{\pgfqpoint{1.136672in}{2.714346in}}%
\pgfpathcurveto{\pgfqpoint{1.134067in}{2.711742in}}{\pgfqpoint{1.132604in}{2.708209in}}{\pgfqpoint{1.132604in}{2.704525in}}%
\pgfpathcurveto{\pgfqpoint{1.132604in}{2.700842in}}{\pgfqpoint{1.134067in}{2.697309in}}{\pgfqpoint{1.136672in}{2.694704in}}%
\pgfpathcurveto{\pgfqpoint{1.139276in}{2.692100in}}{\pgfqpoint{1.142809in}{2.690636in}}{\pgfqpoint{1.146493in}{2.690636in}}%
\pgfpathlineto{\pgfqpoint{1.146493in}{2.690636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014092in}{2.746264in}}%
\pgfpathcurveto{\pgfqpoint{1.017775in}{2.746264in}}{\pgfqpoint{1.021308in}{2.747727in}}{\pgfqpoint{1.023913in}{2.750332in}}%
\pgfpathcurveto{\pgfqpoint{1.026518in}{2.752937in}}{\pgfqpoint{1.027981in}{2.756470in}}{\pgfqpoint{1.027981in}{2.760153in}}%
\pgfpathcurveto{\pgfqpoint{1.027981in}{2.763836in}}{\pgfqpoint{1.026518in}{2.767369in}}{\pgfqpoint{1.023913in}{2.769974in}}%
\pgfpathcurveto{\pgfqpoint{1.021308in}{2.772578in}}{\pgfqpoint{1.017775in}{2.774042in}}{\pgfqpoint{1.014092in}{2.774042in}}%
\pgfpathcurveto{\pgfqpoint{1.010409in}{2.774042in}}{\pgfqpoint{1.006876in}{2.772578in}}{\pgfqpoint{1.004271in}{2.769974in}}%
\pgfpathcurveto{\pgfqpoint{1.001667in}{2.767369in}}{\pgfqpoint{1.000203in}{2.763836in}}{\pgfqpoint{1.000203in}{2.760153in}}%
\pgfpathcurveto{\pgfqpoint{1.000203in}{2.756470in}}{\pgfqpoint{1.001667in}{2.752937in}}{\pgfqpoint{1.004271in}{2.750332in}}%
\pgfpathcurveto{\pgfqpoint{1.006876in}{2.747727in}}{\pgfqpoint{1.010409in}{2.746264in}}{\pgfqpoint{1.014092in}{2.746264in}}%
\pgfpathlineto{\pgfqpoint{1.014092in}{2.746264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921193in}{2.610171in}}%
\pgfpathcurveto{\pgfqpoint{0.924877in}{2.610171in}}{\pgfqpoint{0.928410in}{2.611634in}}{\pgfqpoint{0.931014in}{2.614239in}}%
\pgfpathcurveto{\pgfqpoint{0.933619in}{2.616843in}}{\pgfqpoint{0.935082in}{2.620376in}}{\pgfqpoint{0.935082in}{2.624059in}}%
\pgfpathcurveto{\pgfqpoint{0.935082in}{2.627743in}}{\pgfqpoint{0.933619in}{2.631276in}}{\pgfqpoint{0.931014in}{2.633880in}}%
\pgfpathcurveto{\pgfqpoint{0.928410in}{2.636485in}}{\pgfqpoint{0.924877in}{2.637948in}}{\pgfqpoint{0.921193in}{2.637948in}}%
\pgfpathcurveto{\pgfqpoint{0.917510in}{2.637948in}}{\pgfqpoint{0.913977in}{2.636485in}}{\pgfqpoint{0.911372in}{2.633880in}}%
\pgfpathcurveto{\pgfqpoint{0.908768in}{2.631276in}}{\pgfqpoint{0.907304in}{2.627743in}}{\pgfqpoint{0.907304in}{2.624059in}}%
\pgfpathcurveto{\pgfqpoint{0.907304in}{2.620376in}}{\pgfqpoint{0.908768in}{2.616843in}}{\pgfqpoint{0.911372in}{2.614239in}}%
\pgfpathcurveto{\pgfqpoint{0.913977in}{2.611634in}}{\pgfqpoint{0.917510in}{2.610171in}}{\pgfqpoint{0.921193in}{2.610171in}}%
\pgfpathlineto{\pgfqpoint{0.921193in}{2.610171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105626in}{2.707354in}}%
\pgfpathcurveto{\pgfqpoint{1.109309in}{2.707354in}}{\pgfqpoint{1.112842in}{2.708817in}}{\pgfqpoint{1.115447in}{2.711422in}}%
\pgfpathcurveto{\pgfqpoint{1.118051in}{2.714026in}}{\pgfqpoint{1.119515in}{2.717559in}}{\pgfqpoint{1.119515in}{2.721243in}}%
\pgfpathcurveto{\pgfqpoint{1.119515in}{2.724926in}}{\pgfqpoint{1.118051in}{2.728459in}}{\pgfqpoint{1.115447in}{2.731064in}}%
\pgfpathcurveto{\pgfqpoint{1.112842in}{2.733668in}}{\pgfqpoint{1.109309in}{2.735132in}}{\pgfqpoint{1.105626in}{2.735132in}}%
\pgfpathcurveto{\pgfqpoint{1.101943in}{2.735132in}}{\pgfqpoint{1.098410in}{2.733668in}}{\pgfqpoint{1.095805in}{2.731064in}}%
\pgfpathcurveto{\pgfqpoint{1.093200in}{2.728459in}}{\pgfqpoint{1.091737in}{2.724926in}}{\pgfqpoint{1.091737in}{2.721243in}}%
\pgfpathcurveto{\pgfqpoint{1.091737in}{2.717559in}}{\pgfqpoint{1.093200in}{2.714026in}}{\pgfqpoint{1.095805in}{2.711422in}}%
\pgfpathcurveto{\pgfqpoint{1.098410in}{2.708817in}}{\pgfqpoint{1.101943in}{2.707354in}}{\pgfqpoint{1.105626in}{2.707354in}}%
\pgfpathlineto{\pgfqpoint{1.105626in}{2.707354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751936in}{2.734719in}}%
\pgfpathcurveto{\pgfqpoint{0.755619in}{2.734719in}}{\pgfqpoint{0.759152in}{2.736183in}}{\pgfqpoint{0.761757in}{2.738787in}}%
\pgfpathcurveto{\pgfqpoint{0.764361in}{2.741392in}}{\pgfqpoint{0.765825in}{2.744925in}}{\pgfqpoint{0.765825in}{2.748608in}}%
\pgfpathcurveto{\pgfqpoint{0.765825in}{2.752291in}}{\pgfqpoint{0.764361in}{2.755824in}}{\pgfqpoint{0.761757in}{2.758429in}}%
\pgfpathcurveto{\pgfqpoint{0.759152in}{2.761033in}}{\pgfqpoint{0.755619in}{2.762497in}}{\pgfqpoint{0.751936in}{2.762497in}}%
\pgfpathcurveto{\pgfqpoint{0.748252in}{2.762497in}}{\pgfqpoint{0.744719in}{2.761033in}}{\pgfqpoint{0.742115in}{2.758429in}}%
\pgfpathcurveto{\pgfqpoint{0.739510in}{2.755824in}}{\pgfqpoint{0.738047in}{2.752291in}}{\pgfqpoint{0.738047in}{2.748608in}}%
\pgfpathcurveto{\pgfqpoint{0.738047in}{2.744925in}}{\pgfqpoint{0.739510in}{2.741392in}}{\pgfqpoint{0.742115in}{2.738787in}}%
\pgfpathcurveto{\pgfqpoint{0.744719in}{2.736183in}}{\pgfqpoint{0.748252in}{2.734719in}}{\pgfqpoint{0.751936in}{2.734719in}}%
\pgfpathlineto{\pgfqpoint{0.751936in}{2.734719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852224in}{2.748271in}}%
\pgfpathcurveto{\pgfqpoint{0.855907in}{2.748271in}}{\pgfqpoint{0.859440in}{2.749735in}}{\pgfqpoint{0.862045in}{2.752339in}}%
\pgfpathcurveto{\pgfqpoint{0.864649in}{2.754944in}}{\pgfqpoint{0.866113in}{2.758477in}}{\pgfqpoint{0.866113in}{2.762160in}}%
\pgfpathcurveto{\pgfqpoint{0.866113in}{2.765844in}}{\pgfqpoint{0.864649in}{2.769377in}}{\pgfqpoint{0.862045in}{2.771981in}}%
\pgfpathcurveto{\pgfqpoint{0.859440in}{2.774586in}}{\pgfqpoint{0.855907in}{2.776049in}}{\pgfqpoint{0.852224in}{2.776049in}}%
\pgfpathcurveto{\pgfqpoint{0.848541in}{2.776049in}}{\pgfqpoint{0.845008in}{2.774586in}}{\pgfqpoint{0.842403in}{2.771981in}}%
\pgfpathcurveto{\pgfqpoint{0.839798in}{2.769377in}}{\pgfqpoint{0.838335in}{2.765844in}}{\pgfqpoint{0.838335in}{2.762160in}}%
\pgfpathcurveto{\pgfqpoint{0.838335in}{2.758477in}}{\pgfqpoint{0.839798in}{2.754944in}}{\pgfqpoint{0.842403in}{2.752339in}}%
\pgfpathcurveto{\pgfqpoint{0.845008in}{2.749735in}}{\pgfqpoint{0.848541in}{2.748271in}}{\pgfqpoint{0.852224in}{2.748271in}}%
\pgfpathlineto{\pgfqpoint{0.852224in}{2.748271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045744in}{2.748505in}}%
\pgfpathcurveto{\pgfqpoint{1.049427in}{2.748505in}}{\pgfqpoint{1.052960in}{2.749969in}}{\pgfqpoint{1.055565in}{2.752573in}}%
\pgfpathcurveto{\pgfqpoint{1.058169in}{2.755178in}}{\pgfqpoint{1.059633in}{2.758711in}}{\pgfqpoint{1.059633in}{2.762394in}}%
\pgfpathcurveto{\pgfqpoint{1.059633in}{2.766078in}}{\pgfqpoint{1.058169in}{2.769611in}}{\pgfqpoint{1.055565in}{2.772215in}}%
\pgfpathcurveto{\pgfqpoint{1.052960in}{2.774820in}}{\pgfqpoint{1.049427in}{2.776283in}}{\pgfqpoint{1.045744in}{2.776283in}}%
\pgfpathcurveto{\pgfqpoint{1.042061in}{2.776283in}}{\pgfqpoint{1.038528in}{2.774820in}}{\pgfqpoint{1.035923in}{2.772215in}}%
\pgfpathcurveto{\pgfqpoint{1.033318in}{2.769611in}}{\pgfqpoint{1.031855in}{2.766078in}}{\pgfqpoint{1.031855in}{2.762394in}}%
\pgfpathcurveto{\pgfqpoint{1.031855in}{2.758711in}}{\pgfqpoint{1.033318in}{2.755178in}}{\pgfqpoint{1.035923in}{2.752573in}}%
\pgfpathcurveto{\pgfqpoint{1.038528in}{2.749969in}}{\pgfqpoint{1.042061in}{2.748505in}}{\pgfqpoint{1.045744in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{1.045744in}{2.748505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138047in}{2.692093in}}%
\pgfpathcurveto{\pgfqpoint{1.141730in}{2.692093in}}{\pgfqpoint{1.145263in}{2.693557in}}{\pgfqpoint{1.147868in}{2.696161in}}%
\pgfpathcurveto{\pgfqpoint{1.150472in}{2.698766in}}{\pgfqpoint{1.151936in}{2.702299in}}{\pgfqpoint{1.151936in}{2.705982in}}%
\pgfpathcurveto{\pgfqpoint{1.151936in}{2.709665in}}{\pgfqpoint{1.150472in}{2.713198in}}{\pgfqpoint{1.147868in}{2.715803in}}%
\pgfpathcurveto{\pgfqpoint{1.145263in}{2.718407in}}{\pgfqpoint{1.141730in}{2.719871in}}{\pgfqpoint{1.138047in}{2.719871in}}%
\pgfpathcurveto{\pgfqpoint{1.134364in}{2.719871in}}{\pgfqpoint{1.130831in}{2.718407in}}{\pgfqpoint{1.128226in}{2.715803in}}%
\pgfpathcurveto{\pgfqpoint{1.125622in}{2.713198in}}{\pgfqpoint{1.124158in}{2.709665in}}{\pgfqpoint{1.124158in}{2.705982in}}%
\pgfpathcurveto{\pgfqpoint{1.124158in}{2.702299in}}{\pgfqpoint{1.125622in}{2.698766in}}{\pgfqpoint{1.128226in}{2.696161in}}%
\pgfpathcurveto{\pgfqpoint{1.130831in}{2.693557in}}{\pgfqpoint{1.134364in}{2.692093in}}{\pgfqpoint{1.138047in}{2.692093in}}%
\pgfpathlineto{\pgfqpoint{1.138047in}{2.692093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127251in}{2.699236in}}%
\pgfpathcurveto{\pgfqpoint{1.130934in}{2.699236in}}{\pgfqpoint{1.134467in}{2.700699in}}{\pgfqpoint{1.137071in}{2.703304in}}%
\pgfpathcurveto{\pgfqpoint{1.139676in}{2.705908in}}{\pgfqpoint{1.141139in}{2.709441in}}{\pgfqpoint{1.141139in}{2.713125in}}%
\pgfpathcurveto{\pgfqpoint{1.141139in}{2.716808in}}{\pgfqpoint{1.139676in}{2.720341in}}{\pgfqpoint{1.137071in}{2.722946in}}%
\pgfpathcurveto{\pgfqpoint{1.134467in}{2.725550in}}{\pgfqpoint{1.130934in}{2.727014in}}{\pgfqpoint{1.127251in}{2.727014in}}%
\pgfpathcurveto{\pgfqpoint{1.123567in}{2.727014in}}{\pgfqpoint{1.120034in}{2.725550in}}{\pgfqpoint{1.117430in}{2.722946in}}%
\pgfpathcurveto{\pgfqpoint{1.114825in}{2.720341in}}{\pgfqpoint{1.113362in}{2.716808in}}{\pgfqpoint{1.113362in}{2.713125in}}%
\pgfpathcurveto{\pgfqpoint{1.113362in}{2.709441in}}{\pgfqpoint{1.114825in}{2.705908in}}{\pgfqpoint{1.117430in}{2.703304in}}%
\pgfpathcurveto{\pgfqpoint{1.120034in}{2.700699in}}{\pgfqpoint{1.123567in}{2.699236in}}{\pgfqpoint{1.127251in}{2.699236in}}%
\pgfpathlineto{\pgfqpoint{1.127251in}{2.699236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079484in}{2.654528in}}%
\pgfpathcurveto{\pgfqpoint{1.083168in}{2.654528in}}{\pgfqpoint{1.086701in}{2.655991in}}{\pgfqpoint{1.089305in}{2.658596in}}%
\pgfpathcurveto{\pgfqpoint{1.091910in}{2.661201in}}{\pgfqpoint{1.093373in}{2.664734in}}{\pgfqpoint{1.093373in}{2.668417in}}%
\pgfpathcurveto{\pgfqpoint{1.093373in}{2.672100in}}{\pgfqpoint{1.091910in}{2.675633in}}{\pgfqpoint{1.089305in}{2.678238in}}%
\pgfpathcurveto{\pgfqpoint{1.086701in}{2.680842in}}{\pgfqpoint{1.083168in}{2.682306in}}{\pgfqpoint{1.079484in}{2.682306in}}%
\pgfpathcurveto{\pgfqpoint{1.075801in}{2.682306in}}{\pgfqpoint{1.072268in}{2.680842in}}{\pgfqpoint{1.069663in}{2.678238in}}%
\pgfpathcurveto{\pgfqpoint{1.067059in}{2.675633in}}{\pgfqpoint{1.065595in}{2.672100in}}{\pgfqpoint{1.065595in}{2.668417in}}%
\pgfpathcurveto{\pgfqpoint{1.065595in}{2.664734in}}{\pgfqpoint{1.067059in}{2.661201in}}{\pgfqpoint{1.069663in}{2.658596in}}%
\pgfpathcurveto{\pgfqpoint{1.072268in}{2.655991in}}{\pgfqpoint{1.075801in}{2.654528in}}{\pgfqpoint{1.079484in}{2.654528in}}%
\pgfpathlineto{\pgfqpoint{1.079484in}{2.654528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915573in}{2.747392in}}%
\pgfpathcurveto{\pgfqpoint{0.919257in}{2.747392in}}{\pgfqpoint{0.922790in}{2.748855in}}{\pgfqpoint{0.925394in}{2.751460in}}%
\pgfpathcurveto{\pgfqpoint{0.927999in}{2.754064in}}{\pgfqpoint{0.929462in}{2.757597in}}{\pgfqpoint{0.929462in}{2.761281in}}%
\pgfpathcurveto{\pgfqpoint{0.929462in}{2.764964in}}{\pgfqpoint{0.927999in}{2.768497in}}{\pgfqpoint{0.925394in}{2.771102in}}%
\pgfpathcurveto{\pgfqpoint{0.922790in}{2.773706in}}{\pgfqpoint{0.919257in}{2.775170in}}{\pgfqpoint{0.915573in}{2.775170in}}%
\pgfpathcurveto{\pgfqpoint{0.911890in}{2.775170in}}{\pgfqpoint{0.908357in}{2.773706in}}{\pgfqpoint{0.905752in}{2.771102in}}%
\pgfpathcurveto{\pgfqpoint{0.903148in}{2.768497in}}{\pgfqpoint{0.901684in}{2.764964in}}{\pgfqpoint{0.901684in}{2.761281in}}%
\pgfpathcurveto{\pgfqpoint{0.901684in}{2.757597in}}{\pgfqpoint{0.903148in}{2.754064in}}{\pgfqpoint{0.905752in}{2.751460in}}%
\pgfpathcurveto{\pgfqpoint{0.908357in}{2.748855in}}{\pgfqpoint{0.911890in}{2.747392in}}{\pgfqpoint{0.915573in}{2.747392in}}%
\pgfpathlineto{\pgfqpoint{0.915573in}{2.747392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850975in}{2.686199in}}%
\pgfpathcurveto{\pgfqpoint{0.854659in}{2.686199in}}{\pgfqpoint{0.858192in}{2.687663in}}{\pgfqpoint{0.860796in}{2.690267in}}%
\pgfpathcurveto{\pgfqpoint{0.863401in}{2.692872in}}{\pgfqpoint{0.864864in}{2.696405in}}{\pgfqpoint{0.864864in}{2.700088in}}%
\pgfpathcurveto{\pgfqpoint{0.864864in}{2.703772in}}{\pgfqpoint{0.863401in}{2.707305in}}{\pgfqpoint{0.860796in}{2.709909in}}%
\pgfpathcurveto{\pgfqpoint{0.858192in}{2.712514in}}{\pgfqpoint{0.854659in}{2.713977in}}{\pgfqpoint{0.850975in}{2.713977in}}%
\pgfpathcurveto{\pgfqpoint{0.847292in}{2.713977in}}{\pgfqpoint{0.843759in}{2.712514in}}{\pgfqpoint{0.841154in}{2.709909in}}%
\pgfpathcurveto{\pgfqpoint{0.838550in}{2.707305in}}{\pgfqpoint{0.837086in}{2.703772in}}{\pgfqpoint{0.837086in}{2.700088in}}%
\pgfpathcurveto{\pgfqpoint{0.837086in}{2.696405in}}{\pgfqpoint{0.838550in}{2.692872in}}{\pgfqpoint{0.841154in}{2.690267in}}%
\pgfpathcurveto{\pgfqpoint{0.843759in}{2.687663in}}{\pgfqpoint{0.847292in}{2.686199in}}{\pgfqpoint{0.850975in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{0.850975in}{2.686199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716489in}{2.722117in}}%
\pgfpathcurveto{\pgfqpoint{0.720173in}{2.722117in}}{\pgfqpoint{0.723706in}{2.723581in}}{\pgfqpoint{0.726310in}{2.726185in}}%
\pgfpathcurveto{\pgfqpoint{0.728915in}{2.728790in}}{\pgfqpoint{0.730378in}{2.732323in}}{\pgfqpoint{0.730378in}{2.736006in}}%
\pgfpathcurveto{\pgfqpoint{0.730378in}{2.739689in}}{\pgfqpoint{0.728915in}{2.743222in}}{\pgfqpoint{0.726310in}{2.745827in}}%
\pgfpathcurveto{\pgfqpoint{0.723706in}{2.748432in}}{\pgfqpoint{0.720173in}{2.749895in}}{\pgfqpoint{0.716489in}{2.749895in}}%
\pgfpathcurveto{\pgfqpoint{0.712806in}{2.749895in}}{\pgfqpoint{0.709273in}{2.748432in}}{\pgfqpoint{0.706668in}{2.745827in}}%
\pgfpathcurveto{\pgfqpoint{0.704064in}{2.743222in}}{\pgfqpoint{0.702600in}{2.739689in}}{\pgfqpoint{0.702600in}{2.736006in}}%
\pgfpathcurveto{\pgfqpoint{0.702600in}{2.732323in}}{\pgfqpoint{0.704064in}{2.728790in}}{\pgfqpoint{0.706668in}{2.726185in}}%
\pgfpathcurveto{\pgfqpoint{0.709273in}{2.723581in}}{\pgfqpoint{0.712806in}{2.722117in}}{\pgfqpoint{0.716489in}{2.722117in}}%
\pgfpathlineto{\pgfqpoint{0.716489in}{2.722117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847952in}{2.760109in}}%
\pgfpathcurveto{\pgfqpoint{0.851635in}{2.760109in}}{\pgfqpoint{0.855168in}{2.761573in}}{\pgfqpoint{0.857772in}{2.764177in}}%
\pgfpathcurveto{\pgfqpoint{0.860377in}{2.766782in}}{\pgfqpoint{0.861840in}{2.770315in}}{\pgfqpoint{0.861840in}{2.773998in}}%
\pgfpathcurveto{\pgfqpoint{0.861840in}{2.777682in}}{\pgfqpoint{0.860377in}{2.781215in}}{\pgfqpoint{0.857772in}{2.783819in}}%
\pgfpathcurveto{\pgfqpoint{0.855168in}{2.786424in}}{\pgfqpoint{0.851635in}{2.787887in}}{\pgfqpoint{0.847952in}{2.787887in}}%
\pgfpathcurveto{\pgfqpoint{0.844268in}{2.787887in}}{\pgfqpoint{0.840735in}{2.786424in}}{\pgfqpoint{0.838131in}{2.783819in}}%
\pgfpathcurveto{\pgfqpoint{0.835526in}{2.781215in}}{\pgfqpoint{0.834063in}{2.777682in}}{\pgfqpoint{0.834063in}{2.773998in}}%
\pgfpathcurveto{\pgfqpoint{0.834063in}{2.770315in}}{\pgfqpoint{0.835526in}{2.766782in}}{\pgfqpoint{0.838131in}{2.764177in}}%
\pgfpathcurveto{\pgfqpoint{0.840735in}{2.761573in}}{\pgfqpoint{0.844268in}{2.760109in}}{\pgfqpoint{0.847952in}{2.760109in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{2.760109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469419in}{2.460903in}}%
\pgfpathcurveto{\pgfqpoint{0.473102in}{2.460903in}}{\pgfqpoint{0.476635in}{2.462366in}}{\pgfqpoint{0.479239in}{2.464971in}}%
\pgfpathcurveto{\pgfqpoint{0.481844in}{2.467575in}}{\pgfqpoint{0.483307in}{2.471108in}}{\pgfqpoint{0.483307in}{2.474792in}}%
\pgfpathcurveto{\pgfqpoint{0.483307in}{2.478475in}}{\pgfqpoint{0.481844in}{2.482008in}}{\pgfqpoint{0.479239in}{2.484613in}}%
\pgfpathcurveto{\pgfqpoint{0.476635in}{2.487217in}}{\pgfqpoint{0.473102in}{2.488681in}}{\pgfqpoint{0.469419in}{2.488681in}}%
\pgfpathcurveto{\pgfqpoint{0.465735in}{2.488681in}}{\pgfqpoint{0.462202in}{2.487217in}}{\pgfqpoint{0.459598in}{2.484613in}}%
\pgfpathcurveto{\pgfqpoint{0.456993in}{2.482008in}}{\pgfqpoint{0.455530in}{2.478475in}}{\pgfqpoint{0.455530in}{2.474792in}}%
\pgfpathcurveto{\pgfqpoint{0.455530in}{2.471108in}}{\pgfqpoint{0.456993in}{2.467575in}}{\pgfqpoint{0.459598in}{2.464971in}}%
\pgfpathcurveto{\pgfqpoint{0.462202in}{2.462366in}}{\pgfqpoint{0.465735in}{2.460903in}}{\pgfqpoint{0.469419in}{2.460903in}}%
\pgfpathlineto{\pgfqpoint{0.469419in}{2.460903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821439in}{2.757142in}}%
\pgfpathcurveto{\pgfqpoint{0.825122in}{2.757142in}}{\pgfqpoint{0.828655in}{2.758605in}}{\pgfqpoint{0.831260in}{2.761210in}}%
\pgfpathcurveto{\pgfqpoint{0.833864in}{2.763814in}}{\pgfqpoint{0.835328in}{2.767347in}}{\pgfqpoint{0.835328in}{2.771031in}}%
\pgfpathcurveto{\pgfqpoint{0.835328in}{2.774714in}}{\pgfqpoint{0.833864in}{2.778247in}}{\pgfqpoint{0.831260in}{2.780851in}}%
\pgfpathcurveto{\pgfqpoint{0.828655in}{2.783456in}}{\pgfqpoint{0.825122in}{2.784919in}}{\pgfqpoint{0.821439in}{2.784919in}}%
\pgfpathcurveto{\pgfqpoint{0.817755in}{2.784919in}}{\pgfqpoint{0.814222in}{2.783456in}}{\pgfqpoint{0.811618in}{2.780851in}}%
\pgfpathcurveto{\pgfqpoint{0.809013in}{2.778247in}}{\pgfqpoint{0.807550in}{2.774714in}}{\pgfqpoint{0.807550in}{2.771031in}}%
\pgfpathcurveto{\pgfqpoint{0.807550in}{2.767347in}}{\pgfqpoint{0.809013in}{2.763814in}}{\pgfqpoint{0.811618in}{2.761210in}}%
\pgfpathcurveto{\pgfqpoint{0.814222in}{2.758605in}}{\pgfqpoint{0.817755in}{2.757142in}}{\pgfqpoint{0.821439in}{2.757142in}}%
\pgfpathlineto{\pgfqpoint{0.821439in}{2.757142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986003in}{2.748263in}}%
\pgfpathcurveto{\pgfqpoint{0.989687in}{2.748263in}}{\pgfqpoint{0.993220in}{2.749726in}}{\pgfqpoint{0.995824in}{2.752330in}}%
\pgfpathcurveto{\pgfqpoint{0.998429in}{2.754935in}}{\pgfqpoint{0.999892in}{2.758468in}}{\pgfqpoint{0.999892in}{2.762151in}}%
\pgfpathcurveto{\pgfqpoint{0.999892in}{2.765835in}}{\pgfqpoint{0.998429in}{2.769368in}}{\pgfqpoint{0.995824in}{2.771972in}}%
\pgfpathcurveto{\pgfqpoint{0.993220in}{2.774577in}}{\pgfqpoint{0.989687in}{2.776040in}}{\pgfqpoint{0.986003in}{2.776040in}}%
\pgfpathcurveto{\pgfqpoint{0.982320in}{2.776040in}}{\pgfqpoint{0.978787in}{2.774577in}}{\pgfqpoint{0.976183in}{2.771972in}}%
\pgfpathcurveto{\pgfqpoint{0.973578in}{2.769368in}}{\pgfqpoint{0.972115in}{2.765835in}}{\pgfqpoint{0.972115in}{2.762151in}}%
\pgfpathcurveto{\pgfqpoint{0.972115in}{2.758468in}}{\pgfqpoint{0.973578in}{2.754935in}}{\pgfqpoint{0.976183in}{2.752330in}}%
\pgfpathcurveto{\pgfqpoint{0.978787in}{2.749726in}}{\pgfqpoint{0.982320in}{2.748263in}}{\pgfqpoint{0.986003in}{2.748263in}}%
\pgfpathlineto{\pgfqpoint{0.986003in}{2.748263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922895in}{2.739969in}}%
\pgfpathcurveto{\pgfqpoint{0.926579in}{2.739969in}}{\pgfqpoint{0.930112in}{2.741433in}}{\pgfqpoint{0.932716in}{2.744037in}}%
\pgfpathcurveto{\pgfqpoint{0.935321in}{2.746642in}}{\pgfqpoint{0.936784in}{2.750175in}}{\pgfqpoint{0.936784in}{2.753858in}}%
\pgfpathcurveto{\pgfqpoint{0.936784in}{2.757542in}}{\pgfqpoint{0.935321in}{2.761075in}}{\pgfqpoint{0.932716in}{2.763679in}}%
\pgfpathcurveto{\pgfqpoint{0.930112in}{2.766284in}}{\pgfqpoint{0.926579in}{2.767747in}}{\pgfqpoint{0.922895in}{2.767747in}}%
\pgfpathcurveto{\pgfqpoint{0.919212in}{2.767747in}}{\pgfqpoint{0.915679in}{2.766284in}}{\pgfqpoint{0.913074in}{2.763679in}}%
\pgfpathcurveto{\pgfqpoint{0.910470in}{2.761075in}}{\pgfqpoint{0.909006in}{2.757542in}}{\pgfqpoint{0.909006in}{2.753858in}}%
\pgfpathcurveto{\pgfqpoint{0.909006in}{2.750175in}}{\pgfqpoint{0.910470in}{2.746642in}}{\pgfqpoint{0.913074in}{2.744037in}}%
\pgfpathcurveto{\pgfqpoint{0.915679in}{2.741433in}}{\pgfqpoint{0.919212in}{2.739969in}}{\pgfqpoint{0.922895in}{2.739969in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{2.739969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938320in}{2.712086in}}%
\pgfpathcurveto{\pgfqpoint{0.942003in}{2.712086in}}{\pgfqpoint{0.945536in}{2.713549in}}{\pgfqpoint{0.948141in}{2.716154in}}%
\pgfpathcurveto{\pgfqpoint{0.950745in}{2.718758in}}{\pgfqpoint{0.952209in}{2.722291in}}{\pgfqpoint{0.952209in}{2.725975in}}%
\pgfpathcurveto{\pgfqpoint{0.952209in}{2.729658in}}{\pgfqpoint{0.950745in}{2.733191in}}{\pgfqpoint{0.948141in}{2.735796in}}%
\pgfpathcurveto{\pgfqpoint{0.945536in}{2.738400in}}{\pgfqpoint{0.942003in}{2.739864in}}{\pgfqpoint{0.938320in}{2.739864in}}%
\pgfpathcurveto{\pgfqpoint{0.934636in}{2.739864in}}{\pgfqpoint{0.931103in}{2.738400in}}{\pgfqpoint{0.928499in}{2.735796in}}%
\pgfpathcurveto{\pgfqpoint{0.925894in}{2.733191in}}{\pgfqpoint{0.924431in}{2.729658in}}{\pgfqpoint{0.924431in}{2.725975in}}%
\pgfpathcurveto{\pgfqpoint{0.924431in}{2.722291in}}{\pgfqpoint{0.925894in}{2.718758in}}{\pgfqpoint{0.928499in}{2.716154in}}%
\pgfpathcurveto{\pgfqpoint{0.931103in}{2.713549in}}{\pgfqpoint{0.934636in}{2.712086in}}{\pgfqpoint{0.938320in}{2.712086in}}%
\pgfpathlineto{\pgfqpoint{0.938320in}{2.712086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827561in}{2.737952in}}%
\pgfpathcurveto{\pgfqpoint{0.831245in}{2.737952in}}{\pgfqpoint{0.834778in}{2.739416in}}{\pgfqpoint{0.837382in}{2.742020in}}%
\pgfpathcurveto{\pgfqpoint{0.839987in}{2.744625in}}{\pgfqpoint{0.841450in}{2.748158in}}{\pgfqpoint{0.841450in}{2.751841in}}%
\pgfpathcurveto{\pgfqpoint{0.841450in}{2.755525in}}{\pgfqpoint{0.839987in}{2.759058in}}{\pgfqpoint{0.837382in}{2.761662in}}%
\pgfpathcurveto{\pgfqpoint{0.834778in}{2.764267in}}{\pgfqpoint{0.831245in}{2.765730in}}{\pgfqpoint{0.827561in}{2.765730in}}%
\pgfpathcurveto{\pgfqpoint{0.823878in}{2.765730in}}{\pgfqpoint{0.820345in}{2.764267in}}{\pgfqpoint{0.817740in}{2.761662in}}%
\pgfpathcurveto{\pgfqpoint{0.815136in}{2.759058in}}{\pgfqpoint{0.813672in}{2.755525in}}{\pgfqpoint{0.813672in}{2.751841in}}%
\pgfpathcurveto{\pgfqpoint{0.813672in}{2.748158in}}{\pgfqpoint{0.815136in}{2.744625in}}{\pgfqpoint{0.817740in}{2.742020in}}%
\pgfpathcurveto{\pgfqpoint{0.820345in}{2.739416in}}{\pgfqpoint{0.823878in}{2.737952in}}{\pgfqpoint{0.827561in}{2.737952in}}%
\pgfpathlineto{\pgfqpoint{0.827561in}{2.737952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861834in}{2.763312in}}%
\pgfpathcurveto{\pgfqpoint{0.865517in}{2.763312in}}{\pgfqpoint{0.869050in}{2.764776in}}{\pgfqpoint{0.871655in}{2.767380in}}%
\pgfpathcurveto{\pgfqpoint{0.874259in}{2.769985in}}{\pgfqpoint{0.875723in}{2.773518in}}{\pgfqpoint{0.875723in}{2.777201in}}%
\pgfpathcurveto{\pgfqpoint{0.875723in}{2.780884in}}{\pgfqpoint{0.874259in}{2.784417in}}{\pgfqpoint{0.871655in}{2.787022in}}%
\pgfpathcurveto{\pgfqpoint{0.869050in}{2.789627in}}{\pgfqpoint{0.865517in}{2.791090in}}{\pgfqpoint{0.861834in}{2.791090in}}%
\pgfpathcurveto{\pgfqpoint{0.858150in}{2.791090in}}{\pgfqpoint{0.854617in}{2.789627in}}{\pgfqpoint{0.852013in}{2.787022in}}%
\pgfpathcurveto{\pgfqpoint{0.849408in}{2.784417in}}{\pgfqpoint{0.847945in}{2.780884in}}{\pgfqpoint{0.847945in}{2.777201in}}%
\pgfpathcurveto{\pgfqpoint{0.847945in}{2.773518in}}{\pgfqpoint{0.849408in}{2.769985in}}{\pgfqpoint{0.852013in}{2.767380in}}%
\pgfpathcurveto{\pgfqpoint{0.854617in}{2.764776in}}{\pgfqpoint{0.858150in}{2.763312in}}{\pgfqpoint{0.861834in}{2.763312in}}%
\pgfpathlineto{\pgfqpoint{0.861834in}{2.763312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594698in}{2.624154in}}%
\pgfpathcurveto{\pgfqpoint{0.598381in}{2.624154in}}{\pgfqpoint{0.601914in}{2.625617in}}{\pgfqpoint{0.604519in}{2.628222in}}%
\pgfpathcurveto{\pgfqpoint{0.607123in}{2.630827in}}{\pgfqpoint{0.608587in}{2.634360in}}{\pgfqpoint{0.608587in}{2.638043in}}%
\pgfpathcurveto{\pgfqpoint{0.608587in}{2.641726in}}{\pgfqpoint{0.607123in}{2.645259in}}{\pgfqpoint{0.604519in}{2.647864in}}%
\pgfpathcurveto{\pgfqpoint{0.601914in}{2.650468in}}{\pgfqpoint{0.598381in}{2.651932in}}{\pgfqpoint{0.594698in}{2.651932in}}%
\pgfpathcurveto{\pgfqpoint{0.591015in}{2.651932in}}{\pgfqpoint{0.587482in}{2.650468in}}{\pgfqpoint{0.584877in}{2.647864in}}%
\pgfpathcurveto{\pgfqpoint{0.582273in}{2.645259in}}{\pgfqpoint{0.580809in}{2.641726in}}{\pgfqpoint{0.580809in}{2.638043in}}%
\pgfpathcurveto{\pgfqpoint{0.580809in}{2.634360in}}{\pgfqpoint{0.582273in}{2.630827in}}{\pgfqpoint{0.584877in}{2.628222in}}%
\pgfpathcurveto{\pgfqpoint{0.587482in}{2.625617in}}{\pgfqpoint{0.591015in}{2.624154in}}{\pgfqpoint{0.594698in}{2.624154in}}%
\pgfpathlineto{\pgfqpoint{0.594698in}{2.624154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229808in}{2.603524in}}%
\pgfpathcurveto{\pgfqpoint{1.233491in}{2.603524in}}{\pgfqpoint{1.237024in}{2.604987in}}{\pgfqpoint{1.239629in}{2.607592in}}%
\pgfpathcurveto{\pgfqpoint{1.242233in}{2.610196in}}{\pgfqpoint{1.243697in}{2.613729in}}{\pgfqpoint{1.243697in}{2.617413in}}%
\pgfpathcurveto{\pgfqpoint{1.243697in}{2.621096in}}{\pgfqpoint{1.242233in}{2.624629in}}{\pgfqpoint{1.239629in}{2.627234in}}%
\pgfpathcurveto{\pgfqpoint{1.237024in}{2.629838in}}{\pgfqpoint{1.233491in}{2.631302in}}{\pgfqpoint{1.229808in}{2.631302in}}%
\pgfpathcurveto{\pgfqpoint{1.226124in}{2.631302in}}{\pgfqpoint{1.222591in}{2.629838in}}{\pgfqpoint{1.219987in}{2.627234in}}%
\pgfpathcurveto{\pgfqpoint{1.217382in}{2.624629in}}{\pgfqpoint{1.215919in}{2.621096in}}{\pgfqpoint{1.215919in}{2.617413in}}%
\pgfpathcurveto{\pgfqpoint{1.215919in}{2.613729in}}{\pgfqpoint{1.217382in}{2.610196in}}{\pgfqpoint{1.219987in}{2.607592in}}%
\pgfpathcurveto{\pgfqpoint{1.222591in}{2.604987in}}{\pgfqpoint{1.226124in}{2.603524in}}{\pgfqpoint{1.229808in}{2.603524in}}%
\pgfpathlineto{\pgfqpoint{1.229808in}{2.603524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041010in}{2.701271in}}%
\pgfpathcurveto{\pgfqpoint{1.044694in}{2.701271in}}{\pgfqpoint{1.048227in}{2.702735in}}{\pgfqpoint{1.050831in}{2.705339in}}%
\pgfpathcurveto{\pgfqpoint{1.053436in}{2.707944in}}{\pgfqpoint{1.054899in}{2.711477in}}{\pgfqpoint{1.054899in}{2.715160in}}%
\pgfpathcurveto{\pgfqpoint{1.054899in}{2.718844in}}{\pgfqpoint{1.053436in}{2.722377in}}{\pgfqpoint{1.050831in}{2.724981in}}%
\pgfpathcurveto{\pgfqpoint{1.048227in}{2.727586in}}{\pgfqpoint{1.044694in}{2.729049in}}{\pgfqpoint{1.041010in}{2.729049in}}%
\pgfpathcurveto{\pgfqpoint{1.037327in}{2.729049in}}{\pgfqpoint{1.033794in}{2.727586in}}{\pgfqpoint{1.031189in}{2.724981in}}%
\pgfpathcurveto{\pgfqpoint{1.028585in}{2.722377in}}{\pgfqpoint{1.027121in}{2.718844in}}{\pgfqpoint{1.027121in}{2.715160in}}%
\pgfpathcurveto{\pgfqpoint{1.027121in}{2.711477in}}{\pgfqpoint{1.028585in}{2.707944in}}{\pgfqpoint{1.031189in}{2.705339in}}%
\pgfpathcurveto{\pgfqpoint{1.033794in}{2.702735in}}{\pgfqpoint{1.037327in}{2.701271in}}{\pgfqpoint{1.041010in}{2.701271in}}%
\pgfpathlineto{\pgfqpoint{1.041010in}{2.701271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607686in}{2.628903in}}%
\pgfpathcurveto{\pgfqpoint{0.611370in}{2.628903in}}{\pgfqpoint{0.614903in}{2.630367in}}{\pgfqpoint{0.617507in}{2.632971in}}%
\pgfpathcurveto{\pgfqpoint{0.620112in}{2.635576in}}{\pgfqpoint{0.621575in}{2.639109in}}{\pgfqpoint{0.621575in}{2.642792in}}%
\pgfpathcurveto{\pgfqpoint{0.621575in}{2.646475in}}{\pgfqpoint{0.620112in}{2.650008in}}{\pgfqpoint{0.617507in}{2.652613in}}%
\pgfpathcurveto{\pgfqpoint{0.614903in}{2.655217in}}{\pgfqpoint{0.611370in}{2.656681in}}{\pgfqpoint{0.607686in}{2.656681in}}%
\pgfpathcurveto{\pgfqpoint{0.604003in}{2.656681in}}{\pgfqpoint{0.600470in}{2.655217in}}{\pgfqpoint{0.597865in}{2.652613in}}%
\pgfpathcurveto{\pgfqpoint{0.595261in}{2.650008in}}{\pgfqpoint{0.593797in}{2.646475in}}{\pgfqpoint{0.593797in}{2.642792in}}%
\pgfpathcurveto{\pgfqpoint{0.593797in}{2.639109in}}{\pgfqpoint{0.595261in}{2.635576in}}{\pgfqpoint{0.597865in}{2.632971in}}%
\pgfpathcurveto{\pgfqpoint{0.600470in}{2.630367in}}{\pgfqpoint{0.604003in}{2.628903in}}{\pgfqpoint{0.607686in}{2.628903in}}%
\pgfpathlineto{\pgfqpoint{0.607686in}{2.628903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916000in}{2.761311in}}%
\pgfpathcurveto{\pgfqpoint{0.919683in}{2.761311in}}{\pgfqpoint{0.923216in}{2.762774in}}{\pgfqpoint{0.925821in}{2.765379in}}%
\pgfpathcurveto{\pgfqpoint{0.928425in}{2.767983in}}{\pgfqpoint{0.929889in}{2.771516in}}{\pgfqpoint{0.929889in}{2.775200in}}%
\pgfpathcurveto{\pgfqpoint{0.929889in}{2.778883in}}{\pgfqpoint{0.928425in}{2.782416in}}{\pgfqpoint{0.925821in}{2.785021in}}%
\pgfpathcurveto{\pgfqpoint{0.923216in}{2.787625in}}{\pgfqpoint{0.919683in}{2.789089in}}{\pgfqpoint{0.916000in}{2.789089in}}%
\pgfpathcurveto{\pgfqpoint{0.912317in}{2.789089in}}{\pgfqpoint{0.908784in}{2.787625in}}{\pgfqpoint{0.906179in}{2.785021in}}%
\pgfpathcurveto{\pgfqpoint{0.903574in}{2.782416in}}{\pgfqpoint{0.902111in}{2.778883in}}{\pgfqpoint{0.902111in}{2.775200in}}%
\pgfpathcurveto{\pgfqpoint{0.902111in}{2.771516in}}{\pgfqpoint{0.903574in}{2.767983in}}{\pgfqpoint{0.906179in}{2.765379in}}%
\pgfpathcurveto{\pgfqpoint{0.908784in}{2.762774in}}{\pgfqpoint{0.912317in}{2.761311in}}{\pgfqpoint{0.916000in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{2.761311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031530in}{2.752033in}}%
\pgfpathcurveto{\pgfqpoint{1.035213in}{2.752033in}}{\pgfqpoint{1.038746in}{2.753496in}}{\pgfqpoint{1.041351in}{2.756101in}}%
\pgfpathcurveto{\pgfqpoint{1.043955in}{2.758705in}}{\pgfqpoint{1.045419in}{2.762238in}}{\pgfqpoint{1.045419in}{2.765922in}}%
\pgfpathcurveto{\pgfqpoint{1.045419in}{2.769605in}}{\pgfqpoint{1.043955in}{2.773138in}}{\pgfqpoint{1.041351in}{2.775743in}}%
\pgfpathcurveto{\pgfqpoint{1.038746in}{2.778347in}}{\pgfqpoint{1.035213in}{2.779810in}}{\pgfqpoint{1.031530in}{2.779810in}}%
\pgfpathcurveto{\pgfqpoint{1.027846in}{2.779810in}}{\pgfqpoint{1.024313in}{2.778347in}}{\pgfqpoint{1.021709in}{2.775743in}}%
\pgfpathcurveto{\pgfqpoint{1.019104in}{2.773138in}}{\pgfqpoint{1.017641in}{2.769605in}}{\pgfqpoint{1.017641in}{2.765922in}}%
\pgfpathcurveto{\pgfqpoint{1.017641in}{2.762238in}}{\pgfqpoint{1.019104in}{2.758705in}}{\pgfqpoint{1.021709in}{2.756101in}}%
\pgfpathcurveto{\pgfqpoint{1.024313in}{2.753496in}}{\pgfqpoint{1.027846in}{2.752033in}}{\pgfqpoint{1.031530in}{2.752033in}}%
\pgfpathlineto{\pgfqpoint{1.031530in}{2.752033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607114in}{2.654938in}}%
\pgfpathcurveto{\pgfqpoint{0.610798in}{2.654938in}}{\pgfqpoint{0.614331in}{2.656402in}}{\pgfqpoint{0.616935in}{2.659006in}}%
\pgfpathcurveto{\pgfqpoint{0.619540in}{2.661611in}}{\pgfqpoint{0.621003in}{2.665144in}}{\pgfqpoint{0.621003in}{2.668827in}}%
\pgfpathcurveto{\pgfqpoint{0.621003in}{2.672511in}}{\pgfqpoint{0.619540in}{2.676044in}}{\pgfqpoint{0.616935in}{2.678648in}}%
\pgfpathcurveto{\pgfqpoint{0.614331in}{2.681253in}}{\pgfqpoint{0.610798in}{2.682716in}}{\pgfqpoint{0.607114in}{2.682716in}}%
\pgfpathcurveto{\pgfqpoint{0.603431in}{2.682716in}}{\pgfqpoint{0.599898in}{2.681253in}}{\pgfqpoint{0.597293in}{2.678648in}}%
\pgfpathcurveto{\pgfqpoint{0.594689in}{2.676044in}}{\pgfqpoint{0.593225in}{2.672511in}}{\pgfqpoint{0.593225in}{2.668827in}}%
\pgfpathcurveto{\pgfqpoint{0.593225in}{2.665144in}}{\pgfqpoint{0.594689in}{2.661611in}}{\pgfqpoint{0.597293in}{2.659006in}}%
\pgfpathcurveto{\pgfqpoint{0.599898in}{2.656402in}}{\pgfqpoint{0.603431in}{2.654938in}}{\pgfqpoint{0.607114in}{2.654938in}}%
\pgfpathlineto{\pgfqpoint{0.607114in}{2.654938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725754in}{2.706894in}}%
\pgfpathcurveto{\pgfqpoint{0.729437in}{2.706894in}}{\pgfqpoint{0.732970in}{2.708357in}}{\pgfqpoint{0.735575in}{2.710962in}}%
\pgfpathcurveto{\pgfqpoint{0.738179in}{2.713566in}}{\pgfqpoint{0.739643in}{2.717099in}}{\pgfqpoint{0.739643in}{2.720783in}}%
\pgfpathcurveto{\pgfqpoint{0.739643in}{2.724466in}}{\pgfqpoint{0.738179in}{2.727999in}}{\pgfqpoint{0.735575in}{2.730603in}}%
\pgfpathcurveto{\pgfqpoint{0.732970in}{2.733208in}}{\pgfqpoint{0.729437in}{2.734671in}}{\pgfqpoint{0.725754in}{2.734671in}}%
\pgfpathcurveto{\pgfqpoint{0.722071in}{2.734671in}}{\pgfqpoint{0.718538in}{2.733208in}}{\pgfqpoint{0.715933in}{2.730603in}}%
\pgfpathcurveto{\pgfqpoint{0.713328in}{2.727999in}}{\pgfqpoint{0.711865in}{2.724466in}}{\pgfqpoint{0.711865in}{2.720783in}}%
\pgfpathcurveto{\pgfqpoint{0.711865in}{2.717099in}}{\pgfqpoint{0.713328in}{2.713566in}}{\pgfqpoint{0.715933in}{2.710962in}}%
\pgfpathcurveto{\pgfqpoint{0.718538in}{2.708357in}}{\pgfqpoint{0.722071in}{2.706894in}}{\pgfqpoint{0.725754in}{2.706894in}}%
\pgfpathlineto{\pgfqpoint{0.725754in}{2.706894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130289in}{2.713310in}}%
\pgfpathcurveto{\pgfqpoint{1.133973in}{2.713310in}}{\pgfqpoint{1.137506in}{2.714773in}}{\pgfqpoint{1.140110in}{2.717378in}}%
\pgfpathcurveto{\pgfqpoint{1.142715in}{2.719983in}}{\pgfqpoint{1.144178in}{2.723516in}}{\pgfqpoint{1.144178in}{2.727199in}}%
\pgfpathcurveto{\pgfqpoint{1.144178in}{2.730882in}}{\pgfqpoint{1.142715in}{2.734415in}}{\pgfqpoint{1.140110in}{2.737020in}}%
\pgfpathcurveto{\pgfqpoint{1.137506in}{2.739624in}}{\pgfqpoint{1.133973in}{2.741088in}}{\pgfqpoint{1.130289in}{2.741088in}}%
\pgfpathcurveto{\pgfqpoint{1.126606in}{2.741088in}}{\pgfqpoint{1.123073in}{2.739624in}}{\pgfqpoint{1.120468in}{2.737020in}}%
\pgfpathcurveto{\pgfqpoint{1.117864in}{2.734415in}}{\pgfqpoint{1.116400in}{2.730882in}}{\pgfqpoint{1.116400in}{2.727199in}}%
\pgfpathcurveto{\pgfqpoint{1.116400in}{2.723516in}}{\pgfqpoint{1.117864in}{2.719983in}}{\pgfqpoint{1.120468in}{2.717378in}}%
\pgfpathcurveto{\pgfqpoint{1.123073in}{2.714773in}}{\pgfqpoint{1.126606in}{2.713310in}}{\pgfqpoint{1.130289in}{2.713310in}}%
\pgfpathlineto{\pgfqpoint{1.130289in}{2.713310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896397in}{2.763683in}}%
\pgfpathcurveto{\pgfqpoint{0.900081in}{2.763683in}}{\pgfqpoint{0.903614in}{2.765146in}}{\pgfqpoint{0.906218in}{2.767751in}}%
\pgfpathcurveto{\pgfqpoint{0.908823in}{2.770355in}}{\pgfqpoint{0.910286in}{2.773888in}}{\pgfqpoint{0.910286in}{2.777572in}}%
\pgfpathcurveto{\pgfqpoint{0.910286in}{2.781255in}}{\pgfqpoint{0.908823in}{2.784788in}}{\pgfqpoint{0.906218in}{2.787393in}}%
\pgfpathcurveto{\pgfqpoint{0.903614in}{2.789997in}}{\pgfqpoint{0.900081in}{2.791461in}}{\pgfqpoint{0.896397in}{2.791461in}}%
\pgfpathcurveto{\pgfqpoint{0.892714in}{2.791461in}}{\pgfqpoint{0.889181in}{2.789997in}}{\pgfqpoint{0.886576in}{2.787393in}}%
\pgfpathcurveto{\pgfqpoint{0.883972in}{2.784788in}}{\pgfqpoint{0.882508in}{2.781255in}}{\pgfqpoint{0.882508in}{2.777572in}}%
\pgfpathcurveto{\pgfqpoint{0.882508in}{2.773888in}}{\pgfqpoint{0.883972in}{2.770355in}}{\pgfqpoint{0.886576in}{2.767751in}}%
\pgfpathcurveto{\pgfqpoint{0.889181in}{2.765146in}}{\pgfqpoint{0.892714in}{2.763683in}}{\pgfqpoint{0.896397in}{2.763683in}}%
\pgfpathlineto{\pgfqpoint{0.896397in}{2.763683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670606in}{2.699232in}}%
\pgfpathcurveto{\pgfqpoint{0.674289in}{2.699232in}}{\pgfqpoint{0.677822in}{2.700695in}}{\pgfqpoint{0.680427in}{2.703300in}}%
\pgfpathcurveto{\pgfqpoint{0.683031in}{2.705904in}}{\pgfqpoint{0.684495in}{2.709437in}}{\pgfqpoint{0.684495in}{2.713121in}}%
\pgfpathcurveto{\pgfqpoint{0.684495in}{2.716804in}}{\pgfqpoint{0.683031in}{2.720337in}}{\pgfqpoint{0.680427in}{2.722942in}}%
\pgfpathcurveto{\pgfqpoint{0.677822in}{2.725546in}}{\pgfqpoint{0.674289in}{2.727010in}}{\pgfqpoint{0.670606in}{2.727010in}}%
\pgfpathcurveto{\pgfqpoint{0.666922in}{2.727010in}}{\pgfqpoint{0.663389in}{2.725546in}}{\pgfqpoint{0.660785in}{2.722942in}}%
\pgfpathcurveto{\pgfqpoint{0.658180in}{2.720337in}}{\pgfqpoint{0.656717in}{2.716804in}}{\pgfqpoint{0.656717in}{2.713121in}}%
\pgfpathcurveto{\pgfqpoint{0.656717in}{2.709437in}}{\pgfqpoint{0.658180in}{2.705904in}}{\pgfqpoint{0.660785in}{2.703300in}}%
\pgfpathcurveto{\pgfqpoint{0.663389in}{2.700695in}}{\pgfqpoint{0.666922in}{2.699232in}}{\pgfqpoint{0.670606in}{2.699232in}}%
\pgfpathlineto{\pgfqpoint{0.670606in}{2.699232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782191in}{2.722090in}}%
\pgfpathcurveto{\pgfqpoint{0.785875in}{2.722090in}}{\pgfqpoint{0.789408in}{2.723554in}}{\pgfqpoint{0.792012in}{2.726158in}}%
\pgfpathcurveto{\pgfqpoint{0.794617in}{2.728763in}}{\pgfqpoint{0.796080in}{2.732296in}}{\pgfqpoint{0.796080in}{2.735979in}}%
\pgfpathcurveto{\pgfqpoint{0.796080in}{2.739662in}}{\pgfqpoint{0.794617in}{2.743195in}}{\pgfqpoint{0.792012in}{2.745800in}}%
\pgfpathcurveto{\pgfqpoint{0.789408in}{2.748404in}}{\pgfqpoint{0.785875in}{2.749868in}}{\pgfqpoint{0.782191in}{2.749868in}}%
\pgfpathcurveto{\pgfqpoint{0.778508in}{2.749868in}}{\pgfqpoint{0.774975in}{2.748404in}}{\pgfqpoint{0.772370in}{2.745800in}}%
\pgfpathcurveto{\pgfqpoint{0.769766in}{2.743195in}}{\pgfqpoint{0.768302in}{2.739662in}}{\pgfqpoint{0.768302in}{2.735979in}}%
\pgfpathcurveto{\pgfqpoint{0.768302in}{2.732296in}}{\pgfqpoint{0.769766in}{2.728763in}}{\pgfqpoint{0.772370in}{2.726158in}}%
\pgfpathcurveto{\pgfqpoint{0.774975in}{2.723554in}}{\pgfqpoint{0.778508in}{2.722090in}}{\pgfqpoint{0.782191in}{2.722090in}}%
\pgfpathlineto{\pgfqpoint{0.782191in}{2.722090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945142in}{2.727945in}}%
\pgfpathcurveto{\pgfqpoint{0.948826in}{2.727945in}}{\pgfqpoint{0.952359in}{2.729409in}}{\pgfqpoint{0.954963in}{2.732013in}}%
\pgfpathcurveto{\pgfqpoint{0.957568in}{2.734618in}}{\pgfqpoint{0.959031in}{2.738151in}}{\pgfqpoint{0.959031in}{2.741834in}}%
\pgfpathcurveto{\pgfqpoint{0.959031in}{2.745518in}}{\pgfqpoint{0.957568in}{2.749051in}}{\pgfqpoint{0.954963in}{2.751655in}}%
\pgfpathcurveto{\pgfqpoint{0.952359in}{2.754260in}}{\pgfqpoint{0.948826in}{2.755723in}}{\pgfqpoint{0.945142in}{2.755723in}}%
\pgfpathcurveto{\pgfqpoint{0.941459in}{2.755723in}}{\pgfqpoint{0.937926in}{2.754260in}}{\pgfqpoint{0.935321in}{2.751655in}}%
\pgfpathcurveto{\pgfqpoint{0.932717in}{2.749051in}}{\pgfqpoint{0.931253in}{2.745518in}}{\pgfqpoint{0.931253in}{2.741834in}}%
\pgfpathcurveto{\pgfqpoint{0.931253in}{2.738151in}}{\pgfqpoint{0.932717in}{2.734618in}}{\pgfqpoint{0.935321in}{2.732013in}}%
\pgfpathcurveto{\pgfqpoint{0.937926in}{2.729409in}}{\pgfqpoint{0.941459in}{2.727945in}}{\pgfqpoint{0.945142in}{2.727945in}}%
\pgfpathlineto{\pgfqpoint{0.945142in}{2.727945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815898in}{2.751602in}}%
\pgfpathcurveto{\pgfqpoint{0.819581in}{2.751602in}}{\pgfqpoint{0.823114in}{2.753066in}}{\pgfqpoint{0.825719in}{2.755670in}}%
\pgfpathcurveto{\pgfqpoint{0.828323in}{2.758275in}}{\pgfqpoint{0.829787in}{2.761808in}}{\pgfqpoint{0.829787in}{2.765491in}}%
\pgfpathcurveto{\pgfqpoint{0.829787in}{2.769175in}}{\pgfqpoint{0.828323in}{2.772708in}}{\pgfqpoint{0.825719in}{2.775312in}}%
\pgfpathcurveto{\pgfqpoint{0.823114in}{2.777917in}}{\pgfqpoint{0.819581in}{2.779380in}}{\pgfqpoint{0.815898in}{2.779380in}}%
\pgfpathcurveto{\pgfqpoint{0.812215in}{2.779380in}}{\pgfqpoint{0.808682in}{2.777917in}}{\pgfqpoint{0.806077in}{2.775312in}}%
\pgfpathcurveto{\pgfqpoint{0.803472in}{2.772708in}}{\pgfqpoint{0.802009in}{2.769175in}}{\pgfqpoint{0.802009in}{2.765491in}}%
\pgfpathcurveto{\pgfqpoint{0.802009in}{2.761808in}}{\pgfqpoint{0.803472in}{2.758275in}}{\pgfqpoint{0.806077in}{2.755670in}}%
\pgfpathcurveto{\pgfqpoint{0.808682in}{2.753066in}}{\pgfqpoint{0.812215in}{2.751602in}}{\pgfqpoint{0.815898in}{2.751602in}}%
\pgfpathlineto{\pgfqpoint{0.815898in}{2.751602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920135in}{2.757939in}}%
\pgfpathcurveto{\pgfqpoint{0.923818in}{2.757939in}}{\pgfqpoint{0.927351in}{2.759402in}}{\pgfqpoint{0.929956in}{2.762007in}}%
\pgfpathcurveto{\pgfqpoint{0.932560in}{2.764611in}}{\pgfqpoint{0.934024in}{2.768144in}}{\pgfqpoint{0.934024in}{2.771828in}}%
\pgfpathcurveto{\pgfqpoint{0.934024in}{2.775511in}}{\pgfqpoint{0.932560in}{2.779044in}}{\pgfqpoint{0.929956in}{2.781648in}}%
\pgfpathcurveto{\pgfqpoint{0.927351in}{2.784253in}}{\pgfqpoint{0.923818in}{2.785716in}}{\pgfqpoint{0.920135in}{2.785716in}}%
\pgfpathcurveto{\pgfqpoint{0.916451in}{2.785716in}}{\pgfqpoint{0.912918in}{2.784253in}}{\pgfqpoint{0.910314in}{2.781648in}}%
\pgfpathcurveto{\pgfqpoint{0.907709in}{2.779044in}}{\pgfqpoint{0.906246in}{2.775511in}}{\pgfqpoint{0.906246in}{2.771828in}}%
\pgfpathcurveto{\pgfqpoint{0.906246in}{2.768144in}}{\pgfqpoint{0.907709in}{2.764611in}}{\pgfqpoint{0.910314in}{2.762007in}}%
\pgfpathcurveto{\pgfqpoint{0.912918in}{2.759402in}}{\pgfqpoint{0.916451in}{2.757939in}}{\pgfqpoint{0.920135in}{2.757939in}}%
\pgfpathlineto{\pgfqpoint{0.920135in}{2.757939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962394in}{2.742328in}}%
\pgfpathcurveto{\pgfqpoint{0.966077in}{2.742328in}}{\pgfqpoint{0.969610in}{2.743791in}}{\pgfqpoint{0.972215in}{2.746396in}}%
\pgfpathcurveto{\pgfqpoint{0.974819in}{2.749000in}}{\pgfqpoint{0.976283in}{2.752533in}}{\pgfqpoint{0.976283in}{2.756216in}}%
\pgfpathcurveto{\pgfqpoint{0.976283in}{2.759900in}}{\pgfqpoint{0.974819in}{2.763433in}}{\pgfqpoint{0.972215in}{2.766037in}}%
\pgfpathcurveto{\pgfqpoint{0.969610in}{2.768642in}}{\pgfqpoint{0.966077in}{2.770105in}}{\pgfqpoint{0.962394in}{2.770105in}}%
\pgfpathcurveto{\pgfqpoint{0.958710in}{2.770105in}}{\pgfqpoint{0.955177in}{2.768642in}}{\pgfqpoint{0.952573in}{2.766037in}}%
\pgfpathcurveto{\pgfqpoint{0.949968in}{2.763433in}}{\pgfqpoint{0.948505in}{2.759900in}}{\pgfqpoint{0.948505in}{2.756216in}}%
\pgfpathcurveto{\pgfqpoint{0.948505in}{2.752533in}}{\pgfqpoint{0.949968in}{2.749000in}}{\pgfqpoint{0.952573in}{2.746396in}}%
\pgfpathcurveto{\pgfqpoint{0.955177in}{2.743791in}}{\pgfqpoint{0.958710in}{2.742328in}}{\pgfqpoint{0.962394in}{2.742328in}}%
\pgfpathlineto{\pgfqpoint{0.962394in}{2.742328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149435in}{2.705201in}}%
\pgfpathcurveto{\pgfqpoint{1.153118in}{2.705201in}}{\pgfqpoint{1.156651in}{2.706665in}}{\pgfqpoint{1.159256in}{2.709269in}}%
\pgfpathcurveto{\pgfqpoint{1.161860in}{2.711874in}}{\pgfqpoint{1.163324in}{2.715407in}}{\pgfqpoint{1.163324in}{2.719090in}}%
\pgfpathcurveto{\pgfqpoint{1.163324in}{2.722774in}}{\pgfqpoint{1.161860in}{2.726307in}}{\pgfqpoint{1.159256in}{2.728911in}}%
\pgfpathcurveto{\pgfqpoint{1.156651in}{2.731516in}}{\pgfqpoint{1.153118in}{2.732979in}}{\pgfqpoint{1.149435in}{2.732979in}}%
\pgfpathcurveto{\pgfqpoint{1.145751in}{2.732979in}}{\pgfqpoint{1.142218in}{2.731516in}}{\pgfqpoint{1.139614in}{2.728911in}}%
\pgfpathcurveto{\pgfqpoint{1.137009in}{2.726307in}}{\pgfqpoint{1.135546in}{2.722774in}}{\pgfqpoint{1.135546in}{2.719090in}}%
\pgfpathcurveto{\pgfqpoint{1.135546in}{2.715407in}}{\pgfqpoint{1.137009in}{2.711874in}}{\pgfqpoint{1.139614in}{2.709269in}}%
\pgfpathcurveto{\pgfqpoint{1.142218in}{2.706665in}}{\pgfqpoint{1.145751in}{2.705201in}}{\pgfqpoint{1.149435in}{2.705201in}}%
\pgfpathlineto{\pgfqpoint{1.149435in}{2.705201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805092in}{2.677263in}}%
\pgfpathcurveto{\pgfqpoint{0.808775in}{2.677263in}}{\pgfqpoint{0.812308in}{2.678727in}}{\pgfqpoint{0.814913in}{2.681331in}}%
\pgfpathcurveto{\pgfqpoint{0.817517in}{2.683936in}}{\pgfqpoint{0.818981in}{2.687469in}}{\pgfqpoint{0.818981in}{2.691152in}}%
\pgfpathcurveto{\pgfqpoint{0.818981in}{2.694835in}}{\pgfqpoint{0.817517in}{2.698368in}}{\pgfqpoint{0.814913in}{2.700973in}}%
\pgfpathcurveto{\pgfqpoint{0.812308in}{2.703578in}}{\pgfqpoint{0.808775in}{2.705041in}}{\pgfqpoint{0.805092in}{2.705041in}}%
\pgfpathcurveto{\pgfqpoint{0.801408in}{2.705041in}}{\pgfqpoint{0.797875in}{2.703578in}}{\pgfqpoint{0.795271in}{2.700973in}}%
\pgfpathcurveto{\pgfqpoint{0.792666in}{2.698368in}}{\pgfqpoint{0.791203in}{2.694835in}}{\pgfqpoint{0.791203in}{2.691152in}}%
\pgfpathcurveto{\pgfqpoint{0.791203in}{2.687469in}}{\pgfqpoint{0.792666in}{2.683936in}}{\pgfqpoint{0.795271in}{2.681331in}}%
\pgfpathcurveto{\pgfqpoint{0.797875in}{2.678727in}}{\pgfqpoint{0.801408in}{2.677263in}}{\pgfqpoint{0.805092in}{2.677263in}}%
\pgfpathlineto{\pgfqpoint{0.805092in}{2.677263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872182in}{2.710732in}}%
\pgfpathcurveto{\pgfqpoint{0.875865in}{2.710732in}}{\pgfqpoint{0.879398in}{2.712195in}}{\pgfqpoint{0.882003in}{2.714800in}}%
\pgfpathcurveto{\pgfqpoint{0.884608in}{2.717404in}}{\pgfqpoint{0.886071in}{2.720937in}}{\pgfqpoint{0.886071in}{2.724621in}}%
\pgfpathcurveto{\pgfqpoint{0.886071in}{2.728304in}}{\pgfqpoint{0.884608in}{2.731837in}}{\pgfqpoint{0.882003in}{2.734442in}}%
\pgfpathcurveto{\pgfqpoint{0.879398in}{2.737046in}}{\pgfqpoint{0.875865in}{2.738510in}}{\pgfqpoint{0.872182in}{2.738510in}}%
\pgfpathcurveto{\pgfqpoint{0.868499in}{2.738510in}}{\pgfqpoint{0.864966in}{2.737046in}}{\pgfqpoint{0.862361in}{2.734442in}}%
\pgfpathcurveto{\pgfqpoint{0.859757in}{2.731837in}}{\pgfqpoint{0.858293in}{2.728304in}}{\pgfqpoint{0.858293in}{2.724621in}}%
\pgfpathcurveto{\pgfqpoint{0.858293in}{2.720937in}}{\pgfqpoint{0.859757in}{2.717404in}}{\pgfqpoint{0.862361in}{2.714800in}}%
\pgfpathcurveto{\pgfqpoint{0.864966in}{2.712195in}}{\pgfqpoint{0.868499in}{2.710732in}}{\pgfqpoint{0.872182in}{2.710732in}}%
\pgfpathlineto{\pgfqpoint{0.872182in}{2.710732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092830in}{2.733087in}}%
\pgfpathcurveto{\pgfqpoint{1.096514in}{2.733087in}}{\pgfqpoint{1.100047in}{2.734550in}}{\pgfqpoint{1.102651in}{2.737155in}}%
\pgfpathcurveto{\pgfqpoint{1.105256in}{2.739759in}}{\pgfqpoint{1.106719in}{2.743292in}}{\pgfqpoint{1.106719in}{2.746976in}}%
\pgfpathcurveto{\pgfqpoint{1.106719in}{2.750659in}}{\pgfqpoint{1.105256in}{2.754192in}}{\pgfqpoint{1.102651in}{2.756797in}}%
\pgfpathcurveto{\pgfqpoint{1.100047in}{2.759401in}}{\pgfqpoint{1.096514in}{2.760865in}}{\pgfqpoint{1.092830in}{2.760865in}}%
\pgfpathcurveto{\pgfqpoint{1.089147in}{2.760865in}}{\pgfqpoint{1.085614in}{2.759401in}}{\pgfqpoint{1.083009in}{2.756797in}}%
\pgfpathcurveto{\pgfqpoint{1.080405in}{2.754192in}}{\pgfqpoint{1.078942in}{2.750659in}}{\pgfqpoint{1.078942in}{2.746976in}}%
\pgfpathcurveto{\pgfqpoint{1.078942in}{2.743292in}}{\pgfqpoint{1.080405in}{2.739759in}}{\pgfqpoint{1.083009in}{2.737155in}}%
\pgfpathcurveto{\pgfqpoint{1.085614in}{2.734550in}}{\pgfqpoint{1.089147in}{2.733087in}}{\pgfqpoint{1.092830in}{2.733087in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{2.733087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951030in}{2.750439in}}%
\pgfpathcurveto{\pgfqpoint{0.954713in}{2.750439in}}{\pgfqpoint{0.958246in}{2.751902in}}{\pgfqpoint{0.960851in}{2.754507in}}%
\pgfpathcurveto{\pgfqpoint{0.963455in}{2.757111in}}{\pgfqpoint{0.964919in}{2.760644in}}{\pgfqpoint{0.964919in}{2.764328in}}%
\pgfpathcurveto{\pgfqpoint{0.964919in}{2.768011in}}{\pgfqpoint{0.963455in}{2.771544in}}{\pgfqpoint{0.960851in}{2.774149in}}%
\pgfpathcurveto{\pgfqpoint{0.958246in}{2.776753in}}{\pgfqpoint{0.954713in}{2.778217in}}{\pgfqpoint{0.951030in}{2.778217in}}%
\pgfpathcurveto{\pgfqpoint{0.947346in}{2.778217in}}{\pgfqpoint{0.943813in}{2.776753in}}{\pgfqpoint{0.941209in}{2.774149in}}%
\pgfpathcurveto{\pgfqpoint{0.938604in}{2.771544in}}{\pgfqpoint{0.937141in}{2.768011in}}{\pgfqpoint{0.937141in}{2.764328in}}%
\pgfpathcurveto{\pgfqpoint{0.937141in}{2.760644in}}{\pgfqpoint{0.938604in}{2.757111in}}{\pgfqpoint{0.941209in}{2.754507in}}%
\pgfpathcurveto{\pgfqpoint{0.943813in}{2.751902in}}{\pgfqpoint{0.947346in}{2.750439in}}{\pgfqpoint{0.951030in}{2.750439in}}%
\pgfpathlineto{\pgfqpoint{0.951030in}{2.750439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935248in}{2.764004in}}%
\pgfpathcurveto{\pgfqpoint{0.938931in}{2.764004in}}{\pgfqpoint{0.942464in}{2.765467in}}{\pgfqpoint{0.945068in}{2.768072in}}%
\pgfpathcurveto{\pgfqpoint{0.947673in}{2.770676in}}{\pgfqpoint{0.949136in}{2.774210in}}{\pgfqpoint{0.949136in}{2.777893in}}%
\pgfpathcurveto{\pgfqpoint{0.949136in}{2.781576in}}{\pgfqpoint{0.947673in}{2.785109in}}{\pgfqpoint{0.945068in}{2.787714in}}%
\pgfpathcurveto{\pgfqpoint{0.942464in}{2.790318in}}{\pgfqpoint{0.938931in}{2.791782in}}{\pgfqpoint{0.935248in}{2.791782in}}%
\pgfpathcurveto{\pgfqpoint{0.931564in}{2.791782in}}{\pgfqpoint{0.928031in}{2.790318in}}{\pgfqpoint{0.925427in}{2.787714in}}%
\pgfpathcurveto{\pgfqpoint{0.922822in}{2.785109in}}{\pgfqpoint{0.921359in}{2.781576in}}{\pgfqpoint{0.921359in}{2.777893in}}%
\pgfpathcurveto{\pgfqpoint{0.921359in}{2.774210in}}{\pgfqpoint{0.922822in}{2.770676in}}{\pgfqpoint{0.925427in}{2.768072in}}%
\pgfpathcurveto{\pgfqpoint{0.928031in}{2.765467in}}{\pgfqpoint{0.931564in}{2.764004in}}{\pgfqpoint{0.935248in}{2.764004in}}%
\pgfpathlineto{\pgfqpoint{0.935248in}{2.764004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845173in}{2.758311in}}%
\pgfpathcurveto{\pgfqpoint{0.848856in}{2.758311in}}{\pgfqpoint{0.852389in}{2.759775in}}{\pgfqpoint{0.854994in}{2.762379in}}%
\pgfpathcurveto{\pgfqpoint{0.857599in}{2.764984in}}{\pgfqpoint{0.859062in}{2.768517in}}{\pgfqpoint{0.859062in}{2.772200in}}%
\pgfpathcurveto{\pgfqpoint{0.859062in}{2.775884in}}{\pgfqpoint{0.857599in}{2.779417in}}{\pgfqpoint{0.854994in}{2.782021in}}%
\pgfpathcurveto{\pgfqpoint{0.852389in}{2.784626in}}{\pgfqpoint{0.848856in}{2.786089in}}{\pgfqpoint{0.845173in}{2.786089in}}%
\pgfpathcurveto{\pgfqpoint{0.841490in}{2.786089in}}{\pgfqpoint{0.837957in}{2.784626in}}{\pgfqpoint{0.835352in}{2.782021in}}%
\pgfpathcurveto{\pgfqpoint{0.832748in}{2.779417in}}{\pgfqpoint{0.831284in}{2.775884in}}{\pgfqpoint{0.831284in}{2.772200in}}%
\pgfpathcurveto{\pgfqpoint{0.831284in}{2.768517in}}{\pgfqpoint{0.832748in}{2.764984in}}{\pgfqpoint{0.835352in}{2.762379in}}%
\pgfpathcurveto{\pgfqpoint{0.837957in}{2.759775in}}{\pgfqpoint{0.841490in}{2.758311in}}{\pgfqpoint{0.845173in}{2.758311in}}%
\pgfpathlineto{\pgfqpoint{0.845173in}{2.758311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800515in}{2.752063in}}%
\pgfpathcurveto{\pgfqpoint{0.804199in}{2.752063in}}{\pgfqpoint{0.807732in}{2.753527in}}{\pgfqpoint{0.810336in}{2.756131in}}%
\pgfpathcurveto{\pgfqpoint{0.812941in}{2.758736in}}{\pgfqpoint{0.814404in}{2.762269in}}{\pgfqpoint{0.814404in}{2.765952in}}%
\pgfpathcurveto{\pgfqpoint{0.814404in}{2.769636in}}{\pgfqpoint{0.812941in}{2.773169in}}{\pgfqpoint{0.810336in}{2.775773in}}%
\pgfpathcurveto{\pgfqpoint{0.807732in}{2.778378in}}{\pgfqpoint{0.804199in}{2.779841in}}{\pgfqpoint{0.800515in}{2.779841in}}%
\pgfpathcurveto{\pgfqpoint{0.796832in}{2.779841in}}{\pgfqpoint{0.793299in}{2.778378in}}{\pgfqpoint{0.790695in}{2.775773in}}%
\pgfpathcurveto{\pgfqpoint{0.788090in}{2.773169in}}{\pgfqpoint{0.786627in}{2.769636in}}{\pgfqpoint{0.786627in}{2.765952in}}%
\pgfpathcurveto{\pgfqpoint{0.786627in}{2.762269in}}{\pgfqpoint{0.788090in}{2.758736in}}{\pgfqpoint{0.790695in}{2.756131in}}%
\pgfpathcurveto{\pgfqpoint{0.793299in}{2.753527in}}{\pgfqpoint{0.796832in}{2.752063in}}{\pgfqpoint{0.800515in}{2.752063in}}%
\pgfpathlineto{\pgfqpoint{0.800515in}{2.752063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983518in}{2.760172in}}%
\pgfpathcurveto{\pgfqpoint{0.987201in}{2.760172in}}{\pgfqpoint{0.990734in}{2.761636in}}{\pgfqpoint{0.993339in}{2.764240in}}%
\pgfpathcurveto{\pgfqpoint{0.995943in}{2.766845in}}{\pgfqpoint{0.997407in}{2.770378in}}{\pgfqpoint{0.997407in}{2.774061in}}%
\pgfpathcurveto{\pgfqpoint{0.997407in}{2.777744in}}{\pgfqpoint{0.995943in}{2.781277in}}{\pgfqpoint{0.993339in}{2.783882in}}%
\pgfpathcurveto{\pgfqpoint{0.990734in}{2.786486in}}{\pgfqpoint{0.987201in}{2.787950in}}{\pgfqpoint{0.983518in}{2.787950in}}%
\pgfpathcurveto{\pgfqpoint{0.979835in}{2.787950in}}{\pgfqpoint{0.976302in}{2.786486in}}{\pgfqpoint{0.973697in}{2.783882in}}%
\pgfpathcurveto{\pgfqpoint{0.971093in}{2.781277in}}{\pgfqpoint{0.969629in}{2.777744in}}{\pgfqpoint{0.969629in}{2.774061in}}%
\pgfpathcurveto{\pgfqpoint{0.969629in}{2.770378in}}{\pgfqpoint{0.971093in}{2.766845in}}{\pgfqpoint{0.973697in}{2.764240in}}%
\pgfpathcurveto{\pgfqpoint{0.976302in}{2.761636in}}{\pgfqpoint{0.979835in}{2.760172in}}{\pgfqpoint{0.983518in}{2.760172in}}%
\pgfpathlineto{\pgfqpoint{0.983518in}{2.760172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778940in}{2.744567in}}%
\pgfpathcurveto{\pgfqpoint{0.782623in}{2.744567in}}{\pgfqpoint{0.786156in}{2.746031in}}{\pgfqpoint{0.788761in}{2.748635in}}%
\pgfpathcurveto{\pgfqpoint{0.791365in}{2.751240in}}{\pgfqpoint{0.792829in}{2.754773in}}{\pgfqpoint{0.792829in}{2.758456in}}%
\pgfpathcurveto{\pgfqpoint{0.792829in}{2.762140in}}{\pgfqpoint{0.791365in}{2.765673in}}{\pgfqpoint{0.788761in}{2.768277in}}%
\pgfpathcurveto{\pgfqpoint{0.786156in}{2.770882in}}{\pgfqpoint{0.782623in}{2.772345in}}{\pgfqpoint{0.778940in}{2.772345in}}%
\pgfpathcurveto{\pgfqpoint{0.775256in}{2.772345in}}{\pgfqpoint{0.771723in}{2.770882in}}{\pgfqpoint{0.769119in}{2.768277in}}%
\pgfpathcurveto{\pgfqpoint{0.766514in}{2.765673in}}{\pgfqpoint{0.765051in}{2.762140in}}{\pgfqpoint{0.765051in}{2.758456in}}%
\pgfpathcurveto{\pgfqpoint{0.765051in}{2.754773in}}{\pgfqpoint{0.766514in}{2.751240in}}{\pgfqpoint{0.769119in}{2.748635in}}%
\pgfpathcurveto{\pgfqpoint{0.771723in}{2.746031in}}{\pgfqpoint{0.775256in}{2.744567in}}{\pgfqpoint{0.778940in}{2.744567in}}%
\pgfpathlineto{\pgfqpoint{0.778940in}{2.744567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862143in}{2.763114in}}%
\pgfpathcurveto{\pgfqpoint{0.865827in}{2.763114in}}{\pgfqpoint{0.869360in}{2.764577in}}{\pgfqpoint{0.871964in}{2.767181in}}%
\pgfpathcurveto{\pgfqpoint{0.874569in}{2.769786in}}{\pgfqpoint{0.876032in}{2.773319in}}{\pgfqpoint{0.876032in}{2.777002in}}%
\pgfpathcurveto{\pgfqpoint{0.876032in}{2.780686in}}{\pgfqpoint{0.874569in}{2.784219in}}{\pgfqpoint{0.871964in}{2.786823in}}%
\pgfpathcurveto{\pgfqpoint{0.869360in}{2.789428in}}{\pgfqpoint{0.865827in}{2.790891in}}{\pgfqpoint{0.862143in}{2.790891in}}%
\pgfpathcurveto{\pgfqpoint{0.858460in}{2.790891in}}{\pgfqpoint{0.854927in}{2.789428in}}{\pgfqpoint{0.852322in}{2.786823in}}%
\pgfpathcurveto{\pgfqpoint{0.849718in}{2.784219in}}{\pgfqpoint{0.848254in}{2.780686in}}{\pgfqpoint{0.848254in}{2.777002in}}%
\pgfpathcurveto{\pgfqpoint{0.848254in}{2.773319in}}{\pgfqpoint{0.849718in}{2.769786in}}{\pgfqpoint{0.852322in}{2.767181in}}%
\pgfpathcurveto{\pgfqpoint{0.854927in}{2.764577in}}{\pgfqpoint{0.858460in}{2.763114in}}{\pgfqpoint{0.862143in}{2.763114in}}%
\pgfpathlineto{\pgfqpoint{0.862143in}{2.763114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104257in}{2.726155in}}%
\pgfpathcurveto{\pgfqpoint{1.107940in}{2.726155in}}{\pgfqpoint{1.111473in}{2.727618in}}{\pgfqpoint{1.114078in}{2.730223in}}%
\pgfpathcurveto{\pgfqpoint{1.116682in}{2.732827in}}{\pgfqpoint{1.118145in}{2.736360in}}{\pgfqpoint{1.118145in}{2.740044in}}%
\pgfpathcurveto{\pgfqpoint{1.118145in}{2.743727in}}{\pgfqpoint{1.116682in}{2.747260in}}{\pgfqpoint{1.114078in}{2.749864in}}%
\pgfpathcurveto{\pgfqpoint{1.111473in}{2.752469in}}{\pgfqpoint{1.107940in}{2.753932in}}{\pgfqpoint{1.104257in}{2.753932in}}%
\pgfpathcurveto{\pgfqpoint{1.100573in}{2.753932in}}{\pgfqpoint{1.097040in}{2.752469in}}{\pgfqpoint{1.094436in}{2.749864in}}%
\pgfpathcurveto{\pgfqpoint{1.091831in}{2.747260in}}{\pgfqpoint{1.090368in}{2.743727in}}{\pgfqpoint{1.090368in}{2.740044in}}%
\pgfpathcurveto{\pgfqpoint{1.090368in}{2.736360in}}{\pgfqpoint{1.091831in}{2.732827in}}{\pgfqpoint{1.094436in}{2.730223in}}%
\pgfpathcurveto{\pgfqpoint{1.097040in}{2.727618in}}{\pgfqpoint{1.100573in}{2.726155in}}{\pgfqpoint{1.104257in}{2.726155in}}%
\pgfpathlineto{\pgfqpoint{1.104257in}{2.726155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669514in}{2.621420in}}%
\pgfpathcurveto{\pgfqpoint{0.673197in}{2.621420in}}{\pgfqpoint{0.676730in}{2.622883in}}{\pgfqpoint{0.679335in}{2.625488in}}%
\pgfpathcurveto{\pgfqpoint{0.681939in}{2.628092in}}{\pgfqpoint{0.683403in}{2.631625in}}{\pgfqpoint{0.683403in}{2.635309in}}%
\pgfpathcurveto{\pgfqpoint{0.683403in}{2.638992in}}{\pgfqpoint{0.681939in}{2.642525in}}{\pgfqpoint{0.679335in}{2.645129in}}%
\pgfpathcurveto{\pgfqpoint{0.676730in}{2.647734in}}{\pgfqpoint{0.673197in}{2.649197in}}{\pgfqpoint{0.669514in}{2.649197in}}%
\pgfpathcurveto{\pgfqpoint{0.665830in}{2.649197in}}{\pgfqpoint{0.662297in}{2.647734in}}{\pgfqpoint{0.659693in}{2.645129in}}%
\pgfpathcurveto{\pgfqpoint{0.657088in}{2.642525in}}{\pgfqpoint{0.655625in}{2.638992in}}{\pgfqpoint{0.655625in}{2.635309in}}%
\pgfpathcurveto{\pgfqpoint{0.655625in}{2.631625in}}{\pgfqpoint{0.657088in}{2.628092in}}{\pgfqpoint{0.659693in}{2.625488in}}%
\pgfpathcurveto{\pgfqpoint{0.662297in}{2.622883in}}{\pgfqpoint{0.665830in}{2.621420in}}{\pgfqpoint{0.669514in}{2.621420in}}%
\pgfpathlineto{\pgfqpoint{0.669514in}{2.621420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938323in}{2.747411in}}%
\pgfpathcurveto{\pgfqpoint{0.942006in}{2.747411in}}{\pgfqpoint{0.945539in}{2.748875in}}{\pgfqpoint{0.948144in}{2.751479in}}%
\pgfpathcurveto{\pgfqpoint{0.950748in}{2.754084in}}{\pgfqpoint{0.952212in}{2.757617in}}{\pgfqpoint{0.952212in}{2.761300in}}%
\pgfpathcurveto{\pgfqpoint{0.952212in}{2.764984in}}{\pgfqpoint{0.950748in}{2.768517in}}{\pgfqpoint{0.948144in}{2.771121in}}%
\pgfpathcurveto{\pgfqpoint{0.945539in}{2.773726in}}{\pgfqpoint{0.942006in}{2.775189in}}{\pgfqpoint{0.938323in}{2.775189in}}%
\pgfpathcurveto{\pgfqpoint{0.934640in}{2.775189in}}{\pgfqpoint{0.931107in}{2.773726in}}{\pgfqpoint{0.928502in}{2.771121in}}%
\pgfpathcurveto{\pgfqpoint{0.925898in}{2.768517in}}{\pgfqpoint{0.924434in}{2.764984in}}{\pgfqpoint{0.924434in}{2.761300in}}%
\pgfpathcurveto{\pgfqpoint{0.924434in}{2.757617in}}{\pgfqpoint{0.925898in}{2.754084in}}{\pgfqpoint{0.928502in}{2.751479in}}%
\pgfpathcurveto{\pgfqpoint{0.931107in}{2.748875in}}{\pgfqpoint{0.934640in}{2.747411in}}{\pgfqpoint{0.938323in}{2.747411in}}%
\pgfpathlineto{\pgfqpoint{0.938323in}{2.747411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868023in}{2.763305in}}%
\pgfpathcurveto{\pgfqpoint{0.871706in}{2.763305in}}{\pgfqpoint{0.875239in}{2.764768in}}{\pgfqpoint{0.877844in}{2.767373in}}%
\pgfpathcurveto{\pgfqpoint{0.880448in}{2.769977in}}{\pgfqpoint{0.881912in}{2.773510in}}{\pgfqpoint{0.881912in}{2.777193in}}%
\pgfpathcurveto{\pgfqpoint{0.881912in}{2.780877in}}{\pgfqpoint{0.880448in}{2.784410in}}{\pgfqpoint{0.877844in}{2.787014in}}%
\pgfpathcurveto{\pgfqpoint{0.875239in}{2.789619in}}{\pgfqpoint{0.871706in}{2.791082in}}{\pgfqpoint{0.868023in}{2.791082in}}%
\pgfpathcurveto{\pgfqpoint{0.864339in}{2.791082in}}{\pgfqpoint{0.860806in}{2.789619in}}{\pgfqpoint{0.858202in}{2.787014in}}%
\pgfpathcurveto{\pgfqpoint{0.855597in}{2.784410in}}{\pgfqpoint{0.854134in}{2.780877in}}{\pgfqpoint{0.854134in}{2.777193in}}%
\pgfpathcurveto{\pgfqpoint{0.854134in}{2.773510in}}{\pgfqpoint{0.855597in}{2.769977in}}{\pgfqpoint{0.858202in}{2.767373in}}%
\pgfpathcurveto{\pgfqpoint{0.860806in}{2.764768in}}{\pgfqpoint{0.864339in}{2.763305in}}{\pgfqpoint{0.868023in}{2.763305in}}%
\pgfpathlineto{\pgfqpoint{0.868023in}{2.763305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054918in}{2.556241in}}%
\pgfpathcurveto{\pgfqpoint{1.058601in}{2.556241in}}{\pgfqpoint{1.062134in}{2.557704in}}{\pgfqpoint{1.064739in}{2.560309in}}%
\pgfpathcurveto{\pgfqpoint{1.067343in}{2.562913in}}{\pgfqpoint{1.068806in}{2.566446in}}{\pgfqpoint{1.068806in}{2.570129in}}%
\pgfpathcurveto{\pgfqpoint{1.068806in}{2.573813in}}{\pgfqpoint{1.067343in}{2.577346in}}{\pgfqpoint{1.064739in}{2.579950in}}%
\pgfpathcurveto{\pgfqpoint{1.062134in}{2.582555in}}{\pgfqpoint{1.058601in}{2.584018in}}{\pgfqpoint{1.054918in}{2.584018in}}%
\pgfpathcurveto{\pgfqpoint{1.051234in}{2.584018in}}{\pgfqpoint{1.047701in}{2.582555in}}{\pgfqpoint{1.045097in}{2.579950in}}%
\pgfpathcurveto{\pgfqpoint{1.042492in}{2.577346in}}{\pgfqpoint{1.041029in}{2.573813in}}{\pgfqpoint{1.041029in}{2.570129in}}%
\pgfpathcurveto{\pgfqpoint{1.041029in}{2.566446in}}{\pgfqpoint{1.042492in}{2.562913in}}{\pgfqpoint{1.045097in}{2.560309in}}%
\pgfpathcurveto{\pgfqpoint{1.047701in}{2.557704in}}{\pgfqpoint{1.051234in}{2.556241in}}{\pgfqpoint{1.054918in}{2.556241in}}%
\pgfpathlineto{\pgfqpoint{1.054918in}{2.556241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776655in}{2.737765in}}%
\pgfpathcurveto{\pgfqpoint{0.780339in}{2.737765in}}{\pgfqpoint{0.783872in}{2.739229in}}{\pgfqpoint{0.786476in}{2.741833in}}%
\pgfpathcurveto{\pgfqpoint{0.789081in}{2.744438in}}{\pgfqpoint{0.790544in}{2.747971in}}{\pgfqpoint{0.790544in}{2.751654in}}%
\pgfpathcurveto{\pgfqpoint{0.790544in}{2.755338in}}{\pgfqpoint{0.789081in}{2.758871in}}{\pgfqpoint{0.786476in}{2.761475in}}%
\pgfpathcurveto{\pgfqpoint{0.783872in}{2.764080in}}{\pgfqpoint{0.780339in}{2.765543in}}{\pgfqpoint{0.776655in}{2.765543in}}%
\pgfpathcurveto{\pgfqpoint{0.772972in}{2.765543in}}{\pgfqpoint{0.769439in}{2.764080in}}{\pgfqpoint{0.766834in}{2.761475in}}%
\pgfpathcurveto{\pgfqpoint{0.764230in}{2.758871in}}{\pgfqpoint{0.762766in}{2.755338in}}{\pgfqpoint{0.762766in}{2.751654in}}%
\pgfpathcurveto{\pgfqpoint{0.762766in}{2.747971in}}{\pgfqpoint{0.764230in}{2.744438in}}{\pgfqpoint{0.766834in}{2.741833in}}%
\pgfpathcurveto{\pgfqpoint{0.769439in}{2.739229in}}{\pgfqpoint{0.772972in}{2.737765in}}{\pgfqpoint{0.776655in}{2.737765in}}%
\pgfpathlineto{\pgfqpoint{0.776655in}{2.737765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839526in}{2.694559in}}%
\pgfpathcurveto{\pgfqpoint{0.843209in}{2.694559in}}{\pgfqpoint{0.846742in}{2.696022in}}{\pgfqpoint{0.849347in}{2.698627in}}%
\pgfpathcurveto{\pgfqpoint{0.851951in}{2.701231in}}{\pgfqpoint{0.853415in}{2.704764in}}{\pgfqpoint{0.853415in}{2.708448in}}%
\pgfpathcurveto{\pgfqpoint{0.853415in}{2.712131in}}{\pgfqpoint{0.851951in}{2.715664in}}{\pgfqpoint{0.849347in}{2.718269in}}%
\pgfpathcurveto{\pgfqpoint{0.846742in}{2.720873in}}{\pgfqpoint{0.843209in}{2.722337in}}{\pgfqpoint{0.839526in}{2.722337in}}%
\pgfpathcurveto{\pgfqpoint{0.835843in}{2.722337in}}{\pgfqpoint{0.832310in}{2.720873in}}{\pgfqpoint{0.829705in}{2.718269in}}%
\pgfpathcurveto{\pgfqpoint{0.827100in}{2.715664in}}{\pgfqpoint{0.825637in}{2.712131in}}{\pgfqpoint{0.825637in}{2.708448in}}%
\pgfpathcurveto{\pgfqpoint{0.825637in}{2.704764in}}{\pgfqpoint{0.827100in}{2.701231in}}{\pgfqpoint{0.829705in}{2.698627in}}%
\pgfpathcurveto{\pgfqpoint{0.832310in}{2.696022in}}{\pgfqpoint{0.835843in}{2.694559in}}{\pgfqpoint{0.839526in}{2.694559in}}%
\pgfpathlineto{\pgfqpoint{0.839526in}{2.694559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871657in}{2.711654in}}%
\pgfpathcurveto{\pgfqpoint{0.875341in}{2.711654in}}{\pgfqpoint{0.878874in}{2.713117in}}{\pgfqpoint{0.881478in}{2.715722in}}%
\pgfpathcurveto{\pgfqpoint{0.884083in}{2.718326in}}{\pgfqpoint{0.885546in}{2.721859in}}{\pgfqpoint{0.885546in}{2.725543in}}%
\pgfpathcurveto{\pgfqpoint{0.885546in}{2.729226in}}{\pgfqpoint{0.884083in}{2.732759in}}{\pgfqpoint{0.881478in}{2.735363in}}%
\pgfpathcurveto{\pgfqpoint{0.878874in}{2.737968in}}{\pgfqpoint{0.875341in}{2.739431in}}{\pgfqpoint{0.871657in}{2.739431in}}%
\pgfpathcurveto{\pgfqpoint{0.867974in}{2.739431in}}{\pgfqpoint{0.864441in}{2.737968in}}{\pgfqpoint{0.861836in}{2.735363in}}%
\pgfpathcurveto{\pgfqpoint{0.859232in}{2.732759in}}{\pgfqpoint{0.857769in}{2.729226in}}{\pgfqpoint{0.857769in}{2.725543in}}%
\pgfpathcurveto{\pgfqpoint{0.857769in}{2.721859in}}{\pgfqpoint{0.859232in}{2.718326in}}{\pgfqpoint{0.861836in}{2.715722in}}%
\pgfpathcurveto{\pgfqpoint{0.864441in}{2.713117in}}{\pgfqpoint{0.867974in}{2.711654in}}{\pgfqpoint{0.871657in}{2.711654in}}%
\pgfpathlineto{\pgfqpoint{0.871657in}{2.711654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956946in}{2.761333in}}%
\pgfpathcurveto{\pgfqpoint{0.960630in}{2.761333in}}{\pgfqpoint{0.964163in}{2.762797in}}{\pgfqpoint{0.966767in}{2.765401in}}%
\pgfpathcurveto{\pgfqpoint{0.969372in}{2.768006in}}{\pgfqpoint{0.970835in}{2.771539in}}{\pgfqpoint{0.970835in}{2.775222in}}%
\pgfpathcurveto{\pgfqpoint{0.970835in}{2.778906in}}{\pgfqpoint{0.969372in}{2.782439in}}{\pgfqpoint{0.966767in}{2.785043in}}%
\pgfpathcurveto{\pgfqpoint{0.964163in}{2.787648in}}{\pgfqpoint{0.960630in}{2.789111in}}{\pgfqpoint{0.956946in}{2.789111in}}%
\pgfpathcurveto{\pgfqpoint{0.953263in}{2.789111in}}{\pgfqpoint{0.949730in}{2.787648in}}{\pgfqpoint{0.947125in}{2.785043in}}%
\pgfpathcurveto{\pgfqpoint{0.944521in}{2.782439in}}{\pgfqpoint{0.943057in}{2.778906in}}{\pgfqpoint{0.943057in}{2.775222in}}%
\pgfpathcurveto{\pgfqpoint{0.943057in}{2.771539in}}{\pgfqpoint{0.944521in}{2.768006in}}{\pgfqpoint{0.947125in}{2.765401in}}%
\pgfpathcurveto{\pgfqpoint{0.949730in}{2.762797in}}{\pgfqpoint{0.953263in}{2.761333in}}{\pgfqpoint{0.956946in}{2.761333in}}%
\pgfpathlineto{\pgfqpoint{0.956946in}{2.761333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691714in}{2.700175in}}%
\pgfpathcurveto{\pgfqpoint{0.695397in}{2.700175in}}{\pgfqpoint{0.698930in}{2.701639in}}{\pgfqpoint{0.701535in}{2.704243in}}%
\pgfpathcurveto{\pgfqpoint{0.704140in}{2.706848in}}{\pgfqpoint{0.705603in}{2.710381in}}{\pgfqpoint{0.705603in}{2.714064in}}%
\pgfpathcurveto{\pgfqpoint{0.705603in}{2.717748in}}{\pgfqpoint{0.704140in}{2.721281in}}{\pgfqpoint{0.701535in}{2.723885in}}%
\pgfpathcurveto{\pgfqpoint{0.698930in}{2.726490in}}{\pgfqpoint{0.695397in}{2.727953in}}{\pgfqpoint{0.691714in}{2.727953in}}%
\pgfpathcurveto{\pgfqpoint{0.688031in}{2.727953in}}{\pgfqpoint{0.684498in}{2.726490in}}{\pgfqpoint{0.681893in}{2.723885in}}%
\pgfpathcurveto{\pgfqpoint{0.679289in}{2.721281in}}{\pgfqpoint{0.677825in}{2.717748in}}{\pgfqpoint{0.677825in}{2.714064in}}%
\pgfpathcurveto{\pgfqpoint{0.677825in}{2.710381in}}{\pgfqpoint{0.679289in}{2.706848in}}{\pgfqpoint{0.681893in}{2.704243in}}%
\pgfpathcurveto{\pgfqpoint{0.684498in}{2.701639in}}{\pgfqpoint{0.688031in}{2.700175in}}{\pgfqpoint{0.691714in}{2.700175in}}%
\pgfpathlineto{\pgfqpoint{0.691714in}{2.700175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898543in}{2.738126in}}%
\pgfpathcurveto{\pgfqpoint{0.902226in}{2.738126in}}{\pgfqpoint{0.905759in}{2.739590in}}{\pgfqpoint{0.908364in}{2.742194in}}%
\pgfpathcurveto{\pgfqpoint{0.910968in}{2.744799in}}{\pgfqpoint{0.912432in}{2.748332in}}{\pgfqpoint{0.912432in}{2.752015in}}%
\pgfpathcurveto{\pgfqpoint{0.912432in}{2.755699in}}{\pgfqpoint{0.910968in}{2.759232in}}{\pgfqpoint{0.908364in}{2.761836in}}%
\pgfpathcurveto{\pgfqpoint{0.905759in}{2.764441in}}{\pgfqpoint{0.902226in}{2.765904in}}{\pgfqpoint{0.898543in}{2.765904in}}%
\pgfpathcurveto{\pgfqpoint{0.894859in}{2.765904in}}{\pgfqpoint{0.891326in}{2.764441in}}{\pgfqpoint{0.888722in}{2.761836in}}%
\pgfpathcurveto{\pgfqpoint{0.886117in}{2.759232in}}{\pgfqpoint{0.884654in}{2.755699in}}{\pgfqpoint{0.884654in}{2.752015in}}%
\pgfpathcurveto{\pgfqpoint{0.884654in}{2.748332in}}{\pgfqpoint{0.886117in}{2.744799in}}{\pgfqpoint{0.888722in}{2.742194in}}%
\pgfpathcurveto{\pgfqpoint{0.891326in}{2.739590in}}{\pgfqpoint{0.894859in}{2.738126in}}{\pgfqpoint{0.898543in}{2.738126in}}%
\pgfpathlineto{\pgfqpoint{0.898543in}{2.738126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707665in}{2.714466in}}%
\pgfpathcurveto{\pgfqpoint{0.711349in}{2.714466in}}{\pgfqpoint{0.714882in}{2.715930in}}{\pgfqpoint{0.717486in}{2.718534in}}%
\pgfpathcurveto{\pgfqpoint{0.720091in}{2.721139in}}{\pgfqpoint{0.721554in}{2.724672in}}{\pgfqpoint{0.721554in}{2.728355in}}%
\pgfpathcurveto{\pgfqpoint{0.721554in}{2.732038in}}{\pgfqpoint{0.720091in}{2.735571in}}{\pgfqpoint{0.717486in}{2.738176in}}%
\pgfpathcurveto{\pgfqpoint{0.714882in}{2.740781in}}{\pgfqpoint{0.711349in}{2.742244in}}{\pgfqpoint{0.707665in}{2.742244in}}%
\pgfpathcurveto{\pgfqpoint{0.703982in}{2.742244in}}{\pgfqpoint{0.700449in}{2.740781in}}{\pgfqpoint{0.697844in}{2.738176in}}%
\pgfpathcurveto{\pgfqpoint{0.695240in}{2.735571in}}{\pgfqpoint{0.693776in}{2.732038in}}{\pgfqpoint{0.693776in}{2.728355in}}%
\pgfpathcurveto{\pgfqpoint{0.693776in}{2.724672in}}{\pgfqpoint{0.695240in}{2.721139in}}{\pgfqpoint{0.697844in}{2.718534in}}%
\pgfpathcurveto{\pgfqpoint{0.700449in}{2.715930in}}{\pgfqpoint{0.703982in}{2.714466in}}{\pgfqpoint{0.707665in}{2.714466in}}%
\pgfpathlineto{\pgfqpoint{0.707665in}{2.714466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945435in}{2.761907in}}%
\pgfpathcurveto{\pgfqpoint{0.949119in}{2.761907in}}{\pgfqpoint{0.952652in}{2.763370in}}{\pgfqpoint{0.955256in}{2.765975in}}%
\pgfpathcurveto{\pgfqpoint{0.957861in}{2.768579in}}{\pgfqpoint{0.959324in}{2.772112in}}{\pgfqpoint{0.959324in}{2.775796in}}%
\pgfpathcurveto{\pgfqpoint{0.959324in}{2.779479in}}{\pgfqpoint{0.957861in}{2.783012in}}{\pgfqpoint{0.955256in}{2.785616in}}%
\pgfpathcurveto{\pgfqpoint{0.952652in}{2.788221in}}{\pgfqpoint{0.949119in}{2.789684in}}{\pgfqpoint{0.945435in}{2.789684in}}%
\pgfpathcurveto{\pgfqpoint{0.941752in}{2.789684in}}{\pgfqpoint{0.938219in}{2.788221in}}{\pgfqpoint{0.935614in}{2.785616in}}%
\pgfpathcurveto{\pgfqpoint{0.933010in}{2.783012in}}{\pgfqpoint{0.931546in}{2.779479in}}{\pgfqpoint{0.931546in}{2.775796in}}%
\pgfpathcurveto{\pgfqpoint{0.931546in}{2.772112in}}{\pgfqpoint{0.933010in}{2.768579in}}{\pgfqpoint{0.935614in}{2.765975in}}%
\pgfpathcurveto{\pgfqpoint{0.938219in}{2.763370in}}{\pgfqpoint{0.941752in}{2.761907in}}{\pgfqpoint{0.945435in}{2.761907in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{2.761907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998013in}{2.706086in}}%
\pgfpathcurveto{\pgfqpoint{1.001697in}{2.706086in}}{\pgfqpoint{1.005230in}{2.707549in}}{\pgfqpoint{1.007834in}{2.710154in}}%
\pgfpathcurveto{\pgfqpoint{1.010439in}{2.712758in}}{\pgfqpoint{1.011902in}{2.716291in}}{\pgfqpoint{1.011902in}{2.719975in}}%
\pgfpathcurveto{\pgfqpoint{1.011902in}{2.723658in}}{\pgfqpoint{1.010439in}{2.727191in}}{\pgfqpoint{1.007834in}{2.729796in}}%
\pgfpathcurveto{\pgfqpoint{1.005230in}{2.732400in}}{\pgfqpoint{1.001697in}{2.733864in}}{\pgfqpoint{0.998013in}{2.733864in}}%
\pgfpathcurveto{\pgfqpoint{0.994330in}{2.733864in}}{\pgfqpoint{0.990797in}{2.732400in}}{\pgfqpoint{0.988192in}{2.729796in}}%
\pgfpathcurveto{\pgfqpoint{0.985588in}{2.727191in}}{\pgfqpoint{0.984124in}{2.723658in}}{\pgfqpoint{0.984124in}{2.719975in}}%
\pgfpathcurveto{\pgfqpoint{0.984124in}{2.716291in}}{\pgfqpoint{0.985588in}{2.712758in}}{\pgfqpoint{0.988192in}{2.710154in}}%
\pgfpathcurveto{\pgfqpoint{0.990797in}{2.707549in}}{\pgfqpoint{0.994330in}{2.706086in}}{\pgfqpoint{0.998013in}{2.706086in}}%
\pgfpathlineto{\pgfqpoint{0.998013in}{2.706086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068764in}{2.626703in}}%
\pgfpathcurveto{\pgfqpoint{1.072447in}{2.626703in}}{\pgfqpoint{1.075980in}{2.628167in}}{\pgfqpoint{1.078585in}{2.630771in}}%
\pgfpathcurveto{\pgfqpoint{1.081189in}{2.633376in}}{\pgfqpoint{1.082653in}{2.636909in}}{\pgfqpoint{1.082653in}{2.640592in}}%
\pgfpathcurveto{\pgfqpoint{1.082653in}{2.644275in}}{\pgfqpoint{1.081189in}{2.647808in}}{\pgfqpoint{1.078585in}{2.650413in}}%
\pgfpathcurveto{\pgfqpoint{1.075980in}{2.653018in}}{\pgfqpoint{1.072447in}{2.654481in}}{\pgfqpoint{1.068764in}{2.654481in}}%
\pgfpathcurveto{\pgfqpoint{1.065080in}{2.654481in}}{\pgfqpoint{1.061547in}{2.653018in}}{\pgfqpoint{1.058943in}{2.650413in}}%
\pgfpathcurveto{\pgfqpoint{1.056338in}{2.647808in}}{\pgfqpoint{1.054875in}{2.644275in}}{\pgfqpoint{1.054875in}{2.640592in}}%
\pgfpathcurveto{\pgfqpoint{1.054875in}{2.636909in}}{\pgfqpoint{1.056338in}{2.633376in}}{\pgfqpoint{1.058943in}{2.630771in}}%
\pgfpathcurveto{\pgfqpoint{1.061547in}{2.628167in}}{\pgfqpoint{1.065080in}{2.626703in}}{\pgfqpoint{1.068764in}{2.626703in}}%
\pgfpathlineto{\pgfqpoint{1.068764in}{2.626703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727035in}{2.713834in}}%
\pgfpathcurveto{\pgfqpoint{0.730719in}{2.713834in}}{\pgfqpoint{0.734252in}{2.715297in}}{\pgfqpoint{0.736856in}{2.717902in}}%
\pgfpathcurveto{\pgfqpoint{0.739461in}{2.720506in}}{\pgfqpoint{0.740924in}{2.724039in}}{\pgfqpoint{0.740924in}{2.727723in}}%
\pgfpathcurveto{\pgfqpoint{0.740924in}{2.731406in}}{\pgfqpoint{0.739461in}{2.734939in}}{\pgfqpoint{0.736856in}{2.737543in}}%
\pgfpathcurveto{\pgfqpoint{0.734252in}{2.740148in}}{\pgfqpoint{0.730719in}{2.741611in}}{\pgfqpoint{0.727035in}{2.741611in}}%
\pgfpathcurveto{\pgfqpoint{0.723352in}{2.741611in}}{\pgfqpoint{0.719819in}{2.740148in}}{\pgfqpoint{0.717214in}{2.737543in}}%
\pgfpathcurveto{\pgfqpoint{0.714610in}{2.734939in}}{\pgfqpoint{0.713147in}{2.731406in}}{\pgfqpoint{0.713147in}{2.727723in}}%
\pgfpathcurveto{\pgfqpoint{0.713147in}{2.724039in}}{\pgfqpoint{0.714610in}{2.720506in}}{\pgfqpoint{0.717214in}{2.717902in}}%
\pgfpathcurveto{\pgfqpoint{0.719819in}{2.715297in}}{\pgfqpoint{0.723352in}{2.713834in}}{\pgfqpoint{0.727035in}{2.713834in}}%
\pgfpathlineto{\pgfqpoint{0.727035in}{2.713834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059877in}{2.711794in}}%
\pgfpathcurveto{\pgfqpoint{1.063560in}{2.711794in}}{\pgfqpoint{1.067093in}{2.713257in}}{\pgfqpoint{1.069698in}{2.715862in}}%
\pgfpathcurveto{\pgfqpoint{1.072302in}{2.718466in}}{\pgfqpoint{1.073766in}{2.721999in}}{\pgfqpoint{1.073766in}{2.725683in}}%
\pgfpathcurveto{\pgfqpoint{1.073766in}{2.729366in}}{\pgfqpoint{1.072302in}{2.732899in}}{\pgfqpoint{1.069698in}{2.735504in}}%
\pgfpathcurveto{\pgfqpoint{1.067093in}{2.738108in}}{\pgfqpoint{1.063560in}{2.739572in}}{\pgfqpoint{1.059877in}{2.739572in}}%
\pgfpathcurveto{\pgfqpoint{1.056194in}{2.739572in}}{\pgfqpoint{1.052661in}{2.738108in}}{\pgfqpoint{1.050056in}{2.735504in}}%
\pgfpathcurveto{\pgfqpoint{1.047452in}{2.732899in}}{\pgfqpoint{1.045988in}{2.729366in}}{\pgfqpoint{1.045988in}{2.725683in}}%
\pgfpathcurveto{\pgfqpoint{1.045988in}{2.721999in}}{\pgfqpoint{1.047452in}{2.718466in}}{\pgfqpoint{1.050056in}{2.715862in}}%
\pgfpathcurveto{\pgfqpoint{1.052661in}{2.713257in}}{\pgfqpoint{1.056194in}{2.711794in}}{\pgfqpoint{1.059877in}{2.711794in}}%
\pgfpathlineto{\pgfqpoint{1.059877in}{2.711794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940283in}{2.759136in}}%
\pgfpathcurveto{\pgfqpoint{0.943966in}{2.759136in}}{\pgfqpoint{0.947499in}{2.760599in}}{\pgfqpoint{0.950104in}{2.763204in}}%
\pgfpathcurveto{\pgfqpoint{0.952708in}{2.765808in}}{\pgfqpoint{0.954172in}{2.769341in}}{\pgfqpoint{0.954172in}{2.773025in}}%
\pgfpathcurveto{\pgfqpoint{0.954172in}{2.776708in}}{\pgfqpoint{0.952708in}{2.780241in}}{\pgfqpoint{0.950104in}{2.782846in}}%
\pgfpathcurveto{\pgfqpoint{0.947499in}{2.785450in}}{\pgfqpoint{0.943966in}{2.786914in}}{\pgfqpoint{0.940283in}{2.786914in}}%
\pgfpathcurveto{\pgfqpoint{0.936599in}{2.786914in}}{\pgfqpoint{0.933066in}{2.785450in}}{\pgfqpoint{0.930462in}{2.782846in}}%
\pgfpathcurveto{\pgfqpoint{0.927857in}{2.780241in}}{\pgfqpoint{0.926394in}{2.776708in}}{\pgfqpoint{0.926394in}{2.773025in}}%
\pgfpathcurveto{\pgfqpoint{0.926394in}{2.769341in}}{\pgfqpoint{0.927857in}{2.765808in}}{\pgfqpoint{0.930462in}{2.763204in}}%
\pgfpathcurveto{\pgfqpoint{0.933066in}{2.760599in}}{\pgfqpoint{0.936599in}{2.759136in}}{\pgfqpoint{0.940283in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{2.759136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835340in}{2.699634in}}%
\pgfpathcurveto{\pgfqpoint{0.839024in}{2.699634in}}{\pgfqpoint{0.842557in}{2.701098in}}{\pgfqpoint{0.845161in}{2.703702in}}%
\pgfpathcurveto{\pgfqpoint{0.847766in}{2.706307in}}{\pgfqpoint{0.849229in}{2.709840in}}{\pgfqpoint{0.849229in}{2.713523in}}%
\pgfpathcurveto{\pgfqpoint{0.849229in}{2.717206in}}{\pgfqpoint{0.847766in}{2.720739in}}{\pgfqpoint{0.845161in}{2.723344in}}%
\pgfpathcurveto{\pgfqpoint{0.842557in}{2.725948in}}{\pgfqpoint{0.839024in}{2.727412in}}{\pgfqpoint{0.835340in}{2.727412in}}%
\pgfpathcurveto{\pgfqpoint{0.831657in}{2.727412in}}{\pgfqpoint{0.828124in}{2.725948in}}{\pgfqpoint{0.825520in}{2.723344in}}%
\pgfpathcurveto{\pgfqpoint{0.822915in}{2.720739in}}{\pgfqpoint{0.821452in}{2.717206in}}{\pgfqpoint{0.821452in}{2.713523in}}%
\pgfpathcurveto{\pgfqpoint{0.821452in}{2.709840in}}{\pgfqpoint{0.822915in}{2.706307in}}{\pgfqpoint{0.825520in}{2.703702in}}%
\pgfpathcurveto{\pgfqpoint{0.828124in}{2.701098in}}{\pgfqpoint{0.831657in}{2.699634in}}{\pgfqpoint{0.835340in}{2.699634in}}%
\pgfpathlineto{\pgfqpoint{0.835340in}{2.699634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164045in}{2.692381in}}%
\pgfpathcurveto{\pgfqpoint{1.167728in}{2.692381in}}{\pgfqpoint{1.171262in}{2.693845in}}{\pgfqpoint{1.173866in}{2.696449in}}%
\pgfpathcurveto{\pgfqpoint{1.176471in}{2.699054in}}{\pgfqpoint{1.177934in}{2.702587in}}{\pgfqpoint{1.177934in}{2.706270in}}%
\pgfpathcurveto{\pgfqpoint{1.177934in}{2.709954in}}{\pgfqpoint{1.176471in}{2.713487in}}{\pgfqpoint{1.173866in}{2.716091in}}%
\pgfpathcurveto{\pgfqpoint{1.171262in}{2.718696in}}{\pgfqpoint{1.167728in}{2.720159in}}{\pgfqpoint{1.164045in}{2.720159in}}%
\pgfpathcurveto{\pgfqpoint{1.160362in}{2.720159in}}{\pgfqpoint{1.156829in}{2.718696in}}{\pgfqpoint{1.154224in}{2.716091in}}%
\pgfpathcurveto{\pgfqpoint{1.151620in}{2.713487in}}{\pgfqpoint{1.150156in}{2.709954in}}{\pgfqpoint{1.150156in}{2.706270in}}%
\pgfpathcurveto{\pgfqpoint{1.150156in}{2.702587in}}{\pgfqpoint{1.151620in}{2.699054in}}{\pgfqpoint{1.154224in}{2.696449in}}%
\pgfpathcurveto{\pgfqpoint{1.156829in}{2.693845in}}{\pgfqpoint{1.160362in}{2.692381in}}{\pgfqpoint{1.164045in}{2.692381in}}%
\pgfpathlineto{\pgfqpoint{1.164045in}{2.692381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693119in}{2.712079in}}%
\pgfpathcurveto{\pgfqpoint{0.696802in}{2.712079in}}{\pgfqpoint{0.700335in}{2.713542in}}{\pgfqpoint{0.702940in}{2.716147in}}%
\pgfpathcurveto{\pgfqpoint{0.705544in}{2.718751in}}{\pgfqpoint{0.707008in}{2.722284in}}{\pgfqpoint{0.707008in}{2.725968in}}%
\pgfpathcurveto{\pgfqpoint{0.707008in}{2.729651in}}{\pgfqpoint{0.705544in}{2.733184in}}{\pgfqpoint{0.702940in}{2.735789in}}%
\pgfpathcurveto{\pgfqpoint{0.700335in}{2.738393in}}{\pgfqpoint{0.696802in}{2.739857in}}{\pgfqpoint{0.693119in}{2.739857in}}%
\pgfpathcurveto{\pgfqpoint{0.689435in}{2.739857in}}{\pgfqpoint{0.685902in}{2.738393in}}{\pgfqpoint{0.683298in}{2.735789in}}%
\pgfpathcurveto{\pgfqpoint{0.680693in}{2.733184in}}{\pgfqpoint{0.679230in}{2.729651in}}{\pgfqpoint{0.679230in}{2.725968in}}%
\pgfpathcurveto{\pgfqpoint{0.679230in}{2.722284in}}{\pgfqpoint{0.680693in}{2.718751in}}{\pgfqpoint{0.683298in}{2.716147in}}%
\pgfpathcurveto{\pgfqpoint{0.685902in}{2.713542in}}{\pgfqpoint{0.689435in}{2.712079in}}{\pgfqpoint{0.693119in}{2.712079in}}%
\pgfpathlineto{\pgfqpoint{0.693119in}{2.712079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904167in}{2.744127in}}%
\pgfpathcurveto{\pgfqpoint{0.907850in}{2.744127in}}{\pgfqpoint{0.911383in}{2.745591in}}{\pgfqpoint{0.913988in}{2.748195in}}%
\pgfpathcurveto{\pgfqpoint{0.916592in}{2.750800in}}{\pgfqpoint{0.918056in}{2.754333in}}{\pgfqpoint{0.918056in}{2.758016in}}%
\pgfpathcurveto{\pgfqpoint{0.918056in}{2.761700in}}{\pgfqpoint{0.916592in}{2.765233in}}{\pgfqpoint{0.913988in}{2.767837in}}%
\pgfpathcurveto{\pgfqpoint{0.911383in}{2.770442in}}{\pgfqpoint{0.907850in}{2.771905in}}{\pgfqpoint{0.904167in}{2.771905in}}%
\pgfpathcurveto{\pgfqpoint{0.900484in}{2.771905in}}{\pgfqpoint{0.896951in}{2.770442in}}{\pgfqpoint{0.894346in}{2.767837in}}%
\pgfpathcurveto{\pgfqpoint{0.891741in}{2.765233in}}{\pgfqpoint{0.890278in}{2.761700in}}{\pgfqpoint{0.890278in}{2.758016in}}%
\pgfpathcurveto{\pgfqpoint{0.890278in}{2.754333in}}{\pgfqpoint{0.891741in}{2.750800in}}{\pgfqpoint{0.894346in}{2.748195in}}%
\pgfpathcurveto{\pgfqpoint{0.896951in}{2.745591in}}{\pgfqpoint{0.900484in}{2.744127in}}{\pgfqpoint{0.904167in}{2.744127in}}%
\pgfpathlineto{\pgfqpoint{0.904167in}{2.744127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134777in}{2.714311in}}%
\pgfpathcurveto{\pgfqpoint{1.138461in}{2.714311in}}{\pgfqpoint{1.141994in}{2.715774in}}{\pgfqpoint{1.144598in}{2.718379in}}%
\pgfpathcurveto{\pgfqpoint{1.147203in}{2.720983in}}{\pgfqpoint{1.148666in}{2.724516in}}{\pgfqpoint{1.148666in}{2.728200in}}%
\pgfpathcurveto{\pgfqpoint{1.148666in}{2.731883in}}{\pgfqpoint{1.147203in}{2.735416in}}{\pgfqpoint{1.144598in}{2.738021in}}%
\pgfpathcurveto{\pgfqpoint{1.141994in}{2.740625in}}{\pgfqpoint{1.138461in}{2.742089in}}{\pgfqpoint{1.134777in}{2.742089in}}%
\pgfpathcurveto{\pgfqpoint{1.131094in}{2.742089in}}{\pgfqpoint{1.127561in}{2.740625in}}{\pgfqpoint{1.124956in}{2.738021in}}%
\pgfpathcurveto{\pgfqpoint{1.122352in}{2.735416in}}{\pgfqpoint{1.120888in}{2.731883in}}{\pgfqpoint{1.120888in}{2.728200in}}%
\pgfpathcurveto{\pgfqpoint{1.120888in}{2.724516in}}{\pgfqpoint{1.122352in}{2.720983in}}{\pgfqpoint{1.124956in}{2.718379in}}%
\pgfpathcurveto{\pgfqpoint{1.127561in}{2.715774in}}{\pgfqpoint{1.131094in}{2.714311in}}{\pgfqpoint{1.134777in}{2.714311in}}%
\pgfpathlineto{\pgfqpoint{1.134777in}{2.714311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725099in}{2.727149in}}%
\pgfpathcurveto{\pgfqpoint{0.728782in}{2.727149in}}{\pgfqpoint{0.732315in}{2.728613in}}{\pgfqpoint{0.734920in}{2.731217in}}%
\pgfpathcurveto{\pgfqpoint{0.737524in}{2.733822in}}{\pgfqpoint{0.738988in}{2.737355in}}{\pgfqpoint{0.738988in}{2.741038in}}%
\pgfpathcurveto{\pgfqpoint{0.738988in}{2.744721in}}{\pgfqpoint{0.737524in}{2.748255in}}{\pgfqpoint{0.734920in}{2.750859in}}%
\pgfpathcurveto{\pgfqpoint{0.732315in}{2.753464in}}{\pgfqpoint{0.728782in}{2.754927in}}{\pgfqpoint{0.725099in}{2.754927in}}%
\pgfpathcurveto{\pgfqpoint{0.721415in}{2.754927in}}{\pgfqpoint{0.717882in}{2.753464in}}{\pgfqpoint{0.715278in}{2.750859in}}%
\pgfpathcurveto{\pgfqpoint{0.712673in}{2.748255in}}{\pgfqpoint{0.711210in}{2.744721in}}{\pgfqpoint{0.711210in}{2.741038in}}%
\pgfpathcurveto{\pgfqpoint{0.711210in}{2.737355in}}{\pgfqpoint{0.712673in}{2.733822in}}{\pgfqpoint{0.715278in}{2.731217in}}%
\pgfpathcurveto{\pgfqpoint{0.717882in}{2.728613in}}{\pgfqpoint{0.721415in}{2.727149in}}{\pgfqpoint{0.725099in}{2.727149in}}%
\pgfpathlineto{\pgfqpoint{0.725099in}{2.727149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010702in}{2.745787in}}%
\pgfpathcurveto{\pgfqpoint{1.014385in}{2.745787in}}{\pgfqpoint{1.017918in}{2.747251in}}{\pgfqpoint{1.020523in}{2.749855in}}%
\pgfpathcurveto{\pgfqpoint{1.023128in}{2.752460in}}{\pgfqpoint{1.024591in}{2.755993in}}{\pgfqpoint{1.024591in}{2.759676in}}%
\pgfpathcurveto{\pgfqpoint{1.024591in}{2.763360in}}{\pgfqpoint{1.023128in}{2.766893in}}{\pgfqpoint{1.020523in}{2.769497in}}%
\pgfpathcurveto{\pgfqpoint{1.017918in}{2.772102in}}{\pgfqpoint{1.014385in}{2.773565in}}{\pgfqpoint{1.010702in}{2.773565in}}%
\pgfpathcurveto{\pgfqpoint{1.007019in}{2.773565in}}{\pgfqpoint{1.003486in}{2.772102in}}{\pgfqpoint{1.000881in}{2.769497in}}%
\pgfpathcurveto{\pgfqpoint{0.998277in}{2.766893in}}{\pgfqpoint{0.996813in}{2.763360in}}{\pgfqpoint{0.996813in}{2.759676in}}%
\pgfpathcurveto{\pgfqpoint{0.996813in}{2.755993in}}{\pgfqpoint{0.998277in}{2.752460in}}{\pgfqpoint{1.000881in}{2.749855in}}%
\pgfpathcurveto{\pgfqpoint{1.003486in}{2.747251in}}{\pgfqpoint{1.007019in}{2.745787in}}{\pgfqpoint{1.010702in}{2.745787in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{2.745787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901719in}{2.547342in}}%
\pgfpathcurveto{\pgfqpoint{0.905402in}{2.547342in}}{\pgfqpoint{0.908935in}{2.548805in}}{\pgfqpoint{0.911540in}{2.551410in}}%
\pgfpathcurveto{\pgfqpoint{0.914144in}{2.554014in}}{\pgfqpoint{0.915608in}{2.557547in}}{\pgfqpoint{0.915608in}{2.561231in}}%
\pgfpathcurveto{\pgfqpoint{0.915608in}{2.564914in}}{\pgfqpoint{0.914144in}{2.568447in}}{\pgfqpoint{0.911540in}{2.571052in}}%
\pgfpathcurveto{\pgfqpoint{0.908935in}{2.573656in}}{\pgfqpoint{0.905402in}{2.575120in}}{\pgfqpoint{0.901719in}{2.575120in}}%
\pgfpathcurveto{\pgfqpoint{0.898035in}{2.575120in}}{\pgfqpoint{0.894502in}{2.573656in}}{\pgfqpoint{0.891898in}{2.571052in}}%
\pgfpathcurveto{\pgfqpoint{0.889293in}{2.568447in}}{\pgfqpoint{0.887830in}{2.564914in}}{\pgfqpoint{0.887830in}{2.561231in}}%
\pgfpathcurveto{\pgfqpoint{0.887830in}{2.557547in}}{\pgfqpoint{0.889293in}{2.554014in}}{\pgfqpoint{0.891898in}{2.551410in}}%
\pgfpathcurveto{\pgfqpoint{0.894502in}{2.548805in}}{\pgfqpoint{0.898035in}{2.547342in}}{\pgfqpoint{0.901719in}{2.547342in}}%
\pgfpathlineto{\pgfqpoint{0.901719in}{2.547342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663331in}{2.644421in}}%
\pgfpathcurveto{\pgfqpoint{0.667015in}{2.644421in}}{\pgfqpoint{0.670548in}{2.645884in}}{\pgfqpoint{0.673152in}{2.648489in}}%
\pgfpathcurveto{\pgfqpoint{0.675757in}{2.651093in}}{\pgfqpoint{0.677220in}{2.654626in}}{\pgfqpoint{0.677220in}{2.658310in}}%
\pgfpathcurveto{\pgfqpoint{0.677220in}{2.661993in}}{\pgfqpoint{0.675757in}{2.665526in}}{\pgfqpoint{0.673152in}{2.668131in}}%
\pgfpathcurveto{\pgfqpoint{0.670548in}{2.670735in}}{\pgfqpoint{0.667015in}{2.672199in}}{\pgfqpoint{0.663331in}{2.672199in}}%
\pgfpathcurveto{\pgfqpoint{0.659648in}{2.672199in}}{\pgfqpoint{0.656115in}{2.670735in}}{\pgfqpoint{0.653510in}{2.668131in}}%
\pgfpathcurveto{\pgfqpoint{0.650906in}{2.665526in}}{\pgfqpoint{0.649442in}{2.661993in}}{\pgfqpoint{0.649442in}{2.658310in}}%
\pgfpathcurveto{\pgfqpoint{0.649442in}{2.654626in}}{\pgfqpoint{0.650906in}{2.651093in}}{\pgfqpoint{0.653510in}{2.648489in}}%
\pgfpathcurveto{\pgfqpoint{0.656115in}{2.645884in}}{\pgfqpoint{0.659648in}{2.644421in}}{\pgfqpoint{0.663331in}{2.644421in}}%
\pgfpathlineto{\pgfqpoint{0.663331in}{2.644421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046082in}{2.747045in}}%
\pgfpathcurveto{\pgfqpoint{1.049765in}{2.747045in}}{\pgfqpoint{1.053298in}{2.748508in}}{\pgfqpoint{1.055903in}{2.751112in}}%
\pgfpathcurveto{\pgfqpoint{1.058507in}{2.753717in}}{\pgfqpoint{1.059971in}{2.757250in}}{\pgfqpoint{1.059971in}{2.760933in}}%
\pgfpathcurveto{\pgfqpoint{1.059971in}{2.764617in}}{\pgfqpoint{1.058507in}{2.768150in}}{\pgfqpoint{1.055903in}{2.770754in}}%
\pgfpathcurveto{\pgfqpoint{1.053298in}{2.773359in}}{\pgfqpoint{1.049765in}{2.774822in}}{\pgfqpoint{1.046082in}{2.774822in}}%
\pgfpathcurveto{\pgfqpoint{1.042398in}{2.774822in}}{\pgfqpoint{1.038865in}{2.773359in}}{\pgfqpoint{1.036261in}{2.770754in}}%
\pgfpathcurveto{\pgfqpoint{1.033656in}{2.768150in}}{\pgfqpoint{1.032193in}{2.764617in}}{\pgfqpoint{1.032193in}{2.760933in}}%
\pgfpathcurveto{\pgfqpoint{1.032193in}{2.757250in}}{\pgfqpoint{1.033656in}{2.753717in}}{\pgfqpoint{1.036261in}{2.751112in}}%
\pgfpathcurveto{\pgfqpoint{1.038865in}{2.748508in}}{\pgfqpoint{1.042398in}{2.747045in}}{\pgfqpoint{1.046082in}{2.747045in}}%
\pgfpathlineto{\pgfqpoint{1.046082in}{2.747045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991524in}{2.760609in}}%
\pgfpathcurveto{\pgfqpoint{0.995207in}{2.760609in}}{\pgfqpoint{0.998740in}{2.762072in}}{\pgfqpoint{1.001345in}{2.764677in}}%
\pgfpathcurveto{\pgfqpoint{1.003949in}{2.767281in}}{\pgfqpoint{1.005413in}{2.770814in}}{\pgfqpoint{1.005413in}{2.774497in}}%
\pgfpathcurveto{\pgfqpoint{1.005413in}{2.778181in}}{\pgfqpoint{1.003949in}{2.781714in}}{\pgfqpoint{1.001345in}{2.784318in}}%
\pgfpathcurveto{\pgfqpoint{0.998740in}{2.786923in}}{\pgfqpoint{0.995207in}{2.788386in}}{\pgfqpoint{0.991524in}{2.788386in}}%
\pgfpathcurveto{\pgfqpoint{0.987840in}{2.788386in}}{\pgfqpoint{0.984307in}{2.786923in}}{\pgfqpoint{0.981703in}{2.784318in}}%
\pgfpathcurveto{\pgfqpoint{0.979098in}{2.781714in}}{\pgfqpoint{0.977635in}{2.778181in}}{\pgfqpoint{0.977635in}{2.774497in}}%
\pgfpathcurveto{\pgfqpoint{0.977635in}{2.770814in}}{\pgfqpoint{0.979098in}{2.767281in}}{\pgfqpoint{0.981703in}{2.764677in}}%
\pgfpathcurveto{\pgfqpoint{0.984307in}{2.762072in}}{\pgfqpoint{0.987840in}{2.760609in}}{\pgfqpoint{0.991524in}{2.760609in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{2.760609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830441in}{2.757868in}}%
\pgfpathcurveto{\pgfqpoint{0.834124in}{2.757868in}}{\pgfqpoint{0.837657in}{2.759331in}}{\pgfqpoint{0.840262in}{2.761936in}}%
\pgfpathcurveto{\pgfqpoint{0.842866in}{2.764540in}}{\pgfqpoint{0.844330in}{2.768073in}}{\pgfqpoint{0.844330in}{2.771757in}}%
\pgfpathcurveto{\pgfqpoint{0.844330in}{2.775440in}}{\pgfqpoint{0.842866in}{2.778973in}}{\pgfqpoint{0.840262in}{2.781577in}}%
\pgfpathcurveto{\pgfqpoint{0.837657in}{2.784182in}}{\pgfqpoint{0.834124in}{2.785645in}}{\pgfqpoint{0.830441in}{2.785645in}}%
\pgfpathcurveto{\pgfqpoint{0.826757in}{2.785645in}}{\pgfqpoint{0.823224in}{2.784182in}}{\pgfqpoint{0.820620in}{2.781577in}}%
\pgfpathcurveto{\pgfqpoint{0.818015in}{2.778973in}}{\pgfqpoint{0.816552in}{2.775440in}}{\pgfqpoint{0.816552in}{2.771757in}}%
\pgfpathcurveto{\pgfqpoint{0.816552in}{2.768073in}}{\pgfqpoint{0.818015in}{2.764540in}}{\pgfqpoint{0.820620in}{2.761936in}}%
\pgfpathcurveto{\pgfqpoint{0.823224in}{2.759331in}}{\pgfqpoint{0.826757in}{2.757868in}}{\pgfqpoint{0.830441in}{2.757868in}}%
\pgfpathlineto{\pgfqpoint{0.830441in}{2.757868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024491in}{2.745530in}}%
\pgfpathcurveto{\pgfqpoint{1.028174in}{2.745530in}}{\pgfqpoint{1.031707in}{2.746993in}}{\pgfqpoint{1.034312in}{2.749598in}}%
\pgfpathcurveto{\pgfqpoint{1.036916in}{2.752202in}}{\pgfqpoint{1.038380in}{2.755735in}}{\pgfqpoint{1.038380in}{2.759419in}}%
\pgfpathcurveto{\pgfqpoint{1.038380in}{2.763102in}}{\pgfqpoint{1.036916in}{2.766635in}}{\pgfqpoint{1.034312in}{2.769240in}}%
\pgfpathcurveto{\pgfqpoint{1.031707in}{2.771844in}}{\pgfqpoint{1.028174in}{2.773308in}}{\pgfqpoint{1.024491in}{2.773308in}}%
\pgfpathcurveto{\pgfqpoint{1.020808in}{2.773308in}}{\pgfqpoint{1.017275in}{2.771844in}}{\pgfqpoint{1.014670in}{2.769240in}}%
\pgfpathcurveto{\pgfqpoint{1.012065in}{2.766635in}}{\pgfqpoint{1.010602in}{2.763102in}}{\pgfqpoint{1.010602in}{2.759419in}}%
\pgfpathcurveto{\pgfqpoint{1.010602in}{2.755735in}}{\pgfqpoint{1.012065in}{2.752202in}}{\pgfqpoint{1.014670in}{2.749598in}}%
\pgfpathcurveto{\pgfqpoint{1.017275in}{2.746993in}}{\pgfqpoint{1.020808in}{2.745530in}}{\pgfqpoint{1.024491in}{2.745530in}}%
\pgfpathlineto{\pgfqpoint{1.024491in}{2.745530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948595in}{2.765399in}}%
\pgfpathcurveto{\pgfqpoint{0.952279in}{2.765399in}}{\pgfqpoint{0.955812in}{2.766862in}}{\pgfqpoint{0.958416in}{2.769467in}}%
\pgfpathcurveto{\pgfqpoint{0.961021in}{2.772071in}}{\pgfqpoint{0.962484in}{2.775604in}}{\pgfqpoint{0.962484in}{2.779288in}}%
\pgfpathcurveto{\pgfqpoint{0.962484in}{2.782971in}}{\pgfqpoint{0.961021in}{2.786504in}}{\pgfqpoint{0.958416in}{2.789109in}}%
\pgfpathcurveto{\pgfqpoint{0.955812in}{2.791713in}}{\pgfqpoint{0.952279in}{2.793177in}}{\pgfqpoint{0.948595in}{2.793177in}}%
\pgfpathcurveto{\pgfqpoint{0.944912in}{2.793177in}}{\pgfqpoint{0.941379in}{2.791713in}}{\pgfqpoint{0.938774in}{2.789109in}}%
\pgfpathcurveto{\pgfqpoint{0.936170in}{2.786504in}}{\pgfqpoint{0.934707in}{2.782971in}}{\pgfqpoint{0.934707in}{2.779288in}}%
\pgfpathcurveto{\pgfqpoint{0.934707in}{2.775604in}}{\pgfqpoint{0.936170in}{2.772071in}}{\pgfqpoint{0.938774in}{2.769467in}}%
\pgfpathcurveto{\pgfqpoint{0.941379in}{2.766862in}}{\pgfqpoint{0.944912in}{2.765399in}}{\pgfqpoint{0.948595in}{2.765399in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{2.765399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857111in}{2.756873in}}%
\pgfpathcurveto{\pgfqpoint{0.860794in}{2.756873in}}{\pgfqpoint{0.864327in}{2.758337in}}{\pgfqpoint{0.866932in}{2.760941in}}%
\pgfpathcurveto{\pgfqpoint{0.869536in}{2.763546in}}{\pgfqpoint{0.871000in}{2.767079in}}{\pgfqpoint{0.871000in}{2.770762in}}%
\pgfpathcurveto{\pgfqpoint{0.871000in}{2.774446in}}{\pgfqpoint{0.869536in}{2.777979in}}{\pgfqpoint{0.866932in}{2.780583in}}%
\pgfpathcurveto{\pgfqpoint{0.864327in}{2.783188in}}{\pgfqpoint{0.860794in}{2.784651in}}{\pgfqpoint{0.857111in}{2.784651in}}%
\pgfpathcurveto{\pgfqpoint{0.853427in}{2.784651in}}{\pgfqpoint{0.849894in}{2.783188in}}{\pgfqpoint{0.847290in}{2.780583in}}%
\pgfpathcurveto{\pgfqpoint{0.844685in}{2.777979in}}{\pgfqpoint{0.843222in}{2.774446in}}{\pgfqpoint{0.843222in}{2.770762in}}%
\pgfpathcurveto{\pgfqpoint{0.843222in}{2.767079in}}{\pgfqpoint{0.844685in}{2.763546in}}{\pgfqpoint{0.847290in}{2.760941in}}%
\pgfpathcurveto{\pgfqpoint{0.849894in}{2.758337in}}{\pgfqpoint{0.853427in}{2.756873in}}{\pgfqpoint{0.857111in}{2.756873in}}%
\pgfpathlineto{\pgfqpoint{0.857111in}{2.756873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771561in}{2.744367in}}%
\pgfpathcurveto{\pgfqpoint{0.775244in}{2.744367in}}{\pgfqpoint{0.778777in}{2.745831in}}{\pgfqpoint{0.781382in}{2.748435in}}%
\pgfpathcurveto{\pgfqpoint{0.783986in}{2.751040in}}{\pgfqpoint{0.785450in}{2.754573in}}{\pgfqpoint{0.785450in}{2.758256in}}%
\pgfpathcurveto{\pgfqpoint{0.785450in}{2.761939in}}{\pgfqpoint{0.783986in}{2.765472in}}{\pgfqpoint{0.781382in}{2.768077in}}%
\pgfpathcurveto{\pgfqpoint{0.778777in}{2.770682in}}{\pgfqpoint{0.775244in}{2.772145in}}{\pgfqpoint{0.771561in}{2.772145in}}%
\pgfpathcurveto{\pgfqpoint{0.767877in}{2.772145in}}{\pgfqpoint{0.764344in}{2.770682in}}{\pgfqpoint{0.761740in}{2.768077in}}%
\pgfpathcurveto{\pgfqpoint{0.759135in}{2.765472in}}{\pgfqpoint{0.757672in}{2.761939in}}{\pgfqpoint{0.757672in}{2.758256in}}%
\pgfpathcurveto{\pgfqpoint{0.757672in}{2.754573in}}{\pgfqpoint{0.759135in}{2.751040in}}{\pgfqpoint{0.761740in}{2.748435in}}%
\pgfpathcurveto{\pgfqpoint{0.764344in}{2.745831in}}{\pgfqpoint{0.767877in}{2.744367in}}{\pgfqpoint{0.771561in}{2.744367in}}%
\pgfpathlineto{\pgfqpoint{0.771561in}{2.744367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768456in}{2.739495in}}%
\pgfpathcurveto{\pgfqpoint{0.772139in}{2.739495in}}{\pgfqpoint{0.775672in}{2.740959in}}{\pgfqpoint{0.778277in}{2.743563in}}%
\pgfpathcurveto{\pgfqpoint{0.780881in}{2.746168in}}{\pgfqpoint{0.782345in}{2.749701in}}{\pgfqpoint{0.782345in}{2.753384in}}%
\pgfpathcurveto{\pgfqpoint{0.782345in}{2.757068in}}{\pgfqpoint{0.780881in}{2.760601in}}{\pgfqpoint{0.778277in}{2.763205in}}%
\pgfpathcurveto{\pgfqpoint{0.775672in}{2.765810in}}{\pgfqpoint{0.772139in}{2.767273in}}{\pgfqpoint{0.768456in}{2.767273in}}%
\pgfpathcurveto{\pgfqpoint{0.764772in}{2.767273in}}{\pgfqpoint{0.761239in}{2.765810in}}{\pgfqpoint{0.758635in}{2.763205in}}%
\pgfpathcurveto{\pgfqpoint{0.756030in}{2.760601in}}{\pgfqpoint{0.754567in}{2.757068in}}{\pgfqpoint{0.754567in}{2.753384in}}%
\pgfpathcurveto{\pgfqpoint{0.754567in}{2.749701in}}{\pgfqpoint{0.756030in}{2.746168in}}{\pgfqpoint{0.758635in}{2.743563in}}%
\pgfpathcurveto{\pgfqpoint{0.761239in}{2.740959in}}{\pgfqpoint{0.764772in}{2.739495in}}{\pgfqpoint{0.768456in}{2.739495in}}%
\pgfpathlineto{\pgfqpoint{0.768456in}{2.739495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994018in}{2.756889in}}%
\pgfpathcurveto{\pgfqpoint{0.997701in}{2.756889in}}{\pgfqpoint{1.001234in}{2.758353in}}{\pgfqpoint{1.003839in}{2.760957in}}%
\pgfpathcurveto{\pgfqpoint{1.006444in}{2.763562in}}{\pgfqpoint{1.007907in}{2.767095in}}{\pgfqpoint{1.007907in}{2.770778in}}%
\pgfpathcurveto{\pgfqpoint{1.007907in}{2.774462in}}{\pgfqpoint{1.006444in}{2.777995in}}{\pgfqpoint{1.003839in}{2.780599in}}%
\pgfpathcurveto{\pgfqpoint{1.001234in}{2.783204in}}{\pgfqpoint{0.997701in}{2.784667in}}{\pgfqpoint{0.994018in}{2.784667in}}%
\pgfpathcurveto{\pgfqpoint{0.990335in}{2.784667in}}{\pgfqpoint{0.986802in}{2.783204in}}{\pgfqpoint{0.984197in}{2.780599in}}%
\pgfpathcurveto{\pgfqpoint{0.981593in}{2.777995in}}{\pgfqpoint{0.980129in}{2.774462in}}{\pgfqpoint{0.980129in}{2.770778in}}%
\pgfpathcurveto{\pgfqpoint{0.980129in}{2.767095in}}{\pgfqpoint{0.981593in}{2.763562in}}{\pgfqpoint{0.984197in}{2.760957in}}%
\pgfpathcurveto{\pgfqpoint{0.986802in}{2.758353in}}{\pgfqpoint{0.990335in}{2.756889in}}{\pgfqpoint{0.994018in}{2.756889in}}%
\pgfpathlineto{\pgfqpoint{0.994018in}{2.756889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900316in}{2.758778in}}%
\pgfpathcurveto{\pgfqpoint{0.904000in}{2.758778in}}{\pgfqpoint{0.907533in}{2.760241in}}{\pgfqpoint{0.910137in}{2.762846in}}%
\pgfpathcurveto{\pgfqpoint{0.912742in}{2.765450in}}{\pgfqpoint{0.914205in}{2.768983in}}{\pgfqpoint{0.914205in}{2.772667in}}%
\pgfpathcurveto{\pgfqpoint{0.914205in}{2.776350in}}{\pgfqpoint{0.912742in}{2.779883in}}{\pgfqpoint{0.910137in}{2.782488in}}%
\pgfpathcurveto{\pgfqpoint{0.907533in}{2.785092in}}{\pgfqpoint{0.904000in}{2.786555in}}{\pgfqpoint{0.900316in}{2.786555in}}%
\pgfpathcurveto{\pgfqpoint{0.896633in}{2.786555in}}{\pgfqpoint{0.893100in}{2.785092in}}{\pgfqpoint{0.890495in}{2.782488in}}%
\pgfpathcurveto{\pgfqpoint{0.887891in}{2.779883in}}{\pgfqpoint{0.886427in}{2.776350in}}{\pgfqpoint{0.886427in}{2.772667in}}%
\pgfpathcurveto{\pgfqpoint{0.886427in}{2.768983in}}{\pgfqpoint{0.887891in}{2.765450in}}{\pgfqpoint{0.890495in}{2.762846in}}%
\pgfpathcurveto{\pgfqpoint{0.893100in}{2.760241in}}{\pgfqpoint{0.896633in}{2.758778in}}{\pgfqpoint{0.900316in}{2.758778in}}%
\pgfpathlineto{\pgfqpoint{0.900316in}{2.758778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174539in}{2.688123in}}%
\pgfpathcurveto{\pgfqpoint{1.178223in}{2.688123in}}{\pgfqpoint{1.181756in}{2.689586in}}{\pgfqpoint{1.184360in}{2.692191in}}%
\pgfpathcurveto{\pgfqpoint{1.186965in}{2.694795in}}{\pgfqpoint{1.188428in}{2.698328in}}{\pgfqpoint{1.188428in}{2.702012in}}%
\pgfpathcurveto{\pgfqpoint{1.188428in}{2.705695in}}{\pgfqpoint{1.186965in}{2.709228in}}{\pgfqpoint{1.184360in}{2.711833in}}%
\pgfpathcurveto{\pgfqpoint{1.181756in}{2.714437in}}{\pgfqpoint{1.178223in}{2.715901in}}{\pgfqpoint{1.174539in}{2.715901in}}%
\pgfpathcurveto{\pgfqpoint{1.170856in}{2.715901in}}{\pgfqpoint{1.167323in}{2.714437in}}{\pgfqpoint{1.164719in}{2.711833in}}%
\pgfpathcurveto{\pgfqpoint{1.162114in}{2.709228in}}{\pgfqpoint{1.160651in}{2.705695in}}{\pgfqpoint{1.160651in}{2.702012in}}%
\pgfpathcurveto{\pgfqpoint{1.160651in}{2.698328in}}{\pgfqpoint{1.162114in}{2.694795in}}{\pgfqpoint{1.164719in}{2.692191in}}%
\pgfpathcurveto{\pgfqpoint{1.167323in}{2.689586in}}{\pgfqpoint{1.170856in}{2.688123in}}{\pgfqpoint{1.174539in}{2.688123in}}%
\pgfpathlineto{\pgfqpoint{1.174539in}{2.688123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826550in}{2.756952in}}%
\pgfpathcurveto{\pgfqpoint{0.830233in}{2.756952in}}{\pgfqpoint{0.833766in}{2.758416in}}{\pgfqpoint{0.836371in}{2.761020in}}%
\pgfpathcurveto{\pgfqpoint{0.838975in}{2.763625in}}{\pgfqpoint{0.840439in}{2.767158in}}{\pgfqpoint{0.840439in}{2.770841in}}%
\pgfpathcurveto{\pgfqpoint{0.840439in}{2.774525in}}{\pgfqpoint{0.838975in}{2.778058in}}{\pgfqpoint{0.836371in}{2.780662in}}%
\pgfpathcurveto{\pgfqpoint{0.833766in}{2.783267in}}{\pgfqpoint{0.830233in}{2.784730in}}{\pgfqpoint{0.826550in}{2.784730in}}%
\pgfpathcurveto{\pgfqpoint{0.822867in}{2.784730in}}{\pgfqpoint{0.819334in}{2.783267in}}{\pgfqpoint{0.816729in}{2.780662in}}%
\pgfpathcurveto{\pgfqpoint{0.814125in}{2.778058in}}{\pgfqpoint{0.812661in}{2.774525in}}{\pgfqpoint{0.812661in}{2.770841in}}%
\pgfpathcurveto{\pgfqpoint{0.812661in}{2.767158in}}{\pgfqpoint{0.814125in}{2.763625in}}{\pgfqpoint{0.816729in}{2.761020in}}%
\pgfpathcurveto{\pgfqpoint{0.819334in}{2.758416in}}{\pgfqpoint{0.822867in}{2.756952in}}{\pgfqpoint{0.826550in}{2.756952in}}%
\pgfpathlineto{\pgfqpoint{0.826550in}{2.756952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757715in}{2.734374in}}%
\pgfpathcurveto{\pgfqpoint{0.761398in}{2.734374in}}{\pgfqpoint{0.764931in}{2.735837in}}{\pgfqpoint{0.767536in}{2.738442in}}%
\pgfpathcurveto{\pgfqpoint{0.770140in}{2.741046in}}{\pgfqpoint{0.771604in}{2.744579in}}{\pgfqpoint{0.771604in}{2.748263in}}%
\pgfpathcurveto{\pgfqpoint{0.771604in}{2.751946in}}{\pgfqpoint{0.770140in}{2.755479in}}{\pgfqpoint{0.767536in}{2.758084in}}%
\pgfpathcurveto{\pgfqpoint{0.764931in}{2.760688in}}{\pgfqpoint{0.761398in}{2.762152in}}{\pgfqpoint{0.757715in}{2.762152in}}%
\pgfpathcurveto{\pgfqpoint{0.754032in}{2.762152in}}{\pgfqpoint{0.750499in}{2.760688in}}{\pgfqpoint{0.747894in}{2.758084in}}%
\pgfpathcurveto{\pgfqpoint{0.745289in}{2.755479in}}{\pgfqpoint{0.743826in}{2.751946in}}{\pgfqpoint{0.743826in}{2.748263in}}%
\pgfpathcurveto{\pgfqpoint{0.743826in}{2.744579in}}{\pgfqpoint{0.745289in}{2.741046in}}{\pgfqpoint{0.747894in}{2.738442in}}%
\pgfpathcurveto{\pgfqpoint{0.750499in}{2.735837in}}{\pgfqpoint{0.754032in}{2.734374in}}{\pgfqpoint{0.757715in}{2.734374in}}%
\pgfpathlineto{\pgfqpoint{0.757715in}{2.734374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065301in}{2.246535in}}%
\pgfpathcurveto{\pgfqpoint{1.068984in}{2.246535in}}{\pgfqpoint{1.072517in}{2.247998in}}{\pgfqpoint{1.075122in}{2.250603in}}%
\pgfpathcurveto{\pgfqpoint{1.077726in}{2.253207in}}{\pgfqpoint{1.079190in}{2.256740in}}{\pgfqpoint{1.079190in}{2.260424in}}%
\pgfpathcurveto{\pgfqpoint{1.079190in}{2.264107in}}{\pgfqpoint{1.077726in}{2.267640in}}{\pgfqpoint{1.075122in}{2.270244in}}%
\pgfpathcurveto{\pgfqpoint{1.072517in}{2.272849in}}{\pgfqpoint{1.068984in}{2.274312in}}{\pgfqpoint{1.065301in}{2.274312in}}%
\pgfpathcurveto{\pgfqpoint{1.061617in}{2.274312in}}{\pgfqpoint{1.058084in}{2.272849in}}{\pgfqpoint{1.055480in}{2.270244in}}%
\pgfpathcurveto{\pgfqpoint{1.052875in}{2.267640in}}{\pgfqpoint{1.051412in}{2.264107in}}{\pgfqpoint{1.051412in}{2.260424in}}%
\pgfpathcurveto{\pgfqpoint{1.051412in}{2.256740in}}{\pgfqpoint{1.052875in}{2.253207in}}{\pgfqpoint{1.055480in}{2.250603in}}%
\pgfpathcurveto{\pgfqpoint{1.058084in}{2.247998in}}{\pgfqpoint{1.061617in}{2.246535in}}{\pgfqpoint{1.065301in}{2.246535in}}%
\pgfpathlineto{\pgfqpoint{1.065301in}{2.246535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003735in}{2.668167in}}%
\pgfpathcurveto{\pgfqpoint{1.007418in}{2.668167in}}{\pgfqpoint{1.010951in}{2.669631in}}{\pgfqpoint{1.013556in}{2.672235in}}%
\pgfpathcurveto{\pgfqpoint{1.016160in}{2.674840in}}{\pgfqpoint{1.017624in}{2.678373in}}{\pgfqpoint{1.017624in}{2.682056in}}%
\pgfpathcurveto{\pgfqpoint{1.017624in}{2.685740in}}{\pgfqpoint{1.016160in}{2.689273in}}{\pgfqpoint{1.013556in}{2.691877in}}%
\pgfpathcurveto{\pgfqpoint{1.010951in}{2.694482in}}{\pgfqpoint{1.007418in}{2.695945in}}{\pgfqpoint{1.003735in}{2.695945in}}%
\pgfpathcurveto{\pgfqpoint{1.000051in}{2.695945in}}{\pgfqpoint{0.996518in}{2.694482in}}{\pgfqpoint{0.993914in}{2.691877in}}%
\pgfpathcurveto{\pgfqpoint{0.991309in}{2.689273in}}{\pgfqpoint{0.989846in}{2.685740in}}{\pgfqpoint{0.989846in}{2.682056in}}%
\pgfpathcurveto{\pgfqpoint{0.989846in}{2.678373in}}{\pgfqpoint{0.991309in}{2.674840in}}{\pgfqpoint{0.993914in}{2.672235in}}%
\pgfpathcurveto{\pgfqpoint{0.996518in}{2.669631in}}{\pgfqpoint{1.000051in}{2.668167in}}{\pgfqpoint{1.003735in}{2.668167in}}%
\pgfpathlineto{\pgfqpoint{1.003735in}{2.668167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035160in}{2.751431in}}%
\pgfpathcurveto{\pgfqpoint{1.038843in}{2.751431in}}{\pgfqpoint{1.042376in}{2.752895in}}{\pgfqpoint{1.044981in}{2.755499in}}%
\pgfpathcurveto{\pgfqpoint{1.047585in}{2.758104in}}{\pgfqpoint{1.049049in}{2.761637in}}{\pgfqpoint{1.049049in}{2.765320in}}%
\pgfpathcurveto{\pgfqpoint{1.049049in}{2.769004in}}{\pgfqpoint{1.047585in}{2.772537in}}{\pgfqpoint{1.044981in}{2.775141in}}%
\pgfpathcurveto{\pgfqpoint{1.042376in}{2.777746in}}{\pgfqpoint{1.038843in}{2.779209in}}{\pgfqpoint{1.035160in}{2.779209in}}%
\pgfpathcurveto{\pgfqpoint{1.031477in}{2.779209in}}{\pgfqpoint{1.027944in}{2.777746in}}{\pgfqpoint{1.025339in}{2.775141in}}%
\pgfpathcurveto{\pgfqpoint{1.022735in}{2.772537in}}{\pgfqpoint{1.021271in}{2.769004in}}{\pgfqpoint{1.021271in}{2.765320in}}%
\pgfpathcurveto{\pgfqpoint{1.021271in}{2.761637in}}{\pgfqpoint{1.022735in}{2.758104in}}{\pgfqpoint{1.025339in}{2.755499in}}%
\pgfpathcurveto{\pgfqpoint{1.027944in}{2.752895in}}{\pgfqpoint{1.031477in}{2.751431in}}{\pgfqpoint{1.035160in}{2.751431in}}%
\pgfpathlineto{\pgfqpoint{1.035160in}{2.751431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854126in}{2.701572in}}%
\pgfpathcurveto{\pgfqpoint{0.857809in}{2.701572in}}{\pgfqpoint{0.861342in}{2.703035in}}{\pgfqpoint{0.863947in}{2.705640in}}%
\pgfpathcurveto{\pgfqpoint{0.866551in}{2.708244in}}{\pgfqpoint{0.868015in}{2.711777in}}{\pgfqpoint{0.868015in}{2.715461in}}%
\pgfpathcurveto{\pgfqpoint{0.868015in}{2.719144in}}{\pgfqpoint{0.866551in}{2.722677in}}{\pgfqpoint{0.863947in}{2.725282in}}%
\pgfpathcurveto{\pgfqpoint{0.861342in}{2.727886in}}{\pgfqpoint{0.857809in}{2.729349in}}{\pgfqpoint{0.854126in}{2.729349in}}%
\pgfpathcurveto{\pgfqpoint{0.850442in}{2.729349in}}{\pgfqpoint{0.846909in}{2.727886in}}{\pgfqpoint{0.844305in}{2.725282in}}%
\pgfpathcurveto{\pgfqpoint{0.841700in}{2.722677in}}{\pgfqpoint{0.840237in}{2.719144in}}{\pgfqpoint{0.840237in}{2.715461in}}%
\pgfpathcurveto{\pgfqpoint{0.840237in}{2.711777in}}{\pgfqpoint{0.841700in}{2.708244in}}{\pgfqpoint{0.844305in}{2.705640in}}%
\pgfpathcurveto{\pgfqpoint{0.846909in}{2.703035in}}{\pgfqpoint{0.850442in}{2.701572in}}{\pgfqpoint{0.854126in}{2.701572in}}%
\pgfpathlineto{\pgfqpoint{0.854126in}{2.701572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936857in}{2.756170in}}%
\pgfpathcurveto{\pgfqpoint{0.940540in}{2.756170in}}{\pgfqpoint{0.944073in}{2.757634in}}{\pgfqpoint{0.946677in}{2.760238in}}%
\pgfpathcurveto{\pgfqpoint{0.949282in}{2.762843in}}{\pgfqpoint{0.950745in}{2.766376in}}{\pgfqpoint{0.950745in}{2.770059in}}%
\pgfpathcurveto{\pgfqpoint{0.950745in}{2.773743in}}{\pgfqpoint{0.949282in}{2.777276in}}{\pgfqpoint{0.946677in}{2.779880in}}%
\pgfpathcurveto{\pgfqpoint{0.944073in}{2.782485in}}{\pgfqpoint{0.940540in}{2.783948in}}{\pgfqpoint{0.936857in}{2.783948in}}%
\pgfpathcurveto{\pgfqpoint{0.933173in}{2.783948in}}{\pgfqpoint{0.929640in}{2.782485in}}{\pgfqpoint{0.927036in}{2.779880in}}%
\pgfpathcurveto{\pgfqpoint{0.924431in}{2.777276in}}{\pgfqpoint{0.922968in}{2.773743in}}{\pgfqpoint{0.922968in}{2.770059in}}%
\pgfpathcurveto{\pgfqpoint{0.922968in}{2.766376in}}{\pgfqpoint{0.924431in}{2.762843in}}{\pgfqpoint{0.927036in}{2.760238in}}%
\pgfpathcurveto{\pgfqpoint{0.929640in}{2.757634in}}{\pgfqpoint{0.933173in}{2.756170in}}{\pgfqpoint{0.936857in}{2.756170in}}%
\pgfpathlineto{\pgfqpoint{0.936857in}{2.756170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782397in}{2.735845in}}%
\pgfpathcurveto{\pgfqpoint{0.786081in}{2.735845in}}{\pgfqpoint{0.789614in}{2.737308in}}{\pgfqpoint{0.792218in}{2.739913in}}%
\pgfpathcurveto{\pgfqpoint{0.794823in}{2.742517in}}{\pgfqpoint{0.796286in}{2.746050in}}{\pgfqpoint{0.796286in}{2.749734in}}%
\pgfpathcurveto{\pgfqpoint{0.796286in}{2.753417in}}{\pgfqpoint{0.794823in}{2.756950in}}{\pgfqpoint{0.792218in}{2.759555in}}%
\pgfpathcurveto{\pgfqpoint{0.789614in}{2.762159in}}{\pgfqpoint{0.786081in}{2.763623in}}{\pgfqpoint{0.782397in}{2.763623in}}%
\pgfpathcurveto{\pgfqpoint{0.778714in}{2.763623in}}{\pgfqpoint{0.775181in}{2.762159in}}{\pgfqpoint{0.772576in}{2.759555in}}%
\pgfpathcurveto{\pgfqpoint{0.769972in}{2.756950in}}{\pgfqpoint{0.768508in}{2.753417in}}{\pgfqpoint{0.768508in}{2.749734in}}%
\pgfpathcurveto{\pgfqpoint{0.768508in}{2.746050in}}{\pgfqpoint{0.769972in}{2.742517in}}{\pgfqpoint{0.772576in}{2.739913in}}%
\pgfpathcurveto{\pgfqpoint{0.775181in}{2.737308in}}{\pgfqpoint{0.778714in}{2.735845in}}{\pgfqpoint{0.782397in}{2.735845in}}%
\pgfpathlineto{\pgfqpoint{0.782397in}{2.735845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940014in}{2.765694in}}%
\pgfpathcurveto{\pgfqpoint{0.943697in}{2.765694in}}{\pgfqpoint{0.947230in}{2.767158in}}{\pgfqpoint{0.949835in}{2.769762in}}%
\pgfpathcurveto{\pgfqpoint{0.952439in}{2.772367in}}{\pgfqpoint{0.953903in}{2.775900in}}{\pgfqpoint{0.953903in}{2.779583in}}%
\pgfpathcurveto{\pgfqpoint{0.953903in}{2.783266in}}{\pgfqpoint{0.952439in}{2.786799in}}{\pgfqpoint{0.949835in}{2.789404in}}%
\pgfpathcurveto{\pgfqpoint{0.947230in}{2.792008in}}{\pgfqpoint{0.943697in}{2.793472in}}{\pgfqpoint{0.940014in}{2.793472in}}%
\pgfpathcurveto{\pgfqpoint{0.936330in}{2.793472in}}{\pgfqpoint{0.932797in}{2.792008in}}{\pgfqpoint{0.930193in}{2.789404in}}%
\pgfpathcurveto{\pgfqpoint{0.927588in}{2.786799in}}{\pgfqpoint{0.926125in}{2.783266in}}{\pgfqpoint{0.926125in}{2.779583in}}%
\pgfpathcurveto{\pgfqpoint{0.926125in}{2.775900in}}{\pgfqpoint{0.927588in}{2.772367in}}{\pgfqpoint{0.930193in}{2.769762in}}%
\pgfpathcurveto{\pgfqpoint{0.932797in}{2.767158in}}{\pgfqpoint{0.936330in}{2.765694in}}{\pgfqpoint{0.940014in}{2.765694in}}%
\pgfpathlineto{\pgfqpoint{0.940014in}{2.765694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020374in}{2.750196in}}%
\pgfpathcurveto{\pgfqpoint{1.024057in}{2.750196in}}{\pgfqpoint{1.027590in}{2.751659in}}{\pgfqpoint{1.030195in}{2.754264in}}%
\pgfpathcurveto{\pgfqpoint{1.032799in}{2.756869in}}{\pgfqpoint{1.034263in}{2.760402in}}{\pgfqpoint{1.034263in}{2.764085in}}%
\pgfpathcurveto{\pgfqpoint{1.034263in}{2.767768in}}{\pgfqpoint{1.032799in}{2.771301in}}{\pgfqpoint{1.030195in}{2.773906in}}%
\pgfpathcurveto{\pgfqpoint{1.027590in}{2.776510in}}{\pgfqpoint{1.024057in}{2.777974in}}{\pgfqpoint{1.020374in}{2.777974in}}%
\pgfpathcurveto{\pgfqpoint{1.016690in}{2.777974in}}{\pgfqpoint{1.013157in}{2.776510in}}{\pgfqpoint{1.010553in}{2.773906in}}%
\pgfpathcurveto{\pgfqpoint{1.007948in}{2.771301in}}{\pgfqpoint{1.006485in}{2.767768in}}{\pgfqpoint{1.006485in}{2.764085in}}%
\pgfpathcurveto{\pgfqpoint{1.006485in}{2.760402in}}{\pgfqpoint{1.007948in}{2.756869in}}{\pgfqpoint{1.010553in}{2.754264in}}%
\pgfpathcurveto{\pgfqpoint{1.013157in}{2.751659in}}{\pgfqpoint{1.016690in}{2.750196in}}{\pgfqpoint{1.020374in}{2.750196in}}%
\pgfpathlineto{\pgfqpoint{1.020374in}{2.750196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735959in}{2.622715in}}%
\pgfpathcurveto{\pgfqpoint{0.739643in}{2.622715in}}{\pgfqpoint{0.743176in}{2.624178in}}{\pgfqpoint{0.745780in}{2.626783in}}%
\pgfpathcurveto{\pgfqpoint{0.748385in}{2.629387in}}{\pgfqpoint{0.749848in}{2.632920in}}{\pgfqpoint{0.749848in}{2.636603in}}%
\pgfpathcurveto{\pgfqpoint{0.749848in}{2.640287in}}{\pgfqpoint{0.748385in}{2.643820in}}{\pgfqpoint{0.745780in}{2.646424in}}%
\pgfpathcurveto{\pgfqpoint{0.743176in}{2.649029in}}{\pgfqpoint{0.739643in}{2.650492in}}{\pgfqpoint{0.735959in}{2.650492in}}%
\pgfpathcurveto{\pgfqpoint{0.732276in}{2.650492in}}{\pgfqpoint{0.728743in}{2.649029in}}{\pgfqpoint{0.726138in}{2.646424in}}%
\pgfpathcurveto{\pgfqpoint{0.723534in}{2.643820in}}{\pgfqpoint{0.722070in}{2.640287in}}{\pgfqpoint{0.722070in}{2.636603in}}%
\pgfpathcurveto{\pgfqpoint{0.722070in}{2.632920in}}{\pgfqpoint{0.723534in}{2.629387in}}{\pgfqpoint{0.726138in}{2.626783in}}%
\pgfpathcurveto{\pgfqpoint{0.728743in}{2.624178in}}{\pgfqpoint{0.732276in}{2.622715in}}{\pgfqpoint{0.735959in}{2.622715in}}%
\pgfpathlineto{\pgfqpoint{0.735959in}{2.622715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868457in}{2.755790in}}%
\pgfpathcurveto{\pgfqpoint{0.872141in}{2.755790in}}{\pgfqpoint{0.875674in}{2.757254in}}{\pgfqpoint{0.878278in}{2.759858in}}%
\pgfpathcurveto{\pgfqpoint{0.880883in}{2.762463in}}{\pgfqpoint{0.882346in}{2.765996in}}{\pgfqpoint{0.882346in}{2.769679in}}%
\pgfpathcurveto{\pgfqpoint{0.882346in}{2.773363in}}{\pgfqpoint{0.880883in}{2.776896in}}{\pgfqpoint{0.878278in}{2.779500in}}%
\pgfpathcurveto{\pgfqpoint{0.875674in}{2.782105in}}{\pgfqpoint{0.872141in}{2.783568in}}{\pgfqpoint{0.868457in}{2.783568in}}%
\pgfpathcurveto{\pgfqpoint{0.864774in}{2.783568in}}{\pgfqpoint{0.861241in}{2.782105in}}{\pgfqpoint{0.858636in}{2.779500in}}%
\pgfpathcurveto{\pgfqpoint{0.856032in}{2.776896in}}{\pgfqpoint{0.854568in}{2.773363in}}{\pgfqpoint{0.854568in}{2.769679in}}%
\pgfpathcurveto{\pgfqpoint{0.854568in}{2.765996in}}{\pgfqpoint{0.856032in}{2.762463in}}{\pgfqpoint{0.858636in}{2.759858in}}%
\pgfpathcurveto{\pgfqpoint{0.861241in}{2.757254in}}{\pgfqpoint{0.864774in}{2.755790in}}{\pgfqpoint{0.868457in}{2.755790in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{2.755790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973477in}{2.741705in}}%
\pgfpathcurveto{\pgfqpoint{0.977160in}{2.741705in}}{\pgfqpoint{0.980693in}{2.743168in}}{\pgfqpoint{0.983298in}{2.745773in}}%
\pgfpathcurveto{\pgfqpoint{0.985902in}{2.748377in}}{\pgfqpoint{0.987366in}{2.751910in}}{\pgfqpoint{0.987366in}{2.755594in}}%
\pgfpathcurveto{\pgfqpoint{0.987366in}{2.759277in}}{\pgfqpoint{0.985902in}{2.762810in}}{\pgfqpoint{0.983298in}{2.765415in}}%
\pgfpathcurveto{\pgfqpoint{0.980693in}{2.768019in}}{\pgfqpoint{0.977160in}{2.769483in}}{\pgfqpoint{0.973477in}{2.769483in}}%
\pgfpathcurveto{\pgfqpoint{0.969793in}{2.769483in}}{\pgfqpoint{0.966260in}{2.768019in}}{\pgfqpoint{0.963656in}{2.765415in}}%
\pgfpathcurveto{\pgfqpoint{0.961051in}{2.762810in}}{\pgfqpoint{0.959588in}{2.759277in}}{\pgfqpoint{0.959588in}{2.755594in}}%
\pgfpathcurveto{\pgfqpoint{0.959588in}{2.751910in}}{\pgfqpoint{0.961051in}{2.748377in}}{\pgfqpoint{0.963656in}{2.745773in}}%
\pgfpathcurveto{\pgfqpoint{0.966260in}{2.743168in}}{\pgfqpoint{0.969793in}{2.741705in}}{\pgfqpoint{0.973477in}{2.741705in}}%
\pgfpathlineto{\pgfqpoint{0.973477in}{2.741705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746825in}{2.674857in}}%
\pgfpathcurveto{\pgfqpoint{0.750509in}{2.674857in}}{\pgfqpoint{0.754042in}{2.676320in}}{\pgfqpoint{0.756646in}{2.678925in}}%
\pgfpathcurveto{\pgfqpoint{0.759251in}{2.681529in}}{\pgfqpoint{0.760714in}{2.685062in}}{\pgfqpoint{0.760714in}{2.688746in}}%
\pgfpathcurveto{\pgfqpoint{0.760714in}{2.692429in}}{\pgfqpoint{0.759251in}{2.695962in}}{\pgfqpoint{0.756646in}{2.698567in}}%
\pgfpathcurveto{\pgfqpoint{0.754042in}{2.701171in}}{\pgfqpoint{0.750509in}{2.702635in}}{\pgfqpoint{0.746825in}{2.702635in}}%
\pgfpathcurveto{\pgfqpoint{0.743142in}{2.702635in}}{\pgfqpoint{0.739609in}{2.701171in}}{\pgfqpoint{0.737004in}{2.698567in}}%
\pgfpathcurveto{\pgfqpoint{0.734400in}{2.695962in}}{\pgfqpoint{0.732936in}{2.692429in}}{\pgfqpoint{0.732936in}{2.688746in}}%
\pgfpathcurveto{\pgfqpoint{0.732936in}{2.685062in}}{\pgfqpoint{0.734400in}{2.681529in}}{\pgfqpoint{0.737004in}{2.678925in}}%
\pgfpathcurveto{\pgfqpoint{0.739609in}{2.676320in}}{\pgfqpoint{0.743142in}{2.674857in}}{\pgfqpoint{0.746825in}{2.674857in}}%
\pgfpathlineto{\pgfqpoint{0.746825in}{2.674857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081615in}{2.726537in}}%
\pgfpathcurveto{\pgfqpoint{1.085298in}{2.726537in}}{\pgfqpoint{1.088831in}{2.728001in}}{\pgfqpoint{1.091436in}{2.730605in}}%
\pgfpathcurveto{\pgfqpoint{1.094041in}{2.733210in}}{\pgfqpoint{1.095504in}{2.736743in}}{\pgfqpoint{1.095504in}{2.740426in}}%
\pgfpathcurveto{\pgfqpoint{1.095504in}{2.744110in}}{\pgfqpoint{1.094041in}{2.747643in}}{\pgfqpoint{1.091436in}{2.750247in}}%
\pgfpathcurveto{\pgfqpoint{1.088831in}{2.752852in}}{\pgfqpoint{1.085298in}{2.754315in}}{\pgfqpoint{1.081615in}{2.754315in}}%
\pgfpathcurveto{\pgfqpoint{1.077932in}{2.754315in}}{\pgfqpoint{1.074399in}{2.752852in}}{\pgfqpoint{1.071794in}{2.750247in}}%
\pgfpathcurveto{\pgfqpoint{1.069190in}{2.747643in}}{\pgfqpoint{1.067726in}{2.744110in}}{\pgfqpoint{1.067726in}{2.740426in}}%
\pgfpathcurveto{\pgfqpoint{1.067726in}{2.736743in}}{\pgfqpoint{1.069190in}{2.733210in}}{\pgfqpoint{1.071794in}{2.730605in}}%
\pgfpathcurveto{\pgfqpoint{1.074399in}{2.728001in}}{\pgfqpoint{1.077932in}{2.726537in}}{\pgfqpoint{1.081615in}{2.726537in}}%
\pgfpathlineto{\pgfqpoint{1.081615in}{2.726537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649834in}{2.655673in}}%
\pgfpathcurveto{\pgfqpoint{0.653517in}{2.655673in}}{\pgfqpoint{0.657050in}{2.657136in}}{\pgfqpoint{0.659655in}{2.659741in}}%
\pgfpathcurveto{\pgfqpoint{0.662259in}{2.662345in}}{\pgfqpoint{0.663723in}{2.665878in}}{\pgfqpoint{0.663723in}{2.669562in}}%
\pgfpathcurveto{\pgfqpoint{0.663723in}{2.673245in}}{\pgfqpoint{0.662259in}{2.676778in}}{\pgfqpoint{0.659655in}{2.679383in}}%
\pgfpathcurveto{\pgfqpoint{0.657050in}{2.681987in}}{\pgfqpoint{0.653517in}{2.683451in}}{\pgfqpoint{0.649834in}{2.683451in}}%
\pgfpathcurveto{\pgfqpoint{0.646150in}{2.683451in}}{\pgfqpoint{0.642617in}{2.681987in}}{\pgfqpoint{0.640013in}{2.679383in}}%
\pgfpathcurveto{\pgfqpoint{0.637408in}{2.676778in}}{\pgfqpoint{0.635945in}{2.673245in}}{\pgfqpoint{0.635945in}{2.669562in}}%
\pgfpathcurveto{\pgfqpoint{0.635945in}{2.665878in}}{\pgfqpoint{0.637408in}{2.662345in}}{\pgfqpoint{0.640013in}{2.659741in}}%
\pgfpathcurveto{\pgfqpoint{0.642617in}{2.657136in}}{\pgfqpoint{0.646150in}{2.655673in}}{\pgfqpoint{0.649834in}{2.655673in}}%
\pgfpathlineto{\pgfqpoint{0.649834in}{2.655673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092639in}{2.706799in}}%
\pgfpathcurveto{\pgfqpoint{1.096322in}{2.706799in}}{\pgfqpoint{1.099855in}{2.708263in}}{\pgfqpoint{1.102460in}{2.710867in}}%
\pgfpathcurveto{\pgfqpoint{1.105065in}{2.713472in}}{\pgfqpoint{1.106528in}{2.717005in}}{\pgfqpoint{1.106528in}{2.720688in}}%
\pgfpathcurveto{\pgfqpoint{1.106528in}{2.724372in}}{\pgfqpoint{1.105065in}{2.727905in}}{\pgfqpoint{1.102460in}{2.730509in}}%
\pgfpathcurveto{\pgfqpoint{1.099855in}{2.733114in}}{\pgfqpoint{1.096322in}{2.734577in}}{\pgfqpoint{1.092639in}{2.734577in}}%
\pgfpathcurveto{\pgfqpoint{1.088956in}{2.734577in}}{\pgfqpoint{1.085423in}{2.733114in}}{\pgfqpoint{1.082818in}{2.730509in}}%
\pgfpathcurveto{\pgfqpoint{1.080214in}{2.727905in}}{\pgfqpoint{1.078750in}{2.724372in}}{\pgfqpoint{1.078750in}{2.720688in}}%
\pgfpathcurveto{\pgfqpoint{1.078750in}{2.717005in}}{\pgfqpoint{1.080214in}{2.713472in}}{\pgfqpoint{1.082818in}{2.710867in}}%
\pgfpathcurveto{\pgfqpoint{1.085423in}{2.708263in}}{\pgfqpoint{1.088956in}{2.706799in}}{\pgfqpoint{1.092639in}{2.706799in}}%
\pgfpathlineto{\pgfqpoint{1.092639in}{2.706799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818559in}{2.748665in}}%
\pgfpathcurveto{\pgfqpoint{0.822243in}{2.748665in}}{\pgfqpoint{0.825776in}{2.750129in}}{\pgfqpoint{0.828380in}{2.752733in}}%
\pgfpathcurveto{\pgfqpoint{0.830985in}{2.755338in}}{\pgfqpoint{0.832448in}{2.758871in}}{\pgfqpoint{0.832448in}{2.762554in}}%
\pgfpathcurveto{\pgfqpoint{0.832448in}{2.766238in}}{\pgfqpoint{0.830985in}{2.769771in}}{\pgfqpoint{0.828380in}{2.772375in}}%
\pgfpathcurveto{\pgfqpoint{0.825776in}{2.774980in}}{\pgfqpoint{0.822243in}{2.776443in}}{\pgfqpoint{0.818559in}{2.776443in}}%
\pgfpathcurveto{\pgfqpoint{0.814876in}{2.776443in}}{\pgfqpoint{0.811343in}{2.774980in}}{\pgfqpoint{0.808738in}{2.772375in}}%
\pgfpathcurveto{\pgfqpoint{0.806134in}{2.769771in}}{\pgfqpoint{0.804670in}{2.766238in}}{\pgfqpoint{0.804670in}{2.762554in}}%
\pgfpathcurveto{\pgfqpoint{0.804670in}{2.758871in}}{\pgfqpoint{0.806134in}{2.755338in}}{\pgfqpoint{0.808738in}{2.752733in}}%
\pgfpathcurveto{\pgfqpoint{0.811343in}{2.750129in}}{\pgfqpoint{0.814876in}{2.748665in}}{\pgfqpoint{0.818559in}{2.748665in}}%
\pgfpathlineto{\pgfqpoint{0.818559in}{2.748665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084844in}{2.718607in}}%
\pgfpathcurveto{\pgfqpoint{1.088528in}{2.718607in}}{\pgfqpoint{1.092061in}{2.720071in}}{\pgfqpoint{1.094665in}{2.722675in}}%
\pgfpathcurveto{\pgfqpoint{1.097270in}{2.725280in}}{\pgfqpoint{1.098733in}{2.728813in}}{\pgfqpoint{1.098733in}{2.732496in}}%
\pgfpathcurveto{\pgfqpoint{1.098733in}{2.736179in}}{\pgfqpoint{1.097270in}{2.739712in}}{\pgfqpoint{1.094665in}{2.742317in}}%
\pgfpathcurveto{\pgfqpoint{1.092061in}{2.744922in}}{\pgfqpoint{1.088528in}{2.746385in}}{\pgfqpoint{1.084844in}{2.746385in}}%
\pgfpathcurveto{\pgfqpoint{1.081161in}{2.746385in}}{\pgfqpoint{1.077628in}{2.744922in}}{\pgfqpoint{1.075023in}{2.742317in}}%
\pgfpathcurveto{\pgfqpoint{1.072419in}{2.739712in}}{\pgfqpoint{1.070955in}{2.736179in}}{\pgfqpoint{1.070955in}{2.732496in}}%
\pgfpathcurveto{\pgfqpoint{1.070955in}{2.728813in}}{\pgfqpoint{1.072419in}{2.725280in}}{\pgfqpoint{1.075023in}{2.722675in}}%
\pgfpathcurveto{\pgfqpoint{1.077628in}{2.720071in}}{\pgfqpoint{1.081161in}{2.718607in}}{\pgfqpoint{1.084844in}{2.718607in}}%
\pgfpathlineto{\pgfqpoint{1.084844in}{2.718607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988797in}{2.741481in}}%
\pgfpathcurveto{\pgfqpoint{0.992480in}{2.741481in}}{\pgfqpoint{0.996013in}{2.742944in}}{\pgfqpoint{0.998618in}{2.745549in}}%
\pgfpathcurveto{\pgfqpoint{1.001222in}{2.748153in}}{\pgfqpoint{1.002686in}{2.751686in}}{\pgfqpoint{1.002686in}{2.755370in}}%
\pgfpathcurveto{\pgfqpoint{1.002686in}{2.759053in}}{\pgfqpoint{1.001222in}{2.762586in}}{\pgfqpoint{0.998618in}{2.765190in}}%
\pgfpathcurveto{\pgfqpoint{0.996013in}{2.767795in}}{\pgfqpoint{0.992480in}{2.769258in}}{\pgfqpoint{0.988797in}{2.769258in}}%
\pgfpathcurveto{\pgfqpoint{0.985113in}{2.769258in}}{\pgfqpoint{0.981580in}{2.767795in}}{\pgfqpoint{0.978976in}{2.765190in}}%
\pgfpathcurveto{\pgfqpoint{0.976371in}{2.762586in}}{\pgfqpoint{0.974908in}{2.759053in}}{\pgfqpoint{0.974908in}{2.755370in}}%
\pgfpathcurveto{\pgfqpoint{0.974908in}{2.751686in}}{\pgfqpoint{0.976371in}{2.748153in}}{\pgfqpoint{0.978976in}{2.745549in}}%
\pgfpathcurveto{\pgfqpoint{0.981580in}{2.742944in}}{\pgfqpoint{0.985113in}{2.741481in}}{\pgfqpoint{0.988797in}{2.741481in}}%
\pgfpathlineto{\pgfqpoint{0.988797in}{2.741481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863060in}{2.760084in}}%
\pgfpathcurveto{\pgfqpoint{0.866744in}{2.760084in}}{\pgfqpoint{0.870277in}{2.761547in}}{\pgfqpoint{0.872881in}{2.764152in}}%
\pgfpathcurveto{\pgfqpoint{0.875486in}{2.766756in}}{\pgfqpoint{0.876949in}{2.770289in}}{\pgfqpoint{0.876949in}{2.773973in}}%
\pgfpathcurveto{\pgfqpoint{0.876949in}{2.777656in}}{\pgfqpoint{0.875486in}{2.781189in}}{\pgfqpoint{0.872881in}{2.783793in}}%
\pgfpathcurveto{\pgfqpoint{0.870277in}{2.786398in}}{\pgfqpoint{0.866744in}{2.787861in}}{\pgfqpoint{0.863060in}{2.787861in}}%
\pgfpathcurveto{\pgfqpoint{0.859377in}{2.787861in}}{\pgfqpoint{0.855844in}{2.786398in}}{\pgfqpoint{0.853239in}{2.783793in}}%
\pgfpathcurveto{\pgfqpoint{0.850635in}{2.781189in}}{\pgfqpoint{0.849172in}{2.777656in}}{\pgfqpoint{0.849172in}{2.773973in}}%
\pgfpathcurveto{\pgfqpoint{0.849172in}{2.770289in}}{\pgfqpoint{0.850635in}{2.766756in}}{\pgfqpoint{0.853239in}{2.764152in}}%
\pgfpathcurveto{\pgfqpoint{0.855844in}{2.761547in}}{\pgfqpoint{0.859377in}{2.760084in}}{\pgfqpoint{0.863060in}{2.760084in}}%
\pgfpathlineto{\pgfqpoint{0.863060in}{2.760084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950923in}{2.745042in}}%
\pgfpathcurveto{\pgfqpoint{0.954606in}{2.745042in}}{\pgfqpoint{0.958139in}{2.746505in}}{\pgfqpoint{0.960744in}{2.749110in}}%
\pgfpathcurveto{\pgfqpoint{0.963348in}{2.751714in}}{\pgfqpoint{0.964812in}{2.755247in}}{\pgfqpoint{0.964812in}{2.758931in}}%
\pgfpathcurveto{\pgfqpoint{0.964812in}{2.762614in}}{\pgfqpoint{0.963348in}{2.766147in}}{\pgfqpoint{0.960744in}{2.768752in}}%
\pgfpathcurveto{\pgfqpoint{0.958139in}{2.771356in}}{\pgfqpoint{0.954606in}{2.772820in}}{\pgfqpoint{0.950923in}{2.772820in}}%
\pgfpathcurveto{\pgfqpoint{0.947239in}{2.772820in}}{\pgfqpoint{0.943706in}{2.771356in}}{\pgfqpoint{0.941102in}{2.768752in}}%
\pgfpathcurveto{\pgfqpoint{0.938497in}{2.766147in}}{\pgfqpoint{0.937034in}{2.762614in}}{\pgfqpoint{0.937034in}{2.758931in}}%
\pgfpathcurveto{\pgfqpoint{0.937034in}{2.755247in}}{\pgfqpoint{0.938497in}{2.751714in}}{\pgfqpoint{0.941102in}{2.749110in}}%
\pgfpathcurveto{\pgfqpoint{0.943706in}{2.746505in}}{\pgfqpoint{0.947239in}{2.745042in}}{\pgfqpoint{0.950923in}{2.745042in}}%
\pgfpathlineto{\pgfqpoint{0.950923in}{2.745042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192747in}{2.622068in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{2.622068in}}{\pgfqpoint{1.199964in}{2.623532in}}{\pgfqpoint{1.202568in}{2.626136in}}%
\pgfpathcurveto{\pgfqpoint{1.205173in}{2.628741in}}{\pgfqpoint{1.206636in}{2.632274in}}{\pgfqpoint{1.206636in}{2.635957in}}%
\pgfpathcurveto{\pgfqpoint{1.206636in}{2.639641in}}{\pgfqpoint{1.205173in}{2.643174in}}{\pgfqpoint{1.202568in}{2.645778in}}%
\pgfpathcurveto{\pgfqpoint{1.199964in}{2.648383in}}{\pgfqpoint{1.196431in}{2.649846in}}{\pgfqpoint{1.192747in}{2.649846in}}%
\pgfpathcurveto{\pgfqpoint{1.189064in}{2.649846in}}{\pgfqpoint{1.185531in}{2.648383in}}{\pgfqpoint{1.182927in}{2.645778in}}%
\pgfpathcurveto{\pgfqpoint{1.180322in}{2.643174in}}{\pgfqpoint{1.178859in}{2.639641in}}{\pgfqpoint{1.178859in}{2.635957in}}%
\pgfpathcurveto{\pgfqpoint{1.178859in}{2.632274in}}{\pgfqpoint{1.180322in}{2.628741in}}{\pgfqpoint{1.182927in}{2.626136in}}%
\pgfpathcurveto{\pgfqpoint{1.185531in}{2.623532in}}{\pgfqpoint{1.189064in}{2.622068in}}{\pgfqpoint{1.192747in}{2.622068in}}%
\pgfpathlineto{\pgfqpoint{1.192747in}{2.622068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045166in}{2.712883in}}%
\pgfpathcurveto{\pgfqpoint{1.048850in}{2.712883in}}{\pgfqpoint{1.052383in}{2.714347in}}{\pgfqpoint{1.054987in}{2.716951in}}%
\pgfpathcurveto{\pgfqpoint{1.057592in}{2.719556in}}{\pgfqpoint{1.059055in}{2.723089in}}{\pgfqpoint{1.059055in}{2.726772in}}%
\pgfpathcurveto{\pgfqpoint{1.059055in}{2.730455in}}{\pgfqpoint{1.057592in}{2.733988in}}{\pgfqpoint{1.054987in}{2.736593in}}%
\pgfpathcurveto{\pgfqpoint{1.052383in}{2.739198in}}{\pgfqpoint{1.048850in}{2.740661in}}{\pgfqpoint{1.045166in}{2.740661in}}%
\pgfpathcurveto{\pgfqpoint{1.041483in}{2.740661in}}{\pgfqpoint{1.037950in}{2.739198in}}{\pgfqpoint{1.035345in}{2.736593in}}%
\pgfpathcurveto{\pgfqpoint{1.032741in}{2.733988in}}{\pgfqpoint{1.031278in}{2.730455in}}{\pgfqpoint{1.031278in}{2.726772in}}%
\pgfpathcurveto{\pgfqpoint{1.031278in}{2.723089in}}{\pgfqpoint{1.032741in}{2.719556in}}{\pgfqpoint{1.035345in}{2.716951in}}%
\pgfpathcurveto{\pgfqpoint{1.037950in}{2.714347in}}{\pgfqpoint{1.041483in}{2.712883in}}{\pgfqpoint{1.045166in}{2.712883in}}%
\pgfpathlineto{\pgfqpoint{1.045166in}{2.712883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665808in}{2.696776in}}%
\pgfpathcurveto{\pgfqpoint{0.669491in}{2.696776in}}{\pgfqpoint{0.673024in}{2.698239in}}{\pgfqpoint{0.675629in}{2.700844in}}%
\pgfpathcurveto{\pgfqpoint{0.678233in}{2.703448in}}{\pgfqpoint{0.679697in}{2.706981in}}{\pgfqpoint{0.679697in}{2.710665in}}%
\pgfpathcurveto{\pgfqpoint{0.679697in}{2.714348in}}{\pgfqpoint{0.678233in}{2.717881in}}{\pgfqpoint{0.675629in}{2.720485in}}%
\pgfpathcurveto{\pgfqpoint{0.673024in}{2.723090in}}{\pgfqpoint{0.669491in}{2.724553in}}{\pgfqpoint{0.665808in}{2.724553in}}%
\pgfpathcurveto{\pgfqpoint{0.662124in}{2.724553in}}{\pgfqpoint{0.658591in}{2.723090in}}{\pgfqpoint{0.655987in}{2.720485in}}%
\pgfpathcurveto{\pgfqpoint{0.653382in}{2.717881in}}{\pgfqpoint{0.651919in}{2.714348in}}{\pgfqpoint{0.651919in}{2.710665in}}%
\pgfpathcurveto{\pgfqpoint{0.651919in}{2.706981in}}{\pgfqpoint{0.653382in}{2.703448in}}{\pgfqpoint{0.655987in}{2.700844in}}%
\pgfpathcurveto{\pgfqpoint{0.658591in}{2.698239in}}{\pgfqpoint{0.662124in}{2.696776in}}{\pgfqpoint{0.665808in}{2.696776in}}%
\pgfpathlineto{\pgfqpoint{0.665808in}{2.696776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092686in}{2.721868in}}%
\pgfpathcurveto{\pgfqpoint{1.096369in}{2.721868in}}{\pgfqpoint{1.099902in}{2.723332in}}{\pgfqpoint{1.102507in}{2.725936in}}%
\pgfpathcurveto{\pgfqpoint{1.105111in}{2.728541in}}{\pgfqpoint{1.106575in}{2.732074in}}{\pgfqpoint{1.106575in}{2.735757in}}%
\pgfpathcurveto{\pgfqpoint{1.106575in}{2.739440in}}{\pgfqpoint{1.105111in}{2.742974in}}{\pgfqpoint{1.102507in}{2.745578in}}%
\pgfpathcurveto{\pgfqpoint{1.099902in}{2.748183in}}{\pgfqpoint{1.096369in}{2.749646in}}{\pgfqpoint{1.092686in}{2.749646in}}%
\pgfpathcurveto{\pgfqpoint{1.089003in}{2.749646in}}{\pgfqpoint{1.085470in}{2.748183in}}{\pgfqpoint{1.082865in}{2.745578in}}%
\pgfpathcurveto{\pgfqpoint{1.080260in}{2.742974in}}{\pgfqpoint{1.078797in}{2.739440in}}{\pgfqpoint{1.078797in}{2.735757in}}%
\pgfpathcurveto{\pgfqpoint{1.078797in}{2.732074in}}{\pgfqpoint{1.080260in}{2.728541in}}{\pgfqpoint{1.082865in}{2.725936in}}%
\pgfpathcurveto{\pgfqpoint{1.085470in}{2.723332in}}{\pgfqpoint{1.089003in}{2.721868in}}{\pgfqpoint{1.092686in}{2.721868in}}%
\pgfpathlineto{\pgfqpoint{1.092686in}{2.721868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973607in}{2.759915in}}%
\pgfpathcurveto{\pgfqpoint{0.977290in}{2.759915in}}{\pgfqpoint{0.980823in}{2.761379in}}{\pgfqpoint{0.983428in}{2.763983in}}%
\pgfpathcurveto{\pgfqpoint{0.986032in}{2.766588in}}{\pgfqpoint{0.987495in}{2.770121in}}{\pgfqpoint{0.987495in}{2.773804in}}%
\pgfpathcurveto{\pgfqpoint{0.987495in}{2.777488in}}{\pgfqpoint{0.986032in}{2.781021in}}{\pgfqpoint{0.983428in}{2.783625in}}%
\pgfpathcurveto{\pgfqpoint{0.980823in}{2.786230in}}{\pgfqpoint{0.977290in}{2.787693in}}{\pgfqpoint{0.973607in}{2.787693in}}%
\pgfpathcurveto{\pgfqpoint{0.969923in}{2.787693in}}{\pgfqpoint{0.966390in}{2.786230in}}{\pgfqpoint{0.963786in}{2.783625in}}%
\pgfpathcurveto{\pgfqpoint{0.961181in}{2.781021in}}{\pgfqpoint{0.959718in}{2.777488in}}{\pgfqpoint{0.959718in}{2.773804in}}%
\pgfpathcurveto{\pgfqpoint{0.959718in}{2.770121in}}{\pgfqpoint{0.961181in}{2.766588in}}{\pgfqpoint{0.963786in}{2.763983in}}%
\pgfpathcurveto{\pgfqpoint{0.966390in}{2.761379in}}{\pgfqpoint{0.969923in}{2.759915in}}{\pgfqpoint{0.973607in}{2.759915in}}%
\pgfpathlineto{\pgfqpoint{0.973607in}{2.759915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683139in}{2.701697in}}%
\pgfpathcurveto{\pgfqpoint{0.686823in}{2.701697in}}{\pgfqpoint{0.690356in}{2.703161in}}{\pgfqpoint{0.692960in}{2.705765in}}%
\pgfpathcurveto{\pgfqpoint{0.695565in}{2.708370in}}{\pgfqpoint{0.697028in}{2.711903in}}{\pgfqpoint{0.697028in}{2.715586in}}%
\pgfpathcurveto{\pgfqpoint{0.697028in}{2.719269in}}{\pgfqpoint{0.695565in}{2.722802in}}{\pgfqpoint{0.692960in}{2.725407in}}%
\pgfpathcurveto{\pgfqpoint{0.690356in}{2.728012in}}{\pgfqpoint{0.686823in}{2.729475in}}{\pgfqpoint{0.683139in}{2.729475in}}%
\pgfpathcurveto{\pgfqpoint{0.679456in}{2.729475in}}{\pgfqpoint{0.675923in}{2.728012in}}{\pgfqpoint{0.673318in}{2.725407in}}%
\pgfpathcurveto{\pgfqpoint{0.670714in}{2.722802in}}{\pgfqpoint{0.669250in}{2.719269in}}{\pgfqpoint{0.669250in}{2.715586in}}%
\pgfpathcurveto{\pgfqpoint{0.669250in}{2.711903in}}{\pgfqpoint{0.670714in}{2.708370in}}{\pgfqpoint{0.673318in}{2.705765in}}%
\pgfpathcurveto{\pgfqpoint{0.675923in}{2.703161in}}{\pgfqpoint{0.679456in}{2.701697in}}{\pgfqpoint{0.683139in}{2.701697in}}%
\pgfpathlineto{\pgfqpoint{0.683139in}{2.701697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037010in}{2.748392in}}%
\pgfpathcurveto{\pgfqpoint{1.040693in}{2.748392in}}{\pgfqpoint{1.044226in}{2.749855in}}{\pgfqpoint{1.046831in}{2.752460in}}%
\pgfpathcurveto{\pgfqpoint{1.049435in}{2.755064in}}{\pgfqpoint{1.050898in}{2.758597in}}{\pgfqpoint{1.050898in}{2.762281in}}%
\pgfpathcurveto{\pgfqpoint{1.050898in}{2.765964in}}{\pgfqpoint{1.049435in}{2.769497in}}{\pgfqpoint{1.046831in}{2.772102in}}%
\pgfpathcurveto{\pgfqpoint{1.044226in}{2.774706in}}{\pgfqpoint{1.040693in}{2.776170in}}{\pgfqpoint{1.037010in}{2.776170in}}%
\pgfpathcurveto{\pgfqpoint{1.033326in}{2.776170in}}{\pgfqpoint{1.029793in}{2.774706in}}{\pgfqpoint{1.027189in}{2.772102in}}%
\pgfpathcurveto{\pgfqpoint{1.024584in}{2.769497in}}{\pgfqpoint{1.023121in}{2.765964in}}{\pgfqpoint{1.023121in}{2.762281in}}%
\pgfpathcurveto{\pgfqpoint{1.023121in}{2.758597in}}{\pgfqpoint{1.024584in}{2.755064in}}{\pgfqpoint{1.027189in}{2.752460in}}%
\pgfpathcurveto{\pgfqpoint{1.029793in}{2.749855in}}{\pgfqpoint{1.033326in}{2.748392in}}{\pgfqpoint{1.037010in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{1.037010in}{2.748392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116459in}{2.720567in}}%
\pgfpathcurveto{\pgfqpoint{1.120143in}{2.720567in}}{\pgfqpoint{1.123676in}{2.722030in}}{\pgfqpoint{1.126280in}{2.724635in}}%
\pgfpathcurveto{\pgfqpoint{1.128885in}{2.727239in}}{\pgfqpoint{1.130348in}{2.730772in}}{\pgfqpoint{1.130348in}{2.734455in}}%
\pgfpathcurveto{\pgfqpoint{1.130348in}{2.738139in}}{\pgfqpoint{1.128885in}{2.741672in}}{\pgfqpoint{1.126280in}{2.744276in}}%
\pgfpathcurveto{\pgfqpoint{1.123676in}{2.746881in}}{\pgfqpoint{1.120143in}{2.748344in}}{\pgfqpoint{1.116459in}{2.748344in}}%
\pgfpathcurveto{\pgfqpoint{1.112776in}{2.748344in}}{\pgfqpoint{1.109243in}{2.746881in}}{\pgfqpoint{1.106639in}{2.744276in}}%
\pgfpathcurveto{\pgfqpoint{1.104034in}{2.741672in}}{\pgfqpoint{1.102571in}{2.738139in}}{\pgfqpoint{1.102571in}{2.734455in}}%
\pgfpathcurveto{\pgfqpoint{1.102571in}{2.730772in}}{\pgfqpoint{1.104034in}{2.727239in}}{\pgfqpoint{1.106639in}{2.724635in}}%
\pgfpathcurveto{\pgfqpoint{1.109243in}{2.722030in}}{\pgfqpoint{1.112776in}{2.720567in}}{\pgfqpoint{1.116459in}{2.720567in}}%
\pgfpathlineto{\pgfqpoint{1.116459in}{2.720567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926401in}{2.755785in}}%
\pgfpathcurveto{\pgfqpoint{0.930084in}{2.755785in}}{\pgfqpoint{0.933617in}{2.757249in}}{\pgfqpoint{0.936222in}{2.759853in}}%
\pgfpathcurveto{\pgfqpoint{0.938826in}{2.762458in}}{\pgfqpoint{0.940290in}{2.765991in}}{\pgfqpoint{0.940290in}{2.769674in}}%
\pgfpathcurveto{\pgfqpoint{0.940290in}{2.773358in}}{\pgfqpoint{0.938826in}{2.776891in}}{\pgfqpoint{0.936222in}{2.779495in}}%
\pgfpathcurveto{\pgfqpoint{0.933617in}{2.782100in}}{\pgfqpoint{0.930084in}{2.783563in}}{\pgfqpoint{0.926401in}{2.783563in}}%
\pgfpathcurveto{\pgfqpoint{0.922717in}{2.783563in}}{\pgfqpoint{0.919184in}{2.782100in}}{\pgfqpoint{0.916580in}{2.779495in}}%
\pgfpathcurveto{\pgfqpoint{0.913975in}{2.776891in}}{\pgfqpoint{0.912512in}{2.773358in}}{\pgfqpoint{0.912512in}{2.769674in}}%
\pgfpathcurveto{\pgfqpoint{0.912512in}{2.765991in}}{\pgfqpoint{0.913975in}{2.762458in}}{\pgfqpoint{0.916580in}{2.759853in}}%
\pgfpathcurveto{\pgfqpoint{0.919184in}{2.757249in}}{\pgfqpoint{0.922717in}{2.755785in}}{\pgfqpoint{0.926401in}{2.755785in}}%
\pgfpathlineto{\pgfqpoint{0.926401in}{2.755785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778850in}{2.678997in}}%
\pgfpathcurveto{\pgfqpoint{0.782533in}{2.678997in}}{\pgfqpoint{0.786066in}{2.680461in}}{\pgfqpoint{0.788671in}{2.683065in}}%
\pgfpathcurveto{\pgfqpoint{0.791275in}{2.685670in}}{\pgfqpoint{0.792739in}{2.689203in}}{\pgfqpoint{0.792739in}{2.692886in}}%
\pgfpathcurveto{\pgfqpoint{0.792739in}{2.696570in}}{\pgfqpoint{0.791275in}{2.700103in}}{\pgfqpoint{0.788671in}{2.702707in}}%
\pgfpathcurveto{\pgfqpoint{0.786066in}{2.705312in}}{\pgfqpoint{0.782533in}{2.706775in}}{\pgfqpoint{0.778850in}{2.706775in}}%
\pgfpathcurveto{\pgfqpoint{0.775166in}{2.706775in}}{\pgfqpoint{0.771633in}{2.705312in}}{\pgfqpoint{0.769029in}{2.702707in}}%
\pgfpathcurveto{\pgfqpoint{0.766424in}{2.700103in}}{\pgfqpoint{0.764961in}{2.696570in}}{\pgfqpoint{0.764961in}{2.692886in}}%
\pgfpathcurveto{\pgfqpoint{0.764961in}{2.689203in}}{\pgfqpoint{0.766424in}{2.685670in}}{\pgfqpoint{0.769029in}{2.683065in}}%
\pgfpathcurveto{\pgfqpoint{0.771633in}{2.680461in}}{\pgfqpoint{0.775166in}{2.678997in}}{\pgfqpoint{0.778850in}{2.678997in}}%
\pgfpathlineto{\pgfqpoint{0.778850in}{2.678997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058046in}{2.727312in}}%
\pgfpathcurveto{\pgfqpoint{1.061729in}{2.727312in}}{\pgfqpoint{1.065262in}{2.728775in}}{\pgfqpoint{1.067867in}{2.731380in}}%
\pgfpathcurveto{\pgfqpoint{1.070471in}{2.733984in}}{\pgfqpoint{1.071935in}{2.737517in}}{\pgfqpoint{1.071935in}{2.741201in}}%
\pgfpathcurveto{\pgfqpoint{1.071935in}{2.744884in}}{\pgfqpoint{1.070471in}{2.748417in}}{\pgfqpoint{1.067867in}{2.751022in}}%
\pgfpathcurveto{\pgfqpoint{1.065262in}{2.753626in}}{\pgfqpoint{1.061729in}{2.755089in}}{\pgfqpoint{1.058046in}{2.755089in}}%
\pgfpathcurveto{\pgfqpoint{1.054363in}{2.755089in}}{\pgfqpoint{1.050830in}{2.753626in}}{\pgfqpoint{1.048225in}{2.751022in}}%
\pgfpathcurveto{\pgfqpoint{1.045620in}{2.748417in}}{\pgfqpoint{1.044157in}{2.744884in}}{\pgfqpoint{1.044157in}{2.741201in}}%
\pgfpathcurveto{\pgfqpoint{1.044157in}{2.737517in}}{\pgfqpoint{1.045620in}{2.733984in}}{\pgfqpoint{1.048225in}{2.731380in}}%
\pgfpathcurveto{\pgfqpoint{1.050830in}{2.728775in}}{\pgfqpoint{1.054363in}{2.727312in}}{\pgfqpoint{1.058046in}{2.727312in}}%
\pgfpathlineto{\pgfqpoint{1.058046in}{2.727312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985279in}{2.738704in}}%
\pgfpathcurveto{\pgfqpoint{0.988962in}{2.738704in}}{\pgfqpoint{0.992495in}{2.740167in}}{\pgfqpoint{0.995100in}{2.742772in}}%
\pgfpathcurveto{\pgfqpoint{0.997704in}{2.745377in}}{\pgfqpoint{0.999168in}{2.748910in}}{\pgfqpoint{0.999168in}{2.752593in}}%
\pgfpathcurveto{\pgfqpoint{0.999168in}{2.756276in}}{\pgfqpoint{0.997704in}{2.759809in}}{\pgfqpoint{0.995100in}{2.762414in}}%
\pgfpathcurveto{\pgfqpoint{0.992495in}{2.765018in}}{\pgfqpoint{0.988962in}{2.766482in}}{\pgfqpoint{0.985279in}{2.766482in}}%
\pgfpathcurveto{\pgfqpoint{0.981595in}{2.766482in}}{\pgfqpoint{0.978062in}{2.765018in}}{\pgfqpoint{0.975458in}{2.762414in}}%
\pgfpathcurveto{\pgfqpoint{0.972853in}{2.759809in}}{\pgfqpoint{0.971390in}{2.756276in}}{\pgfqpoint{0.971390in}{2.752593in}}%
\pgfpathcurveto{\pgfqpoint{0.971390in}{2.748910in}}{\pgfqpoint{0.972853in}{2.745377in}}{\pgfqpoint{0.975458in}{2.742772in}}%
\pgfpathcurveto{\pgfqpoint{0.978062in}{2.740167in}}{\pgfqpoint{0.981595in}{2.738704in}}{\pgfqpoint{0.985279in}{2.738704in}}%
\pgfpathlineto{\pgfqpoint{0.985279in}{2.738704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695769in}{2.707390in}}%
\pgfpathcurveto{\pgfqpoint{0.699452in}{2.707390in}}{\pgfqpoint{0.702985in}{2.708853in}}{\pgfqpoint{0.705590in}{2.711458in}}%
\pgfpathcurveto{\pgfqpoint{0.708195in}{2.714062in}}{\pgfqpoint{0.709658in}{2.717595in}}{\pgfqpoint{0.709658in}{2.721279in}}%
\pgfpathcurveto{\pgfqpoint{0.709658in}{2.724962in}}{\pgfqpoint{0.708195in}{2.728495in}}{\pgfqpoint{0.705590in}{2.731099in}}%
\pgfpathcurveto{\pgfqpoint{0.702985in}{2.733704in}}{\pgfqpoint{0.699452in}{2.735167in}}{\pgfqpoint{0.695769in}{2.735167in}}%
\pgfpathcurveto{\pgfqpoint{0.692086in}{2.735167in}}{\pgfqpoint{0.688553in}{2.733704in}}{\pgfqpoint{0.685948in}{2.731099in}}%
\pgfpathcurveto{\pgfqpoint{0.683344in}{2.728495in}}{\pgfqpoint{0.681880in}{2.724962in}}{\pgfqpoint{0.681880in}{2.721279in}}%
\pgfpathcurveto{\pgfqpoint{0.681880in}{2.717595in}}{\pgfqpoint{0.683344in}{2.714062in}}{\pgfqpoint{0.685948in}{2.711458in}}%
\pgfpathcurveto{\pgfqpoint{0.688553in}{2.708853in}}{\pgfqpoint{0.692086in}{2.707390in}}{\pgfqpoint{0.695769in}{2.707390in}}%
\pgfpathlineto{\pgfqpoint{0.695769in}{2.707390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844724in}{2.731776in}}%
\pgfpathcurveto{\pgfqpoint{0.848408in}{2.731776in}}{\pgfqpoint{0.851941in}{2.733239in}}{\pgfqpoint{0.854545in}{2.735844in}}%
\pgfpathcurveto{\pgfqpoint{0.857150in}{2.738448in}}{\pgfqpoint{0.858613in}{2.741981in}}{\pgfqpoint{0.858613in}{2.745665in}}%
\pgfpathcurveto{\pgfqpoint{0.858613in}{2.749348in}}{\pgfqpoint{0.857150in}{2.752881in}}{\pgfqpoint{0.854545in}{2.755485in}}%
\pgfpathcurveto{\pgfqpoint{0.851941in}{2.758090in}}{\pgfqpoint{0.848408in}{2.759553in}}{\pgfqpoint{0.844724in}{2.759553in}}%
\pgfpathcurveto{\pgfqpoint{0.841041in}{2.759553in}}{\pgfqpoint{0.837508in}{2.758090in}}{\pgfqpoint{0.834904in}{2.755485in}}%
\pgfpathcurveto{\pgfqpoint{0.832299in}{2.752881in}}{\pgfqpoint{0.830836in}{2.749348in}}{\pgfqpoint{0.830836in}{2.745665in}}%
\pgfpathcurveto{\pgfqpoint{0.830836in}{2.741981in}}{\pgfqpoint{0.832299in}{2.738448in}}{\pgfqpoint{0.834904in}{2.735844in}}%
\pgfpathcurveto{\pgfqpoint{0.837508in}{2.733239in}}{\pgfqpoint{0.841041in}{2.731776in}}{\pgfqpoint{0.844724in}{2.731776in}}%
\pgfpathlineto{\pgfqpoint{0.844724in}{2.731776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665269in}{2.692942in}}%
\pgfpathcurveto{\pgfqpoint{0.668952in}{2.692942in}}{\pgfqpoint{0.672485in}{2.694405in}}{\pgfqpoint{0.675090in}{2.697010in}}%
\pgfpathcurveto{\pgfqpoint{0.677695in}{2.699614in}}{\pgfqpoint{0.679158in}{2.703148in}}{\pgfqpoint{0.679158in}{2.706831in}}%
\pgfpathcurveto{\pgfqpoint{0.679158in}{2.710514in}}{\pgfqpoint{0.677695in}{2.714047in}}{\pgfqpoint{0.675090in}{2.716652in}}%
\pgfpathcurveto{\pgfqpoint{0.672485in}{2.719256in}}{\pgfqpoint{0.668952in}{2.720720in}}{\pgfqpoint{0.665269in}{2.720720in}}%
\pgfpathcurveto{\pgfqpoint{0.661586in}{2.720720in}}{\pgfqpoint{0.658053in}{2.719256in}}{\pgfqpoint{0.655448in}{2.716652in}}%
\pgfpathcurveto{\pgfqpoint{0.652844in}{2.714047in}}{\pgfqpoint{0.651380in}{2.710514in}}{\pgfqpoint{0.651380in}{2.706831in}}%
\pgfpathcurveto{\pgfqpoint{0.651380in}{2.703148in}}{\pgfqpoint{0.652844in}{2.699614in}}{\pgfqpoint{0.655448in}{2.697010in}}%
\pgfpathcurveto{\pgfqpoint{0.658053in}{2.694405in}}{\pgfqpoint{0.661586in}{2.692942in}}{\pgfqpoint{0.665269in}{2.692942in}}%
\pgfpathlineto{\pgfqpoint{0.665269in}{2.692942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936134in}{2.765741in}}%
\pgfpathcurveto{\pgfqpoint{0.939818in}{2.765741in}}{\pgfqpoint{0.943351in}{2.767205in}}{\pgfqpoint{0.945955in}{2.769809in}}%
\pgfpathcurveto{\pgfqpoint{0.948560in}{2.772414in}}{\pgfqpoint{0.950023in}{2.775947in}}{\pgfqpoint{0.950023in}{2.779630in}}%
\pgfpathcurveto{\pgfqpoint{0.950023in}{2.783314in}}{\pgfqpoint{0.948560in}{2.786847in}}{\pgfqpoint{0.945955in}{2.789451in}}%
\pgfpathcurveto{\pgfqpoint{0.943351in}{2.792056in}}{\pgfqpoint{0.939818in}{2.793519in}}{\pgfqpoint{0.936134in}{2.793519in}}%
\pgfpathcurveto{\pgfqpoint{0.932451in}{2.793519in}}{\pgfqpoint{0.928918in}{2.792056in}}{\pgfqpoint{0.926314in}{2.789451in}}%
\pgfpathcurveto{\pgfqpoint{0.923709in}{2.786847in}}{\pgfqpoint{0.922246in}{2.783314in}}{\pgfqpoint{0.922246in}{2.779630in}}%
\pgfpathcurveto{\pgfqpoint{0.922246in}{2.775947in}}{\pgfqpoint{0.923709in}{2.772414in}}{\pgfqpoint{0.926314in}{2.769809in}}%
\pgfpathcurveto{\pgfqpoint{0.928918in}{2.767205in}}{\pgfqpoint{0.932451in}{2.765741in}}{\pgfqpoint{0.936134in}{2.765741in}}%
\pgfpathlineto{\pgfqpoint{0.936134in}{2.765741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059675in}{2.743798in}}%
\pgfpathcurveto{\pgfqpoint{1.063358in}{2.743798in}}{\pgfqpoint{1.066891in}{2.745261in}}{\pgfqpoint{1.069496in}{2.747866in}}%
\pgfpathcurveto{\pgfqpoint{1.072100in}{2.750470in}}{\pgfqpoint{1.073564in}{2.754003in}}{\pgfqpoint{1.073564in}{2.757687in}}%
\pgfpathcurveto{\pgfqpoint{1.073564in}{2.761370in}}{\pgfqpoint{1.072100in}{2.764903in}}{\pgfqpoint{1.069496in}{2.767508in}}%
\pgfpathcurveto{\pgfqpoint{1.066891in}{2.770112in}}{\pgfqpoint{1.063358in}{2.771576in}}{\pgfqpoint{1.059675in}{2.771576in}}%
\pgfpathcurveto{\pgfqpoint{1.055992in}{2.771576in}}{\pgfqpoint{1.052459in}{2.770112in}}{\pgfqpoint{1.049854in}{2.767508in}}%
\pgfpathcurveto{\pgfqpoint{1.047250in}{2.764903in}}{\pgfqpoint{1.045786in}{2.761370in}}{\pgfqpoint{1.045786in}{2.757687in}}%
\pgfpathcurveto{\pgfqpoint{1.045786in}{2.754003in}}{\pgfqpoint{1.047250in}{2.750470in}}{\pgfqpoint{1.049854in}{2.747866in}}%
\pgfpathcurveto{\pgfqpoint{1.052459in}{2.745261in}}{\pgfqpoint{1.055992in}{2.743798in}}{\pgfqpoint{1.059675in}{2.743798in}}%
\pgfpathlineto{\pgfqpoint{1.059675in}{2.743798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754729in}{2.738478in}}%
\pgfpathcurveto{\pgfqpoint{0.758412in}{2.738478in}}{\pgfqpoint{0.761945in}{2.739942in}}{\pgfqpoint{0.764549in}{2.742546in}}%
\pgfpathcurveto{\pgfqpoint{0.767154in}{2.745151in}}{\pgfqpoint{0.768617in}{2.748684in}}{\pgfqpoint{0.768617in}{2.752367in}}%
\pgfpathcurveto{\pgfqpoint{0.768617in}{2.756050in}}{\pgfqpoint{0.767154in}{2.759583in}}{\pgfqpoint{0.764549in}{2.762188in}}%
\pgfpathcurveto{\pgfqpoint{0.761945in}{2.764793in}}{\pgfqpoint{0.758412in}{2.766256in}}{\pgfqpoint{0.754729in}{2.766256in}}%
\pgfpathcurveto{\pgfqpoint{0.751045in}{2.766256in}}{\pgfqpoint{0.747512in}{2.764793in}}{\pgfqpoint{0.744908in}{2.762188in}}%
\pgfpathcurveto{\pgfqpoint{0.742303in}{2.759583in}}{\pgfqpoint{0.740840in}{2.756050in}}{\pgfqpoint{0.740840in}{2.752367in}}%
\pgfpathcurveto{\pgfqpoint{0.740840in}{2.748684in}}{\pgfqpoint{0.742303in}{2.745151in}}{\pgfqpoint{0.744908in}{2.742546in}}%
\pgfpathcurveto{\pgfqpoint{0.747512in}{2.739942in}}{\pgfqpoint{0.751045in}{2.738478in}}{\pgfqpoint{0.754729in}{2.738478in}}%
\pgfpathlineto{\pgfqpoint{0.754729in}{2.738478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886078in}{2.762409in}}%
\pgfpathcurveto{\pgfqpoint{0.889762in}{2.762409in}}{\pgfqpoint{0.893295in}{2.763872in}}{\pgfqpoint{0.895899in}{2.766477in}}%
\pgfpathcurveto{\pgfqpoint{0.898504in}{2.769081in}}{\pgfqpoint{0.899967in}{2.772614in}}{\pgfqpoint{0.899967in}{2.776298in}}%
\pgfpathcurveto{\pgfqpoint{0.899967in}{2.779981in}}{\pgfqpoint{0.898504in}{2.783514in}}{\pgfqpoint{0.895899in}{2.786118in}}%
\pgfpathcurveto{\pgfqpoint{0.893295in}{2.788723in}}{\pgfqpoint{0.889762in}{2.790186in}}{\pgfqpoint{0.886078in}{2.790186in}}%
\pgfpathcurveto{\pgfqpoint{0.882395in}{2.790186in}}{\pgfqpoint{0.878862in}{2.788723in}}{\pgfqpoint{0.876257in}{2.786118in}}%
\pgfpathcurveto{\pgfqpoint{0.873653in}{2.783514in}}{\pgfqpoint{0.872189in}{2.779981in}}{\pgfqpoint{0.872189in}{2.776298in}}%
\pgfpathcurveto{\pgfqpoint{0.872189in}{2.772614in}}{\pgfqpoint{0.873653in}{2.769081in}}{\pgfqpoint{0.876257in}{2.766477in}}%
\pgfpathcurveto{\pgfqpoint{0.878862in}{2.763872in}}{\pgfqpoint{0.882395in}{2.762409in}}{\pgfqpoint{0.886078in}{2.762409in}}%
\pgfpathlineto{\pgfqpoint{0.886078in}{2.762409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702804in}{2.716888in}}%
\pgfpathcurveto{\pgfqpoint{0.706487in}{2.716888in}}{\pgfqpoint{0.710020in}{2.718351in}}{\pgfqpoint{0.712624in}{2.720956in}}%
\pgfpathcurveto{\pgfqpoint{0.715229in}{2.723560in}}{\pgfqpoint{0.716692in}{2.727093in}}{\pgfqpoint{0.716692in}{2.730776in}}%
\pgfpathcurveto{\pgfqpoint{0.716692in}{2.734460in}}{\pgfqpoint{0.715229in}{2.737993in}}{\pgfqpoint{0.712624in}{2.740597in}}%
\pgfpathcurveto{\pgfqpoint{0.710020in}{2.743202in}}{\pgfqpoint{0.706487in}{2.744665in}}{\pgfqpoint{0.702804in}{2.744665in}}%
\pgfpathcurveto{\pgfqpoint{0.699120in}{2.744665in}}{\pgfqpoint{0.695587in}{2.743202in}}{\pgfqpoint{0.692983in}{2.740597in}}%
\pgfpathcurveto{\pgfqpoint{0.690378in}{2.737993in}}{\pgfqpoint{0.688915in}{2.734460in}}{\pgfqpoint{0.688915in}{2.730776in}}%
\pgfpathcurveto{\pgfqpoint{0.688915in}{2.727093in}}{\pgfqpoint{0.690378in}{2.723560in}}{\pgfqpoint{0.692983in}{2.720956in}}%
\pgfpathcurveto{\pgfqpoint{0.695587in}{2.718351in}}{\pgfqpoint{0.699120in}{2.716888in}}{\pgfqpoint{0.702804in}{2.716888in}}%
\pgfpathlineto{\pgfqpoint{0.702804in}{2.716888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901521in}{2.765363in}}%
\pgfpathcurveto{\pgfqpoint{0.905204in}{2.765363in}}{\pgfqpoint{0.908737in}{2.766826in}}{\pgfqpoint{0.911342in}{2.769431in}}%
\pgfpathcurveto{\pgfqpoint{0.913946in}{2.772035in}}{\pgfqpoint{0.915410in}{2.775568in}}{\pgfqpoint{0.915410in}{2.779252in}}%
\pgfpathcurveto{\pgfqpoint{0.915410in}{2.782935in}}{\pgfqpoint{0.913946in}{2.786468in}}{\pgfqpoint{0.911342in}{2.789072in}}%
\pgfpathcurveto{\pgfqpoint{0.908737in}{2.791677in}}{\pgfqpoint{0.905204in}{2.793140in}}{\pgfqpoint{0.901521in}{2.793140in}}%
\pgfpathcurveto{\pgfqpoint{0.897838in}{2.793140in}}{\pgfqpoint{0.894305in}{2.791677in}}{\pgfqpoint{0.891700in}{2.789072in}}%
\pgfpathcurveto{\pgfqpoint{0.889096in}{2.786468in}}{\pgfqpoint{0.887632in}{2.782935in}}{\pgfqpoint{0.887632in}{2.779252in}}%
\pgfpathcurveto{\pgfqpoint{0.887632in}{2.775568in}}{\pgfqpoint{0.889096in}{2.772035in}}{\pgfqpoint{0.891700in}{2.769431in}}%
\pgfpathcurveto{\pgfqpoint{0.894305in}{2.766826in}}{\pgfqpoint{0.897838in}{2.765363in}}{\pgfqpoint{0.901521in}{2.765363in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{2.765363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594624in}{2.620710in}}%
\pgfpathcurveto{\pgfqpoint{0.598307in}{2.620710in}}{\pgfqpoint{0.601840in}{2.622173in}}{\pgfqpoint{0.604445in}{2.624778in}}%
\pgfpathcurveto{\pgfqpoint{0.607049in}{2.627382in}}{\pgfqpoint{0.608512in}{2.630915in}}{\pgfqpoint{0.608512in}{2.634598in}}%
\pgfpathcurveto{\pgfqpoint{0.608512in}{2.638282in}}{\pgfqpoint{0.607049in}{2.641815in}}{\pgfqpoint{0.604445in}{2.644419in}}%
\pgfpathcurveto{\pgfqpoint{0.601840in}{2.647024in}}{\pgfqpoint{0.598307in}{2.648487in}}{\pgfqpoint{0.594624in}{2.648487in}}%
\pgfpathcurveto{\pgfqpoint{0.590940in}{2.648487in}}{\pgfqpoint{0.587407in}{2.647024in}}{\pgfqpoint{0.584803in}{2.644419in}}%
\pgfpathcurveto{\pgfqpoint{0.582198in}{2.641815in}}{\pgfqpoint{0.580735in}{2.638282in}}{\pgfqpoint{0.580735in}{2.634598in}}%
\pgfpathcurveto{\pgfqpoint{0.580735in}{2.630915in}}{\pgfqpoint{0.582198in}{2.627382in}}{\pgfqpoint{0.584803in}{2.624778in}}%
\pgfpathcurveto{\pgfqpoint{0.587407in}{2.622173in}}{\pgfqpoint{0.590940in}{2.620710in}}{\pgfqpoint{0.594624in}{2.620710in}}%
\pgfpathlineto{\pgfqpoint{0.594624in}{2.620710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890499in}{2.765790in}}%
\pgfpathcurveto{\pgfqpoint{0.894182in}{2.765790in}}{\pgfqpoint{0.897715in}{2.767253in}}{\pgfqpoint{0.900320in}{2.769858in}}%
\pgfpathcurveto{\pgfqpoint{0.902924in}{2.772462in}}{\pgfqpoint{0.904388in}{2.775995in}}{\pgfqpoint{0.904388in}{2.779678in}}%
\pgfpathcurveto{\pgfqpoint{0.904388in}{2.783362in}}{\pgfqpoint{0.902924in}{2.786895in}}{\pgfqpoint{0.900320in}{2.789499in}}%
\pgfpathcurveto{\pgfqpoint{0.897715in}{2.792104in}}{\pgfqpoint{0.894182in}{2.793567in}}{\pgfqpoint{0.890499in}{2.793567in}}%
\pgfpathcurveto{\pgfqpoint{0.886816in}{2.793567in}}{\pgfqpoint{0.883283in}{2.792104in}}{\pgfqpoint{0.880678in}{2.789499in}}%
\pgfpathcurveto{\pgfqpoint{0.878074in}{2.786895in}}{\pgfqpoint{0.876610in}{2.783362in}}{\pgfqpoint{0.876610in}{2.779678in}}%
\pgfpathcurveto{\pgfqpoint{0.876610in}{2.775995in}}{\pgfqpoint{0.878074in}{2.772462in}}{\pgfqpoint{0.880678in}{2.769858in}}%
\pgfpathcurveto{\pgfqpoint{0.883283in}{2.767253in}}{\pgfqpoint{0.886816in}{2.765790in}}{\pgfqpoint{0.890499in}{2.765790in}}%
\pgfpathlineto{\pgfqpoint{0.890499in}{2.765790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778870in}{2.746590in}}%
\pgfpathcurveto{\pgfqpoint{0.782553in}{2.746590in}}{\pgfqpoint{0.786086in}{2.748053in}}{\pgfqpoint{0.788691in}{2.750658in}}%
\pgfpathcurveto{\pgfqpoint{0.791295in}{2.753262in}}{\pgfqpoint{0.792759in}{2.756795in}}{\pgfqpoint{0.792759in}{2.760479in}}%
\pgfpathcurveto{\pgfqpoint{0.792759in}{2.764162in}}{\pgfqpoint{0.791295in}{2.767695in}}{\pgfqpoint{0.788691in}{2.770300in}}%
\pgfpathcurveto{\pgfqpoint{0.786086in}{2.772904in}}{\pgfqpoint{0.782553in}{2.774368in}}{\pgfqpoint{0.778870in}{2.774368in}}%
\pgfpathcurveto{\pgfqpoint{0.775187in}{2.774368in}}{\pgfqpoint{0.771654in}{2.772904in}}{\pgfqpoint{0.769049in}{2.770300in}}%
\pgfpathcurveto{\pgfqpoint{0.766444in}{2.767695in}}{\pgfqpoint{0.764981in}{2.764162in}}{\pgfqpoint{0.764981in}{2.760479in}}%
\pgfpathcurveto{\pgfqpoint{0.764981in}{2.756795in}}{\pgfqpoint{0.766444in}{2.753262in}}{\pgfqpoint{0.769049in}{2.750658in}}%
\pgfpathcurveto{\pgfqpoint{0.771654in}{2.748053in}}{\pgfqpoint{0.775187in}{2.746590in}}{\pgfqpoint{0.778870in}{2.746590in}}%
\pgfpathlineto{\pgfqpoint{0.778870in}{2.746590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822874in}{2.733517in}}%
\pgfpathcurveto{\pgfqpoint{0.826557in}{2.733517in}}{\pgfqpoint{0.830090in}{2.734980in}}{\pgfqpoint{0.832695in}{2.737585in}}%
\pgfpathcurveto{\pgfqpoint{0.835299in}{2.740189in}}{\pgfqpoint{0.836763in}{2.743722in}}{\pgfqpoint{0.836763in}{2.747406in}}%
\pgfpathcurveto{\pgfqpoint{0.836763in}{2.751089in}}{\pgfqpoint{0.835299in}{2.754622in}}{\pgfqpoint{0.832695in}{2.757226in}}%
\pgfpathcurveto{\pgfqpoint{0.830090in}{2.759831in}}{\pgfqpoint{0.826557in}{2.761294in}}{\pgfqpoint{0.822874in}{2.761294in}}%
\pgfpathcurveto{\pgfqpoint{0.819190in}{2.761294in}}{\pgfqpoint{0.815657in}{2.759831in}}{\pgfqpoint{0.813053in}{2.757226in}}%
\pgfpathcurveto{\pgfqpoint{0.810448in}{2.754622in}}{\pgfqpoint{0.808985in}{2.751089in}}{\pgfqpoint{0.808985in}{2.747406in}}%
\pgfpathcurveto{\pgfqpoint{0.808985in}{2.743722in}}{\pgfqpoint{0.810448in}{2.740189in}}{\pgfqpoint{0.813053in}{2.737585in}}%
\pgfpathcurveto{\pgfqpoint{0.815657in}{2.734980in}}{\pgfqpoint{0.819190in}{2.733517in}}{\pgfqpoint{0.822874in}{2.733517in}}%
\pgfpathlineto{\pgfqpoint{0.822874in}{2.733517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869235in}{2.704050in}}%
\pgfpathcurveto{\pgfqpoint{0.872918in}{2.704050in}}{\pgfqpoint{0.876451in}{2.705513in}}{\pgfqpoint{0.879056in}{2.708118in}}%
\pgfpathcurveto{\pgfqpoint{0.881660in}{2.710723in}}{\pgfqpoint{0.883124in}{2.714256in}}{\pgfqpoint{0.883124in}{2.717939in}}%
\pgfpathcurveto{\pgfqpoint{0.883124in}{2.721622in}}{\pgfqpoint{0.881660in}{2.725155in}}{\pgfqpoint{0.879056in}{2.727760in}}%
\pgfpathcurveto{\pgfqpoint{0.876451in}{2.730364in}}{\pgfqpoint{0.872918in}{2.731828in}}{\pgfqpoint{0.869235in}{2.731828in}}%
\pgfpathcurveto{\pgfqpoint{0.865551in}{2.731828in}}{\pgfqpoint{0.862018in}{2.730364in}}{\pgfqpoint{0.859414in}{2.727760in}}%
\pgfpathcurveto{\pgfqpoint{0.856809in}{2.725155in}}{\pgfqpoint{0.855346in}{2.721622in}}{\pgfqpoint{0.855346in}{2.717939in}}%
\pgfpathcurveto{\pgfqpoint{0.855346in}{2.714256in}}{\pgfqpoint{0.856809in}{2.710723in}}{\pgfqpoint{0.859414in}{2.708118in}}%
\pgfpathcurveto{\pgfqpoint{0.862018in}{2.705513in}}{\pgfqpoint{0.865551in}{2.704050in}}{\pgfqpoint{0.869235in}{2.704050in}}%
\pgfpathlineto{\pgfqpoint{0.869235in}{2.704050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947854in}{2.669979in}}%
\pgfpathcurveto{\pgfqpoint{0.951538in}{2.669979in}}{\pgfqpoint{0.955071in}{2.671443in}}{\pgfqpoint{0.957675in}{2.674047in}}%
\pgfpathcurveto{\pgfqpoint{0.960280in}{2.676652in}}{\pgfqpoint{0.961743in}{2.680185in}}{\pgfqpoint{0.961743in}{2.683868in}}%
\pgfpathcurveto{\pgfqpoint{0.961743in}{2.687552in}}{\pgfqpoint{0.960280in}{2.691085in}}{\pgfqpoint{0.957675in}{2.693689in}}%
\pgfpathcurveto{\pgfqpoint{0.955071in}{2.696294in}}{\pgfqpoint{0.951538in}{2.697757in}}{\pgfqpoint{0.947854in}{2.697757in}}%
\pgfpathcurveto{\pgfqpoint{0.944171in}{2.697757in}}{\pgfqpoint{0.940638in}{2.696294in}}{\pgfqpoint{0.938033in}{2.693689in}}%
\pgfpathcurveto{\pgfqpoint{0.935429in}{2.691085in}}{\pgfqpoint{0.933965in}{2.687552in}}{\pgfqpoint{0.933965in}{2.683868in}}%
\pgfpathcurveto{\pgfqpoint{0.933965in}{2.680185in}}{\pgfqpoint{0.935429in}{2.676652in}}{\pgfqpoint{0.938033in}{2.674047in}}%
\pgfpathcurveto{\pgfqpoint{0.940638in}{2.671443in}}{\pgfqpoint{0.944171in}{2.669979in}}{\pgfqpoint{0.947854in}{2.669979in}}%
\pgfpathlineto{\pgfqpoint{0.947854in}{2.669979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886496in}{2.765442in}}%
\pgfpathcurveto{\pgfqpoint{0.890179in}{2.765442in}}{\pgfqpoint{0.893712in}{2.766906in}}{\pgfqpoint{0.896317in}{2.769510in}}%
\pgfpathcurveto{\pgfqpoint{0.898922in}{2.772115in}}{\pgfqpoint{0.900385in}{2.775648in}}{\pgfqpoint{0.900385in}{2.779331in}}%
\pgfpathcurveto{\pgfqpoint{0.900385in}{2.783014in}}{\pgfqpoint{0.898922in}{2.786547in}}{\pgfqpoint{0.896317in}{2.789152in}}%
\pgfpathcurveto{\pgfqpoint{0.893712in}{2.791756in}}{\pgfqpoint{0.890179in}{2.793220in}}{\pgfqpoint{0.886496in}{2.793220in}}%
\pgfpathcurveto{\pgfqpoint{0.882813in}{2.793220in}}{\pgfqpoint{0.879280in}{2.791756in}}{\pgfqpoint{0.876675in}{2.789152in}}%
\pgfpathcurveto{\pgfqpoint{0.874071in}{2.786547in}}{\pgfqpoint{0.872607in}{2.783014in}}{\pgfqpoint{0.872607in}{2.779331in}}%
\pgfpathcurveto{\pgfqpoint{0.872607in}{2.775648in}}{\pgfqpoint{0.874071in}{2.772115in}}{\pgfqpoint{0.876675in}{2.769510in}}%
\pgfpathcurveto{\pgfqpoint{0.879280in}{2.766906in}}{\pgfqpoint{0.882813in}{2.765442in}}{\pgfqpoint{0.886496in}{2.765442in}}%
\pgfpathlineto{\pgfqpoint{0.886496in}{2.765442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084071in}{2.678874in}}%
\pgfpathcurveto{\pgfqpoint{1.087754in}{2.678874in}}{\pgfqpoint{1.091287in}{2.680338in}}{\pgfqpoint{1.093892in}{2.682942in}}%
\pgfpathcurveto{\pgfqpoint{1.096497in}{2.685547in}}{\pgfqpoint{1.097960in}{2.689080in}}{\pgfqpoint{1.097960in}{2.692763in}}%
\pgfpathcurveto{\pgfqpoint{1.097960in}{2.696446in}}{\pgfqpoint{1.096497in}{2.699979in}}{\pgfqpoint{1.093892in}{2.702584in}}%
\pgfpathcurveto{\pgfqpoint{1.091287in}{2.705189in}}{\pgfqpoint{1.087754in}{2.706652in}}{\pgfqpoint{1.084071in}{2.706652in}}%
\pgfpathcurveto{\pgfqpoint{1.080388in}{2.706652in}}{\pgfqpoint{1.076855in}{2.705189in}}{\pgfqpoint{1.074250in}{2.702584in}}%
\pgfpathcurveto{\pgfqpoint{1.071646in}{2.699979in}}{\pgfqpoint{1.070182in}{2.696446in}}{\pgfqpoint{1.070182in}{2.692763in}}%
\pgfpathcurveto{\pgfqpoint{1.070182in}{2.689080in}}{\pgfqpoint{1.071646in}{2.685547in}}{\pgfqpoint{1.074250in}{2.682942in}}%
\pgfpathcurveto{\pgfqpoint{1.076855in}{2.680338in}}{\pgfqpoint{1.080388in}{2.678874in}}{\pgfqpoint{1.084071in}{2.678874in}}%
\pgfpathlineto{\pgfqpoint{1.084071in}{2.678874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861022in}{2.758774in}}%
\pgfpathcurveto{\pgfqpoint{0.864705in}{2.758774in}}{\pgfqpoint{0.868238in}{2.760238in}}{\pgfqpoint{0.870843in}{2.762842in}}%
\pgfpathcurveto{\pgfqpoint{0.873447in}{2.765447in}}{\pgfqpoint{0.874911in}{2.768980in}}{\pgfqpoint{0.874911in}{2.772663in}}%
\pgfpathcurveto{\pgfqpoint{0.874911in}{2.776347in}}{\pgfqpoint{0.873447in}{2.779880in}}{\pgfqpoint{0.870843in}{2.782484in}}%
\pgfpathcurveto{\pgfqpoint{0.868238in}{2.785089in}}{\pgfqpoint{0.864705in}{2.786552in}}{\pgfqpoint{0.861022in}{2.786552in}}%
\pgfpathcurveto{\pgfqpoint{0.857338in}{2.786552in}}{\pgfqpoint{0.853805in}{2.785089in}}{\pgfqpoint{0.851201in}{2.782484in}}%
\pgfpathcurveto{\pgfqpoint{0.848596in}{2.779880in}}{\pgfqpoint{0.847133in}{2.776347in}}{\pgfqpoint{0.847133in}{2.772663in}}%
\pgfpathcurveto{\pgfqpoint{0.847133in}{2.768980in}}{\pgfqpoint{0.848596in}{2.765447in}}{\pgfqpoint{0.851201in}{2.762842in}}%
\pgfpathcurveto{\pgfqpoint{0.853805in}{2.760238in}}{\pgfqpoint{0.857338in}{2.758774in}}{\pgfqpoint{0.861022in}{2.758774in}}%
\pgfpathlineto{\pgfqpoint{0.861022in}{2.758774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032824in}{2.593093in}}%
\pgfpathcurveto{\pgfqpoint{1.036508in}{2.593093in}}{\pgfqpoint{1.040041in}{2.594556in}}{\pgfqpoint{1.042645in}{2.597161in}}%
\pgfpathcurveto{\pgfqpoint{1.045250in}{2.599765in}}{\pgfqpoint{1.046713in}{2.603298in}}{\pgfqpoint{1.046713in}{2.606982in}}%
\pgfpathcurveto{\pgfqpoint{1.046713in}{2.610665in}}{\pgfqpoint{1.045250in}{2.614198in}}{\pgfqpoint{1.042645in}{2.616802in}}%
\pgfpathcurveto{\pgfqpoint{1.040041in}{2.619407in}}{\pgfqpoint{1.036508in}{2.620870in}}{\pgfqpoint{1.032824in}{2.620870in}}%
\pgfpathcurveto{\pgfqpoint{1.029141in}{2.620870in}}{\pgfqpoint{1.025608in}{2.619407in}}{\pgfqpoint{1.023004in}{2.616802in}}%
\pgfpathcurveto{\pgfqpoint{1.020399in}{2.614198in}}{\pgfqpoint{1.018936in}{2.610665in}}{\pgfqpoint{1.018936in}{2.606982in}}%
\pgfpathcurveto{\pgfqpoint{1.018936in}{2.603298in}}{\pgfqpoint{1.020399in}{2.599765in}}{\pgfqpoint{1.023004in}{2.597161in}}%
\pgfpathcurveto{\pgfqpoint{1.025608in}{2.594556in}}{\pgfqpoint{1.029141in}{2.593093in}}{\pgfqpoint{1.032824in}{2.593093in}}%
\pgfpathlineto{\pgfqpoint{1.032824in}{2.593093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899398in}{2.753091in}}%
\pgfpathcurveto{\pgfqpoint{0.903082in}{2.753091in}}{\pgfqpoint{0.906615in}{2.754555in}}{\pgfqpoint{0.909219in}{2.757159in}}%
\pgfpathcurveto{\pgfqpoint{0.911824in}{2.759764in}}{\pgfqpoint{0.913287in}{2.763297in}}{\pgfqpoint{0.913287in}{2.766980in}}%
\pgfpathcurveto{\pgfqpoint{0.913287in}{2.770664in}}{\pgfqpoint{0.911824in}{2.774197in}}{\pgfqpoint{0.909219in}{2.776801in}}%
\pgfpathcurveto{\pgfqpoint{0.906615in}{2.779406in}}{\pgfqpoint{0.903082in}{2.780869in}}{\pgfqpoint{0.899398in}{2.780869in}}%
\pgfpathcurveto{\pgfqpoint{0.895715in}{2.780869in}}{\pgfqpoint{0.892182in}{2.779406in}}{\pgfqpoint{0.889577in}{2.776801in}}%
\pgfpathcurveto{\pgfqpoint{0.886973in}{2.774197in}}{\pgfqpoint{0.885510in}{2.770664in}}{\pgfqpoint{0.885510in}{2.766980in}}%
\pgfpathcurveto{\pgfqpoint{0.885510in}{2.763297in}}{\pgfqpoint{0.886973in}{2.759764in}}{\pgfqpoint{0.889577in}{2.757159in}}%
\pgfpathcurveto{\pgfqpoint{0.892182in}{2.754555in}}{\pgfqpoint{0.895715in}{2.753091in}}{\pgfqpoint{0.899398in}{2.753091in}}%
\pgfpathlineto{\pgfqpoint{0.899398in}{2.753091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994161in}{2.758046in}}%
\pgfpathcurveto{\pgfqpoint{0.997845in}{2.758046in}}{\pgfqpoint{1.001378in}{2.759509in}}{\pgfqpoint{1.003982in}{2.762114in}}%
\pgfpathcurveto{\pgfqpoint{1.006587in}{2.764718in}}{\pgfqpoint{1.008050in}{2.768252in}}{\pgfqpoint{1.008050in}{2.771935in}}%
\pgfpathcurveto{\pgfqpoint{1.008050in}{2.775618in}}{\pgfqpoint{1.006587in}{2.779151in}}{\pgfqpoint{1.003982in}{2.781756in}}%
\pgfpathcurveto{\pgfqpoint{1.001378in}{2.784360in}}{\pgfqpoint{0.997845in}{2.785824in}}{\pgfqpoint{0.994161in}{2.785824in}}%
\pgfpathcurveto{\pgfqpoint{0.990478in}{2.785824in}}{\pgfqpoint{0.986945in}{2.784360in}}{\pgfqpoint{0.984340in}{2.781756in}}%
\pgfpathcurveto{\pgfqpoint{0.981736in}{2.779151in}}{\pgfqpoint{0.980272in}{2.775618in}}{\pgfqpoint{0.980272in}{2.771935in}}%
\pgfpathcurveto{\pgfqpoint{0.980272in}{2.768252in}}{\pgfqpoint{0.981736in}{2.764718in}}{\pgfqpoint{0.984340in}{2.762114in}}%
\pgfpathcurveto{\pgfqpoint{0.986945in}{2.759509in}}{\pgfqpoint{0.990478in}{2.758046in}}{\pgfqpoint{0.994161in}{2.758046in}}%
\pgfpathlineto{\pgfqpoint{0.994161in}{2.758046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757245in}{2.681319in}}%
\pgfpathcurveto{\pgfqpoint{0.760928in}{2.681319in}}{\pgfqpoint{0.764461in}{2.682782in}}{\pgfqpoint{0.767066in}{2.685387in}}%
\pgfpathcurveto{\pgfqpoint{0.769671in}{2.687991in}}{\pgfqpoint{0.771134in}{2.691524in}}{\pgfqpoint{0.771134in}{2.695208in}}%
\pgfpathcurveto{\pgfqpoint{0.771134in}{2.698891in}}{\pgfqpoint{0.769671in}{2.702424in}}{\pgfqpoint{0.767066in}{2.705029in}}%
\pgfpathcurveto{\pgfqpoint{0.764461in}{2.707633in}}{\pgfqpoint{0.760928in}{2.709097in}}{\pgfqpoint{0.757245in}{2.709097in}}%
\pgfpathcurveto{\pgfqpoint{0.753562in}{2.709097in}}{\pgfqpoint{0.750029in}{2.707633in}}{\pgfqpoint{0.747424in}{2.705029in}}%
\pgfpathcurveto{\pgfqpoint{0.744820in}{2.702424in}}{\pgfqpoint{0.743356in}{2.698891in}}{\pgfqpoint{0.743356in}{2.695208in}}%
\pgfpathcurveto{\pgfqpoint{0.743356in}{2.691524in}}{\pgfqpoint{0.744820in}{2.687991in}}{\pgfqpoint{0.747424in}{2.685387in}}%
\pgfpathcurveto{\pgfqpoint{0.750029in}{2.682782in}}{\pgfqpoint{0.753562in}{2.681319in}}{\pgfqpoint{0.757245in}{2.681319in}}%
\pgfpathlineto{\pgfqpoint{0.757245in}{2.681319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918477in}{2.765096in}}%
\pgfpathcurveto{\pgfqpoint{0.922160in}{2.765096in}}{\pgfqpoint{0.925693in}{2.766559in}}{\pgfqpoint{0.928298in}{2.769164in}}%
\pgfpathcurveto{\pgfqpoint{0.930902in}{2.771768in}}{\pgfqpoint{0.932366in}{2.775301in}}{\pgfqpoint{0.932366in}{2.778985in}}%
\pgfpathcurveto{\pgfqpoint{0.932366in}{2.782668in}}{\pgfqpoint{0.930902in}{2.786201in}}{\pgfqpoint{0.928298in}{2.788806in}}%
\pgfpathcurveto{\pgfqpoint{0.925693in}{2.791410in}}{\pgfqpoint{0.922160in}{2.792874in}}{\pgfqpoint{0.918477in}{2.792874in}}%
\pgfpathcurveto{\pgfqpoint{0.914793in}{2.792874in}}{\pgfqpoint{0.911260in}{2.791410in}}{\pgfqpoint{0.908656in}{2.788806in}}%
\pgfpathcurveto{\pgfqpoint{0.906051in}{2.786201in}}{\pgfqpoint{0.904588in}{2.782668in}}{\pgfqpoint{0.904588in}{2.778985in}}%
\pgfpathcurveto{\pgfqpoint{0.904588in}{2.775301in}}{\pgfqpoint{0.906051in}{2.771768in}}{\pgfqpoint{0.908656in}{2.769164in}}%
\pgfpathcurveto{\pgfqpoint{0.911260in}{2.766559in}}{\pgfqpoint{0.914793in}{2.765096in}}{\pgfqpoint{0.918477in}{2.765096in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{2.765096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727767in}{2.706602in}}%
\pgfpathcurveto{\pgfqpoint{0.731450in}{2.706602in}}{\pgfqpoint{0.734983in}{2.708065in}}{\pgfqpoint{0.737588in}{2.710670in}}%
\pgfpathcurveto{\pgfqpoint{0.740193in}{2.713274in}}{\pgfqpoint{0.741656in}{2.716807in}}{\pgfqpoint{0.741656in}{2.720491in}}%
\pgfpathcurveto{\pgfqpoint{0.741656in}{2.724174in}}{\pgfqpoint{0.740193in}{2.727707in}}{\pgfqpoint{0.737588in}{2.730312in}}%
\pgfpathcurveto{\pgfqpoint{0.734983in}{2.732916in}}{\pgfqpoint{0.731450in}{2.734380in}}{\pgfqpoint{0.727767in}{2.734380in}}%
\pgfpathcurveto{\pgfqpoint{0.724084in}{2.734380in}}{\pgfqpoint{0.720551in}{2.732916in}}{\pgfqpoint{0.717946in}{2.730312in}}%
\pgfpathcurveto{\pgfqpoint{0.715342in}{2.727707in}}{\pgfqpoint{0.713878in}{2.724174in}}{\pgfqpoint{0.713878in}{2.720491in}}%
\pgfpathcurveto{\pgfqpoint{0.713878in}{2.716807in}}{\pgfqpoint{0.715342in}{2.713274in}}{\pgfqpoint{0.717946in}{2.710670in}}%
\pgfpathcurveto{\pgfqpoint{0.720551in}{2.708065in}}{\pgfqpoint{0.724084in}{2.706602in}}{\pgfqpoint{0.727767in}{2.706602in}}%
\pgfpathlineto{\pgfqpoint{0.727767in}{2.706602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831175in}{2.654915in}}%
\pgfpathcurveto{\pgfqpoint{0.834858in}{2.654915in}}{\pgfqpoint{0.838391in}{2.656378in}}{\pgfqpoint{0.840996in}{2.658982in}}%
\pgfpathcurveto{\pgfqpoint{0.843601in}{2.661587in}}{\pgfqpoint{0.845064in}{2.665120in}}{\pgfqpoint{0.845064in}{2.668803in}}%
\pgfpathcurveto{\pgfqpoint{0.845064in}{2.672487in}}{\pgfqpoint{0.843601in}{2.676020in}}{\pgfqpoint{0.840996in}{2.678624in}}%
\pgfpathcurveto{\pgfqpoint{0.838391in}{2.681229in}}{\pgfqpoint{0.834858in}{2.682692in}}{\pgfqpoint{0.831175in}{2.682692in}}%
\pgfpathcurveto{\pgfqpoint{0.827492in}{2.682692in}}{\pgfqpoint{0.823959in}{2.681229in}}{\pgfqpoint{0.821354in}{2.678624in}}%
\pgfpathcurveto{\pgfqpoint{0.818750in}{2.676020in}}{\pgfqpoint{0.817286in}{2.672487in}}{\pgfqpoint{0.817286in}{2.668803in}}%
\pgfpathcurveto{\pgfqpoint{0.817286in}{2.665120in}}{\pgfqpoint{0.818750in}{2.661587in}}{\pgfqpoint{0.821354in}{2.658982in}}%
\pgfpathcurveto{\pgfqpoint{0.823959in}{2.656378in}}{\pgfqpoint{0.827492in}{2.654915in}}{\pgfqpoint{0.831175in}{2.654915in}}%
\pgfpathlineto{\pgfqpoint{0.831175in}{2.654915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903581in}{2.713905in}}%
\pgfpathcurveto{\pgfqpoint{0.907264in}{2.713905in}}{\pgfqpoint{0.910797in}{2.715368in}}{\pgfqpoint{0.913401in}{2.717973in}}%
\pgfpathcurveto{\pgfqpoint{0.916006in}{2.720577in}}{\pgfqpoint{0.917469in}{2.724110in}}{\pgfqpoint{0.917469in}{2.727793in}}%
\pgfpathcurveto{\pgfqpoint{0.917469in}{2.731477in}}{\pgfqpoint{0.916006in}{2.735010in}}{\pgfqpoint{0.913401in}{2.737614in}}%
\pgfpathcurveto{\pgfqpoint{0.910797in}{2.740219in}}{\pgfqpoint{0.907264in}{2.741682in}}{\pgfqpoint{0.903581in}{2.741682in}}%
\pgfpathcurveto{\pgfqpoint{0.899897in}{2.741682in}}{\pgfqpoint{0.896364in}{2.740219in}}{\pgfqpoint{0.893760in}{2.737614in}}%
\pgfpathcurveto{\pgfqpoint{0.891155in}{2.735010in}}{\pgfqpoint{0.889692in}{2.731477in}}{\pgfqpoint{0.889692in}{2.727793in}}%
\pgfpathcurveto{\pgfqpoint{0.889692in}{2.724110in}}{\pgfqpoint{0.891155in}{2.720577in}}{\pgfqpoint{0.893760in}{2.717973in}}%
\pgfpathcurveto{\pgfqpoint{0.896364in}{2.715368in}}{\pgfqpoint{0.899897in}{2.713905in}}{\pgfqpoint{0.903581in}{2.713905in}}%
\pgfpathlineto{\pgfqpoint{0.903581in}{2.713905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951828in}{2.764808in}}%
\pgfpathcurveto{\pgfqpoint{0.955511in}{2.764808in}}{\pgfqpoint{0.959044in}{2.766272in}}{\pgfqpoint{0.961649in}{2.768876in}}%
\pgfpathcurveto{\pgfqpoint{0.964253in}{2.771481in}}{\pgfqpoint{0.965717in}{2.775014in}}{\pgfqpoint{0.965717in}{2.778697in}}%
\pgfpathcurveto{\pgfqpoint{0.965717in}{2.782380in}}{\pgfqpoint{0.964253in}{2.785913in}}{\pgfqpoint{0.961649in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.959044in}{2.791123in}}{\pgfqpoint{0.955511in}{2.792586in}}{\pgfqpoint{0.951828in}{2.792586in}}%
\pgfpathcurveto{\pgfqpoint{0.948144in}{2.792586in}}{\pgfqpoint{0.944611in}{2.791123in}}{\pgfqpoint{0.942007in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.939402in}{2.785913in}}{\pgfqpoint{0.937939in}{2.782380in}}{\pgfqpoint{0.937939in}{2.778697in}}%
\pgfpathcurveto{\pgfqpoint{0.937939in}{2.775014in}}{\pgfqpoint{0.939402in}{2.771481in}}{\pgfqpoint{0.942007in}{2.768876in}}%
\pgfpathcurveto{\pgfqpoint{0.944611in}{2.766272in}}{\pgfqpoint{0.948144in}{2.764808in}}{\pgfqpoint{0.951828in}{2.764808in}}%
\pgfpathlineto{\pgfqpoint{0.951828in}{2.764808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244954in}{2.634743in}}%
\pgfpathcurveto{\pgfqpoint{1.248637in}{2.634743in}}{\pgfqpoint{1.252170in}{2.636207in}}{\pgfqpoint{1.254775in}{2.638811in}}%
\pgfpathcurveto{\pgfqpoint{1.257380in}{2.641416in}}{\pgfqpoint{1.258843in}{2.644949in}}{\pgfqpoint{1.258843in}{2.648632in}}%
\pgfpathcurveto{\pgfqpoint{1.258843in}{2.652316in}}{\pgfqpoint{1.257380in}{2.655849in}}{\pgfqpoint{1.254775in}{2.658453in}}%
\pgfpathcurveto{\pgfqpoint{1.252170in}{2.661058in}}{\pgfqpoint{1.248637in}{2.662521in}}{\pgfqpoint{1.244954in}{2.662521in}}%
\pgfpathcurveto{\pgfqpoint{1.241271in}{2.662521in}}{\pgfqpoint{1.237738in}{2.661058in}}{\pgfqpoint{1.235133in}{2.658453in}}%
\pgfpathcurveto{\pgfqpoint{1.232529in}{2.655849in}}{\pgfqpoint{1.231065in}{2.652316in}}{\pgfqpoint{1.231065in}{2.648632in}}%
\pgfpathcurveto{\pgfqpoint{1.231065in}{2.644949in}}{\pgfqpoint{1.232529in}{2.641416in}}{\pgfqpoint{1.235133in}{2.638811in}}%
\pgfpathcurveto{\pgfqpoint{1.237738in}{2.636207in}}{\pgfqpoint{1.241271in}{2.634743in}}{\pgfqpoint{1.244954in}{2.634743in}}%
\pgfpathlineto{\pgfqpoint{1.244954in}{2.634743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924787in}{2.744299in}}%
\pgfpathcurveto{\pgfqpoint{0.928470in}{2.744299in}}{\pgfqpoint{0.932003in}{2.745762in}}{\pgfqpoint{0.934608in}{2.748367in}}%
\pgfpathcurveto{\pgfqpoint{0.937212in}{2.750971in}}{\pgfqpoint{0.938675in}{2.754505in}}{\pgfqpoint{0.938675in}{2.758188in}}%
\pgfpathcurveto{\pgfqpoint{0.938675in}{2.761871in}}{\pgfqpoint{0.937212in}{2.765404in}}{\pgfqpoint{0.934608in}{2.768009in}}%
\pgfpathcurveto{\pgfqpoint{0.932003in}{2.770613in}}{\pgfqpoint{0.928470in}{2.772077in}}{\pgfqpoint{0.924787in}{2.772077in}}%
\pgfpathcurveto{\pgfqpoint{0.921103in}{2.772077in}}{\pgfqpoint{0.917570in}{2.770613in}}{\pgfqpoint{0.914966in}{2.768009in}}%
\pgfpathcurveto{\pgfqpoint{0.912361in}{2.765404in}}{\pgfqpoint{0.910898in}{2.761871in}}{\pgfqpoint{0.910898in}{2.758188in}}%
\pgfpathcurveto{\pgfqpoint{0.910898in}{2.754505in}}{\pgfqpoint{0.912361in}{2.750971in}}{\pgfqpoint{0.914966in}{2.748367in}}%
\pgfpathcurveto{\pgfqpoint{0.917570in}{2.745762in}}{\pgfqpoint{0.921103in}{2.744299in}}{\pgfqpoint{0.924787in}{2.744299in}}%
\pgfpathlineto{\pgfqpoint{0.924787in}{2.744299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193895in}{2.645740in}}%
\pgfpathcurveto{\pgfqpoint{1.197579in}{2.645740in}}{\pgfqpoint{1.201112in}{2.647203in}}{\pgfqpoint{1.203716in}{2.649808in}}%
\pgfpathcurveto{\pgfqpoint{1.206321in}{2.652412in}}{\pgfqpoint{1.207784in}{2.655946in}}{\pgfqpoint{1.207784in}{2.659629in}}%
\pgfpathcurveto{\pgfqpoint{1.207784in}{2.663312in}}{\pgfqpoint{1.206321in}{2.666845in}}{\pgfqpoint{1.203716in}{2.669450in}}%
\pgfpathcurveto{\pgfqpoint{1.201112in}{2.672054in}}{\pgfqpoint{1.197579in}{2.673518in}}{\pgfqpoint{1.193895in}{2.673518in}}%
\pgfpathcurveto{\pgfqpoint{1.190212in}{2.673518in}}{\pgfqpoint{1.186679in}{2.672054in}}{\pgfqpoint{1.184074in}{2.669450in}}%
\pgfpathcurveto{\pgfqpoint{1.181470in}{2.666845in}}{\pgfqpoint{1.180007in}{2.663312in}}{\pgfqpoint{1.180007in}{2.659629in}}%
\pgfpathcurveto{\pgfqpoint{1.180007in}{2.655946in}}{\pgfqpoint{1.181470in}{2.652412in}}{\pgfqpoint{1.184074in}{2.649808in}}%
\pgfpathcurveto{\pgfqpoint{1.186679in}{2.647203in}}{\pgfqpoint{1.190212in}{2.645740in}}{\pgfqpoint{1.193895in}{2.645740in}}%
\pgfpathlineto{\pgfqpoint{1.193895in}{2.645740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939424in}{2.743625in}}%
\pgfpathcurveto{\pgfqpoint{0.943107in}{2.743625in}}{\pgfqpoint{0.946640in}{2.745088in}}{\pgfqpoint{0.949245in}{2.747693in}}%
\pgfpathcurveto{\pgfqpoint{0.951849in}{2.750297in}}{\pgfqpoint{0.953313in}{2.753830in}}{\pgfqpoint{0.953313in}{2.757513in}}%
\pgfpathcurveto{\pgfqpoint{0.953313in}{2.761197in}}{\pgfqpoint{0.951849in}{2.764730in}}{\pgfqpoint{0.949245in}{2.767334in}}%
\pgfpathcurveto{\pgfqpoint{0.946640in}{2.769939in}}{\pgfqpoint{0.943107in}{2.771402in}}{\pgfqpoint{0.939424in}{2.771402in}}%
\pgfpathcurveto{\pgfqpoint{0.935740in}{2.771402in}}{\pgfqpoint{0.932207in}{2.769939in}}{\pgfqpoint{0.929603in}{2.767334in}}%
\pgfpathcurveto{\pgfqpoint{0.926998in}{2.764730in}}{\pgfqpoint{0.925535in}{2.761197in}}{\pgfqpoint{0.925535in}{2.757513in}}%
\pgfpathcurveto{\pgfqpoint{0.925535in}{2.753830in}}{\pgfqpoint{0.926998in}{2.750297in}}{\pgfqpoint{0.929603in}{2.747693in}}%
\pgfpathcurveto{\pgfqpoint{0.932207in}{2.745088in}}{\pgfqpoint{0.935740in}{2.743625in}}{\pgfqpoint{0.939424in}{2.743625in}}%
\pgfpathlineto{\pgfqpoint{0.939424in}{2.743625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226894in}{2.653312in}}%
\pgfpathcurveto{\pgfqpoint{1.230577in}{2.653312in}}{\pgfqpoint{1.234110in}{2.654775in}}{\pgfqpoint{1.236715in}{2.657380in}}%
\pgfpathcurveto{\pgfqpoint{1.239319in}{2.659984in}}{\pgfqpoint{1.240783in}{2.663518in}}{\pgfqpoint{1.240783in}{2.667201in}}%
\pgfpathcurveto{\pgfqpoint{1.240783in}{2.670884in}}{\pgfqpoint{1.239319in}{2.674417in}}{\pgfqpoint{1.236715in}{2.677022in}}%
\pgfpathcurveto{\pgfqpoint{1.234110in}{2.679626in}}{\pgfqpoint{1.230577in}{2.681090in}}{\pgfqpoint{1.226894in}{2.681090in}}%
\pgfpathcurveto{\pgfqpoint{1.223210in}{2.681090in}}{\pgfqpoint{1.219677in}{2.679626in}}{\pgfqpoint{1.217073in}{2.677022in}}%
\pgfpathcurveto{\pgfqpoint{1.214468in}{2.674417in}}{\pgfqpoint{1.213005in}{2.670884in}}{\pgfqpoint{1.213005in}{2.667201in}}%
\pgfpathcurveto{\pgfqpoint{1.213005in}{2.663518in}}{\pgfqpoint{1.214468in}{2.659984in}}{\pgfqpoint{1.217073in}{2.657380in}}%
\pgfpathcurveto{\pgfqpoint{1.219677in}{2.654775in}}{\pgfqpoint{1.223210in}{2.653312in}}{\pgfqpoint{1.226894in}{2.653312in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{2.653312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887298in}{2.763002in}}%
\pgfpathcurveto{\pgfqpoint{0.890982in}{2.763002in}}{\pgfqpoint{0.894515in}{2.764465in}}{\pgfqpoint{0.897119in}{2.767070in}}%
\pgfpathcurveto{\pgfqpoint{0.899724in}{2.769674in}}{\pgfqpoint{0.901187in}{2.773207in}}{\pgfqpoint{0.901187in}{2.776891in}}%
\pgfpathcurveto{\pgfqpoint{0.901187in}{2.780574in}}{\pgfqpoint{0.899724in}{2.784107in}}{\pgfqpoint{0.897119in}{2.786712in}}%
\pgfpathcurveto{\pgfqpoint{0.894515in}{2.789316in}}{\pgfqpoint{0.890982in}{2.790780in}}{\pgfqpoint{0.887298in}{2.790780in}}%
\pgfpathcurveto{\pgfqpoint{0.883615in}{2.790780in}}{\pgfqpoint{0.880082in}{2.789316in}}{\pgfqpoint{0.877477in}{2.786712in}}%
\pgfpathcurveto{\pgfqpoint{0.874873in}{2.784107in}}{\pgfqpoint{0.873409in}{2.780574in}}{\pgfqpoint{0.873409in}{2.776891in}}%
\pgfpathcurveto{\pgfqpoint{0.873409in}{2.773207in}}{\pgfqpoint{0.874873in}{2.769674in}}{\pgfqpoint{0.877477in}{2.767070in}}%
\pgfpathcurveto{\pgfqpoint{0.880082in}{2.764465in}}{\pgfqpoint{0.883615in}{2.763002in}}{\pgfqpoint{0.887298in}{2.763002in}}%
\pgfpathlineto{\pgfqpoint{0.887298in}{2.763002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944910in}{2.761043in}}%
\pgfpathcurveto{\pgfqpoint{0.948594in}{2.761043in}}{\pgfqpoint{0.952127in}{2.762507in}}{\pgfqpoint{0.954731in}{2.765111in}}%
\pgfpathcurveto{\pgfqpoint{0.957336in}{2.767716in}}{\pgfqpoint{0.958799in}{2.771249in}}{\pgfqpoint{0.958799in}{2.774932in}}%
\pgfpathcurveto{\pgfqpoint{0.958799in}{2.778616in}}{\pgfqpoint{0.957336in}{2.782149in}}{\pgfqpoint{0.954731in}{2.784753in}}%
\pgfpathcurveto{\pgfqpoint{0.952127in}{2.787358in}}{\pgfqpoint{0.948594in}{2.788821in}}{\pgfqpoint{0.944910in}{2.788821in}}%
\pgfpathcurveto{\pgfqpoint{0.941227in}{2.788821in}}{\pgfqpoint{0.937694in}{2.787358in}}{\pgfqpoint{0.935089in}{2.784753in}}%
\pgfpathcurveto{\pgfqpoint{0.932485in}{2.782149in}}{\pgfqpoint{0.931021in}{2.778616in}}{\pgfqpoint{0.931021in}{2.774932in}}%
\pgfpathcurveto{\pgfqpoint{0.931021in}{2.771249in}}{\pgfqpoint{0.932485in}{2.767716in}}{\pgfqpoint{0.935089in}{2.765111in}}%
\pgfpathcurveto{\pgfqpoint{0.937694in}{2.762507in}}{\pgfqpoint{0.941227in}{2.761043in}}{\pgfqpoint{0.944910in}{2.761043in}}%
\pgfpathlineto{\pgfqpoint{0.944910in}{2.761043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932977in}{2.765556in}}%
\pgfpathcurveto{\pgfqpoint{0.936661in}{2.765556in}}{\pgfqpoint{0.940194in}{2.767020in}}{\pgfqpoint{0.942798in}{2.769624in}}%
\pgfpathcurveto{\pgfqpoint{0.945403in}{2.772229in}}{\pgfqpoint{0.946866in}{2.775762in}}{\pgfqpoint{0.946866in}{2.779445in}}%
\pgfpathcurveto{\pgfqpoint{0.946866in}{2.783129in}}{\pgfqpoint{0.945403in}{2.786662in}}{\pgfqpoint{0.942798in}{2.789266in}}%
\pgfpathcurveto{\pgfqpoint{0.940194in}{2.791871in}}{\pgfqpoint{0.936661in}{2.793334in}}{\pgfqpoint{0.932977in}{2.793334in}}%
\pgfpathcurveto{\pgfqpoint{0.929294in}{2.793334in}}{\pgfqpoint{0.925761in}{2.791871in}}{\pgfqpoint{0.923156in}{2.789266in}}%
\pgfpathcurveto{\pgfqpoint{0.920552in}{2.786662in}}{\pgfqpoint{0.919088in}{2.783129in}}{\pgfqpoint{0.919088in}{2.779445in}}%
\pgfpathcurveto{\pgfqpoint{0.919088in}{2.775762in}}{\pgfqpoint{0.920552in}{2.772229in}}{\pgfqpoint{0.923156in}{2.769624in}}%
\pgfpathcurveto{\pgfqpoint{0.925761in}{2.767020in}}{\pgfqpoint{0.929294in}{2.765556in}}{\pgfqpoint{0.932977in}{2.765556in}}%
\pgfpathlineto{\pgfqpoint{0.932977in}{2.765556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002718in}{2.758658in}}%
\pgfpathcurveto{\pgfqpoint{1.006401in}{2.758658in}}{\pgfqpoint{1.009935in}{2.760121in}}{\pgfqpoint{1.012539in}{2.762726in}}%
\pgfpathcurveto{\pgfqpoint{1.015144in}{2.765330in}}{\pgfqpoint{1.016607in}{2.768863in}}{\pgfqpoint{1.016607in}{2.772547in}}%
\pgfpathcurveto{\pgfqpoint{1.016607in}{2.776230in}}{\pgfqpoint{1.015144in}{2.779763in}}{\pgfqpoint{1.012539in}{2.782368in}}%
\pgfpathcurveto{\pgfqpoint{1.009935in}{2.784972in}}{\pgfqpoint{1.006401in}{2.786436in}}{\pgfqpoint{1.002718in}{2.786436in}}%
\pgfpathcurveto{\pgfqpoint{0.999035in}{2.786436in}}{\pgfqpoint{0.995502in}{2.784972in}}{\pgfqpoint{0.992897in}{2.782368in}}%
\pgfpathcurveto{\pgfqpoint{0.990293in}{2.779763in}}{\pgfqpoint{0.988829in}{2.776230in}}{\pgfqpoint{0.988829in}{2.772547in}}%
\pgfpathcurveto{\pgfqpoint{0.988829in}{2.768863in}}{\pgfqpoint{0.990293in}{2.765330in}}{\pgfqpoint{0.992897in}{2.762726in}}%
\pgfpathcurveto{\pgfqpoint{0.995502in}{2.760121in}}{\pgfqpoint{0.999035in}{2.758658in}}{\pgfqpoint{1.002718in}{2.758658in}}%
\pgfpathlineto{\pgfqpoint{1.002718in}{2.758658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009756in}{2.708854in}}%
\pgfpathcurveto{\pgfqpoint{1.013440in}{2.708854in}}{\pgfqpoint{1.016973in}{2.710317in}}{\pgfqpoint{1.019577in}{2.712922in}}%
\pgfpathcurveto{\pgfqpoint{1.022182in}{2.715526in}}{\pgfqpoint{1.023645in}{2.719059in}}{\pgfqpoint{1.023645in}{2.722743in}}%
\pgfpathcurveto{\pgfqpoint{1.023645in}{2.726426in}}{\pgfqpoint{1.022182in}{2.729959in}}{\pgfqpoint{1.019577in}{2.732564in}}%
\pgfpathcurveto{\pgfqpoint{1.016973in}{2.735168in}}{\pgfqpoint{1.013440in}{2.736632in}}{\pgfqpoint{1.009756in}{2.736632in}}%
\pgfpathcurveto{\pgfqpoint{1.006073in}{2.736632in}}{\pgfqpoint{1.002540in}{2.735168in}}{\pgfqpoint{0.999936in}{2.732564in}}%
\pgfpathcurveto{\pgfqpoint{0.997331in}{2.729959in}}{\pgfqpoint{0.995868in}{2.726426in}}{\pgfqpoint{0.995868in}{2.722743in}}%
\pgfpathcurveto{\pgfqpoint{0.995868in}{2.719059in}}{\pgfqpoint{0.997331in}{2.715526in}}{\pgfqpoint{0.999936in}{2.712922in}}%
\pgfpathcurveto{\pgfqpoint{1.002540in}{2.710317in}}{\pgfqpoint{1.006073in}{2.708854in}}{\pgfqpoint{1.009756in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{1.009756in}{2.708854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783979in}{2.720246in}}%
\pgfpathcurveto{\pgfqpoint{0.787662in}{2.720246in}}{\pgfqpoint{0.791195in}{2.721709in}}{\pgfqpoint{0.793800in}{2.724314in}}%
\pgfpathcurveto{\pgfqpoint{0.796404in}{2.726918in}}{\pgfqpoint{0.797868in}{2.730451in}}{\pgfqpoint{0.797868in}{2.734135in}}%
\pgfpathcurveto{\pgfqpoint{0.797868in}{2.737818in}}{\pgfqpoint{0.796404in}{2.741351in}}{\pgfqpoint{0.793800in}{2.743956in}}%
\pgfpathcurveto{\pgfqpoint{0.791195in}{2.746560in}}{\pgfqpoint{0.787662in}{2.748024in}}{\pgfqpoint{0.783979in}{2.748024in}}%
\pgfpathcurveto{\pgfqpoint{0.780295in}{2.748024in}}{\pgfqpoint{0.776762in}{2.746560in}}{\pgfqpoint{0.774158in}{2.743956in}}%
\pgfpathcurveto{\pgfqpoint{0.771553in}{2.741351in}}{\pgfqpoint{0.770090in}{2.737818in}}{\pgfqpoint{0.770090in}{2.734135in}}%
\pgfpathcurveto{\pgfqpoint{0.770090in}{2.730451in}}{\pgfqpoint{0.771553in}{2.726918in}}{\pgfqpoint{0.774158in}{2.724314in}}%
\pgfpathcurveto{\pgfqpoint{0.776762in}{2.721709in}}{\pgfqpoint{0.780295in}{2.720246in}}{\pgfqpoint{0.783979in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{0.783979in}{2.720246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161314in}{2.696345in}}%
\pgfpathcurveto{\pgfqpoint{1.164998in}{2.696345in}}{\pgfqpoint{1.168531in}{2.697808in}}{\pgfqpoint{1.171135in}{2.700412in}}%
\pgfpathcurveto{\pgfqpoint{1.173740in}{2.703017in}}{\pgfqpoint{1.175203in}{2.706550in}}{\pgfqpoint{1.175203in}{2.710233in}}%
\pgfpathcurveto{\pgfqpoint{1.175203in}{2.713917in}}{\pgfqpoint{1.173740in}{2.717450in}}{\pgfqpoint{1.171135in}{2.720054in}}%
\pgfpathcurveto{\pgfqpoint{1.168531in}{2.722659in}}{\pgfqpoint{1.164998in}{2.724122in}}{\pgfqpoint{1.161314in}{2.724122in}}%
\pgfpathcurveto{\pgfqpoint{1.157631in}{2.724122in}}{\pgfqpoint{1.154098in}{2.722659in}}{\pgfqpoint{1.151493in}{2.720054in}}%
\pgfpathcurveto{\pgfqpoint{1.148889in}{2.717450in}}{\pgfqpoint{1.147425in}{2.713917in}}{\pgfqpoint{1.147425in}{2.710233in}}%
\pgfpathcurveto{\pgfqpoint{1.147425in}{2.706550in}}{\pgfqpoint{1.148889in}{2.703017in}}{\pgfqpoint{1.151493in}{2.700412in}}%
\pgfpathcurveto{\pgfqpoint{1.154098in}{2.697808in}}{\pgfqpoint{1.157631in}{2.696345in}}{\pgfqpoint{1.161314in}{2.696345in}}%
\pgfpathlineto{\pgfqpoint{1.161314in}{2.696345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854880in}{2.723579in}}%
\pgfpathcurveto{\pgfqpoint{0.858563in}{2.723579in}}{\pgfqpoint{0.862096in}{2.725043in}}{\pgfqpoint{0.864701in}{2.727647in}}%
\pgfpathcurveto{\pgfqpoint{0.867305in}{2.730252in}}{\pgfqpoint{0.868769in}{2.733785in}}{\pgfqpoint{0.868769in}{2.737468in}}%
\pgfpathcurveto{\pgfqpoint{0.868769in}{2.741152in}}{\pgfqpoint{0.867305in}{2.744685in}}{\pgfqpoint{0.864701in}{2.747289in}}%
\pgfpathcurveto{\pgfqpoint{0.862096in}{2.749894in}}{\pgfqpoint{0.858563in}{2.751357in}}{\pgfqpoint{0.854880in}{2.751357in}}%
\pgfpathcurveto{\pgfqpoint{0.851196in}{2.751357in}}{\pgfqpoint{0.847663in}{2.749894in}}{\pgfqpoint{0.845059in}{2.747289in}}%
\pgfpathcurveto{\pgfqpoint{0.842454in}{2.744685in}}{\pgfqpoint{0.840991in}{2.741152in}}{\pgfqpoint{0.840991in}{2.737468in}}%
\pgfpathcurveto{\pgfqpoint{0.840991in}{2.733785in}}{\pgfqpoint{0.842454in}{2.730252in}}{\pgfqpoint{0.845059in}{2.727647in}}%
\pgfpathcurveto{\pgfqpoint{0.847663in}{2.725043in}}{\pgfqpoint{0.851196in}{2.723579in}}{\pgfqpoint{0.854880in}{2.723579in}}%
\pgfpathlineto{\pgfqpoint{0.854880in}{2.723579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640074in}{2.679560in}}%
\pgfpathcurveto{\pgfqpoint{0.643758in}{2.679560in}}{\pgfqpoint{0.647291in}{2.681023in}}{\pgfqpoint{0.649895in}{2.683628in}}%
\pgfpathcurveto{\pgfqpoint{0.652500in}{2.686232in}}{\pgfqpoint{0.653963in}{2.689765in}}{\pgfqpoint{0.653963in}{2.693449in}}%
\pgfpathcurveto{\pgfqpoint{0.653963in}{2.697132in}}{\pgfqpoint{0.652500in}{2.700665in}}{\pgfqpoint{0.649895in}{2.703270in}}%
\pgfpathcurveto{\pgfqpoint{0.647291in}{2.705874in}}{\pgfqpoint{0.643758in}{2.707338in}}{\pgfqpoint{0.640074in}{2.707338in}}%
\pgfpathcurveto{\pgfqpoint{0.636391in}{2.707338in}}{\pgfqpoint{0.632858in}{2.705874in}}{\pgfqpoint{0.630253in}{2.703270in}}%
\pgfpathcurveto{\pgfqpoint{0.627649in}{2.700665in}}{\pgfqpoint{0.626185in}{2.697132in}}{\pgfqpoint{0.626185in}{2.693449in}}%
\pgfpathcurveto{\pgfqpoint{0.626185in}{2.689765in}}{\pgfqpoint{0.627649in}{2.686232in}}{\pgfqpoint{0.630253in}{2.683628in}}%
\pgfpathcurveto{\pgfqpoint{0.632858in}{2.681023in}}{\pgfqpoint{0.636391in}{2.679560in}}{\pgfqpoint{0.640074in}{2.679560in}}%
\pgfpathlineto{\pgfqpoint{0.640074in}{2.679560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950455in}{2.764039in}}%
\pgfpathcurveto{\pgfqpoint{0.954138in}{2.764039in}}{\pgfqpoint{0.957671in}{2.765503in}}{\pgfqpoint{0.960276in}{2.768107in}}%
\pgfpathcurveto{\pgfqpoint{0.962880in}{2.770712in}}{\pgfqpoint{0.964344in}{2.774245in}}{\pgfqpoint{0.964344in}{2.777928in}}%
\pgfpathcurveto{\pgfqpoint{0.964344in}{2.781612in}}{\pgfqpoint{0.962880in}{2.785145in}}{\pgfqpoint{0.960276in}{2.787749in}}%
\pgfpathcurveto{\pgfqpoint{0.957671in}{2.790354in}}{\pgfqpoint{0.954138in}{2.791817in}}{\pgfqpoint{0.950455in}{2.791817in}}%
\pgfpathcurveto{\pgfqpoint{0.946771in}{2.791817in}}{\pgfqpoint{0.943238in}{2.790354in}}{\pgfqpoint{0.940634in}{2.787749in}}%
\pgfpathcurveto{\pgfqpoint{0.938029in}{2.785145in}}{\pgfqpoint{0.936566in}{2.781612in}}{\pgfqpoint{0.936566in}{2.777928in}}%
\pgfpathcurveto{\pgfqpoint{0.936566in}{2.774245in}}{\pgfqpoint{0.938029in}{2.770712in}}{\pgfqpoint{0.940634in}{2.768107in}}%
\pgfpathcurveto{\pgfqpoint{0.943238in}{2.765503in}}{\pgfqpoint{0.946771in}{2.764039in}}{\pgfqpoint{0.950455in}{2.764039in}}%
\pgfpathlineto{\pgfqpoint{0.950455in}{2.764039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890184in}{2.713668in}}%
\pgfpathcurveto{\pgfqpoint{0.893867in}{2.713668in}}{\pgfqpoint{0.897400in}{2.715131in}}{\pgfqpoint{0.900005in}{2.717736in}}%
\pgfpathcurveto{\pgfqpoint{0.902609in}{2.720340in}}{\pgfqpoint{0.904073in}{2.723873in}}{\pgfqpoint{0.904073in}{2.727557in}}%
\pgfpathcurveto{\pgfqpoint{0.904073in}{2.731240in}}{\pgfqpoint{0.902609in}{2.734773in}}{\pgfqpoint{0.900005in}{2.737378in}}%
\pgfpathcurveto{\pgfqpoint{0.897400in}{2.739982in}}{\pgfqpoint{0.893867in}{2.741446in}}{\pgfqpoint{0.890184in}{2.741446in}}%
\pgfpathcurveto{\pgfqpoint{0.886500in}{2.741446in}}{\pgfqpoint{0.882967in}{2.739982in}}{\pgfqpoint{0.880363in}{2.737378in}}%
\pgfpathcurveto{\pgfqpoint{0.877758in}{2.734773in}}{\pgfqpoint{0.876295in}{2.731240in}}{\pgfqpoint{0.876295in}{2.727557in}}%
\pgfpathcurveto{\pgfqpoint{0.876295in}{2.723873in}}{\pgfqpoint{0.877758in}{2.720340in}}{\pgfqpoint{0.880363in}{2.717736in}}%
\pgfpathcurveto{\pgfqpoint{0.882967in}{2.715131in}}{\pgfqpoint{0.886500in}{2.713668in}}{\pgfqpoint{0.890184in}{2.713668in}}%
\pgfpathlineto{\pgfqpoint{0.890184in}{2.713668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145979in}{2.700470in}}%
\pgfpathcurveto{\pgfqpoint{1.149662in}{2.700470in}}{\pgfqpoint{1.153195in}{2.701933in}}{\pgfqpoint{1.155799in}{2.704538in}}%
\pgfpathcurveto{\pgfqpoint{1.158404in}{2.707143in}}{\pgfqpoint{1.159867in}{2.710676in}}{\pgfqpoint{1.159867in}{2.714359in}}%
\pgfpathcurveto{\pgfqpoint{1.159867in}{2.718042in}}{\pgfqpoint{1.158404in}{2.721575in}}{\pgfqpoint{1.155799in}{2.724180in}}%
\pgfpathcurveto{\pgfqpoint{1.153195in}{2.726784in}}{\pgfqpoint{1.149662in}{2.728248in}}{\pgfqpoint{1.145979in}{2.728248in}}%
\pgfpathcurveto{\pgfqpoint{1.142295in}{2.728248in}}{\pgfqpoint{1.138762in}{2.726784in}}{\pgfqpoint{1.136158in}{2.724180in}}%
\pgfpathcurveto{\pgfqpoint{1.133553in}{2.721575in}}{\pgfqpoint{1.132090in}{2.718042in}}{\pgfqpoint{1.132090in}{2.714359in}}%
\pgfpathcurveto{\pgfqpoint{1.132090in}{2.710676in}}{\pgfqpoint{1.133553in}{2.707143in}}{\pgfqpoint{1.136158in}{2.704538in}}%
\pgfpathcurveto{\pgfqpoint{1.138762in}{2.701933in}}{\pgfqpoint{1.142295in}{2.700470in}}{\pgfqpoint{1.145979in}{2.700470in}}%
\pgfpathlineto{\pgfqpoint{1.145979in}{2.700470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978025in}{2.762456in}}%
\pgfpathcurveto{\pgfqpoint{0.981708in}{2.762456in}}{\pgfqpoint{0.985241in}{2.763919in}}{\pgfqpoint{0.987846in}{2.766524in}}%
\pgfpathcurveto{\pgfqpoint{0.990450in}{2.769128in}}{\pgfqpoint{0.991914in}{2.772661in}}{\pgfqpoint{0.991914in}{2.776345in}}%
\pgfpathcurveto{\pgfqpoint{0.991914in}{2.780028in}}{\pgfqpoint{0.990450in}{2.783561in}}{\pgfqpoint{0.987846in}{2.786166in}}%
\pgfpathcurveto{\pgfqpoint{0.985241in}{2.788770in}}{\pgfqpoint{0.981708in}{2.790234in}}{\pgfqpoint{0.978025in}{2.790234in}}%
\pgfpathcurveto{\pgfqpoint{0.974342in}{2.790234in}}{\pgfqpoint{0.970809in}{2.788770in}}{\pgfqpoint{0.968204in}{2.786166in}}%
\pgfpathcurveto{\pgfqpoint{0.965599in}{2.783561in}}{\pgfqpoint{0.964136in}{2.780028in}}{\pgfqpoint{0.964136in}{2.776345in}}%
\pgfpathcurveto{\pgfqpoint{0.964136in}{2.772661in}}{\pgfqpoint{0.965599in}{2.769128in}}{\pgfqpoint{0.968204in}{2.766524in}}%
\pgfpathcurveto{\pgfqpoint{0.970809in}{2.763919in}}{\pgfqpoint{0.974342in}{2.762456in}}{\pgfqpoint{0.978025in}{2.762456in}}%
\pgfpathlineto{\pgfqpoint{0.978025in}{2.762456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832896in}{2.702509in}}%
\pgfpathcurveto{\pgfqpoint{0.836579in}{2.702509in}}{\pgfqpoint{0.840112in}{2.703973in}}{\pgfqpoint{0.842717in}{2.706577in}}%
\pgfpathcurveto{\pgfqpoint{0.845321in}{2.709182in}}{\pgfqpoint{0.846785in}{2.712715in}}{\pgfqpoint{0.846785in}{2.716398in}}%
\pgfpathcurveto{\pgfqpoint{0.846785in}{2.720082in}}{\pgfqpoint{0.845321in}{2.723615in}}{\pgfqpoint{0.842717in}{2.726219in}}%
\pgfpathcurveto{\pgfqpoint{0.840112in}{2.728824in}}{\pgfqpoint{0.836579in}{2.730287in}}{\pgfqpoint{0.832896in}{2.730287in}}%
\pgfpathcurveto{\pgfqpoint{0.829213in}{2.730287in}}{\pgfqpoint{0.825680in}{2.728824in}}{\pgfqpoint{0.823075in}{2.726219in}}%
\pgfpathcurveto{\pgfqpoint{0.820471in}{2.723615in}}{\pgfqpoint{0.819007in}{2.720082in}}{\pgfqpoint{0.819007in}{2.716398in}}%
\pgfpathcurveto{\pgfqpoint{0.819007in}{2.712715in}}{\pgfqpoint{0.820471in}{2.709182in}}{\pgfqpoint{0.823075in}{2.706577in}}%
\pgfpathcurveto{\pgfqpoint{0.825680in}{2.703973in}}{\pgfqpoint{0.829213in}{2.702509in}}{\pgfqpoint{0.832896in}{2.702509in}}%
\pgfpathlineto{\pgfqpoint{0.832896in}{2.702509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118251in}{2.714194in}}%
\pgfpathcurveto{\pgfqpoint{1.121934in}{2.714194in}}{\pgfqpoint{1.125467in}{2.715657in}}{\pgfqpoint{1.128072in}{2.718262in}}%
\pgfpathcurveto{\pgfqpoint{1.130677in}{2.720866in}}{\pgfqpoint{1.132140in}{2.724399in}}{\pgfqpoint{1.132140in}{2.728083in}}%
\pgfpathcurveto{\pgfqpoint{1.132140in}{2.731766in}}{\pgfqpoint{1.130677in}{2.735299in}}{\pgfqpoint{1.128072in}{2.737904in}}%
\pgfpathcurveto{\pgfqpoint{1.125467in}{2.740508in}}{\pgfqpoint{1.121934in}{2.741972in}}{\pgfqpoint{1.118251in}{2.741972in}}%
\pgfpathcurveto{\pgfqpoint{1.114568in}{2.741972in}}{\pgfqpoint{1.111035in}{2.740508in}}{\pgfqpoint{1.108430in}{2.737904in}}%
\pgfpathcurveto{\pgfqpoint{1.105826in}{2.735299in}}{\pgfqpoint{1.104362in}{2.731766in}}{\pgfqpoint{1.104362in}{2.728083in}}%
\pgfpathcurveto{\pgfqpoint{1.104362in}{2.724399in}}{\pgfqpoint{1.105826in}{2.720866in}}{\pgfqpoint{1.108430in}{2.718262in}}%
\pgfpathcurveto{\pgfqpoint{1.111035in}{2.715657in}}{\pgfqpoint{1.114568in}{2.714194in}}{\pgfqpoint{1.118251in}{2.714194in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{2.714194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028658in}{2.738331in}}%
\pgfpathcurveto{\pgfqpoint{1.032341in}{2.738331in}}{\pgfqpoint{1.035874in}{2.739794in}}{\pgfqpoint{1.038479in}{2.742399in}}%
\pgfpathcurveto{\pgfqpoint{1.041083in}{2.745003in}}{\pgfqpoint{1.042547in}{2.748536in}}{\pgfqpoint{1.042547in}{2.752220in}}%
\pgfpathcurveto{\pgfqpoint{1.042547in}{2.755903in}}{\pgfqpoint{1.041083in}{2.759436in}}{\pgfqpoint{1.038479in}{2.762041in}}%
\pgfpathcurveto{\pgfqpoint{1.035874in}{2.764645in}}{\pgfqpoint{1.032341in}{2.766108in}}{\pgfqpoint{1.028658in}{2.766108in}}%
\pgfpathcurveto{\pgfqpoint{1.024974in}{2.766108in}}{\pgfqpoint{1.021441in}{2.764645in}}{\pgfqpoint{1.018837in}{2.762041in}}%
\pgfpathcurveto{\pgfqpoint{1.016232in}{2.759436in}}{\pgfqpoint{1.014769in}{2.755903in}}{\pgfqpoint{1.014769in}{2.752220in}}%
\pgfpathcurveto{\pgfqpoint{1.014769in}{2.748536in}}{\pgfqpoint{1.016232in}{2.745003in}}{\pgfqpoint{1.018837in}{2.742399in}}%
\pgfpathcurveto{\pgfqpoint{1.021441in}{2.739794in}}{\pgfqpoint{1.024974in}{2.738331in}}{\pgfqpoint{1.028658in}{2.738331in}}%
\pgfpathlineto{\pgfqpoint{1.028658in}{2.738331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787544in}{2.747497in}}%
\pgfpathcurveto{\pgfqpoint{0.791228in}{2.747497in}}{\pgfqpoint{0.794761in}{2.748961in}}{\pgfqpoint{0.797365in}{2.751565in}}%
\pgfpathcurveto{\pgfqpoint{0.799970in}{2.754170in}}{\pgfqpoint{0.801433in}{2.757703in}}{\pgfqpoint{0.801433in}{2.761386in}}%
\pgfpathcurveto{\pgfqpoint{0.801433in}{2.765069in}}{\pgfqpoint{0.799970in}{2.768602in}}{\pgfqpoint{0.797365in}{2.771207in}}%
\pgfpathcurveto{\pgfqpoint{0.794761in}{2.773812in}}{\pgfqpoint{0.791228in}{2.775275in}}{\pgfqpoint{0.787544in}{2.775275in}}%
\pgfpathcurveto{\pgfqpoint{0.783861in}{2.775275in}}{\pgfqpoint{0.780328in}{2.773812in}}{\pgfqpoint{0.777723in}{2.771207in}}%
\pgfpathcurveto{\pgfqpoint{0.775119in}{2.768602in}}{\pgfqpoint{0.773655in}{2.765069in}}{\pgfqpoint{0.773655in}{2.761386in}}%
\pgfpathcurveto{\pgfqpoint{0.773655in}{2.757703in}}{\pgfqpoint{0.775119in}{2.754170in}}{\pgfqpoint{0.777723in}{2.751565in}}%
\pgfpathcurveto{\pgfqpoint{0.780328in}{2.748961in}}{\pgfqpoint{0.783861in}{2.747497in}}{\pgfqpoint{0.787544in}{2.747497in}}%
\pgfpathlineto{\pgfqpoint{0.787544in}{2.747497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719288in}{2.714790in}}%
\pgfpathcurveto{\pgfqpoint{0.722972in}{2.714790in}}{\pgfqpoint{0.726505in}{2.716253in}}{\pgfqpoint{0.729109in}{2.718858in}}%
\pgfpathcurveto{\pgfqpoint{0.731714in}{2.721462in}}{\pgfqpoint{0.733177in}{2.724995in}}{\pgfqpoint{0.733177in}{2.728679in}}%
\pgfpathcurveto{\pgfqpoint{0.733177in}{2.732362in}}{\pgfqpoint{0.731714in}{2.735895in}}{\pgfqpoint{0.729109in}{2.738500in}}%
\pgfpathcurveto{\pgfqpoint{0.726505in}{2.741104in}}{\pgfqpoint{0.722972in}{2.742568in}}{\pgfqpoint{0.719288in}{2.742568in}}%
\pgfpathcurveto{\pgfqpoint{0.715605in}{2.742568in}}{\pgfqpoint{0.712072in}{2.741104in}}{\pgfqpoint{0.709467in}{2.738500in}}%
\pgfpathcurveto{\pgfqpoint{0.706863in}{2.735895in}}{\pgfqpoint{0.705399in}{2.732362in}}{\pgfqpoint{0.705399in}{2.728679in}}%
\pgfpathcurveto{\pgfqpoint{0.705399in}{2.724995in}}{\pgfqpoint{0.706863in}{2.721462in}}{\pgfqpoint{0.709467in}{2.718858in}}%
\pgfpathcurveto{\pgfqpoint{0.712072in}{2.716253in}}{\pgfqpoint{0.715605in}{2.714790in}}{\pgfqpoint{0.719288in}{2.714790in}}%
\pgfpathlineto{\pgfqpoint{0.719288in}{2.714790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705866in}{2.675441in}}%
\pgfpathcurveto{\pgfqpoint{0.709550in}{2.675441in}}{\pgfqpoint{0.713083in}{2.676905in}}{\pgfqpoint{0.715687in}{2.679509in}}%
\pgfpathcurveto{\pgfqpoint{0.718292in}{2.682114in}}{\pgfqpoint{0.719755in}{2.685647in}}{\pgfqpoint{0.719755in}{2.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.719755in}{2.693014in}}{\pgfqpoint{0.718292in}{2.696547in}}{\pgfqpoint{0.715687in}{2.699151in}}%
\pgfpathcurveto{\pgfqpoint{0.713083in}{2.701756in}}{\pgfqpoint{0.709550in}{2.703219in}}{\pgfqpoint{0.705866in}{2.703219in}}%
\pgfpathcurveto{\pgfqpoint{0.702183in}{2.703219in}}{\pgfqpoint{0.698650in}{2.701756in}}{\pgfqpoint{0.696045in}{2.699151in}}%
\pgfpathcurveto{\pgfqpoint{0.693441in}{2.696547in}}{\pgfqpoint{0.691977in}{2.693014in}}{\pgfqpoint{0.691977in}{2.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.691977in}{2.685647in}}{\pgfqpoint{0.693441in}{2.682114in}}{\pgfqpoint{0.696045in}{2.679509in}}%
\pgfpathcurveto{\pgfqpoint{0.698650in}{2.676905in}}{\pgfqpoint{0.702183in}{2.675441in}}{\pgfqpoint{0.705866in}{2.675441in}}%
\pgfpathlineto{\pgfqpoint{0.705866in}{2.675441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828214in}{2.737746in}}%
\pgfpathcurveto{\pgfqpoint{0.831898in}{2.737746in}}{\pgfqpoint{0.835431in}{2.739209in}}{\pgfqpoint{0.838035in}{2.741814in}}%
\pgfpathcurveto{\pgfqpoint{0.840640in}{2.744418in}}{\pgfqpoint{0.842103in}{2.747951in}}{\pgfqpoint{0.842103in}{2.751635in}}%
\pgfpathcurveto{\pgfqpoint{0.842103in}{2.755318in}}{\pgfqpoint{0.840640in}{2.758851in}}{\pgfqpoint{0.838035in}{2.761456in}}%
\pgfpathcurveto{\pgfqpoint{0.835431in}{2.764060in}}{\pgfqpoint{0.831898in}{2.765524in}}{\pgfqpoint{0.828214in}{2.765524in}}%
\pgfpathcurveto{\pgfqpoint{0.824531in}{2.765524in}}{\pgfqpoint{0.820998in}{2.764060in}}{\pgfqpoint{0.818393in}{2.761456in}}%
\pgfpathcurveto{\pgfqpoint{0.815789in}{2.758851in}}{\pgfqpoint{0.814325in}{2.755318in}}{\pgfqpoint{0.814325in}{2.751635in}}%
\pgfpathcurveto{\pgfqpoint{0.814325in}{2.747951in}}{\pgfqpoint{0.815789in}{2.744418in}}{\pgfqpoint{0.818393in}{2.741814in}}%
\pgfpathcurveto{\pgfqpoint{0.820998in}{2.739209in}}{\pgfqpoint{0.824531in}{2.737746in}}{\pgfqpoint{0.828214in}{2.737746in}}%
\pgfpathlineto{\pgfqpoint{0.828214in}{2.737746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815837in}{2.659259in}}%
\pgfpathcurveto{\pgfqpoint{0.819520in}{2.659259in}}{\pgfqpoint{0.823053in}{2.660723in}}{\pgfqpoint{0.825658in}{2.663327in}}%
\pgfpathcurveto{\pgfqpoint{0.828262in}{2.665932in}}{\pgfqpoint{0.829726in}{2.669465in}}{\pgfqpoint{0.829726in}{2.673148in}}%
\pgfpathcurveto{\pgfqpoint{0.829726in}{2.676831in}}{\pgfqpoint{0.828262in}{2.680365in}}{\pgfqpoint{0.825658in}{2.682969in}}%
\pgfpathcurveto{\pgfqpoint{0.823053in}{2.685574in}}{\pgfqpoint{0.819520in}{2.687037in}}{\pgfqpoint{0.815837in}{2.687037in}}%
\pgfpathcurveto{\pgfqpoint{0.812153in}{2.687037in}}{\pgfqpoint{0.808620in}{2.685574in}}{\pgfqpoint{0.806016in}{2.682969in}}%
\pgfpathcurveto{\pgfqpoint{0.803411in}{2.680365in}}{\pgfqpoint{0.801948in}{2.676831in}}{\pgfqpoint{0.801948in}{2.673148in}}%
\pgfpathcurveto{\pgfqpoint{0.801948in}{2.669465in}}{\pgfqpoint{0.803411in}{2.665932in}}{\pgfqpoint{0.806016in}{2.663327in}}%
\pgfpathcurveto{\pgfqpoint{0.808620in}{2.660723in}}{\pgfqpoint{0.812153in}{2.659259in}}{\pgfqpoint{0.815837in}{2.659259in}}%
\pgfpathlineto{\pgfqpoint{0.815837in}{2.659259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777898in}{2.737452in}}%
\pgfpathcurveto{\pgfqpoint{0.781581in}{2.737452in}}{\pgfqpoint{0.785114in}{2.738915in}}{\pgfqpoint{0.787719in}{2.741520in}}%
\pgfpathcurveto{\pgfqpoint{0.790323in}{2.744125in}}{\pgfqpoint{0.791787in}{2.747658in}}{\pgfqpoint{0.791787in}{2.751341in}}%
\pgfpathcurveto{\pgfqpoint{0.791787in}{2.755024in}}{\pgfqpoint{0.790323in}{2.758557in}}{\pgfqpoint{0.787719in}{2.761162in}}%
\pgfpathcurveto{\pgfqpoint{0.785114in}{2.763766in}}{\pgfqpoint{0.781581in}{2.765230in}}{\pgfqpoint{0.777898in}{2.765230in}}%
\pgfpathcurveto{\pgfqpoint{0.774214in}{2.765230in}}{\pgfqpoint{0.770681in}{2.763766in}}{\pgfqpoint{0.768077in}{2.761162in}}%
\pgfpathcurveto{\pgfqpoint{0.765472in}{2.758557in}}{\pgfqpoint{0.764009in}{2.755024in}}{\pgfqpoint{0.764009in}{2.751341in}}%
\pgfpathcurveto{\pgfqpoint{0.764009in}{2.747658in}}{\pgfqpoint{0.765472in}{2.744125in}}{\pgfqpoint{0.768077in}{2.741520in}}%
\pgfpathcurveto{\pgfqpoint{0.770681in}{2.738915in}}{\pgfqpoint{0.774214in}{2.737452in}}{\pgfqpoint{0.777898in}{2.737452in}}%
\pgfpathlineto{\pgfqpoint{0.777898in}{2.737452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917848in}{2.739726in}}%
\pgfpathcurveto{\pgfqpoint{0.921531in}{2.739726in}}{\pgfqpoint{0.925064in}{2.741189in}}{\pgfqpoint{0.927669in}{2.743794in}}%
\pgfpathcurveto{\pgfqpoint{0.930274in}{2.746398in}}{\pgfqpoint{0.931737in}{2.749931in}}{\pgfqpoint{0.931737in}{2.753615in}}%
\pgfpathcurveto{\pgfqpoint{0.931737in}{2.757298in}}{\pgfqpoint{0.930274in}{2.760831in}}{\pgfqpoint{0.927669in}{2.763436in}}%
\pgfpathcurveto{\pgfqpoint{0.925064in}{2.766040in}}{\pgfqpoint{0.921531in}{2.767504in}}{\pgfqpoint{0.917848in}{2.767504in}}%
\pgfpathcurveto{\pgfqpoint{0.914165in}{2.767504in}}{\pgfqpoint{0.910632in}{2.766040in}}{\pgfqpoint{0.908027in}{2.763436in}}%
\pgfpathcurveto{\pgfqpoint{0.905423in}{2.760831in}}{\pgfqpoint{0.903959in}{2.757298in}}{\pgfqpoint{0.903959in}{2.753615in}}%
\pgfpathcurveto{\pgfqpoint{0.903959in}{2.749931in}}{\pgfqpoint{0.905423in}{2.746398in}}{\pgfqpoint{0.908027in}{2.743794in}}%
\pgfpathcurveto{\pgfqpoint{0.910632in}{2.741189in}}{\pgfqpoint{0.914165in}{2.739726in}}{\pgfqpoint{0.917848in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{2.739726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773719in}{2.739379in}}%
\pgfpathcurveto{\pgfqpoint{0.777402in}{2.739379in}}{\pgfqpoint{0.780935in}{2.740843in}}{\pgfqpoint{0.783540in}{2.743447in}}%
\pgfpathcurveto{\pgfqpoint{0.786144in}{2.746052in}}{\pgfqpoint{0.787608in}{2.749585in}}{\pgfqpoint{0.787608in}{2.753268in}}%
\pgfpathcurveto{\pgfqpoint{0.787608in}{2.756951in}}{\pgfqpoint{0.786144in}{2.760484in}}{\pgfqpoint{0.783540in}{2.763089in}}%
\pgfpathcurveto{\pgfqpoint{0.780935in}{2.765693in}}{\pgfqpoint{0.777402in}{2.767157in}}{\pgfqpoint{0.773719in}{2.767157in}}%
\pgfpathcurveto{\pgfqpoint{0.770036in}{2.767157in}}{\pgfqpoint{0.766503in}{2.765693in}}{\pgfqpoint{0.763898in}{2.763089in}}%
\pgfpathcurveto{\pgfqpoint{0.761293in}{2.760484in}}{\pgfqpoint{0.759830in}{2.756951in}}{\pgfqpoint{0.759830in}{2.753268in}}%
\pgfpathcurveto{\pgfqpoint{0.759830in}{2.749585in}}{\pgfqpoint{0.761293in}{2.746052in}}{\pgfqpoint{0.763898in}{2.743447in}}%
\pgfpathcurveto{\pgfqpoint{0.766503in}{2.740843in}}{\pgfqpoint{0.770036in}{2.739379in}}{\pgfqpoint{0.773719in}{2.739379in}}%
\pgfpathlineto{\pgfqpoint{0.773719in}{2.739379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932805in}{2.703280in}}%
\pgfpathcurveto{\pgfqpoint{0.936489in}{2.703280in}}{\pgfqpoint{0.940022in}{2.704744in}}{\pgfqpoint{0.942626in}{2.707348in}}%
\pgfpathcurveto{\pgfqpoint{0.945231in}{2.709953in}}{\pgfqpoint{0.946694in}{2.713486in}}{\pgfqpoint{0.946694in}{2.717169in}}%
\pgfpathcurveto{\pgfqpoint{0.946694in}{2.720852in}}{\pgfqpoint{0.945231in}{2.724385in}}{\pgfqpoint{0.942626in}{2.726990in}}%
\pgfpathcurveto{\pgfqpoint{0.940022in}{2.729594in}}{\pgfqpoint{0.936489in}{2.731058in}}{\pgfqpoint{0.932805in}{2.731058in}}%
\pgfpathcurveto{\pgfqpoint{0.929122in}{2.731058in}}{\pgfqpoint{0.925589in}{2.729594in}}{\pgfqpoint{0.922984in}{2.726990in}}%
\pgfpathcurveto{\pgfqpoint{0.920380in}{2.724385in}}{\pgfqpoint{0.918916in}{2.720852in}}{\pgfqpoint{0.918916in}{2.717169in}}%
\pgfpathcurveto{\pgfqpoint{0.918916in}{2.713486in}}{\pgfqpoint{0.920380in}{2.709953in}}{\pgfqpoint{0.922984in}{2.707348in}}%
\pgfpathcurveto{\pgfqpoint{0.925589in}{2.704744in}}{\pgfqpoint{0.929122in}{2.703280in}}{\pgfqpoint{0.932805in}{2.703280in}}%
\pgfpathlineto{\pgfqpoint{0.932805in}{2.703280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115366in}{2.710464in}}%
\pgfpathcurveto{\pgfqpoint{1.119050in}{2.710464in}}{\pgfqpoint{1.122583in}{2.711928in}}{\pgfqpoint{1.125187in}{2.714532in}}%
\pgfpathcurveto{\pgfqpoint{1.127792in}{2.717137in}}{\pgfqpoint{1.129255in}{2.720670in}}{\pgfqpoint{1.129255in}{2.724353in}}%
\pgfpathcurveto{\pgfqpoint{1.129255in}{2.728037in}}{\pgfqpoint{1.127792in}{2.731570in}}{\pgfqpoint{1.125187in}{2.734174in}}%
\pgfpathcurveto{\pgfqpoint{1.122583in}{2.736779in}}{\pgfqpoint{1.119050in}{2.738242in}}{\pgfqpoint{1.115366in}{2.738242in}}%
\pgfpathcurveto{\pgfqpoint{1.111683in}{2.738242in}}{\pgfqpoint{1.108150in}{2.736779in}}{\pgfqpoint{1.105545in}{2.734174in}}%
\pgfpathcurveto{\pgfqpoint{1.102941in}{2.731570in}}{\pgfqpoint{1.101477in}{2.728037in}}{\pgfqpoint{1.101477in}{2.724353in}}%
\pgfpathcurveto{\pgfqpoint{1.101477in}{2.720670in}}{\pgfqpoint{1.102941in}{2.717137in}}{\pgfqpoint{1.105545in}{2.714532in}}%
\pgfpathcurveto{\pgfqpoint{1.108150in}{2.711928in}}{\pgfqpoint{1.111683in}{2.710464in}}{\pgfqpoint{1.115366in}{2.710464in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{2.710464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649778in}{2.686096in}}%
\pgfpathcurveto{\pgfqpoint{0.653462in}{2.686096in}}{\pgfqpoint{0.656995in}{2.687559in}}{\pgfqpoint{0.659599in}{2.690164in}}%
\pgfpathcurveto{\pgfqpoint{0.662204in}{2.692768in}}{\pgfqpoint{0.663667in}{2.696301in}}{\pgfqpoint{0.663667in}{2.699985in}}%
\pgfpathcurveto{\pgfqpoint{0.663667in}{2.703668in}}{\pgfqpoint{0.662204in}{2.707201in}}{\pgfqpoint{0.659599in}{2.709806in}}%
\pgfpathcurveto{\pgfqpoint{0.656995in}{2.712410in}}{\pgfqpoint{0.653462in}{2.713873in}}{\pgfqpoint{0.649778in}{2.713873in}}%
\pgfpathcurveto{\pgfqpoint{0.646095in}{2.713873in}}{\pgfqpoint{0.642562in}{2.712410in}}{\pgfqpoint{0.639957in}{2.709806in}}%
\pgfpathcurveto{\pgfqpoint{0.637353in}{2.707201in}}{\pgfqpoint{0.635889in}{2.703668in}}{\pgfqpoint{0.635889in}{2.699985in}}%
\pgfpathcurveto{\pgfqpoint{0.635889in}{2.696301in}}{\pgfqpoint{0.637353in}{2.692768in}}{\pgfqpoint{0.639957in}{2.690164in}}%
\pgfpathcurveto{\pgfqpoint{0.642562in}{2.687559in}}{\pgfqpoint{0.646095in}{2.686096in}}{\pgfqpoint{0.649778in}{2.686096in}}%
\pgfpathlineto{\pgfqpoint{0.649778in}{2.686096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820977in}{2.752185in}}%
\pgfpathcurveto{\pgfqpoint{0.824661in}{2.752185in}}{\pgfqpoint{0.828194in}{2.753649in}}{\pgfqpoint{0.830798in}{2.756253in}}%
\pgfpathcurveto{\pgfqpoint{0.833403in}{2.758858in}}{\pgfqpoint{0.834866in}{2.762391in}}{\pgfqpoint{0.834866in}{2.766074in}}%
\pgfpathcurveto{\pgfqpoint{0.834866in}{2.769758in}}{\pgfqpoint{0.833403in}{2.773291in}}{\pgfqpoint{0.830798in}{2.775895in}}%
\pgfpathcurveto{\pgfqpoint{0.828194in}{2.778500in}}{\pgfqpoint{0.824661in}{2.779963in}}{\pgfqpoint{0.820977in}{2.779963in}}%
\pgfpathcurveto{\pgfqpoint{0.817294in}{2.779963in}}{\pgfqpoint{0.813761in}{2.778500in}}{\pgfqpoint{0.811156in}{2.775895in}}%
\pgfpathcurveto{\pgfqpoint{0.808552in}{2.773291in}}{\pgfqpoint{0.807089in}{2.769758in}}{\pgfqpoint{0.807089in}{2.766074in}}%
\pgfpathcurveto{\pgfqpoint{0.807089in}{2.762391in}}{\pgfqpoint{0.808552in}{2.758858in}}{\pgfqpoint{0.811156in}{2.756253in}}%
\pgfpathcurveto{\pgfqpoint{0.813761in}{2.753649in}}{\pgfqpoint{0.817294in}{2.752185in}}{\pgfqpoint{0.820977in}{2.752185in}}%
\pgfpathlineto{\pgfqpoint{0.820977in}{2.752185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805690in}{2.746299in}}%
\pgfpathcurveto{\pgfqpoint{0.809374in}{2.746299in}}{\pgfqpoint{0.812907in}{2.747762in}}{\pgfqpoint{0.815511in}{2.750367in}}%
\pgfpathcurveto{\pgfqpoint{0.818116in}{2.752971in}}{\pgfqpoint{0.819579in}{2.756504in}}{\pgfqpoint{0.819579in}{2.760188in}}%
\pgfpathcurveto{\pgfqpoint{0.819579in}{2.763871in}}{\pgfqpoint{0.818116in}{2.767404in}}{\pgfqpoint{0.815511in}{2.770009in}}%
\pgfpathcurveto{\pgfqpoint{0.812907in}{2.772613in}}{\pgfqpoint{0.809374in}{2.774076in}}{\pgfqpoint{0.805690in}{2.774076in}}%
\pgfpathcurveto{\pgfqpoint{0.802007in}{2.774076in}}{\pgfqpoint{0.798474in}{2.772613in}}{\pgfqpoint{0.795870in}{2.770009in}}%
\pgfpathcurveto{\pgfqpoint{0.793265in}{2.767404in}}{\pgfqpoint{0.791802in}{2.763871in}}{\pgfqpoint{0.791802in}{2.760188in}}%
\pgfpathcurveto{\pgfqpoint{0.791802in}{2.756504in}}{\pgfqpoint{0.793265in}{2.752971in}}{\pgfqpoint{0.795870in}{2.750367in}}%
\pgfpathcurveto{\pgfqpoint{0.798474in}{2.747762in}}{\pgfqpoint{0.802007in}{2.746299in}}{\pgfqpoint{0.805690in}{2.746299in}}%
\pgfpathlineto{\pgfqpoint{0.805690in}{2.746299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023121in}{2.744165in}}%
\pgfpathcurveto{\pgfqpoint{1.026804in}{2.744165in}}{\pgfqpoint{1.030337in}{2.745628in}}{\pgfqpoint{1.032942in}{2.748233in}}%
\pgfpathcurveto{\pgfqpoint{1.035546in}{2.750837in}}{\pgfqpoint{1.037010in}{2.754370in}}{\pgfqpoint{1.037010in}{2.758054in}}%
\pgfpathcurveto{\pgfqpoint{1.037010in}{2.761737in}}{\pgfqpoint{1.035546in}{2.765270in}}{\pgfqpoint{1.032942in}{2.767875in}}%
\pgfpathcurveto{\pgfqpoint{1.030337in}{2.770479in}}{\pgfqpoint{1.026804in}{2.771943in}}{\pgfqpoint{1.023121in}{2.771943in}}%
\pgfpathcurveto{\pgfqpoint{1.019437in}{2.771943in}}{\pgfqpoint{1.015904in}{2.770479in}}{\pgfqpoint{1.013300in}{2.767875in}}%
\pgfpathcurveto{\pgfqpoint{1.010695in}{2.765270in}}{\pgfqpoint{1.009232in}{2.761737in}}{\pgfqpoint{1.009232in}{2.758054in}}%
\pgfpathcurveto{\pgfqpoint{1.009232in}{2.754370in}}{\pgfqpoint{1.010695in}{2.750837in}}{\pgfqpoint{1.013300in}{2.748233in}}%
\pgfpathcurveto{\pgfqpoint{1.015904in}{2.745628in}}{\pgfqpoint{1.019437in}{2.744165in}}{\pgfqpoint{1.023121in}{2.744165in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{2.744165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874889in}{2.764745in}}%
\pgfpathcurveto{\pgfqpoint{0.878573in}{2.764745in}}{\pgfqpoint{0.882106in}{2.766209in}}{\pgfqpoint{0.884710in}{2.768813in}}%
\pgfpathcurveto{\pgfqpoint{0.887315in}{2.771418in}}{\pgfqpoint{0.888778in}{2.774951in}}{\pgfqpoint{0.888778in}{2.778634in}}%
\pgfpathcurveto{\pgfqpoint{0.888778in}{2.782318in}}{\pgfqpoint{0.887315in}{2.785851in}}{\pgfqpoint{0.884710in}{2.788455in}}%
\pgfpathcurveto{\pgfqpoint{0.882106in}{2.791060in}}{\pgfqpoint{0.878573in}{2.792523in}}{\pgfqpoint{0.874889in}{2.792523in}}%
\pgfpathcurveto{\pgfqpoint{0.871206in}{2.792523in}}{\pgfqpoint{0.867673in}{2.791060in}}{\pgfqpoint{0.865068in}{2.788455in}}%
\pgfpathcurveto{\pgfqpoint{0.862464in}{2.785851in}}{\pgfqpoint{0.861000in}{2.782318in}}{\pgfqpoint{0.861000in}{2.778634in}}%
\pgfpathcurveto{\pgfqpoint{0.861000in}{2.774951in}}{\pgfqpoint{0.862464in}{2.771418in}}{\pgfqpoint{0.865068in}{2.768813in}}%
\pgfpathcurveto{\pgfqpoint{0.867673in}{2.766209in}}{\pgfqpoint{0.871206in}{2.764745in}}{\pgfqpoint{0.874889in}{2.764745in}}%
\pgfpathlineto{\pgfqpoint{0.874889in}{2.764745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996562in}{2.759234in}}%
\pgfpathcurveto{\pgfqpoint{1.000246in}{2.759234in}}{\pgfqpoint{1.003779in}{2.760698in}}{\pgfqpoint{1.006383in}{2.763302in}}%
\pgfpathcurveto{\pgfqpoint{1.008988in}{2.765907in}}{\pgfqpoint{1.010451in}{2.769440in}}{\pgfqpoint{1.010451in}{2.773123in}}%
\pgfpathcurveto{\pgfqpoint{1.010451in}{2.776807in}}{\pgfqpoint{1.008988in}{2.780340in}}{\pgfqpoint{1.006383in}{2.782944in}}%
\pgfpathcurveto{\pgfqpoint{1.003779in}{2.785549in}}{\pgfqpoint{1.000246in}{2.787012in}}{\pgfqpoint{0.996562in}{2.787012in}}%
\pgfpathcurveto{\pgfqpoint{0.992879in}{2.787012in}}{\pgfqpoint{0.989346in}{2.785549in}}{\pgfqpoint{0.986742in}{2.782944in}}%
\pgfpathcurveto{\pgfqpoint{0.984137in}{2.780340in}}{\pgfqpoint{0.982674in}{2.776807in}}{\pgfqpoint{0.982674in}{2.773123in}}%
\pgfpathcurveto{\pgfqpoint{0.982674in}{2.769440in}}{\pgfqpoint{0.984137in}{2.765907in}}{\pgfqpoint{0.986742in}{2.763302in}}%
\pgfpathcurveto{\pgfqpoint{0.989346in}{2.760698in}}{\pgfqpoint{0.992879in}{2.759234in}}{\pgfqpoint{0.996562in}{2.759234in}}%
\pgfpathlineto{\pgfqpoint{0.996562in}{2.759234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987104in}{2.715285in}}%
\pgfpathcurveto{\pgfqpoint{0.990787in}{2.715285in}}{\pgfqpoint{0.994320in}{2.716748in}}{\pgfqpoint{0.996925in}{2.719353in}}%
\pgfpathcurveto{\pgfqpoint{0.999529in}{2.721957in}}{\pgfqpoint{1.000993in}{2.725490in}}{\pgfqpoint{1.000993in}{2.729174in}}%
\pgfpathcurveto{\pgfqpoint{1.000993in}{2.732857in}}{\pgfqpoint{0.999529in}{2.736390in}}{\pgfqpoint{0.996925in}{2.738994in}}%
\pgfpathcurveto{\pgfqpoint{0.994320in}{2.741599in}}{\pgfqpoint{0.990787in}{2.743062in}}{\pgfqpoint{0.987104in}{2.743062in}}%
\pgfpathcurveto{\pgfqpoint{0.983420in}{2.743062in}}{\pgfqpoint{0.979887in}{2.741599in}}{\pgfqpoint{0.977283in}{2.738994in}}%
\pgfpathcurveto{\pgfqpoint{0.974678in}{2.736390in}}{\pgfqpoint{0.973215in}{2.732857in}}{\pgfqpoint{0.973215in}{2.729174in}}%
\pgfpathcurveto{\pgfqpoint{0.973215in}{2.725490in}}{\pgfqpoint{0.974678in}{2.721957in}}{\pgfqpoint{0.977283in}{2.719353in}}%
\pgfpathcurveto{\pgfqpoint{0.979887in}{2.716748in}}{\pgfqpoint{0.983420in}{2.715285in}}{\pgfqpoint{0.987104in}{2.715285in}}%
\pgfpathlineto{\pgfqpoint{0.987104in}{2.715285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013310in}{2.749723in}}%
\pgfpathcurveto{\pgfqpoint{1.016994in}{2.749723in}}{\pgfqpoint{1.020527in}{2.751186in}}{\pgfqpoint{1.023131in}{2.753791in}}%
\pgfpathcurveto{\pgfqpoint{1.025736in}{2.756395in}}{\pgfqpoint{1.027199in}{2.759928in}}{\pgfqpoint{1.027199in}{2.763611in}}%
\pgfpathcurveto{\pgfqpoint{1.027199in}{2.767295in}}{\pgfqpoint{1.025736in}{2.770828in}}{\pgfqpoint{1.023131in}{2.773432in}}%
\pgfpathcurveto{\pgfqpoint{1.020527in}{2.776037in}}{\pgfqpoint{1.016994in}{2.777500in}}{\pgfqpoint{1.013310in}{2.777500in}}%
\pgfpathcurveto{\pgfqpoint{1.009627in}{2.777500in}}{\pgfqpoint{1.006094in}{2.776037in}}{\pgfqpoint{1.003489in}{2.773432in}}%
\pgfpathcurveto{\pgfqpoint{1.000885in}{2.770828in}}{\pgfqpoint{0.999421in}{2.767295in}}{\pgfqpoint{0.999421in}{2.763611in}}%
\pgfpathcurveto{\pgfqpoint{0.999421in}{2.759928in}}{\pgfqpoint{1.000885in}{2.756395in}}{\pgfqpoint{1.003489in}{2.753791in}}%
\pgfpathcurveto{\pgfqpoint{1.006094in}{2.751186in}}{\pgfqpoint{1.009627in}{2.749723in}}{\pgfqpoint{1.013310in}{2.749723in}}%
\pgfpathlineto{\pgfqpoint{1.013310in}{2.749723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780440in}{2.739866in}}%
\pgfpathcurveto{\pgfqpoint{0.784123in}{2.739866in}}{\pgfqpoint{0.787656in}{2.741329in}}{\pgfqpoint{0.790260in}{2.743934in}}%
\pgfpathcurveto{\pgfqpoint{0.792865in}{2.746538in}}{\pgfqpoint{0.794328in}{2.750071in}}{\pgfqpoint{0.794328in}{2.753755in}}%
\pgfpathcurveto{\pgfqpoint{0.794328in}{2.757438in}}{\pgfqpoint{0.792865in}{2.760971in}}{\pgfqpoint{0.790260in}{2.763576in}}%
\pgfpathcurveto{\pgfqpoint{0.787656in}{2.766180in}}{\pgfqpoint{0.784123in}{2.767644in}}{\pgfqpoint{0.780440in}{2.767644in}}%
\pgfpathcurveto{\pgfqpoint{0.776756in}{2.767644in}}{\pgfqpoint{0.773223in}{2.766180in}}{\pgfqpoint{0.770619in}{2.763576in}}%
\pgfpathcurveto{\pgfqpoint{0.768014in}{2.760971in}}{\pgfqpoint{0.766551in}{2.757438in}}{\pgfqpoint{0.766551in}{2.753755in}}%
\pgfpathcurveto{\pgfqpoint{0.766551in}{2.750071in}}{\pgfqpoint{0.768014in}{2.746538in}}{\pgfqpoint{0.770619in}{2.743934in}}%
\pgfpathcurveto{\pgfqpoint{0.773223in}{2.741329in}}{\pgfqpoint{0.776756in}{2.739866in}}{\pgfqpoint{0.780440in}{2.739866in}}%
\pgfpathlineto{\pgfqpoint{0.780440in}{2.739866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859891in}{2.728862in}}%
\pgfpathcurveto{\pgfqpoint{0.863574in}{2.728862in}}{\pgfqpoint{0.867107in}{2.730325in}}{\pgfqpoint{0.869712in}{2.732930in}}%
\pgfpathcurveto{\pgfqpoint{0.872316in}{2.735534in}}{\pgfqpoint{0.873780in}{2.739067in}}{\pgfqpoint{0.873780in}{2.742751in}}%
\pgfpathcurveto{\pgfqpoint{0.873780in}{2.746434in}}{\pgfqpoint{0.872316in}{2.749967in}}{\pgfqpoint{0.869712in}{2.752572in}}%
\pgfpathcurveto{\pgfqpoint{0.867107in}{2.755176in}}{\pgfqpoint{0.863574in}{2.756640in}}{\pgfqpoint{0.859891in}{2.756640in}}%
\pgfpathcurveto{\pgfqpoint{0.856208in}{2.756640in}}{\pgfqpoint{0.852675in}{2.755176in}}{\pgfqpoint{0.850070in}{2.752572in}}%
\pgfpathcurveto{\pgfqpoint{0.847465in}{2.749967in}}{\pgfqpoint{0.846002in}{2.746434in}}{\pgfqpoint{0.846002in}{2.742751in}}%
\pgfpathcurveto{\pgfqpoint{0.846002in}{2.739067in}}{\pgfqpoint{0.847465in}{2.735534in}}{\pgfqpoint{0.850070in}{2.732930in}}%
\pgfpathcurveto{\pgfqpoint{0.852675in}{2.730325in}}{\pgfqpoint{0.856208in}{2.728862in}}{\pgfqpoint{0.859891in}{2.728862in}}%
\pgfpathlineto{\pgfqpoint{0.859891in}{2.728862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068164in}{2.647472in}}%
\pgfpathcurveto{\pgfqpoint{1.071847in}{2.647472in}}{\pgfqpoint{1.075380in}{2.648935in}}{\pgfqpoint{1.077985in}{2.651540in}}%
\pgfpathcurveto{\pgfqpoint{1.080589in}{2.654144in}}{\pgfqpoint{1.082052in}{2.657677in}}{\pgfqpoint{1.082052in}{2.661361in}}%
\pgfpathcurveto{\pgfqpoint{1.082052in}{2.665044in}}{\pgfqpoint{1.080589in}{2.668577in}}{\pgfqpoint{1.077985in}{2.671182in}}%
\pgfpathcurveto{\pgfqpoint{1.075380in}{2.673786in}}{\pgfqpoint{1.071847in}{2.675249in}}{\pgfqpoint{1.068164in}{2.675249in}}%
\pgfpathcurveto{\pgfqpoint{1.064480in}{2.675249in}}{\pgfqpoint{1.060947in}{2.673786in}}{\pgfqpoint{1.058343in}{2.671182in}}%
\pgfpathcurveto{\pgfqpoint{1.055738in}{2.668577in}}{\pgfqpoint{1.054275in}{2.665044in}}{\pgfqpoint{1.054275in}{2.661361in}}%
\pgfpathcurveto{\pgfqpoint{1.054275in}{2.657677in}}{\pgfqpoint{1.055738in}{2.654144in}}{\pgfqpoint{1.058343in}{2.651540in}}%
\pgfpathcurveto{\pgfqpoint{1.060947in}{2.648935in}}{\pgfqpoint{1.064480in}{2.647472in}}{\pgfqpoint{1.068164in}{2.647472in}}%
\pgfpathlineto{\pgfqpoint{1.068164in}{2.647472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827478in}{2.723762in}}%
\pgfpathcurveto{\pgfqpoint{0.831161in}{2.723762in}}{\pgfqpoint{0.834694in}{2.725225in}}{\pgfqpoint{0.837299in}{2.727830in}}%
\pgfpathcurveto{\pgfqpoint{0.839904in}{2.730434in}}{\pgfqpoint{0.841367in}{2.733967in}}{\pgfqpoint{0.841367in}{2.737650in}}%
\pgfpathcurveto{\pgfqpoint{0.841367in}{2.741334in}}{\pgfqpoint{0.839904in}{2.744867in}}{\pgfqpoint{0.837299in}{2.747471in}}%
\pgfpathcurveto{\pgfqpoint{0.834694in}{2.750076in}}{\pgfqpoint{0.831161in}{2.751539in}}{\pgfqpoint{0.827478in}{2.751539in}}%
\pgfpathcurveto{\pgfqpoint{0.823795in}{2.751539in}}{\pgfqpoint{0.820262in}{2.750076in}}{\pgfqpoint{0.817657in}{2.747471in}}%
\pgfpathcurveto{\pgfqpoint{0.815053in}{2.744867in}}{\pgfqpoint{0.813589in}{2.741334in}}{\pgfqpoint{0.813589in}{2.737650in}}%
\pgfpathcurveto{\pgfqpoint{0.813589in}{2.733967in}}{\pgfqpoint{0.815053in}{2.730434in}}{\pgfqpoint{0.817657in}{2.727830in}}%
\pgfpathcurveto{\pgfqpoint{0.820262in}{2.725225in}}{\pgfqpoint{0.823795in}{2.723762in}}{\pgfqpoint{0.827478in}{2.723762in}}%
\pgfpathlineto{\pgfqpoint{0.827478in}{2.723762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188665in}{2.673980in}}%
\pgfpathcurveto{\pgfqpoint{1.192348in}{2.673980in}}{\pgfqpoint{1.195881in}{2.675443in}}{\pgfqpoint{1.198486in}{2.678048in}}%
\pgfpathcurveto{\pgfqpoint{1.201090in}{2.680652in}}{\pgfqpoint{1.202554in}{2.684185in}}{\pgfqpoint{1.202554in}{2.687869in}}%
\pgfpathcurveto{\pgfqpoint{1.202554in}{2.691552in}}{\pgfqpoint{1.201090in}{2.695085in}}{\pgfqpoint{1.198486in}{2.697690in}}%
\pgfpathcurveto{\pgfqpoint{1.195881in}{2.700294in}}{\pgfqpoint{1.192348in}{2.701758in}}{\pgfqpoint{1.188665in}{2.701758in}}%
\pgfpathcurveto{\pgfqpoint{1.184981in}{2.701758in}}{\pgfqpoint{1.181448in}{2.700294in}}{\pgfqpoint{1.178844in}{2.697690in}}%
\pgfpathcurveto{\pgfqpoint{1.176239in}{2.695085in}}{\pgfqpoint{1.174776in}{2.691552in}}{\pgfqpoint{1.174776in}{2.687869in}}%
\pgfpathcurveto{\pgfqpoint{1.174776in}{2.684185in}}{\pgfqpoint{1.176239in}{2.680652in}}{\pgfqpoint{1.178844in}{2.678048in}}%
\pgfpathcurveto{\pgfqpoint{1.181448in}{2.675443in}}{\pgfqpoint{1.184981in}{2.673980in}}{\pgfqpoint{1.188665in}{2.673980in}}%
\pgfpathlineto{\pgfqpoint{1.188665in}{2.673980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819551in}{2.753633in}}%
\pgfpathcurveto{\pgfqpoint{0.823235in}{2.753633in}}{\pgfqpoint{0.826768in}{2.755096in}}{\pgfqpoint{0.829372in}{2.757700in}}%
\pgfpathcurveto{\pgfqpoint{0.831977in}{2.760305in}}{\pgfqpoint{0.833440in}{2.763838in}}{\pgfqpoint{0.833440in}{2.767521in}}%
\pgfpathcurveto{\pgfqpoint{0.833440in}{2.771205in}}{\pgfqpoint{0.831977in}{2.774738in}}{\pgfqpoint{0.829372in}{2.777342in}}%
\pgfpathcurveto{\pgfqpoint{0.826768in}{2.779947in}}{\pgfqpoint{0.823235in}{2.781410in}}{\pgfqpoint{0.819551in}{2.781410in}}%
\pgfpathcurveto{\pgfqpoint{0.815868in}{2.781410in}}{\pgfqpoint{0.812335in}{2.779947in}}{\pgfqpoint{0.809730in}{2.777342in}}%
\pgfpathcurveto{\pgfqpoint{0.807126in}{2.774738in}}{\pgfqpoint{0.805662in}{2.771205in}}{\pgfqpoint{0.805662in}{2.767521in}}%
\pgfpathcurveto{\pgfqpoint{0.805662in}{2.763838in}}{\pgfqpoint{0.807126in}{2.760305in}}{\pgfqpoint{0.809730in}{2.757700in}}%
\pgfpathcurveto{\pgfqpoint{0.812335in}{2.755096in}}{\pgfqpoint{0.815868in}{2.753633in}}{\pgfqpoint{0.819551in}{2.753633in}}%
\pgfpathlineto{\pgfqpoint{0.819551in}{2.753633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796728in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{0.800411in}{2.748217in}}{\pgfqpoint{0.803944in}{2.749681in}}{\pgfqpoint{0.806548in}{2.752285in}}%
\pgfpathcurveto{\pgfqpoint{0.809153in}{2.754890in}}{\pgfqpoint{0.810616in}{2.758423in}}{\pgfqpoint{0.810616in}{2.762106in}}%
\pgfpathcurveto{\pgfqpoint{0.810616in}{2.765789in}}{\pgfqpoint{0.809153in}{2.769323in}}{\pgfqpoint{0.806548in}{2.771927in}}%
\pgfpathcurveto{\pgfqpoint{0.803944in}{2.774532in}}{\pgfqpoint{0.800411in}{2.775995in}}{\pgfqpoint{0.796728in}{2.775995in}}%
\pgfpathcurveto{\pgfqpoint{0.793044in}{2.775995in}}{\pgfqpoint{0.789511in}{2.774532in}}{\pgfqpoint{0.786907in}{2.771927in}}%
\pgfpathcurveto{\pgfqpoint{0.784302in}{2.769323in}}{\pgfqpoint{0.782839in}{2.765789in}}{\pgfqpoint{0.782839in}{2.762106in}}%
\pgfpathcurveto{\pgfqpoint{0.782839in}{2.758423in}}{\pgfqpoint{0.784302in}{2.754890in}}{\pgfqpoint{0.786907in}{2.752285in}}%
\pgfpathcurveto{\pgfqpoint{0.789511in}{2.749681in}}{\pgfqpoint{0.793044in}{2.748217in}}{\pgfqpoint{0.796728in}{2.748217in}}%
\pgfpathlineto{\pgfqpoint{0.796728in}{2.748217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017873in}{2.662366in}}%
\pgfpathcurveto{\pgfqpoint{1.021556in}{2.662366in}}{\pgfqpoint{1.025089in}{2.663829in}}{\pgfqpoint{1.027694in}{2.666434in}}%
\pgfpathcurveto{\pgfqpoint{1.030299in}{2.669038in}}{\pgfqpoint{1.031762in}{2.672571in}}{\pgfqpoint{1.031762in}{2.676254in}}%
\pgfpathcurveto{\pgfqpoint{1.031762in}{2.679938in}}{\pgfqpoint{1.030299in}{2.683471in}}{\pgfqpoint{1.027694in}{2.686075in}}%
\pgfpathcurveto{\pgfqpoint{1.025089in}{2.688680in}}{\pgfqpoint{1.021556in}{2.690143in}}{\pgfqpoint{1.017873in}{2.690143in}}%
\pgfpathcurveto{\pgfqpoint{1.014190in}{2.690143in}}{\pgfqpoint{1.010657in}{2.688680in}}{\pgfqpoint{1.008052in}{2.686075in}}%
\pgfpathcurveto{\pgfqpoint{1.005448in}{2.683471in}}{\pgfqpoint{1.003984in}{2.679938in}}{\pgfqpoint{1.003984in}{2.676254in}}%
\pgfpathcurveto{\pgfqpoint{1.003984in}{2.672571in}}{\pgfqpoint{1.005448in}{2.669038in}}{\pgfqpoint{1.008052in}{2.666434in}}%
\pgfpathcurveto{\pgfqpoint{1.010657in}{2.663829in}}{\pgfqpoint{1.014190in}{2.662366in}}{\pgfqpoint{1.017873in}{2.662366in}}%
\pgfpathlineto{\pgfqpoint{1.017873in}{2.662366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160186in}{2.620921in}}%
\pgfpathcurveto{\pgfqpoint{1.163870in}{2.620921in}}{\pgfqpoint{1.167403in}{2.622384in}}{\pgfqpoint{1.170007in}{2.624989in}}%
\pgfpathcurveto{\pgfqpoint{1.172612in}{2.627593in}}{\pgfqpoint{1.174075in}{2.631126in}}{\pgfqpoint{1.174075in}{2.634810in}}%
\pgfpathcurveto{\pgfqpoint{1.174075in}{2.638493in}}{\pgfqpoint{1.172612in}{2.642026in}}{\pgfqpoint{1.170007in}{2.644631in}}%
\pgfpathcurveto{\pgfqpoint{1.167403in}{2.647235in}}{\pgfqpoint{1.163870in}{2.648699in}}{\pgfqpoint{1.160186in}{2.648699in}}%
\pgfpathcurveto{\pgfqpoint{1.156503in}{2.648699in}}{\pgfqpoint{1.152970in}{2.647235in}}{\pgfqpoint{1.150366in}{2.644631in}}%
\pgfpathcurveto{\pgfqpoint{1.147761in}{2.642026in}}{\pgfqpoint{1.146298in}{2.638493in}}{\pgfqpoint{1.146298in}{2.634810in}}%
\pgfpathcurveto{\pgfqpoint{1.146298in}{2.631126in}}{\pgfqpoint{1.147761in}{2.627593in}}{\pgfqpoint{1.150366in}{2.624989in}}%
\pgfpathcurveto{\pgfqpoint{1.152970in}{2.622384in}}{\pgfqpoint{1.156503in}{2.620921in}}{\pgfqpoint{1.160186in}{2.620921in}}%
\pgfpathlineto{\pgfqpoint{1.160186in}{2.620921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861612in}{2.632068in}}%
\pgfpathcurveto{\pgfqpoint{0.865295in}{2.632068in}}{\pgfqpoint{0.868828in}{2.633532in}}{\pgfqpoint{0.871433in}{2.636136in}}%
\pgfpathcurveto{\pgfqpoint{0.874037in}{2.638741in}}{\pgfqpoint{0.875501in}{2.642274in}}{\pgfqpoint{0.875501in}{2.645957in}}%
\pgfpathcurveto{\pgfqpoint{0.875501in}{2.649640in}}{\pgfqpoint{0.874037in}{2.653173in}}{\pgfqpoint{0.871433in}{2.655778in}}%
\pgfpathcurveto{\pgfqpoint{0.868828in}{2.658382in}}{\pgfqpoint{0.865295in}{2.659846in}}{\pgfqpoint{0.861612in}{2.659846in}}%
\pgfpathcurveto{\pgfqpoint{0.857928in}{2.659846in}}{\pgfqpoint{0.854395in}{2.658382in}}{\pgfqpoint{0.851791in}{2.655778in}}%
\pgfpathcurveto{\pgfqpoint{0.849186in}{2.653173in}}{\pgfqpoint{0.847723in}{2.649640in}}{\pgfqpoint{0.847723in}{2.645957in}}%
\pgfpathcurveto{\pgfqpoint{0.847723in}{2.642274in}}{\pgfqpoint{0.849186in}{2.638741in}}{\pgfqpoint{0.851791in}{2.636136in}}%
\pgfpathcurveto{\pgfqpoint{0.854395in}{2.633532in}}{\pgfqpoint{0.857928in}{2.632068in}}{\pgfqpoint{0.861612in}{2.632068in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{2.632068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006724in}{2.751740in}}%
\pgfpathcurveto{\pgfqpoint{1.010408in}{2.751740in}}{\pgfqpoint{1.013941in}{2.753204in}}{\pgfqpoint{1.016545in}{2.755808in}}%
\pgfpathcurveto{\pgfqpoint{1.019150in}{2.758413in}}{\pgfqpoint{1.020613in}{2.761946in}}{\pgfqpoint{1.020613in}{2.765629in}}%
\pgfpathcurveto{\pgfqpoint{1.020613in}{2.769313in}}{\pgfqpoint{1.019150in}{2.772846in}}{\pgfqpoint{1.016545in}{2.775450in}}%
\pgfpathcurveto{\pgfqpoint{1.013941in}{2.778055in}}{\pgfqpoint{1.010408in}{2.779518in}}{\pgfqpoint{1.006724in}{2.779518in}}%
\pgfpathcurveto{\pgfqpoint{1.003041in}{2.779518in}}{\pgfqpoint{0.999508in}{2.778055in}}{\pgfqpoint{0.996903in}{2.775450in}}%
\pgfpathcurveto{\pgfqpoint{0.994299in}{2.772846in}}{\pgfqpoint{0.992835in}{2.769313in}}{\pgfqpoint{0.992835in}{2.765629in}}%
\pgfpathcurveto{\pgfqpoint{0.992835in}{2.761946in}}{\pgfqpoint{0.994299in}{2.758413in}}{\pgfqpoint{0.996903in}{2.755808in}}%
\pgfpathcurveto{\pgfqpoint{0.999508in}{2.753204in}}{\pgfqpoint{1.003041in}{2.751740in}}{\pgfqpoint{1.006724in}{2.751740in}}%
\pgfpathlineto{\pgfqpoint{1.006724in}{2.751740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907385in}{2.762858in}}%
\pgfpathcurveto{\pgfqpoint{0.911068in}{2.762858in}}{\pgfqpoint{0.914601in}{2.764322in}}{\pgfqpoint{0.917206in}{2.766926in}}%
\pgfpathcurveto{\pgfqpoint{0.919810in}{2.769531in}}{\pgfqpoint{0.921274in}{2.773064in}}{\pgfqpoint{0.921274in}{2.776747in}}%
\pgfpathcurveto{\pgfqpoint{0.921274in}{2.780431in}}{\pgfqpoint{0.919810in}{2.783964in}}{\pgfqpoint{0.917206in}{2.786568in}}%
\pgfpathcurveto{\pgfqpoint{0.914601in}{2.789173in}}{\pgfqpoint{0.911068in}{2.790636in}}{\pgfqpoint{0.907385in}{2.790636in}}%
\pgfpathcurveto{\pgfqpoint{0.903702in}{2.790636in}}{\pgfqpoint{0.900168in}{2.789173in}}{\pgfqpoint{0.897564in}{2.786568in}}%
\pgfpathcurveto{\pgfqpoint{0.894959in}{2.783964in}}{\pgfqpoint{0.893496in}{2.780431in}}{\pgfqpoint{0.893496in}{2.776747in}}%
\pgfpathcurveto{\pgfqpoint{0.893496in}{2.773064in}}{\pgfqpoint{0.894959in}{2.769531in}}{\pgfqpoint{0.897564in}{2.766926in}}%
\pgfpathcurveto{\pgfqpoint{0.900168in}{2.764322in}}{\pgfqpoint{0.903702in}{2.762858in}}{\pgfqpoint{0.907385in}{2.762858in}}%
\pgfpathlineto{\pgfqpoint{0.907385in}{2.762858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669049in}{2.691494in}}%
\pgfpathcurveto{\pgfqpoint{0.672733in}{2.691494in}}{\pgfqpoint{0.676266in}{2.692957in}}{\pgfqpoint{0.678870in}{2.695562in}}%
\pgfpathcurveto{\pgfqpoint{0.681475in}{2.698167in}}{\pgfqpoint{0.682938in}{2.701700in}}{\pgfqpoint{0.682938in}{2.705383in}}%
\pgfpathcurveto{\pgfqpoint{0.682938in}{2.709066in}}{\pgfqpoint{0.681475in}{2.712599in}}{\pgfqpoint{0.678870in}{2.715204in}}%
\pgfpathcurveto{\pgfqpoint{0.676266in}{2.717808in}}{\pgfqpoint{0.672733in}{2.719272in}}{\pgfqpoint{0.669049in}{2.719272in}}%
\pgfpathcurveto{\pgfqpoint{0.665366in}{2.719272in}}{\pgfqpoint{0.661833in}{2.717808in}}{\pgfqpoint{0.659228in}{2.715204in}}%
\pgfpathcurveto{\pgfqpoint{0.656624in}{2.712599in}}{\pgfqpoint{0.655160in}{2.709066in}}{\pgfqpoint{0.655160in}{2.705383in}}%
\pgfpathcurveto{\pgfqpoint{0.655160in}{2.701700in}}{\pgfqpoint{0.656624in}{2.698167in}}{\pgfqpoint{0.659228in}{2.695562in}}%
\pgfpathcurveto{\pgfqpoint{0.661833in}{2.692957in}}{\pgfqpoint{0.665366in}{2.691494in}}{\pgfqpoint{0.669049in}{2.691494in}}%
\pgfpathlineto{\pgfqpoint{0.669049in}{2.691494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609100in}{2.632434in}}%
\pgfpathcurveto{\pgfqpoint{0.612783in}{2.632434in}}{\pgfqpoint{0.616316in}{2.633898in}}{\pgfqpoint{0.618920in}{2.636502in}}%
\pgfpathcurveto{\pgfqpoint{0.621525in}{2.639107in}}{\pgfqpoint{0.622988in}{2.642640in}}{\pgfqpoint{0.622988in}{2.646323in}}%
\pgfpathcurveto{\pgfqpoint{0.622988in}{2.650007in}}{\pgfqpoint{0.621525in}{2.653540in}}{\pgfqpoint{0.618920in}{2.656144in}}%
\pgfpathcurveto{\pgfqpoint{0.616316in}{2.658749in}}{\pgfqpoint{0.612783in}{2.660212in}}{\pgfqpoint{0.609100in}{2.660212in}}%
\pgfpathcurveto{\pgfqpoint{0.605416in}{2.660212in}}{\pgfqpoint{0.601883in}{2.658749in}}{\pgfqpoint{0.599279in}{2.656144in}}%
\pgfpathcurveto{\pgfqpoint{0.596674in}{2.653540in}}{\pgfqpoint{0.595211in}{2.650007in}}{\pgfqpoint{0.595211in}{2.646323in}}%
\pgfpathcurveto{\pgfqpoint{0.595211in}{2.642640in}}{\pgfqpoint{0.596674in}{2.639107in}}{\pgfqpoint{0.599279in}{2.636502in}}%
\pgfpathcurveto{\pgfqpoint{0.601883in}{2.633898in}}{\pgfqpoint{0.605416in}{2.632434in}}{\pgfqpoint{0.609100in}{2.632434in}}%
\pgfpathlineto{\pgfqpoint{0.609100in}{2.632434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050107in}{2.745574in}}%
\pgfpathcurveto{\pgfqpoint{1.053790in}{2.745574in}}{\pgfqpoint{1.057323in}{2.747038in}}{\pgfqpoint{1.059928in}{2.749642in}}%
\pgfpathcurveto{\pgfqpoint{1.062532in}{2.752247in}}{\pgfqpoint{1.063996in}{2.755780in}}{\pgfqpoint{1.063996in}{2.759463in}}%
\pgfpathcurveto{\pgfqpoint{1.063996in}{2.763146in}}{\pgfqpoint{1.062532in}{2.766679in}}{\pgfqpoint{1.059928in}{2.769284in}}%
\pgfpathcurveto{\pgfqpoint{1.057323in}{2.771889in}}{\pgfqpoint{1.053790in}{2.773352in}}{\pgfqpoint{1.050107in}{2.773352in}}%
\pgfpathcurveto{\pgfqpoint{1.046424in}{2.773352in}}{\pgfqpoint{1.042891in}{2.771889in}}{\pgfqpoint{1.040286in}{2.769284in}}%
\pgfpathcurveto{\pgfqpoint{1.037682in}{2.766679in}}{\pgfqpoint{1.036218in}{2.763146in}}{\pgfqpoint{1.036218in}{2.759463in}}%
\pgfpathcurveto{\pgfqpoint{1.036218in}{2.755780in}}{\pgfqpoint{1.037682in}{2.752247in}}{\pgfqpoint{1.040286in}{2.749642in}}%
\pgfpathcurveto{\pgfqpoint{1.042891in}{2.747038in}}{\pgfqpoint{1.046424in}{2.745574in}}{\pgfqpoint{1.050107in}{2.745574in}}%
\pgfpathlineto{\pgfqpoint{1.050107in}{2.745574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796719in}{2.727212in}}%
\pgfpathcurveto{\pgfqpoint{0.800402in}{2.727212in}}{\pgfqpoint{0.803935in}{2.728676in}}{\pgfqpoint{0.806540in}{2.731280in}}%
\pgfpathcurveto{\pgfqpoint{0.809144in}{2.733885in}}{\pgfqpoint{0.810608in}{2.737418in}}{\pgfqpoint{0.810608in}{2.741101in}}%
\pgfpathcurveto{\pgfqpoint{0.810608in}{2.744785in}}{\pgfqpoint{0.809144in}{2.748318in}}{\pgfqpoint{0.806540in}{2.750922in}}%
\pgfpathcurveto{\pgfqpoint{0.803935in}{2.753527in}}{\pgfqpoint{0.800402in}{2.754990in}}{\pgfqpoint{0.796719in}{2.754990in}}%
\pgfpathcurveto{\pgfqpoint{0.793035in}{2.754990in}}{\pgfqpoint{0.789502in}{2.753527in}}{\pgfqpoint{0.786898in}{2.750922in}}%
\pgfpathcurveto{\pgfqpoint{0.784293in}{2.748318in}}{\pgfqpoint{0.782830in}{2.744785in}}{\pgfqpoint{0.782830in}{2.741101in}}%
\pgfpathcurveto{\pgfqpoint{0.782830in}{2.737418in}}{\pgfqpoint{0.784293in}{2.733885in}}{\pgfqpoint{0.786898in}{2.731280in}}%
\pgfpathcurveto{\pgfqpoint{0.789502in}{2.728676in}}{\pgfqpoint{0.793035in}{2.727212in}}{\pgfqpoint{0.796719in}{2.727212in}}%
\pgfpathlineto{\pgfqpoint{0.796719in}{2.727212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989229in}{2.736145in}}%
\pgfpathcurveto{\pgfqpoint{0.992912in}{2.736145in}}{\pgfqpoint{0.996445in}{2.737609in}}{\pgfqpoint{0.999050in}{2.740213in}}%
\pgfpathcurveto{\pgfqpoint{1.001654in}{2.742818in}}{\pgfqpoint{1.003117in}{2.746351in}}{\pgfqpoint{1.003117in}{2.750034in}}%
\pgfpathcurveto{\pgfqpoint{1.003117in}{2.753718in}}{\pgfqpoint{1.001654in}{2.757251in}}{\pgfqpoint{0.999050in}{2.759855in}}%
\pgfpathcurveto{\pgfqpoint{0.996445in}{2.762460in}}{\pgfqpoint{0.992912in}{2.763923in}}{\pgfqpoint{0.989229in}{2.763923in}}%
\pgfpathcurveto{\pgfqpoint{0.985545in}{2.763923in}}{\pgfqpoint{0.982012in}{2.762460in}}{\pgfqpoint{0.979408in}{2.759855in}}%
\pgfpathcurveto{\pgfqpoint{0.976803in}{2.757251in}}{\pgfqpoint{0.975340in}{2.753718in}}{\pgfqpoint{0.975340in}{2.750034in}}%
\pgfpathcurveto{\pgfqpoint{0.975340in}{2.746351in}}{\pgfqpoint{0.976803in}{2.742818in}}{\pgfqpoint{0.979408in}{2.740213in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{2.737609in}}{\pgfqpoint{0.985545in}{2.736145in}}{\pgfqpoint{0.989229in}{2.736145in}}%
\pgfpathlineto{\pgfqpoint{0.989229in}{2.736145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956494in}{2.724756in}}%
\pgfpathcurveto{\pgfqpoint{0.960177in}{2.724756in}}{\pgfqpoint{0.963710in}{2.726219in}}{\pgfqpoint{0.966315in}{2.728824in}}%
\pgfpathcurveto{\pgfqpoint{0.968919in}{2.731428in}}{\pgfqpoint{0.970383in}{2.734961in}}{\pgfqpoint{0.970383in}{2.738645in}}%
\pgfpathcurveto{\pgfqpoint{0.970383in}{2.742328in}}{\pgfqpoint{0.968919in}{2.745861in}}{\pgfqpoint{0.966315in}{2.748466in}}%
\pgfpathcurveto{\pgfqpoint{0.963710in}{2.751070in}}{\pgfqpoint{0.960177in}{2.752534in}}{\pgfqpoint{0.956494in}{2.752534in}}%
\pgfpathcurveto{\pgfqpoint{0.952810in}{2.752534in}}{\pgfqpoint{0.949277in}{2.751070in}}{\pgfqpoint{0.946673in}{2.748466in}}%
\pgfpathcurveto{\pgfqpoint{0.944068in}{2.745861in}}{\pgfqpoint{0.942605in}{2.742328in}}{\pgfqpoint{0.942605in}{2.738645in}}%
\pgfpathcurveto{\pgfqpoint{0.942605in}{2.734961in}}{\pgfqpoint{0.944068in}{2.731428in}}{\pgfqpoint{0.946673in}{2.728824in}}%
\pgfpathcurveto{\pgfqpoint{0.949277in}{2.726219in}}{\pgfqpoint{0.952810in}{2.724756in}}{\pgfqpoint{0.956494in}{2.724756in}}%
\pgfpathlineto{\pgfqpoint{0.956494in}{2.724756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872221in}{2.753729in}}%
\pgfpathcurveto{\pgfqpoint{0.875904in}{2.753729in}}{\pgfqpoint{0.879437in}{2.755192in}}{\pgfqpoint{0.882042in}{2.757796in}}%
\pgfpathcurveto{\pgfqpoint{0.884647in}{2.760401in}}{\pgfqpoint{0.886110in}{2.763934in}}{\pgfqpoint{0.886110in}{2.767617in}}%
\pgfpathcurveto{\pgfqpoint{0.886110in}{2.771301in}}{\pgfqpoint{0.884647in}{2.774834in}}{\pgfqpoint{0.882042in}{2.777438in}}%
\pgfpathcurveto{\pgfqpoint{0.879437in}{2.780043in}}{\pgfqpoint{0.875904in}{2.781506in}}{\pgfqpoint{0.872221in}{2.781506in}}%
\pgfpathcurveto{\pgfqpoint{0.868538in}{2.781506in}}{\pgfqpoint{0.865005in}{2.780043in}}{\pgfqpoint{0.862400in}{2.777438in}}%
\pgfpathcurveto{\pgfqpoint{0.859796in}{2.774834in}}{\pgfqpoint{0.858332in}{2.771301in}}{\pgfqpoint{0.858332in}{2.767617in}}%
\pgfpathcurveto{\pgfqpoint{0.858332in}{2.763934in}}{\pgfqpoint{0.859796in}{2.760401in}}{\pgfqpoint{0.862400in}{2.757796in}}%
\pgfpathcurveto{\pgfqpoint{0.865005in}{2.755192in}}{\pgfqpoint{0.868538in}{2.753729in}}{\pgfqpoint{0.872221in}{2.753729in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{2.753729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820346in}{2.734032in}}%
\pgfpathcurveto{\pgfqpoint{0.824029in}{2.734032in}}{\pgfqpoint{0.827562in}{2.735495in}}{\pgfqpoint{0.830167in}{2.738100in}}%
\pgfpathcurveto{\pgfqpoint{0.832771in}{2.740705in}}{\pgfqpoint{0.834235in}{2.744238in}}{\pgfqpoint{0.834235in}{2.747921in}}%
\pgfpathcurveto{\pgfqpoint{0.834235in}{2.751604in}}{\pgfqpoint{0.832771in}{2.755137in}}{\pgfqpoint{0.830167in}{2.757742in}}%
\pgfpathcurveto{\pgfqpoint{0.827562in}{2.760346in}}{\pgfqpoint{0.824029in}{2.761810in}}{\pgfqpoint{0.820346in}{2.761810in}}%
\pgfpathcurveto{\pgfqpoint{0.816663in}{2.761810in}}{\pgfqpoint{0.813130in}{2.760346in}}{\pgfqpoint{0.810525in}{2.757742in}}%
\pgfpathcurveto{\pgfqpoint{0.807921in}{2.755137in}}{\pgfqpoint{0.806457in}{2.751604in}}{\pgfqpoint{0.806457in}{2.747921in}}%
\pgfpathcurveto{\pgfqpoint{0.806457in}{2.744238in}}{\pgfqpoint{0.807921in}{2.740705in}}{\pgfqpoint{0.810525in}{2.738100in}}%
\pgfpathcurveto{\pgfqpoint{0.813130in}{2.735495in}}{\pgfqpoint{0.816663in}{2.734032in}}{\pgfqpoint{0.820346in}{2.734032in}}%
\pgfpathlineto{\pgfqpoint{0.820346in}{2.734032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864907in}{2.753163in}}%
\pgfpathcurveto{\pgfqpoint{0.868591in}{2.753163in}}{\pgfqpoint{0.872124in}{2.754626in}}{\pgfqpoint{0.874728in}{2.757231in}}%
\pgfpathcurveto{\pgfqpoint{0.877333in}{2.759835in}}{\pgfqpoint{0.878796in}{2.763368in}}{\pgfqpoint{0.878796in}{2.767052in}}%
\pgfpathcurveto{\pgfqpoint{0.878796in}{2.770735in}}{\pgfqpoint{0.877333in}{2.774268in}}{\pgfqpoint{0.874728in}{2.776873in}}%
\pgfpathcurveto{\pgfqpoint{0.872124in}{2.779477in}}{\pgfqpoint{0.868591in}{2.780941in}}{\pgfqpoint{0.864907in}{2.780941in}}%
\pgfpathcurveto{\pgfqpoint{0.861224in}{2.780941in}}{\pgfqpoint{0.857691in}{2.779477in}}{\pgfqpoint{0.855086in}{2.776873in}}%
\pgfpathcurveto{\pgfqpoint{0.852482in}{2.774268in}}{\pgfqpoint{0.851019in}{2.770735in}}{\pgfqpoint{0.851019in}{2.767052in}}%
\pgfpathcurveto{\pgfqpoint{0.851019in}{2.763368in}}{\pgfqpoint{0.852482in}{2.759835in}}{\pgfqpoint{0.855086in}{2.757231in}}%
\pgfpathcurveto{\pgfqpoint{0.857691in}{2.754626in}}{\pgfqpoint{0.861224in}{2.753163in}}{\pgfqpoint{0.864907in}{2.753163in}}%
\pgfpathlineto{\pgfqpoint{0.864907in}{2.753163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966025in}{2.741141in}}%
\pgfpathcurveto{\pgfqpoint{0.969709in}{2.741141in}}{\pgfqpoint{0.973242in}{2.742605in}}{\pgfqpoint{0.975846in}{2.745209in}}%
\pgfpathcurveto{\pgfqpoint{0.978451in}{2.747814in}}{\pgfqpoint{0.979914in}{2.751347in}}{\pgfqpoint{0.979914in}{2.755030in}}%
\pgfpathcurveto{\pgfqpoint{0.979914in}{2.758713in}}{\pgfqpoint{0.978451in}{2.762246in}}{\pgfqpoint{0.975846in}{2.764851in}}%
\pgfpathcurveto{\pgfqpoint{0.973242in}{2.767455in}}{\pgfqpoint{0.969709in}{2.768919in}}{\pgfqpoint{0.966025in}{2.768919in}}%
\pgfpathcurveto{\pgfqpoint{0.962342in}{2.768919in}}{\pgfqpoint{0.958809in}{2.767455in}}{\pgfqpoint{0.956204in}{2.764851in}}%
\pgfpathcurveto{\pgfqpoint{0.953600in}{2.762246in}}{\pgfqpoint{0.952136in}{2.758713in}}{\pgfqpoint{0.952136in}{2.755030in}}%
\pgfpathcurveto{\pgfqpoint{0.952136in}{2.751347in}}{\pgfqpoint{0.953600in}{2.747814in}}{\pgfqpoint{0.956204in}{2.745209in}}%
\pgfpathcurveto{\pgfqpoint{0.958809in}{2.742605in}}{\pgfqpoint{0.962342in}{2.741141in}}{\pgfqpoint{0.966025in}{2.741141in}}%
\pgfpathlineto{\pgfqpoint{0.966025in}{2.741141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050678in}{2.743594in}}%
\pgfpathcurveto{\pgfqpoint{1.054361in}{2.743594in}}{\pgfqpoint{1.057894in}{2.745058in}}{\pgfqpoint{1.060498in}{2.747662in}}%
\pgfpathcurveto{\pgfqpoint{1.063103in}{2.750267in}}{\pgfqpoint{1.064566in}{2.753800in}}{\pgfqpoint{1.064566in}{2.757483in}}%
\pgfpathcurveto{\pgfqpoint{1.064566in}{2.761166in}}{\pgfqpoint{1.063103in}{2.764699in}}{\pgfqpoint{1.060498in}{2.767304in}}%
\pgfpathcurveto{\pgfqpoint{1.057894in}{2.769909in}}{\pgfqpoint{1.054361in}{2.771372in}}{\pgfqpoint{1.050678in}{2.771372in}}%
\pgfpathcurveto{\pgfqpoint{1.046994in}{2.771372in}}{\pgfqpoint{1.043461in}{2.769909in}}{\pgfqpoint{1.040857in}{2.767304in}}%
\pgfpathcurveto{\pgfqpoint{1.038252in}{2.764699in}}{\pgfqpoint{1.036789in}{2.761166in}}{\pgfqpoint{1.036789in}{2.757483in}}%
\pgfpathcurveto{\pgfqpoint{1.036789in}{2.753800in}}{\pgfqpoint{1.038252in}{2.750267in}}{\pgfqpoint{1.040857in}{2.747662in}}%
\pgfpathcurveto{\pgfqpoint{1.043461in}{2.745058in}}{\pgfqpoint{1.046994in}{2.743594in}}{\pgfqpoint{1.050678in}{2.743594in}}%
\pgfpathlineto{\pgfqpoint{1.050678in}{2.743594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038337in}{2.747994in}}%
\pgfpathcurveto{\pgfqpoint{1.042020in}{2.747994in}}{\pgfqpoint{1.045553in}{2.749458in}}{\pgfqpoint{1.048158in}{2.752062in}}%
\pgfpathcurveto{\pgfqpoint{1.050762in}{2.754667in}}{\pgfqpoint{1.052226in}{2.758200in}}{\pgfqpoint{1.052226in}{2.761883in}}%
\pgfpathcurveto{\pgfqpoint{1.052226in}{2.765567in}}{\pgfqpoint{1.050762in}{2.769100in}}{\pgfqpoint{1.048158in}{2.771704in}}%
\pgfpathcurveto{\pgfqpoint{1.045553in}{2.774309in}}{\pgfqpoint{1.042020in}{2.775772in}}{\pgfqpoint{1.038337in}{2.775772in}}%
\pgfpathcurveto{\pgfqpoint{1.034654in}{2.775772in}}{\pgfqpoint{1.031121in}{2.774309in}}{\pgfqpoint{1.028516in}{2.771704in}}%
\pgfpathcurveto{\pgfqpoint{1.025911in}{2.769100in}}{\pgfqpoint{1.024448in}{2.765567in}}{\pgfqpoint{1.024448in}{2.761883in}}%
\pgfpathcurveto{\pgfqpoint{1.024448in}{2.758200in}}{\pgfqpoint{1.025911in}{2.754667in}}{\pgfqpoint{1.028516in}{2.752062in}}%
\pgfpathcurveto{\pgfqpoint{1.031121in}{2.749458in}}{\pgfqpoint{1.034654in}{2.747994in}}{\pgfqpoint{1.038337in}{2.747994in}}%
\pgfpathlineto{\pgfqpoint{1.038337in}{2.747994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079233in}{2.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.082916in}{2.733333in}}{\pgfqpoint{1.086449in}{2.734797in}}{\pgfqpoint{1.089054in}{2.737401in}}%
\pgfpathcurveto{\pgfqpoint{1.091658in}{2.740006in}}{\pgfqpoint{1.093122in}{2.743539in}}{\pgfqpoint{1.093122in}{2.747222in}}%
\pgfpathcurveto{\pgfqpoint{1.093122in}{2.750906in}}{\pgfqpoint{1.091658in}{2.754439in}}{\pgfqpoint{1.089054in}{2.757043in}}%
\pgfpathcurveto{\pgfqpoint{1.086449in}{2.759648in}}{\pgfqpoint{1.082916in}{2.761111in}}{\pgfqpoint{1.079233in}{2.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.075549in}{2.761111in}}{\pgfqpoint{1.072016in}{2.759648in}}{\pgfqpoint{1.069412in}{2.757043in}}%
\pgfpathcurveto{\pgfqpoint{1.066807in}{2.754439in}}{\pgfqpoint{1.065344in}{2.750906in}}{\pgfqpoint{1.065344in}{2.747222in}}%
\pgfpathcurveto{\pgfqpoint{1.065344in}{2.743539in}}{\pgfqpoint{1.066807in}{2.740006in}}{\pgfqpoint{1.069412in}{2.737401in}}%
\pgfpathcurveto{\pgfqpoint{1.072016in}{2.734797in}}{\pgfqpoint{1.075549in}{2.733333in}}{\pgfqpoint{1.079233in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{1.079233in}{2.733333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692529in}{2.704604in}}%
\pgfpathcurveto{\pgfqpoint{0.696212in}{2.704604in}}{\pgfqpoint{0.699745in}{2.706067in}}{\pgfqpoint{0.702350in}{2.708672in}}%
\pgfpathcurveto{\pgfqpoint{0.704954in}{2.711276in}}{\pgfqpoint{0.706418in}{2.714809in}}{\pgfqpoint{0.706418in}{2.718493in}}%
\pgfpathcurveto{\pgfqpoint{0.706418in}{2.722176in}}{\pgfqpoint{0.704954in}{2.725709in}}{\pgfqpoint{0.702350in}{2.728314in}}%
\pgfpathcurveto{\pgfqpoint{0.699745in}{2.730918in}}{\pgfqpoint{0.696212in}{2.732381in}}{\pgfqpoint{0.692529in}{2.732381in}}%
\pgfpathcurveto{\pgfqpoint{0.688846in}{2.732381in}}{\pgfqpoint{0.685313in}{2.730918in}}{\pgfqpoint{0.682708in}{2.728314in}}%
\pgfpathcurveto{\pgfqpoint{0.680103in}{2.725709in}}{\pgfqpoint{0.678640in}{2.722176in}}{\pgfqpoint{0.678640in}{2.718493in}}%
\pgfpathcurveto{\pgfqpoint{0.678640in}{2.714809in}}{\pgfqpoint{0.680103in}{2.711276in}}{\pgfqpoint{0.682708in}{2.708672in}}%
\pgfpathcurveto{\pgfqpoint{0.685313in}{2.706067in}}{\pgfqpoint{0.688846in}{2.704604in}}{\pgfqpoint{0.692529in}{2.704604in}}%
\pgfpathlineto{\pgfqpoint{0.692529in}{2.704604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828607in}{2.710455in}}%
\pgfpathcurveto{\pgfqpoint{0.832290in}{2.710455in}}{\pgfqpoint{0.835823in}{2.711919in}}{\pgfqpoint{0.838428in}{2.714523in}}%
\pgfpathcurveto{\pgfqpoint{0.841032in}{2.717128in}}{\pgfqpoint{0.842496in}{2.720661in}}{\pgfqpoint{0.842496in}{2.724344in}}%
\pgfpathcurveto{\pgfqpoint{0.842496in}{2.728028in}}{\pgfqpoint{0.841032in}{2.731561in}}{\pgfqpoint{0.838428in}{2.734165in}}%
\pgfpathcurveto{\pgfqpoint{0.835823in}{2.736770in}}{\pgfqpoint{0.832290in}{2.738233in}}{\pgfqpoint{0.828607in}{2.738233in}}%
\pgfpathcurveto{\pgfqpoint{0.824923in}{2.738233in}}{\pgfqpoint{0.821390in}{2.736770in}}{\pgfqpoint{0.818786in}{2.734165in}}%
\pgfpathcurveto{\pgfqpoint{0.816181in}{2.731561in}}{\pgfqpoint{0.814718in}{2.728028in}}{\pgfqpoint{0.814718in}{2.724344in}}%
\pgfpathcurveto{\pgfqpoint{0.814718in}{2.720661in}}{\pgfqpoint{0.816181in}{2.717128in}}{\pgfqpoint{0.818786in}{2.714523in}}%
\pgfpathcurveto{\pgfqpoint{0.821390in}{2.711919in}}{\pgfqpoint{0.824923in}{2.710455in}}{\pgfqpoint{0.828607in}{2.710455in}}%
\pgfpathlineto{\pgfqpoint{0.828607in}{2.710455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526318in}{2.536287in}}%
\pgfpathcurveto{\pgfqpoint{0.530001in}{2.536287in}}{\pgfqpoint{0.533534in}{2.537750in}}{\pgfqpoint{0.536139in}{2.540355in}}%
\pgfpathcurveto{\pgfqpoint{0.538743in}{2.542959in}}{\pgfqpoint{0.540207in}{2.546492in}}{\pgfqpoint{0.540207in}{2.550176in}}%
\pgfpathcurveto{\pgfqpoint{0.540207in}{2.553859in}}{\pgfqpoint{0.538743in}{2.557392in}}{\pgfqpoint{0.536139in}{2.559997in}}%
\pgfpathcurveto{\pgfqpoint{0.533534in}{2.562601in}}{\pgfqpoint{0.530001in}{2.564064in}}{\pgfqpoint{0.526318in}{2.564064in}}%
\pgfpathcurveto{\pgfqpoint{0.522635in}{2.564064in}}{\pgfqpoint{0.519102in}{2.562601in}}{\pgfqpoint{0.516497in}{2.559997in}}%
\pgfpathcurveto{\pgfqpoint{0.513893in}{2.557392in}}{\pgfqpoint{0.512429in}{2.553859in}}{\pgfqpoint{0.512429in}{2.550176in}}%
\pgfpathcurveto{\pgfqpoint{0.512429in}{2.546492in}}{\pgfqpoint{0.513893in}{2.542959in}}{\pgfqpoint{0.516497in}{2.540355in}}%
\pgfpathcurveto{\pgfqpoint{0.519102in}{2.537750in}}{\pgfqpoint{0.522635in}{2.536287in}}{\pgfqpoint{0.526318in}{2.536287in}}%
\pgfpathlineto{\pgfqpoint{0.526318in}{2.536287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803236in}{2.567166in}}%
\pgfpathcurveto{\pgfqpoint{0.806920in}{2.567166in}}{\pgfqpoint{0.810453in}{2.568630in}}{\pgfqpoint{0.813057in}{2.571234in}}%
\pgfpathcurveto{\pgfqpoint{0.815662in}{2.573839in}}{\pgfqpoint{0.817125in}{2.577372in}}{\pgfqpoint{0.817125in}{2.581055in}}%
\pgfpathcurveto{\pgfqpoint{0.817125in}{2.584739in}}{\pgfqpoint{0.815662in}{2.588272in}}{\pgfqpoint{0.813057in}{2.590876in}}%
\pgfpathcurveto{\pgfqpoint{0.810453in}{2.593481in}}{\pgfqpoint{0.806920in}{2.594944in}}{\pgfqpoint{0.803236in}{2.594944in}}%
\pgfpathcurveto{\pgfqpoint{0.799553in}{2.594944in}}{\pgfqpoint{0.796020in}{2.593481in}}{\pgfqpoint{0.793416in}{2.590876in}}%
\pgfpathcurveto{\pgfqpoint{0.790811in}{2.588272in}}{\pgfqpoint{0.789348in}{2.584739in}}{\pgfqpoint{0.789348in}{2.581055in}}%
\pgfpathcurveto{\pgfqpoint{0.789348in}{2.577372in}}{\pgfqpoint{0.790811in}{2.573839in}}{\pgfqpoint{0.793416in}{2.571234in}}%
\pgfpathcurveto{\pgfqpoint{0.796020in}{2.568630in}}{\pgfqpoint{0.799553in}{2.567166in}}{\pgfqpoint{0.803236in}{2.567166in}}%
\pgfpathlineto{\pgfqpoint{0.803236in}{2.567166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072764in}{2.720118in}}%
\pgfpathcurveto{\pgfqpoint{1.076447in}{2.720118in}}{\pgfqpoint{1.079980in}{2.721581in}}{\pgfqpoint{1.082585in}{2.724186in}}%
\pgfpathcurveto{\pgfqpoint{1.085189in}{2.726790in}}{\pgfqpoint{1.086653in}{2.730324in}}{\pgfqpoint{1.086653in}{2.734007in}}%
\pgfpathcurveto{\pgfqpoint{1.086653in}{2.737690in}}{\pgfqpoint{1.085189in}{2.741223in}}{\pgfqpoint{1.082585in}{2.743828in}}%
\pgfpathcurveto{\pgfqpoint{1.079980in}{2.746432in}}{\pgfqpoint{1.076447in}{2.747896in}}{\pgfqpoint{1.072764in}{2.747896in}}%
\pgfpathcurveto{\pgfqpoint{1.069080in}{2.747896in}}{\pgfqpoint{1.065547in}{2.746432in}}{\pgfqpoint{1.062943in}{2.743828in}}%
\pgfpathcurveto{\pgfqpoint{1.060338in}{2.741223in}}{\pgfqpoint{1.058875in}{2.737690in}}{\pgfqpoint{1.058875in}{2.734007in}}%
\pgfpathcurveto{\pgfqpoint{1.058875in}{2.730324in}}{\pgfqpoint{1.060338in}{2.726790in}}{\pgfqpoint{1.062943in}{2.724186in}}%
\pgfpathcurveto{\pgfqpoint{1.065547in}{2.721581in}}{\pgfqpoint{1.069080in}{2.720118in}}{\pgfqpoint{1.072764in}{2.720118in}}%
\pgfpathlineto{\pgfqpoint{1.072764in}{2.720118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807761in}{2.753145in}}%
\pgfpathcurveto{\pgfqpoint{0.811444in}{2.753145in}}{\pgfqpoint{0.814977in}{2.754608in}}{\pgfqpoint{0.817582in}{2.757213in}}%
\pgfpathcurveto{\pgfqpoint{0.820186in}{2.759817in}}{\pgfqpoint{0.821650in}{2.763350in}}{\pgfqpoint{0.821650in}{2.767034in}}%
\pgfpathcurveto{\pgfqpoint{0.821650in}{2.770717in}}{\pgfqpoint{0.820186in}{2.774250in}}{\pgfqpoint{0.817582in}{2.776855in}}%
\pgfpathcurveto{\pgfqpoint{0.814977in}{2.779459in}}{\pgfqpoint{0.811444in}{2.780923in}}{\pgfqpoint{0.807761in}{2.780923in}}%
\pgfpathcurveto{\pgfqpoint{0.804078in}{2.780923in}}{\pgfqpoint{0.800545in}{2.779459in}}{\pgfqpoint{0.797940in}{2.776855in}}%
\pgfpathcurveto{\pgfqpoint{0.795336in}{2.774250in}}{\pgfqpoint{0.793872in}{2.770717in}}{\pgfqpoint{0.793872in}{2.767034in}}%
\pgfpathcurveto{\pgfqpoint{0.793872in}{2.763350in}}{\pgfqpoint{0.795336in}{2.759817in}}{\pgfqpoint{0.797940in}{2.757213in}}%
\pgfpathcurveto{\pgfqpoint{0.800545in}{2.754608in}}{\pgfqpoint{0.804078in}{2.753145in}}{\pgfqpoint{0.807761in}{2.753145in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{2.753145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023195in}{2.745532in}}%
\pgfpathcurveto{\pgfqpoint{1.026879in}{2.745532in}}{\pgfqpoint{1.030412in}{2.746995in}}{\pgfqpoint{1.033016in}{2.749600in}}%
\pgfpathcurveto{\pgfqpoint{1.035621in}{2.752204in}}{\pgfqpoint{1.037084in}{2.755737in}}{\pgfqpoint{1.037084in}{2.759421in}}%
\pgfpathcurveto{\pgfqpoint{1.037084in}{2.763104in}}{\pgfqpoint{1.035621in}{2.766637in}}{\pgfqpoint{1.033016in}{2.769242in}}%
\pgfpathcurveto{\pgfqpoint{1.030412in}{2.771846in}}{\pgfqpoint{1.026879in}{2.773310in}}{\pgfqpoint{1.023195in}{2.773310in}}%
\pgfpathcurveto{\pgfqpoint{1.019512in}{2.773310in}}{\pgfqpoint{1.015979in}{2.771846in}}{\pgfqpoint{1.013375in}{2.769242in}}%
\pgfpathcurveto{\pgfqpoint{1.010770in}{2.766637in}}{\pgfqpoint{1.009307in}{2.763104in}}{\pgfqpoint{1.009307in}{2.759421in}}%
\pgfpathcurveto{\pgfqpoint{1.009307in}{2.755737in}}{\pgfqpoint{1.010770in}{2.752204in}}{\pgfqpoint{1.013375in}{2.749600in}}%
\pgfpathcurveto{\pgfqpoint{1.015979in}{2.746995in}}{\pgfqpoint{1.019512in}{2.745532in}}{\pgfqpoint{1.023195in}{2.745532in}}%
\pgfpathlineto{\pgfqpoint{1.023195in}{2.745532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882992in}{2.708692in}}%
\pgfpathcurveto{\pgfqpoint{0.886676in}{2.708692in}}{\pgfqpoint{0.890209in}{2.710155in}}{\pgfqpoint{0.892813in}{2.712760in}}%
\pgfpathcurveto{\pgfqpoint{0.895418in}{2.715365in}}{\pgfqpoint{0.896881in}{2.718898in}}{\pgfqpoint{0.896881in}{2.722581in}}%
\pgfpathcurveto{\pgfqpoint{0.896881in}{2.726264in}}{\pgfqpoint{0.895418in}{2.729797in}}{\pgfqpoint{0.892813in}{2.732402in}}%
\pgfpathcurveto{\pgfqpoint{0.890209in}{2.735006in}}{\pgfqpoint{0.886676in}{2.736470in}}{\pgfqpoint{0.882992in}{2.736470in}}%
\pgfpathcurveto{\pgfqpoint{0.879309in}{2.736470in}}{\pgfqpoint{0.875776in}{2.735006in}}{\pgfqpoint{0.873171in}{2.732402in}}%
\pgfpathcurveto{\pgfqpoint{0.870567in}{2.729797in}}{\pgfqpoint{0.869103in}{2.726264in}}{\pgfqpoint{0.869103in}{2.722581in}}%
\pgfpathcurveto{\pgfqpoint{0.869103in}{2.718898in}}{\pgfqpoint{0.870567in}{2.715365in}}{\pgfqpoint{0.873171in}{2.712760in}}%
\pgfpathcurveto{\pgfqpoint{0.875776in}{2.710155in}}{\pgfqpoint{0.879309in}{2.708692in}}{\pgfqpoint{0.882992in}{2.708692in}}%
\pgfpathlineto{\pgfqpoint{0.882992in}{2.708692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024222in}{2.722004in}}%
\pgfpathcurveto{\pgfqpoint{1.027905in}{2.722004in}}{\pgfqpoint{1.031438in}{2.723468in}}{\pgfqpoint{1.034043in}{2.726072in}}%
\pgfpathcurveto{\pgfqpoint{1.036647in}{2.728677in}}{\pgfqpoint{1.038111in}{2.732210in}}{\pgfqpoint{1.038111in}{2.735893in}}%
\pgfpathcurveto{\pgfqpoint{1.038111in}{2.739577in}}{\pgfqpoint{1.036647in}{2.743110in}}{\pgfqpoint{1.034043in}{2.745714in}}%
\pgfpathcurveto{\pgfqpoint{1.031438in}{2.748319in}}{\pgfqpoint{1.027905in}{2.749782in}}{\pgfqpoint{1.024222in}{2.749782in}}%
\pgfpathcurveto{\pgfqpoint{1.020538in}{2.749782in}}{\pgfqpoint{1.017005in}{2.748319in}}{\pgfqpoint{1.014401in}{2.745714in}}%
\pgfpathcurveto{\pgfqpoint{1.011796in}{2.743110in}}{\pgfqpoint{1.010333in}{2.739577in}}{\pgfqpoint{1.010333in}{2.735893in}}%
\pgfpathcurveto{\pgfqpoint{1.010333in}{2.732210in}}{\pgfqpoint{1.011796in}{2.728677in}}{\pgfqpoint{1.014401in}{2.726072in}}%
\pgfpathcurveto{\pgfqpoint{1.017005in}{2.723468in}}{\pgfqpoint{1.020538in}{2.722004in}}{\pgfqpoint{1.024222in}{2.722004in}}%
\pgfpathlineto{\pgfqpoint{1.024222in}{2.722004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017144in}{2.755814in}}%
\pgfpathcurveto{\pgfqpoint{1.020828in}{2.755814in}}{\pgfqpoint{1.024361in}{2.757277in}}{\pgfqpoint{1.026965in}{2.759882in}}%
\pgfpathcurveto{\pgfqpoint{1.029570in}{2.762486in}}{\pgfqpoint{1.031033in}{2.766019in}}{\pgfqpoint{1.031033in}{2.769703in}}%
\pgfpathcurveto{\pgfqpoint{1.031033in}{2.773386in}}{\pgfqpoint{1.029570in}{2.776919in}}{\pgfqpoint{1.026965in}{2.779524in}}%
\pgfpathcurveto{\pgfqpoint{1.024361in}{2.782128in}}{\pgfqpoint{1.020828in}{2.783592in}}{\pgfqpoint{1.017144in}{2.783592in}}%
\pgfpathcurveto{\pgfqpoint{1.013461in}{2.783592in}}{\pgfqpoint{1.009928in}{2.782128in}}{\pgfqpoint{1.007324in}{2.779524in}}%
\pgfpathcurveto{\pgfqpoint{1.004719in}{2.776919in}}{\pgfqpoint{1.003256in}{2.773386in}}{\pgfqpoint{1.003256in}{2.769703in}}%
\pgfpathcurveto{\pgfqpoint{1.003256in}{2.766019in}}{\pgfqpoint{1.004719in}{2.762486in}}{\pgfqpoint{1.007324in}{2.759882in}}%
\pgfpathcurveto{\pgfqpoint{1.009928in}{2.757277in}}{\pgfqpoint{1.013461in}{2.755814in}}{\pgfqpoint{1.017144in}{2.755814in}}%
\pgfpathlineto{\pgfqpoint{1.017144in}{2.755814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927073in}{2.752057in}}%
\pgfpathcurveto{\pgfqpoint{0.930757in}{2.752057in}}{\pgfqpoint{0.934290in}{2.753520in}}{\pgfqpoint{0.936894in}{2.756125in}}%
\pgfpathcurveto{\pgfqpoint{0.939499in}{2.758729in}}{\pgfqpoint{0.940962in}{2.762262in}}{\pgfqpoint{0.940962in}{2.765946in}}%
\pgfpathcurveto{\pgfqpoint{0.940962in}{2.769629in}}{\pgfqpoint{0.939499in}{2.773162in}}{\pgfqpoint{0.936894in}{2.775767in}}%
\pgfpathcurveto{\pgfqpoint{0.934290in}{2.778371in}}{\pgfqpoint{0.930757in}{2.779835in}}{\pgfqpoint{0.927073in}{2.779835in}}%
\pgfpathcurveto{\pgfqpoint{0.923390in}{2.779835in}}{\pgfqpoint{0.919857in}{2.778371in}}{\pgfqpoint{0.917252in}{2.775767in}}%
\pgfpathcurveto{\pgfqpoint{0.914648in}{2.773162in}}{\pgfqpoint{0.913184in}{2.769629in}}{\pgfqpoint{0.913184in}{2.765946in}}%
\pgfpathcurveto{\pgfqpoint{0.913184in}{2.762262in}}{\pgfqpoint{0.914648in}{2.758729in}}{\pgfqpoint{0.917252in}{2.756125in}}%
\pgfpathcurveto{\pgfqpoint{0.919857in}{2.753520in}}{\pgfqpoint{0.923390in}{2.752057in}}{\pgfqpoint{0.927073in}{2.752057in}}%
\pgfpathlineto{\pgfqpoint{0.927073in}{2.752057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928000in}{2.736599in}}%
\pgfpathcurveto{\pgfqpoint{0.931683in}{2.736599in}}{\pgfqpoint{0.935216in}{2.738062in}}{\pgfqpoint{0.937821in}{2.740667in}}%
\pgfpathcurveto{\pgfqpoint{0.940425in}{2.743271in}}{\pgfqpoint{0.941889in}{2.746804in}}{\pgfqpoint{0.941889in}{2.750488in}}%
\pgfpathcurveto{\pgfqpoint{0.941889in}{2.754171in}}{\pgfqpoint{0.940425in}{2.757704in}}{\pgfqpoint{0.937821in}{2.760309in}}%
\pgfpathcurveto{\pgfqpoint{0.935216in}{2.762913in}}{\pgfqpoint{0.931683in}{2.764376in}}{\pgfqpoint{0.928000in}{2.764376in}}%
\pgfpathcurveto{\pgfqpoint{0.924316in}{2.764376in}}{\pgfqpoint{0.920783in}{2.762913in}}{\pgfqpoint{0.918179in}{2.760309in}}%
\pgfpathcurveto{\pgfqpoint{0.915574in}{2.757704in}}{\pgfqpoint{0.914111in}{2.754171in}}{\pgfqpoint{0.914111in}{2.750488in}}%
\pgfpathcurveto{\pgfqpoint{0.914111in}{2.746804in}}{\pgfqpoint{0.915574in}{2.743271in}}{\pgfqpoint{0.918179in}{2.740667in}}%
\pgfpathcurveto{\pgfqpoint{0.920783in}{2.738062in}}{\pgfqpoint{0.924316in}{2.736599in}}{\pgfqpoint{0.928000in}{2.736599in}}%
\pgfpathlineto{\pgfqpoint{0.928000in}{2.736599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942472in}{2.756600in}}%
\pgfpathcurveto{\pgfqpoint{0.946156in}{2.756600in}}{\pgfqpoint{0.949689in}{2.758063in}}{\pgfqpoint{0.952293in}{2.760668in}}%
\pgfpathcurveto{\pgfqpoint{0.954898in}{2.763272in}}{\pgfqpoint{0.956361in}{2.766805in}}{\pgfqpoint{0.956361in}{2.770489in}}%
\pgfpathcurveto{\pgfqpoint{0.956361in}{2.774172in}}{\pgfqpoint{0.954898in}{2.777705in}}{\pgfqpoint{0.952293in}{2.780310in}}%
\pgfpathcurveto{\pgfqpoint{0.949689in}{2.782914in}}{\pgfqpoint{0.946156in}{2.784378in}}{\pgfqpoint{0.942472in}{2.784378in}}%
\pgfpathcurveto{\pgfqpoint{0.938789in}{2.784378in}}{\pgfqpoint{0.935256in}{2.782914in}}{\pgfqpoint{0.932651in}{2.780310in}}%
\pgfpathcurveto{\pgfqpoint{0.930047in}{2.777705in}}{\pgfqpoint{0.928584in}{2.774172in}}{\pgfqpoint{0.928584in}{2.770489in}}%
\pgfpathcurveto{\pgfqpoint{0.928584in}{2.766805in}}{\pgfqpoint{0.930047in}{2.763272in}}{\pgfqpoint{0.932651in}{2.760668in}}%
\pgfpathcurveto{\pgfqpoint{0.935256in}{2.758063in}}{\pgfqpoint{0.938789in}{2.756600in}}{\pgfqpoint{0.942472in}{2.756600in}}%
\pgfpathlineto{\pgfqpoint{0.942472in}{2.756600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907390in}{2.765235in}}%
\pgfpathcurveto{\pgfqpoint{0.911074in}{2.765235in}}{\pgfqpoint{0.914607in}{2.766699in}}{\pgfqpoint{0.917211in}{2.769303in}}%
\pgfpathcurveto{\pgfqpoint{0.919816in}{2.771908in}}{\pgfqpoint{0.921279in}{2.775441in}}{\pgfqpoint{0.921279in}{2.779124in}}%
\pgfpathcurveto{\pgfqpoint{0.921279in}{2.782808in}}{\pgfqpoint{0.919816in}{2.786341in}}{\pgfqpoint{0.917211in}{2.788945in}}%
\pgfpathcurveto{\pgfqpoint{0.914607in}{2.791550in}}{\pgfqpoint{0.911074in}{2.793013in}}{\pgfqpoint{0.907390in}{2.793013in}}%
\pgfpathcurveto{\pgfqpoint{0.903707in}{2.793013in}}{\pgfqpoint{0.900174in}{2.791550in}}{\pgfqpoint{0.897569in}{2.788945in}}%
\pgfpathcurveto{\pgfqpoint{0.894965in}{2.786341in}}{\pgfqpoint{0.893501in}{2.782808in}}{\pgfqpoint{0.893501in}{2.779124in}}%
\pgfpathcurveto{\pgfqpoint{0.893501in}{2.775441in}}{\pgfqpoint{0.894965in}{2.771908in}}{\pgfqpoint{0.897569in}{2.769303in}}%
\pgfpathcurveto{\pgfqpoint{0.900174in}{2.766699in}}{\pgfqpoint{0.903707in}{2.765235in}}{\pgfqpoint{0.907390in}{2.765235in}}%
\pgfpathlineto{\pgfqpoint{0.907390in}{2.765235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950567in}{2.737850in}}%
\pgfpathcurveto{\pgfqpoint{0.954251in}{2.737850in}}{\pgfqpoint{0.957784in}{2.739314in}}{\pgfqpoint{0.960388in}{2.741918in}}%
\pgfpathcurveto{\pgfqpoint{0.962993in}{2.744523in}}{\pgfqpoint{0.964456in}{2.748056in}}{\pgfqpoint{0.964456in}{2.751739in}}%
\pgfpathcurveto{\pgfqpoint{0.964456in}{2.755423in}}{\pgfqpoint{0.962993in}{2.758956in}}{\pgfqpoint{0.960388in}{2.761560in}}%
\pgfpathcurveto{\pgfqpoint{0.957784in}{2.764165in}}{\pgfqpoint{0.954251in}{2.765628in}}{\pgfqpoint{0.950567in}{2.765628in}}%
\pgfpathcurveto{\pgfqpoint{0.946884in}{2.765628in}}{\pgfqpoint{0.943351in}{2.764165in}}{\pgfqpoint{0.940746in}{2.761560in}}%
\pgfpathcurveto{\pgfqpoint{0.938142in}{2.758956in}}{\pgfqpoint{0.936678in}{2.755423in}}{\pgfqpoint{0.936678in}{2.751739in}}%
\pgfpathcurveto{\pgfqpoint{0.936678in}{2.748056in}}{\pgfqpoint{0.938142in}{2.744523in}}{\pgfqpoint{0.940746in}{2.741918in}}%
\pgfpathcurveto{\pgfqpoint{0.943351in}{2.739314in}}{\pgfqpoint{0.946884in}{2.737850in}}{\pgfqpoint{0.950567in}{2.737850in}}%
\pgfpathlineto{\pgfqpoint{0.950567in}{2.737850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873856in}{2.764656in}}%
\pgfpathcurveto{\pgfqpoint{0.877539in}{2.764656in}}{\pgfqpoint{0.881072in}{2.766119in}}{\pgfqpoint{0.883677in}{2.768724in}}%
\pgfpathcurveto{\pgfqpoint{0.886282in}{2.771328in}}{\pgfqpoint{0.887745in}{2.774861in}}{\pgfqpoint{0.887745in}{2.778545in}}%
\pgfpathcurveto{\pgfqpoint{0.887745in}{2.782228in}}{\pgfqpoint{0.886282in}{2.785761in}}{\pgfqpoint{0.883677in}{2.788366in}}%
\pgfpathcurveto{\pgfqpoint{0.881072in}{2.790970in}}{\pgfqpoint{0.877539in}{2.792434in}}{\pgfqpoint{0.873856in}{2.792434in}}%
\pgfpathcurveto{\pgfqpoint{0.870173in}{2.792434in}}{\pgfqpoint{0.866640in}{2.790970in}}{\pgfqpoint{0.864035in}{2.788366in}}%
\pgfpathcurveto{\pgfqpoint{0.861431in}{2.785761in}}{\pgfqpoint{0.859967in}{2.782228in}}{\pgfqpoint{0.859967in}{2.778545in}}%
\pgfpathcurveto{\pgfqpoint{0.859967in}{2.774861in}}{\pgfqpoint{0.861431in}{2.771328in}}{\pgfqpoint{0.864035in}{2.768724in}}%
\pgfpathcurveto{\pgfqpoint{0.866640in}{2.766119in}}{\pgfqpoint{0.870173in}{2.764656in}}{\pgfqpoint{0.873856in}{2.764656in}}%
\pgfpathlineto{\pgfqpoint{0.873856in}{2.764656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229738in}{2.612042in}}%
\pgfpathcurveto{\pgfqpoint{1.233421in}{2.612042in}}{\pgfqpoint{1.236954in}{2.613506in}}{\pgfqpoint{1.239559in}{2.616110in}}%
\pgfpathcurveto{\pgfqpoint{1.242163in}{2.618715in}}{\pgfqpoint{1.243627in}{2.622248in}}{\pgfqpoint{1.243627in}{2.625931in}}%
\pgfpathcurveto{\pgfqpoint{1.243627in}{2.629614in}}{\pgfqpoint{1.242163in}{2.633147in}}{\pgfqpoint{1.239559in}{2.635752in}}%
\pgfpathcurveto{\pgfqpoint{1.236954in}{2.638356in}}{\pgfqpoint{1.233421in}{2.639820in}}{\pgfqpoint{1.229738in}{2.639820in}}%
\pgfpathcurveto{\pgfqpoint{1.226055in}{2.639820in}}{\pgfqpoint{1.222522in}{2.638356in}}{\pgfqpoint{1.219917in}{2.635752in}}%
\pgfpathcurveto{\pgfqpoint{1.217312in}{2.633147in}}{\pgfqpoint{1.215849in}{2.629614in}}{\pgfqpoint{1.215849in}{2.625931in}}%
\pgfpathcurveto{\pgfqpoint{1.215849in}{2.622248in}}{\pgfqpoint{1.217312in}{2.618715in}}{\pgfqpoint{1.219917in}{2.616110in}}%
\pgfpathcurveto{\pgfqpoint{1.222522in}{2.613506in}}{\pgfqpoint{1.226055in}{2.612042in}}{\pgfqpoint{1.229738in}{2.612042in}}%
\pgfpathlineto{\pgfqpoint{1.229738in}{2.612042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805670in}{2.751140in}}%
\pgfpathcurveto{\pgfqpoint{0.809353in}{2.751140in}}{\pgfqpoint{0.812886in}{2.752603in}}{\pgfqpoint{0.815491in}{2.755208in}}%
\pgfpathcurveto{\pgfqpoint{0.818095in}{2.757813in}}{\pgfqpoint{0.819559in}{2.761346in}}{\pgfqpoint{0.819559in}{2.765029in}}%
\pgfpathcurveto{\pgfqpoint{0.819559in}{2.768712in}}{\pgfqpoint{0.818095in}{2.772245in}}{\pgfqpoint{0.815491in}{2.774850in}}%
\pgfpathcurveto{\pgfqpoint{0.812886in}{2.777454in}}{\pgfqpoint{0.809353in}{2.778918in}}{\pgfqpoint{0.805670in}{2.778918in}}%
\pgfpathcurveto{\pgfqpoint{0.801986in}{2.778918in}}{\pgfqpoint{0.798453in}{2.777454in}}{\pgfqpoint{0.795849in}{2.774850in}}%
\pgfpathcurveto{\pgfqpoint{0.793244in}{2.772245in}}{\pgfqpoint{0.791781in}{2.768712in}}{\pgfqpoint{0.791781in}{2.765029in}}%
\pgfpathcurveto{\pgfqpoint{0.791781in}{2.761346in}}{\pgfqpoint{0.793244in}{2.757813in}}{\pgfqpoint{0.795849in}{2.755208in}}%
\pgfpathcurveto{\pgfqpoint{0.798453in}{2.752603in}}{\pgfqpoint{0.801986in}{2.751140in}}{\pgfqpoint{0.805670in}{2.751140in}}%
\pgfpathlineto{\pgfqpoint{0.805670in}{2.751140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634941in}{2.624674in}}%
\pgfpathcurveto{\pgfqpoint{0.638625in}{2.624674in}}{\pgfqpoint{0.642158in}{2.626138in}}{\pgfqpoint{0.644762in}{2.628742in}}%
\pgfpathcurveto{\pgfqpoint{0.647367in}{2.631347in}}{\pgfqpoint{0.648830in}{2.634880in}}{\pgfqpoint{0.648830in}{2.638563in}}%
\pgfpathcurveto{\pgfqpoint{0.648830in}{2.642246in}}{\pgfqpoint{0.647367in}{2.645779in}}{\pgfqpoint{0.644762in}{2.648384in}}%
\pgfpathcurveto{\pgfqpoint{0.642158in}{2.650989in}}{\pgfqpoint{0.638625in}{2.652452in}}{\pgfqpoint{0.634941in}{2.652452in}}%
\pgfpathcurveto{\pgfqpoint{0.631258in}{2.652452in}}{\pgfqpoint{0.627725in}{2.650989in}}{\pgfqpoint{0.625120in}{2.648384in}}%
\pgfpathcurveto{\pgfqpoint{0.622516in}{2.645779in}}{\pgfqpoint{0.621052in}{2.642246in}}{\pgfqpoint{0.621052in}{2.638563in}}%
\pgfpathcurveto{\pgfqpoint{0.621052in}{2.634880in}}{\pgfqpoint{0.622516in}{2.631347in}}{\pgfqpoint{0.625120in}{2.628742in}}%
\pgfpathcurveto{\pgfqpoint{0.627725in}{2.626138in}}{\pgfqpoint{0.631258in}{2.624674in}}{\pgfqpoint{0.634941in}{2.624674in}}%
\pgfpathlineto{\pgfqpoint{0.634941in}{2.624674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177778in}{2.675287in}}%
\pgfpathcurveto{\pgfqpoint{1.181462in}{2.675287in}}{\pgfqpoint{1.184995in}{2.676750in}}{\pgfqpoint{1.187599in}{2.679355in}}%
\pgfpathcurveto{\pgfqpoint{1.190204in}{2.681959in}}{\pgfqpoint{1.191667in}{2.685492in}}{\pgfqpoint{1.191667in}{2.689176in}}%
\pgfpathcurveto{\pgfqpoint{1.191667in}{2.692859in}}{\pgfqpoint{1.190204in}{2.696392in}}{\pgfqpoint{1.187599in}{2.698997in}}%
\pgfpathcurveto{\pgfqpoint{1.184995in}{2.701601in}}{\pgfqpoint{1.181462in}{2.703065in}}{\pgfqpoint{1.177778in}{2.703065in}}%
\pgfpathcurveto{\pgfqpoint{1.174095in}{2.703065in}}{\pgfqpoint{1.170562in}{2.701601in}}{\pgfqpoint{1.167957in}{2.698997in}}%
\pgfpathcurveto{\pgfqpoint{1.165353in}{2.696392in}}{\pgfqpoint{1.163889in}{2.692859in}}{\pgfqpoint{1.163889in}{2.689176in}}%
\pgfpathcurveto{\pgfqpoint{1.163889in}{2.685492in}}{\pgfqpoint{1.165353in}{2.681959in}}{\pgfqpoint{1.167957in}{2.679355in}}%
\pgfpathcurveto{\pgfqpoint{1.170562in}{2.676750in}}{\pgfqpoint{1.174095in}{2.675287in}}{\pgfqpoint{1.177778in}{2.675287in}}%
\pgfpathlineto{\pgfqpoint{1.177778in}{2.675287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680637in}{2.701035in}}%
\pgfpathcurveto{\pgfqpoint{0.684320in}{2.701035in}}{\pgfqpoint{0.687853in}{2.702498in}}{\pgfqpoint{0.690458in}{2.705103in}}%
\pgfpathcurveto{\pgfqpoint{0.693062in}{2.707707in}}{\pgfqpoint{0.694526in}{2.711240in}}{\pgfqpoint{0.694526in}{2.714924in}}%
\pgfpathcurveto{\pgfqpoint{0.694526in}{2.718607in}}{\pgfqpoint{0.693062in}{2.722140in}}{\pgfqpoint{0.690458in}{2.724745in}}%
\pgfpathcurveto{\pgfqpoint{0.687853in}{2.727349in}}{\pgfqpoint{0.684320in}{2.728813in}}{\pgfqpoint{0.680637in}{2.728813in}}%
\pgfpathcurveto{\pgfqpoint{0.676953in}{2.728813in}}{\pgfqpoint{0.673420in}{2.727349in}}{\pgfqpoint{0.670816in}{2.724745in}}%
\pgfpathcurveto{\pgfqpoint{0.668211in}{2.722140in}}{\pgfqpoint{0.666748in}{2.718607in}}{\pgfqpoint{0.666748in}{2.714924in}}%
\pgfpathcurveto{\pgfqpoint{0.666748in}{2.711240in}}{\pgfqpoint{0.668211in}{2.707707in}}{\pgfqpoint{0.670816in}{2.705103in}}%
\pgfpathcurveto{\pgfqpoint{0.673420in}{2.702498in}}{\pgfqpoint{0.676953in}{2.701035in}}{\pgfqpoint{0.680637in}{2.701035in}}%
\pgfpathlineto{\pgfqpoint{0.680637in}{2.701035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959780in}{2.636432in}}%
\pgfpathcurveto{\pgfqpoint{0.963463in}{2.636432in}}{\pgfqpoint{0.966996in}{2.637895in}}{\pgfqpoint{0.969601in}{2.640500in}}%
\pgfpathcurveto{\pgfqpoint{0.972205in}{2.643104in}}{\pgfqpoint{0.973669in}{2.646637in}}{\pgfqpoint{0.973669in}{2.650321in}}%
\pgfpathcurveto{\pgfqpoint{0.973669in}{2.654004in}}{\pgfqpoint{0.972205in}{2.657537in}}{\pgfqpoint{0.969601in}{2.660142in}}%
\pgfpathcurveto{\pgfqpoint{0.966996in}{2.662746in}}{\pgfqpoint{0.963463in}{2.664210in}}{\pgfqpoint{0.959780in}{2.664210in}}%
\pgfpathcurveto{\pgfqpoint{0.956096in}{2.664210in}}{\pgfqpoint{0.952563in}{2.662746in}}{\pgfqpoint{0.949959in}{2.660142in}}%
\pgfpathcurveto{\pgfqpoint{0.947354in}{2.657537in}}{\pgfqpoint{0.945891in}{2.654004in}}{\pgfqpoint{0.945891in}{2.650321in}}%
\pgfpathcurveto{\pgfqpoint{0.945891in}{2.646637in}}{\pgfqpoint{0.947354in}{2.643104in}}{\pgfqpoint{0.949959in}{2.640500in}}%
\pgfpathcurveto{\pgfqpoint{0.952563in}{2.637895in}}{\pgfqpoint{0.956096in}{2.636432in}}{\pgfqpoint{0.959780in}{2.636432in}}%
\pgfpathlineto{\pgfqpoint{0.959780in}{2.636432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016080in}{2.746275in}}%
\pgfpathcurveto{\pgfqpoint{1.019763in}{2.746275in}}{\pgfqpoint{1.023296in}{2.747739in}}{\pgfqpoint{1.025901in}{2.750343in}}%
\pgfpathcurveto{\pgfqpoint{1.028505in}{2.752948in}}{\pgfqpoint{1.029969in}{2.756481in}}{\pgfqpoint{1.029969in}{2.760164in}}%
\pgfpathcurveto{\pgfqpoint{1.029969in}{2.763848in}}{\pgfqpoint{1.028505in}{2.767381in}}{\pgfqpoint{1.025901in}{2.769985in}}%
\pgfpathcurveto{\pgfqpoint{1.023296in}{2.772590in}}{\pgfqpoint{1.019763in}{2.774053in}}{\pgfqpoint{1.016080in}{2.774053in}}%
\pgfpathcurveto{\pgfqpoint{1.012397in}{2.774053in}}{\pgfqpoint{1.008863in}{2.772590in}}{\pgfqpoint{1.006259in}{2.769985in}}%
\pgfpathcurveto{\pgfqpoint{1.003654in}{2.767381in}}{\pgfqpoint{1.002191in}{2.763848in}}{\pgfqpoint{1.002191in}{2.760164in}}%
\pgfpathcurveto{\pgfqpoint{1.002191in}{2.756481in}}{\pgfqpoint{1.003654in}{2.752948in}}{\pgfqpoint{1.006259in}{2.750343in}}%
\pgfpathcurveto{\pgfqpoint{1.008863in}{2.747739in}}{\pgfqpoint{1.012397in}{2.746275in}}{\pgfqpoint{1.016080in}{2.746275in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{2.746275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760747in}{2.702840in}}%
\pgfpathcurveto{\pgfqpoint{0.764430in}{2.702840in}}{\pgfqpoint{0.767963in}{2.704304in}}{\pgfqpoint{0.770568in}{2.706908in}}%
\pgfpathcurveto{\pgfqpoint{0.773172in}{2.709513in}}{\pgfqpoint{0.774636in}{2.713046in}}{\pgfqpoint{0.774636in}{2.716729in}}%
\pgfpathcurveto{\pgfqpoint{0.774636in}{2.720413in}}{\pgfqpoint{0.773172in}{2.723946in}}{\pgfqpoint{0.770568in}{2.726550in}}%
\pgfpathcurveto{\pgfqpoint{0.767963in}{2.729155in}}{\pgfqpoint{0.764430in}{2.730618in}}{\pgfqpoint{0.760747in}{2.730618in}}%
\pgfpathcurveto{\pgfqpoint{0.757064in}{2.730618in}}{\pgfqpoint{0.753531in}{2.729155in}}{\pgfqpoint{0.750926in}{2.726550in}}%
\pgfpathcurveto{\pgfqpoint{0.748322in}{2.723946in}}{\pgfqpoint{0.746858in}{2.720413in}}{\pgfqpoint{0.746858in}{2.716729in}}%
\pgfpathcurveto{\pgfqpoint{0.746858in}{2.713046in}}{\pgfqpoint{0.748322in}{2.709513in}}{\pgfqpoint{0.750926in}{2.706908in}}%
\pgfpathcurveto{\pgfqpoint{0.753531in}{2.704304in}}{\pgfqpoint{0.757064in}{2.702840in}}{\pgfqpoint{0.760747in}{2.702840in}}%
\pgfpathlineto{\pgfqpoint{0.760747in}{2.702840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665648in}{2.658722in}}%
\pgfpathcurveto{\pgfqpoint{0.669331in}{2.658722in}}{\pgfqpoint{0.672864in}{2.660186in}}{\pgfqpoint{0.675469in}{2.662790in}}%
\pgfpathcurveto{\pgfqpoint{0.678073in}{2.665395in}}{\pgfqpoint{0.679537in}{2.668928in}}{\pgfqpoint{0.679537in}{2.672611in}}%
\pgfpathcurveto{\pgfqpoint{0.679537in}{2.676294in}}{\pgfqpoint{0.678073in}{2.679827in}}{\pgfqpoint{0.675469in}{2.682432in}}%
\pgfpathcurveto{\pgfqpoint{0.672864in}{2.685036in}}{\pgfqpoint{0.669331in}{2.686500in}}{\pgfqpoint{0.665648in}{2.686500in}}%
\pgfpathcurveto{\pgfqpoint{0.661964in}{2.686500in}}{\pgfqpoint{0.658431in}{2.685036in}}{\pgfqpoint{0.655827in}{2.682432in}}%
\pgfpathcurveto{\pgfqpoint{0.653222in}{2.679827in}}{\pgfqpoint{0.651759in}{2.676294in}}{\pgfqpoint{0.651759in}{2.672611in}}%
\pgfpathcurveto{\pgfqpoint{0.651759in}{2.668928in}}{\pgfqpoint{0.653222in}{2.665395in}}{\pgfqpoint{0.655827in}{2.662790in}}%
\pgfpathcurveto{\pgfqpoint{0.658431in}{2.660186in}}{\pgfqpoint{0.661964in}{2.658722in}}{\pgfqpoint{0.665648in}{2.658722in}}%
\pgfpathlineto{\pgfqpoint{0.665648in}{2.658722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077875in}{2.673359in}}%
\pgfpathcurveto{\pgfqpoint{1.081558in}{2.673359in}}{\pgfqpoint{1.085091in}{2.674822in}}{\pgfqpoint{1.087695in}{2.677427in}}%
\pgfpathcurveto{\pgfqpoint{1.090300in}{2.680031in}}{\pgfqpoint{1.091763in}{2.683564in}}{\pgfqpoint{1.091763in}{2.687247in}}%
\pgfpathcurveto{\pgfqpoint{1.091763in}{2.690931in}}{\pgfqpoint{1.090300in}{2.694464in}}{\pgfqpoint{1.087695in}{2.697068in}}%
\pgfpathcurveto{\pgfqpoint{1.085091in}{2.699673in}}{\pgfqpoint{1.081558in}{2.701136in}}{\pgfqpoint{1.077875in}{2.701136in}}%
\pgfpathcurveto{\pgfqpoint{1.074191in}{2.701136in}}{\pgfqpoint{1.070658in}{2.699673in}}{\pgfqpoint{1.068054in}{2.697068in}}%
\pgfpathcurveto{\pgfqpoint{1.065449in}{2.694464in}}{\pgfqpoint{1.063986in}{2.690931in}}{\pgfqpoint{1.063986in}{2.687247in}}%
\pgfpathcurveto{\pgfqpoint{1.063986in}{2.683564in}}{\pgfqpoint{1.065449in}{2.680031in}}{\pgfqpoint{1.068054in}{2.677427in}}%
\pgfpathcurveto{\pgfqpoint{1.070658in}{2.674822in}}{\pgfqpoint{1.074191in}{2.673359in}}{\pgfqpoint{1.077875in}{2.673359in}}%
\pgfpathlineto{\pgfqpoint{1.077875in}{2.673359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712406in}{2.542570in}}%
\pgfpathcurveto{\pgfqpoint{0.716090in}{2.542570in}}{\pgfqpoint{0.719623in}{2.544034in}}{\pgfqpoint{0.722227in}{2.546638in}}%
\pgfpathcurveto{\pgfqpoint{0.724832in}{2.549243in}}{\pgfqpoint{0.726295in}{2.552776in}}{\pgfqpoint{0.726295in}{2.556459in}}%
\pgfpathcurveto{\pgfqpoint{0.726295in}{2.560142in}}{\pgfqpoint{0.724832in}{2.563675in}}{\pgfqpoint{0.722227in}{2.566280in}}%
\pgfpathcurveto{\pgfqpoint{0.719623in}{2.568885in}}{\pgfqpoint{0.716090in}{2.570348in}}{\pgfqpoint{0.712406in}{2.570348in}}%
\pgfpathcurveto{\pgfqpoint{0.708723in}{2.570348in}}{\pgfqpoint{0.705190in}{2.568885in}}{\pgfqpoint{0.702586in}{2.566280in}}%
\pgfpathcurveto{\pgfqpoint{0.699981in}{2.563675in}}{\pgfqpoint{0.698518in}{2.560142in}}{\pgfqpoint{0.698518in}{2.556459in}}%
\pgfpathcurveto{\pgfqpoint{0.698518in}{2.552776in}}{\pgfqpoint{0.699981in}{2.549243in}}{\pgfqpoint{0.702586in}{2.546638in}}%
\pgfpathcurveto{\pgfqpoint{0.705190in}{2.544034in}}{\pgfqpoint{0.708723in}{2.542570in}}{\pgfqpoint{0.712406in}{2.542570in}}%
\pgfpathlineto{\pgfqpoint{0.712406in}{2.542570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867863in}{2.764069in}}%
\pgfpathcurveto{\pgfqpoint{0.871546in}{2.764069in}}{\pgfqpoint{0.875079in}{2.765533in}}{\pgfqpoint{0.877684in}{2.768137in}}%
\pgfpathcurveto{\pgfqpoint{0.880289in}{2.770742in}}{\pgfqpoint{0.881752in}{2.774275in}}{\pgfqpoint{0.881752in}{2.777958in}}%
\pgfpathcurveto{\pgfqpoint{0.881752in}{2.781642in}}{\pgfqpoint{0.880289in}{2.785175in}}{\pgfqpoint{0.877684in}{2.787779in}}%
\pgfpathcurveto{\pgfqpoint{0.875079in}{2.790384in}}{\pgfqpoint{0.871546in}{2.791847in}}{\pgfqpoint{0.867863in}{2.791847in}}%
\pgfpathcurveto{\pgfqpoint{0.864180in}{2.791847in}}{\pgfqpoint{0.860647in}{2.790384in}}{\pgfqpoint{0.858042in}{2.787779in}}%
\pgfpathcurveto{\pgfqpoint{0.855438in}{2.785175in}}{\pgfqpoint{0.853974in}{2.781642in}}{\pgfqpoint{0.853974in}{2.777958in}}%
\pgfpathcurveto{\pgfqpoint{0.853974in}{2.774275in}}{\pgfqpoint{0.855438in}{2.770742in}}{\pgfqpoint{0.858042in}{2.768137in}}%
\pgfpathcurveto{\pgfqpoint{0.860647in}{2.765533in}}{\pgfqpoint{0.864180in}{2.764069in}}{\pgfqpoint{0.867863in}{2.764069in}}%
\pgfpathlineto{\pgfqpoint{0.867863in}{2.764069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889464in}{2.763477in}}%
\pgfpathcurveto{\pgfqpoint{0.893148in}{2.763477in}}{\pgfqpoint{0.896681in}{2.764940in}}{\pgfqpoint{0.899285in}{2.767545in}}%
\pgfpathcurveto{\pgfqpoint{0.901890in}{2.770149in}}{\pgfqpoint{0.903353in}{2.773682in}}{\pgfqpoint{0.903353in}{2.777366in}}%
\pgfpathcurveto{\pgfqpoint{0.903353in}{2.781049in}}{\pgfqpoint{0.901890in}{2.784582in}}{\pgfqpoint{0.899285in}{2.787187in}}%
\pgfpathcurveto{\pgfqpoint{0.896681in}{2.789791in}}{\pgfqpoint{0.893148in}{2.791255in}}{\pgfqpoint{0.889464in}{2.791255in}}%
\pgfpathcurveto{\pgfqpoint{0.885781in}{2.791255in}}{\pgfqpoint{0.882248in}{2.789791in}}{\pgfqpoint{0.879643in}{2.787187in}}%
\pgfpathcurveto{\pgfqpoint{0.877039in}{2.784582in}}{\pgfqpoint{0.875575in}{2.781049in}}{\pgfqpoint{0.875575in}{2.777366in}}%
\pgfpathcurveto{\pgfqpoint{0.875575in}{2.773682in}}{\pgfqpoint{0.877039in}{2.770149in}}{\pgfqpoint{0.879643in}{2.767545in}}%
\pgfpathcurveto{\pgfqpoint{0.882248in}{2.764940in}}{\pgfqpoint{0.885781in}{2.763477in}}{\pgfqpoint{0.889464in}{2.763477in}}%
\pgfpathlineto{\pgfqpoint{0.889464in}{2.763477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186523in}{2.683630in}}%
\pgfpathcurveto{\pgfqpoint{1.190207in}{2.683630in}}{\pgfqpoint{1.193740in}{2.685093in}}{\pgfqpoint{1.196344in}{2.687698in}}%
\pgfpathcurveto{\pgfqpoint{1.198949in}{2.690303in}}{\pgfqpoint{1.200412in}{2.693836in}}{\pgfqpoint{1.200412in}{2.697519in}}%
\pgfpathcurveto{\pgfqpoint{1.200412in}{2.701202in}}{\pgfqpoint{1.198949in}{2.704735in}}{\pgfqpoint{1.196344in}{2.707340in}}%
\pgfpathcurveto{\pgfqpoint{1.193740in}{2.709944in}}{\pgfqpoint{1.190207in}{2.711408in}}{\pgfqpoint{1.186523in}{2.711408in}}%
\pgfpathcurveto{\pgfqpoint{1.182840in}{2.711408in}}{\pgfqpoint{1.179307in}{2.709944in}}{\pgfqpoint{1.176702in}{2.707340in}}%
\pgfpathcurveto{\pgfqpoint{1.174098in}{2.704735in}}{\pgfqpoint{1.172634in}{2.701202in}}{\pgfqpoint{1.172634in}{2.697519in}}%
\pgfpathcurveto{\pgfqpoint{1.172634in}{2.693836in}}{\pgfqpoint{1.174098in}{2.690303in}}{\pgfqpoint{1.176702in}{2.687698in}}%
\pgfpathcurveto{\pgfqpoint{1.179307in}{2.685093in}}{\pgfqpoint{1.182840in}{2.683630in}}{\pgfqpoint{1.186523in}{2.683630in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.683630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784712in}{2.744847in}}%
\pgfpathcurveto{\pgfqpoint{0.788395in}{2.744847in}}{\pgfqpoint{0.791928in}{2.746311in}}{\pgfqpoint{0.794533in}{2.748915in}}%
\pgfpathcurveto{\pgfqpoint{0.797137in}{2.751520in}}{\pgfqpoint{0.798601in}{2.755053in}}{\pgfqpoint{0.798601in}{2.758736in}}%
\pgfpathcurveto{\pgfqpoint{0.798601in}{2.762419in}}{\pgfqpoint{0.797137in}{2.765952in}}{\pgfqpoint{0.794533in}{2.768557in}}%
\pgfpathcurveto{\pgfqpoint{0.791928in}{2.771161in}}{\pgfqpoint{0.788395in}{2.772625in}}{\pgfqpoint{0.784712in}{2.772625in}}%
\pgfpathcurveto{\pgfqpoint{0.781029in}{2.772625in}}{\pgfqpoint{0.777495in}{2.771161in}}{\pgfqpoint{0.774891in}{2.768557in}}%
\pgfpathcurveto{\pgfqpoint{0.772286in}{2.765952in}}{\pgfqpoint{0.770823in}{2.762419in}}{\pgfqpoint{0.770823in}{2.758736in}}%
\pgfpathcurveto{\pgfqpoint{0.770823in}{2.755053in}}{\pgfqpoint{0.772286in}{2.751520in}}{\pgfqpoint{0.774891in}{2.748915in}}%
\pgfpathcurveto{\pgfqpoint{0.777495in}{2.746311in}}{\pgfqpoint{0.781029in}{2.744847in}}{\pgfqpoint{0.784712in}{2.744847in}}%
\pgfpathlineto{\pgfqpoint{0.784712in}{2.744847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612242in}{2.580624in}}%
\pgfpathcurveto{\pgfqpoint{0.615926in}{2.580624in}}{\pgfqpoint{0.619459in}{2.582088in}}{\pgfqpoint{0.622063in}{2.584692in}}%
\pgfpathcurveto{\pgfqpoint{0.624668in}{2.587297in}}{\pgfqpoint{0.626131in}{2.590830in}}{\pgfqpoint{0.626131in}{2.594513in}}%
\pgfpathcurveto{\pgfqpoint{0.626131in}{2.598197in}}{\pgfqpoint{0.624668in}{2.601730in}}{\pgfqpoint{0.622063in}{2.604334in}}%
\pgfpathcurveto{\pgfqpoint{0.619459in}{2.606939in}}{\pgfqpoint{0.615926in}{2.608402in}}{\pgfqpoint{0.612242in}{2.608402in}}%
\pgfpathcurveto{\pgfqpoint{0.608559in}{2.608402in}}{\pgfqpoint{0.605026in}{2.606939in}}{\pgfqpoint{0.602421in}{2.604334in}}%
\pgfpathcurveto{\pgfqpoint{0.599817in}{2.601730in}}{\pgfqpoint{0.598353in}{2.598197in}}{\pgfqpoint{0.598353in}{2.594513in}}%
\pgfpathcurveto{\pgfqpoint{0.598353in}{2.590830in}}{\pgfqpoint{0.599817in}{2.587297in}}{\pgfqpoint{0.602421in}{2.584692in}}%
\pgfpathcurveto{\pgfqpoint{0.605026in}{2.582088in}}{\pgfqpoint{0.608559in}{2.580624in}}{\pgfqpoint{0.612242in}{2.580624in}}%
\pgfpathlineto{\pgfqpoint{0.612242in}{2.580624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090052in}{2.702864in}}%
\pgfpathcurveto{\pgfqpoint{1.093735in}{2.702864in}}{\pgfqpoint{1.097268in}{2.704327in}}{\pgfqpoint{1.099872in}{2.706932in}}%
\pgfpathcurveto{\pgfqpoint{1.102477in}{2.709536in}}{\pgfqpoint{1.103940in}{2.713069in}}{\pgfqpoint{1.103940in}{2.716753in}}%
\pgfpathcurveto{\pgfqpoint{1.103940in}{2.720436in}}{\pgfqpoint{1.102477in}{2.723969in}}{\pgfqpoint{1.099872in}{2.726574in}}%
\pgfpathcurveto{\pgfqpoint{1.097268in}{2.729178in}}{\pgfqpoint{1.093735in}{2.730642in}}{\pgfqpoint{1.090052in}{2.730642in}}%
\pgfpathcurveto{\pgfqpoint{1.086368in}{2.730642in}}{\pgfqpoint{1.082835in}{2.729178in}}{\pgfqpoint{1.080231in}{2.726574in}}%
\pgfpathcurveto{\pgfqpoint{1.077626in}{2.723969in}}{\pgfqpoint{1.076163in}{2.720436in}}{\pgfqpoint{1.076163in}{2.716753in}}%
\pgfpathcurveto{\pgfqpoint{1.076163in}{2.713069in}}{\pgfqpoint{1.077626in}{2.709536in}}{\pgfqpoint{1.080231in}{2.706932in}}%
\pgfpathcurveto{\pgfqpoint{1.082835in}{2.704327in}}{\pgfqpoint{1.086368in}{2.702864in}}{\pgfqpoint{1.090052in}{2.702864in}}%
\pgfpathlineto{\pgfqpoint{1.090052in}{2.702864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775145in}{2.742821in}}%
\pgfpathcurveto{\pgfqpoint{0.778828in}{2.742821in}}{\pgfqpoint{0.782361in}{2.744285in}}{\pgfqpoint{0.784966in}{2.746889in}}%
\pgfpathcurveto{\pgfqpoint{0.787570in}{2.749494in}}{\pgfqpoint{0.789034in}{2.753027in}}{\pgfqpoint{0.789034in}{2.756710in}}%
\pgfpathcurveto{\pgfqpoint{0.789034in}{2.760394in}}{\pgfqpoint{0.787570in}{2.763927in}}{\pgfqpoint{0.784966in}{2.766531in}}%
\pgfpathcurveto{\pgfqpoint{0.782361in}{2.769136in}}{\pgfqpoint{0.778828in}{2.770599in}}{\pgfqpoint{0.775145in}{2.770599in}}%
\pgfpathcurveto{\pgfqpoint{0.771462in}{2.770599in}}{\pgfqpoint{0.767929in}{2.769136in}}{\pgfqpoint{0.765324in}{2.766531in}}%
\pgfpathcurveto{\pgfqpoint{0.762719in}{2.763927in}}{\pgfqpoint{0.761256in}{2.760394in}}{\pgfqpoint{0.761256in}{2.756710in}}%
\pgfpathcurveto{\pgfqpoint{0.761256in}{2.753027in}}{\pgfqpoint{0.762719in}{2.749494in}}{\pgfqpoint{0.765324in}{2.746889in}}%
\pgfpathcurveto{\pgfqpoint{0.767929in}{2.744285in}}{\pgfqpoint{0.771462in}{2.742821in}}{\pgfqpoint{0.775145in}{2.742821in}}%
\pgfpathlineto{\pgfqpoint{0.775145in}{2.742821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654741in}{2.676900in}}%
\pgfpathcurveto{\pgfqpoint{0.658424in}{2.676900in}}{\pgfqpoint{0.661957in}{2.678363in}}{\pgfqpoint{0.664562in}{2.680968in}}%
\pgfpathcurveto{\pgfqpoint{0.667166in}{2.683573in}}{\pgfqpoint{0.668630in}{2.687106in}}{\pgfqpoint{0.668630in}{2.690789in}}%
\pgfpathcurveto{\pgfqpoint{0.668630in}{2.694472in}}{\pgfqpoint{0.667166in}{2.698005in}}{\pgfqpoint{0.664562in}{2.700610in}}%
\pgfpathcurveto{\pgfqpoint{0.661957in}{2.703214in}}{\pgfqpoint{0.658424in}{2.704678in}}{\pgfqpoint{0.654741in}{2.704678in}}%
\pgfpathcurveto{\pgfqpoint{0.651058in}{2.704678in}}{\pgfqpoint{0.647525in}{2.703214in}}{\pgfqpoint{0.644920in}{2.700610in}}%
\pgfpathcurveto{\pgfqpoint{0.642315in}{2.698005in}}{\pgfqpoint{0.640852in}{2.694472in}}{\pgfqpoint{0.640852in}{2.690789in}}%
\pgfpathcurveto{\pgfqpoint{0.640852in}{2.687106in}}{\pgfqpoint{0.642315in}{2.683573in}}{\pgfqpoint{0.644920in}{2.680968in}}%
\pgfpathcurveto{\pgfqpoint{0.647525in}{2.678363in}}{\pgfqpoint{0.651058in}{2.676900in}}{\pgfqpoint{0.654741in}{2.676900in}}%
\pgfpathlineto{\pgfqpoint{0.654741in}{2.676900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909556in}{2.701031in}}%
\pgfpathcurveto{\pgfqpoint{0.913239in}{2.701031in}}{\pgfqpoint{0.916772in}{2.702494in}}{\pgfqpoint{0.919377in}{2.705099in}}%
\pgfpathcurveto{\pgfqpoint{0.921981in}{2.707704in}}{\pgfqpoint{0.923445in}{2.711237in}}{\pgfqpoint{0.923445in}{2.714920in}}%
\pgfpathcurveto{\pgfqpoint{0.923445in}{2.718603in}}{\pgfqpoint{0.921981in}{2.722136in}}{\pgfqpoint{0.919377in}{2.724741in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{2.727345in}}{\pgfqpoint{0.913239in}{2.728809in}}{\pgfqpoint{0.909556in}{2.728809in}}%
\pgfpathcurveto{\pgfqpoint{0.905872in}{2.728809in}}{\pgfqpoint{0.902339in}{2.727345in}}{\pgfqpoint{0.899735in}{2.724741in}}%
\pgfpathcurveto{\pgfqpoint{0.897130in}{2.722136in}}{\pgfqpoint{0.895667in}{2.718603in}}{\pgfqpoint{0.895667in}{2.714920in}}%
\pgfpathcurveto{\pgfqpoint{0.895667in}{2.711237in}}{\pgfqpoint{0.897130in}{2.707704in}}{\pgfqpoint{0.899735in}{2.705099in}}%
\pgfpathcurveto{\pgfqpoint{0.902339in}{2.702494in}}{\pgfqpoint{0.905872in}{2.701031in}}{\pgfqpoint{0.909556in}{2.701031in}}%
\pgfpathlineto{\pgfqpoint{0.909556in}{2.701031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787850in}{2.643494in}}%
\pgfpathcurveto{\pgfqpoint{0.791534in}{2.643494in}}{\pgfqpoint{0.795067in}{2.644957in}}{\pgfqpoint{0.797671in}{2.647562in}}%
\pgfpathcurveto{\pgfqpoint{0.800276in}{2.650166in}}{\pgfqpoint{0.801739in}{2.653699in}}{\pgfqpoint{0.801739in}{2.657383in}}%
\pgfpathcurveto{\pgfqpoint{0.801739in}{2.661066in}}{\pgfqpoint{0.800276in}{2.664599in}}{\pgfqpoint{0.797671in}{2.667204in}}%
\pgfpathcurveto{\pgfqpoint{0.795067in}{2.669808in}}{\pgfqpoint{0.791534in}{2.671272in}}{\pgfqpoint{0.787850in}{2.671272in}}%
\pgfpathcurveto{\pgfqpoint{0.784167in}{2.671272in}}{\pgfqpoint{0.780634in}{2.669808in}}{\pgfqpoint{0.778029in}{2.667204in}}%
\pgfpathcurveto{\pgfqpoint{0.775425in}{2.664599in}}{\pgfqpoint{0.773961in}{2.661066in}}{\pgfqpoint{0.773961in}{2.657383in}}%
\pgfpathcurveto{\pgfqpoint{0.773961in}{2.653699in}}{\pgfqpoint{0.775425in}{2.650166in}}{\pgfqpoint{0.778029in}{2.647562in}}%
\pgfpathcurveto{\pgfqpoint{0.780634in}{2.644957in}}{\pgfqpoint{0.784167in}{2.643494in}}{\pgfqpoint{0.787850in}{2.643494in}}%
\pgfpathlineto{\pgfqpoint{0.787850in}{2.643494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711657in}{2.652161in}}%
\pgfpathcurveto{\pgfqpoint{0.715340in}{2.652161in}}{\pgfqpoint{0.718873in}{2.653625in}}{\pgfqpoint{0.721478in}{2.656229in}}%
\pgfpathcurveto{\pgfqpoint{0.724082in}{2.658834in}}{\pgfqpoint{0.725546in}{2.662367in}}{\pgfqpoint{0.725546in}{2.666050in}}%
\pgfpathcurveto{\pgfqpoint{0.725546in}{2.669733in}}{\pgfqpoint{0.724082in}{2.673266in}}{\pgfqpoint{0.721478in}{2.675871in}}%
\pgfpathcurveto{\pgfqpoint{0.718873in}{2.678476in}}{\pgfqpoint{0.715340in}{2.679939in}}{\pgfqpoint{0.711657in}{2.679939in}}%
\pgfpathcurveto{\pgfqpoint{0.707973in}{2.679939in}}{\pgfqpoint{0.704440in}{2.678476in}}{\pgfqpoint{0.701836in}{2.675871in}}%
\pgfpathcurveto{\pgfqpoint{0.699231in}{2.673266in}}{\pgfqpoint{0.697768in}{2.669733in}}{\pgfqpoint{0.697768in}{2.666050in}}%
\pgfpathcurveto{\pgfqpoint{0.697768in}{2.662367in}}{\pgfqpoint{0.699231in}{2.658834in}}{\pgfqpoint{0.701836in}{2.656229in}}%
\pgfpathcurveto{\pgfqpoint{0.704440in}{2.653625in}}{\pgfqpoint{0.707973in}{2.652161in}}{\pgfqpoint{0.711657in}{2.652161in}}%
\pgfpathlineto{\pgfqpoint{0.711657in}{2.652161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335092in}{2.458806in}}%
\pgfpathcurveto{\pgfqpoint{1.338776in}{2.458806in}}{\pgfqpoint{1.342309in}{2.460270in}}{\pgfqpoint{1.344913in}{2.462874in}}%
\pgfpathcurveto{\pgfqpoint{1.347518in}{2.465479in}}{\pgfqpoint{1.348981in}{2.469012in}}{\pgfqpoint{1.348981in}{2.472695in}}%
\pgfpathcurveto{\pgfqpoint{1.348981in}{2.476379in}}{\pgfqpoint{1.347518in}{2.479912in}}{\pgfqpoint{1.344913in}{2.482516in}}%
\pgfpathcurveto{\pgfqpoint{1.342309in}{2.485121in}}{\pgfqpoint{1.338776in}{2.486584in}}{\pgfqpoint{1.335092in}{2.486584in}}%
\pgfpathcurveto{\pgfqpoint{1.331409in}{2.486584in}}{\pgfqpoint{1.327876in}{2.485121in}}{\pgfqpoint{1.325271in}{2.482516in}}%
\pgfpathcurveto{\pgfqpoint{1.322667in}{2.479912in}}{\pgfqpoint{1.321203in}{2.476379in}}{\pgfqpoint{1.321203in}{2.472695in}}%
\pgfpathcurveto{\pgfqpoint{1.321203in}{2.469012in}}{\pgfqpoint{1.322667in}{2.465479in}}{\pgfqpoint{1.325271in}{2.462874in}}%
\pgfpathcurveto{\pgfqpoint{1.327876in}{2.460270in}}{\pgfqpoint{1.331409in}{2.458806in}}{\pgfqpoint{1.335092in}{2.458806in}}%
\pgfpathlineto{\pgfqpoint{1.335092in}{2.458806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920870in}{2.700939in}}%
\pgfpathcurveto{\pgfqpoint{0.924554in}{2.700939in}}{\pgfqpoint{0.928087in}{2.702402in}}{\pgfqpoint{0.930691in}{2.705006in}}%
\pgfpathcurveto{\pgfqpoint{0.933296in}{2.707611in}}{\pgfqpoint{0.934759in}{2.711144in}}{\pgfqpoint{0.934759in}{2.714827in}}%
\pgfpathcurveto{\pgfqpoint{0.934759in}{2.718511in}}{\pgfqpoint{0.933296in}{2.722044in}}{\pgfqpoint{0.930691in}{2.724648in}}%
\pgfpathcurveto{\pgfqpoint{0.928087in}{2.727253in}}{\pgfqpoint{0.924554in}{2.728716in}}{\pgfqpoint{0.920870in}{2.728716in}}%
\pgfpathcurveto{\pgfqpoint{0.917187in}{2.728716in}}{\pgfqpoint{0.913654in}{2.727253in}}{\pgfqpoint{0.911049in}{2.724648in}}%
\pgfpathcurveto{\pgfqpoint{0.908445in}{2.722044in}}{\pgfqpoint{0.906981in}{2.718511in}}{\pgfqpoint{0.906981in}{2.714827in}}%
\pgfpathcurveto{\pgfqpoint{0.906981in}{2.711144in}}{\pgfqpoint{0.908445in}{2.707611in}}{\pgfqpoint{0.911049in}{2.705006in}}%
\pgfpathcurveto{\pgfqpoint{0.913654in}{2.702402in}}{\pgfqpoint{0.917187in}{2.700939in}}{\pgfqpoint{0.920870in}{2.700939in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{2.700939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792882in}{2.714800in}}%
\pgfpathcurveto{\pgfqpoint{0.796566in}{2.714800in}}{\pgfqpoint{0.800099in}{2.716263in}}{\pgfqpoint{0.802703in}{2.718868in}}%
\pgfpathcurveto{\pgfqpoint{0.805308in}{2.721472in}}{\pgfqpoint{0.806771in}{2.725005in}}{\pgfqpoint{0.806771in}{2.728689in}}%
\pgfpathcurveto{\pgfqpoint{0.806771in}{2.732372in}}{\pgfqpoint{0.805308in}{2.735905in}}{\pgfqpoint{0.802703in}{2.738510in}}%
\pgfpathcurveto{\pgfqpoint{0.800099in}{2.741114in}}{\pgfqpoint{0.796566in}{2.742578in}}{\pgfqpoint{0.792882in}{2.742578in}}%
\pgfpathcurveto{\pgfqpoint{0.789199in}{2.742578in}}{\pgfqpoint{0.785666in}{2.741114in}}{\pgfqpoint{0.783062in}{2.738510in}}%
\pgfpathcurveto{\pgfqpoint{0.780457in}{2.735905in}}{\pgfqpoint{0.778994in}{2.732372in}}{\pgfqpoint{0.778994in}{2.728689in}}%
\pgfpathcurveto{\pgfqpoint{0.778994in}{2.725005in}}{\pgfqpoint{0.780457in}{2.721472in}}{\pgfqpoint{0.783062in}{2.718868in}}%
\pgfpathcurveto{\pgfqpoint{0.785666in}{2.716263in}}{\pgfqpoint{0.789199in}{2.714800in}}{\pgfqpoint{0.792882in}{2.714800in}}%
\pgfpathlineto{\pgfqpoint{0.792882in}{2.714800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828892in}{2.714352in}}%
\pgfpathcurveto{\pgfqpoint{0.832575in}{2.714352in}}{\pgfqpoint{0.836108in}{2.715815in}}{\pgfqpoint{0.838713in}{2.718420in}}%
\pgfpathcurveto{\pgfqpoint{0.841317in}{2.721024in}}{\pgfqpoint{0.842781in}{2.724557in}}{\pgfqpoint{0.842781in}{2.728241in}}%
\pgfpathcurveto{\pgfqpoint{0.842781in}{2.731924in}}{\pgfqpoint{0.841317in}{2.735457in}}{\pgfqpoint{0.838713in}{2.738062in}}%
\pgfpathcurveto{\pgfqpoint{0.836108in}{2.740666in}}{\pgfqpoint{0.832575in}{2.742130in}}{\pgfqpoint{0.828892in}{2.742130in}}%
\pgfpathcurveto{\pgfqpoint{0.825208in}{2.742130in}}{\pgfqpoint{0.821675in}{2.740666in}}{\pgfqpoint{0.819071in}{2.738062in}}%
\pgfpathcurveto{\pgfqpoint{0.816466in}{2.735457in}}{\pgfqpoint{0.815003in}{2.731924in}}{\pgfqpoint{0.815003in}{2.728241in}}%
\pgfpathcurveto{\pgfqpoint{0.815003in}{2.724557in}}{\pgfqpoint{0.816466in}{2.721024in}}{\pgfqpoint{0.819071in}{2.718420in}}%
\pgfpathcurveto{\pgfqpoint{0.821675in}{2.715815in}}{\pgfqpoint{0.825208in}{2.714352in}}{\pgfqpoint{0.828892in}{2.714352in}}%
\pgfpathlineto{\pgfqpoint{0.828892in}{2.714352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699756in}{2.690480in}}%
\pgfpathcurveto{\pgfqpoint{0.703439in}{2.690480in}}{\pgfqpoint{0.706972in}{2.691944in}}{\pgfqpoint{0.709577in}{2.694548in}}%
\pgfpathcurveto{\pgfqpoint{0.712181in}{2.697153in}}{\pgfqpoint{0.713645in}{2.700686in}}{\pgfqpoint{0.713645in}{2.704369in}}%
\pgfpathcurveto{\pgfqpoint{0.713645in}{2.708052in}}{\pgfqpoint{0.712181in}{2.711585in}}{\pgfqpoint{0.709577in}{2.714190in}}%
\pgfpathcurveto{\pgfqpoint{0.706972in}{2.716795in}}{\pgfqpoint{0.703439in}{2.718258in}}{\pgfqpoint{0.699756in}{2.718258in}}%
\pgfpathcurveto{\pgfqpoint{0.696072in}{2.718258in}}{\pgfqpoint{0.692539in}{2.716795in}}{\pgfqpoint{0.689935in}{2.714190in}}%
\pgfpathcurveto{\pgfqpoint{0.687330in}{2.711585in}}{\pgfqpoint{0.685867in}{2.708052in}}{\pgfqpoint{0.685867in}{2.704369in}}%
\pgfpathcurveto{\pgfqpoint{0.685867in}{2.700686in}}{\pgfqpoint{0.687330in}{2.697153in}}{\pgfqpoint{0.689935in}{2.694548in}}%
\pgfpathcurveto{\pgfqpoint{0.692539in}{2.691944in}}{\pgfqpoint{0.696072in}{2.690480in}}{\pgfqpoint{0.699756in}{2.690480in}}%
\pgfpathlineto{\pgfqpoint{0.699756in}{2.690480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794439in}{2.728262in}}%
\pgfpathcurveto{\pgfqpoint{0.798123in}{2.728262in}}{\pgfqpoint{0.801656in}{2.729725in}}{\pgfqpoint{0.804260in}{2.732330in}}%
\pgfpathcurveto{\pgfqpoint{0.806865in}{2.734934in}}{\pgfqpoint{0.808328in}{2.738467in}}{\pgfqpoint{0.808328in}{2.742150in}}%
\pgfpathcurveto{\pgfqpoint{0.808328in}{2.745834in}}{\pgfqpoint{0.806865in}{2.749367in}}{\pgfqpoint{0.804260in}{2.751971in}}%
\pgfpathcurveto{\pgfqpoint{0.801656in}{2.754576in}}{\pgfqpoint{0.798123in}{2.756039in}}{\pgfqpoint{0.794439in}{2.756039in}}%
\pgfpathcurveto{\pgfqpoint{0.790756in}{2.756039in}}{\pgfqpoint{0.787223in}{2.754576in}}{\pgfqpoint{0.784618in}{2.751971in}}%
\pgfpathcurveto{\pgfqpoint{0.782014in}{2.749367in}}{\pgfqpoint{0.780550in}{2.745834in}}{\pgfqpoint{0.780550in}{2.742150in}}%
\pgfpathcurveto{\pgfqpoint{0.780550in}{2.738467in}}{\pgfqpoint{0.782014in}{2.734934in}}{\pgfqpoint{0.784618in}{2.732330in}}%
\pgfpathcurveto{\pgfqpoint{0.787223in}{2.729725in}}{\pgfqpoint{0.790756in}{2.728262in}}{\pgfqpoint{0.794439in}{2.728262in}}%
\pgfpathlineto{\pgfqpoint{0.794439in}{2.728262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571488in}{2.544046in}}%
\pgfpathcurveto{\pgfqpoint{0.575171in}{2.544046in}}{\pgfqpoint{0.578704in}{2.545509in}}{\pgfqpoint{0.581309in}{2.548114in}}%
\pgfpathcurveto{\pgfqpoint{0.583913in}{2.550718in}}{\pgfqpoint{0.585377in}{2.554251in}}{\pgfqpoint{0.585377in}{2.557934in}}%
\pgfpathcurveto{\pgfqpoint{0.585377in}{2.561618in}}{\pgfqpoint{0.583913in}{2.565151in}}{\pgfqpoint{0.581309in}{2.567755in}}%
\pgfpathcurveto{\pgfqpoint{0.578704in}{2.570360in}}{\pgfqpoint{0.575171in}{2.571823in}}{\pgfqpoint{0.571488in}{2.571823in}}%
\pgfpathcurveto{\pgfqpoint{0.567804in}{2.571823in}}{\pgfqpoint{0.564271in}{2.570360in}}{\pgfqpoint{0.561667in}{2.567755in}}%
\pgfpathcurveto{\pgfqpoint{0.559062in}{2.565151in}}{\pgfqpoint{0.557599in}{2.561618in}}{\pgfqpoint{0.557599in}{2.557934in}}%
\pgfpathcurveto{\pgfqpoint{0.557599in}{2.554251in}}{\pgfqpoint{0.559062in}{2.550718in}}{\pgfqpoint{0.561667in}{2.548114in}}%
\pgfpathcurveto{\pgfqpoint{0.564271in}{2.545509in}}{\pgfqpoint{0.567804in}{2.544046in}}{\pgfqpoint{0.571488in}{2.544046in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{2.544046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786446in}{2.711892in}}%
\pgfpathcurveto{\pgfqpoint{0.790129in}{2.711892in}}{\pgfqpoint{0.793662in}{2.713355in}}{\pgfqpoint{0.796267in}{2.715960in}}%
\pgfpathcurveto{\pgfqpoint{0.798871in}{2.718564in}}{\pgfqpoint{0.800335in}{2.722097in}}{\pgfqpoint{0.800335in}{2.725781in}}%
\pgfpathcurveto{\pgfqpoint{0.800335in}{2.729464in}}{\pgfqpoint{0.798871in}{2.732997in}}{\pgfqpoint{0.796267in}{2.735601in}}%
\pgfpathcurveto{\pgfqpoint{0.793662in}{2.738206in}}{\pgfqpoint{0.790129in}{2.739669in}}{\pgfqpoint{0.786446in}{2.739669in}}%
\pgfpathcurveto{\pgfqpoint{0.782763in}{2.739669in}}{\pgfqpoint{0.779230in}{2.738206in}}{\pgfqpoint{0.776625in}{2.735601in}}%
\pgfpathcurveto{\pgfqpoint{0.774020in}{2.732997in}}{\pgfqpoint{0.772557in}{2.729464in}}{\pgfqpoint{0.772557in}{2.725781in}}%
\pgfpathcurveto{\pgfqpoint{0.772557in}{2.722097in}}{\pgfqpoint{0.774020in}{2.718564in}}{\pgfqpoint{0.776625in}{2.715960in}}%
\pgfpathcurveto{\pgfqpoint{0.779230in}{2.713355in}}{\pgfqpoint{0.782763in}{2.711892in}}{\pgfqpoint{0.786446in}{2.711892in}}%
\pgfpathlineto{\pgfqpoint{0.786446in}{2.711892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778077in}{2.736864in}}%
\pgfpathcurveto{\pgfqpoint{0.781761in}{2.736864in}}{\pgfqpoint{0.785294in}{2.738327in}}{\pgfqpoint{0.787898in}{2.740932in}}%
\pgfpathcurveto{\pgfqpoint{0.790503in}{2.743536in}}{\pgfqpoint{0.791966in}{2.747069in}}{\pgfqpoint{0.791966in}{2.750753in}}%
\pgfpathcurveto{\pgfqpoint{0.791966in}{2.754436in}}{\pgfqpoint{0.790503in}{2.757969in}}{\pgfqpoint{0.787898in}{2.760574in}}%
\pgfpathcurveto{\pgfqpoint{0.785294in}{2.763178in}}{\pgfqpoint{0.781761in}{2.764641in}}{\pgfqpoint{0.778077in}{2.764641in}}%
\pgfpathcurveto{\pgfqpoint{0.774394in}{2.764641in}}{\pgfqpoint{0.770861in}{2.763178in}}{\pgfqpoint{0.768257in}{2.760574in}}%
\pgfpathcurveto{\pgfqpoint{0.765652in}{2.757969in}}{\pgfqpoint{0.764189in}{2.754436in}}{\pgfqpoint{0.764189in}{2.750753in}}%
\pgfpathcurveto{\pgfqpoint{0.764189in}{2.747069in}}{\pgfqpoint{0.765652in}{2.743536in}}{\pgfqpoint{0.768257in}{2.740932in}}%
\pgfpathcurveto{\pgfqpoint{0.770861in}{2.738327in}}{\pgfqpoint{0.774394in}{2.736864in}}{\pgfqpoint{0.778077in}{2.736864in}}%
\pgfpathlineto{\pgfqpoint{0.778077in}{2.736864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009865in}{2.750214in}}%
\pgfpathcurveto{\pgfqpoint{1.013548in}{2.750214in}}{\pgfqpoint{1.017081in}{2.751677in}}{\pgfqpoint{1.019686in}{2.754282in}}%
\pgfpathcurveto{\pgfqpoint{1.022290in}{2.756886in}}{\pgfqpoint{1.023754in}{2.760419in}}{\pgfqpoint{1.023754in}{2.764102in}}%
\pgfpathcurveto{\pgfqpoint{1.023754in}{2.767786in}}{\pgfqpoint{1.022290in}{2.771319in}}{\pgfqpoint{1.019686in}{2.773923in}}%
\pgfpathcurveto{\pgfqpoint{1.017081in}{2.776528in}}{\pgfqpoint{1.013548in}{2.777991in}}{\pgfqpoint{1.009865in}{2.777991in}}%
\pgfpathcurveto{\pgfqpoint{1.006181in}{2.777991in}}{\pgfqpoint{1.002648in}{2.776528in}}{\pgfqpoint{1.000044in}{2.773923in}}%
\pgfpathcurveto{\pgfqpoint{0.997439in}{2.771319in}}{\pgfqpoint{0.995976in}{2.767786in}}{\pgfqpoint{0.995976in}{2.764102in}}%
\pgfpathcurveto{\pgfqpoint{0.995976in}{2.760419in}}{\pgfqpoint{0.997439in}{2.756886in}}{\pgfqpoint{1.000044in}{2.754282in}}%
\pgfpathcurveto{\pgfqpoint{1.002648in}{2.751677in}}{\pgfqpoint{1.006181in}{2.750214in}}{\pgfqpoint{1.009865in}{2.750214in}}%
\pgfpathlineto{\pgfqpoint{1.009865in}{2.750214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936844in}{2.766066in}}%
\pgfpathcurveto{\pgfqpoint{0.940528in}{2.766066in}}{\pgfqpoint{0.944061in}{2.767529in}}{\pgfqpoint{0.946665in}{2.770134in}}%
\pgfpathcurveto{\pgfqpoint{0.949270in}{2.772738in}}{\pgfqpoint{0.950733in}{2.776271in}}{\pgfqpoint{0.950733in}{2.779954in}}%
\pgfpathcurveto{\pgfqpoint{0.950733in}{2.783638in}}{\pgfqpoint{0.949270in}{2.787171in}}{\pgfqpoint{0.946665in}{2.789775in}}%
\pgfpathcurveto{\pgfqpoint{0.944061in}{2.792380in}}{\pgfqpoint{0.940528in}{2.793843in}}{\pgfqpoint{0.936844in}{2.793843in}}%
\pgfpathcurveto{\pgfqpoint{0.933161in}{2.793843in}}{\pgfqpoint{0.929628in}{2.792380in}}{\pgfqpoint{0.927023in}{2.789775in}}%
\pgfpathcurveto{\pgfqpoint{0.924419in}{2.787171in}}{\pgfqpoint{0.922955in}{2.783638in}}{\pgfqpoint{0.922955in}{2.779954in}}%
\pgfpathcurveto{\pgfqpoint{0.922955in}{2.776271in}}{\pgfqpoint{0.924419in}{2.772738in}}{\pgfqpoint{0.927023in}{2.770134in}}%
\pgfpathcurveto{\pgfqpoint{0.929628in}{2.767529in}}{\pgfqpoint{0.933161in}{2.766066in}}{\pgfqpoint{0.936844in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{2.766066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062684in}{2.716709in}}%
\pgfpathcurveto{\pgfqpoint{1.066368in}{2.716709in}}{\pgfqpoint{1.069901in}{2.718172in}}{\pgfqpoint{1.072505in}{2.720777in}}%
\pgfpathcurveto{\pgfqpoint{1.075110in}{2.723381in}}{\pgfqpoint{1.076573in}{2.726914in}}{\pgfqpoint{1.076573in}{2.730598in}}%
\pgfpathcurveto{\pgfqpoint{1.076573in}{2.734281in}}{\pgfqpoint{1.075110in}{2.737814in}}{\pgfqpoint{1.072505in}{2.740419in}}%
\pgfpathcurveto{\pgfqpoint{1.069901in}{2.743023in}}{\pgfqpoint{1.066368in}{2.744487in}}{\pgfqpoint{1.062684in}{2.744487in}}%
\pgfpathcurveto{\pgfqpoint{1.059001in}{2.744487in}}{\pgfqpoint{1.055468in}{2.743023in}}{\pgfqpoint{1.052863in}{2.740419in}}%
\pgfpathcurveto{\pgfqpoint{1.050259in}{2.737814in}}{\pgfqpoint{1.048795in}{2.734281in}}{\pgfqpoint{1.048795in}{2.730598in}}%
\pgfpathcurveto{\pgfqpoint{1.048795in}{2.726914in}}{\pgfqpoint{1.050259in}{2.723381in}}{\pgfqpoint{1.052863in}{2.720777in}}%
\pgfpathcurveto{\pgfqpoint{1.055468in}{2.718172in}}{\pgfqpoint{1.059001in}{2.716709in}}{\pgfqpoint{1.062684in}{2.716709in}}%
\pgfpathlineto{\pgfqpoint{1.062684in}{2.716709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859642in}{2.762773in}}%
\pgfpathcurveto{\pgfqpoint{0.863326in}{2.762773in}}{\pgfqpoint{0.866859in}{2.764236in}}{\pgfqpoint{0.869463in}{2.766841in}}%
\pgfpathcurveto{\pgfqpoint{0.872068in}{2.769446in}}{\pgfqpoint{0.873531in}{2.772979in}}{\pgfqpoint{0.873531in}{2.776662in}}%
\pgfpathcurveto{\pgfqpoint{0.873531in}{2.780345in}}{\pgfqpoint{0.872068in}{2.783878in}}{\pgfqpoint{0.869463in}{2.786483in}}%
\pgfpathcurveto{\pgfqpoint{0.866859in}{2.789087in}}{\pgfqpoint{0.863326in}{2.790551in}}{\pgfqpoint{0.859642in}{2.790551in}}%
\pgfpathcurveto{\pgfqpoint{0.855959in}{2.790551in}}{\pgfqpoint{0.852426in}{2.789087in}}{\pgfqpoint{0.849821in}{2.786483in}}%
\pgfpathcurveto{\pgfqpoint{0.847217in}{2.783878in}}{\pgfqpoint{0.845753in}{2.780345in}}{\pgfqpoint{0.845753in}{2.776662in}}%
\pgfpathcurveto{\pgfqpoint{0.845753in}{2.772979in}}{\pgfqpoint{0.847217in}{2.769446in}}{\pgfqpoint{0.849821in}{2.766841in}}%
\pgfpathcurveto{\pgfqpoint{0.852426in}{2.764236in}}{\pgfqpoint{0.855959in}{2.762773in}}{\pgfqpoint{0.859642in}{2.762773in}}%
\pgfpathlineto{\pgfqpoint{0.859642in}{2.762773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954960in}{2.761219in}}%
\pgfpathcurveto{\pgfqpoint{0.958644in}{2.761219in}}{\pgfqpoint{0.962177in}{2.762683in}}{\pgfqpoint{0.964781in}{2.765287in}}%
\pgfpathcurveto{\pgfqpoint{0.967386in}{2.767892in}}{\pgfqpoint{0.968849in}{2.771425in}}{\pgfqpoint{0.968849in}{2.775108in}}%
\pgfpathcurveto{\pgfqpoint{0.968849in}{2.778792in}}{\pgfqpoint{0.967386in}{2.782325in}}{\pgfqpoint{0.964781in}{2.784929in}}%
\pgfpathcurveto{\pgfqpoint{0.962177in}{2.787534in}}{\pgfqpoint{0.958644in}{2.788997in}}{\pgfqpoint{0.954960in}{2.788997in}}%
\pgfpathcurveto{\pgfqpoint{0.951277in}{2.788997in}}{\pgfqpoint{0.947744in}{2.787534in}}{\pgfqpoint{0.945139in}{2.784929in}}%
\pgfpathcurveto{\pgfqpoint{0.942535in}{2.782325in}}{\pgfqpoint{0.941071in}{2.778792in}}{\pgfqpoint{0.941071in}{2.775108in}}%
\pgfpathcurveto{\pgfqpoint{0.941071in}{2.771425in}}{\pgfqpoint{0.942535in}{2.767892in}}{\pgfqpoint{0.945139in}{2.765287in}}%
\pgfpathcurveto{\pgfqpoint{0.947744in}{2.762683in}}{\pgfqpoint{0.951277in}{2.761219in}}{\pgfqpoint{0.954960in}{2.761219in}}%
\pgfpathlineto{\pgfqpoint{0.954960in}{2.761219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822108in}{2.647103in}}%
\pgfpathcurveto{\pgfqpoint{0.825791in}{2.647103in}}{\pgfqpoint{0.829324in}{2.648567in}}{\pgfqpoint{0.831928in}{2.651171in}}%
\pgfpathcurveto{\pgfqpoint{0.834533in}{2.653776in}}{\pgfqpoint{0.835996in}{2.657309in}}{\pgfqpoint{0.835996in}{2.660992in}}%
\pgfpathcurveto{\pgfqpoint{0.835996in}{2.664676in}}{\pgfqpoint{0.834533in}{2.668209in}}{\pgfqpoint{0.831928in}{2.670813in}}%
\pgfpathcurveto{\pgfqpoint{0.829324in}{2.673418in}}{\pgfqpoint{0.825791in}{2.674881in}}{\pgfqpoint{0.822108in}{2.674881in}}%
\pgfpathcurveto{\pgfqpoint{0.818424in}{2.674881in}}{\pgfqpoint{0.814891in}{2.673418in}}{\pgfqpoint{0.812287in}{2.670813in}}%
\pgfpathcurveto{\pgfqpoint{0.809682in}{2.668209in}}{\pgfqpoint{0.808219in}{2.664676in}}{\pgfqpoint{0.808219in}{2.660992in}}%
\pgfpathcurveto{\pgfqpoint{0.808219in}{2.657309in}}{\pgfqpoint{0.809682in}{2.653776in}}{\pgfqpoint{0.812287in}{2.651171in}}%
\pgfpathcurveto{\pgfqpoint{0.814891in}{2.648567in}}{\pgfqpoint{0.818424in}{2.647103in}}{\pgfqpoint{0.822108in}{2.647103in}}%
\pgfpathlineto{\pgfqpoint{0.822108in}{2.647103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929548in}{2.724638in}}%
\pgfpathcurveto{\pgfqpoint{0.933232in}{2.724638in}}{\pgfqpoint{0.936765in}{2.726101in}}{\pgfqpoint{0.939369in}{2.728706in}}%
\pgfpathcurveto{\pgfqpoint{0.941974in}{2.731310in}}{\pgfqpoint{0.943437in}{2.734843in}}{\pgfqpoint{0.943437in}{2.738527in}}%
\pgfpathcurveto{\pgfqpoint{0.943437in}{2.742210in}}{\pgfqpoint{0.941974in}{2.745743in}}{\pgfqpoint{0.939369in}{2.748348in}}%
\pgfpathcurveto{\pgfqpoint{0.936765in}{2.750952in}}{\pgfqpoint{0.933232in}{2.752416in}}{\pgfqpoint{0.929548in}{2.752416in}}%
\pgfpathcurveto{\pgfqpoint{0.925865in}{2.752416in}}{\pgfqpoint{0.922332in}{2.750952in}}{\pgfqpoint{0.919727in}{2.748348in}}%
\pgfpathcurveto{\pgfqpoint{0.917123in}{2.745743in}}{\pgfqpoint{0.915659in}{2.742210in}}{\pgfqpoint{0.915659in}{2.738527in}}%
\pgfpathcurveto{\pgfqpoint{0.915659in}{2.734843in}}{\pgfqpoint{0.917123in}{2.731310in}}{\pgfqpoint{0.919727in}{2.728706in}}%
\pgfpathcurveto{\pgfqpoint{0.922332in}{2.726101in}}{\pgfqpoint{0.925865in}{2.724638in}}{\pgfqpoint{0.929548in}{2.724638in}}%
\pgfpathlineto{\pgfqpoint{0.929548in}{2.724638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025155in}{2.675990in}}%
\pgfpathcurveto{\pgfqpoint{1.028838in}{2.675990in}}{\pgfqpoint{1.032371in}{2.677453in}}{\pgfqpoint{1.034976in}{2.680058in}}%
\pgfpathcurveto{\pgfqpoint{1.037580in}{2.682663in}}{\pgfqpoint{1.039044in}{2.686196in}}{\pgfqpoint{1.039044in}{2.689879in}}%
\pgfpathcurveto{\pgfqpoint{1.039044in}{2.693562in}}{\pgfqpoint{1.037580in}{2.697095in}}{\pgfqpoint{1.034976in}{2.699700in}}%
\pgfpathcurveto{\pgfqpoint{1.032371in}{2.702304in}}{\pgfqpoint{1.028838in}{2.703768in}}{\pgfqpoint{1.025155in}{2.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.021471in}{2.703768in}}{\pgfqpoint{1.017938in}{2.702304in}}{\pgfqpoint{1.015334in}{2.699700in}}%
\pgfpathcurveto{\pgfqpoint{1.012729in}{2.697095in}}{\pgfqpoint{1.011266in}{2.693562in}}{\pgfqpoint{1.011266in}{2.689879in}}%
\pgfpathcurveto{\pgfqpoint{1.011266in}{2.686196in}}{\pgfqpoint{1.012729in}{2.682663in}}{\pgfqpoint{1.015334in}{2.680058in}}%
\pgfpathcurveto{\pgfqpoint{1.017938in}{2.677453in}}{\pgfqpoint{1.021471in}{2.675990in}}{\pgfqpoint{1.025155in}{2.675990in}}%
\pgfpathlineto{\pgfqpoint{1.025155in}{2.675990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911492in}{2.752469in}}%
\pgfpathcurveto{\pgfqpoint{0.915175in}{2.752469in}}{\pgfqpoint{0.918708in}{2.753933in}}{\pgfqpoint{0.921313in}{2.756537in}}%
\pgfpathcurveto{\pgfqpoint{0.923918in}{2.759142in}}{\pgfqpoint{0.925381in}{2.762675in}}{\pgfqpoint{0.925381in}{2.766358in}}%
\pgfpathcurveto{\pgfqpoint{0.925381in}{2.770042in}}{\pgfqpoint{0.923918in}{2.773575in}}{\pgfqpoint{0.921313in}{2.776179in}}%
\pgfpathcurveto{\pgfqpoint{0.918708in}{2.778784in}}{\pgfqpoint{0.915175in}{2.780247in}}{\pgfqpoint{0.911492in}{2.780247in}}%
\pgfpathcurveto{\pgfqpoint{0.907809in}{2.780247in}}{\pgfqpoint{0.904276in}{2.778784in}}{\pgfqpoint{0.901671in}{2.776179in}}%
\pgfpathcurveto{\pgfqpoint{0.899067in}{2.773575in}}{\pgfqpoint{0.897603in}{2.770042in}}{\pgfqpoint{0.897603in}{2.766358in}}%
\pgfpathcurveto{\pgfqpoint{0.897603in}{2.762675in}}{\pgfqpoint{0.899067in}{2.759142in}}{\pgfqpoint{0.901671in}{2.756537in}}%
\pgfpathcurveto{\pgfqpoint{0.904276in}{2.753933in}}{\pgfqpoint{0.907809in}{2.752469in}}{\pgfqpoint{0.911492in}{2.752469in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{2.752469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788289in}{2.747878in}}%
\pgfpathcurveto{\pgfqpoint{0.791973in}{2.747878in}}{\pgfqpoint{0.795506in}{2.749342in}}{\pgfqpoint{0.798110in}{2.751946in}}%
\pgfpathcurveto{\pgfqpoint{0.800715in}{2.754551in}}{\pgfqpoint{0.802178in}{2.758084in}}{\pgfqpoint{0.802178in}{2.761767in}}%
\pgfpathcurveto{\pgfqpoint{0.802178in}{2.765450in}}{\pgfqpoint{0.800715in}{2.768983in}}{\pgfqpoint{0.798110in}{2.771588in}}%
\pgfpathcurveto{\pgfqpoint{0.795506in}{2.774193in}}{\pgfqpoint{0.791973in}{2.775656in}}{\pgfqpoint{0.788289in}{2.775656in}}%
\pgfpathcurveto{\pgfqpoint{0.784606in}{2.775656in}}{\pgfqpoint{0.781073in}{2.774193in}}{\pgfqpoint{0.778468in}{2.771588in}}%
\pgfpathcurveto{\pgfqpoint{0.775864in}{2.768983in}}{\pgfqpoint{0.774400in}{2.765450in}}{\pgfqpoint{0.774400in}{2.761767in}}%
\pgfpathcurveto{\pgfqpoint{0.774400in}{2.758084in}}{\pgfqpoint{0.775864in}{2.754551in}}{\pgfqpoint{0.778468in}{2.751946in}}%
\pgfpathcurveto{\pgfqpoint{0.781073in}{2.749342in}}{\pgfqpoint{0.784606in}{2.747878in}}{\pgfqpoint{0.788289in}{2.747878in}}%
\pgfpathlineto{\pgfqpoint{0.788289in}{2.747878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942750in}{2.764879in}}%
\pgfpathcurveto{\pgfqpoint{0.946433in}{2.764879in}}{\pgfqpoint{0.949966in}{2.766342in}}{\pgfqpoint{0.952571in}{2.768947in}}%
\pgfpathcurveto{\pgfqpoint{0.955175in}{2.771551in}}{\pgfqpoint{0.956639in}{2.775084in}}{\pgfqpoint{0.956639in}{2.778768in}}%
\pgfpathcurveto{\pgfqpoint{0.956639in}{2.782451in}}{\pgfqpoint{0.955175in}{2.785984in}}{\pgfqpoint{0.952571in}{2.788588in}}%
\pgfpathcurveto{\pgfqpoint{0.949966in}{2.791193in}}{\pgfqpoint{0.946433in}{2.792656in}}{\pgfqpoint{0.942750in}{2.792656in}}%
\pgfpathcurveto{\pgfqpoint{0.939066in}{2.792656in}}{\pgfqpoint{0.935533in}{2.791193in}}{\pgfqpoint{0.932929in}{2.788588in}}%
\pgfpathcurveto{\pgfqpoint{0.930324in}{2.785984in}}{\pgfqpoint{0.928861in}{2.782451in}}{\pgfqpoint{0.928861in}{2.778768in}}%
\pgfpathcurveto{\pgfqpoint{0.928861in}{2.775084in}}{\pgfqpoint{0.930324in}{2.771551in}}{\pgfqpoint{0.932929in}{2.768947in}}%
\pgfpathcurveto{\pgfqpoint{0.935533in}{2.766342in}}{\pgfqpoint{0.939066in}{2.764879in}}{\pgfqpoint{0.942750in}{2.764879in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{2.764879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551632in}{2.595473in}}%
\pgfpathcurveto{\pgfqpoint{0.555315in}{2.595473in}}{\pgfqpoint{0.558848in}{2.596936in}}{\pgfqpoint{0.561453in}{2.599541in}}%
\pgfpathcurveto{\pgfqpoint{0.564057in}{2.602145in}}{\pgfqpoint{0.565520in}{2.605678in}}{\pgfqpoint{0.565520in}{2.609361in}}%
\pgfpathcurveto{\pgfqpoint{0.565520in}{2.613045in}}{\pgfqpoint{0.564057in}{2.616578in}}{\pgfqpoint{0.561453in}{2.619182in}}%
\pgfpathcurveto{\pgfqpoint{0.558848in}{2.621787in}}{\pgfqpoint{0.555315in}{2.623250in}}{\pgfqpoint{0.551632in}{2.623250in}}%
\pgfpathcurveto{\pgfqpoint{0.547948in}{2.623250in}}{\pgfqpoint{0.544415in}{2.621787in}}{\pgfqpoint{0.541811in}{2.619182in}}%
\pgfpathcurveto{\pgfqpoint{0.539206in}{2.616578in}}{\pgfqpoint{0.537743in}{2.613045in}}{\pgfqpoint{0.537743in}{2.609361in}}%
\pgfpathcurveto{\pgfqpoint{0.537743in}{2.605678in}}{\pgfqpoint{0.539206in}{2.602145in}}{\pgfqpoint{0.541811in}{2.599541in}}%
\pgfpathcurveto{\pgfqpoint{0.544415in}{2.596936in}}{\pgfqpoint{0.547948in}{2.595473in}}{\pgfqpoint{0.551632in}{2.595473in}}%
\pgfpathlineto{\pgfqpoint{0.551632in}{2.595473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073254in}{2.715829in}}%
\pgfpathcurveto{\pgfqpoint{1.076937in}{2.715829in}}{\pgfqpoint{1.080470in}{2.717292in}}{\pgfqpoint{1.083075in}{2.719897in}}%
\pgfpathcurveto{\pgfqpoint{1.085679in}{2.722501in}}{\pgfqpoint{1.087142in}{2.726034in}}{\pgfqpoint{1.087142in}{2.729718in}}%
\pgfpathcurveto{\pgfqpoint{1.087142in}{2.733401in}}{\pgfqpoint{1.085679in}{2.736934in}}{\pgfqpoint{1.083075in}{2.739539in}}%
\pgfpathcurveto{\pgfqpoint{1.080470in}{2.742143in}}{\pgfqpoint{1.076937in}{2.743607in}}{\pgfqpoint{1.073254in}{2.743607in}}%
\pgfpathcurveto{\pgfqpoint{1.069570in}{2.743607in}}{\pgfqpoint{1.066037in}{2.742143in}}{\pgfqpoint{1.063433in}{2.739539in}}%
\pgfpathcurveto{\pgfqpoint{1.060828in}{2.736934in}}{\pgfqpoint{1.059365in}{2.733401in}}{\pgfqpoint{1.059365in}{2.729718in}}%
\pgfpathcurveto{\pgfqpoint{1.059365in}{2.726034in}}{\pgfqpoint{1.060828in}{2.722501in}}{\pgfqpoint{1.063433in}{2.719897in}}%
\pgfpathcurveto{\pgfqpoint{1.066037in}{2.717292in}}{\pgfqpoint{1.069570in}{2.715829in}}{\pgfqpoint{1.073254in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{2.715829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737938in}{2.705401in}}%
\pgfpathcurveto{\pgfqpoint{0.741622in}{2.705401in}}{\pgfqpoint{0.745155in}{2.706865in}}{\pgfqpoint{0.747759in}{2.709469in}}%
\pgfpathcurveto{\pgfqpoint{0.750364in}{2.712074in}}{\pgfqpoint{0.751827in}{2.715607in}}{\pgfqpoint{0.751827in}{2.719290in}}%
\pgfpathcurveto{\pgfqpoint{0.751827in}{2.722974in}}{\pgfqpoint{0.750364in}{2.726507in}}{\pgfqpoint{0.747759in}{2.729111in}}%
\pgfpathcurveto{\pgfqpoint{0.745155in}{2.731716in}}{\pgfqpoint{0.741622in}{2.733179in}}{\pgfqpoint{0.737938in}{2.733179in}}%
\pgfpathcurveto{\pgfqpoint{0.734255in}{2.733179in}}{\pgfqpoint{0.730722in}{2.731716in}}{\pgfqpoint{0.728117in}{2.729111in}}%
\pgfpathcurveto{\pgfqpoint{0.725513in}{2.726507in}}{\pgfqpoint{0.724049in}{2.722974in}}{\pgfqpoint{0.724049in}{2.719290in}}%
\pgfpathcurveto{\pgfqpoint{0.724049in}{2.715607in}}{\pgfqpoint{0.725513in}{2.712074in}}{\pgfqpoint{0.728117in}{2.709469in}}%
\pgfpathcurveto{\pgfqpoint{0.730722in}{2.706865in}}{\pgfqpoint{0.734255in}{2.705401in}}{\pgfqpoint{0.737938in}{2.705401in}}%
\pgfpathlineto{\pgfqpoint{0.737938in}{2.705401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969331in}{2.740949in}}%
\pgfpathcurveto{\pgfqpoint{0.973015in}{2.740949in}}{\pgfqpoint{0.976548in}{2.742413in}}{\pgfqpoint{0.979152in}{2.745017in}}%
\pgfpathcurveto{\pgfqpoint{0.981757in}{2.747622in}}{\pgfqpoint{0.983220in}{2.751155in}}{\pgfqpoint{0.983220in}{2.754838in}}%
\pgfpathcurveto{\pgfqpoint{0.983220in}{2.758521in}}{\pgfqpoint{0.981757in}{2.762054in}}{\pgfqpoint{0.979152in}{2.764659in}}%
\pgfpathcurveto{\pgfqpoint{0.976548in}{2.767264in}}{\pgfqpoint{0.973015in}{2.768727in}}{\pgfqpoint{0.969331in}{2.768727in}}%
\pgfpathcurveto{\pgfqpoint{0.965648in}{2.768727in}}{\pgfqpoint{0.962115in}{2.767264in}}{\pgfqpoint{0.959511in}{2.764659in}}%
\pgfpathcurveto{\pgfqpoint{0.956906in}{2.762054in}}{\pgfqpoint{0.955443in}{2.758521in}}{\pgfqpoint{0.955443in}{2.754838in}}%
\pgfpathcurveto{\pgfqpoint{0.955443in}{2.751155in}}{\pgfqpoint{0.956906in}{2.747622in}}{\pgfqpoint{0.959511in}{2.745017in}}%
\pgfpathcurveto{\pgfqpoint{0.962115in}{2.742413in}}{\pgfqpoint{0.965648in}{2.740949in}}{\pgfqpoint{0.969331in}{2.740949in}}%
\pgfpathlineto{\pgfqpoint{0.969331in}{2.740949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770645in}{2.728158in}}%
\pgfpathcurveto{\pgfqpoint{0.774328in}{2.728158in}}{\pgfqpoint{0.777861in}{2.729621in}}{\pgfqpoint{0.780466in}{2.732226in}}%
\pgfpathcurveto{\pgfqpoint{0.783070in}{2.734830in}}{\pgfqpoint{0.784534in}{2.738363in}}{\pgfqpoint{0.784534in}{2.742047in}}%
\pgfpathcurveto{\pgfqpoint{0.784534in}{2.745730in}}{\pgfqpoint{0.783070in}{2.749263in}}{\pgfqpoint{0.780466in}{2.751868in}}%
\pgfpathcurveto{\pgfqpoint{0.777861in}{2.754472in}}{\pgfqpoint{0.774328in}{2.755936in}}{\pgfqpoint{0.770645in}{2.755936in}}%
\pgfpathcurveto{\pgfqpoint{0.766962in}{2.755936in}}{\pgfqpoint{0.763429in}{2.754472in}}{\pgfqpoint{0.760824in}{2.751868in}}%
\pgfpathcurveto{\pgfqpoint{0.758219in}{2.749263in}}{\pgfqpoint{0.756756in}{2.745730in}}{\pgfqpoint{0.756756in}{2.742047in}}%
\pgfpathcurveto{\pgfqpoint{0.756756in}{2.738363in}}{\pgfqpoint{0.758219in}{2.734830in}}{\pgfqpoint{0.760824in}{2.732226in}}%
\pgfpathcurveto{\pgfqpoint{0.763429in}{2.729621in}}{\pgfqpoint{0.766962in}{2.728158in}}{\pgfqpoint{0.770645in}{2.728158in}}%
\pgfpathlineto{\pgfqpoint{0.770645in}{2.728158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746270in}{2.732490in}}%
\pgfpathcurveto{\pgfqpoint{0.749953in}{2.732490in}}{\pgfqpoint{0.753486in}{2.733953in}}{\pgfqpoint{0.756091in}{2.736558in}}%
\pgfpathcurveto{\pgfqpoint{0.758695in}{2.739162in}}{\pgfqpoint{0.760158in}{2.742695in}}{\pgfqpoint{0.760158in}{2.746379in}}%
\pgfpathcurveto{\pgfqpoint{0.760158in}{2.750062in}}{\pgfqpoint{0.758695in}{2.753595in}}{\pgfqpoint{0.756091in}{2.756200in}}%
\pgfpathcurveto{\pgfqpoint{0.753486in}{2.758804in}}{\pgfqpoint{0.749953in}{2.760268in}}{\pgfqpoint{0.746270in}{2.760268in}}%
\pgfpathcurveto{\pgfqpoint{0.742586in}{2.760268in}}{\pgfqpoint{0.739053in}{2.758804in}}{\pgfqpoint{0.736449in}{2.756200in}}%
\pgfpathcurveto{\pgfqpoint{0.733844in}{2.753595in}}{\pgfqpoint{0.732381in}{2.750062in}}{\pgfqpoint{0.732381in}{2.746379in}}%
\pgfpathcurveto{\pgfqpoint{0.732381in}{2.742695in}}{\pgfqpoint{0.733844in}{2.739162in}}{\pgfqpoint{0.736449in}{2.736558in}}%
\pgfpathcurveto{\pgfqpoint{0.739053in}{2.733953in}}{\pgfqpoint{0.742586in}{2.732490in}}{\pgfqpoint{0.746270in}{2.732490in}}%
\pgfpathlineto{\pgfqpoint{0.746270in}{2.732490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231011in}{2.648331in}}%
\pgfpathcurveto{\pgfqpoint{1.234694in}{2.648331in}}{\pgfqpoint{1.238227in}{2.649795in}}{\pgfqpoint{1.240832in}{2.652399in}}%
\pgfpathcurveto{\pgfqpoint{1.243436in}{2.655004in}}{\pgfqpoint{1.244899in}{2.658537in}}{\pgfqpoint{1.244899in}{2.662220in}}%
\pgfpathcurveto{\pgfqpoint{1.244899in}{2.665904in}}{\pgfqpoint{1.243436in}{2.669437in}}{\pgfqpoint{1.240832in}{2.672041in}}%
\pgfpathcurveto{\pgfqpoint{1.238227in}{2.674646in}}{\pgfqpoint{1.234694in}{2.676109in}}{\pgfqpoint{1.231011in}{2.676109in}}%
\pgfpathcurveto{\pgfqpoint{1.227327in}{2.676109in}}{\pgfqpoint{1.223794in}{2.674646in}}{\pgfqpoint{1.221190in}{2.672041in}}%
\pgfpathcurveto{\pgfqpoint{1.218585in}{2.669437in}}{\pgfqpoint{1.217122in}{2.665904in}}{\pgfqpoint{1.217122in}{2.662220in}}%
\pgfpathcurveto{\pgfqpoint{1.217122in}{2.658537in}}{\pgfqpoint{1.218585in}{2.655004in}}{\pgfqpoint{1.221190in}{2.652399in}}%
\pgfpathcurveto{\pgfqpoint{1.223794in}{2.649795in}}{\pgfqpoint{1.227327in}{2.648331in}}{\pgfqpoint{1.231011in}{2.648331in}}%
\pgfpathlineto{\pgfqpoint{1.231011in}{2.648331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890359in}{2.762834in}}%
\pgfpathcurveto{\pgfqpoint{0.894042in}{2.762834in}}{\pgfqpoint{0.897575in}{2.764297in}}{\pgfqpoint{0.900180in}{2.766902in}}%
\pgfpathcurveto{\pgfqpoint{0.902784in}{2.769506in}}{\pgfqpoint{0.904248in}{2.773039in}}{\pgfqpoint{0.904248in}{2.776723in}}%
\pgfpathcurveto{\pgfqpoint{0.904248in}{2.780406in}}{\pgfqpoint{0.902784in}{2.783939in}}{\pgfqpoint{0.900180in}{2.786543in}}%
\pgfpathcurveto{\pgfqpoint{0.897575in}{2.789148in}}{\pgfqpoint{0.894042in}{2.790611in}}{\pgfqpoint{0.890359in}{2.790611in}}%
\pgfpathcurveto{\pgfqpoint{0.886675in}{2.790611in}}{\pgfqpoint{0.883142in}{2.789148in}}{\pgfqpoint{0.880538in}{2.786543in}}%
\pgfpathcurveto{\pgfqpoint{0.877933in}{2.783939in}}{\pgfqpoint{0.876470in}{2.780406in}}{\pgfqpoint{0.876470in}{2.776723in}}%
\pgfpathcurveto{\pgfqpoint{0.876470in}{2.773039in}}{\pgfqpoint{0.877933in}{2.769506in}}{\pgfqpoint{0.880538in}{2.766902in}}%
\pgfpathcurveto{\pgfqpoint{0.883142in}{2.764297in}}{\pgfqpoint{0.886675in}{2.762834in}}{\pgfqpoint{0.890359in}{2.762834in}}%
\pgfpathlineto{\pgfqpoint{0.890359in}{2.762834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161593in}{2.698447in}}%
\pgfpathcurveto{\pgfqpoint{1.165277in}{2.698447in}}{\pgfqpoint{1.168810in}{2.699911in}}{\pgfqpoint{1.171414in}{2.702515in}}%
\pgfpathcurveto{\pgfqpoint{1.174019in}{2.705120in}}{\pgfqpoint{1.175482in}{2.708653in}}{\pgfqpoint{1.175482in}{2.712336in}}%
\pgfpathcurveto{\pgfqpoint{1.175482in}{2.716020in}}{\pgfqpoint{1.174019in}{2.719553in}}{\pgfqpoint{1.171414in}{2.722157in}}%
\pgfpathcurveto{\pgfqpoint{1.168810in}{2.724762in}}{\pgfqpoint{1.165277in}{2.726225in}}{\pgfqpoint{1.161593in}{2.726225in}}%
\pgfpathcurveto{\pgfqpoint{1.157910in}{2.726225in}}{\pgfqpoint{1.154377in}{2.724762in}}{\pgfqpoint{1.151772in}{2.722157in}}%
\pgfpathcurveto{\pgfqpoint{1.149168in}{2.719553in}}{\pgfqpoint{1.147704in}{2.716020in}}{\pgfqpoint{1.147704in}{2.712336in}}%
\pgfpathcurveto{\pgfqpoint{1.147704in}{2.708653in}}{\pgfqpoint{1.149168in}{2.705120in}}{\pgfqpoint{1.151772in}{2.702515in}}%
\pgfpathcurveto{\pgfqpoint{1.154377in}{2.699911in}}{\pgfqpoint{1.157910in}{2.698447in}}{\pgfqpoint{1.161593in}{2.698447in}}%
\pgfpathlineto{\pgfqpoint{1.161593in}{2.698447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912271in}{2.709988in}}%
\pgfpathcurveto{\pgfqpoint{0.915955in}{2.709988in}}{\pgfqpoint{0.919488in}{2.711451in}}{\pgfqpoint{0.922092in}{2.714056in}}%
\pgfpathcurveto{\pgfqpoint{0.924697in}{2.716660in}}{\pgfqpoint{0.926160in}{2.720193in}}{\pgfqpoint{0.926160in}{2.723877in}}%
\pgfpathcurveto{\pgfqpoint{0.926160in}{2.727560in}}{\pgfqpoint{0.924697in}{2.731093in}}{\pgfqpoint{0.922092in}{2.733698in}}%
\pgfpathcurveto{\pgfqpoint{0.919488in}{2.736302in}}{\pgfqpoint{0.915955in}{2.737766in}}{\pgfqpoint{0.912271in}{2.737766in}}%
\pgfpathcurveto{\pgfqpoint{0.908588in}{2.737766in}}{\pgfqpoint{0.905055in}{2.736302in}}{\pgfqpoint{0.902450in}{2.733698in}}%
\pgfpathcurveto{\pgfqpoint{0.899846in}{2.731093in}}{\pgfqpoint{0.898382in}{2.727560in}}{\pgfqpoint{0.898382in}{2.723877in}}%
\pgfpathcurveto{\pgfqpoint{0.898382in}{2.720193in}}{\pgfqpoint{0.899846in}{2.716660in}}{\pgfqpoint{0.902450in}{2.714056in}}%
\pgfpathcurveto{\pgfqpoint{0.905055in}{2.711451in}}{\pgfqpoint{0.908588in}{2.709988in}}{\pgfqpoint{0.912271in}{2.709988in}}%
\pgfpathlineto{\pgfqpoint{0.912271in}{2.709988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196254in}{2.677144in}}%
\pgfpathcurveto{\pgfqpoint{1.199937in}{2.677144in}}{\pgfqpoint{1.203470in}{2.678608in}}{\pgfqpoint{1.206074in}{2.681212in}}%
\pgfpathcurveto{\pgfqpoint{1.208679in}{2.683817in}}{\pgfqpoint{1.210142in}{2.687350in}}{\pgfqpoint{1.210142in}{2.691033in}}%
\pgfpathcurveto{\pgfqpoint{1.210142in}{2.694717in}}{\pgfqpoint{1.208679in}{2.698250in}}{\pgfqpoint{1.206074in}{2.700854in}}%
\pgfpathcurveto{\pgfqpoint{1.203470in}{2.703459in}}{\pgfqpoint{1.199937in}{2.704922in}}{\pgfqpoint{1.196254in}{2.704922in}}%
\pgfpathcurveto{\pgfqpoint{1.192570in}{2.704922in}}{\pgfqpoint{1.189037in}{2.703459in}}{\pgfqpoint{1.186433in}{2.700854in}}%
\pgfpathcurveto{\pgfqpoint{1.183828in}{2.698250in}}{\pgfqpoint{1.182365in}{2.694717in}}{\pgfqpoint{1.182365in}{2.691033in}}%
\pgfpathcurveto{\pgfqpoint{1.182365in}{2.687350in}}{\pgfqpoint{1.183828in}{2.683817in}}{\pgfqpoint{1.186433in}{2.681212in}}%
\pgfpathcurveto{\pgfqpoint{1.189037in}{2.678608in}}{\pgfqpoint{1.192570in}{2.677144in}}{\pgfqpoint{1.196254in}{2.677144in}}%
\pgfpathlineto{\pgfqpoint{1.196254in}{2.677144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161387in}{2.694279in}}%
\pgfpathcurveto{\pgfqpoint{1.165070in}{2.694279in}}{\pgfqpoint{1.168603in}{2.695742in}}{\pgfqpoint{1.171208in}{2.698347in}}%
\pgfpathcurveto{\pgfqpoint{1.173812in}{2.700951in}}{\pgfqpoint{1.175276in}{2.704484in}}{\pgfqpoint{1.175276in}{2.708167in}}%
\pgfpathcurveto{\pgfqpoint{1.175276in}{2.711851in}}{\pgfqpoint{1.173812in}{2.715384in}}{\pgfqpoint{1.171208in}{2.717988in}}%
\pgfpathcurveto{\pgfqpoint{1.168603in}{2.720593in}}{\pgfqpoint{1.165070in}{2.722056in}}{\pgfqpoint{1.161387in}{2.722056in}}%
\pgfpathcurveto{\pgfqpoint{1.157703in}{2.722056in}}{\pgfqpoint{1.154170in}{2.720593in}}{\pgfqpoint{1.151566in}{2.717988in}}%
\pgfpathcurveto{\pgfqpoint{1.148961in}{2.715384in}}{\pgfqpoint{1.147498in}{2.711851in}}{\pgfqpoint{1.147498in}{2.708167in}}%
\pgfpathcurveto{\pgfqpoint{1.147498in}{2.704484in}}{\pgfqpoint{1.148961in}{2.700951in}}{\pgfqpoint{1.151566in}{2.698347in}}%
\pgfpathcurveto{\pgfqpoint{1.154170in}{2.695742in}}{\pgfqpoint{1.157703in}{2.694279in}}{\pgfqpoint{1.161387in}{2.694279in}}%
\pgfpathlineto{\pgfqpoint{1.161387in}{2.694279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756672in}{2.707717in}}%
\pgfpathcurveto{\pgfqpoint{0.760355in}{2.707717in}}{\pgfqpoint{0.763888in}{2.709181in}}{\pgfqpoint{0.766493in}{2.711785in}}%
\pgfpathcurveto{\pgfqpoint{0.769097in}{2.714390in}}{\pgfqpoint{0.770561in}{2.717923in}}{\pgfqpoint{0.770561in}{2.721606in}}%
\pgfpathcurveto{\pgfqpoint{0.770561in}{2.725290in}}{\pgfqpoint{0.769097in}{2.728823in}}{\pgfqpoint{0.766493in}{2.731427in}}%
\pgfpathcurveto{\pgfqpoint{0.763888in}{2.734032in}}{\pgfqpoint{0.760355in}{2.735495in}}{\pgfqpoint{0.756672in}{2.735495in}}%
\pgfpathcurveto{\pgfqpoint{0.752989in}{2.735495in}}{\pgfqpoint{0.749456in}{2.734032in}}{\pgfqpoint{0.746851in}{2.731427in}}%
\pgfpathcurveto{\pgfqpoint{0.744246in}{2.728823in}}{\pgfqpoint{0.742783in}{2.725290in}}{\pgfqpoint{0.742783in}{2.721606in}}%
\pgfpathcurveto{\pgfqpoint{0.742783in}{2.717923in}}{\pgfqpoint{0.744246in}{2.714390in}}{\pgfqpoint{0.746851in}{2.711785in}}%
\pgfpathcurveto{\pgfqpoint{0.749456in}{2.709181in}}{\pgfqpoint{0.752989in}{2.707717in}}{\pgfqpoint{0.756672in}{2.707717in}}%
\pgfpathlineto{\pgfqpoint{0.756672in}{2.707717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974524in}{2.685079in}}%
\pgfpathcurveto{\pgfqpoint{0.978208in}{2.685079in}}{\pgfqpoint{0.981741in}{2.686543in}}{\pgfqpoint{0.984345in}{2.689147in}}%
\pgfpathcurveto{\pgfqpoint{0.986950in}{2.691752in}}{\pgfqpoint{0.988413in}{2.695285in}}{\pgfqpoint{0.988413in}{2.698968in}}%
\pgfpathcurveto{\pgfqpoint{0.988413in}{2.702652in}}{\pgfqpoint{0.986950in}{2.706185in}}{\pgfqpoint{0.984345in}{2.708789in}}%
\pgfpathcurveto{\pgfqpoint{0.981741in}{2.711394in}}{\pgfqpoint{0.978208in}{2.712857in}}{\pgfqpoint{0.974524in}{2.712857in}}%
\pgfpathcurveto{\pgfqpoint{0.970841in}{2.712857in}}{\pgfqpoint{0.967308in}{2.711394in}}{\pgfqpoint{0.964703in}{2.708789in}}%
\pgfpathcurveto{\pgfqpoint{0.962099in}{2.706185in}}{\pgfqpoint{0.960635in}{2.702652in}}{\pgfqpoint{0.960635in}{2.698968in}}%
\pgfpathcurveto{\pgfqpoint{0.960635in}{2.695285in}}{\pgfqpoint{0.962099in}{2.691752in}}{\pgfqpoint{0.964703in}{2.689147in}}%
\pgfpathcurveto{\pgfqpoint{0.967308in}{2.686543in}}{\pgfqpoint{0.970841in}{2.685079in}}{\pgfqpoint{0.974524in}{2.685079in}}%
\pgfpathlineto{\pgfqpoint{0.974524in}{2.685079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940640in}{2.718625in}}%
\pgfpathcurveto{\pgfqpoint{0.944323in}{2.718625in}}{\pgfqpoint{0.947856in}{2.720088in}}{\pgfqpoint{0.950461in}{2.722693in}}%
\pgfpathcurveto{\pgfqpoint{0.953065in}{2.725297in}}{\pgfqpoint{0.954529in}{2.728830in}}{\pgfqpoint{0.954529in}{2.732514in}}%
\pgfpathcurveto{\pgfqpoint{0.954529in}{2.736197in}}{\pgfqpoint{0.953065in}{2.739730in}}{\pgfqpoint{0.950461in}{2.742335in}}%
\pgfpathcurveto{\pgfqpoint{0.947856in}{2.744939in}}{\pgfqpoint{0.944323in}{2.746403in}}{\pgfqpoint{0.940640in}{2.746403in}}%
\pgfpathcurveto{\pgfqpoint{0.936956in}{2.746403in}}{\pgfqpoint{0.933423in}{2.744939in}}{\pgfqpoint{0.930819in}{2.742335in}}%
\pgfpathcurveto{\pgfqpoint{0.928214in}{2.739730in}}{\pgfqpoint{0.926751in}{2.736197in}}{\pgfqpoint{0.926751in}{2.732514in}}%
\pgfpathcurveto{\pgfqpoint{0.926751in}{2.728830in}}{\pgfqpoint{0.928214in}{2.725297in}}{\pgfqpoint{0.930819in}{2.722693in}}%
\pgfpathcurveto{\pgfqpoint{0.933423in}{2.720088in}}{\pgfqpoint{0.936956in}{2.718625in}}{\pgfqpoint{0.940640in}{2.718625in}}%
\pgfpathlineto{\pgfqpoint{0.940640in}{2.718625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816190in}{2.755450in}}%
\pgfpathcurveto{\pgfqpoint{0.819873in}{2.755450in}}{\pgfqpoint{0.823406in}{2.756913in}}{\pgfqpoint{0.826011in}{2.759518in}}%
\pgfpathcurveto{\pgfqpoint{0.828615in}{2.762122in}}{\pgfqpoint{0.830079in}{2.765655in}}{\pgfqpoint{0.830079in}{2.769339in}}%
\pgfpathcurveto{\pgfqpoint{0.830079in}{2.773022in}}{\pgfqpoint{0.828615in}{2.776555in}}{\pgfqpoint{0.826011in}{2.779160in}}%
\pgfpathcurveto{\pgfqpoint{0.823406in}{2.781764in}}{\pgfqpoint{0.819873in}{2.783228in}}{\pgfqpoint{0.816190in}{2.783228in}}%
\pgfpathcurveto{\pgfqpoint{0.812506in}{2.783228in}}{\pgfqpoint{0.808973in}{2.781764in}}{\pgfqpoint{0.806369in}{2.779160in}}%
\pgfpathcurveto{\pgfqpoint{0.803764in}{2.776555in}}{\pgfqpoint{0.802301in}{2.773022in}}{\pgfqpoint{0.802301in}{2.769339in}}%
\pgfpathcurveto{\pgfqpoint{0.802301in}{2.765655in}}{\pgfqpoint{0.803764in}{2.762122in}}{\pgfqpoint{0.806369in}{2.759518in}}%
\pgfpathcurveto{\pgfqpoint{0.808973in}{2.756913in}}{\pgfqpoint{0.812506in}{2.755450in}}{\pgfqpoint{0.816190in}{2.755450in}}%
\pgfpathlineto{\pgfqpoint{0.816190in}{2.755450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910019in}{2.756214in}}%
\pgfpathcurveto{\pgfqpoint{0.913702in}{2.756214in}}{\pgfqpoint{0.917235in}{2.757677in}}{\pgfqpoint{0.919840in}{2.760282in}}%
\pgfpathcurveto{\pgfqpoint{0.922444in}{2.762886in}}{\pgfqpoint{0.923907in}{2.766419in}}{\pgfqpoint{0.923907in}{2.770103in}}%
\pgfpathcurveto{\pgfqpoint{0.923907in}{2.773786in}}{\pgfqpoint{0.922444in}{2.777319in}}{\pgfqpoint{0.919840in}{2.779924in}}%
\pgfpathcurveto{\pgfqpoint{0.917235in}{2.782528in}}{\pgfqpoint{0.913702in}{2.783992in}}{\pgfqpoint{0.910019in}{2.783992in}}%
\pgfpathcurveto{\pgfqpoint{0.906335in}{2.783992in}}{\pgfqpoint{0.902802in}{2.782528in}}{\pgfqpoint{0.900198in}{2.779924in}}%
\pgfpathcurveto{\pgfqpoint{0.897593in}{2.777319in}}{\pgfqpoint{0.896130in}{2.773786in}}{\pgfqpoint{0.896130in}{2.770103in}}%
\pgfpathcurveto{\pgfqpoint{0.896130in}{2.766419in}}{\pgfqpoint{0.897593in}{2.762886in}}{\pgfqpoint{0.900198in}{2.760282in}}%
\pgfpathcurveto{\pgfqpoint{0.902802in}{2.757677in}}{\pgfqpoint{0.906335in}{2.756214in}}{\pgfqpoint{0.910019in}{2.756214in}}%
\pgfpathlineto{\pgfqpoint{0.910019in}{2.756214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029878in}{2.736806in}}%
\pgfpathcurveto{\pgfqpoint{1.033561in}{2.736806in}}{\pgfqpoint{1.037094in}{2.738270in}}{\pgfqpoint{1.039699in}{2.740874in}}%
\pgfpathcurveto{\pgfqpoint{1.042303in}{2.743479in}}{\pgfqpoint{1.043767in}{2.747012in}}{\pgfqpoint{1.043767in}{2.750695in}}%
\pgfpathcurveto{\pgfqpoint{1.043767in}{2.754379in}}{\pgfqpoint{1.042303in}{2.757912in}}{\pgfqpoint{1.039699in}{2.760516in}}%
\pgfpathcurveto{\pgfqpoint{1.037094in}{2.763121in}}{\pgfqpoint{1.033561in}{2.764584in}}{\pgfqpoint{1.029878in}{2.764584in}}%
\pgfpathcurveto{\pgfqpoint{1.026195in}{2.764584in}}{\pgfqpoint{1.022662in}{2.763121in}}{\pgfqpoint{1.020057in}{2.760516in}}%
\pgfpathcurveto{\pgfqpoint{1.017453in}{2.757912in}}{\pgfqpoint{1.015989in}{2.754379in}}{\pgfqpoint{1.015989in}{2.750695in}}%
\pgfpathcurveto{\pgfqpoint{1.015989in}{2.747012in}}{\pgfqpoint{1.017453in}{2.743479in}}{\pgfqpoint{1.020057in}{2.740874in}}%
\pgfpathcurveto{\pgfqpoint{1.022662in}{2.738270in}}{\pgfqpoint{1.026195in}{2.736806in}}{\pgfqpoint{1.029878in}{2.736806in}}%
\pgfpathlineto{\pgfqpoint{1.029878in}{2.736806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870852in}{2.730605in}}%
\pgfpathcurveto{\pgfqpoint{0.874536in}{2.730605in}}{\pgfqpoint{0.878069in}{2.732068in}}{\pgfqpoint{0.880673in}{2.734673in}}%
\pgfpathcurveto{\pgfqpoint{0.883278in}{2.737277in}}{\pgfqpoint{0.884741in}{2.740810in}}{\pgfqpoint{0.884741in}{2.744493in}}%
\pgfpathcurveto{\pgfqpoint{0.884741in}{2.748177in}}{\pgfqpoint{0.883278in}{2.751710in}}{\pgfqpoint{0.880673in}{2.754314in}}%
\pgfpathcurveto{\pgfqpoint{0.878069in}{2.756919in}}{\pgfqpoint{0.874536in}{2.758382in}}{\pgfqpoint{0.870852in}{2.758382in}}%
\pgfpathcurveto{\pgfqpoint{0.867169in}{2.758382in}}{\pgfqpoint{0.863636in}{2.756919in}}{\pgfqpoint{0.861032in}{2.754314in}}%
\pgfpathcurveto{\pgfqpoint{0.858427in}{2.751710in}}{\pgfqpoint{0.856964in}{2.748177in}}{\pgfqpoint{0.856964in}{2.744493in}}%
\pgfpathcurveto{\pgfqpoint{0.856964in}{2.740810in}}{\pgfqpoint{0.858427in}{2.737277in}}{\pgfqpoint{0.861032in}{2.734673in}}%
\pgfpathcurveto{\pgfqpoint{0.863636in}{2.732068in}}{\pgfqpoint{0.867169in}{2.730605in}}{\pgfqpoint{0.870852in}{2.730605in}}%
\pgfpathlineto{\pgfqpoint{0.870852in}{2.730605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995511in}{2.735806in}}%
\pgfpathcurveto{\pgfqpoint{0.999194in}{2.735806in}}{\pgfqpoint{1.002727in}{2.737269in}}{\pgfqpoint{1.005331in}{2.739874in}}%
\pgfpathcurveto{\pgfqpoint{1.007936in}{2.742478in}}{\pgfqpoint{1.009399in}{2.746011in}}{\pgfqpoint{1.009399in}{2.749695in}}%
\pgfpathcurveto{\pgfqpoint{1.009399in}{2.753378in}}{\pgfqpoint{1.007936in}{2.756911in}}{\pgfqpoint{1.005331in}{2.759516in}}%
\pgfpathcurveto{\pgfqpoint{1.002727in}{2.762120in}}{\pgfqpoint{0.999194in}{2.763583in}}{\pgfqpoint{0.995511in}{2.763583in}}%
\pgfpathcurveto{\pgfqpoint{0.991827in}{2.763583in}}{\pgfqpoint{0.988294in}{2.762120in}}{\pgfqpoint{0.985690in}{2.759516in}}%
\pgfpathcurveto{\pgfqpoint{0.983085in}{2.756911in}}{\pgfqpoint{0.981622in}{2.753378in}}{\pgfqpoint{0.981622in}{2.749695in}}%
\pgfpathcurveto{\pgfqpoint{0.981622in}{2.746011in}}{\pgfqpoint{0.983085in}{2.742478in}}{\pgfqpoint{0.985690in}{2.739874in}}%
\pgfpathcurveto{\pgfqpoint{0.988294in}{2.737269in}}{\pgfqpoint{0.991827in}{2.735806in}}{\pgfqpoint{0.995511in}{2.735806in}}%
\pgfpathlineto{\pgfqpoint{0.995511in}{2.735806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905687in}{2.725047in}}%
\pgfpathcurveto{\pgfqpoint{0.909371in}{2.725047in}}{\pgfqpoint{0.912904in}{2.726510in}}{\pgfqpoint{0.915508in}{2.729115in}}%
\pgfpathcurveto{\pgfqpoint{0.918113in}{2.731719in}}{\pgfqpoint{0.919576in}{2.735252in}}{\pgfqpoint{0.919576in}{2.738936in}}%
\pgfpathcurveto{\pgfqpoint{0.919576in}{2.742619in}}{\pgfqpoint{0.918113in}{2.746152in}}{\pgfqpoint{0.915508in}{2.748757in}}%
\pgfpathcurveto{\pgfqpoint{0.912904in}{2.751361in}}{\pgfqpoint{0.909371in}{2.752825in}}{\pgfqpoint{0.905687in}{2.752825in}}%
\pgfpathcurveto{\pgfqpoint{0.902004in}{2.752825in}}{\pgfqpoint{0.898471in}{2.751361in}}{\pgfqpoint{0.895866in}{2.748757in}}%
\pgfpathcurveto{\pgfqpoint{0.893262in}{2.746152in}}{\pgfqpoint{0.891798in}{2.742619in}}{\pgfqpoint{0.891798in}{2.738936in}}%
\pgfpathcurveto{\pgfqpoint{0.891798in}{2.735252in}}{\pgfqpoint{0.893262in}{2.731719in}}{\pgfqpoint{0.895866in}{2.729115in}}%
\pgfpathcurveto{\pgfqpoint{0.898471in}{2.726510in}}{\pgfqpoint{0.902004in}{2.725047in}}{\pgfqpoint{0.905687in}{2.725047in}}%
\pgfpathlineto{\pgfqpoint{0.905687in}{2.725047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190947in}{2.606343in}}%
\pgfpathcurveto{\pgfqpoint{1.194631in}{2.606343in}}{\pgfqpoint{1.198164in}{2.607807in}}{\pgfqpoint{1.200768in}{2.610411in}}%
\pgfpathcurveto{\pgfqpoint{1.203373in}{2.613016in}}{\pgfqpoint{1.204836in}{2.616549in}}{\pgfqpoint{1.204836in}{2.620232in}}%
\pgfpathcurveto{\pgfqpoint{1.204836in}{2.623915in}}{\pgfqpoint{1.203373in}{2.627448in}}{\pgfqpoint{1.200768in}{2.630053in}}%
\pgfpathcurveto{\pgfqpoint{1.198164in}{2.632657in}}{\pgfqpoint{1.194631in}{2.634121in}}{\pgfqpoint{1.190947in}{2.634121in}}%
\pgfpathcurveto{\pgfqpoint{1.187264in}{2.634121in}}{\pgfqpoint{1.183731in}{2.632657in}}{\pgfqpoint{1.181126in}{2.630053in}}%
\pgfpathcurveto{\pgfqpoint{1.178522in}{2.627448in}}{\pgfqpoint{1.177058in}{2.623915in}}{\pgfqpoint{1.177058in}{2.620232in}}%
\pgfpathcurveto{\pgfqpoint{1.177058in}{2.616549in}}{\pgfqpoint{1.178522in}{2.613016in}}{\pgfqpoint{1.181126in}{2.610411in}}%
\pgfpathcurveto{\pgfqpoint{1.183731in}{2.607807in}}{\pgfqpoint{1.187264in}{2.606343in}}{\pgfqpoint{1.190947in}{2.606343in}}%
\pgfpathlineto{\pgfqpoint{1.190947in}{2.606343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009680in}{2.628277in}}%
\pgfpathcurveto{\pgfqpoint{1.013363in}{2.628277in}}{\pgfqpoint{1.016896in}{2.629740in}}{\pgfqpoint{1.019500in}{2.632345in}}%
\pgfpathcurveto{\pgfqpoint{1.022105in}{2.634949in}}{\pgfqpoint{1.023568in}{2.638482in}}{\pgfqpoint{1.023568in}{2.642166in}}%
\pgfpathcurveto{\pgfqpoint{1.023568in}{2.645849in}}{\pgfqpoint{1.022105in}{2.649382in}}{\pgfqpoint{1.019500in}{2.651987in}}%
\pgfpathcurveto{\pgfqpoint{1.016896in}{2.654591in}}{\pgfqpoint{1.013363in}{2.656055in}}{\pgfqpoint{1.009680in}{2.656055in}}%
\pgfpathcurveto{\pgfqpoint{1.005996in}{2.656055in}}{\pgfqpoint{1.002463in}{2.654591in}}{\pgfqpoint{0.999859in}{2.651987in}}%
\pgfpathcurveto{\pgfqpoint{0.997254in}{2.649382in}}{\pgfqpoint{0.995791in}{2.645849in}}{\pgfqpoint{0.995791in}{2.642166in}}%
\pgfpathcurveto{\pgfqpoint{0.995791in}{2.638482in}}{\pgfqpoint{0.997254in}{2.634949in}}{\pgfqpoint{0.999859in}{2.632345in}}%
\pgfpathcurveto{\pgfqpoint{1.002463in}{2.629740in}}{\pgfqpoint{1.005996in}{2.628277in}}{\pgfqpoint{1.009680in}{2.628277in}}%
\pgfpathlineto{\pgfqpoint{1.009680in}{2.628277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769222in}{2.721895in}}%
\pgfpathcurveto{\pgfqpoint{0.772906in}{2.721895in}}{\pgfqpoint{0.776439in}{2.723359in}}{\pgfqpoint{0.779043in}{2.725963in}}%
\pgfpathcurveto{\pgfqpoint{0.781648in}{2.728568in}}{\pgfqpoint{0.783111in}{2.732101in}}{\pgfqpoint{0.783111in}{2.735784in}}%
\pgfpathcurveto{\pgfqpoint{0.783111in}{2.739468in}}{\pgfqpoint{0.781648in}{2.743001in}}{\pgfqpoint{0.779043in}{2.745605in}}%
\pgfpathcurveto{\pgfqpoint{0.776439in}{2.748210in}}{\pgfqpoint{0.772906in}{2.749673in}}{\pgfqpoint{0.769222in}{2.749673in}}%
\pgfpathcurveto{\pgfqpoint{0.765539in}{2.749673in}}{\pgfqpoint{0.762006in}{2.748210in}}{\pgfqpoint{0.759401in}{2.745605in}}%
\pgfpathcurveto{\pgfqpoint{0.756797in}{2.743001in}}{\pgfqpoint{0.755333in}{2.739468in}}{\pgfqpoint{0.755333in}{2.735784in}}%
\pgfpathcurveto{\pgfqpoint{0.755333in}{2.732101in}}{\pgfqpoint{0.756797in}{2.728568in}}{\pgfqpoint{0.759401in}{2.725963in}}%
\pgfpathcurveto{\pgfqpoint{0.762006in}{2.723359in}}{\pgfqpoint{0.765539in}{2.721895in}}{\pgfqpoint{0.769222in}{2.721895in}}%
\pgfpathlineto{\pgfqpoint{0.769222in}{2.721895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261132in}{2.608718in}}%
\pgfpathcurveto{\pgfqpoint{1.264815in}{2.608718in}}{\pgfqpoint{1.268348in}{2.610181in}}{\pgfqpoint{1.270953in}{2.612786in}}%
\pgfpathcurveto{\pgfqpoint{1.273557in}{2.615390in}}{\pgfqpoint{1.275021in}{2.618923in}}{\pgfqpoint{1.275021in}{2.622607in}}%
\pgfpathcurveto{\pgfqpoint{1.275021in}{2.626290in}}{\pgfqpoint{1.273557in}{2.629823in}}{\pgfqpoint{1.270953in}{2.632428in}}%
\pgfpathcurveto{\pgfqpoint{1.268348in}{2.635032in}}{\pgfqpoint{1.264815in}{2.636496in}}{\pgfqpoint{1.261132in}{2.636496in}}%
\pgfpathcurveto{\pgfqpoint{1.257448in}{2.636496in}}{\pgfqpoint{1.253915in}{2.635032in}}{\pgfqpoint{1.251311in}{2.632428in}}%
\pgfpathcurveto{\pgfqpoint{1.248706in}{2.629823in}}{\pgfqpoint{1.247243in}{2.626290in}}{\pgfqpoint{1.247243in}{2.622607in}}%
\pgfpathcurveto{\pgfqpoint{1.247243in}{2.618923in}}{\pgfqpoint{1.248706in}{2.615390in}}{\pgfqpoint{1.251311in}{2.612786in}}%
\pgfpathcurveto{\pgfqpoint{1.253915in}{2.610181in}}{\pgfqpoint{1.257448in}{2.608718in}}{\pgfqpoint{1.261132in}{2.608718in}}%
\pgfpathlineto{\pgfqpoint{1.261132in}{2.608718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606166in}{2.642835in}}%
\pgfpathcurveto{\pgfqpoint{0.609849in}{2.642835in}}{\pgfqpoint{0.613382in}{2.644298in}}{\pgfqpoint{0.615987in}{2.646903in}}%
\pgfpathcurveto{\pgfqpoint{0.618591in}{2.649507in}}{\pgfqpoint{0.620055in}{2.653040in}}{\pgfqpoint{0.620055in}{2.656724in}}%
\pgfpathcurveto{\pgfqpoint{0.620055in}{2.660407in}}{\pgfqpoint{0.618591in}{2.663940in}}{\pgfqpoint{0.615987in}{2.666545in}}%
\pgfpathcurveto{\pgfqpoint{0.613382in}{2.669149in}}{\pgfqpoint{0.609849in}{2.670613in}}{\pgfqpoint{0.606166in}{2.670613in}}%
\pgfpathcurveto{\pgfqpoint{0.602482in}{2.670613in}}{\pgfqpoint{0.598949in}{2.669149in}}{\pgfqpoint{0.596345in}{2.666545in}}%
\pgfpathcurveto{\pgfqpoint{0.593740in}{2.663940in}}{\pgfqpoint{0.592277in}{2.660407in}}{\pgfqpoint{0.592277in}{2.656724in}}%
\pgfpathcurveto{\pgfqpoint{0.592277in}{2.653040in}}{\pgfqpoint{0.593740in}{2.649507in}}{\pgfqpoint{0.596345in}{2.646903in}}%
\pgfpathcurveto{\pgfqpoint{0.598949in}{2.644298in}}{\pgfqpoint{0.602482in}{2.642835in}}{\pgfqpoint{0.606166in}{2.642835in}}%
\pgfpathlineto{\pgfqpoint{0.606166in}{2.642835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061907in}{2.738122in}}%
\pgfpathcurveto{\pgfqpoint{1.065590in}{2.738122in}}{\pgfqpoint{1.069123in}{2.739586in}}{\pgfqpoint{1.071727in}{2.742190in}}%
\pgfpathcurveto{\pgfqpoint{1.074332in}{2.744795in}}{\pgfqpoint{1.075795in}{2.748328in}}{\pgfqpoint{1.075795in}{2.752011in}}%
\pgfpathcurveto{\pgfqpoint{1.075795in}{2.755695in}}{\pgfqpoint{1.074332in}{2.759228in}}{\pgfqpoint{1.071727in}{2.761832in}}%
\pgfpathcurveto{\pgfqpoint{1.069123in}{2.764437in}}{\pgfqpoint{1.065590in}{2.765900in}}{\pgfqpoint{1.061907in}{2.765900in}}%
\pgfpathcurveto{\pgfqpoint{1.058223in}{2.765900in}}{\pgfqpoint{1.054690in}{2.764437in}}{\pgfqpoint{1.052086in}{2.761832in}}%
\pgfpathcurveto{\pgfqpoint{1.049481in}{2.759228in}}{\pgfqpoint{1.048018in}{2.755695in}}{\pgfqpoint{1.048018in}{2.752011in}}%
\pgfpathcurveto{\pgfqpoint{1.048018in}{2.748328in}}{\pgfqpoint{1.049481in}{2.744795in}}{\pgfqpoint{1.052086in}{2.742190in}}%
\pgfpathcurveto{\pgfqpoint{1.054690in}{2.739586in}}{\pgfqpoint{1.058223in}{2.738122in}}{\pgfqpoint{1.061907in}{2.738122in}}%
\pgfpathlineto{\pgfqpoint{1.061907in}{2.738122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878163in}{2.763120in}}%
\pgfpathcurveto{\pgfqpoint{0.881846in}{2.763120in}}{\pgfqpoint{0.885379in}{2.764583in}}{\pgfqpoint{0.887984in}{2.767187in}}%
\pgfpathcurveto{\pgfqpoint{0.890588in}{2.769792in}}{\pgfqpoint{0.892052in}{2.773325in}}{\pgfqpoint{0.892052in}{2.777008in}}%
\pgfpathcurveto{\pgfqpoint{0.892052in}{2.780692in}}{\pgfqpoint{0.890588in}{2.784225in}}{\pgfqpoint{0.887984in}{2.786829in}}%
\pgfpathcurveto{\pgfqpoint{0.885379in}{2.789434in}}{\pgfqpoint{0.881846in}{2.790897in}}{\pgfqpoint{0.878163in}{2.790897in}}%
\pgfpathcurveto{\pgfqpoint{0.874479in}{2.790897in}}{\pgfqpoint{0.870946in}{2.789434in}}{\pgfqpoint{0.868342in}{2.786829in}}%
\pgfpathcurveto{\pgfqpoint{0.865737in}{2.784225in}}{\pgfqpoint{0.864274in}{2.780692in}}{\pgfqpoint{0.864274in}{2.777008in}}%
\pgfpathcurveto{\pgfqpoint{0.864274in}{2.773325in}}{\pgfqpoint{0.865737in}{2.769792in}}{\pgfqpoint{0.868342in}{2.767187in}}%
\pgfpathcurveto{\pgfqpoint{0.870946in}{2.764583in}}{\pgfqpoint{0.874479in}{2.763120in}}{\pgfqpoint{0.878163in}{2.763120in}}%
\pgfpathlineto{\pgfqpoint{0.878163in}{2.763120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822083in}{2.563099in}}%
\pgfpathcurveto{\pgfqpoint{0.825766in}{2.563099in}}{\pgfqpoint{0.829299in}{2.564563in}}{\pgfqpoint{0.831904in}{2.567167in}}%
\pgfpathcurveto{\pgfqpoint{0.834508in}{2.569772in}}{\pgfqpoint{0.835972in}{2.573305in}}{\pgfqpoint{0.835972in}{2.576988in}}%
\pgfpathcurveto{\pgfqpoint{0.835972in}{2.580671in}}{\pgfqpoint{0.834508in}{2.584204in}}{\pgfqpoint{0.831904in}{2.586809in}}%
\pgfpathcurveto{\pgfqpoint{0.829299in}{2.589414in}}{\pgfqpoint{0.825766in}{2.590877in}}{\pgfqpoint{0.822083in}{2.590877in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{2.590877in}}{\pgfqpoint{0.814866in}{2.589414in}}{\pgfqpoint{0.812262in}{2.586809in}}%
\pgfpathcurveto{\pgfqpoint{0.809657in}{2.584204in}}{\pgfqpoint{0.808194in}{2.580671in}}{\pgfqpoint{0.808194in}{2.576988in}}%
\pgfpathcurveto{\pgfqpoint{0.808194in}{2.573305in}}{\pgfqpoint{0.809657in}{2.569772in}}{\pgfqpoint{0.812262in}{2.567167in}}%
\pgfpathcurveto{\pgfqpoint{0.814866in}{2.564563in}}{\pgfqpoint{0.818399in}{2.563099in}}{\pgfqpoint{0.822083in}{2.563099in}}%
\pgfpathlineto{\pgfqpoint{0.822083in}{2.563099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825240in}{2.735809in}}%
\pgfpathcurveto{\pgfqpoint{0.828923in}{2.735809in}}{\pgfqpoint{0.832456in}{2.737272in}}{\pgfqpoint{0.835061in}{2.739877in}}%
\pgfpathcurveto{\pgfqpoint{0.837666in}{2.742481in}}{\pgfqpoint{0.839129in}{2.746014in}}{\pgfqpoint{0.839129in}{2.749698in}}%
\pgfpathcurveto{\pgfqpoint{0.839129in}{2.753381in}}{\pgfqpoint{0.837666in}{2.756914in}}{\pgfqpoint{0.835061in}{2.759519in}}%
\pgfpathcurveto{\pgfqpoint{0.832456in}{2.762123in}}{\pgfqpoint{0.828923in}{2.763587in}}{\pgfqpoint{0.825240in}{2.763587in}}%
\pgfpathcurveto{\pgfqpoint{0.821557in}{2.763587in}}{\pgfqpoint{0.818024in}{2.762123in}}{\pgfqpoint{0.815419in}{2.759519in}}%
\pgfpathcurveto{\pgfqpoint{0.812815in}{2.756914in}}{\pgfqpoint{0.811351in}{2.753381in}}{\pgfqpoint{0.811351in}{2.749698in}}%
\pgfpathcurveto{\pgfqpoint{0.811351in}{2.746014in}}{\pgfqpoint{0.812815in}{2.742481in}}{\pgfqpoint{0.815419in}{2.739877in}}%
\pgfpathcurveto{\pgfqpoint{0.818024in}{2.737272in}}{\pgfqpoint{0.821557in}{2.735809in}}{\pgfqpoint{0.825240in}{2.735809in}}%
\pgfpathlineto{\pgfqpoint{0.825240in}{2.735809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706464in}{2.718490in}}%
\pgfpathcurveto{\pgfqpoint{0.710147in}{2.718490in}}{\pgfqpoint{0.713680in}{2.719953in}}{\pgfqpoint{0.716285in}{2.722558in}}%
\pgfpathcurveto{\pgfqpoint{0.718889in}{2.725162in}}{\pgfqpoint{0.720353in}{2.728695in}}{\pgfqpoint{0.720353in}{2.732379in}}%
\pgfpathcurveto{\pgfqpoint{0.720353in}{2.736062in}}{\pgfqpoint{0.718889in}{2.739595in}}{\pgfqpoint{0.716285in}{2.742200in}}%
\pgfpathcurveto{\pgfqpoint{0.713680in}{2.744804in}}{\pgfqpoint{0.710147in}{2.746268in}}{\pgfqpoint{0.706464in}{2.746268in}}%
\pgfpathcurveto{\pgfqpoint{0.702780in}{2.746268in}}{\pgfqpoint{0.699247in}{2.744804in}}{\pgfqpoint{0.696643in}{2.742200in}}%
\pgfpathcurveto{\pgfqpoint{0.694038in}{2.739595in}}{\pgfqpoint{0.692575in}{2.736062in}}{\pgfqpoint{0.692575in}{2.732379in}}%
\pgfpathcurveto{\pgfqpoint{0.692575in}{2.728695in}}{\pgfqpoint{0.694038in}{2.725162in}}{\pgfqpoint{0.696643in}{2.722558in}}%
\pgfpathcurveto{\pgfqpoint{0.699247in}{2.719953in}}{\pgfqpoint{0.702780in}{2.718490in}}{\pgfqpoint{0.706464in}{2.718490in}}%
\pgfpathlineto{\pgfqpoint{0.706464in}{2.718490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146914in}{2.570848in}}%
\pgfpathcurveto{\pgfqpoint{1.150597in}{2.570848in}}{\pgfqpoint{1.154130in}{2.572311in}}{\pgfqpoint{1.156735in}{2.574916in}}%
\pgfpathcurveto{\pgfqpoint{1.159339in}{2.577520in}}{\pgfqpoint{1.160803in}{2.581053in}}{\pgfqpoint{1.160803in}{2.584737in}}%
\pgfpathcurveto{\pgfqpoint{1.160803in}{2.588420in}}{\pgfqpoint{1.159339in}{2.591953in}}{\pgfqpoint{1.156735in}{2.594557in}}%
\pgfpathcurveto{\pgfqpoint{1.154130in}{2.597162in}}{\pgfqpoint{1.150597in}{2.598625in}}{\pgfqpoint{1.146914in}{2.598625in}}%
\pgfpathcurveto{\pgfqpoint{1.143231in}{2.598625in}}{\pgfqpoint{1.139698in}{2.597162in}}{\pgfqpoint{1.137093in}{2.594557in}}%
\pgfpathcurveto{\pgfqpoint{1.134488in}{2.591953in}}{\pgfqpoint{1.133025in}{2.588420in}}{\pgfqpoint{1.133025in}{2.584737in}}%
\pgfpathcurveto{\pgfqpoint{1.133025in}{2.581053in}}{\pgfqpoint{1.134488in}{2.577520in}}{\pgfqpoint{1.137093in}{2.574916in}}%
\pgfpathcurveto{\pgfqpoint{1.139698in}{2.572311in}}{\pgfqpoint{1.143231in}{2.570848in}}{\pgfqpoint{1.146914in}{2.570848in}}%
\pgfpathlineto{\pgfqpoint{1.146914in}{2.570848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929305in}{2.751491in}}%
\pgfpathcurveto{\pgfqpoint{0.932989in}{2.751491in}}{\pgfqpoint{0.936522in}{2.752955in}}{\pgfqpoint{0.939126in}{2.755559in}}%
\pgfpathcurveto{\pgfqpoint{0.941731in}{2.758164in}}{\pgfqpoint{0.943194in}{2.761697in}}{\pgfqpoint{0.943194in}{2.765380in}}%
\pgfpathcurveto{\pgfqpoint{0.943194in}{2.769064in}}{\pgfqpoint{0.941731in}{2.772597in}}{\pgfqpoint{0.939126in}{2.775201in}}%
\pgfpathcurveto{\pgfqpoint{0.936522in}{2.777806in}}{\pgfqpoint{0.932989in}{2.779269in}}{\pgfqpoint{0.929305in}{2.779269in}}%
\pgfpathcurveto{\pgfqpoint{0.925622in}{2.779269in}}{\pgfqpoint{0.922089in}{2.777806in}}{\pgfqpoint{0.919484in}{2.775201in}}%
\pgfpathcurveto{\pgfqpoint{0.916880in}{2.772597in}}{\pgfqpoint{0.915417in}{2.769064in}}{\pgfqpoint{0.915417in}{2.765380in}}%
\pgfpathcurveto{\pgfqpoint{0.915417in}{2.761697in}}{\pgfqpoint{0.916880in}{2.758164in}}{\pgfqpoint{0.919484in}{2.755559in}}%
\pgfpathcurveto{\pgfqpoint{0.922089in}{2.752955in}}{\pgfqpoint{0.925622in}{2.751491in}}{\pgfqpoint{0.929305in}{2.751491in}}%
\pgfpathlineto{\pgfqpoint{0.929305in}{2.751491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905325in}{2.745314in}}%
\pgfpathcurveto{\pgfqpoint{0.909008in}{2.745314in}}{\pgfqpoint{0.912541in}{2.746777in}}{\pgfqpoint{0.915146in}{2.749381in}}%
\pgfpathcurveto{\pgfqpoint{0.917750in}{2.751986in}}{\pgfqpoint{0.919214in}{2.755519in}}{\pgfqpoint{0.919214in}{2.759202in}}%
\pgfpathcurveto{\pgfqpoint{0.919214in}{2.762886in}}{\pgfqpoint{0.917750in}{2.766419in}}{\pgfqpoint{0.915146in}{2.769023in}}%
\pgfpathcurveto{\pgfqpoint{0.912541in}{2.771628in}}{\pgfqpoint{0.909008in}{2.773091in}}{\pgfqpoint{0.905325in}{2.773091in}}%
\pgfpathcurveto{\pgfqpoint{0.901641in}{2.773091in}}{\pgfqpoint{0.898108in}{2.771628in}}{\pgfqpoint{0.895504in}{2.769023in}}%
\pgfpathcurveto{\pgfqpoint{0.892899in}{2.766419in}}{\pgfqpoint{0.891436in}{2.762886in}}{\pgfqpoint{0.891436in}{2.759202in}}%
\pgfpathcurveto{\pgfqpoint{0.891436in}{2.755519in}}{\pgfqpoint{0.892899in}{2.751986in}}{\pgfqpoint{0.895504in}{2.749381in}}%
\pgfpathcurveto{\pgfqpoint{0.898108in}{2.746777in}}{\pgfqpoint{0.901641in}{2.745314in}}{\pgfqpoint{0.905325in}{2.745314in}}%
\pgfpathlineto{\pgfqpoint{0.905325in}{2.745314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854285in}{2.762395in}}%
\pgfpathcurveto{\pgfqpoint{0.857968in}{2.762395in}}{\pgfqpoint{0.861501in}{2.763858in}}{\pgfqpoint{0.864105in}{2.766463in}}%
\pgfpathcurveto{\pgfqpoint{0.866710in}{2.769068in}}{\pgfqpoint{0.868173in}{2.772601in}}{\pgfqpoint{0.868173in}{2.776284in}}%
\pgfpathcurveto{\pgfqpoint{0.868173in}{2.779967in}}{\pgfqpoint{0.866710in}{2.783500in}}{\pgfqpoint{0.864105in}{2.786105in}}%
\pgfpathcurveto{\pgfqpoint{0.861501in}{2.788709in}}{\pgfqpoint{0.857968in}{2.790173in}}{\pgfqpoint{0.854285in}{2.790173in}}%
\pgfpathcurveto{\pgfqpoint{0.850601in}{2.790173in}}{\pgfqpoint{0.847068in}{2.788709in}}{\pgfqpoint{0.844464in}{2.786105in}}%
\pgfpathcurveto{\pgfqpoint{0.841859in}{2.783500in}}{\pgfqpoint{0.840396in}{2.779967in}}{\pgfqpoint{0.840396in}{2.776284in}}%
\pgfpathcurveto{\pgfqpoint{0.840396in}{2.772601in}}{\pgfqpoint{0.841859in}{2.769068in}}{\pgfqpoint{0.844464in}{2.766463in}}%
\pgfpathcurveto{\pgfqpoint{0.847068in}{2.763858in}}{\pgfqpoint{0.850601in}{2.762395in}}{\pgfqpoint{0.854285in}{2.762395in}}%
\pgfpathlineto{\pgfqpoint{0.854285in}{2.762395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066973in}{2.741707in}}%
\pgfpathcurveto{\pgfqpoint{1.070656in}{2.741707in}}{\pgfqpoint{1.074189in}{2.743171in}}{\pgfqpoint{1.076794in}{2.745775in}}%
\pgfpathcurveto{\pgfqpoint{1.079398in}{2.748380in}}{\pgfqpoint{1.080862in}{2.751913in}}{\pgfqpoint{1.080862in}{2.755596in}}%
\pgfpathcurveto{\pgfqpoint{1.080862in}{2.759280in}}{\pgfqpoint{1.079398in}{2.762813in}}{\pgfqpoint{1.076794in}{2.765417in}}%
\pgfpathcurveto{\pgfqpoint{1.074189in}{2.768022in}}{\pgfqpoint{1.070656in}{2.769485in}}{\pgfqpoint{1.066973in}{2.769485in}}%
\pgfpathcurveto{\pgfqpoint{1.063289in}{2.769485in}}{\pgfqpoint{1.059756in}{2.768022in}}{\pgfqpoint{1.057152in}{2.765417in}}%
\pgfpathcurveto{\pgfqpoint{1.054547in}{2.762813in}}{\pgfqpoint{1.053084in}{2.759280in}}{\pgfqpoint{1.053084in}{2.755596in}}%
\pgfpathcurveto{\pgfqpoint{1.053084in}{2.751913in}}{\pgfqpoint{1.054547in}{2.748380in}}{\pgfqpoint{1.057152in}{2.745775in}}%
\pgfpathcurveto{\pgfqpoint{1.059756in}{2.743171in}}{\pgfqpoint{1.063289in}{2.741707in}}{\pgfqpoint{1.066973in}{2.741707in}}%
\pgfpathlineto{\pgfqpoint{1.066973in}{2.741707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.746237in}}%
\pgfpathcurveto{\pgfqpoint{0.783712in}{2.746237in}}{\pgfqpoint{0.787245in}{2.747700in}}{\pgfqpoint{0.789850in}{2.750305in}}%
\pgfpathcurveto{\pgfqpoint{0.792454in}{2.752909in}}{\pgfqpoint{0.793918in}{2.756442in}}{\pgfqpoint{0.793918in}{2.760125in}}%
\pgfpathcurveto{\pgfqpoint{0.793918in}{2.763809in}}{\pgfqpoint{0.792454in}{2.767342in}}{\pgfqpoint{0.789850in}{2.769946in}}%
\pgfpathcurveto{\pgfqpoint{0.787245in}{2.772551in}}{\pgfqpoint{0.783712in}{2.774014in}}{\pgfqpoint{0.780029in}{2.774014in}}%
\pgfpathcurveto{\pgfqpoint{0.776345in}{2.774014in}}{\pgfqpoint{0.772812in}{2.772551in}}{\pgfqpoint{0.770208in}{2.769946in}}%
\pgfpathcurveto{\pgfqpoint{0.767603in}{2.767342in}}{\pgfqpoint{0.766140in}{2.763809in}}{\pgfqpoint{0.766140in}{2.760125in}}%
\pgfpathcurveto{\pgfqpoint{0.766140in}{2.756442in}}{\pgfqpoint{0.767603in}{2.752909in}}{\pgfqpoint{0.770208in}{2.750305in}}%
\pgfpathcurveto{\pgfqpoint{0.772812in}{2.747700in}}{\pgfqpoint{0.776345in}{2.746237in}}{\pgfqpoint{0.780029in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.746237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115929in}{2.704662in}}%
\pgfpathcurveto{\pgfqpoint{1.119612in}{2.704662in}}{\pgfqpoint{1.123145in}{2.706125in}}{\pgfqpoint{1.125750in}{2.708730in}}%
\pgfpathcurveto{\pgfqpoint{1.128354in}{2.711334in}}{\pgfqpoint{1.129818in}{2.714867in}}{\pgfqpoint{1.129818in}{2.718551in}}%
\pgfpathcurveto{\pgfqpoint{1.129818in}{2.722234in}}{\pgfqpoint{1.128354in}{2.725767in}}{\pgfqpoint{1.125750in}{2.728371in}}%
\pgfpathcurveto{\pgfqpoint{1.123145in}{2.730976in}}{\pgfqpoint{1.119612in}{2.732439in}}{\pgfqpoint{1.115929in}{2.732439in}}%
\pgfpathcurveto{\pgfqpoint{1.112246in}{2.732439in}}{\pgfqpoint{1.108713in}{2.730976in}}{\pgfqpoint{1.106108in}{2.728371in}}%
\pgfpathcurveto{\pgfqpoint{1.103504in}{2.725767in}}{\pgfqpoint{1.102040in}{2.722234in}}{\pgfqpoint{1.102040in}{2.718551in}}%
\pgfpathcurveto{\pgfqpoint{1.102040in}{2.714867in}}{\pgfqpoint{1.103504in}{2.711334in}}{\pgfqpoint{1.106108in}{2.708730in}}%
\pgfpathcurveto{\pgfqpoint{1.108713in}{2.706125in}}{\pgfqpoint{1.112246in}{2.704662in}}{\pgfqpoint{1.115929in}{2.704662in}}%
\pgfpathlineto{\pgfqpoint{1.115929in}{2.704662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014831in}{2.733429in}}%
\pgfpathcurveto{\pgfqpoint{1.018514in}{2.733429in}}{\pgfqpoint{1.022047in}{2.734892in}}{\pgfqpoint{1.024652in}{2.737497in}}%
\pgfpathcurveto{\pgfqpoint{1.027256in}{2.740101in}}{\pgfqpoint{1.028720in}{2.743634in}}{\pgfqpoint{1.028720in}{2.747318in}}%
\pgfpathcurveto{\pgfqpoint{1.028720in}{2.751001in}}{\pgfqpoint{1.027256in}{2.754534in}}{\pgfqpoint{1.024652in}{2.757139in}}%
\pgfpathcurveto{\pgfqpoint{1.022047in}{2.759743in}}{\pgfqpoint{1.018514in}{2.761207in}}{\pgfqpoint{1.014831in}{2.761207in}}%
\pgfpathcurveto{\pgfqpoint{1.011147in}{2.761207in}}{\pgfqpoint{1.007614in}{2.759743in}}{\pgfqpoint{1.005010in}{2.757139in}}%
\pgfpathcurveto{\pgfqpoint{1.002405in}{2.754534in}}{\pgfqpoint{1.000942in}{2.751001in}}{\pgfqpoint{1.000942in}{2.747318in}}%
\pgfpathcurveto{\pgfqpoint{1.000942in}{2.743634in}}{\pgfqpoint{1.002405in}{2.740101in}}{\pgfqpoint{1.005010in}{2.737497in}}%
\pgfpathcurveto{\pgfqpoint{1.007614in}{2.734892in}}{\pgfqpoint{1.011147in}{2.733429in}}{\pgfqpoint{1.014831in}{2.733429in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{2.733429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751370in}{2.737607in}}%
\pgfpathcurveto{\pgfqpoint{0.755053in}{2.737607in}}{\pgfqpoint{0.758586in}{2.739071in}}{\pgfqpoint{0.761191in}{2.741675in}}%
\pgfpathcurveto{\pgfqpoint{0.763795in}{2.744280in}}{\pgfqpoint{0.765258in}{2.747813in}}{\pgfqpoint{0.765258in}{2.751496in}}%
\pgfpathcurveto{\pgfqpoint{0.765258in}{2.755180in}}{\pgfqpoint{0.763795in}{2.758713in}}{\pgfqpoint{0.761191in}{2.761317in}}%
\pgfpathcurveto{\pgfqpoint{0.758586in}{2.763922in}}{\pgfqpoint{0.755053in}{2.765385in}}{\pgfqpoint{0.751370in}{2.765385in}}%
\pgfpathcurveto{\pgfqpoint{0.747686in}{2.765385in}}{\pgfqpoint{0.744153in}{2.763922in}}{\pgfqpoint{0.741549in}{2.761317in}}%
\pgfpathcurveto{\pgfqpoint{0.738944in}{2.758713in}}{\pgfqpoint{0.737481in}{2.755180in}}{\pgfqpoint{0.737481in}{2.751496in}}%
\pgfpathcurveto{\pgfqpoint{0.737481in}{2.747813in}}{\pgfqpoint{0.738944in}{2.744280in}}{\pgfqpoint{0.741549in}{2.741675in}}%
\pgfpathcurveto{\pgfqpoint{0.744153in}{2.739071in}}{\pgfqpoint{0.747686in}{2.737607in}}{\pgfqpoint{0.751370in}{2.737607in}}%
\pgfpathlineto{\pgfqpoint{0.751370in}{2.737607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135640in}{2.636331in}}%
\pgfpathcurveto{\pgfqpoint{1.139323in}{2.636331in}}{\pgfqpoint{1.142856in}{2.637794in}}{\pgfqpoint{1.145461in}{2.640399in}}%
\pgfpathcurveto{\pgfqpoint{1.148065in}{2.643003in}}{\pgfqpoint{1.149529in}{2.646536in}}{\pgfqpoint{1.149529in}{2.650219in}}%
\pgfpathcurveto{\pgfqpoint{1.149529in}{2.653903in}}{\pgfqpoint{1.148065in}{2.657436in}}{\pgfqpoint{1.145461in}{2.660040in}}%
\pgfpathcurveto{\pgfqpoint{1.142856in}{2.662645in}}{\pgfqpoint{1.139323in}{2.664108in}}{\pgfqpoint{1.135640in}{2.664108in}}%
\pgfpathcurveto{\pgfqpoint{1.131956in}{2.664108in}}{\pgfqpoint{1.128423in}{2.662645in}}{\pgfqpoint{1.125819in}{2.660040in}}%
\pgfpathcurveto{\pgfqpoint{1.123214in}{2.657436in}}{\pgfqpoint{1.121751in}{2.653903in}}{\pgfqpoint{1.121751in}{2.650219in}}%
\pgfpathcurveto{\pgfqpoint{1.121751in}{2.646536in}}{\pgfqpoint{1.123214in}{2.643003in}}{\pgfqpoint{1.125819in}{2.640399in}}%
\pgfpathcurveto{\pgfqpoint{1.128423in}{2.637794in}}{\pgfqpoint{1.131956in}{2.636331in}}{\pgfqpoint{1.135640in}{2.636331in}}%
\pgfpathlineto{\pgfqpoint{1.135640in}{2.636331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031821in}{2.668814in}}%
\pgfpathcurveto{\pgfqpoint{1.035505in}{2.668814in}}{\pgfqpoint{1.039038in}{2.670278in}}{\pgfqpoint{1.041642in}{2.672882in}}%
\pgfpathcurveto{\pgfqpoint{1.044247in}{2.675487in}}{\pgfqpoint{1.045710in}{2.679020in}}{\pgfqpoint{1.045710in}{2.682703in}}%
\pgfpathcurveto{\pgfqpoint{1.045710in}{2.686386in}}{\pgfqpoint{1.044247in}{2.689919in}}{\pgfqpoint{1.041642in}{2.692524in}}%
\pgfpathcurveto{\pgfqpoint{1.039038in}{2.695128in}}{\pgfqpoint{1.035505in}{2.696592in}}{\pgfqpoint{1.031821in}{2.696592in}}%
\pgfpathcurveto{\pgfqpoint{1.028138in}{2.696592in}}{\pgfqpoint{1.024605in}{2.695128in}}{\pgfqpoint{1.022000in}{2.692524in}}%
\pgfpathcurveto{\pgfqpoint{1.019396in}{2.689919in}}{\pgfqpoint{1.017932in}{2.686386in}}{\pgfqpoint{1.017932in}{2.682703in}}%
\pgfpathcurveto{\pgfqpoint{1.017932in}{2.679020in}}{\pgfqpoint{1.019396in}{2.675487in}}{\pgfqpoint{1.022000in}{2.672882in}}%
\pgfpathcurveto{\pgfqpoint{1.024605in}{2.670278in}}{\pgfqpoint{1.028138in}{2.668814in}}{\pgfqpoint{1.031821in}{2.668814in}}%
\pgfpathlineto{\pgfqpoint{1.031821in}{2.668814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671009in}{2.679096in}}%
\pgfpathcurveto{\pgfqpoint{0.674692in}{2.679096in}}{\pgfqpoint{0.678225in}{2.680560in}}{\pgfqpoint{0.680830in}{2.683164in}}%
\pgfpathcurveto{\pgfqpoint{0.683434in}{2.685769in}}{\pgfqpoint{0.684898in}{2.689302in}}{\pgfqpoint{0.684898in}{2.692985in}}%
\pgfpathcurveto{\pgfqpoint{0.684898in}{2.696669in}}{\pgfqpoint{0.683434in}{2.700202in}}{\pgfqpoint{0.680830in}{2.702806in}}%
\pgfpathcurveto{\pgfqpoint{0.678225in}{2.705411in}}{\pgfqpoint{0.674692in}{2.706874in}}{\pgfqpoint{0.671009in}{2.706874in}}%
\pgfpathcurveto{\pgfqpoint{0.667326in}{2.706874in}}{\pgfqpoint{0.663793in}{2.705411in}}{\pgfqpoint{0.661188in}{2.702806in}}%
\pgfpathcurveto{\pgfqpoint{0.658583in}{2.700202in}}{\pgfqpoint{0.657120in}{2.696669in}}{\pgfqpoint{0.657120in}{2.692985in}}%
\pgfpathcurveto{\pgfqpoint{0.657120in}{2.689302in}}{\pgfqpoint{0.658583in}{2.685769in}}{\pgfqpoint{0.661188in}{2.683164in}}%
\pgfpathcurveto{\pgfqpoint{0.663793in}{2.680560in}}{\pgfqpoint{0.667326in}{2.679096in}}{\pgfqpoint{0.671009in}{2.679096in}}%
\pgfpathlineto{\pgfqpoint{0.671009in}{2.679096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761663in}{2.736565in}}%
\pgfpathcurveto{\pgfqpoint{0.765347in}{2.736565in}}{\pgfqpoint{0.768880in}{2.738028in}}{\pgfqpoint{0.771484in}{2.740633in}}%
\pgfpathcurveto{\pgfqpoint{0.774089in}{2.743237in}}{\pgfqpoint{0.775552in}{2.746770in}}{\pgfqpoint{0.775552in}{2.750454in}}%
\pgfpathcurveto{\pgfqpoint{0.775552in}{2.754137in}}{\pgfqpoint{0.774089in}{2.757670in}}{\pgfqpoint{0.771484in}{2.760275in}}%
\pgfpathcurveto{\pgfqpoint{0.768880in}{2.762879in}}{\pgfqpoint{0.765347in}{2.764343in}}{\pgfqpoint{0.761663in}{2.764343in}}%
\pgfpathcurveto{\pgfqpoint{0.757980in}{2.764343in}}{\pgfqpoint{0.754447in}{2.762879in}}{\pgfqpoint{0.751842in}{2.760275in}}%
\pgfpathcurveto{\pgfqpoint{0.749238in}{2.757670in}}{\pgfqpoint{0.747774in}{2.754137in}}{\pgfqpoint{0.747774in}{2.750454in}}%
\pgfpathcurveto{\pgfqpoint{0.747774in}{2.746770in}}{\pgfqpoint{0.749238in}{2.743237in}}{\pgfqpoint{0.751842in}{2.740633in}}%
\pgfpathcurveto{\pgfqpoint{0.754447in}{2.738028in}}{\pgfqpoint{0.757980in}{2.736565in}}{\pgfqpoint{0.761663in}{2.736565in}}%
\pgfpathlineto{\pgfqpoint{0.761663in}{2.736565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937767in}{2.729519in}}%
\pgfpathcurveto{\pgfqpoint{0.941451in}{2.729519in}}{\pgfqpoint{0.944984in}{2.730982in}}{\pgfqpoint{0.947588in}{2.733586in}}%
\pgfpathcurveto{\pgfqpoint{0.950193in}{2.736191in}}{\pgfqpoint{0.951656in}{2.739724in}}{\pgfqpoint{0.951656in}{2.743407in}}%
\pgfpathcurveto{\pgfqpoint{0.951656in}{2.747091in}}{\pgfqpoint{0.950193in}{2.750624in}}{\pgfqpoint{0.947588in}{2.753228in}}%
\pgfpathcurveto{\pgfqpoint{0.944984in}{2.755833in}}{\pgfqpoint{0.941451in}{2.757296in}}{\pgfqpoint{0.937767in}{2.757296in}}%
\pgfpathcurveto{\pgfqpoint{0.934084in}{2.757296in}}{\pgfqpoint{0.930551in}{2.755833in}}{\pgfqpoint{0.927946in}{2.753228in}}%
\pgfpathcurveto{\pgfqpoint{0.925342in}{2.750624in}}{\pgfqpoint{0.923879in}{2.747091in}}{\pgfqpoint{0.923879in}{2.743407in}}%
\pgfpathcurveto{\pgfqpoint{0.923879in}{2.739724in}}{\pgfqpoint{0.925342in}{2.736191in}}{\pgfqpoint{0.927946in}{2.733586in}}%
\pgfpathcurveto{\pgfqpoint{0.930551in}{2.730982in}}{\pgfqpoint{0.934084in}{2.729519in}}{\pgfqpoint{0.937767in}{2.729519in}}%
\pgfpathlineto{\pgfqpoint{0.937767in}{2.729519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907775in}{2.698029in}}%
\pgfpathcurveto{\pgfqpoint{0.911458in}{2.698029in}}{\pgfqpoint{0.914991in}{2.699493in}}{\pgfqpoint{0.917596in}{2.702097in}}%
\pgfpathcurveto{\pgfqpoint{0.920200in}{2.704702in}}{\pgfqpoint{0.921663in}{2.708235in}}{\pgfqpoint{0.921663in}{2.711918in}}%
\pgfpathcurveto{\pgfqpoint{0.921663in}{2.715601in}}{\pgfqpoint{0.920200in}{2.719134in}}{\pgfqpoint{0.917596in}{2.721739in}}%
\pgfpathcurveto{\pgfqpoint{0.914991in}{2.724344in}}{\pgfqpoint{0.911458in}{2.725807in}}{\pgfqpoint{0.907775in}{2.725807in}}%
\pgfpathcurveto{\pgfqpoint{0.904091in}{2.725807in}}{\pgfqpoint{0.900558in}{2.724344in}}{\pgfqpoint{0.897954in}{2.721739in}}%
\pgfpathcurveto{\pgfqpoint{0.895349in}{2.719134in}}{\pgfqpoint{0.893886in}{2.715601in}}{\pgfqpoint{0.893886in}{2.711918in}}%
\pgfpathcurveto{\pgfqpoint{0.893886in}{2.708235in}}{\pgfqpoint{0.895349in}{2.704702in}}{\pgfqpoint{0.897954in}{2.702097in}}%
\pgfpathcurveto{\pgfqpoint{0.900558in}{2.699493in}}{\pgfqpoint{0.904091in}{2.698029in}}{\pgfqpoint{0.907775in}{2.698029in}}%
\pgfpathlineto{\pgfqpoint{0.907775in}{2.698029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018264in}{2.752218in}}%
\pgfpathcurveto{\pgfqpoint{1.021947in}{2.752218in}}{\pgfqpoint{1.025480in}{2.753681in}}{\pgfqpoint{1.028084in}{2.756286in}}%
\pgfpathcurveto{\pgfqpoint{1.030689in}{2.758890in}}{\pgfqpoint{1.032152in}{2.762423in}}{\pgfqpoint{1.032152in}{2.766107in}}%
\pgfpathcurveto{\pgfqpoint{1.032152in}{2.769790in}}{\pgfqpoint{1.030689in}{2.773323in}}{\pgfqpoint{1.028084in}{2.775928in}}%
\pgfpathcurveto{\pgfqpoint{1.025480in}{2.778532in}}{\pgfqpoint{1.021947in}{2.779996in}}{\pgfqpoint{1.018264in}{2.779996in}}%
\pgfpathcurveto{\pgfqpoint{1.014580in}{2.779996in}}{\pgfqpoint{1.011047in}{2.778532in}}{\pgfqpoint{1.008443in}{2.775928in}}%
\pgfpathcurveto{\pgfqpoint{1.005838in}{2.773323in}}{\pgfqpoint{1.004375in}{2.769790in}}{\pgfqpoint{1.004375in}{2.766107in}}%
\pgfpathcurveto{\pgfqpoint{1.004375in}{2.762423in}}{\pgfqpoint{1.005838in}{2.758890in}}{\pgfqpoint{1.008443in}{2.756286in}}%
\pgfpathcurveto{\pgfqpoint{1.011047in}{2.753681in}}{\pgfqpoint{1.014580in}{2.752218in}}{\pgfqpoint{1.018264in}{2.752218in}}%
\pgfpathlineto{\pgfqpoint{1.018264in}{2.752218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818385in}{2.744198in}}%
\pgfpathcurveto{\pgfqpoint{0.822069in}{2.744198in}}{\pgfqpoint{0.825602in}{2.745661in}}{\pgfqpoint{0.828206in}{2.748266in}}%
\pgfpathcurveto{\pgfqpoint{0.830811in}{2.750870in}}{\pgfqpoint{0.832274in}{2.754403in}}{\pgfqpoint{0.832274in}{2.758087in}}%
\pgfpathcurveto{\pgfqpoint{0.832274in}{2.761770in}}{\pgfqpoint{0.830811in}{2.765303in}}{\pgfqpoint{0.828206in}{2.767908in}}%
\pgfpathcurveto{\pgfqpoint{0.825602in}{2.770512in}}{\pgfqpoint{0.822069in}{2.771975in}}{\pgfqpoint{0.818385in}{2.771975in}}%
\pgfpathcurveto{\pgfqpoint{0.814702in}{2.771975in}}{\pgfqpoint{0.811169in}{2.770512in}}{\pgfqpoint{0.808564in}{2.767908in}}%
\pgfpathcurveto{\pgfqpoint{0.805960in}{2.765303in}}{\pgfqpoint{0.804496in}{2.761770in}}{\pgfqpoint{0.804496in}{2.758087in}}%
\pgfpathcurveto{\pgfqpoint{0.804496in}{2.754403in}}{\pgfqpoint{0.805960in}{2.750870in}}{\pgfqpoint{0.808564in}{2.748266in}}%
\pgfpathcurveto{\pgfqpoint{0.811169in}{2.745661in}}{\pgfqpoint{0.814702in}{2.744198in}}{\pgfqpoint{0.818385in}{2.744198in}}%
\pgfpathlineto{\pgfqpoint{0.818385in}{2.744198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224954in}{2.647157in}}%
\pgfpathcurveto{\pgfqpoint{1.228637in}{2.647157in}}{\pgfqpoint{1.232170in}{2.648621in}}{\pgfqpoint{1.234775in}{2.651225in}}%
\pgfpathcurveto{\pgfqpoint{1.237379in}{2.653830in}}{\pgfqpoint{1.238843in}{2.657363in}}{\pgfqpoint{1.238843in}{2.661046in}}%
\pgfpathcurveto{\pgfqpoint{1.238843in}{2.664730in}}{\pgfqpoint{1.237379in}{2.668263in}}{\pgfqpoint{1.234775in}{2.670867in}}%
\pgfpathcurveto{\pgfqpoint{1.232170in}{2.673472in}}{\pgfqpoint{1.228637in}{2.674935in}}{\pgfqpoint{1.224954in}{2.674935in}}%
\pgfpathcurveto{\pgfqpoint{1.221271in}{2.674935in}}{\pgfqpoint{1.217738in}{2.673472in}}{\pgfqpoint{1.215133in}{2.670867in}}%
\pgfpathcurveto{\pgfqpoint{1.212528in}{2.668263in}}{\pgfqpoint{1.211065in}{2.664730in}}{\pgfqpoint{1.211065in}{2.661046in}}%
\pgfpathcurveto{\pgfqpoint{1.211065in}{2.657363in}}{\pgfqpoint{1.212528in}{2.653830in}}{\pgfqpoint{1.215133in}{2.651225in}}%
\pgfpathcurveto{\pgfqpoint{1.217738in}{2.648621in}}{\pgfqpoint{1.221271in}{2.647157in}}{\pgfqpoint{1.224954in}{2.647157in}}%
\pgfpathlineto{\pgfqpoint{1.224954in}{2.647157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932566in}{2.752219in}}%
\pgfpathcurveto{\pgfqpoint{0.936250in}{2.752219in}}{\pgfqpoint{0.939783in}{2.753682in}}{\pgfqpoint{0.942387in}{2.756287in}}%
\pgfpathcurveto{\pgfqpoint{0.944992in}{2.758891in}}{\pgfqpoint{0.946455in}{2.762424in}}{\pgfqpoint{0.946455in}{2.766108in}}%
\pgfpathcurveto{\pgfqpoint{0.946455in}{2.769791in}}{\pgfqpoint{0.944992in}{2.773324in}}{\pgfqpoint{0.942387in}{2.775929in}}%
\pgfpathcurveto{\pgfqpoint{0.939783in}{2.778533in}}{\pgfqpoint{0.936250in}{2.779997in}}{\pgfqpoint{0.932566in}{2.779997in}}%
\pgfpathcurveto{\pgfqpoint{0.928883in}{2.779997in}}{\pgfqpoint{0.925350in}{2.778533in}}{\pgfqpoint{0.922746in}{2.775929in}}%
\pgfpathcurveto{\pgfqpoint{0.920141in}{2.773324in}}{\pgfqpoint{0.918678in}{2.769791in}}{\pgfqpoint{0.918678in}{2.766108in}}%
\pgfpathcurveto{\pgfqpoint{0.918678in}{2.762424in}}{\pgfqpoint{0.920141in}{2.758891in}}{\pgfqpoint{0.922746in}{2.756287in}}%
\pgfpathcurveto{\pgfqpoint{0.925350in}{2.753682in}}{\pgfqpoint{0.928883in}{2.752219in}}{\pgfqpoint{0.932566in}{2.752219in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{2.752219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159063in}{2.695502in}}%
\pgfpathcurveto{\pgfqpoint{1.162746in}{2.695502in}}{\pgfqpoint{1.166279in}{2.696965in}}{\pgfqpoint{1.168884in}{2.699570in}}%
\pgfpathcurveto{\pgfqpoint{1.171489in}{2.702175in}}{\pgfqpoint{1.172952in}{2.705708in}}{\pgfqpoint{1.172952in}{2.709391in}}%
\pgfpathcurveto{\pgfqpoint{1.172952in}{2.713074in}}{\pgfqpoint{1.171489in}{2.716607in}}{\pgfqpoint{1.168884in}{2.719212in}}%
\pgfpathcurveto{\pgfqpoint{1.166279in}{2.721816in}}{\pgfqpoint{1.162746in}{2.723280in}}{\pgfqpoint{1.159063in}{2.723280in}}%
\pgfpathcurveto{\pgfqpoint{1.155380in}{2.723280in}}{\pgfqpoint{1.151847in}{2.721816in}}{\pgfqpoint{1.149242in}{2.719212in}}%
\pgfpathcurveto{\pgfqpoint{1.146638in}{2.716607in}}{\pgfqpoint{1.145174in}{2.713074in}}{\pgfqpoint{1.145174in}{2.709391in}}%
\pgfpathcurveto{\pgfqpoint{1.145174in}{2.705708in}}{\pgfqpoint{1.146638in}{2.702175in}}{\pgfqpoint{1.149242in}{2.699570in}}%
\pgfpathcurveto{\pgfqpoint{1.151847in}{2.696965in}}{\pgfqpoint{1.155380in}{2.695502in}}{\pgfqpoint{1.159063in}{2.695502in}}%
\pgfpathlineto{\pgfqpoint{1.159063in}{2.695502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893696in}{2.720287in}}%
\pgfpathcurveto{\pgfqpoint{0.897379in}{2.720287in}}{\pgfqpoint{0.900912in}{2.721750in}}{\pgfqpoint{0.903517in}{2.724355in}}%
\pgfpathcurveto{\pgfqpoint{0.906121in}{2.726960in}}{\pgfqpoint{0.907585in}{2.730493in}}{\pgfqpoint{0.907585in}{2.734176in}}%
\pgfpathcurveto{\pgfqpoint{0.907585in}{2.737859in}}{\pgfqpoint{0.906121in}{2.741392in}}{\pgfqpoint{0.903517in}{2.743997in}}%
\pgfpathcurveto{\pgfqpoint{0.900912in}{2.746601in}}{\pgfqpoint{0.897379in}{2.748065in}}{\pgfqpoint{0.893696in}{2.748065in}}%
\pgfpathcurveto{\pgfqpoint{0.890012in}{2.748065in}}{\pgfqpoint{0.886479in}{2.746601in}}{\pgfqpoint{0.883875in}{2.743997in}}%
\pgfpathcurveto{\pgfqpoint{0.881270in}{2.741392in}}{\pgfqpoint{0.879807in}{2.737859in}}{\pgfqpoint{0.879807in}{2.734176in}}%
\pgfpathcurveto{\pgfqpoint{0.879807in}{2.730493in}}{\pgfqpoint{0.881270in}{2.726960in}}{\pgfqpoint{0.883875in}{2.724355in}}%
\pgfpathcurveto{\pgfqpoint{0.886479in}{2.721750in}}{\pgfqpoint{0.890012in}{2.720287in}}{\pgfqpoint{0.893696in}{2.720287in}}%
\pgfpathlineto{\pgfqpoint{0.893696in}{2.720287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147294in}{2.663257in}}%
\pgfpathcurveto{\pgfqpoint{1.150977in}{2.663257in}}{\pgfqpoint{1.154510in}{2.664721in}}{\pgfqpoint{1.157114in}{2.667325in}}%
\pgfpathcurveto{\pgfqpoint{1.159719in}{2.669930in}}{\pgfqpoint{1.161182in}{2.673463in}}{\pgfqpoint{1.161182in}{2.677146in}}%
\pgfpathcurveto{\pgfqpoint{1.161182in}{2.680830in}}{\pgfqpoint{1.159719in}{2.684363in}}{\pgfqpoint{1.157114in}{2.686967in}}%
\pgfpathcurveto{\pgfqpoint{1.154510in}{2.689572in}}{\pgfqpoint{1.150977in}{2.691035in}}{\pgfqpoint{1.147294in}{2.691035in}}%
\pgfpathcurveto{\pgfqpoint{1.143610in}{2.691035in}}{\pgfqpoint{1.140077in}{2.689572in}}{\pgfqpoint{1.137473in}{2.686967in}}%
\pgfpathcurveto{\pgfqpoint{1.134868in}{2.684363in}}{\pgfqpoint{1.133405in}{2.680830in}}{\pgfqpoint{1.133405in}{2.677146in}}%
\pgfpathcurveto{\pgfqpoint{1.133405in}{2.673463in}}{\pgfqpoint{1.134868in}{2.669930in}}{\pgfqpoint{1.137473in}{2.667325in}}%
\pgfpathcurveto{\pgfqpoint{1.140077in}{2.664721in}}{\pgfqpoint{1.143610in}{2.663257in}}{\pgfqpoint{1.147294in}{2.663257in}}%
\pgfpathlineto{\pgfqpoint{1.147294in}{2.663257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827057in}{2.711518in}}%
\pgfpathcurveto{\pgfqpoint{0.830740in}{2.711518in}}{\pgfqpoint{0.834273in}{2.712982in}}{\pgfqpoint{0.836878in}{2.715586in}}%
\pgfpathcurveto{\pgfqpoint{0.839482in}{2.718191in}}{\pgfqpoint{0.840946in}{2.721724in}}{\pgfqpoint{0.840946in}{2.725407in}}%
\pgfpathcurveto{\pgfqpoint{0.840946in}{2.729091in}}{\pgfqpoint{0.839482in}{2.732624in}}{\pgfqpoint{0.836878in}{2.735228in}}%
\pgfpathcurveto{\pgfqpoint{0.834273in}{2.737833in}}{\pgfqpoint{0.830740in}{2.739296in}}{\pgfqpoint{0.827057in}{2.739296in}}%
\pgfpathcurveto{\pgfqpoint{0.823373in}{2.739296in}}{\pgfqpoint{0.819840in}{2.737833in}}{\pgfqpoint{0.817236in}{2.735228in}}%
\pgfpathcurveto{\pgfqpoint{0.814631in}{2.732624in}}{\pgfqpoint{0.813168in}{2.729091in}}{\pgfqpoint{0.813168in}{2.725407in}}%
\pgfpathcurveto{\pgfqpoint{0.813168in}{2.721724in}}{\pgfqpoint{0.814631in}{2.718191in}}{\pgfqpoint{0.817236in}{2.715586in}}%
\pgfpathcurveto{\pgfqpoint{0.819840in}{2.712982in}}{\pgfqpoint{0.823373in}{2.711518in}}{\pgfqpoint{0.827057in}{2.711518in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{2.711518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147018in}{2.677413in}}%
\pgfpathcurveto{\pgfqpoint{1.150701in}{2.677413in}}{\pgfqpoint{1.154234in}{2.678877in}}{\pgfqpoint{1.156839in}{2.681481in}}%
\pgfpathcurveto{\pgfqpoint{1.159443in}{2.684086in}}{\pgfqpoint{1.160907in}{2.687619in}}{\pgfqpoint{1.160907in}{2.691302in}}%
\pgfpathcurveto{\pgfqpoint{1.160907in}{2.694986in}}{\pgfqpoint{1.159443in}{2.698519in}}{\pgfqpoint{1.156839in}{2.701123in}}%
\pgfpathcurveto{\pgfqpoint{1.154234in}{2.703728in}}{\pgfqpoint{1.150701in}{2.705191in}}{\pgfqpoint{1.147018in}{2.705191in}}%
\pgfpathcurveto{\pgfqpoint{1.143335in}{2.705191in}}{\pgfqpoint{1.139802in}{2.703728in}}{\pgfqpoint{1.137197in}{2.701123in}}%
\pgfpathcurveto{\pgfqpoint{1.134592in}{2.698519in}}{\pgfqpoint{1.133129in}{2.694986in}}{\pgfqpoint{1.133129in}{2.691302in}}%
\pgfpathcurveto{\pgfqpoint{1.133129in}{2.687619in}}{\pgfqpoint{1.134592in}{2.684086in}}{\pgfqpoint{1.137197in}{2.681481in}}%
\pgfpathcurveto{\pgfqpoint{1.139802in}{2.678877in}}{\pgfqpoint{1.143335in}{2.677413in}}{\pgfqpoint{1.147018in}{2.677413in}}%
\pgfpathlineto{\pgfqpoint{1.147018in}{2.677413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031370in}{2.747730in}}%
\pgfpathcurveto{\pgfqpoint{1.035053in}{2.747730in}}{\pgfqpoint{1.038586in}{2.749193in}}{\pgfqpoint{1.041191in}{2.751798in}}%
\pgfpathcurveto{\pgfqpoint{1.043795in}{2.754402in}}{\pgfqpoint{1.045259in}{2.757935in}}{\pgfqpoint{1.045259in}{2.761619in}}%
\pgfpathcurveto{\pgfqpoint{1.045259in}{2.765302in}}{\pgfqpoint{1.043795in}{2.768835in}}{\pgfqpoint{1.041191in}{2.771440in}}%
\pgfpathcurveto{\pgfqpoint{1.038586in}{2.774044in}}{\pgfqpoint{1.035053in}{2.775508in}}{\pgfqpoint{1.031370in}{2.775508in}}%
\pgfpathcurveto{\pgfqpoint{1.027686in}{2.775508in}}{\pgfqpoint{1.024153in}{2.774044in}}{\pgfqpoint{1.021549in}{2.771440in}}%
\pgfpathcurveto{\pgfqpoint{1.018944in}{2.768835in}}{\pgfqpoint{1.017481in}{2.765302in}}{\pgfqpoint{1.017481in}{2.761619in}}%
\pgfpathcurveto{\pgfqpoint{1.017481in}{2.757935in}}{\pgfqpoint{1.018944in}{2.754402in}}{\pgfqpoint{1.021549in}{2.751798in}}%
\pgfpathcurveto{\pgfqpoint{1.024153in}{2.749193in}}{\pgfqpoint{1.027686in}{2.747730in}}{\pgfqpoint{1.031370in}{2.747730in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{2.747730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794811in}{2.734378in}}%
\pgfpathcurveto{\pgfqpoint{0.798494in}{2.734378in}}{\pgfqpoint{0.802028in}{2.735841in}}{\pgfqpoint{0.804632in}{2.738446in}}%
\pgfpathcurveto{\pgfqpoint{0.807237in}{2.741050in}}{\pgfqpoint{0.808700in}{2.744583in}}{\pgfqpoint{0.808700in}{2.748267in}}%
\pgfpathcurveto{\pgfqpoint{0.808700in}{2.751950in}}{\pgfqpoint{0.807237in}{2.755483in}}{\pgfqpoint{0.804632in}{2.758088in}}%
\pgfpathcurveto{\pgfqpoint{0.802028in}{2.760692in}}{\pgfqpoint{0.798494in}{2.762156in}}{\pgfqpoint{0.794811in}{2.762156in}}%
\pgfpathcurveto{\pgfqpoint{0.791128in}{2.762156in}}{\pgfqpoint{0.787595in}{2.760692in}}{\pgfqpoint{0.784990in}{2.758088in}}%
\pgfpathcurveto{\pgfqpoint{0.782386in}{2.755483in}}{\pgfqpoint{0.780922in}{2.751950in}}{\pgfqpoint{0.780922in}{2.748267in}}%
\pgfpathcurveto{\pgfqpoint{0.780922in}{2.744583in}}{\pgfqpoint{0.782386in}{2.741050in}}{\pgfqpoint{0.784990in}{2.738446in}}%
\pgfpathcurveto{\pgfqpoint{0.787595in}{2.735841in}}{\pgfqpoint{0.791128in}{2.734378in}}{\pgfqpoint{0.794811in}{2.734378in}}%
\pgfpathlineto{\pgfqpoint{0.794811in}{2.734378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885532in}{2.758866in}}%
\pgfpathcurveto{\pgfqpoint{0.889215in}{2.758866in}}{\pgfqpoint{0.892748in}{2.760330in}}{\pgfqpoint{0.895353in}{2.762934in}}%
\pgfpathcurveto{\pgfqpoint{0.897957in}{2.765539in}}{\pgfqpoint{0.899421in}{2.769072in}}{\pgfqpoint{0.899421in}{2.772755in}}%
\pgfpathcurveto{\pgfqpoint{0.899421in}{2.776439in}}{\pgfqpoint{0.897957in}{2.779972in}}{\pgfqpoint{0.895353in}{2.782576in}}%
\pgfpathcurveto{\pgfqpoint{0.892748in}{2.785181in}}{\pgfqpoint{0.889215in}{2.786644in}}{\pgfqpoint{0.885532in}{2.786644in}}%
\pgfpathcurveto{\pgfqpoint{0.881848in}{2.786644in}}{\pgfqpoint{0.878315in}{2.785181in}}{\pgfqpoint{0.875711in}{2.782576in}}%
\pgfpathcurveto{\pgfqpoint{0.873106in}{2.779972in}}{\pgfqpoint{0.871643in}{2.776439in}}{\pgfqpoint{0.871643in}{2.772755in}}%
\pgfpathcurveto{\pgfqpoint{0.871643in}{2.769072in}}{\pgfqpoint{0.873106in}{2.765539in}}{\pgfqpoint{0.875711in}{2.762934in}}%
\pgfpathcurveto{\pgfqpoint{0.878315in}{2.760330in}}{\pgfqpoint{0.881848in}{2.758866in}}{\pgfqpoint{0.885532in}{2.758866in}}%
\pgfpathlineto{\pgfqpoint{0.885532in}{2.758866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623712in}{2.654801in}}%
\pgfpathcurveto{\pgfqpoint{0.627395in}{2.654801in}}{\pgfqpoint{0.630928in}{2.656265in}}{\pgfqpoint{0.633533in}{2.658869in}}%
\pgfpathcurveto{\pgfqpoint{0.636138in}{2.661474in}}{\pgfqpoint{0.637601in}{2.665007in}}{\pgfqpoint{0.637601in}{2.668690in}}%
\pgfpathcurveto{\pgfqpoint{0.637601in}{2.672374in}}{\pgfqpoint{0.636138in}{2.675907in}}{\pgfqpoint{0.633533in}{2.678511in}}%
\pgfpathcurveto{\pgfqpoint{0.630928in}{2.681116in}}{\pgfqpoint{0.627395in}{2.682579in}}{\pgfqpoint{0.623712in}{2.682579in}}%
\pgfpathcurveto{\pgfqpoint{0.620029in}{2.682579in}}{\pgfqpoint{0.616496in}{2.681116in}}{\pgfqpoint{0.613891in}{2.678511in}}%
\pgfpathcurveto{\pgfqpoint{0.611287in}{2.675907in}}{\pgfqpoint{0.609823in}{2.672374in}}{\pgfqpoint{0.609823in}{2.668690in}}%
\pgfpathcurveto{\pgfqpoint{0.609823in}{2.665007in}}{\pgfqpoint{0.611287in}{2.661474in}}{\pgfqpoint{0.613891in}{2.658869in}}%
\pgfpathcurveto{\pgfqpoint{0.616496in}{2.656265in}}{\pgfqpoint{0.620029in}{2.654801in}}{\pgfqpoint{0.623712in}{2.654801in}}%
\pgfpathlineto{\pgfqpoint{0.623712in}{2.654801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802439in}{2.732966in}}%
\pgfpathcurveto{\pgfqpoint{0.806123in}{2.732966in}}{\pgfqpoint{0.809656in}{2.734430in}}{\pgfqpoint{0.812260in}{2.737034in}}%
\pgfpathcurveto{\pgfqpoint{0.814865in}{2.739639in}}{\pgfqpoint{0.816328in}{2.743172in}}{\pgfqpoint{0.816328in}{2.746855in}}%
\pgfpathcurveto{\pgfqpoint{0.816328in}{2.750538in}}{\pgfqpoint{0.814865in}{2.754071in}}{\pgfqpoint{0.812260in}{2.756676in}}%
\pgfpathcurveto{\pgfqpoint{0.809656in}{2.759281in}}{\pgfqpoint{0.806123in}{2.760744in}}{\pgfqpoint{0.802439in}{2.760744in}}%
\pgfpathcurveto{\pgfqpoint{0.798756in}{2.760744in}}{\pgfqpoint{0.795223in}{2.759281in}}{\pgfqpoint{0.792619in}{2.756676in}}%
\pgfpathcurveto{\pgfqpoint{0.790014in}{2.754071in}}{\pgfqpoint{0.788551in}{2.750538in}}{\pgfqpoint{0.788551in}{2.746855in}}%
\pgfpathcurveto{\pgfqpoint{0.788551in}{2.743172in}}{\pgfqpoint{0.790014in}{2.739639in}}{\pgfqpoint{0.792619in}{2.737034in}}%
\pgfpathcurveto{\pgfqpoint{0.795223in}{2.734430in}}{\pgfqpoint{0.798756in}{2.732966in}}{\pgfqpoint{0.802439in}{2.732966in}}%
\pgfpathlineto{\pgfqpoint{0.802439in}{2.732966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117316in}{2.721056in}}%
\pgfpathcurveto{\pgfqpoint{1.120999in}{2.721056in}}{\pgfqpoint{1.124532in}{2.722519in}}{\pgfqpoint{1.127137in}{2.725124in}}%
\pgfpathcurveto{\pgfqpoint{1.129741in}{2.727728in}}{\pgfqpoint{1.131205in}{2.731261in}}{\pgfqpoint{1.131205in}{2.734945in}}%
\pgfpathcurveto{\pgfqpoint{1.131205in}{2.738628in}}{\pgfqpoint{1.129741in}{2.742161in}}{\pgfqpoint{1.127137in}{2.744766in}}%
\pgfpathcurveto{\pgfqpoint{1.124532in}{2.747370in}}{\pgfqpoint{1.120999in}{2.748834in}}{\pgfqpoint{1.117316in}{2.748834in}}%
\pgfpathcurveto{\pgfqpoint{1.113632in}{2.748834in}}{\pgfqpoint{1.110099in}{2.747370in}}{\pgfqpoint{1.107495in}{2.744766in}}%
\pgfpathcurveto{\pgfqpoint{1.104890in}{2.742161in}}{\pgfqpoint{1.103427in}{2.738628in}}{\pgfqpoint{1.103427in}{2.734945in}}%
\pgfpathcurveto{\pgfqpoint{1.103427in}{2.731261in}}{\pgfqpoint{1.104890in}{2.727728in}}{\pgfqpoint{1.107495in}{2.725124in}}%
\pgfpathcurveto{\pgfqpoint{1.110099in}{2.722519in}}{\pgfqpoint{1.113632in}{2.721056in}}{\pgfqpoint{1.117316in}{2.721056in}}%
\pgfpathlineto{\pgfqpoint{1.117316in}{2.721056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869877in}{2.721578in}}%
\pgfpathcurveto{\pgfqpoint{0.873561in}{2.721578in}}{\pgfqpoint{0.877094in}{2.723041in}}{\pgfqpoint{0.879698in}{2.725645in}}%
\pgfpathcurveto{\pgfqpoint{0.882303in}{2.728250in}}{\pgfqpoint{0.883766in}{2.731783in}}{\pgfqpoint{0.883766in}{2.735466in}}%
\pgfpathcurveto{\pgfqpoint{0.883766in}{2.739150in}}{\pgfqpoint{0.882303in}{2.742683in}}{\pgfqpoint{0.879698in}{2.745287in}}%
\pgfpathcurveto{\pgfqpoint{0.877094in}{2.747892in}}{\pgfqpoint{0.873561in}{2.749355in}}{\pgfqpoint{0.869877in}{2.749355in}}%
\pgfpathcurveto{\pgfqpoint{0.866194in}{2.749355in}}{\pgfqpoint{0.862661in}{2.747892in}}{\pgfqpoint{0.860056in}{2.745287in}}%
\pgfpathcurveto{\pgfqpoint{0.857452in}{2.742683in}}{\pgfqpoint{0.855988in}{2.739150in}}{\pgfqpoint{0.855988in}{2.735466in}}%
\pgfpathcurveto{\pgfqpoint{0.855988in}{2.731783in}}{\pgfqpoint{0.857452in}{2.728250in}}{\pgfqpoint{0.860056in}{2.725645in}}%
\pgfpathcurveto{\pgfqpoint{0.862661in}{2.723041in}}{\pgfqpoint{0.866194in}{2.721578in}}{\pgfqpoint{0.869877in}{2.721578in}}%
\pgfpathlineto{\pgfqpoint{0.869877in}{2.721578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034410in}{2.749526in}}%
\pgfpathcurveto{\pgfqpoint{1.038093in}{2.749526in}}{\pgfqpoint{1.041626in}{2.750989in}}{\pgfqpoint{1.044231in}{2.753594in}}%
\pgfpathcurveto{\pgfqpoint{1.046835in}{2.756198in}}{\pgfqpoint{1.048299in}{2.759731in}}{\pgfqpoint{1.048299in}{2.763415in}}%
\pgfpathcurveto{\pgfqpoint{1.048299in}{2.767098in}}{\pgfqpoint{1.046835in}{2.770631in}}{\pgfqpoint{1.044231in}{2.773236in}}%
\pgfpathcurveto{\pgfqpoint{1.041626in}{2.775840in}}{\pgfqpoint{1.038093in}{2.777304in}}{\pgfqpoint{1.034410in}{2.777304in}}%
\pgfpathcurveto{\pgfqpoint{1.030726in}{2.777304in}}{\pgfqpoint{1.027193in}{2.775840in}}{\pgfqpoint{1.024589in}{2.773236in}}%
\pgfpathcurveto{\pgfqpoint{1.021984in}{2.770631in}}{\pgfqpoint{1.020521in}{2.767098in}}{\pgfqpoint{1.020521in}{2.763415in}}%
\pgfpathcurveto{\pgfqpoint{1.020521in}{2.759731in}}{\pgfqpoint{1.021984in}{2.756198in}}{\pgfqpoint{1.024589in}{2.753594in}}%
\pgfpathcurveto{\pgfqpoint{1.027193in}{2.750989in}}{\pgfqpoint{1.030726in}{2.749526in}}{\pgfqpoint{1.034410in}{2.749526in}}%
\pgfpathlineto{\pgfqpoint{1.034410in}{2.749526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945534in}{2.713206in}}%
\pgfpathcurveto{\pgfqpoint{0.949218in}{2.713206in}}{\pgfqpoint{0.952751in}{2.714670in}}{\pgfqpoint{0.955355in}{2.717274in}}%
\pgfpathcurveto{\pgfqpoint{0.957960in}{2.719879in}}{\pgfqpoint{0.959423in}{2.723412in}}{\pgfqpoint{0.959423in}{2.727095in}}%
\pgfpathcurveto{\pgfqpoint{0.959423in}{2.730778in}}{\pgfqpoint{0.957960in}{2.734311in}}{\pgfqpoint{0.955355in}{2.736916in}}%
\pgfpathcurveto{\pgfqpoint{0.952751in}{2.739521in}}{\pgfqpoint{0.949218in}{2.740984in}}{\pgfqpoint{0.945534in}{2.740984in}}%
\pgfpathcurveto{\pgfqpoint{0.941851in}{2.740984in}}{\pgfqpoint{0.938318in}{2.739521in}}{\pgfqpoint{0.935713in}{2.736916in}}%
\pgfpathcurveto{\pgfqpoint{0.933109in}{2.734311in}}{\pgfqpoint{0.931645in}{2.730778in}}{\pgfqpoint{0.931645in}{2.727095in}}%
\pgfpathcurveto{\pgfqpoint{0.931645in}{2.723412in}}{\pgfqpoint{0.933109in}{2.719879in}}{\pgfqpoint{0.935713in}{2.717274in}}%
\pgfpathcurveto{\pgfqpoint{0.938318in}{2.714670in}}{\pgfqpoint{0.941851in}{2.713206in}}{\pgfqpoint{0.945534in}{2.713206in}}%
\pgfpathlineto{\pgfqpoint{0.945534in}{2.713206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785520in}{2.744500in}}%
\pgfpathcurveto{\pgfqpoint{0.789204in}{2.744500in}}{\pgfqpoint{0.792737in}{2.745963in}}{\pgfqpoint{0.795341in}{2.748568in}}%
\pgfpathcurveto{\pgfqpoint{0.797946in}{2.751172in}}{\pgfqpoint{0.799409in}{2.754705in}}{\pgfqpoint{0.799409in}{2.758388in}}%
\pgfpathcurveto{\pgfqpoint{0.799409in}{2.762072in}}{\pgfqpoint{0.797946in}{2.765605in}}{\pgfqpoint{0.795341in}{2.768209in}}%
\pgfpathcurveto{\pgfqpoint{0.792737in}{2.770814in}}{\pgfqpoint{0.789204in}{2.772277in}}{\pgfqpoint{0.785520in}{2.772277in}}%
\pgfpathcurveto{\pgfqpoint{0.781837in}{2.772277in}}{\pgfqpoint{0.778304in}{2.770814in}}{\pgfqpoint{0.775700in}{2.768209in}}%
\pgfpathcurveto{\pgfqpoint{0.773095in}{2.765605in}}{\pgfqpoint{0.771632in}{2.762072in}}{\pgfqpoint{0.771632in}{2.758388in}}%
\pgfpathcurveto{\pgfqpoint{0.771632in}{2.754705in}}{\pgfqpoint{0.773095in}{2.751172in}}{\pgfqpoint{0.775700in}{2.748568in}}%
\pgfpathcurveto{\pgfqpoint{0.778304in}{2.745963in}}{\pgfqpoint{0.781837in}{2.744500in}}{\pgfqpoint{0.785520in}{2.744500in}}%
\pgfpathlineto{\pgfqpoint{0.785520in}{2.744500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796912in}{2.689147in}}%
\pgfpathcurveto{\pgfqpoint{0.800596in}{2.689147in}}{\pgfqpoint{0.804129in}{2.690610in}}{\pgfqpoint{0.806733in}{2.693215in}}%
\pgfpathcurveto{\pgfqpoint{0.809338in}{2.695819in}}{\pgfqpoint{0.810801in}{2.699352in}}{\pgfqpoint{0.810801in}{2.703036in}}%
\pgfpathcurveto{\pgfqpoint{0.810801in}{2.706719in}}{\pgfqpoint{0.809338in}{2.710252in}}{\pgfqpoint{0.806733in}{2.712857in}}%
\pgfpathcurveto{\pgfqpoint{0.804129in}{2.715461in}}{\pgfqpoint{0.800596in}{2.716925in}}{\pgfqpoint{0.796912in}{2.716925in}}%
\pgfpathcurveto{\pgfqpoint{0.793229in}{2.716925in}}{\pgfqpoint{0.789696in}{2.715461in}}{\pgfqpoint{0.787091in}{2.712857in}}%
\pgfpathcurveto{\pgfqpoint{0.784487in}{2.710252in}}{\pgfqpoint{0.783023in}{2.706719in}}{\pgfqpoint{0.783023in}{2.703036in}}%
\pgfpathcurveto{\pgfqpoint{0.783023in}{2.699352in}}{\pgfqpoint{0.784487in}{2.695819in}}{\pgfqpoint{0.787091in}{2.693215in}}%
\pgfpathcurveto{\pgfqpoint{0.789696in}{2.690610in}}{\pgfqpoint{0.793229in}{2.689147in}}{\pgfqpoint{0.796912in}{2.689147in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{2.689147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081592in}{2.641589in}}%
\pgfpathcurveto{\pgfqpoint{1.085275in}{2.641589in}}{\pgfqpoint{1.088808in}{2.643053in}}{\pgfqpoint{1.091413in}{2.645657in}}%
\pgfpathcurveto{\pgfqpoint{1.094017in}{2.648262in}}{\pgfqpoint{1.095481in}{2.651795in}}{\pgfqpoint{1.095481in}{2.655478in}}%
\pgfpathcurveto{\pgfqpoint{1.095481in}{2.659162in}}{\pgfqpoint{1.094017in}{2.662695in}}{\pgfqpoint{1.091413in}{2.665299in}}%
\pgfpathcurveto{\pgfqpoint{1.088808in}{2.667904in}}{\pgfqpoint{1.085275in}{2.669367in}}{\pgfqpoint{1.081592in}{2.669367in}}%
\pgfpathcurveto{\pgfqpoint{1.077909in}{2.669367in}}{\pgfqpoint{1.074376in}{2.667904in}}{\pgfqpoint{1.071771in}{2.665299in}}%
\pgfpathcurveto{\pgfqpoint{1.069167in}{2.662695in}}{\pgfqpoint{1.067703in}{2.659162in}}{\pgfqpoint{1.067703in}{2.655478in}}%
\pgfpathcurveto{\pgfqpoint{1.067703in}{2.651795in}}{\pgfqpoint{1.069167in}{2.648262in}}{\pgfqpoint{1.071771in}{2.645657in}}%
\pgfpathcurveto{\pgfqpoint{1.074376in}{2.643053in}}{\pgfqpoint{1.077909in}{2.641589in}}{\pgfqpoint{1.081592in}{2.641589in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{2.641589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883393in}{2.752453in}}%
\pgfpathcurveto{\pgfqpoint{0.887077in}{2.752453in}}{\pgfqpoint{0.890610in}{2.753916in}}{\pgfqpoint{0.893214in}{2.756521in}}%
\pgfpathcurveto{\pgfqpoint{0.895819in}{2.759125in}}{\pgfqpoint{0.897282in}{2.762658in}}{\pgfqpoint{0.897282in}{2.766342in}}%
\pgfpathcurveto{\pgfqpoint{0.897282in}{2.770025in}}{\pgfqpoint{0.895819in}{2.773558in}}{\pgfqpoint{0.893214in}{2.776162in}}%
\pgfpathcurveto{\pgfqpoint{0.890610in}{2.778767in}}{\pgfqpoint{0.887077in}{2.780230in}}{\pgfqpoint{0.883393in}{2.780230in}}%
\pgfpathcurveto{\pgfqpoint{0.879710in}{2.780230in}}{\pgfqpoint{0.876177in}{2.778767in}}{\pgfqpoint{0.873573in}{2.776162in}}%
\pgfpathcurveto{\pgfqpoint{0.870968in}{2.773558in}}{\pgfqpoint{0.869505in}{2.770025in}}{\pgfqpoint{0.869505in}{2.766342in}}%
\pgfpathcurveto{\pgfqpoint{0.869505in}{2.762658in}}{\pgfqpoint{0.870968in}{2.759125in}}{\pgfqpoint{0.873573in}{2.756521in}}%
\pgfpathcurveto{\pgfqpoint{0.876177in}{2.753916in}}{\pgfqpoint{0.879710in}{2.752453in}}{\pgfqpoint{0.883393in}{2.752453in}}%
\pgfpathlineto{\pgfqpoint{0.883393in}{2.752453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916170in}{1.811554in}}%
\pgfpathcurveto{\pgfqpoint{1.044640in}{1.811554in}}{\pgfqpoint{1.167865in}{1.862596in}}{\pgfqpoint{1.258707in}{1.953438in}}%
\pgfpathcurveto{\pgfqpoint{1.349549in}{2.044280in}}{\pgfqpoint{1.400591in}{2.167505in}}{\pgfqpoint{1.400591in}{2.295975in}}%
\pgfpathcurveto{\pgfqpoint{1.400591in}{2.424445in}}{\pgfqpoint{1.349549in}{2.547671in}}{\pgfqpoint{1.258707in}{2.638513in}}%
\pgfpathcurveto{\pgfqpoint{1.167865in}{2.729355in}}{\pgfqpoint{1.044640in}{2.780396in}}{\pgfqpoint{0.916170in}{2.780396in}}%
\pgfpathcurveto{\pgfqpoint{0.787700in}{2.780396in}}{\pgfqpoint{0.664474in}{2.729355in}}{\pgfqpoint{0.573632in}{2.638513in}}%
\pgfpathcurveto{\pgfqpoint{0.482790in}{2.547671in}}{\pgfqpoint{0.431749in}{2.424445in}}{\pgfqpoint{0.431749in}{2.295975in}}%
\pgfpathcurveto{\pgfqpoint{0.431749in}{2.167505in}}{\pgfqpoint{0.482790in}{2.044280in}}{\pgfqpoint{0.573632in}{1.953438in}}%
\pgfpathcurveto{\pgfqpoint{0.664474in}{1.862596in}}{\pgfqpoint{0.787700in}{1.811554in}}{\pgfqpoint{0.916170in}{1.811554in}}%
\pgfpathlineto{\pgfqpoint{0.916170in}{1.811554in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407528in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{0.407528in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424812in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407527in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{1.787333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407527in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916170in,y=2.832395in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}vMF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407528in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{0.407528in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{0.407528in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453768in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{0.688420in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{0.688420in}{1.048664in}}%
\pgfpathlineto{\pgfqpoint{0.453768in}{1.048664in}}%
\pgfpathlineto{\pgfqpoint{0.453768in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798844in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{1.033496in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{1.033496in}{0.286397in}}%
\pgfpathlineto{\pgfqpoint{0.798844in}{0.286397in}}%
\pgfpathlineto{\pgfqpoint{0.798844in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407528in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.635294,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143920in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{1.378572in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{1.378572in}{0.288057in}}%
\pgfpathlineto{\pgfqpoint{1.143920in}{0.288057in}}%
\pgfpathlineto{\pgfqpoint{1.143920in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571094in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571094in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916170in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916170in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261246in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261246in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407528in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=0.251228in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407528in}{0.710585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=0.677628in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407528in}{1.136985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=1.104027in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199387in,y=0.723761in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gap (nats)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407528in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{0.407528in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424812in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407528in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{0.284186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407528in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{1.424812in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916170in,y=1.191114in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Largest Gap: $I_{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760516in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{1.760516in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{1.760516in}{1.787333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360873in}{1.806638in}}%
\pgfpathcurveto{\pgfqpoint{2.364556in}{1.806638in}}{\pgfqpoint{2.368089in}{1.808102in}}{\pgfqpoint{2.370694in}{1.810706in}}%
\pgfpathcurveto{\pgfqpoint{2.373298in}{1.813311in}}{\pgfqpoint{2.374762in}{1.816844in}}{\pgfqpoint{2.374762in}{1.820527in}}%
\pgfpathcurveto{\pgfqpoint{2.374762in}{1.824211in}}{\pgfqpoint{2.373298in}{1.827744in}}{\pgfqpoint{2.370694in}{1.830348in}}%
\pgfpathcurveto{\pgfqpoint{2.368089in}{1.832953in}}{\pgfqpoint{2.364556in}{1.834416in}}{\pgfqpoint{2.360873in}{1.834416in}}%
\pgfpathcurveto{\pgfqpoint{2.357189in}{1.834416in}}{\pgfqpoint{2.353656in}{1.832953in}}{\pgfqpoint{2.351052in}{1.830348in}}%
\pgfpathcurveto{\pgfqpoint{2.348447in}{1.827744in}}{\pgfqpoint{2.346984in}{1.824211in}}{\pgfqpoint{2.346984in}{1.820527in}}%
\pgfpathcurveto{\pgfqpoint{2.346984in}{1.816844in}}{\pgfqpoint{2.348447in}{1.813311in}}{\pgfqpoint{2.351052in}{1.810706in}}%
\pgfpathcurveto{\pgfqpoint{2.353656in}{1.808102in}}{\pgfqpoint{2.357189in}{1.806638in}}{\pgfqpoint{2.360873in}{1.806638in}}%
\pgfpathlineto{\pgfqpoint{2.360873in}{1.806638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422386in}{1.825433in}}%
\pgfpathcurveto{\pgfqpoint{2.426069in}{1.825433in}}{\pgfqpoint{2.429602in}{1.826897in}}{\pgfqpoint{2.432207in}{1.829501in}}%
\pgfpathcurveto{\pgfqpoint{2.434811in}{1.832106in}}{\pgfqpoint{2.436275in}{1.835639in}}{\pgfqpoint{2.436275in}{1.839322in}}%
\pgfpathcurveto{\pgfqpoint{2.436275in}{1.843006in}}{\pgfqpoint{2.434811in}{1.846539in}}{\pgfqpoint{2.432207in}{1.849143in}}%
\pgfpathcurveto{\pgfqpoint{2.429602in}{1.851748in}}{\pgfqpoint{2.426069in}{1.853211in}}{\pgfqpoint{2.422386in}{1.853211in}}%
\pgfpathcurveto{\pgfqpoint{2.418702in}{1.853211in}}{\pgfqpoint{2.415169in}{1.851748in}}{\pgfqpoint{2.412565in}{1.849143in}}%
\pgfpathcurveto{\pgfqpoint{2.409960in}{1.846539in}}{\pgfqpoint{2.408497in}{1.843006in}}{\pgfqpoint{2.408497in}{1.839322in}}%
\pgfpathcurveto{\pgfqpoint{2.408497in}{1.835639in}}{\pgfqpoint{2.409960in}{1.832106in}}{\pgfqpoint{2.412565in}{1.829501in}}%
\pgfpathcurveto{\pgfqpoint{2.415169in}{1.826897in}}{\pgfqpoint{2.418702in}{1.825433in}}{\pgfqpoint{2.422386in}{1.825433in}}%
\pgfpathlineto{\pgfqpoint{2.422386in}{1.825433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435231in}{2.697471in}}%
\pgfpathcurveto{\pgfqpoint{2.438914in}{2.697471in}}{\pgfqpoint{2.442447in}{2.698934in}}{\pgfqpoint{2.445052in}{2.701539in}}%
\pgfpathcurveto{\pgfqpoint{2.447657in}{2.704143in}}{\pgfqpoint{2.449120in}{2.707676in}}{\pgfqpoint{2.449120in}{2.711360in}}%
\pgfpathcurveto{\pgfqpoint{2.449120in}{2.715043in}}{\pgfqpoint{2.447657in}{2.718576in}}{\pgfqpoint{2.445052in}{2.721180in}}%
\pgfpathcurveto{\pgfqpoint{2.442447in}{2.723785in}}{\pgfqpoint{2.438914in}{2.725248in}}{\pgfqpoint{2.435231in}{2.725248in}}%
\pgfpathcurveto{\pgfqpoint{2.431548in}{2.725248in}}{\pgfqpoint{2.428015in}{2.723785in}}{\pgfqpoint{2.425410in}{2.721180in}}%
\pgfpathcurveto{\pgfqpoint{2.422806in}{2.718576in}}{\pgfqpoint{2.421342in}{2.715043in}}{\pgfqpoint{2.421342in}{2.711360in}}%
\pgfpathcurveto{\pgfqpoint{2.421342in}{2.707676in}}{\pgfqpoint{2.422806in}{2.704143in}}{\pgfqpoint{2.425410in}{2.701539in}}%
\pgfpathcurveto{\pgfqpoint{2.428015in}{2.698934in}}{\pgfqpoint{2.431548in}{2.697471in}}{\pgfqpoint{2.435231in}{2.697471in}}%
\pgfpathlineto{\pgfqpoint{2.435231in}{2.697471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144203in}{2.744877in}}%
\pgfpathcurveto{\pgfqpoint{2.147887in}{2.744877in}}{\pgfqpoint{2.151420in}{2.746340in}}{\pgfqpoint{2.154024in}{2.748945in}}%
\pgfpathcurveto{\pgfqpoint{2.156629in}{2.751549in}}{\pgfqpoint{2.158092in}{2.755082in}}{\pgfqpoint{2.158092in}{2.758766in}}%
\pgfpathcurveto{\pgfqpoint{2.158092in}{2.762449in}}{\pgfqpoint{2.156629in}{2.765982in}}{\pgfqpoint{2.154024in}{2.768587in}}%
\pgfpathcurveto{\pgfqpoint{2.151420in}{2.771191in}}{\pgfqpoint{2.147887in}{2.772654in}}{\pgfqpoint{2.144203in}{2.772654in}}%
\pgfpathcurveto{\pgfqpoint{2.140520in}{2.772654in}}{\pgfqpoint{2.136987in}{2.771191in}}{\pgfqpoint{2.134382in}{2.768587in}}%
\pgfpathcurveto{\pgfqpoint{2.131778in}{2.765982in}}{\pgfqpoint{2.130314in}{2.762449in}}{\pgfqpoint{2.130314in}{2.758766in}}%
\pgfpathcurveto{\pgfqpoint{2.130314in}{2.755082in}}{\pgfqpoint{2.131778in}{2.751549in}}{\pgfqpoint{2.134382in}{2.748945in}}%
\pgfpathcurveto{\pgfqpoint{2.136987in}{2.746340in}}{\pgfqpoint{2.140520in}{2.744877in}}{\pgfqpoint{2.144203in}{2.744877in}}%
\pgfpathlineto{\pgfqpoint{2.144203in}{2.744877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339103in}{1.863204in}}%
\pgfpathcurveto{\pgfqpoint{2.342786in}{1.863204in}}{\pgfqpoint{2.346319in}{1.864667in}}{\pgfqpoint{2.348924in}{1.867271in}}%
\pgfpathcurveto{\pgfqpoint{2.351528in}{1.869876in}}{\pgfqpoint{2.352991in}{1.873409in}}{\pgfqpoint{2.352991in}{1.877092in}}%
\pgfpathcurveto{\pgfqpoint{2.352991in}{1.880776in}}{\pgfqpoint{2.351528in}{1.884309in}}{\pgfqpoint{2.348924in}{1.886913in}}%
\pgfpathcurveto{\pgfqpoint{2.346319in}{1.889518in}}{\pgfqpoint{2.342786in}{1.890981in}}{\pgfqpoint{2.339103in}{1.890981in}}%
\pgfpathcurveto{\pgfqpoint{2.335419in}{1.890981in}}{\pgfqpoint{2.331886in}{1.889518in}}{\pgfqpoint{2.329282in}{1.886913in}}%
\pgfpathcurveto{\pgfqpoint{2.326677in}{1.884309in}}{\pgfqpoint{2.325214in}{1.880776in}}{\pgfqpoint{2.325214in}{1.877092in}}%
\pgfpathcurveto{\pgfqpoint{2.325214in}{1.873409in}}{\pgfqpoint{2.326677in}{1.869876in}}{\pgfqpoint{2.329282in}{1.867271in}}%
\pgfpathcurveto{\pgfqpoint{2.331886in}{1.864667in}}{\pgfqpoint{2.335419in}{1.863204in}}{\pgfqpoint{2.339103in}{1.863204in}}%
\pgfpathlineto{\pgfqpoint{2.339103in}{1.863204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346545in}{1.813204in}}%
\pgfpathcurveto{\pgfqpoint{2.350229in}{1.813204in}}{\pgfqpoint{2.353762in}{1.814668in}}{\pgfqpoint{2.356366in}{1.817272in}}%
\pgfpathcurveto{\pgfqpoint{2.358971in}{1.819877in}}{\pgfqpoint{2.360434in}{1.823410in}}{\pgfqpoint{2.360434in}{1.827093in}}%
\pgfpathcurveto{\pgfqpoint{2.360434in}{1.830777in}}{\pgfqpoint{2.358971in}{1.834310in}}{\pgfqpoint{2.356366in}{1.836914in}}%
\pgfpathcurveto{\pgfqpoint{2.353762in}{1.839519in}}{\pgfqpoint{2.350229in}{1.840982in}}{\pgfqpoint{2.346545in}{1.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.342862in}{1.840982in}}{\pgfqpoint{2.339329in}{1.839519in}}{\pgfqpoint{2.336724in}{1.836914in}}%
\pgfpathcurveto{\pgfqpoint{2.334120in}{1.834310in}}{\pgfqpoint{2.332656in}{1.830777in}}{\pgfqpoint{2.332656in}{1.827093in}}%
\pgfpathcurveto{\pgfqpoint{2.332656in}{1.823410in}}{\pgfqpoint{2.334120in}{1.819877in}}{\pgfqpoint{2.336724in}{1.817272in}}%
\pgfpathcurveto{\pgfqpoint{2.339329in}{1.814668in}}{\pgfqpoint{2.342862in}{1.813204in}}{\pgfqpoint{2.346545in}{1.813204in}}%
\pgfpathlineto{\pgfqpoint{2.346545in}{1.813204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040055in}{1.856700in}}%
\pgfpathcurveto{\pgfqpoint{2.043739in}{1.856700in}}{\pgfqpoint{2.047272in}{1.858164in}}{\pgfqpoint{2.049876in}{1.860768in}}%
\pgfpathcurveto{\pgfqpoint{2.052481in}{1.863373in}}{\pgfqpoint{2.053944in}{1.866906in}}{\pgfqpoint{2.053944in}{1.870589in}}%
\pgfpathcurveto{\pgfqpoint{2.053944in}{1.874272in}}{\pgfqpoint{2.052481in}{1.877806in}}{\pgfqpoint{2.049876in}{1.880410in}}%
\pgfpathcurveto{\pgfqpoint{2.047272in}{1.883015in}}{\pgfqpoint{2.043739in}{1.884478in}}{\pgfqpoint{2.040055in}{1.884478in}}%
\pgfpathcurveto{\pgfqpoint{2.036372in}{1.884478in}}{\pgfqpoint{2.032839in}{1.883015in}}{\pgfqpoint{2.030235in}{1.880410in}}%
\pgfpathcurveto{\pgfqpoint{2.027630in}{1.877806in}}{\pgfqpoint{2.026167in}{1.874272in}}{\pgfqpoint{2.026167in}{1.870589in}}%
\pgfpathcurveto{\pgfqpoint{2.026167in}{1.866906in}}{\pgfqpoint{2.027630in}{1.863373in}}{\pgfqpoint{2.030235in}{1.860768in}}%
\pgfpathcurveto{\pgfqpoint{2.032839in}{1.858164in}}{\pgfqpoint{2.036372in}{1.856700in}}{\pgfqpoint{2.040055in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{2.040055in}{1.856700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288659in}{1.804769in}}%
\pgfpathcurveto{\pgfqpoint{2.292342in}{1.804769in}}{\pgfqpoint{2.295875in}{1.806232in}}{\pgfqpoint{2.298480in}{1.808837in}}%
\pgfpathcurveto{\pgfqpoint{2.301084in}{1.811441in}}{\pgfqpoint{2.302548in}{1.814974in}}{\pgfqpoint{2.302548in}{1.818658in}}%
\pgfpathcurveto{\pgfqpoint{2.302548in}{1.822341in}}{\pgfqpoint{2.301084in}{1.825874in}}{\pgfqpoint{2.298480in}{1.828479in}}%
\pgfpathcurveto{\pgfqpoint{2.295875in}{1.831083in}}{\pgfqpoint{2.292342in}{1.832547in}}{\pgfqpoint{2.288659in}{1.832547in}}%
\pgfpathcurveto{\pgfqpoint{2.284975in}{1.832547in}}{\pgfqpoint{2.281442in}{1.831083in}}{\pgfqpoint{2.278838in}{1.828479in}}%
\pgfpathcurveto{\pgfqpoint{2.276233in}{1.825874in}}{\pgfqpoint{2.274770in}{1.822341in}}{\pgfqpoint{2.274770in}{1.818658in}}%
\pgfpathcurveto{\pgfqpoint{2.274770in}{1.814974in}}{\pgfqpoint{2.276233in}{1.811441in}}{\pgfqpoint{2.278838in}{1.808837in}}%
\pgfpathcurveto{\pgfqpoint{2.281442in}{1.806232in}}{\pgfqpoint{2.284975in}{1.804769in}}{\pgfqpoint{2.288659in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{2.288659in}{1.804769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217189in}{2.753960in}}%
\pgfpathcurveto{\pgfqpoint{2.220872in}{2.753960in}}{\pgfqpoint{2.224406in}{2.755423in}}{\pgfqpoint{2.227010in}{2.758028in}}%
\pgfpathcurveto{\pgfqpoint{2.229615in}{2.760632in}}{\pgfqpoint{2.231078in}{2.764165in}}{\pgfqpoint{2.231078in}{2.767849in}}%
\pgfpathcurveto{\pgfqpoint{2.231078in}{2.771532in}}{\pgfqpoint{2.229615in}{2.775065in}}{\pgfqpoint{2.227010in}{2.777670in}}%
\pgfpathcurveto{\pgfqpoint{2.224406in}{2.780274in}}{\pgfqpoint{2.220872in}{2.781737in}}{\pgfqpoint{2.217189in}{2.781737in}}%
\pgfpathcurveto{\pgfqpoint{2.213506in}{2.781737in}}{\pgfqpoint{2.209973in}{2.780274in}}{\pgfqpoint{2.207368in}{2.777670in}}%
\pgfpathcurveto{\pgfqpoint{2.204764in}{2.775065in}}{\pgfqpoint{2.203300in}{2.771532in}}{\pgfqpoint{2.203300in}{2.767849in}}%
\pgfpathcurveto{\pgfqpoint{2.203300in}{2.764165in}}{\pgfqpoint{2.204764in}{2.760632in}}{\pgfqpoint{2.207368in}{2.758028in}}%
\pgfpathcurveto{\pgfqpoint{2.209973in}{2.755423in}}{\pgfqpoint{2.213506in}{2.753960in}}{\pgfqpoint{2.217189in}{2.753960in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{2.753960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402037in}{1.836236in}}%
\pgfpathcurveto{\pgfqpoint{2.405721in}{1.836236in}}{\pgfqpoint{2.409254in}{1.837699in}}{\pgfqpoint{2.411858in}{1.840304in}}%
\pgfpathcurveto{\pgfqpoint{2.414463in}{1.842908in}}{\pgfqpoint{2.415926in}{1.846441in}}{\pgfqpoint{2.415926in}{1.850125in}}%
\pgfpathcurveto{\pgfqpoint{2.415926in}{1.853808in}}{\pgfqpoint{2.414463in}{1.857341in}}{\pgfqpoint{2.411858in}{1.859946in}}%
\pgfpathcurveto{\pgfqpoint{2.409254in}{1.862550in}}{\pgfqpoint{2.405721in}{1.864014in}}{\pgfqpoint{2.402037in}{1.864014in}}%
\pgfpathcurveto{\pgfqpoint{2.398354in}{1.864014in}}{\pgfqpoint{2.394821in}{1.862550in}}{\pgfqpoint{2.392216in}{1.859946in}}%
\pgfpathcurveto{\pgfqpoint{2.389612in}{1.857341in}}{\pgfqpoint{2.388148in}{1.853808in}}{\pgfqpoint{2.388148in}{1.850125in}}%
\pgfpathcurveto{\pgfqpoint{2.388148in}{1.846441in}}{\pgfqpoint{2.389612in}{1.842908in}}{\pgfqpoint{2.392216in}{1.840304in}}%
\pgfpathcurveto{\pgfqpoint{2.394821in}{1.837699in}}{\pgfqpoint{2.398354in}{1.836236in}}{\pgfqpoint{2.402037in}{1.836236in}}%
\pgfpathlineto{\pgfqpoint{2.402037in}{1.836236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400663in}{1.817664in}}%
\pgfpathcurveto{\pgfqpoint{2.404346in}{1.817664in}}{\pgfqpoint{2.407879in}{1.819127in}}{\pgfqpoint{2.410484in}{1.821732in}}%
\pgfpathcurveto{\pgfqpoint{2.413088in}{1.824336in}}{\pgfqpoint{2.414552in}{1.827869in}}{\pgfqpoint{2.414552in}{1.831553in}}%
\pgfpathcurveto{\pgfqpoint{2.414552in}{1.835236in}}{\pgfqpoint{2.413088in}{1.838769in}}{\pgfqpoint{2.410484in}{1.841374in}}%
\pgfpathcurveto{\pgfqpoint{2.407879in}{1.843978in}}{\pgfqpoint{2.404346in}{1.845442in}}{\pgfqpoint{2.400663in}{1.845442in}}%
\pgfpathcurveto{\pgfqpoint{2.396979in}{1.845442in}}{\pgfqpoint{2.393446in}{1.843978in}}{\pgfqpoint{2.390842in}{1.841374in}}%
\pgfpathcurveto{\pgfqpoint{2.388237in}{1.838769in}}{\pgfqpoint{2.386774in}{1.835236in}}{\pgfqpoint{2.386774in}{1.831553in}}%
\pgfpathcurveto{\pgfqpoint{2.386774in}{1.827869in}}{\pgfqpoint{2.388237in}{1.824336in}}{\pgfqpoint{2.390842in}{1.821732in}}%
\pgfpathcurveto{\pgfqpoint{2.393446in}{1.819127in}}{\pgfqpoint{2.396979in}{1.817664in}}{\pgfqpoint{2.400663in}{1.817664in}}%
\pgfpathlineto{\pgfqpoint{2.400663in}{1.817664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183756in}{1.809074in}}%
\pgfpathcurveto{\pgfqpoint{2.187440in}{1.809074in}}{\pgfqpoint{2.190973in}{1.810537in}}{\pgfqpoint{2.193577in}{1.813142in}}%
\pgfpathcurveto{\pgfqpoint{2.196182in}{1.815746in}}{\pgfqpoint{2.197645in}{1.819279in}}{\pgfqpoint{2.197645in}{1.822963in}}%
\pgfpathcurveto{\pgfqpoint{2.197645in}{1.826646in}}{\pgfqpoint{2.196182in}{1.830179in}}{\pgfqpoint{2.193577in}{1.832784in}}%
\pgfpathcurveto{\pgfqpoint{2.190973in}{1.835388in}}{\pgfqpoint{2.187440in}{1.836852in}}{\pgfqpoint{2.183756in}{1.836852in}}%
\pgfpathcurveto{\pgfqpoint{2.180073in}{1.836852in}}{\pgfqpoint{2.176540in}{1.835388in}}{\pgfqpoint{2.173935in}{1.832784in}}%
\pgfpathcurveto{\pgfqpoint{2.171331in}{1.830179in}}{\pgfqpoint{2.169868in}{1.826646in}}{\pgfqpoint{2.169868in}{1.822963in}}%
\pgfpathcurveto{\pgfqpoint{2.169868in}{1.819279in}}{\pgfqpoint{2.171331in}{1.815746in}}{\pgfqpoint{2.173935in}{1.813142in}}%
\pgfpathcurveto{\pgfqpoint{2.176540in}{1.810537in}}{\pgfqpoint{2.180073in}{1.809074in}}{\pgfqpoint{2.183756in}{1.809074in}}%
\pgfpathlineto{\pgfqpoint{2.183756in}{1.809074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087377in}{1.874409in}}%
\pgfpathcurveto{\pgfqpoint{2.091060in}{1.874409in}}{\pgfqpoint{2.094593in}{1.875872in}}{\pgfqpoint{2.097198in}{1.878477in}}%
\pgfpathcurveto{\pgfqpoint{2.099802in}{1.881081in}}{\pgfqpoint{2.101265in}{1.884614in}}{\pgfqpoint{2.101265in}{1.888298in}}%
\pgfpathcurveto{\pgfqpoint{2.101265in}{1.891981in}}{\pgfqpoint{2.099802in}{1.895514in}}{\pgfqpoint{2.097198in}{1.898119in}}%
\pgfpathcurveto{\pgfqpoint{2.094593in}{1.900723in}}{\pgfqpoint{2.091060in}{1.902187in}}{\pgfqpoint{2.087377in}{1.902187in}}%
\pgfpathcurveto{\pgfqpoint{2.083693in}{1.902187in}}{\pgfqpoint{2.080160in}{1.900723in}}{\pgfqpoint{2.077556in}{1.898119in}}%
\pgfpathcurveto{\pgfqpoint{2.074951in}{1.895514in}}{\pgfqpoint{2.073488in}{1.891981in}}{\pgfqpoint{2.073488in}{1.888298in}}%
\pgfpathcurveto{\pgfqpoint{2.073488in}{1.884614in}}{\pgfqpoint{2.074951in}{1.881081in}}{\pgfqpoint{2.077556in}{1.878477in}}%
\pgfpathcurveto{\pgfqpoint{2.080160in}{1.875872in}}{\pgfqpoint{2.083693in}{1.874409in}}{\pgfqpoint{2.087377in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{2.087377in}{1.874409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620345in}{1.948812in}}%
\pgfpathcurveto{\pgfqpoint{2.624028in}{1.948812in}}{\pgfqpoint{2.627561in}{1.950275in}}{\pgfqpoint{2.630166in}{1.952880in}}%
\pgfpathcurveto{\pgfqpoint{2.632770in}{1.955484in}}{\pgfqpoint{2.634234in}{1.959017in}}{\pgfqpoint{2.634234in}{1.962701in}}%
\pgfpathcurveto{\pgfqpoint{2.634234in}{1.966384in}}{\pgfqpoint{2.632770in}{1.969917in}}{\pgfqpoint{2.630166in}{1.972522in}}%
\pgfpathcurveto{\pgfqpoint{2.627561in}{1.975126in}}{\pgfqpoint{2.624028in}{1.976590in}}{\pgfqpoint{2.620345in}{1.976590in}}%
\pgfpathcurveto{\pgfqpoint{2.616661in}{1.976590in}}{\pgfqpoint{2.613128in}{1.975126in}}{\pgfqpoint{2.610524in}{1.972522in}}%
\pgfpathcurveto{\pgfqpoint{2.607919in}{1.969917in}}{\pgfqpoint{2.606456in}{1.966384in}}{\pgfqpoint{2.606456in}{1.962701in}}%
\pgfpathcurveto{\pgfqpoint{2.606456in}{1.959017in}}{\pgfqpoint{2.607919in}{1.955484in}}{\pgfqpoint{2.610524in}{1.952880in}}%
\pgfpathcurveto{\pgfqpoint{2.613128in}{1.950275in}}{\pgfqpoint{2.616661in}{1.948812in}}{\pgfqpoint{2.620345in}{1.948812in}}%
\pgfpathlineto{\pgfqpoint{2.620345in}{1.948812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996100in}{2.671748in}}%
\pgfpathcurveto{\pgfqpoint{1.999783in}{2.671748in}}{\pgfqpoint{2.003316in}{2.673211in}}{\pgfqpoint{2.005920in}{2.675815in}}%
\pgfpathcurveto{\pgfqpoint{2.008525in}{2.678420in}}{\pgfqpoint{2.009988in}{2.681953in}}{\pgfqpoint{2.009988in}{2.685636in}}%
\pgfpathcurveto{\pgfqpoint{2.009988in}{2.689320in}}{\pgfqpoint{2.008525in}{2.692853in}}{\pgfqpoint{2.005920in}{2.695457in}}%
\pgfpathcurveto{\pgfqpoint{2.003316in}{2.698062in}}{\pgfqpoint{1.999783in}{2.699525in}}{\pgfqpoint{1.996100in}{2.699525in}}%
\pgfpathcurveto{\pgfqpoint{1.992416in}{2.699525in}}{\pgfqpoint{1.988883in}{2.698062in}}{\pgfqpoint{1.986279in}{2.695457in}}%
\pgfpathcurveto{\pgfqpoint{1.983674in}{2.692853in}}{\pgfqpoint{1.982211in}{2.689320in}}{\pgfqpoint{1.982211in}{2.685636in}}%
\pgfpathcurveto{\pgfqpoint{1.982211in}{2.681953in}}{\pgfqpoint{1.983674in}{2.678420in}}{\pgfqpoint{1.986279in}{2.675815in}}%
\pgfpathcurveto{\pgfqpoint{1.988883in}{2.673211in}}{\pgfqpoint{1.992416in}{2.671748in}}{\pgfqpoint{1.996100in}{2.671748in}}%
\pgfpathlineto{\pgfqpoint{1.996100in}{2.671748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209666in}{2.758860in}}%
\pgfpathcurveto{\pgfqpoint{2.213349in}{2.758860in}}{\pgfqpoint{2.216882in}{2.760323in}}{\pgfqpoint{2.219487in}{2.762928in}}%
\pgfpathcurveto{\pgfqpoint{2.222091in}{2.765532in}}{\pgfqpoint{2.223554in}{2.769065in}}{\pgfqpoint{2.223554in}{2.772749in}}%
\pgfpathcurveto{\pgfqpoint{2.223554in}{2.776432in}}{\pgfqpoint{2.222091in}{2.779965in}}{\pgfqpoint{2.219487in}{2.782570in}}%
\pgfpathcurveto{\pgfqpoint{2.216882in}{2.785174in}}{\pgfqpoint{2.213349in}{2.786638in}}{\pgfqpoint{2.209666in}{2.786638in}}%
\pgfpathcurveto{\pgfqpoint{2.205982in}{2.786638in}}{\pgfqpoint{2.202449in}{2.785174in}}{\pgfqpoint{2.199845in}{2.782570in}}%
\pgfpathcurveto{\pgfqpoint{2.197240in}{2.779965in}}{\pgfqpoint{2.195777in}{2.776432in}}{\pgfqpoint{2.195777in}{2.772749in}}%
\pgfpathcurveto{\pgfqpoint{2.195777in}{2.769065in}}{\pgfqpoint{2.197240in}{2.765532in}}{\pgfqpoint{2.199845in}{2.762928in}}%
\pgfpathcurveto{\pgfqpoint{2.202449in}{2.760323in}}{\pgfqpoint{2.205982in}{2.758860in}}{\pgfqpoint{2.209666in}{2.758860in}}%
\pgfpathlineto{\pgfqpoint{2.209666in}{2.758860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416575in}{1.821479in}}%
\pgfpathcurveto{\pgfqpoint{2.420258in}{1.821479in}}{\pgfqpoint{2.423791in}{1.822942in}}{\pgfqpoint{2.426396in}{1.825547in}}%
\pgfpathcurveto{\pgfqpoint{2.429000in}{1.828151in}}{\pgfqpoint{2.430464in}{1.831684in}}{\pgfqpoint{2.430464in}{1.835368in}}%
\pgfpathcurveto{\pgfqpoint{2.430464in}{1.839051in}}{\pgfqpoint{2.429000in}{1.842584in}}{\pgfqpoint{2.426396in}{1.845188in}}%
\pgfpathcurveto{\pgfqpoint{2.423791in}{1.847793in}}{\pgfqpoint{2.420258in}{1.849256in}}{\pgfqpoint{2.416575in}{1.849256in}}%
\pgfpathcurveto{\pgfqpoint{2.412891in}{1.849256in}}{\pgfqpoint{2.409358in}{1.847793in}}{\pgfqpoint{2.406754in}{1.845188in}}%
\pgfpathcurveto{\pgfqpoint{2.404149in}{1.842584in}}{\pgfqpoint{2.402686in}{1.839051in}}{\pgfqpoint{2.402686in}{1.835368in}}%
\pgfpathcurveto{\pgfqpoint{2.402686in}{1.831684in}}{\pgfqpoint{2.404149in}{1.828151in}}{\pgfqpoint{2.406754in}{1.825547in}}%
\pgfpathcurveto{\pgfqpoint{2.409358in}{1.822942in}}{\pgfqpoint{2.412891in}{1.821479in}}{\pgfqpoint{2.416575in}{1.821479in}}%
\pgfpathlineto{\pgfqpoint{2.416575in}{1.821479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489529in}{2.698877in}}%
\pgfpathcurveto{\pgfqpoint{2.493213in}{2.698877in}}{\pgfqpoint{2.496746in}{2.700340in}}{\pgfqpoint{2.499350in}{2.702945in}}%
\pgfpathcurveto{\pgfqpoint{2.501955in}{2.705549in}}{\pgfqpoint{2.503418in}{2.709082in}}{\pgfqpoint{2.503418in}{2.712766in}}%
\pgfpathcurveto{\pgfqpoint{2.503418in}{2.716449in}}{\pgfqpoint{2.501955in}{2.719982in}}{\pgfqpoint{2.499350in}{2.722587in}}%
\pgfpathcurveto{\pgfqpoint{2.496746in}{2.725191in}}{\pgfqpoint{2.493213in}{2.726655in}}{\pgfqpoint{2.489529in}{2.726655in}}%
\pgfpathcurveto{\pgfqpoint{2.485846in}{2.726655in}}{\pgfqpoint{2.482313in}{2.725191in}}{\pgfqpoint{2.479708in}{2.722587in}}%
\pgfpathcurveto{\pgfqpoint{2.477104in}{2.719982in}}{\pgfqpoint{2.475640in}{2.716449in}}{\pgfqpoint{2.475640in}{2.712766in}}%
\pgfpathcurveto{\pgfqpoint{2.475640in}{2.709082in}}{\pgfqpoint{2.477104in}{2.705549in}}{\pgfqpoint{2.479708in}{2.702945in}}%
\pgfpathcurveto{\pgfqpoint{2.482313in}{2.700340in}}{\pgfqpoint{2.485846in}{2.698877in}}{\pgfqpoint{2.489529in}{2.698877in}}%
\pgfpathlineto{\pgfqpoint{2.489529in}{2.698877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293160in}{1.840612in}}%
\pgfpathcurveto{\pgfqpoint{2.296843in}{1.840612in}}{\pgfqpoint{2.300376in}{1.842075in}}{\pgfqpoint{2.302981in}{1.844680in}}%
\pgfpathcurveto{\pgfqpoint{2.305585in}{1.847284in}}{\pgfqpoint{2.307049in}{1.850817in}}{\pgfqpoint{2.307049in}{1.854501in}}%
\pgfpathcurveto{\pgfqpoint{2.307049in}{1.858184in}}{\pgfqpoint{2.305585in}{1.861717in}}{\pgfqpoint{2.302981in}{1.864322in}}%
\pgfpathcurveto{\pgfqpoint{2.300376in}{1.866926in}}{\pgfqpoint{2.296843in}{1.868390in}}{\pgfqpoint{2.293160in}{1.868390in}}%
\pgfpathcurveto{\pgfqpoint{2.289476in}{1.868390in}}{\pgfqpoint{2.285943in}{1.866926in}}{\pgfqpoint{2.283339in}{1.864322in}}%
\pgfpathcurveto{\pgfqpoint{2.280734in}{1.861717in}}{\pgfqpoint{2.279271in}{1.858184in}}{\pgfqpoint{2.279271in}{1.854501in}}%
\pgfpathcurveto{\pgfqpoint{2.279271in}{1.850817in}}{\pgfqpoint{2.280734in}{1.847284in}}{\pgfqpoint{2.283339in}{1.844680in}}%
\pgfpathcurveto{\pgfqpoint{2.285943in}{1.842075in}}{\pgfqpoint{2.289476in}{1.840612in}}{\pgfqpoint{2.293160in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.293160in}{1.840612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176422in}{2.754156in}}%
\pgfpathcurveto{\pgfqpoint{2.180106in}{2.754156in}}{\pgfqpoint{2.183639in}{2.755620in}}{\pgfqpoint{2.186243in}{2.758224in}}%
\pgfpathcurveto{\pgfqpoint{2.188848in}{2.760829in}}{\pgfqpoint{2.190311in}{2.764362in}}{\pgfqpoint{2.190311in}{2.768045in}}%
\pgfpathcurveto{\pgfqpoint{2.190311in}{2.771729in}}{\pgfqpoint{2.188848in}{2.775262in}}{\pgfqpoint{2.186243in}{2.777866in}}%
\pgfpathcurveto{\pgfqpoint{2.183639in}{2.780471in}}{\pgfqpoint{2.180106in}{2.781934in}}{\pgfqpoint{2.176422in}{2.781934in}}%
\pgfpathcurveto{\pgfqpoint{2.172739in}{2.781934in}}{\pgfqpoint{2.169206in}{2.780471in}}{\pgfqpoint{2.166601in}{2.777866in}}%
\pgfpathcurveto{\pgfqpoint{2.163997in}{2.775262in}}{\pgfqpoint{2.162533in}{2.771729in}}{\pgfqpoint{2.162533in}{2.768045in}}%
\pgfpathcurveto{\pgfqpoint{2.162533in}{2.764362in}}{\pgfqpoint{2.163997in}{2.760829in}}{\pgfqpoint{2.166601in}{2.758224in}}%
\pgfpathcurveto{\pgfqpoint{2.169206in}{2.755620in}}{\pgfqpoint{2.172739in}{2.754156in}}{\pgfqpoint{2.176422in}{2.754156in}}%
\pgfpathlineto{\pgfqpoint{2.176422in}{2.754156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242045in}{2.615747in}}%
\pgfpathcurveto{\pgfqpoint{2.245729in}{2.615747in}}{\pgfqpoint{2.249262in}{2.617211in}}{\pgfqpoint{2.251866in}{2.619815in}}%
\pgfpathcurveto{\pgfqpoint{2.254471in}{2.622420in}}{\pgfqpoint{2.255934in}{2.625953in}}{\pgfqpoint{2.255934in}{2.629636in}}%
\pgfpathcurveto{\pgfqpoint{2.255934in}{2.633320in}}{\pgfqpoint{2.254471in}{2.636853in}}{\pgfqpoint{2.251866in}{2.639457in}}%
\pgfpathcurveto{\pgfqpoint{2.249262in}{2.642062in}}{\pgfqpoint{2.245729in}{2.643525in}}{\pgfqpoint{2.242045in}{2.643525in}}%
\pgfpathcurveto{\pgfqpoint{2.238362in}{2.643525in}}{\pgfqpoint{2.234829in}{2.642062in}}{\pgfqpoint{2.232225in}{2.639457in}}%
\pgfpathcurveto{\pgfqpoint{2.229620in}{2.636853in}}{\pgfqpoint{2.228157in}{2.633320in}}{\pgfqpoint{2.228157in}{2.629636in}}%
\pgfpathcurveto{\pgfqpoint{2.228157in}{2.625953in}}{\pgfqpoint{2.229620in}{2.622420in}}{\pgfqpoint{2.232225in}{2.619815in}}%
\pgfpathcurveto{\pgfqpoint{2.234829in}{2.617211in}}{\pgfqpoint{2.238362in}{2.615747in}}{\pgfqpoint{2.242045in}{2.615747in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{2.615747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242030in}{2.703687in}}%
\pgfpathcurveto{\pgfqpoint{2.245714in}{2.703687in}}{\pgfqpoint{2.249247in}{2.705150in}}{\pgfqpoint{2.251851in}{2.707755in}}%
\pgfpathcurveto{\pgfqpoint{2.254456in}{2.710359in}}{\pgfqpoint{2.255919in}{2.713892in}}{\pgfqpoint{2.255919in}{2.717575in}}%
\pgfpathcurveto{\pgfqpoint{2.255919in}{2.721259in}}{\pgfqpoint{2.254456in}{2.724792in}}{\pgfqpoint{2.251851in}{2.727396in}}%
\pgfpathcurveto{\pgfqpoint{2.249247in}{2.730001in}}{\pgfqpoint{2.245714in}{2.731464in}}{\pgfqpoint{2.242030in}{2.731464in}}%
\pgfpathcurveto{\pgfqpoint{2.238347in}{2.731464in}}{\pgfqpoint{2.234814in}{2.730001in}}{\pgfqpoint{2.232209in}{2.727396in}}%
\pgfpathcurveto{\pgfqpoint{2.229605in}{2.724792in}}{\pgfqpoint{2.228141in}{2.721259in}}{\pgfqpoint{2.228141in}{2.717575in}}%
\pgfpathcurveto{\pgfqpoint{2.228141in}{2.713892in}}{\pgfqpoint{2.229605in}{2.710359in}}{\pgfqpoint{2.232209in}{2.707755in}}%
\pgfpathcurveto{\pgfqpoint{2.234814in}{2.705150in}}{\pgfqpoint{2.238347in}{2.703687in}}{\pgfqpoint{2.242030in}{2.703687in}}%
\pgfpathlineto{\pgfqpoint{2.242030in}{2.703687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317383in}{1.907114in}}%
\pgfpathcurveto{\pgfqpoint{2.321066in}{1.907114in}}{\pgfqpoint{2.324599in}{1.908577in}}{\pgfqpoint{2.327203in}{1.911182in}}%
\pgfpathcurveto{\pgfqpoint{2.329808in}{1.913787in}}{\pgfqpoint{2.331271in}{1.917320in}}{\pgfqpoint{2.331271in}{1.921003in}}%
\pgfpathcurveto{\pgfqpoint{2.331271in}{1.924686in}}{\pgfqpoint{2.329808in}{1.928219in}}{\pgfqpoint{2.327203in}{1.930824in}}%
\pgfpathcurveto{\pgfqpoint{2.324599in}{1.933428in}}{\pgfqpoint{2.321066in}{1.934892in}}{\pgfqpoint{2.317383in}{1.934892in}}%
\pgfpathcurveto{\pgfqpoint{2.313699in}{1.934892in}}{\pgfqpoint{2.310166in}{1.933428in}}{\pgfqpoint{2.307562in}{1.930824in}}%
\pgfpathcurveto{\pgfqpoint{2.304957in}{1.928219in}}{\pgfqpoint{2.303494in}{1.924686in}}{\pgfqpoint{2.303494in}{1.921003in}}%
\pgfpathcurveto{\pgfqpoint{2.303494in}{1.917320in}}{\pgfqpoint{2.304957in}{1.913787in}}{\pgfqpoint{2.307562in}{1.911182in}}%
\pgfpathcurveto{\pgfqpoint{2.310166in}{1.908577in}}{\pgfqpoint{2.313699in}{1.907114in}}{\pgfqpoint{2.317383in}{1.907114in}}%
\pgfpathlineto{\pgfqpoint{2.317383in}{1.907114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414909in}{2.737921in}}%
\pgfpathcurveto{\pgfqpoint{2.418592in}{2.737921in}}{\pgfqpoint{2.422125in}{2.739385in}}{\pgfqpoint{2.424730in}{2.741989in}}%
\pgfpathcurveto{\pgfqpoint{2.427334in}{2.744594in}}{\pgfqpoint{2.428798in}{2.748127in}}{\pgfqpoint{2.428798in}{2.751810in}}%
\pgfpathcurveto{\pgfqpoint{2.428798in}{2.755494in}}{\pgfqpoint{2.427334in}{2.759027in}}{\pgfqpoint{2.424730in}{2.761631in}}%
\pgfpathcurveto{\pgfqpoint{2.422125in}{2.764236in}}{\pgfqpoint{2.418592in}{2.765699in}}{\pgfqpoint{2.414909in}{2.765699in}}%
\pgfpathcurveto{\pgfqpoint{2.411226in}{2.765699in}}{\pgfqpoint{2.407693in}{2.764236in}}{\pgfqpoint{2.405088in}{2.761631in}}%
\pgfpathcurveto{\pgfqpoint{2.402483in}{2.759027in}}{\pgfqpoint{2.401020in}{2.755494in}}{\pgfqpoint{2.401020in}{2.751810in}}%
\pgfpathcurveto{\pgfqpoint{2.401020in}{2.748127in}}{\pgfqpoint{2.402483in}{2.744594in}}{\pgfqpoint{2.405088in}{2.741989in}}%
\pgfpathcurveto{\pgfqpoint{2.407693in}{2.739385in}}{\pgfqpoint{2.411226in}{2.737921in}}{\pgfqpoint{2.414909in}{2.737921in}}%
\pgfpathlineto{\pgfqpoint{2.414909in}{2.737921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087088in}{1.870150in}}%
\pgfpathcurveto{\pgfqpoint{2.090771in}{1.870150in}}{\pgfqpoint{2.094304in}{1.871614in}}{\pgfqpoint{2.096909in}{1.874218in}}%
\pgfpathcurveto{\pgfqpoint{2.099513in}{1.876823in}}{\pgfqpoint{2.100977in}{1.880356in}}{\pgfqpoint{2.100977in}{1.884039in}}%
\pgfpathcurveto{\pgfqpoint{2.100977in}{1.887722in}}{\pgfqpoint{2.099513in}{1.891255in}}{\pgfqpoint{2.096909in}{1.893860in}}%
\pgfpathcurveto{\pgfqpoint{2.094304in}{1.896465in}}{\pgfqpoint{2.090771in}{1.897928in}}{\pgfqpoint{2.087088in}{1.897928in}}%
\pgfpathcurveto{\pgfqpoint{2.083404in}{1.897928in}}{\pgfqpoint{2.079871in}{1.896465in}}{\pgfqpoint{2.077267in}{1.893860in}}%
\pgfpathcurveto{\pgfqpoint{2.074662in}{1.891255in}}{\pgfqpoint{2.073199in}{1.887722in}}{\pgfqpoint{2.073199in}{1.884039in}}%
\pgfpathcurveto{\pgfqpoint{2.073199in}{1.880356in}}{\pgfqpoint{2.074662in}{1.876823in}}{\pgfqpoint{2.077267in}{1.874218in}}%
\pgfpathcurveto{\pgfqpoint{2.079871in}{1.871614in}}{\pgfqpoint{2.083404in}{1.870150in}}{\pgfqpoint{2.087088in}{1.870150in}}%
\pgfpathlineto{\pgfqpoint{2.087088in}{1.870150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280761in}{2.759413in}}%
\pgfpathcurveto{\pgfqpoint{2.284444in}{2.759413in}}{\pgfqpoint{2.287977in}{2.760876in}}{\pgfqpoint{2.290581in}{2.763481in}}%
\pgfpathcurveto{\pgfqpoint{2.293186in}{2.766085in}}{\pgfqpoint{2.294649in}{2.769618in}}{\pgfqpoint{2.294649in}{2.773302in}}%
\pgfpathcurveto{\pgfqpoint{2.294649in}{2.776985in}}{\pgfqpoint{2.293186in}{2.780518in}}{\pgfqpoint{2.290581in}{2.783123in}}%
\pgfpathcurveto{\pgfqpoint{2.287977in}{2.785727in}}{\pgfqpoint{2.284444in}{2.787190in}}{\pgfqpoint{2.280761in}{2.787190in}}%
\pgfpathcurveto{\pgfqpoint{2.277077in}{2.787190in}}{\pgfqpoint{2.273544in}{2.785727in}}{\pgfqpoint{2.270940in}{2.783123in}}%
\pgfpathcurveto{\pgfqpoint{2.268335in}{2.780518in}}{\pgfqpoint{2.266872in}{2.776985in}}{\pgfqpoint{2.266872in}{2.773302in}}%
\pgfpathcurveto{\pgfqpoint{2.266872in}{2.769618in}}{\pgfqpoint{2.268335in}{2.766085in}}{\pgfqpoint{2.270940in}{2.763481in}}%
\pgfpathcurveto{\pgfqpoint{2.273544in}{2.760876in}}{\pgfqpoint{2.277077in}{2.759413in}}{\pgfqpoint{2.280761in}{2.759413in}}%
\pgfpathlineto{\pgfqpoint{2.280761in}{2.759413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410887in}{1.820002in}}%
\pgfpathcurveto{\pgfqpoint{2.414571in}{1.820002in}}{\pgfqpoint{2.418104in}{1.821466in}}{\pgfqpoint{2.420708in}{1.824070in}}%
\pgfpathcurveto{\pgfqpoint{2.423313in}{1.826675in}}{\pgfqpoint{2.424776in}{1.830208in}}{\pgfqpoint{2.424776in}{1.833891in}}%
\pgfpathcurveto{\pgfqpoint{2.424776in}{1.837575in}}{\pgfqpoint{2.423313in}{1.841108in}}{\pgfqpoint{2.420708in}{1.843712in}}%
\pgfpathcurveto{\pgfqpoint{2.418104in}{1.846317in}}{\pgfqpoint{2.414571in}{1.847780in}}{\pgfqpoint{2.410887in}{1.847780in}}%
\pgfpathcurveto{\pgfqpoint{2.407204in}{1.847780in}}{\pgfqpoint{2.403671in}{1.846317in}}{\pgfqpoint{2.401066in}{1.843712in}}%
\pgfpathcurveto{\pgfqpoint{2.398462in}{1.841108in}}{\pgfqpoint{2.396998in}{1.837575in}}{\pgfqpoint{2.396998in}{1.833891in}}%
\pgfpathcurveto{\pgfqpoint{2.396998in}{1.830208in}}{\pgfqpoint{2.398462in}{1.826675in}}{\pgfqpoint{2.401066in}{1.824070in}}%
\pgfpathcurveto{\pgfqpoint{2.403671in}{1.821466in}}{\pgfqpoint{2.407204in}{1.820002in}}{\pgfqpoint{2.410887in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{2.410887in}{1.820002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100164in}{1.830150in}}%
\pgfpathcurveto{\pgfqpoint{2.103848in}{1.830150in}}{\pgfqpoint{2.107381in}{1.831613in}}{\pgfqpoint{2.109985in}{1.834218in}}%
\pgfpathcurveto{\pgfqpoint{2.112590in}{1.836822in}}{\pgfqpoint{2.114053in}{1.840355in}}{\pgfqpoint{2.114053in}{1.844038in}}%
\pgfpathcurveto{\pgfqpoint{2.114053in}{1.847722in}}{\pgfqpoint{2.112590in}{1.851255in}}{\pgfqpoint{2.109985in}{1.853859in}}%
\pgfpathcurveto{\pgfqpoint{2.107381in}{1.856464in}}{\pgfqpoint{2.103848in}{1.857927in}}{\pgfqpoint{2.100164in}{1.857927in}}%
\pgfpathcurveto{\pgfqpoint{2.096481in}{1.857927in}}{\pgfqpoint{2.092948in}{1.856464in}}{\pgfqpoint{2.090343in}{1.853859in}}%
\pgfpathcurveto{\pgfqpoint{2.087739in}{1.851255in}}{\pgfqpoint{2.086275in}{1.847722in}}{\pgfqpoint{2.086275in}{1.844038in}}%
\pgfpathcurveto{\pgfqpoint{2.086275in}{1.840355in}}{\pgfqpoint{2.087739in}{1.836822in}}{\pgfqpoint{2.090343in}{1.834218in}}%
\pgfpathcurveto{\pgfqpoint{2.092948in}{1.831613in}}{\pgfqpoint{2.096481in}{1.830150in}}{\pgfqpoint{2.100164in}{1.830150in}}%
\pgfpathlineto{\pgfqpoint{2.100164in}{1.830150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999932in}{1.889424in}}%
\pgfpathcurveto{\pgfqpoint{2.003616in}{1.889424in}}{\pgfqpoint{2.007149in}{1.890887in}}{\pgfqpoint{2.009753in}{1.893491in}}%
\pgfpathcurveto{\pgfqpoint{2.012358in}{1.896096in}}{\pgfqpoint{2.013821in}{1.899629in}}{\pgfqpoint{2.013821in}{1.903312in}}%
\pgfpathcurveto{\pgfqpoint{2.013821in}{1.906996in}}{\pgfqpoint{2.012358in}{1.910529in}}{\pgfqpoint{2.009753in}{1.913133in}}%
\pgfpathcurveto{\pgfqpoint{2.007149in}{1.915738in}}{\pgfqpoint{2.003616in}{1.917201in}}{\pgfqpoint{1.999932in}{1.917201in}}%
\pgfpathcurveto{\pgfqpoint{1.996249in}{1.917201in}}{\pgfqpoint{1.992716in}{1.915738in}}{\pgfqpoint{1.990111in}{1.913133in}}%
\pgfpathcurveto{\pgfqpoint{1.987507in}{1.910529in}}{\pgfqpoint{1.986043in}{1.906996in}}{\pgfqpoint{1.986043in}{1.903312in}}%
\pgfpathcurveto{\pgfqpoint{1.986043in}{1.899629in}}{\pgfqpoint{1.987507in}{1.896096in}}{\pgfqpoint{1.990111in}{1.893491in}}%
\pgfpathcurveto{\pgfqpoint{1.992716in}{1.890887in}}{\pgfqpoint{1.996249in}{1.889424in}}{\pgfqpoint{1.999932in}{1.889424in}}%
\pgfpathlineto{\pgfqpoint{1.999932in}{1.889424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366414in}{2.754111in}}%
\pgfpathcurveto{\pgfqpoint{2.370097in}{2.754111in}}{\pgfqpoint{2.373630in}{2.755575in}}{\pgfqpoint{2.376234in}{2.758179in}}%
\pgfpathcurveto{\pgfqpoint{2.378839in}{2.760784in}}{\pgfqpoint{2.380302in}{2.764317in}}{\pgfqpoint{2.380302in}{2.768000in}}%
\pgfpathcurveto{\pgfqpoint{2.380302in}{2.771684in}}{\pgfqpoint{2.378839in}{2.775217in}}{\pgfqpoint{2.376234in}{2.777821in}}%
\pgfpathcurveto{\pgfqpoint{2.373630in}{2.780426in}}{\pgfqpoint{2.370097in}{2.781889in}}{\pgfqpoint{2.366414in}{2.781889in}}%
\pgfpathcurveto{\pgfqpoint{2.362730in}{2.781889in}}{\pgfqpoint{2.359197in}{2.780426in}}{\pgfqpoint{2.356593in}{2.777821in}}%
\pgfpathcurveto{\pgfqpoint{2.353988in}{2.775217in}}{\pgfqpoint{2.352525in}{2.771684in}}{\pgfqpoint{2.352525in}{2.768000in}}%
\pgfpathcurveto{\pgfqpoint{2.352525in}{2.764317in}}{\pgfqpoint{2.353988in}{2.760784in}}{\pgfqpoint{2.356593in}{2.758179in}}%
\pgfpathcurveto{\pgfqpoint{2.359197in}{2.755575in}}{\pgfqpoint{2.362730in}{2.754111in}}{\pgfqpoint{2.366414in}{2.754111in}}%
\pgfpathlineto{\pgfqpoint{2.366414in}{2.754111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142399in}{2.724110in}}%
\pgfpathcurveto{\pgfqpoint{2.146083in}{2.724110in}}{\pgfqpoint{2.149616in}{2.725574in}}{\pgfqpoint{2.152220in}{2.728178in}}%
\pgfpathcurveto{\pgfqpoint{2.154825in}{2.730783in}}{\pgfqpoint{2.156288in}{2.734316in}}{\pgfqpoint{2.156288in}{2.737999in}}%
\pgfpathcurveto{\pgfqpoint{2.156288in}{2.741683in}}{\pgfqpoint{2.154825in}{2.745216in}}{\pgfqpoint{2.152220in}{2.747820in}}%
\pgfpathcurveto{\pgfqpoint{2.149616in}{2.750425in}}{\pgfqpoint{2.146083in}{2.751888in}}{\pgfqpoint{2.142399in}{2.751888in}}%
\pgfpathcurveto{\pgfqpoint{2.138716in}{2.751888in}}{\pgfqpoint{2.135183in}{2.750425in}}{\pgfqpoint{2.132579in}{2.747820in}}%
\pgfpathcurveto{\pgfqpoint{2.129974in}{2.745216in}}{\pgfqpoint{2.128511in}{2.741683in}}{\pgfqpoint{2.128511in}{2.737999in}}%
\pgfpathcurveto{\pgfqpoint{2.128511in}{2.734316in}}{\pgfqpoint{2.129974in}{2.730783in}}{\pgfqpoint{2.132579in}{2.728178in}}%
\pgfpathcurveto{\pgfqpoint{2.135183in}{2.725574in}}{\pgfqpoint{2.138716in}{2.724110in}}{\pgfqpoint{2.142399in}{2.724110in}}%
\pgfpathlineto{\pgfqpoint{2.142399in}{2.724110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147954in}{2.750937in}}%
\pgfpathcurveto{\pgfqpoint{2.151637in}{2.750937in}}{\pgfqpoint{2.155170in}{2.752401in}}{\pgfqpoint{2.157775in}{2.755005in}}%
\pgfpathcurveto{\pgfqpoint{2.160379in}{2.757610in}}{\pgfqpoint{2.161843in}{2.761143in}}{\pgfqpoint{2.161843in}{2.764826in}}%
\pgfpathcurveto{\pgfqpoint{2.161843in}{2.768510in}}{\pgfqpoint{2.160379in}{2.772043in}}{\pgfqpoint{2.157775in}{2.774647in}}%
\pgfpathcurveto{\pgfqpoint{2.155170in}{2.777252in}}{\pgfqpoint{2.151637in}{2.778715in}}{\pgfqpoint{2.147954in}{2.778715in}}%
\pgfpathcurveto{\pgfqpoint{2.144271in}{2.778715in}}{\pgfqpoint{2.140738in}{2.777252in}}{\pgfqpoint{2.138133in}{2.774647in}}%
\pgfpathcurveto{\pgfqpoint{2.135529in}{2.772043in}}{\pgfqpoint{2.134065in}{2.768510in}}{\pgfqpoint{2.134065in}{2.764826in}}%
\pgfpathcurveto{\pgfqpoint{2.134065in}{2.761143in}}{\pgfqpoint{2.135529in}{2.757610in}}{\pgfqpoint{2.138133in}{2.755005in}}%
\pgfpathcurveto{\pgfqpoint{2.140738in}{2.752401in}}{\pgfqpoint{2.144271in}{2.750937in}}{\pgfqpoint{2.147954in}{2.750937in}}%
\pgfpathlineto{\pgfqpoint{2.147954in}{2.750937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377833in}{1.831726in}}%
\pgfpathcurveto{\pgfqpoint{2.381516in}{1.831726in}}{\pgfqpoint{2.385049in}{1.833190in}}{\pgfqpoint{2.387654in}{1.835794in}}%
\pgfpathcurveto{\pgfqpoint{2.390258in}{1.838399in}}{\pgfqpoint{2.391722in}{1.841932in}}{\pgfqpoint{2.391722in}{1.845615in}}%
\pgfpathcurveto{\pgfqpoint{2.391722in}{1.849298in}}{\pgfqpoint{2.390258in}{1.852831in}}{\pgfqpoint{2.387654in}{1.855436in}}%
\pgfpathcurveto{\pgfqpoint{2.385049in}{1.858040in}}{\pgfqpoint{2.381516in}{1.859504in}}{\pgfqpoint{2.377833in}{1.859504in}}%
\pgfpathcurveto{\pgfqpoint{2.374149in}{1.859504in}}{\pgfqpoint{2.370616in}{1.858040in}}{\pgfqpoint{2.368012in}{1.855436in}}%
\pgfpathcurveto{\pgfqpoint{2.365407in}{1.852831in}}{\pgfqpoint{2.363944in}{1.849298in}}{\pgfqpoint{2.363944in}{1.845615in}}%
\pgfpathcurveto{\pgfqpoint{2.363944in}{1.841932in}}{\pgfqpoint{2.365407in}{1.838399in}}{\pgfqpoint{2.368012in}{1.835794in}}%
\pgfpathcurveto{\pgfqpoint{2.370616in}{1.833190in}}{\pgfqpoint{2.374149in}{1.831726in}}{\pgfqpoint{2.377833in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{2.377833in}{1.831726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320843in}{1.809597in}}%
\pgfpathcurveto{\pgfqpoint{2.324526in}{1.809597in}}{\pgfqpoint{2.328059in}{1.811061in}}{\pgfqpoint{2.330664in}{1.813665in}}%
\pgfpathcurveto{\pgfqpoint{2.333269in}{1.816270in}}{\pgfqpoint{2.334732in}{1.819803in}}{\pgfqpoint{2.334732in}{1.823486in}}%
\pgfpathcurveto{\pgfqpoint{2.334732in}{1.827169in}}{\pgfqpoint{2.333269in}{1.830702in}}{\pgfqpoint{2.330664in}{1.833307in}}%
\pgfpathcurveto{\pgfqpoint{2.328059in}{1.835911in}}{\pgfqpoint{2.324526in}{1.837375in}}{\pgfqpoint{2.320843in}{1.837375in}}%
\pgfpathcurveto{\pgfqpoint{2.317160in}{1.837375in}}{\pgfqpoint{2.313627in}{1.835911in}}{\pgfqpoint{2.311022in}{1.833307in}}%
\pgfpathcurveto{\pgfqpoint{2.308418in}{1.830702in}}{\pgfqpoint{2.306954in}{1.827169in}}{\pgfqpoint{2.306954in}{1.823486in}}%
\pgfpathcurveto{\pgfqpoint{2.306954in}{1.819803in}}{\pgfqpoint{2.308418in}{1.816270in}}{\pgfqpoint{2.311022in}{1.813665in}}%
\pgfpathcurveto{\pgfqpoint{2.313627in}{1.811061in}}{\pgfqpoint{2.317160in}{1.809597in}}{\pgfqpoint{2.320843in}{1.809597in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.809597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355779in}{1.807379in}}%
\pgfpathcurveto{\pgfqpoint{2.359462in}{1.807379in}}{\pgfqpoint{2.362995in}{1.808842in}}{\pgfqpoint{2.365600in}{1.811447in}}%
\pgfpathcurveto{\pgfqpoint{2.368204in}{1.814051in}}{\pgfqpoint{2.369668in}{1.817584in}}{\pgfqpoint{2.369668in}{1.821268in}}%
\pgfpathcurveto{\pgfqpoint{2.369668in}{1.824951in}}{\pgfqpoint{2.368204in}{1.828484in}}{\pgfqpoint{2.365600in}{1.831089in}}%
\pgfpathcurveto{\pgfqpoint{2.362995in}{1.833693in}}{\pgfqpoint{2.359462in}{1.835156in}}{\pgfqpoint{2.355779in}{1.835156in}}%
\pgfpathcurveto{\pgfqpoint{2.352096in}{1.835156in}}{\pgfqpoint{2.348563in}{1.833693in}}{\pgfqpoint{2.345958in}{1.831089in}}%
\pgfpathcurveto{\pgfqpoint{2.343354in}{1.828484in}}{\pgfqpoint{2.341890in}{1.824951in}}{\pgfqpoint{2.341890in}{1.821268in}}%
\pgfpathcurveto{\pgfqpoint{2.341890in}{1.817584in}}{\pgfqpoint{2.343354in}{1.814051in}}{\pgfqpoint{2.345958in}{1.811447in}}%
\pgfpathcurveto{\pgfqpoint{2.348563in}{1.808842in}}{\pgfqpoint{2.352096in}{1.807379in}}{\pgfqpoint{2.355779in}{1.807379in}}%
\pgfpathlineto{\pgfqpoint{2.355779in}{1.807379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409681in}{2.736595in}}%
\pgfpathcurveto{\pgfqpoint{2.413364in}{2.736595in}}{\pgfqpoint{2.416897in}{2.738058in}}{\pgfqpoint{2.419502in}{2.740662in}}%
\pgfpathcurveto{\pgfqpoint{2.422106in}{2.743267in}}{\pgfqpoint{2.423570in}{2.746800in}}{\pgfqpoint{2.423570in}{2.750483in}}%
\pgfpathcurveto{\pgfqpoint{2.423570in}{2.754167in}}{\pgfqpoint{2.422106in}{2.757700in}}{\pgfqpoint{2.419502in}{2.760304in}}%
\pgfpathcurveto{\pgfqpoint{2.416897in}{2.762909in}}{\pgfqpoint{2.413364in}{2.764372in}}{\pgfqpoint{2.409681in}{2.764372in}}%
\pgfpathcurveto{\pgfqpoint{2.405998in}{2.764372in}}{\pgfqpoint{2.402465in}{2.762909in}}{\pgfqpoint{2.399860in}{2.760304in}}%
\pgfpathcurveto{\pgfqpoint{2.397256in}{2.757700in}}{\pgfqpoint{2.395792in}{2.754167in}}{\pgfqpoint{2.395792in}{2.750483in}}%
\pgfpathcurveto{\pgfqpoint{2.395792in}{2.746800in}}{\pgfqpoint{2.397256in}{2.743267in}}{\pgfqpoint{2.399860in}{2.740662in}}%
\pgfpathcurveto{\pgfqpoint{2.402465in}{2.738058in}}{\pgfqpoint{2.405998in}{2.736595in}}{\pgfqpoint{2.409681in}{2.736595in}}%
\pgfpathlineto{\pgfqpoint{2.409681in}{2.736595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310559in}{2.659012in}}%
\pgfpathcurveto{\pgfqpoint{2.314243in}{2.659012in}}{\pgfqpoint{2.317776in}{2.660475in}}{\pgfqpoint{2.320380in}{2.663080in}}%
\pgfpathcurveto{\pgfqpoint{2.322985in}{2.665684in}}{\pgfqpoint{2.324448in}{2.669217in}}{\pgfqpoint{2.324448in}{2.672901in}}%
\pgfpathcurveto{\pgfqpoint{2.324448in}{2.676584in}}{\pgfqpoint{2.322985in}{2.680117in}}{\pgfqpoint{2.320380in}{2.682722in}}%
\pgfpathcurveto{\pgfqpoint{2.317776in}{2.685326in}}{\pgfqpoint{2.314243in}{2.686790in}}{\pgfqpoint{2.310559in}{2.686790in}}%
\pgfpathcurveto{\pgfqpoint{2.306876in}{2.686790in}}{\pgfqpoint{2.303343in}{2.685326in}}{\pgfqpoint{2.300739in}{2.682722in}}%
\pgfpathcurveto{\pgfqpoint{2.298134in}{2.680117in}}{\pgfqpoint{2.296671in}{2.676584in}}{\pgfqpoint{2.296671in}{2.672901in}}%
\pgfpathcurveto{\pgfqpoint{2.296671in}{2.669217in}}{\pgfqpoint{2.298134in}{2.665684in}}{\pgfqpoint{2.300739in}{2.663080in}}%
\pgfpathcurveto{\pgfqpoint{2.303343in}{2.660475in}}{\pgfqpoint{2.306876in}{2.659012in}}{\pgfqpoint{2.310559in}{2.659012in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{2.659012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249634in}{1.798071in}}%
\pgfpathcurveto{\pgfqpoint{2.253317in}{1.798071in}}{\pgfqpoint{2.256850in}{1.799534in}}{\pgfqpoint{2.259455in}{1.802139in}}%
\pgfpathcurveto{\pgfqpoint{2.262059in}{1.804743in}}{\pgfqpoint{2.263523in}{1.808276in}}{\pgfqpoint{2.263523in}{1.811960in}}%
\pgfpathcurveto{\pgfqpoint{2.263523in}{1.815643in}}{\pgfqpoint{2.262059in}{1.819176in}}{\pgfqpoint{2.259455in}{1.821781in}}%
\pgfpathcurveto{\pgfqpoint{2.256850in}{1.824385in}}{\pgfqpoint{2.253317in}{1.825849in}}{\pgfqpoint{2.249634in}{1.825849in}}%
\pgfpathcurveto{\pgfqpoint{2.245950in}{1.825849in}}{\pgfqpoint{2.242417in}{1.824385in}}{\pgfqpoint{2.239813in}{1.821781in}}%
\pgfpathcurveto{\pgfqpoint{2.237208in}{1.819176in}}{\pgfqpoint{2.235745in}{1.815643in}}{\pgfqpoint{2.235745in}{1.811960in}}%
\pgfpathcurveto{\pgfqpoint{2.235745in}{1.808276in}}{\pgfqpoint{2.237208in}{1.804743in}}{\pgfqpoint{2.239813in}{1.802139in}}%
\pgfpathcurveto{\pgfqpoint{2.242417in}{1.799534in}}{\pgfqpoint{2.245950in}{1.798071in}}{\pgfqpoint{2.249634in}{1.798071in}}%
\pgfpathlineto{\pgfqpoint{2.249634in}{1.798071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505230in}{1.859099in}}%
\pgfpathcurveto{\pgfqpoint{2.508913in}{1.859099in}}{\pgfqpoint{2.512446in}{1.860562in}}{\pgfqpoint{2.515051in}{1.863167in}}%
\pgfpathcurveto{\pgfqpoint{2.517656in}{1.865771in}}{\pgfqpoint{2.519119in}{1.869304in}}{\pgfqpoint{2.519119in}{1.872988in}}%
\pgfpathcurveto{\pgfqpoint{2.519119in}{1.876671in}}{\pgfqpoint{2.517656in}{1.880204in}}{\pgfqpoint{2.515051in}{1.882809in}}%
\pgfpathcurveto{\pgfqpoint{2.512446in}{1.885413in}}{\pgfqpoint{2.508913in}{1.886877in}}{\pgfqpoint{2.505230in}{1.886877in}}%
\pgfpathcurveto{\pgfqpoint{2.501547in}{1.886877in}}{\pgfqpoint{2.498014in}{1.885413in}}{\pgfqpoint{2.495409in}{1.882809in}}%
\pgfpathcurveto{\pgfqpoint{2.492805in}{1.880204in}}{\pgfqpoint{2.491341in}{1.876671in}}{\pgfqpoint{2.491341in}{1.872988in}}%
\pgfpathcurveto{\pgfqpoint{2.491341in}{1.869304in}}{\pgfqpoint{2.492805in}{1.865771in}}{\pgfqpoint{2.495409in}{1.863167in}}%
\pgfpathcurveto{\pgfqpoint{2.498014in}{1.860562in}}{\pgfqpoint{2.501547in}{1.859099in}}{\pgfqpoint{2.505230in}{1.859099in}}%
\pgfpathlineto{\pgfqpoint{2.505230in}{1.859099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576790in}{2.645681in}}%
\pgfpathcurveto{\pgfqpoint{2.580473in}{2.645681in}}{\pgfqpoint{2.584006in}{2.647144in}}{\pgfqpoint{2.586611in}{2.649749in}}%
\pgfpathcurveto{\pgfqpoint{2.589215in}{2.652353in}}{\pgfqpoint{2.590679in}{2.655886in}}{\pgfqpoint{2.590679in}{2.659570in}}%
\pgfpathcurveto{\pgfqpoint{2.590679in}{2.663253in}}{\pgfqpoint{2.589215in}{2.666786in}}{\pgfqpoint{2.586611in}{2.669391in}}%
\pgfpathcurveto{\pgfqpoint{2.584006in}{2.671995in}}{\pgfqpoint{2.580473in}{2.673459in}}{\pgfqpoint{2.576790in}{2.673459in}}%
\pgfpathcurveto{\pgfqpoint{2.573106in}{2.673459in}}{\pgfqpoint{2.569573in}{2.671995in}}{\pgfqpoint{2.566969in}{2.669391in}}%
\pgfpathcurveto{\pgfqpoint{2.564364in}{2.666786in}}{\pgfqpoint{2.562901in}{2.663253in}}{\pgfqpoint{2.562901in}{2.659570in}}%
\pgfpathcurveto{\pgfqpoint{2.562901in}{2.655886in}}{\pgfqpoint{2.564364in}{2.652353in}}{\pgfqpoint{2.566969in}{2.649749in}}%
\pgfpathcurveto{\pgfqpoint{2.569573in}{2.647144in}}{\pgfqpoint{2.573106in}{2.645681in}}{\pgfqpoint{2.576790in}{2.645681in}}%
\pgfpathlineto{\pgfqpoint{2.576790in}{2.645681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393913in}{2.709200in}}%
\pgfpathcurveto{\pgfqpoint{2.397596in}{2.709200in}}{\pgfqpoint{2.401129in}{2.710663in}}{\pgfqpoint{2.403734in}{2.713268in}}%
\pgfpathcurveto{\pgfqpoint{2.406338in}{2.715872in}}{\pgfqpoint{2.407802in}{2.719405in}}{\pgfqpoint{2.407802in}{2.723089in}}%
\pgfpathcurveto{\pgfqpoint{2.407802in}{2.726772in}}{\pgfqpoint{2.406338in}{2.730305in}}{\pgfqpoint{2.403734in}{2.732910in}}%
\pgfpathcurveto{\pgfqpoint{2.401129in}{2.735514in}}{\pgfqpoint{2.397596in}{2.736978in}}{\pgfqpoint{2.393913in}{2.736978in}}%
\pgfpathcurveto{\pgfqpoint{2.390229in}{2.736978in}}{\pgfqpoint{2.386696in}{2.735514in}}{\pgfqpoint{2.384092in}{2.732910in}}%
\pgfpathcurveto{\pgfqpoint{2.381487in}{2.730305in}}{\pgfqpoint{2.380024in}{2.726772in}}{\pgfqpoint{2.380024in}{2.723089in}}%
\pgfpathcurveto{\pgfqpoint{2.380024in}{2.719405in}}{\pgfqpoint{2.381487in}{2.715872in}}{\pgfqpoint{2.384092in}{2.713268in}}%
\pgfpathcurveto{\pgfqpoint{2.386696in}{2.710663in}}{\pgfqpoint{2.390229in}{2.709200in}}{\pgfqpoint{2.393913in}{2.709200in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{2.709200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258263in}{2.720044in}}%
\pgfpathcurveto{\pgfqpoint{2.261947in}{2.720044in}}{\pgfqpoint{2.265480in}{2.721508in}}{\pgfqpoint{2.268084in}{2.724112in}}%
\pgfpathcurveto{\pgfqpoint{2.270689in}{2.726717in}}{\pgfqpoint{2.272152in}{2.730250in}}{\pgfqpoint{2.272152in}{2.733933in}}%
\pgfpathcurveto{\pgfqpoint{2.272152in}{2.737617in}}{\pgfqpoint{2.270689in}{2.741150in}}{\pgfqpoint{2.268084in}{2.743754in}}%
\pgfpathcurveto{\pgfqpoint{2.265480in}{2.746359in}}{\pgfqpoint{2.261947in}{2.747822in}}{\pgfqpoint{2.258263in}{2.747822in}}%
\pgfpathcurveto{\pgfqpoint{2.254580in}{2.747822in}}{\pgfqpoint{2.251047in}{2.746359in}}{\pgfqpoint{2.248442in}{2.743754in}}%
\pgfpathcurveto{\pgfqpoint{2.245838in}{2.741150in}}{\pgfqpoint{2.244374in}{2.737617in}}{\pgfqpoint{2.244374in}{2.733933in}}%
\pgfpathcurveto{\pgfqpoint{2.244374in}{2.730250in}}{\pgfqpoint{2.245838in}{2.726717in}}{\pgfqpoint{2.248442in}{2.724112in}}%
\pgfpathcurveto{\pgfqpoint{2.251047in}{2.721508in}}{\pgfqpoint{2.254580in}{2.720044in}}{\pgfqpoint{2.258263in}{2.720044in}}%
\pgfpathlineto{\pgfqpoint{2.258263in}{2.720044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045005in}{1.854484in}}%
\pgfpathcurveto{\pgfqpoint{2.048688in}{1.854484in}}{\pgfqpoint{2.052221in}{1.855948in}}{\pgfqpoint{2.054826in}{1.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.057430in}{1.861157in}}{\pgfqpoint{2.058894in}{1.864690in}}{\pgfqpoint{2.058894in}{1.868373in}}%
\pgfpathcurveto{\pgfqpoint{2.058894in}{1.872056in}}{\pgfqpoint{2.057430in}{1.875589in}}{\pgfqpoint{2.054826in}{1.878194in}}%
\pgfpathcurveto{\pgfqpoint{2.052221in}{1.880799in}}{\pgfqpoint{2.048688in}{1.882262in}}{\pgfqpoint{2.045005in}{1.882262in}}%
\pgfpathcurveto{\pgfqpoint{2.041321in}{1.882262in}}{\pgfqpoint{2.037788in}{1.880799in}}{\pgfqpoint{2.035184in}{1.878194in}}%
\pgfpathcurveto{\pgfqpoint{2.032579in}{1.875589in}}{\pgfqpoint{2.031116in}{1.872056in}}{\pgfqpoint{2.031116in}{1.868373in}}%
\pgfpathcurveto{\pgfqpoint{2.031116in}{1.864690in}}{\pgfqpoint{2.032579in}{1.861157in}}{\pgfqpoint{2.035184in}{1.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.037788in}{1.855948in}}{\pgfqpoint{2.041321in}{1.854484in}}{\pgfqpoint{2.045005in}{1.854484in}}%
\pgfpathlineto{\pgfqpoint{2.045005in}{1.854484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401287in}{1.821802in}}%
\pgfpathcurveto{\pgfqpoint{2.404970in}{1.821802in}}{\pgfqpoint{2.408503in}{1.823265in}}{\pgfqpoint{2.411108in}{1.825870in}}%
\pgfpathcurveto{\pgfqpoint{2.413712in}{1.828475in}}{\pgfqpoint{2.415176in}{1.832008in}}{\pgfqpoint{2.415176in}{1.835691in}}%
\pgfpathcurveto{\pgfqpoint{2.415176in}{1.839374in}}{\pgfqpoint{2.413712in}{1.842907in}}{\pgfqpoint{2.411108in}{1.845512in}}%
\pgfpathcurveto{\pgfqpoint{2.408503in}{1.848116in}}{\pgfqpoint{2.404970in}{1.849580in}}{\pgfqpoint{2.401287in}{1.849580in}}%
\pgfpathcurveto{\pgfqpoint{2.397603in}{1.849580in}}{\pgfqpoint{2.394070in}{1.848116in}}{\pgfqpoint{2.391466in}{1.845512in}}%
\pgfpathcurveto{\pgfqpoint{2.388861in}{1.842907in}}{\pgfqpoint{2.387398in}{1.839374in}}{\pgfqpoint{2.387398in}{1.835691in}}%
\pgfpathcurveto{\pgfqpoint{2.387398in}{1.832008in}}{\pgfqpoint{2.388861in}{1.828475in}}{\pgfqpoint{2.391466in}{1.825870in}}%
\pgfpathcurveto{\pgfqpoint{2.394070in}{1.823265in}}{\pgfqpoint{2.397603in}{1.821802in}}{\pgfqpoint{2.401287in}{1.821802in}}%
\pgfpathlineto{\pgfqpoint{2.401287in}{1.821802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295577in}{2.759249in}}%
\pgfpathcurveto{\pgfqpoint{2.299261in}{2.759249in}}{\pgfqpoint{2.302794in}{2.760712in}}{\pgfqpoint{2.305398in}{2.763317in}}%
\pgfpathcurveto{\pgfqpoint{2.308003in}{2.765921in}}{\pgfqpoint{2.309466in}{2.769454in}}{\pgfqpoint{2.309466in}{2.773138in}}%
\pgfpathcurveto{\pgfqpoint{2.309466in}{2.776821in}}{\pgfqpoint{2.308003in}{2.780354in}}{\pgfqpoint{2.305398in}{2.782959in}}%
\pgfpathcurveto{\pgfqpoint{2.302794in}{2.785563in}}{\pgfqpoint{2.299261in}{2.787026in}}{\pgfqpoint{2.295577in}{2.787026in}}%
\pgfpathcurveto{\pgfqpoint{2.291894in}{2.787026in}}{\pgfqpoint{2.288361in}{2.785563in}}{\pgfqpoint{2.285756in}{2.782959in}}%
\pgfpathcurveto{\pgfqpoint{2.283152in}{2.780354in}}{\pgfqpoint{2.281688in}{2.776821in}}{\pgfqpoint{2.281688in}{2.773138in}}%
\pgfpathcurveto{\pgfqpoint{2.281688in}{2.769454in}}{\pgfqpoint{2.283152in}{2.765921in}}{\pgfqpoint{2.285756in}{2.763317in}}%
\pgfpathcurveto{\pgfqpoint{2.288361in}{2.760712in}}{\pgfqpoint{2.291894in}{2.759249in}}{\pgfqpoint{2.295577in}{2.759249in}}%
\pgfpathlineto{\pgfqpoint{2.295577in}{2.759249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250940in}{1.892689in}}%
\pgfpathcurveto{\pgfqpoint{2.254623in}{1.892689in}}{\pgfqpoint{2.258156in}{1.894152in}}{\pgfqpoint{2.260761in}{1.896757in}}%
\pgfpathcurveto{\pgfqpoint{2.263365in}{1.899361in}}{\pgfqpoint{2.264829in}{1.902894in}}{\pgfqpoint{2.264829in}{1.906578in}}%
\pgfpathcurveto{\pgfqpoint{2.264829in}{1.910261in}}{\pgfqpoint{2.263365in}{1.913794in}}{\pgfqpoint{2.260761in}{1.916398in}}%
\pgfpathcurveto{\pgfqpoint{2.258156in}{1.919003in}}{\pgfqpoint{2.254623in}{1.920466in}}{\pgfqpoint{2.250940in}{1.920466in}}%
\pgfpathcurveto{\pgfqpoint{2.247256in}{1.920466in}}{\pgfqpoint{2.243723in}{1.919003in}}{\pgfqpoint{2.241119in}{1.916398in}}%
\pgfpathcurveto{\pgfqpoint{2.238514in}{1.913794in}}{\pgfqpoint{2.237051in}{1.910261in}}{\pgfqpoint{2.237051in}{1.906578in}}%
\pgfpathcurveto{\pgfqpoint{2.237051in}{1.902894in}}{\pgfqpoint{2.238514in}{1.899361in}}{\pgfqpoint{2.241119in}{1.896757in}}%
\pgfpathcurveto{\pgfqpoint{2.243723in}{1.894152in}}{\pgfqpoint{2.247256in}{1.892689in}}{\pgfqpoint{2.250940in}{1.892689in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{1.892689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220720in}{2.747824in}}%
\pgfpathcurveto{\pgfqpoint{2.224403in}{2.747824in}}{\pgfqpoint{2.227936in}{2.749287in}}{\pgfqpoint{2.230541in}{2.751892in}}%
\pgfpathcurveto{\pgfqpoint{2.233145in}{2.754496in}}{\pgfqpoint{2.234609in}{2.758029in}}{\pgfqpoint{2.234609in}{2.761713in}}%
\pgfpathcurveto{\pgfqpoint{2.234609in}{2.765396in}}{\pgfqpoint{2.233145in}{2.768929in}}{\pgfqpoint{2.230541in}{2.771533in}}%
\pgfpathcurveto{\pgfqpoint{2.227936in}{2.774138in}}{\pgfqpoint{2.224403in}{2.775601in}}{\pgfqpoint{2.220720in}{2.775601in}}%
\pgfpathcurveto{\pgfqpoint{2.217036in}{2.775601in}}{\pgfqpoint{2.213503in}{2.774138in}}{\pgfqpoint{2.210899in}{2.771533in}}%
\pgfpathcurveto{\pgfqpoint{2.208294in}{2.768929in}}{\pgfqpoint{2.206831in}{2.765396in}}{\pgfqpoint{2.206831in}{2.761713in}}%
\pgfpathcurveto{\pgfqpoint{2.206831in}{2.758029in}}{\pgfqpoint{2.208294in}{2.754496in}}{\pgfqpoint{2.210899in}{2.751892in}}%
\pgfpathcurveto{\pgfqpoint{2.213503in}{2.749287in}}{\pgfqpoint{2.217036in}{2.747824in}}{\pgfqpoint{2.220720in}{2.747824in}}%
\pgfpathlineto{\pgfqpoint{2.220720in}{2.747824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162627in}{2.750987in}}%
\pgfpathcurveto{\pgfqpoint{2.166311in}{2.750987in}}{\pgfqpoint{2.169844in}{2.752451in}}{\pgfqpoint{2.172448in}{2.755055in}}%
\pgfpathcurveto{\pgfqpoint{2.175053in}{2.757660in}}{\pgfqpoint{2.176516in}{2.761193in}}{\pgfqpoint{2.176516in}{2.764876in}}%
\pgfpathcurveto{\pgfqpoint{2.176516in}{2.768560in}}{\pgfqpoint{2.175053in}{2.772093in}}{\pgfqpoint{2.172448in}{2.774697in}}%
\pgfpathcurveto{\pgfqpoint{2.169844in}{2.777302in}}{\pgfqpoint{2.166311in}{2.778765in}}{\pgfqpoint{2.162627in}{2.778765in}}%
\pgfpathcurveto{\pgfqpoint{2.158944in}{2.778765in}}{\pgfqpoint{2.155411in}{2.777302in}}{\pgfqpoint{2.152806in}{2.774697in}}%
\pgfpathcurveto{\pgfqpoint{2.150202in}{2.772093in}}{\pgfqpoint{2.148738in}{2.768560in}}{\pgfqpoint{2.148738in}{2.764876in}}%
\pgfpathcurveto{\pgfqpoint{2.148738in}{2.761193in}}{\pgfqpoint{2.150202in}{2.757660in}}{\pgfqpoint{2.152806in}{2.755055in}}%
\pgfpathcurveto{\pgfqpoint{2.155411in}{2.752451in}}{\pgfqpoint{2.158944in}{2.750987in}}{\pgfqpoint{2.162627in}{2.750987in}}%
\pgfpathlineto{\pgfqpoint{2.162627in}{2.750987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091030in}{1.833192in}}%
\pgfpathcurveto{\pgfqpoint{2.094714in}{1.833192in}}{\pgfqpoint{2.098247in}{1.834656in}}{\pgfqpoint{2.100851in}{1.837260in}}%
\pgfpathcurveto{\pgfqpoint{2.103456in}{1.839865in}}{\pgfqpoint{2.104919in}{1.843398in}}{\pgfqpoint{2.104919in}{1.847081in}}%
\pgfpathcurveto{\pgfqpoint{2.104919in}{1.850764in}}{\pgfqpoint{2.103456in}{1.854297in}}{\pgfqpoint{2.100851in}{1.856902in}}%
\pgfpathcurveto{\pgfqpoint{2.098247in}{1.859506in}}{\pgfqpoint{2.094714in}{1.860970in}}{\pgfqpoint{2.091030in}{1.860970in}}%
\pgfpathcurveto{\pgfqpoint{2.087347in}{1.860970in}}{\pgfqpoint{2.083814in}{1.859506in}}{\pgfqpoint{2.081209in}{1.856902in}}%
\pgfpathcurveto{\pgfqpoint{2.078605in}{1.854297in}}{\pgfqpoint{2.077141in}{1.850764in}}{\pgfqpoint{2.077141in}{1.847081in}}%
\pgfpathcurveto{\pgfqpoint{2.077141in}{1.843398in}}{\pgfqpoint{2.078605in}{1.839865in}}{\pgfqpoint{2.081209in}{1.837260in}}%
\pgfpathcurveto{\pgfqpoint{2.083814in}{1.834656in}}{\pgfqpoint{2.087347in}{1.833192in}}{\pgfqpoint{2.091030in}{1.833192in}}%
\pgfpathlineto{\pgfqpoint{2.091030in}{1.833192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093670in}{1.859670in}}%
\pgfpathcurveto{\pgfqpoint{2.097354in}{1.859670in}}{\pgfqpoint{2.100887in}{1.861133in}}{\pgfqpoint{2.103491in}{1.863737in}}%
\pgfpathcurveto{\pgfqpoint{2.106096in}{1.866342in}}{\pgfqpoint{2.107559in}{1.869875in}}{\pgfqpoint{2.107559in}{1.873558in}}%
\pgfpathcurveto{\pgfqpoint{2.107559in}{1.877242in}}{\pgfqpoint{2.106096in}{1.880775in}}{\pgfqpoint{2.103491in}{1.883379in}}%
\pgfpathcurveto{\pgfqpoint{2.100887in}{1.885984in}}{\pgfqpoint{2.097354in}{1.887447in}}{\pgfqpoint{2.093670in}{1.887447in}}%
\pgfpathcurveto{\pgfqpoint{2.089987in}{1.887447in}}{\pgfqpoint{2.086454in}{1.885984in}}{\pgfqpoint{2.083849in}{1.883379in}}%
\pgfpathcurveto{\pgfqpoint{2.081245in}{1.880775in}}{\pgfqpoint{2.079781in}{1.877242in}}{\pgfqpoint{2.079781in}{1.873558in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{1.869875in}}{\pgfqpoint{2.081245in}{1.866342in}}{\pgfqpoint{2.083849in}{1.863737in}}%
\pgfpathcurveto{\pgfqpoint{2.086454in}{1.861133in}}{\pgfqpoint{2.089987in}{1.859670in}}{\pgfqpoint{2.093670in}{1.859670in}}%
\pgfpathlineto{\pgfqpoint{2.093670in}{1.859670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414389in}{1.826810in}}%
\pgfpathcurveto{\pgfqpoint{2.418072in}{1.826810in}}{\pgfqpoint{2.421605in}{1.828273in}}{\pgfqpoint{2.424210in}{1.830878in}}%
\pgfpathcurveto{\pgfqpoint{2.426814in}{1.833482in}}{\pgfqpoint{2.428278in}{1.837015in}}{\pgfqpoint{2.428278in}{1.840699in}}%
\pgfpathcurveto{\pgfqpoint{2.428278in}{1.844382in}}{\pgfqpoint{2.426814in}{1.847915in}}{\pgfqpoint{2.424210in}{1.850520in}}%
\pgfpathcurveto{\pgfqpoint{2.421605in}{1.853124in}}{\pgfqpoint{2.418072in}{1.854588in}}{\pgfqpoint{2.414389in}{1.854588in}}%
\pgfpathcurveto{\pgfqpoint{2.410705in}{1.854588in}}{\pgfqpoint{2.407172in}{1.853124in}}{\pgfqpoint{2.404568in}{1.850520in}}%
\pgfpathcurveto{\pgfqpoint{2.401963in}{1.847915in}}{\pgfqpoint{2.400500in}{1.844382in}}{\pgfqpoint{2.400500in}{1.840699in}}%
\pgfpathcurveto{\pgfqpoint{2.400500in}{1.837015in}}{\pgfqpoint{2.401963in}{1.833482in}}{\pgfqpoint{2.404568in}{1.830878in}}%
\pgfpathcurveto{\pgfqpoint{2.407172in}{1.828273in}}{\pgfqpoint{2.410705in}{1.826810in}}{\pgfqpoint{2.414389in}{1.826810in}}%
\pgfpathlineto{\pgfqpoint{2.414389in}{1.826810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244723in}{2.765797in}}%
\pgfpathcurveto{\pgfqpoint{2.248406in}{2.765797in}}{\pgfqpoint{2.251939in}{2.767260in}}{\pgfqpoint{2.254544in}{2.769864in}}%
\pgfpathcurveto{\pgfqpoint{2.257148in}{2.772469in}}{\pgfqpoint{2.258612in}{2.776002in}}{\pgfqpoint{2.258612in}{2.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.258612in}{2.783369in}}{\pgfqpoint{2.257148in}{2.786902in}}{\pgfqpoint{2.254544in}{2.789506in}}%
\pgfpathcurveto{\pgfqpoint{2.251939in}{2.792111in}}{\pgfqpoint{2.248406in}{2.793574in}}{\pgfqpoint{2.244723in}{2.793574in}}%
\pgfpathcurveto{\pgfqpoint{2.241040in}{2.793574in}}{\pgfqpoint{2.237507in}{2.792111in}}{\pgfqpoint{2.234902in}{2.789506in}}%
\pgfpathcurveto{\pgfqpoint{2.232298in}{2.786902in}}{\pgfqpoint{2.230834in}{2.783369in}}{\pgfqpoint{2.230834in}{2.779685in}}%
\pgfpathcurveto{\pgfqpoint{2.230834in}{2.776002in}}{\pgfqpoint{2.232298in}{2.772469in}}{\pgfqpoint{2.234902in}{2.769864in}}%
\pgfpathcurveto{\pgfqpoint{2.237507in}{2.767260in}}{\pgfqpoint{2.241040in}{2.765797in}}{\pgfqpoint{2.244723in}{2.765797in}}%
\pgfpathlineto{\pgfqpoint{2.244723in}{2.765797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222794in}{1.807843in}}%
\pgfpathcurveto{\pgfqpoint{2.226477in}{1.807843in}}{\pgfqpoint{2.230010in}{1.809307in}}{\pgfqpoint{2.232615in}{1.811911in}}%
\pgfpathcurveto{\pgfqpoint{2.235219in}{1.814516in}}{\pgfqpoint{2.236683in}{1.818049in}}{\pgfqpoint{2.236683in}{1.821732in}}%
\pgfpathcurveto{\pgfqpoint{2.236683in}{1.825416in}}{\pgfqpoint{2.235219in}{1.828949in}}{\pgfqpoint{2.232615in}{1.831553in}}%
\pgfpathcurveto{\pgfqpoint{2.230010in}{1.834158in}}{\pgfqpoint{2.226477in}{1.835621in}}{\pgfqpoint{2.222794in}{1.835621in}}%
\pgfpathcurveto{\pgfqpoint{2.219110in}{1.835621in}}{\pgfqpoint{2.215577in}{1.834158in}}{\pgfqpoint{2.212973in}{1.831553in}}%
\pgfpathcurveto{\pgfqpoint{2.210368in}{1.828949in}}{\pgfqpoint{2.208905in}{1.825416in}}{\pgfqpoint{2.208905in}{1.821732in}}%
\pgfpathcurveto{\pgfqpoint{2.208905in}{1.818049in}}{\pgfqpoint{2.210368in}{1.814516in}}{\pgfqpoint{2.212973in}{1.811911in}}%
\pgfpathcurveto{\pgfqpoint{2.215577in}{1.809307in}}{\pgfqpoint{2.219110in}{1.807843in}}{\pgfqpoint{2.222794in}{1.807843in}}%
\pgfpathlineto{\pgfqpoint{2.222794in}{1.807843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256339in}{1.816509in}}%
\pgfpathcurveto{\pgfqpoint{2.260022in}{1.816509in}}{\pgfqpoint{2.263555in}{1.817972in}}{\pgfqpoint{2.266160in}{1.820577in}}%
\pgfpathcurveto{\pgfqpoint{2.268764in}{1.823181in}}{\pgfqpoint{2.270228in}{1.826714in}}{\pgfqpoint{2.270228in}{1.830398in}}%
\pgfpathcurveto{\pgfqpoint{2.270228in}{1.834081in}}{\pgfqpoint{2.268764in}{1.837614in}}{\pgfqpoint{2.266160in}{1.840218in}}%
\pgfpathcurveto{\pgfqpoint{2.263555in}{1.842823in}}{\pgfqpoint{2.260022in}{1.844286in}}{\pgfqpoint{2.256339in}{1.844286in}}%
\pgfpathcurveto{\pgfqpoint{2.252655in}{1.844286in}}{\pgfqpoint{2.249122in}{1.842823in}}{\pgfqpoint{2.246518in}{1.840218in}}%
\pgfpathcurveto{\pgfqpoint{2.243913in}{1.837614in}}{\pgfqpoint{2.242450in}{1.834081in}}{\pgfqpoint{2.242450in}{1.830398in}}%
\pgfpathcurveto{\pgfqpoint{2.242450in}{1.826714in}}{\pgfqpoint{2.243913in}{1.823181in}}{\pgfqpoint{2.246518in}{1.820577in}}%
\pgfpathcurveto{\pgfqpoint{2.249122in}{1.817972in}}{\pgfqpoint{2.252655in}{1.816509in}}{\pgfqpoint{2.256339in}{1.816509in}}%
\pgfpathlineto{\pgfqpoint{2.256339in}{1.816509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438708in}{2.612522in}}%
\pgfpathcurveto{\pgfqpoint{2.442391in}{2.612522in}}{\pgfqpoint{2.445924in}{2.613986in}}{\pgfqpoint{2.448529in}{2.616590in}}%
\pgfpathcurveto{\pgfqpoint{2.451134in}{2.619195in}}{\pgfqpoint{2.452597in}{2.622728in}}{\pgfqpoint{2.452597in}{2.626411in}}%
\pgfpathcurveto{\pgfqpoint{2.452597in}{2.630095in}}{\pgfqpoint{2.451134in}{2.633628in}}{\pgfqpoint{2.448529in}{2.636232in}}%
\pgfpathcurveto{\pgfqpoint{2.445924in}{2.638837in}}{\pgfqpoint{2.442391in}{2.640300in}}{\pgfqpoint{2.438708in}{2.640300in}}%
\pgfpathcurveto{\pgfqpoint{2.435025in}{2.640300in}}{\pgfqpoint{2.431492in}{2.638837in}}{\pgfqpoint{2.428887in}{2.636232in}}%
\pgfpathcurveto{\pgfqpoint{2.426283in}{2.633628in}}{\pgfqpoint{2.424819in}{2.630095in}}{\pgfqpoint{2.424819in}{2.626411in}}%
\pgfpathcurveto{\pgfqpoint{2.424819in}{2.622728in}}{\pgfqpoint{2.426283in}{2.619195in}}{\pgfqpoint{2.428887in}{2.616590in}}%
\pgfpathcurveto{\pgfqpoint{2.431492in}{2.613986in}}{\pgfqpoint{2.435025in}{2.612522in}}{\pgfqpoint{2.438708in}{2.612522in}}%
\pgfpathlineto{\pgfqpoint{2.438708in}{2.612522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210210in}{2.624106in}}%
\pgfpathcurveto{\pgfqpoint{2.213894in}{2.624106in}}{\pgfqpoint{2.217427in}{2.625570in}}{\pgfqpoint{2.220031in}{2.628174in}}%
\pgfpathcurveto{\pgfqpoint{2.222636in}{2.630779in}}{\pgfqpoint{2.224099in}{2.634312in}}{\pgfqpoint{2.224099in}{2.637995in}}%
\pgfpathcurveto{\pgfqpoint{2.224099in}{2.641678in}}{\pgfqpoint{2.222636in}{2.645211in}}{\pgfqpoint{2.220031in}{2.647816in}}%
\pgfpathcurveto{\pgfqpoint{2.217427in}{2.650421in}}{\pgfqpoint{2.213894in}{2.651884in}}{\pgfqpoint{2.210210in}{2.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.206527in}{2.651884in}}{\pgfqpoint{2.202994in}{2.650421in}}{\pgfqpoint{2.200389in}{2.647816in}}%
\pgfpathcurveto{\pgfqpoint{2.197785in}{2.645211in}}{\pgfqpoint{2.196321in}{2.641678in}}{\pgfqpoint{2.196321in}{2.637995in}}%
\pgfpathcurveto{\pgfqpoint{2.196321in}{2.634312in}}{\pgfqpoint{2.197785in}{2.630779in}}{\pgfqpoint{2.200389in}{2.628174in}}%
\pgfpathcurveto{\pgfqpoint{2.202994in}{2.625570in}}{\pgfqpoint{2.206527in}{2.624106in}}{\pgfqpoint{2.210210in}{2.624106in}}%
\pgfpathlineto{\pgfqpoint{2.210210in}{2.624106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575969in}{2.607782in}}%
\pgfpathcurveto{\pgfqpoint{2.579652in}{2.607782in}}{\pgfqpoint{2.583185in}{2.609245in}}{\pgfqpoint{2.585790in}{2.611850in}}%
\pgfpathcurveto{\pgfqpoint{2.588394in}{2.614454in}}{\pgfqpoint{2.589858in}{2.617988in}}{\pgfqpoint{2.589858in}{2.621671in}}%
\pgfpathcurveto{\pgfqpoint{2.589858in}{2.625354in}}{\pgfqpoint{2.588394in}{2.628887in}}{\pgfqpoint{2.585790in}{2.631492in}}%
\pgfpathcurveto{\pgfqpoint{2.583185in}{2.634096in}}{\pgfqpoint{2.579652in}{2.635560in}}{\pgfqpoint{2.575969in}{2.635560in}}%
\pgfpathcurveto{\pgfqpoint{2.572285in}{2.635560in}}{\pgfqpoint{2.568752in}{2.634096in}}{\pgfqpoint{2.566148in}{2.631492in}}%
\pgfpathcurveto{\pgfqpoint{2.563543in}{2.628887in}}{\pgfqpoint{2.562080in}{2.625354in}}{\pgfqpoint{2.562080in}{2.621671in}}%
\pgfpathcurveto{\pgfqpoint{2.562080in}{2.617988in}}{\pgfqpoint{2.563543in}{2.614454in}}{\pgfqpoint{2.566148in}{2.611850in}}%
\pgfpathcurveto{\pgfqpoint{2.568752in}{2.609245in}}{\pgfqpoint{2.572285in}{2.607782in}}{\pgfqpoint{2.575969in}{2.607782in}}%
\pgfpathlineto{\pgfqpoint{2.575969in}{2.607782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375223in}{2.751667in}}%
\pgfpathcurveto{\pgfqpoint{2.378907in}{2.751667in}}{\pgfqpoint{2.382440in}{2.753131in}}{\pgfqpoint{2.385044in}{2.755735in}}%
\pgfpathcurveto{\pgfqpoint{2.387649in}{2.758340in}}{\pgfqpoint{2.389112in}{2.761873in}}{\pgfqpoint{2.389112in}{2.765556in}}%
\pgfpathcurveto{\pgfqpoint{2.389112in}{2.769240in}}{\pgfqpoint{2.387649in}{2.772773in}}{\pgfqpoint{2.385044in}{2.775377in}}%
\pgfpathcurveto{\pgfqpoint{2.382440in}{2.777982in}}{\pgfqpoint{2.378907in}{2.779445in}}{\pgfqpoint{2.375223in}{2.779445in}}%
\pgfpathcurveto{\pgfqpoint{2.371540in}{2.779445in}}{\pgfqpoint{2.368007in}{2.777982in}}{\pgfqpoint{2.365402in}{2.775377in}}%
\pgfpathcurveto{\pgfqpoint{2.362798in}{2.772773in}}{\pgfqpoint{2.361334in}{2.769240in}}{\pgfqpoint{2.361334in}{2.765556in}}%
\pgfpathcurveto{\pgfqpoint{2.361334in}{2.761873in}}{\pgfqpoint{2.362798in}{2.758340in}}{\pgfqpoint{2.365402in}{2.755735in}}%
\pgfpathcurveto{\pgfqpoint{2.368007in}{2.753131in}}{\pgfqpoint{2.371540in}{2.751667in}}{\pgfqpoint{2.375223in}{2.751667in}}%
\pgfpathlineto{\pgfqpoint{2.375223in}{2.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302524in}{2.764470in}}%
\pgfpathcurveto{\pgfqpoint{2.306208in}{2.764470in}}{\pgfqpoint{2.309741in}{2.765934in}}{\pgfqpoint{2.312345in}{2.768538in}}%
\pgfpathcurveto{\pgfqpoint{2.314950in}{2.771143in}}{\pgfqpoint{2.316413in}{2.774676in}}{\pgfqpoint{2.316413in}{2.778359in}}%
\pgfpathcurveto{\pgfqpoint{2.316413in}{2.782042in}}{\pgfqpoint{2.314950in}{2.785575in}}{\pgfqpoint{2.312345in}{2.788180in}}%
\pgfpathcurveto{\pgfqpoint{2.309741in}{2.790785in}}{\pgfqpoint{2.306208in}{2.792248in}}{\pgfqpoint{2.302524in}{2.792248in}}%
\pgfpathcurveto{\pgfqpoint{2.298841in}{2.792248in}}{\pgfqpoint{2.295308in}{2.790785in}}{\pgfqpoint{2.292703in}{2.788180in}}%
\pgfpathcurveto{\pgfqpoint{2.290099in}{2.785575in}}{\pgfqpoint{2.288635in}{2.782042in}}{\pgfqpoint{2.288635in}{2.778359in}}%
\pgfpathcurveto{\pgfqpoint{2.288635in}{2.774676in}}{\pgfqpoint{2.290099in}{2.771143in}}{\pgfqpoint{2.292703in}{2.768538in}}%
\pgfpathcurveto{\pgfqpoint{2.295308in}{2.765934in}}{\pgfqpoint{2.298841in}{2.764470in}}{\pgfqpoint{2.302524in}{2.764470in}}%
\pgfpathlineto{\pgfqpoint{2.302524in}{2.764470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500722in}{2.557982in}}%
\pgfpathcurveto{\pgfqpoint{2.504405in}{2.557982in}}{\pgfqpoint{2.507938in}{2.559445in}}{\pgfqpoint{2.510543in}{2.562050in}}%
\pgfpathcurveto{\pgfqpoint{2.513147in}{2.564654in}}{\pgfqpoint{2.514611in}{2.568187in}}{\pgfqpoint{2.514611in}{2.571871in}}%
\pgfpathcurveto{\pgfqpoint{2.514611in}{2.575554in}}{\pgfqpoint{2.513147in}{2.579087in}}{\pgfqpoint{2.510543in}{2.581692in}}%
\pgfpathcurveto{\pgfqpoint{2.507938in}{2.584296in}}{\pgfqpoint{2.504405in}{2.585759in}}{\pgfqpoint{2.500722in}{2.585759in}}%
\pgfpathcurveto{\pgfqpoint{2.497039in}{2.585759in}}{\pgfqpoint{2.493505in}{2.584296in}}{\pgfqpoint{2.490901in}{2.581692in}}%
\pgfpathcurveto{\pgfqpoint{2.488296in}{2.579087in}}{\pgfqpoint{2.486833in}{2.575554in}}{\pgfqpoint{2.486833in}{2.571871in}}%
\pgfpathcurveto{\pgfqpoint{2.486833in}{2.568187in}}{\pgfqpoint{2.488296in}{2.564654in}}{\pgfqpoint{2.490901in}{2.562050in}}%
\pgfpathcurveto{\pgfqpoint{2.493505in}{2.559445in}}{\pgfqpoint{2.497039in}{2.557982in}}{\pgfqpoint{2.500722in}{2.557982in}}%
\pgfpathlineto{\pgfqpoint{2.500722in}{2.557982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142332in}{2.720981in}}%
\pgfpathcurveto{\pgfqpoint{2.146015in}{2.720981in}}{\pgfqpoint{2.149548in}{2.722445in}}{\pgfqpoint{2.152153in}{2.725049in}}%
\pgfpathcurveto{\pgfqpoint{2.154757in}{2.727654in}}{\pgfqpoint{2.156221in}{2.731187in}}{\pgfqpoint{2.156221in}{2.734870in}}%
\pgfpathcurveto{\pgfqpoint{2.156221in}{2.738554in}}{\pgfqpoint{2.154757in}{2.742087in}}{\pgfqpoint{2.152153in}{2.744691in}}%
\pgfpathcurveto{\pgfqpoint{2.149548in}{2.747296in}}{\pgfqpoint{2.146015in}{2.748759in}}{\pgfqpoint{2.142332in}{2.748759in}}%
\pgfpathcurveto{\pgfqpoint{2.138649in}{2.748759in}}{\pgfqpoint{2.135116in}{2.747296in}}{\pgfqpoint{2.132511in}{2.744691in}}%
\pgfpathcurveto{\pgfqpoint{2.129906in}{2.742087in}}{\pgfqpoint{2.128443in}{2.738554in}}{\pgfqpoint{2.128443in}{2.734870in}}%
\pgfpathcurveto{\pgfqpoint{2.128443in}{2.731187in}}{\pgfqpoint{2.129906in}{2.727654in}}{\pgfqpoint{2.132511in}{2.725049in}}%
\pgfpathcurveto{\pgfqpoint{2.135116in}{2.722445in}}{\pgfqpoint{2.138649in}{2.720981in}}{\pgfqpoint{2.142332in}{2.720981in}}%
\pgfpathlineto{\pgfqpoint{2.142332in}{2.720981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266600in}{2.762414in}}%
\pgfpathcurveto{\pgfqpoint{2.270283in}{2.762414in}}{\pgfqpoint{2.273816in}{2.763877in}}{\pgfqpoint{2.276420in}{2.766482in}}%
\pgfpathcurveto{\pgfqpoint{2.279025in}{2.769086in}}{\pgfqpoint{2.280488in}{2.772619in}}{\pgfqpoint{2.280488in}{2.776303in}}%
\pgfpathcurveto{\pgfqpoint{2.280488in}{2.779986in}}{\pgfqpoint{2.279025in}{2.783519in}}{\pgfqpoint{2.276420in}{2.786124in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{2.788728in}}{\pgfqpoint{2.270283in}{2.790192in}}{\pgfqpoint{2.266600in}{2.790192in}}%
\pgfpathcurveto{\pgfqpoint{2.262916in}{2.790192in}}{\pgfqpoint{2.259383in}{2.788728in}}{\pgfqpoint{2.256779in}{2.786124in}}%
\pgfpathcurveto{\pgfqpoint{2.254174in}{2.783519in}}{\pgfqpoint{2.252711in}{2.779986in}}{\pgfqpoint{2.252711in}{2.776303in}}%
\pgfpathcurveto{\pgfqpoint{2.252711in}{2.772619in}}{\pgfqpoint{2.254174in}{2.769086in}}{\pgfqpoint{2.256779in}{2.766482in}}%
\pgfpathcurveto{\pgfqpoint{2.259383in}{2.763877in}}{\pgfqpoint{2.262916in}{2.762414in}}{\pgfqpoint{2.266600in}{2.762414in}}%
\pgfpathlineto{\pgfqpoint{2.266600in}{2.762414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460045in}{2.696158in}}%
\pgfpathcurveto{\pgfqpoint{2.463728in}{2.696158in}}{\pgfqpoint{2.467261in}{2.697622in}}{\pgfqpoint{2.469866in}{2.700226in}}%
\pgfpathcurveto{\pgfqpoint{2.472470in}{2.702831in}}{\pgfqpoint{2.473934in}{2.706364in}}{\pgfqpoint{2.473934in}{2.710047in}}%
\pgfpathcurveto{\pgfqpoint{2.473934in}{2.713731in}}{\pgfqpoint{2.472470in}{2.717264in}}{\pgfqpoint{2.469866in}{2.719868in}}%
\pgfpathcurveto{\pgfqpoint{2.467261in}{2.722473in}}{\pgfqpoint{2.463728in}{2.723936in}}{\pgfqpoint{2.460045in}{2.723936in}}%
\pgfpathcurveto{\pgfqpoint{2.456361in}{2.723936in}}{\pgfqpoint{2.452828in}{2.722473in}}{\pgfqpoint{2.450224in}{2.719868in}}%
\pgfpathcurveto{\pgfqpoint{2.447619in}{2.717264in}}{\pgfqpoint{2.446156in}{2.713731in}}{\pgfqpoint{2.446156in}{2.710047in}}%
\pgfpathcurveto{\pgfqpoint{2.446156in}{2.706364in}}{\pgfqpoint{2.447619in}{2.702831in}}{\pgfqpoint{2.450224in}{2.700226in}}%
\pgfpathcurveto{\pgfqpoint{2.452828in}{2.697622in}}{\pgfqpoint{2.456361in}{2.696158in}}{\pgfqpoint{2.460045in}{2.696158in}}%
\pgfpathlineto{\pgfqpoint{2.460045in}{2.696158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448426in}{2.731102in}}%
\pgfpathcurveto{\pgfqpoint{2.452110in}{2.731102in}}{\pgfqpoint{2.455643in}{2.732565in}}{\pgfqpoint{2.458247in}{2.735170in}}%
\pgfpathcurveto{\pgfqpoint{2.460852in}{2.737774in}}{\pgfqpoint{2.462315in}{2.741307in}}{\pgfqpoint{2.462315in}{2.744991in}}%
\pgfpathcurveto{\pgfqpoint{2.462315in}{2.748674in}}{\pgfqpoint{2.460852in}{2.752207in}}{\pgfqpoint{2.458247in}{2.754812in}}%
\pgfpathcurveto{\pgfqpoint{2.455643in}{2.757416in}}{\pgfqpoint{2.452110in}{2.758880in}}{\pgfqpoint{2.448426in}{2.758880in}}%
\pgfpathcurveto{\pgfqpoint{2.444743in}{2.758880in}}{\pgfqpoint{2.441210in}{2.757416in}}{\pgfqpoint{2.438605in}{2.754812in}}%
\pgfpathcurveto{\pgfqpoint{2.436001in}{2.752207in}}{\pgfqpoint{2.434537in}{2.748674in}}{\pgfqpoint{2.434537in}{2.744991in}}%
\pgfpathcurveto{\pgfqpoint{2.434537in}{2.741307in}}{\pgfqpoint{2.436001in}{2.737774in}}{\pgfqpoint{2.438605in}{2.735170in}}%
\pgfpathcurveto{\pgfqpoint{2.441210in}{2.732565in}}{\pgfqpoint{2.444743in}{2.731102in}}{\pgfqpoint{2.448426in}{2.731102in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{2.731102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217560in}{1.809617in}}%
\pgfpathcurveto{\pgfqpoint{2.221243in}{1.809617in}}{\pgfqpoint{2.224776in}{1.811080in}}{\pgfqpoint{2.227381in}{1.813685in}}%
\pgfpathcurveto{\pgfqpoint{2.229985in}{1.816289in}}{\pgfqpoint{2.231449in}{1.819822in}}{\pgfqpoint{2.231449in}{1.823506in}}%
\pgfpathcurveto{\pgfqpoint{2.231449in}{1.827189in}}{\pgfqpoint{2.229985in}{1.830722in}}{\pgfqpoint{2.227381in}{1.833327in}}%
\pgfpathcurveto{\pgfqpoint{2.224776in}{1.835931in}}{\pgfqpoint{2.221243in}{1.837395in}}{\pgfqpoint{2.217560in}{1.837395in}}%
\pgfpathcurveto{\pgfqpoint{2.213876in}{1.837395in}}{\pgfqpoint{2.210343in}{1.835931in}}{\pgfqpoint{2.207739in}{1.833327in}}%
\pgfpathcurveto{\pgfqpoint{2.205134in}{1.830722in}}{\pgfqpoint{2.203671in}{1.827189in}}{\pgfqpoint{2.203671in}{1.823506in}}%
\pgfpathcurveto{\pgfqpoint{2.203671in}{1.819822in}}{\pgfqpoint{2.205134in}{1.816289in}}{\pgfqpoint{2.207739in}{1.813685in}}%
\pgfpathcurveto{\pgfqpoint{2.210343in}{1.811080in}}{\pgfqpoint{2.213876in}{1.809617in}}{\pgfqpoint{2.217560in}{1.809617in}}%
\pgfpathlineto{\pgfqpoint{2.217560in}{1.809617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346530in}{1.832711in}}%
\pgfpathcurveto{\pgfqpoint{2.350213in}{1.832711in}}{\pgfqpoint{2.353746in}{1.834174in}}{\pgfqpoint{2.356351in}{1.836778in}}%
\pgfpathcurveto{\pgfqpoint{2.358955in}{1.839383in}}{\pgfqpoint{2.360419in}{1.842916in}}{\pgfqpoint{2.360419in}{1.846599in}}%
\pgfpathcurveto{\pgfqpoint{2.360419in}{1.850283in}}{\pgfqpoint{2.358955in}{1.853816in}}{\pgfqpoint{2.356351in}{1.856420in}}%
\pgfpathcurveto{\pgfqpoint{2.353746in}{1.859025in}}{\pgfqpoint{2.350213in}{1.860488in}}{\pgfqpoint{2.346530in}{1.860488in}}%
\pgfpathcurveto{\pgfqpoint{2.342847in}{1.860488in}}{\pgfqpoint{2.339314in}{1.859025in}}{\pgfqpoint{2.336709in}{1.856420in}}%
\pgfpathcurveto{\pgfqpoint{2.334105in}{1.853816in}}{\pgfqpoint{2.332641in}{1.850283in}}{\pgfqpoint{2.332641in}{1.846599in}}%
\pgfpathcurveto{\pgfqpoint{2.332641in}{1.842916in}}{\pgfqpoint{2.334105in}{1.839383in}}{\pgfqpoint{2.336709in}{1.836778in}}%
\pgfpathcurveto{\pgfqpoint{2.339314in}{1.834174in}}{\pgfqpoint{2.342847in}{1.832711in}}{\pgfqpoint{2.346530in}{1.832711in}}%
\pgfpathlineto{\pgfqpoint{2.346530in}{1.832711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261105in}{1.810948in}}%
\pgfpathcurveto{\pgfqpoint{2.264788in}{1.810948in}}{\pgfqpoint{2.268321in}{1.812412in}}{\pgfqpoint{2.270925in}{1.815016in}}%
\pgfpathcurveto{\pgfqpoint{2.273530in}{1.817621in}}{\pgfqpoint{2.274993in}{1.821154in}}{\pgfqpoint{2.274993in}{1.824837in}}%
\pgfpathcurveto{\pgfqpoint{2.274993in}{1.828521in}}{\pgfqpoint{2.273530in}{1.832054in}}{\pgfqpoint{2.270925in}{1.834658in}}%
\pgfpathcurveto{\pgfqpoint{2.268321in}{1.837263in}}{\pgfqpoint{2.264788in}{1.838726in}}{\pgfqpoint{2.261105in}{1.838726in}}%
\pgfpathcurveto{\pgfqpoint{2.257421in}{1.838726in}}{\pgfqpoint{2.253888in}{1.837263in}}{\pgfqpoint{2.251284in}{1.834658in}}%
\pgfpathcurveto{\pgfqpoint{2.248679in}{1.832054in}}{\pgfqpoint{2.247216in}{1.828521in}}{\pgfqpoint{2.247216in}{1.824837in}}%
\pgfpathcurveto{\pgfqpoint{2.247216in}{1.821154in}}{\pgfqpoint{2.248679in}{1.817621in}}{\pgfqpoint{2.251284in}{1.815016in}}%
\pgfpathcurveto{\pgfqpoint{2.253888in}{1.812412in}}{\pgfqpoint{2.257421in}{1.810948in}}{\pgfqpoint{2.261105in}{1.810948in}}%
\pgfpathlineto{\pgfqpoint{2.261105in}{1.810948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081304in}{2.728513in}}%
\pgfpathcurveto{\pgfqpoint{2.084988in}{2.728513in}}{\pgfqpoint{2.088521in}{2.729976in}}{\pgfqpoint{2.091125in}{2.732581in}}%
\pgfpathcurveto{\pgfqpoint{2.093730in}{2.735185in}}{\pgfqpoint{2.095193in}{2.738718in}}{\pgfqpoint{2.095193in}{2.742402in}}%
\pgfpathcurveto{\pgfqpoint{2.095193in}{2.746085in}}{\pgfqpoint{2.093730in}{2.749618in}}{\pgfqpoint{2.091125in}{2.752223in}}%
\pgfpathcurveto{\pgfqpoint{2.088521in}{2.754827in}}{\pgfqpoint{2.084988in}{2.756291in}}{\pgfqpoint{2.081304in}{2.756291in}}%
\pgfpathcurveto{\pgfqpoint{2.077621in}{2.756291in}}{\pgfqpoint{2.074088in}{2.754827in}}{\pgfqpoint{2.071483in}{2.752223in}}%
\pgfpathcurveto{\pgfqpoint{2.068879in}{2.749618in}}{\pgfqpoint{2.067415in}{2.746085in}}{\pgfqpoint{2.067415in}{2.742402in}}%
\pgfpathcurveto{\pgfqpoint{2.067415in}{2.738718in}}{\pgfqpoint{2.068879in}{2.735185in}}{\pgfqpoint{2.071483in}{2.732581in}}%
\pgfpathcurveto{\pgfqpoint{2.074088in}{2.729976in}}{\pgfqpoint{2.077621in}{2.728513in}}{\pgfqpoint{2.081304in}{2.728513in}}%
\pgfpathlineto{\pgfqpoint{2.081304in}{2.728513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162189in}{1.810766in}}%
\pgfpathcurveto{\pgfqpoint{2.165873in}{1.810766in}}{\pgfqpoint{2.169406in}{1.812230in}}{\pgfqpoint{2.172010in}{1.814834in}}%
\pgfpathcurveto{\pgfqpoint{2.174615in}{1.817439in}}{\pgfqpoint{2.176078in}{1.820972in}}{\pgfqpoint{2.176078in}{1.824655in}}%
\pgfpathcurveto{\pgfqpoint{2.176078in}{1.828338in}}{\pgfqpoint{2.174615in}{1.831871in}}{\pgfqpoint{2.172010in}{1.834476in}}%
\pgfpathcurveto{\pgfqpoint{2.169406in}{1.837081in}}{\pgfqpoint{2.165873in}{1.838544in}}{\pgfqpoint{2.162189in}{1.838544in}}%
\pgfpathcurveto{\pgfqpoint{2.158506in}{1.838544in}}{\pgfqpoint{2.154973in}{1.837081in}}{\pgfqpoint{2.152368in}{1.834476in}}%
\pgfpathcurveto{\pgfqpoint{2.149764in}{1.831871in}}{\pgfqpoint{2.148300in}{1.828338in}}{\pgfqpoint{2.148300in}{1.824655in}}%
\pgfpathcurveto{\pgfqpoint{2.148300in}{1.820972in}}{\pgfqpoint{2.149764in}{1.817439in}}{\pgfqpoint{2.152368in}{1.814834in}}%
\pgfpathcurveto{\pgfqpoint{2.154973in}{1.812230in}}{\pgfqpoint{2.158506in}{1.810766in}}{\pgfqpoint{2.162189in}{1.810766in}}%
\pgfpathlineto{\pgfqpoint{2.162189in}{1.810766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290788in}{2.747420in}}%
\pgfpathcurveto{\pgfqpoint{2.294471in}{2.747420in}}{\pgfqpoint{2.298004in}{2.748884in}}{\pgfqpoint{2.300609in}{2.751488in}}%
\pgfpathcurveto{\pgfqpoint{2.303213in}{2.754093in}}{\pgfqpoint{2.304677in}{2.757626in}}{\pgfqpoint{2.304677in}{2.761309in}}%
\pgfpathcurveto{\pgfqpoint{2.304677in}{2.764992in}}{\pgfqpoint{2.303213in}{2.768525in}}{\pgfqpoint{2.300609in}{2.771130in}}%
\pgfpathcurveto{\pgfqpoint{2.298004in}{2.773734in}}{\pgfqpoint{2.294471in}{2.775198in}}{\pgfqpoint{2.290788in}{2.775198in}}%
\pgfpathcurveto{\pgfqpoint{2.287104in}{2.775198in}}{\pgfqpoint{2.283571in}{2.773734in}}{\pgfqpoint{2.280967in}{2.771130in}}%
\pgfpathcurveto{\pgfqpoint{2.278362in}{2.768525in}}{\pgfqpoint{2.276899in}{2.764992in}}{\pgfqpoint{2.276899in}{2.761309in}}%
\pgfpathcurveto{\pgfqpoint{2.276899in}{2.757626in}}{\pgfqpoint{2.278362in}{2.754093in}}{\pgfqpoint{2.280967in}{2.751488in}}%
\pgfpathcurveto{\pgfqpoint{2.283571in}{2.748884in}}{\pgfqpoint{2.287104in}{2.747420in}}{\pgfqpoint{2.290788in}{2.747420in}}%
\pgfpathlineto{\pgfqpoint{2.290788in}{2.747420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211008in}{2.754274in}}%
\pgfpathcurveto{\pgfqpoint{2.214691in}{2.754274in}}{\pgfqpoint{2.218224in}{2.755737in}}{\pgfqpoint{2.220829in}{2.758342in}}%
\pgfpathcurveto{\pgfqpoint{2.223434in}{2.760946in}}{\pgfqpoint{2.224897in}{2.764479in}}{\pgfqpoint{2.224897in}{2.768163in}}%
\pgfpathcurveto{\pgfqpoint{2.224897in}{2.771846in}}{\pgfqpoint{2.223434in}{2.775379in}}{\pgfqpoint{2.220829in}{2.777984in}}%
\pgfpathcurveto{\pgfqpoint{2.218224in}{2.780588in}}{\pgfqpoint{2.214691in}{2.782052in}}{\pgfqpoint{2.211008in}{2.782052in}}%
\pgfpathcurveto{\pgfqpoint{2.207325in}{2.782052in}}{\pgfqpoint{2.203792in}{2.780588in}}{\pgfqpoint{2.201187in}{2.777984in}}%
\pgfpathcurveto{\pgfqpoint{2.198583in}{2.775379in}}{\pgfqpoint{2.197119in}{2.771846in}}{\pgfqpoint{2.197119in}{2.768163in}}%
\pgfpathcurveto{\pgfqpoint{2.197119in}{2.764479in}}{\pgfqpoint{2.198583in}{2.760946in}}{\pgfqpoint{2.201187in}{2.758342in}}%
\pgfpathcurveto{\pgfqpoint{2.203792in}{2.755737in}}{\pgfqpoint{2.207325in}{2.754274in}}{\pgfqpoint{2.211008in}{2.754274in}}%
\pgfpathlineto{\pgfqpoint{2.211008in}{2.754274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283436in}{1.830636in}}%
\pgfpathcurveto{\pgfqpoint{2.287120in}{1.830636in}}{\pgfqpoint{2.290653in}{1.832100in}}{\pgfqpoint{2.293257in}{1.834704in}}%
\pgfpathcurveto{\pgfqpoint{2.295862in}{1.837309in}}{\pgfqpoint{2.297325in}{1.840842in}}{\pgfqpoint{2.297325in}{1.844525in}}%
\pgfpathcurveto{\pgfqpoint{2.297325in}{1.848208in}}{\pgfqpoint{2.295862in}{1.851741in}}{\pgfqpoint{2.293257in}{1.854346in}}%
\pgfpathcurveto{\pgfqpoint{2.290653in}{1.856951in}}{\pgfqpoint{2.287120in}{1.858414in}}{\pgfqpoint{2.283436in}{1.858414in}}%
\pgfpathcurveto{\pgfqpoint{2.279753in}{1.858414in}}{\pgfqpoint{2.276220in}{1.856951in}}{\pgfqpoint{2.273615in}{1.854346in}}%
\pgfpathcurveto{\pgfqpoint{2.271011in}{1.851741in}}{\pgfqpoint{2.269547in}{1.848208in}}{\pgfqpoint{2.269547in}{1.844525in}}%
\pgfpathcurveto{\pgfqpoint{2.269547in}{1.840842in}}{\pgfqpoint{2.271011in}{1.837309in}}{\pgfqpoint{2.273615in}{1.834704in}}%
\pgfpathcurveto{\pgfqpoint{2.276220in}{1.832100in}}{\pgfqpoint{2.279753in}{1.830636in}}{\pgfqpoint{2.283436in}{1.830636in}}%
\pgfpathlineto{\pgfqpoint{2.283436in}{1.830636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251872in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.255555in}{2.757152in}}{\pgfqpoint{2.259088in}{2.758616in}}{\pgfqpoint{2.261693in}{2.761220in}}%
\pgfpathcurveto{\pgfqpoint{2.264297in}{2.763825in}}{\pgfqpoint{2.265761in}{2.767358in}}{\pgfqpoint{2.265761in}{2.771041in}}%
\pgfpathcurveto{\pgfqpoint{2.265761in}{2.774724in}}{\pgfqpoint{2.264297in}{2.778257in}}{\pgfqpoint{2.261693in}{2.780862in}}%
\pgfpathcurveto{\pgfqpoint{2.259088in}{2.783467in}}{\pgfqpoint{2.255555in}{2.784930in}}{\pgfqpoint{2.251872in}{2.784930in}}%
\pgfpathcurveto{\pgfqpoint{2.248188in}{2.784930in}}{\pgfqpoint{2.244655in}{2.783467in}}{\pgfqpoint{2.242051in}{2.780862in}}%
\pgfpathcurveto{\pgfqpoint{2.239446in}{2.778257in}}{\pgfqpoint{2.237983in}{2.774724in}}{\pgfqpoint{2.237983in}{2.771041in}}%
\pgfpathcurveto{\pgfqpoint{2.237983in}{2.767358in}}{\pgfqpoint{2.239446in}{2.763825in}}{\pgfqpoint{2.242051in}{2.761220in}}%
\pgfpathcurveto{\pgfqpoint{2.244655in}{2.758616in}}{\pgfqpoint{2.248188in}{2.757152in}}{\pgfqpoint{2.251872in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.251872in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374456in}{2.750007in}}%
\pgfpathcurveto{\pgfqpoint{2.378139in}{2.750007in}}{\pgfqpoint{2.381672in}{2.751471in}}{\pgfqpoint{2.384277in}{2.754075in}}%
\pgfpathcurveto{\pgfqpoint{2.386881in}{2.756680in}}{\pgfqpoint{2.388345in}{2.760213in}}{\pgfqpoint{2.388345in}{2.763896in}}%
\pgfpathcurveto{\pgfqpoint{2.388345in}{2.767579in}}{\pgfqpoint{2.386881in}{2.771112in}}{\pgfqpoint{2.384277in}{2.773717in}}%
\pgfpathcurveto{\pgfqpoint{2.381672in}{2.776321in}}{\pgfqpoint{2.378139in}{2.777785in}}{\pgfqpoint{2.374456in}{2.777785in}}%
\pgfpathcurveto{\pgfqpoint{2.370773in}{2.777785in}}{\pgfqpoint{2.367240in}{2.776321in}}{\pgfqpoint{2.364635in}{2.773717in}}%
\pgfpathcurveto{\pgfqpoint{2.362030in}{2.771112in}}{\pgfqpoint{2.360567in}{2.767579in}}{\pgfqpoint{2.360567in}{2.763896in}}%
\pgfpathcurveto{\pgfqpoint{2.360567in}{2.760213in}}{\pgfqpoint{2.362030in}{2.756680in}}{\pgfqpoint{2.364635in}{2.754075in}}%
\pgfpathcurveto{\pgfqpoint{2.367240in}{2.751471in}}{\pgfqpoint{2.370773in}{2.750007in}}{\pgfqpoint{2.374456in}{2.750007in}}%
\pgfpathlineto{\pgfqpoint{2.374456in}{2.750007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119460in}{2.673830in}}%
\pgfpathcurveto{\pgfqpoint{2.123143in}{2.673830in}}{\pgfqpoint{2.126676in}{2.675293in}}{\pgfqpoint{2.129281in}{2.677898in}}%
\pgfpathcurveto{\pgfqpoint{2.131885in}{2.680502in}}{\pgfqpoint{2.133349in}{2.684035in}}{\pgfqpoint{2.133349in}{2.687719in}}%
\pgfpathcurveto{\pgfqpoint{2.133349in}{2.691402in}}{\pgfqpoint{2.131885in}{2.694935in}}{\pgfqpoint{2.129281in}{2.697540in}}%
\pgfpathcurveto{\pgfqpoint{2.126676in}{2.700144in}}{\pgfqpoint{2.123143in}{2.701608in}}{\pgfqpoint{2.119460in}{2.701608in}}%
\pgfpathcurveto{\pgfqpoint{2.115776in}{2.701608in}}{\pgfqpoint{2.112243in}{2.700144in}}{\pgfqpoint{2.109639in}{2.697540in}}%
\pgfpathcurveto{\pgfqpoint{2.107034in}{2.694935in}}{\pgfqpoint{2.105571in}{2.691402in}}{\pgfqpoint{2.105571in}{2.687719in}}%
\pgfpathcurveto{\pgfqpoint{2.105571in}{2.684035in}}{\pgfqpoint{2.107034in}{2.680502in}}{\pgfqpoint{2.109639in}{2.677898in}}%
\pgfpathcurveto{\pgfqpoint{2.112243in}{2.675293in}}{\pgfqpoint{2.115776in}{2.673830in}}{\pgfqpoint{2.119460in}{2.673830in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.673830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616376in}{2.550222in}}%
\pgfpathcurveto{\pgfqpoint{2.620059in}{2.550222in}}{\pgfqpoint{2.623592in}{2.551685in}}{\pgfqpoint{2.626197in}{2.554290in}}%
\pgfpathcurveto{\pgfqpoint{2.628801in}{2.556894in}}{\pgfqpoint{2.630265in}{2.560427in}}{\pgfqpoint{2.630265in}{2.564111in}}%
\pgfpathcurveto{\pgfqpoint{2.630265in}{2.567794in}}{\pgfqpoint{2.628801in}{2.571327in}}{\pgfqpoint{2.626197in}{2.573932in}}%
\pgfpathcurveto{\pgfqpoint{2.623592in}{2.576536in}}{\pgfqpoint{2.620059in}{2.578000in}}{\pgfqpoint{2.616376in}{2.578000in}}%
\pgfpathcurveto{\pgfqpoint{2.612692in}{2.578000in}}{\pgfqpoint{2.609159in}{2.576536in}}{\pgfqpoint{2.606555in}{2.573932in}}%
\pgfpathcurveto{\pgfqpoint{2.603950in}{2.571327in}}{\pgfqpoint{2.602487in}{2.567794in}}{\pgfqpoint{2.602487in}{2.564111in}}%
\pgfpathcurveto{\pgfqpoint{2.602487in}{2.560427in}}{\pgfqpoint{2.603950in}{2.556894in}}{\pgfqpoint{2.606555in}{2.554290in}}%
\pgfpathcurveto{\pgfqpoint{2.609159in}{2.551685in}}{\pgfqpoint{2.612692in}{2.550222in}}{\pgfqpoint{2.616376in}{2.550222in}}%
\pgfpathlineto{\pgfqpoint{2.616376in}{2.550222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385065in}{1.849095in}}%
\pgfpathcurveto{\pgfqpoint{2.388748in}{1.849095in}}{\pgfqpoint{2.392281in}{1.850559in}}{\pgfqpoint{2.394886in}{1.853163in}}%
\pgfpathcurveto{\pgfqpoint{2.397490in}{1.855768in}}{\pgfqpoint{2.398954in}{1.859301in}}{\pgfqpoint{2.398954in}{1.862984in}}%
\pgfpathcurveto{\pgfqpoint{2.398954in}{1.866668in}}{\pgfqpoint{2.397490in}{1.870201in}}{\pgfqpoint{2.394886in}{1.872805in}}%
\pgfpathcurveto{\pgfqpoint{2.392281in}{1.875410in}}{\pgfqpoint{2.388748in}{1.876873in}}{\pgfqpoint{2.385065in}{1.876873in}}%
\pgfpathcurveto{\pgfqpoint{2.381381in}{1.876873in}}{\pgfqpoint{2.377848in}{1.875410in}}{\pgfqpoint{2.375244in}{1.872805in}}%
\pgfpathcurveto{\pgfqpoint{2.372639in}{1.870201in}}{\pgfqpoint{2.371176in}{1.866668in}}{\pgfqpoint{2.371176in}{1.862984in}}%
\pgfpathcurveto{\pgfqpoint{2.371176in}{1.859301in}}{\pgfqpoint{2.372639in}{1.855768in}}{\pgfqpoint{2.375244in}{1.853163in}}%
\pgfpathcurveto{\pgfqpoint{2.377848in}{1.850559in}}{\pgfqpoint{2.381381in}{1.849095in}}{\pgfqpoint{2.385065in}{1.849095in}}%
\pgfpathlineto{\pgfqpoint{2.385065in}{1.849095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075538in}{1.843385in}}%
\pgfpathcurveto{\pgfqpoint{2.079222in}{1.843385in}}{\pgfqpoint{2.082755in}{1.844849in}}{\pgfqpoint{2.085359in}{1.847453in}}%
\pgfpathcurveto{\pgfqpoint{2.087964in}{1.850058in}}{\pgfqpoint{2.089427in}{1.853591in}}{\pgfqpoint{2.089427in}{1.857274in}}%
\pgfpathcurveto{\pgfqpoint{2.089427in}{1.860957in}}{\pgfqpoint{2.087964in}{1.864490in}}{\pgfqpoint{2.085359in}{1.867095in}}%
\pgfpathcurveto{\pgfqpoint{2.082755in}{1.869700in}}{\pgfqpoint{2.079222in}{1.871163in}}{\pgfqpoint{2.075538in}{1.871163in}}%
\pgfpathcurveto{\pgfqpoint{2.071855in}{1.871163in}}{\pgfqpoint{2.068322in}{1.869700in}}{\pgfqpoint{2.065717in}{1.867095in}}%
\pgfpathcurveto{\pgfqpoint{2.063113in}{1.864490in}}{\pgfqpoint{2.061649in}{1.860957in}}{\pgfqpoint{2.061649in}{1.857274in}}%
\pgfpathcurveto{\pgfqpoint{2.061649in}{1.853591in}}{\pgfqpoint{2.063113in}{1.850058in}}{\pgfqpoint{2.065717in}{1.847453in}}%
\pgfpathcurveto{\pgfqpoint{2.068322in}{1.844849in}}{\pgfqpoint{2.071855in}{1.843385in}}{\pgfqpoint{2.075538in}{1.843385in}}%
\pgfpathlineto{\pgfqpoint{2.075538in}{1.843385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247821in}{2.766037in}}%
\pgfpathcurveto{\pgfqpoint{2.251505in}{2.766037in}}{\pgfqpoint{2.255038in}{2.767501in}}{\pgfqpoint{2.257642in}{2.770105in}}%
\pgfpathcurveto{\pgfqpoint{2.260247in}{2.772710in}}{\pgfqpoint{2.261710in}{2.776243in}}{\pgfqpoint{2.261710in}{2.779926in}}%
\pgfpathcurveto{\pgfqpoint{2.261710in}{2.783610in}}{\pgfqpoint{2.260247in}{2.787143in}}{\pgfqpoint{2.257642in}{2.789747in}}%
\pgfpathcurveto{\pgfqpoint{2.255038in}{2.792352in}}{\pgfqpoint{2.251505in}{2.793815in}}{\pgfqpoint{2.247821in}{2.793815in}}%
\pgfpathcurveto{\pgfqpoint{2.244138in}{2.793815in}}{\pgfqpoint{2.240605in}{2.792352in}}{\pgfqpoint{2.238001in}{2.789747in}}%
\pgfpathcurveto{\pgfqpoint{2.235396in}{2.787143in}}{\pgfqpoint{2.233933in}{2.783610in}}{\pgfqpoint{2.233933in}{2.779926in}}%
\pgfpathcurveto{\pgfqpoint{2.233933in}{2.776243in}}{\pgfqpoint{2.235396in}{2.772710in}}{\pgfqpoint{2.238001in}{2.770105in}}%
\pgfpathcurveto{\pgfqpoint{2.240605in}{2.767501in}}{\pgfqpoint{2.244138in}{2.766037in}}{\pgfqpoint{2.247821in}{2.766037in}}%
\pgfpathlineto{\pgfqpoint{2.247821in}{2.766037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175191in}{2.757202in}}%
\pgfpathcurveto{\pgfqpoint{2.178874in}{2.757202in}}{\pgfqpoint{2.182407in}{2.758666in}}{\pgfqpoint{2.185012in}{2.761270in}}%
\pgfpathcurveto{\pgfqpoint{2.187616in}{2.763875in}}{\pgfqpoint{2.189080in}{2.767408in}}{\pgfqpoint{2.189080in}{2.771091in}}%
\pgfpathcurveto{\pgfqpoint{2.189080in}{2.774775in}}{\pgfqpoint{2.187616in}{2.778308in}}{\pgfqpoint{2.185012in}{2.780912in}}%
\pgfpathcurveto{\pgfqpoint{2.182407in}{2.783517in}}{\pgfqpoint{2.178874in}{2.784980in}}{\pgfqpoint{2.175191in}{2.784980in}}%
\pgfpathcurveto{\pgfqpoint{2.171507in}{2.784980in}}{\pgfqpoint{2.167974in}{2.783517in}}{\pgfqpoint{2.165370in}{2.780912in}}%
\pgfpathcurveto{\pgfqpoint{2.162765in}{2.778308in}}{\pgfqpoint{2.161302in}{2.774775in}}{\pgfqpoint{2.161302in}{2.771091in}}%
\pgfpathcurveto{\pgfqpoint{2.161302in}{2.767408in}}{\pgfqpoint{2.162765in}{2.763875in}}{\pgfqpoint{2.165370in}{2.761270in}}%
\pgfpathcurveto{\pgfqpoint{2.167974in}{2.758666in}}{\pgfqpoint{2.171507in}{2.757202in}}{\pgfqpoint{2.175191in}{2.757202in}}%
\pgfpathlineto{\pgfqpoint{2.175191in}{2.757202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305969in}{2.752518in}}%
\pgfpathcurveto{\pgfqpoint{2.309652in}{2.752518in}}{\pgfqpoint{2.313185in}{2.753981in}}{\pgfqpoint{2.315790in}{2.756585in}}%
\pgfpathcurveto{\pgfqpoint{2.318395in}{2.759190in}}{\pgfqpoint{2.319858in}{2.762723in}}{\pgfqpoint{2.319858in}{2.766406in}}%
\pgfpathcurveto{\pgfqpoint{2.319858in}{2.770090in}}{\pgfqpoint{2.318395in}{2.773623in}}{\pgfqpoint{2.315790in}{2.776227in}}%
\pgfpathcurveto{\pgfqpoint{2.313185in}{2.778832in}}{\pgfqpoint{2.309652in}{2.780295in}}{\pgfqpoint{2.305969in}{2.780295in}}%
\pgfpathcurveto{\pgfqpoint{2.302286in}{2.780295in}}{\pgfqpoint{2.298753in}{2.778832in}}{\pgfqpoint{2.296148in}{2.776227in}}%
\pgfpathcurveto{\pgfqpoint{2.293544in}{2.773623in}}{\pgfqpoint{2.292080in}{2.770090in}}{\pgfqpoint{2.292080in}{2.766406in}}%
\pgfpathcurveto{\pgfqpoint{2.292080in}{2.762723in}}{\pgfqpoint{2.293544in}{2.759190in}}{\pgfqpoint{2.296148in}{2.756585in}}%
\pgfpathcurveto{\pgfqpoint{2.298753in}{2.753981in}}{\pgfqpoint{2.302286in}{2.752518in}}{\pgfqpoint{2.305969in}{2.752518in}}%
\pgfpathlineto{\pgfqpoint{2.305969in}{2.752518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440160in}{1.834115in}}%
\pgfpathcurveto{\pgfqpoint{2.443844in}{1.834115in}}{\pgfqpoint{2.447377in}{1.835579in}}{\pgfqpoint{2.449981in}{1.838183in}}%
\pgfpathcurveto{\pgfqpoint{2.452586in}{1.840788in}}{\pgfqpoint{2.454049in}{1.844321in}}{\pgfqpoint{2.454049in}{1.848004in}}%
\pgfpathcurveto{\pgfqpoint{2.454049in}{1.851687in}}{\pgfqpoint{2.452586in}{1.855220in}}{\pgfqpoint{2.449981in}{1.857825in}}%
\pgfpathcurveto{\pgfqpoint{2.447377in}{1.860430in}}{\pgfqpoint{2.443844in}{1.861893in}}{\pgfqpoint{2.440160in}{1.861893in}}%
\pgfpathcurveto{\pgfqpoint{2.436477in}{1.861893in}}{\pgfqpoint{2.432944in}{1.860430in}}{\pgfqpoint{2.430339in}{1.857825in}}%
\pgfpathcurveto{\pgfqpoint{2.427735in}{1.855220in}}{\pgfqpoint{2.426271in}{1.851687in}}{\pgfqpoint{2.426271in}{1.848004in}}%
\pgfpathcurveto{\pgfqpoint{2.426271in}{1.844321in}}{\pgfqpoint{2.427735in}{1.840788in}}{\pgfqpoint{2.430339in}{1.838183in}}%
\pgfpathcurveto{\pgfqpoint{2.432944in}{1.835579in}}{\pgfqpoint{2.436477in}{1.834115in}}{\pgfqpoint{2.440160in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{2.440160in}{1.834115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362585in}{1.815180in}}%
\pgfpathcurveto{\pgfqpoint{2.366269in}{1.815180in}}{\pgfqpoint{2.369802in}{1.816644in}}{\pgfqpoint{2.372406in}{1.819248in}}%
\pgfpathcurveto{\pgfqpoint{2.375011in}{1.821853in}}{\pgfqpoint{2.376474in}{1.825386in}}{\pgfqpoint{2.376474in}{1.829069in}}%
\pgfpathcurveto{\pgfqpoint{2.376474in}{1.832752in}}{\pgfqpoint{2.375011in}{1.836285in}}{\pgfqpoint{2.372406in}{1.838890in}}%
\pgfpathcurveto{\pgfqpoint{2.369802in}{1.841495in}}{\pgfqpoint{2.366269in}{1.842958in}}{\pgfqpoint{2.362585in}{1.842958in}}%
\pgfpathcurveto{\pgfqpoint{2.358902in}{1.842958in}}{\pgfqpoint{2.355369in}{1.841495in}}{\pgfqpoint{2.352765in}{1.838890in}}%
\pgfpathcurveto{\pgfqpoint{2.350160in}{1.836285in}}{\pgfqpoint{2.348697in}{1.832752in}}{\pgfqpoint{2.348697in}{1.829069in}}%
\pgfpathcurveto{\pgfqpoint{2.348697in}{1.825386in}}{\pgfqpoint{2.350160in}{1.821853in}}{\pgfqpoint{2.352765in}{1.819248in}}%
\pgfpathcurveto{\pgfqpoint{2.355369in}{1.816644in}}{\pgfqpoint{2.358902in}{1.815180in}}{\pgfqpoint{2.362585in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{2.362585in}{1.815180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291522in}{1.822248in}}%
\pgfpathcurveto{\pgfqpoint{2.295205in}{1.822248in}}{\pgfqpoint{2.298739in}{1.823712in}}{\pgfqpoint{2.301343in}{1.826316in}}%
\pgfpathcurveto{\pgfqpoint{2.303948in}{1.828921in}}{\pgfqpoint{2.305411in}{1.832454in}}{\pgfqpoint{2.305411in}{1.836137in}}%
\pgfpathcurveto{\pgfqpoint{2.305411in}{1.839820in}}{\pgfqpoint{2.303948in}{1.843353in}}{\pgfqpoint{2.301343in}{1.845958in}}%
\pgfpathcurveto{\pgfqpoint{2.298739in}{1.848563in}}{\pgfqpoint{2.295205in}{1.850026in}}{\pgfqpoint{2.291522in}{1.850026in}}%
\pgfpathcurveto{\pgfqpoint{2.287839in}{1.850026in}}{\pgfqpoint{2.284306in}{1.848563in}}{\pgfqpoint{2.281701in}{1.845958in}}%
\pgfpathcurveto{\pgfqpoint{2.279097in}{1.843353in}}{\pgfqpoint{2.277633in}{1.839820in}}{\pgfqpoint{2.277633in}{1.836137in}}%
\pgfpathcurveto{\pgfqpoint{2.277633in}{1.832454in}}{\pgfqpoint{2.279097in}{1.828921in}}{\pgfqpoint{2.281701in}{1.826316in}}%
\pgfpathcurveto{\pgfqpoint{2.284306in}{1.823712in}}{\pgfqpoint{2.287839in}{1.822248in}}{\pgfqpoint{2.291522in}{1.822248in}}%
\pgfpathlineto{\pgfqpoint{2.291522in}{1.822248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366183in}{2.756671in}}%
\pgfpathcurveto{\pgfqpoint{2.369866in}{2.756671in}}{\pgfqpoint{2.373399in}{2.758134in}}{\pgfqpoint{2.376004in}{2.760739in}}%
\pgfpathcurveto{\pgfqpoint{2.378608in}{2.763343in}}{\pgfqpoint{2.380072in}{2.766876in}}{\pgfqpoint{2.380072in}{2.770560in}}%
\pgfpathcurveto{\pgfqpoint{2.380072in}{2.774243in}}{\pgfqpoint{2.378608in}{2.777776in}}{\pgfqpoint{2.376004in}{2.780381in}}%
\pgfpathcurveto{\pgfqpoint{2.373399in}{2.782985in}}{\pgfqpoint{2.369866in}{2.784449in}}{\pgfqpoint{2.366183in}{2.784449in}}%
\pgfpathcurveto{\pgfqpoint{2.362499in}{2.784449in}}{\pgfqpoint{2.358966in}{2.782985in}}{\pgfqpoint{2.356362in}{2.780381in}}%
\pgfpathcurveto{\pgfqpoint{2.353757in}{2.777776in}}{\pgfqpoint{2.352294in}{2.774243in}}{\pgfqpoint{2.352294in}{2.770560in}}%
\pgfpathcurveto{\pgfqpoint{2.352294in}{2.766876in}}{\pgfqpoint{2.353757in}{2.763343in}}{\pgfqpoint{2.356362in}{2.760739in}}%
\pgfpathcurveto{\pgfqpoint{2.358966in}{2.758134in}}{\pgfqpoint{2.362499in}{2.756671in}}{\pgfqpoint{2.366183in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{2.366183in}{2.756671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355400in}{2.728925in}}%
\pgfpathcurveto{\pgfqpoint{2.359084in}{2.728925in}}{\pgfqpoint{2.362617in}{2.730389in}}{\pgfqpoint{2.365221in}{2.732993in}}%
\pgfpathcurveto{\pgfqpoint{2.367826in}{2.735598in}}{\pgfqpoint{2.369289in}{2.739131in}}{\pgfqpoint{2.369289in}{2.742814in}}%
\pgfpathcurveto{\pgfqpoint{2.369289in}{2.746498in}}{\pgfqpoint{2.367826in}{2.750031in}}{\pgfqpoint{2.365221in}{2.752635in}}%
\pgfpathcurveto{\pgfqpoint{2.362617in}{2.755240in}}{\pgfqpoint{2.359084in}{2.756703in}}{\pgfqpoint{2.355400in}{2.756703in}}%
\pgfpathcurveto{\pgfqpoint{2.351717in}{2.756703in}}{\pgfqpoint{2.348184in}{2.755240in}}{\pgfqpoint{2.345579in}{2.752635in}}%
\pgfpathcurveto{\pgfqpoint{2.342975in}{2.750031in}}{\pgfqpoint{2.341511in}{2.746498in}}{\pgfqpoint{2.341511in}{2.742814in}}%
\pgfpathcurveto{\pgfqpoint{2.341511in}{2.739131in}}{\pgfqpoint{2.342975in}{2.735598in}}{\pgfqpoint{2.345579in}{2.732993in}}%
\pgfpathcurveto{\pgfqpoint{2.348184in}{2.730389in}}{\pgfqpoint{2.351717in}{2.728925in}}{\pgfqpoint{2.355400in}{2.728925in}}%
\pgfpathlineto{\pgfqpoint{2.355400in}{2.728925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239619in}{1.811191in}}%
\pgfpathcurveto{\pgfqpoint{2.243302in}{1.811191in}}{\pgfqpoint{2.246835in}{1.812655in}}{\pgfqpoint{2.249440in}{1.815259in}}%
\pgfpathcurveto{\pgfqpoint{2.252044in}{1.817864in}}{\pgfqpoint{2.253508in}{1.821397in}}{\pgfqpoint{2.253508in}{1.825080in}}%
\pgfpathcurveto{\pgfqpoint{2.253508in}{1.828764in}}{\pgfqpoint{2.252044in}{1.832297in}}{\pgfqpoint{2.249440in}{1.834901in}}%
\pgfpathcurveto{\pgfqpoint{2.246835in}{1.837506in}}{\pgfqpoint{2.243302in}{1.838969in}}{\pgfqpoint{2.239619in}{1.838969in}}%
\pgfpathcurveto{\pgfqpoint{2.235936in}{1.838969in}}{\pgfqpoint{2.232403in}{1.837506in}}{\pgfqpoint{2.229798in}{1.834901in}}%
\pgfpathcurveto{\pgfqpoint{2.227194in}{1.832297in}}{\pgfqpoint{2.225730in}{1.828764in}}{\pgfqpoint{2.225730in}{1.825080in}}%
\pgfpathcurveto{\pgfqpoint{2.225730in}{1.821397in}}{\pgfqpoint{2.227194in}{1.817864in}}{\pgfqpoint{2.229798in}{1.815259in}}%
\pgfpathcurveto{\pgfqpoint{2.232403in}{1.812655in}}{\pgfqpoint{2.235936in}{1.811191in}}{\pgfqpoint{2.239619in}{1.811191in}}%
\pgfpathlineto{\pgfqpoint{2.239619in}{1.811191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065930in}{2.707718in}}%
\pgfpathcurveto{\pgfqpoint{2.069614in}{2.707718in}}{\pgfqpoint{2.073147in}{2.709181in}}{\pgfqpoint{2.075751in}{2.711786in}}%
\pgfpathcurveto{\pgfqpoint{2.078356in}{2.714391in}}{\pgfqpoint{2.079819in}{2.717924in}}{\pgfqpoint{2.079819in}{2.721607in}}%
\pgfpathcurveto{\pgfqpoint{2.079819in}{2.725290in}}{\pgfqpoint{2.078356in}{2.728823in}}{\pgfqpoint{2.075751in}{2.731428in}}%
\pgfpathcurveto{\pgfqpoint{2.073147in}{2.734032in}}{\pgfqpoint{2.069614in}{2.735496in}}{\pgfqpoint{2.065930in}{2.735496in}}%
\pgfpathcurveto{\pgfqpoint{2.062247in}{2.735496in}}{\pgfqpoint{2.058714in}{2.734032in}}{\pgfqpoint{2.056109in}{2.731428in}}%
\pgfpathcurveto{\pgfqpoint{2.053505in}{2.728823in}}{\pgfqpoint{2.052041in}{2.725290in}}{\pgfqpoint{2.052041in}{2.721607in}}%
\pgfpathcurveto{\pgfqpoint{2.052041in}{2.717924in}}{\pgfqpoint{2.053505in}{2.714391in}}{\pgfqpoint{2.056109in}{2.711786in}}%
\pgfpathcurveto{\pgfqpoint{2.058714in}{2.709181in}}{\pgfqpoint{2.062247in}{2.707718in}}{\pgfqpoint{2.065930in}{2.707718in}}%
\pgfpathlineto{\pgfqpoint{2.065930in}{2.707718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244393in}{1.798406in}}%
\pgfpathcurveto{\pgfqpoint{2.248076in}{1.798406in}}{\pgfqpoint{2.251609in}{1.799869in}}{\pgfqpoint{2.254214in}{1.802474in}}%
\pgfpathcurveto{\pgfqpoint{2.256818in}{1.805078in}}{\pgfqpoint{2.258282in}{1.808611in}}{\pgfqpoint{2.258282in}{1.812295in}}%
\pgfpathcurveto{\pgfqpoint{2.258282in}{1.815978in}}{\pgfqpoint{2.256818in}{1.819511in}}{\pgfqpoint{2.254214in}{1.822116in}}%
\pgfpathcurveto{\pgfqpoint{2.251609in}{1.824720in}}{\pgfqpoint{2.248076in}{1.826184in}}{\pgfqpoint{2.244393in}{1.826184in}}%
\pgfpathcurveto{\pgfqpoint{2.240710in}{1.826184in}}{\pgfqpoint{2.237177in}{1.824720in}}{\pgfqpoint{2.234572in}{1.822116in}}%
\pgfpathcurveto{\pgfqpoint{2.231968in}{1.819511in}}{\pgfqpoint{2.230504in}{1.815978in}}{\pgfqpoint{2.230504in}{1.812295in}}%
\pgfpathcurveto{\pgfqpoint{2.230504in}{1.808611in}}{\pgfqpoint{2.231968in}{1.805078in}}{\pgfqpoint{2.234572in}{1.802474in}}%
\pgfpathcurveto{\pgfqpoint{2.237177in}{1.799869in}}{\pgfqpoint{2.240710in}{1.798406in}}{\pgfqpoint{2.244393in}{1.798406in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.798406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194224in}{1.823622in}}%
\pgfpathcurveto{\pgfqpoint{2.197907in}{1.823622in}}{\pgfqpoint{2.201440in}{1.825086in}}{\pgfqpoint{2.204044in}{1.827690in}}%
\pgfpathcurveto{\pgfqpoint{2.206649in}{1.830295in}}{\pgfqpoint{2.208112in}{1.833828in}}{\pgfqpoint{2.208112in}{1.837511in}}%
\pgfpathcurveto{\pgfqpoint{2.208112in}{1.841194in}}{\pgfqpoint{2.206649in}{1.844727in}}{\pgfqpoint{2.204044in}{1.847332in}}%
\pgfpathcurveto{\pgfqpoint{2.201440in}{1.849937in}}{\pgfqpoint{2.197907in}{1.851400in}}{\pgfqpoint{2.194224in}{1.851400in}}%
\pgfpathcurveto{\pgfqpoint{2.190540in}{1.851400in}}{\pgfqpoint{2.187007in}{1.849937in}}{\pgfqpoint{2.184403in}{1.847332in}}%
\pgfpathcurveto{\pgfqpoint{2.181798in}{1.844727in}}{\pgfqpoint{2.180335in}{1.841194in}}{\pgfqpoint{2.180335in}{1.837511in}}%
\pgfpathcurveto{\pgfqpoint{2.180335in}{1.833828in}}{\pgfqpoint{2.181798in}{1.830295in}}{\pgfqpoint{2.184403in}{1.827690in}}%
\pgfpathcurveto{\pgfqpoint{2.187007in}{1.825086in}}{\pgfqpoint{2.190540in}{1.823622in}}{\pgfqpoint{2.194224in}{1.823622in}}%
\pgfpathlineto{\pgfqpoint{2.194224in}{1.823622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353423in}{2.758897in}}%
\pgfpathcurveto{\pgfqpoint{2.357107in}{2.758897in}}{\pgfqpoint{2.360640in}{2.760360in}}{\pgfqpoint{2.363244in}{2.762965in}}%
\pgfpathcurveto{\pgfqpoint{2.365849in}{2.765569in}}{\pgfqpoint{2.367312in}{2.769102in}}{\pgfqpoint{2.367312in}{2.772786in}}%
\pgfpathcurveto{\pgfqpoint{2.367312in}{2.776469in}}{\pgfqpoint{2.365849in}{2.780002in}}{\pgfqpoint{2.363244in}{2.782607in}}%
\pgfpathcurveto{\pgfqpoint{2.360640in}{2.785211in}}{\pgfqpoint{2.357107in}{2.786675in}}{\pgfqpoint{2.353423in}{2.786675in}}%
\pgfpathcurveto{\pgfqpoint{2.349740in}{2.786675in}}{\pgfqpoint{2.346207in}{2.785211in}}{\pgfqpoint{2.343602in}{2.782607in}}%
\pgfpathcurveto{\pgfqpoint{2.340998in}{2.780002in}}{\pgfqpoint{2.339534in}{2.776469in}}{\pgfqpoint{2.339534in}{2.772786in}}%
\pgfpathcurveto{\pgfqpoint{2.339534in}{2.769102in}}{\pgfqpoint{2.340998in}{2.765569in}}{\pgfqpoint{2.343602in}{2.762965in}}%
\pgfpathcurveto{\pgfqpoint{2.346207in}{2.760360in}}{\pgfqpoint{2.349740in}{2.758897in}}{\pgfqpoint{2.353423in}{2.758897in}}%
\pgfpathlineto{\pgfqpoint{2.353423in}{2.758897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199153in}{2.736510in}}%
\pgfpathcurveto{\pgfqpoint{2.202836in}{2.736510in}}{\pgfqpoint{2.206369in}{2.737974in}}{\pgfqpoint{2.208974in}{2.740578in}}%
\pgfpathcurveto{\pgfqpoint{2.211578in}{2.743183in}}{\pgfqpoint{2.213042in}{2.746716in}}{\pgfqpoint{2.213042in}{2.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.213042in}{2.754083in}}{\pgfqpoint{2.211578in}{2.757616in}}{\pgfqpoint{2.208974in}{2.760220in}}%
\pgfpathcurveto{\pgfqpoint{2.206369in}{2.762825in}}{\pgfqpoint{2.202836in}{2.764288in}}{\pgfqpoint{2.199153in}{2.764288in}}%
\pgfpathcurveto{\pgfqpoint{2.195469in}{2.764288in}}{\pgfqpoint{2.191936in}{2.762825in}}{\pgfqpoint{2.189332in}{2.760220in}}%
\pgfpathcurveto{\pgfqpoint{2.186727in}{2.757616in}}{\pgfqpoint{2.185264in}{2.754083in}}{\pgfqpoint{2.185264in}{2.750399in}}%
\pgfpathcurveto{\pgfqpoint{2.185264in}{2.746716in}}{\pgfqpoint{2.186727in}{2.743183in}}{\pgfqpoint{2.189332in}{2.740578in}}%
\pgfpathcurveto{\pgfqpoint{2.191936in}{2.737974in}}{\pgfqpoint{2.195469in}{2.736510in}}{\pgfqpoint{2.199153in}{2.736510in}}%
\pgfpathlineto{\pgfqpoint{2.199153in}{2.736510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308839in}{2.764612in}}%
\pgfpathcurveto{\pgfqpoint{2.312523in}{2.764612in}}{\pgfqpoint{2.316056in}{2.766076in}}{\pgfqpoint{2.318660in}{2.768680in}}%
\pgfpathcurveto{\pgfqpoint{2.321265in}{2.771285in}}{\pgfqpoint{2.322728in}{2.774818in}}{\pgfqpoint{2.322728in}{2.778501in}}%
\pgfpathcurveto{\pgfqpoint{2.322728in}{2.782185in}}{\pgfqpoint{2.321265in}{2.785718in}}{\pgfqpoint{2.318660in}{2.788322in}}%
\pgfpathcurveto{\pgfqpoint{2.316056in}{2.790927in}}{\pgfqpoint{2.312523in}{2.792390in}}{\pgfqpoint{2.308839in}{2.792390in}}%
\pgfpathcurveto{\pgfqpoint{2.305156in}{2.792390in}}{\pgfqpoint{2.301623in}{2.790927in}}{\pgfqpoint{2.299018in}{2.788322in}}%
\pgfpathcurveto{\pgfqpoint{2.296414in}{2.785718in}}{\pgfqpoint{2.294950in}{2.782185in}}{\pgfqpoint{2.294950in}{2.778501in}}%
\pgfpathcurveto{\pgfqpoint{2.294950in}{2.774818in}}{\pgfqpoint{2.296414in}{2.771285in}}{\pgfqpoint{2.299018in}{2.768680in}}%
\pgfpathcurveto{\pgfqpoint{2.301623in}{2.766076in}}{\pgfqpoint{2.305156in}{2.764612in}}{\pgfqpoint{2.308839in}{2.764612in}}%
\pgfpathlineto{\pgfqpoint{2.308839in}{2.764612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514506in}{2.689038in}}%
\pgfpathcurveto{\pgfqpoint{2.518189in}{2.689038in}}{\pgfqpoint{2.521722in}{2.690501in}}{\pgfqpoint{2.524327in}{2.693106in}}%
\pgfpathcurveto{\pgfqpoint{2.526931in}{2.695710in}}{\pgfqpoint{2.528395in}{2.699243in}}{\pgfqpoint{2.528395in}{2.702927in}}%
\pgfpathcurveto{\pgfqpoint{2.528395in}{2.706610in}}{\pgfqpoint{2.526931in}{2.710143in}}{\pgfqpoint{2.524327in}{2.712748in}}%
\pgfpathcurveto{\pgfqpoint{2.521722in}{2.715352in}}{\pgfqpoint{2.518189in}{2.716816in}}{\pgfqpoint{2.514506in}{2.716816in}}%
\pgfpathcurveto{\pgfqpoint{2.510823in}{2.716816in}}{\pgfqpoint{2.507290in}{2.715352in}}{\pgfqpoint{2.504685in}{2.712748in}}%
\pgfpathcurveto{\pgfqpoint{2.502081in}{2.710143in}}{\pgfqpoint{2.500617in}{2.706610in}}{\pgfqpoint{2.500617in}{2.702927in}}%
\pgfpathcurveto{\pgfqpoint{2.500617in}{2.699243in}}{\pgfqpoint{2.502081in}{2.695710in}}{\pgfqpoint{2.504685in}{2.693106in}}%
\pgfpathcurveto{\pgfqpoint{2.507290in}{2.690501in}}{\pgfqpoint{2.510823in}{2.689038in}}{\pgfqpoint{2.514506in}{2.689038in}}%
\pgfpathlineto{\pgfqpoint{2.514506in}{2.689038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280880in}{1.799067in}}%
\pgfpathcurveto{\pgfqpoint{2.284563in}{1.799067in}}{\pgfqpoint{2.288096in}{1.800531in}}{\pgfqpoint{2.290701in}{1.803135in}}%
\pgfpathcurveto{\pgfqpoint{2.293306in}{1.805740in}}{\pgfqpoint{2.294769in}{1.809273in}}{\pgfqpoint{2.294769in}{1.812956in}}%
\pgfpathcurveto{\pgfqpoint{2.294769in}{1.816639in}}{\pgfqpoint{2.293306in}{1.820172in}}{\pgfqpoint{2.290701in}{1.822777in}}%
\pgfpathcurveto{\pgfqpoint{2.288096in}{1.825381in}}{\pgfqpoint{2.284563in}{1.826845in}}{\pgfqpoint{2.280880in}{1.826845in}}%
\pgfpathcurveto{\pgfqpoint{2.277197in}{1.826845in}}{\pgfqpoint{2.273664in}{1.825381in}}{\pgfqpoint{2.271059in}{1.822777in}}%
\pgfpathcurveto{\pgfqpoint{2.268455in}{1.820172in}}{\pgfqpoint{2.266991in}{1.816639in}}{\pgfqpoint{2.266991in}{1.812956in}}%
\pgfpathcurveto{\pgfqpoint{2.266991in}{1.809273in}}{\pgfqpoint{2.268455in}{1.805740in}}{\pgfqpoint{2.271059in}{1.803135in}}%
\pgfpathcurveto{\pgfqpoint{2.273664in}{1.800531in}}{\pgfqpoint{2.277197in}{1.799067in}}{\pgfqpoint{2.280880in}{1.799067in}}%
\pgfpathlineto{\pgfqpoint{2.280880in}{1.799067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131829in}{2.721968in}}%
\pgfpathcurveto{\pgfqpoint{2.135512in}{2.721968in}}{\pgfqpoint{2.139045in}{2.723432in}}{\pgfqpoint{2.141650in}{2.726036in}}%
\pgfpathcurveto{\pgfqpoint{2.144254in}{2.728641in}}{\pgfqpoint{2.145718in}{2.732174in}}{\pgfqpoint{2.145718in}{2.735857in}}%
\pgfpathcurveto{\pgfqpoint{2.145718in}{2.739541in}}{\pgfqpoint{2.144254in}{2.743074in}}{\pgfqpoint{2.141650in}{2.745678in}}%
\pgfpathcurveto{\pgfqpoint{2.139045in}{2.748283in}}{\pgfqpoint{2.135512in}{2.749746in}}{\pgfqpoint{2.131829in}{2.749746in}}%
\pgfpathcurveto{\pgfqpoint{2.128145in}{2.749746in}}{\pgfqpoint{2.124612in}{2.748283in}}{\pgfqpoint{2.122008in}{2.745678in}}%
\pgfpathcurveto{\pgfqpoint{2.119403in}{2.743074in}}{\pgfqpoint{2.117940in}{2.739541in}}{\pgfqpoint{2.117940in}{2.735857in}}%
\pgfpathcurveto{\pgfqpoint{2.117940in}{2.732174in}}{\pgfqpoint{2.119403in}{2.728641in}}{\pgfqpoint{2.122008in}{2.726036in}}%
\pgfpathcurveto{\pgfqpoint{2.124612in}{2.723432in}}{\pgfqpoint{2.128145in}{2.721968in}}{\pgfqpoint{2.131829in}{2.721968in}}%
\pgfpathlineto{\pgfqpoint{2.131829in}{2.721968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293669in}{2.761289in}}%
\pgfpathcurveto{\pgfqpoint{2.297352in}{2.761289in}}{\pgfqpoint{2.300885in}{2.762752in}}{\pgfqpoint{2.303490in}{2.765357in}}%
\pgfpathcurveto{\pgfqpoint{2.306094in}{2.767961in}}{\pgfqpoint{2.307558in}{2.771494in}}{\pgfqpoint{2.307558in}{2.775178in}}%
\pgfpathcurveto{\pgfqpoint{2.307558in}{2.778861in}}{\pgfqpoint{2.306094in}{2.782394in}}{\pgfqpoint{2.303490in}{2.784999in}}%
\pgfpathcurveto{\pgfqpoint{2.300885in}{2.787603in}}{\pgfqpoint{2.297352in}{2.789067in}}{\pgfqpoint{2.293669in}{2.789067in}}%
\pgfpathcurveto{\pgfqpoint{2.289986in}{2.789067in}}{\pgfqpoint{2.286453in}{2.787603in}}{\pgfqpoint{2.283848in}{2.784999in}}%
\pgfpathcurveto{\pgfqpoint{2.281243in}{2.782394in}}{\pgfqpoint{2.279780in}{2.778861in}}{\pgfqpoint{2.279780in}{2.775178in}}%
\pgfpathcurveto{\pgfqpoint{2.279780in}{2.771494in}}{\pgfqpoint{2.281243in}{2.767961in}}{\pgfqpoint{2.283848in}{2.765357in}}%
\pgfpathcurveto{\pgfqpoint{2.286453in}{2.762752in}}{\pgfqpoint{2.289986in}{2.761289in}}{\pgfqpoint{2.293669in}{2.761289in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{2.761289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435328in}{2.692613in}}%
\pgfpathcurveto{\pgfqpoint{2.439011in}{2.692613in}}{\pgfqpoint{2.442544in}{2.694077in}}{\pgfqpoint{2.445149in}{2.696681in}}%
\pgfpathcurveto{\pgfqpoint{2.447753in}{2.699286in}}{\pgfqpoint{2.449217in}{2.702819in}}{\pgfqpoint{2.449217in}{2.706502in}}%
\pgfpathcurveto{\pgfqpoint{2.449217in}{2.710186in}}{\pgfqpoint{2.447753in}{2.713719in}}{\pgfqpoint{2.445149in}{2.716323in}}%
\pgfpathcurveto{\pgfqpoint{2.442544in}{2.718928in}}{\pgfqpoint{2.439011in}{2.720391in}}{\pgfqpoint{2.435328in}{2.720391in}}%
\pgfpathcurveto{\pgfqpoint{2.431645in}{2.720391in}}{\pgfqpoint{2.428112in}{2.718928in}}{\pgfqpoint{2.425507in}{2.716323in}}%
\pgfpathcurveto{\pgfqpoint{2.422902in}{2.713719in}}{\pgfqpoint{2.421439in}{2.710186in}}{\pgfqpoint{2.421439in}{2.706502in}}%
\pgfpathcurveto{\pgfqpoint{2.421439in}{2.702819in}}{\pgfqpoint{2.422902in}{2.699286in}}{\pgfqpoint{2.425507in}{2.696681in}}%
\pgfpathcurveto{\pgfqpoint{2.428112in}{2.694077in}}{\pgfqpoint{2.431645in}{2.692613in}}{\pgfqpoint{2.435328in}{2.692613in}}%
\pgfpathlineto{\pgfqpoint{2.435328in}{2.692613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316237in}{1.805033in}}%
\pgfpathcurveto{\pgfqpoint{2.319920in}{1.805033in}}{\pgfqpoint{2.323453in}{1.806497in}}{\pgfqpoint{2.326058in}{1.809101in}}%
\pgfpathcurveto{\pgfqpoint{2.328663in}{1.811706in}}{\pgfqpoint{2.330126in}{1.815239in}}{\pgfqpoint{2.330126in}{1.818922in}}%
\pgfpathcurveto{\pgfqpoint{2.330126in}{1.822606in}}{\pgfqpoint{2.328663in}{1.826139in}}{\pgfqpoint{2.326058in}{1.828743in}}%
\pgfpathcurveto{\pgfqpoint{2.323453in}{1.831348in}}{\pgfqpoint{2.319920in}{1.832811in}}{\pgfqpoint{2.316237in}{1.832811in}}%
\pgfpathcurveto{\pgfqpoint{2.312554in}{1.832811in}}{\pgfqpoint{2.309021in}{1.831348in}}{\pgfqpoint{2.306416in}{1.828743in}}%
\pgfpathcurveto{\pgfqpoint{2.303812in}{1.826139in}}{\pgfqpoint{2.302348in}{1.822606in}}{\pgfqpoint{2.302348in}{1.818922in}}%
\pgfpathcurveto{\pgfqpoint{2.302348in}{1.815239in}}{\pgfqpoint{2.303812in}{1.811706in}}{\pgfqpoint{2.306416in}{1.809101in}}%
\pgfpathcurveto{\pgfqpoint{2.309021in}{1.806497in}}{\pgfqpoint{2.312554in}{1.805033in}}{\pgfqpoint{2.316237in}{1.805033in}}%
\pgfpathlineto{\pgfqpoint{2.316237in}{1.805033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198371in}{2.750405in}}%
\pgfpathcurveto{\pgfqpoint{2.202054in}{2.750405in}}{\pgfqpoint{2.205587in}{2.751868in}}{\pgfqpoint{2.208192in}{2.754473in}}%
\pgfpathcurveto{\pgfqpoint{2.210796in}{2.757077in}}{\pgfqpoint{2.212260in}{2.760610in}}{\pgfqpoint{2.212260in}{2.764294in}}%
\pgfpathcurveto{\pgfqpoint{2.212260in}{2.767977in}}{\pgfqpoint{2.210796in}{2.771510in}}{\pgfqpoint{2.208192in}{2.774115in}}%
\pgfpathcurveto{\pgfqpoint{2.205587in}{2.776719in}}{\pgfqpoint{2.202054in}{2.778183in}}{\pgfqpoint{2.198371in}{2.778183in}}%
\pgfpathcurveto{\pgfqpoint{2.194687in}{2.778183in}}{\pgfqpoint{2.191154in}{2.776719in}}{\pgfqpoint{2.188550in}{2.774115in}}%
\pgfpathcurveto{\pgfqpoint{2.185945in}{2.771510in}}{\pgfqpoint{2.184482in}{2.767977in}}{\pgfqpoint{2.184482in}{2.764294in}}%
\pgfpathcurveto{\pgfqpoint{2.184482in}{2.760610in}}{\pgfqpoint{2.185945in}{2.757077in}}{\pgfqpoint{2.188550in}{2.754473in}}%
\pgfpathcurveto{\pgfqpoint{2.191154in}{2.751868in}}{\pgfqpoint{2.194687in}{2.750405in}}{\pgfqpoint{2.198371in}{2.750405in}}%
\pgfpathlineto{\pgfqpoint{2.198371in}{2.750405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314403in}{1.810795in}}%
\pgfpathcurveto{\pgfqpoint{2.318086in}{1.810795in}}{\pgfqpoint{2.321619in}{1.812259in}}{\pgfqpoint{2.324224in}{1.814863in}}%
\pgfpathcurveto{\pgfqpoint{2.326828in}{1.817468in}}{\pgfqpoint{2.328292in}{1.821001in}}{\pgfqpoint{2.328292in}{1.824684in}}%
\pgfpathcurveto{\pgfqpoint{2.328292in}{1.828368in}}{\pgfqpoint{2.326828in}{1.831901in}}{\pgfqpoint{2.324224in}{1.834505in}}%
\pgfpathcurveto{\pgfqpoint{2.321619in}{1.837110in}}{\pgfqpoint{2.318086in}{1.838573in}}{\pgfqpoint{2.314403in}{1.838573in}}%
\pgfpathcurveto{\pgfqpoint{2.310719in}{1.838573in}}{\pgfqpoint{2.307186in}{1.837110in}}{\pgfqpoint{2.304582in}{1.834505in}}%
\pgfpathcurveto{\pgfqpoint{2.301977in}{1.831901in}}{\pgfqpoint{2.300514in}{1.828368in}}{\pgfqpoint{2.300514in}{1.824684in}}%
\pgfpathcurveto{\pgfqpoint{2.300514in}{1.821001in}}{\pgfqpoint{2.301977in}{1.817468in}}{\pgfqpoint{2.304582in}{1.814863in}}%
\pgfpathcurveto{\pgfqpoint{2.307186in}{1.812259in}}{\pgfqpoint{2.310719in}{1.810795in}}{\pgfqpoint{2.314403in}{1.810795in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{1.810795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349165in}{1.807525in}}%
\pgfpathcurveto{\pgfqpoint{2.352848in}{1.807525in}}{\pgfqpoint{2.356381in}{1.808988in}}{\pgfqpoint{2.358986in}{1.811593in}}%
\pgfpathcurveto{\pgfqpoint{2.361590in}{1.814197in}}{\pgfqpoint{2.363054in}{1.817730in}}{\pgfqpoint{2.363054in}{1.821414in}}%
\pgfpathcurveto{\pgfqpoint{2.363054in}{1.825097in}}{\pgfqpoint{2.361590in}{1.828630in}}{\pgfqpoint{2.358986in}{1.831235in}}%
\pgfpathcurveto{\pgfqpoint{2.356381in}{1.833839in}}{\pgfqpoint{2.352848in}{1.835303in}}{\pgfqpoint{2.349165in}{1.835303in}}%
\pgfpathcurveto{\pgfqpoint{2.345481in}{1.835303in}}{\pgfqpoint{2.341948in}{1.833839in}}{\pgfqpoint{2.339344in}{1.831235in}}%
\pgfpathcurveto{\pgfqpoint{2.336739in}{1.828630in}}{\pgfqpoint{2.335276in}{1.825097in}}{\pgfqpoint{2.335276in}{1.821414in}}%
\pgfpathcurveto{\pgfqpoint{2.335276in}{1.817730in}}{\pgfqpoint{2.336739in}{1.814197in}}{\pgfqpoint{2.339344in}{1.811593in}}%
\pgfpathcurveto{\pgfqpoint{2.341948in}{1.808988in}}{\pgfqpoint{2.345481in}{1.807525in}}{\pgfqpoint{2.349165in}{1.807525in}}%
\pgfpathlineto{\pgfqpoint{2.349165in}{1.807525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955772in}{1.922049in}}%
\pgfpathcurveto{\pgfqpoint{1.959455in}{1.922049in}}{\pgfqpoint{1.962988in}{1.923512in}}{\pgfqpoint{1.965593in}{1.926117in}}%
\pgfpathcurveto{\pgfqpoint{1.968197in}{1.928722in}}{\pgfqpoint{1.969661in}{1.932255in}}{\pgfqpoint{1.969661in}{1.935938in}}%
\pgfpathcurveto{\pgfqpoint{1.969661in}{1.939621in}}{\pgfqpoint{1.968197in}{1.943154in}}{\pgfqpoint{1.965593in}{1.945759in}}%
\pgfpathcurveto{\pgfqpoint{1.962988in}{1.948363in}}{\pgfqpoint{1.959455in}{1.949827in}}{\pgfqpoint{1.955772in}{1.949827in}}%
\pgfpathcurveto{\pgfqpoint{1.952088in}{1.949827in}}{\pgfqpoint{1.948555in}{1.948363in}}{\pgfqpoint{1.945951in}{1.945759in}}%
\pgfpathcurveto{\pgfqpoint{1.943346in}{1.943154in}}{\pgfqpoint{1.941883in}{1.939621in}}{\pgfqpoint{1.941883in}{1.935938in}}%
\pgfpathcurveto{\pgfqpoint{1.941883in}{1.932255in}}{\pgfqpoint{1.943346in}{1.928722in}}{\pgfqpoint{1.945951in}{1.926117in}}%
\pgfpathcurveto{\pgfqpoint{1.948555in}{1.923512in}}{\pgfqpoint{1.952088in}{1.922049in}}{\pgfqpoint{1.955772in}{1.922049in}}%
\pgfpathlineto{\pgfqpoint{1.955772in}{1.922049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320504in}{1.870148in}}%
\pgfpathcurveto{\pgfqpoint{2.324187in}{1.870148in}}{\pgfqpoint{2.327720in}{1.871611in}}{\pgfqpoint{2.330325in}{1.874216in}}%
\pgfpathcurveto{\pgfqpoint{2.332929in}{1.876820in}}{\pgfqpoint{2.334393in}{1.880353in}}{\pgfqpoint{2.334393in}{1.884037in}}%
\pgfpathcurveto{\pgfqpoint{2.334393in}{1.887720in}}{\pgfqpoint{2.332929in}{1.891253in}}{\pgfqpoint{2.330325in}{1.893858in}}%
\pgfpathcurveto{\pgfqpoint{2.327720in}{1.896462in}}{\pgfqpoint{2.324187in}{1.897926in}}{\pgfqpoint{2.320504in}{1.897926in}}%
\pgfpathcurveto{\pgfqpoint{2.316820in}{1.897926in}}{\pgfqpoint{2.313287in}{1.896462in}}{\pgfqpoint{2.310683in}{1.893858in}}%
\pgfpathcurveto{\pgfqpoint{2.308078in}{1.891253in}}{\pgfqpoint{2.306615in}{1.887720in}}{\pgfqpoint{2.306615in}{1.884037in}}%
\pgfpathcurveto{\pgfqpoint{2.306615in}{1.880353in}}{\pgfqpoint{2.308078in}{1.876820in}}{\pgfqpoint{2.310683in}{1.874216in}}%
\pgfpathcurveto{\pgfqpoint{2.313287in}{1.871611in}}{\pgfqpoint{2.316820in}{1.870148in}}{\pgfqpoint{2.320504in}{1.870148in}}%
\pgfpathlineto{\pgfqpoint{2.320504in}{1.870148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271490in}{2.758228in}}%
\pgfpathcurveto{\pgfqpoint{2.275173in}{2.758228in}}{\pgfqpoint{2.278706in}{2.759692in}}{\pgfqpoint{2.281311in}{2.762296in}}%
\pgfpathcurveto{\pgfqpoint{2.283915in}{2.764901in}}{\pgfqpoint{2.285379in}{2.768434in}}{\pgfqpoint{2.285379in}{2.772117in}}%
\pgfpathcurveto{\pgfqpoint{2.285379in}{2.775801in}}{\pgfqpoint{2.283915in}{2.779334in}}{\pgfqpoint{2.281311in}{2.781938in}}%
\pgfpathcurveto{\pgfqpoint{2.278706in}{2.784543in}}{\pgfqpoint{2.275173in}{2.786006in}}{\pgfqpoint{2.271490in}{2.786006in}}%
\pgfpathcurveto{\pgfqpoint{2.267807in}{2.786006in}}{\pgfqpoint{2.264274in}{2.784543in}}{\pgfqpoint{2.261669in}{2.781938in}}%
\pgfpathcurveto{\pgfqpoint{2.259064in}{2.779334in}}{\pgfqpoint{2.257601in}{2.775801in}}{\pgfqpoint{2.257601in}{2.772117in}}%
\pgfpathcurveto{\pgfqpoint{2.257601in}{2.768434in}}{\pgfqpoint{2.259064in}{2.764901in}}{\pgfqpoint{2.261669in}{2.762296in}}%
\pgfpathcurveto{\pgfqpoint{2.264274in}{2.759692in}}{\pgfqpoint{2.267807in}{2.758228in}}{\pgfqpoint{2.271490in}{2.758228in}}%
\pgfpathlineto{\pgfqpoint{2.271490in}{2.758228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108494in}{2.733814in}}%
\pgfpathcurveto{\pgfqpoint{2.112178in}{2.733814in}}{\pgfqpoint{2.115711in}{2.735278in}}{\pgfqpoint{2.118315in}{2.737882in}}%
\pgfpathcurveto{\pgfqpoint{2.120920in}{2.740487in}}{\pgfqpoint{2.122383in}{2.744020in}}{\pgfqpoint{2.122383in}{2.747703in}}%
\pgfpathcurveto{\pgfqpoint{2.122383in}{2.751386in}}{\pgfqpoint{2.120920in}{2.754919in}}{\pgfqpoint{2.118315in}{2.757524in}}%
\pgfpathcurveto{\pgfqpoint{2.115711in}{2.760129in}}{\pgfqpoint{2.112178in}{2.761592in}}{\pgfqpoint{2.108494in}{2.761592in}}%
\pgfpathcurveto{\pgfqpoint{2.104811in}{2.761592in}}{\pgfqpoint{2.101278in}{2.760129in}}{\pgfqpoint{2.098673in}{2.757524in}}%
\pgfpathcurveto{\pgfqpoint{2.096069in}{2.754919in}}{\pgfqpoint{2.094605in}{2.751386in}}{\pgfqpoint{2.094605in}{2.747703in}}%
\pgfpathcurveto{\pgfqpoint{2.094605in}{2.744020in}}{\pgfqpoint{2.096069in}{2.740487in}}{\pgfqpoint{2.098673in}{2.737882in}}%
\pgfpathcurveto{\pgfqpoint{2.101278in}{2.735278in}}{\pgfqpoint{2.104811in}{2.733814in}}{\pgfqpoint{2.108494in}{2.733814in}}%
\pgfpathlineto{\pgfqpoint{2.108494in}{2.733814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039106in}{2.704469in}}%
\pgfpathcurveto{\pgfqpoint{2.042789in}{2.704469in}}{\pgfqpoint{2.046322in}{2.705933in}}{\pgfqpoint{2.048927in}{2.708537in}}%
\pgfpathcurveto{\pgfqpoint{2.051531in}{2.711142in}}{\pgfqpoint{2.052994in}{2.714675in}}{\pgfqpoint{2.052994in}{2.718358in}}%
\pgfpathcurveto{\pgfqpoint{2.052994in}{2.722041in}}{\pgfqpoint{2.051531in}{2.725574in}}{\pgfqpoint{2.048927in}{2.728179in}}%
\pgfpathcurveto{\pgfqpoint{2.046322in}{2.730784in}}{\pgfqpoint{2.042789in}{2.732247in}}{\pgfqpoint{2.039106in}{2.732247in}}%
\pgfpathcurveto{\pgfqpoint{2.035422in}{2.732247in}}{\pgfqpoint{2.031889in}{2.730784in}}{\pgfqpoint{2.029285in}{2.728179in}}%
\pgfpathcurveto{\pgfqpoint{2.026680in}{2.725574in}}{\pgfqpoint{2.025217in}{2.722041in}}{\pgfqpoint{2.025217in}{2.718358in}}%
\pgfpathcurveto{\pgfqpoint{2.025217in}{2.714675in}}{\pgfqpoint{2.026680in}{2.711142in}}{\pgfqpoint{2.029285in}{2.708537in}}%
\pgfpathcurveto{\pgfqpoint{2.031889in}{2.705933in}}{\pgfqpoint{2.035422in}{2.704469in}}{\pgfqpoint{2.039106in}{2.704469in}}%
\pgfpathlineto{\pgfqpoint{2.039106in}{2.704469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206155in}{2.753871in}}%
\pgfpathcurveto{\pgfqpoint{2.209839in}{2.753871in}}{\pgfqpoint{2.213372in}{2.755334in}}{\pgfqpoint{2.215976in}{2.757939in}}%
\pgfpathcurveto{\pgfqpoint{2.218581in}{2.760543in}}{\pgfqpoint{2.220044in}{2.764076in}}{\pgfqpoint{2.220044in}{2.767760in}}%
\pgfpathcurveto{\pgfqpoint{2.220044in}{2.771443in}}{\pgfqpoint{2.218581in}{2.774976in}}{\pgfqpoint{2.215976in}{2.777581in}}%
\pgfpathcurveto{\pgfqpoint{2.213372in}{2.780185in}}{\pgfqpoint{2.209839in}{2.781649in}}{\pgfqpoint{2.206155in}{2.781649in}}%
\pgfpathcurveto{\pgfqpoint{2.202472in}{2.781649in}}{\pgfqpoint{2.198939in}{2.780185in}}{\pgfqpoint{2.196334in}{2.777581in}}%
\pgfpathcurveto{\pgfqpoint{2.193730in}{2.774976in}}{\pgfqpoint{2.192266in}{2.771443in}}{\pgfqpoint{2.192266in}{2.767760in}}%
\pgfpathcurveto{\pgfqpoint{2.192266in}{2.764076in}}{\pgfqpoint{2.193730in}{2.760543in}}{\pgfqpoint{2.196334in}{2.757939in}}%
\pgfpathcurveto{\pgfqpoint{2.198939in}{2.755334in}}{\pgfqpoint{2.202472in}{2.753871in}}{\pgfqpoint{2.206155in}{2.753871in}}%
\pgfpathlineto{\pgfqpoint{2.206155in}{2.753871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291208in}{1.810796in}}%
\pgfpathcurveto{\pgfqpoint{2.294891in}{1.810796in}}{\pgfqpoint{2.298424in}{1.812259in}}{\pgfqpoint{2.301029in}{1.814864in}}%
\pgfpathcurveto{\pgfqpoint{2.303633in}{1.817468in}}{\pgfqpoint{2.305097in}{1.821001in}}{\pgfqpoint{2.305097in}{1.824685in}}%
\pgfpathcurveto{\pgfqpoint{2.305097in}{1.828368in}}{\pgfqpoint{2.303633in}{1.831901in}}{\pgfqpoint{2.301029in}{1.834506in}}%
\pgfpathcurveto{\pgfqpoint{2.298424in}{1.837110in}}{\pgfqpoint{2.294891in}{1.838574in}}{\pgfqpoint{2.291208in}{1.838574in}}%
\pgfpathcurveto{\pgfqpoint{2.287524in}{1.838574in}}{\pgfqpoint{2.283991in}{1.837110in}}{\pgfqpoint{2.281387in}{1.834506in}}%
\pgfpathcurveto{\pgfqpoint{2.278782in}{1.831901in}}{\pgfqpoint{2.277319in}{1.828368in}}{\pgfqpoint{2.277319in}{1.824685in}}%
\pgfpathcurveto{\pgfqpoint{2.277319in}{1.821001in}}{\pgfqpoint{2.278782in}{1.817468in}}{\pgfqpoint{2.281387in}{1.814864in}}%
\pgfpathcurveto{\pgfqpoint{2.283991in}{1.812259in}}{\pgfqpoint{2.287524in}{1.810796in}}{\pgfqpoint{2.291208in}{1.810796in}}%
\pgfpathlineto{\pgfqpoint{2.291208in}{1.810796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240259in}{2.761343in}}%
\pgfpathcurveto{\pgfqpoint{2.243942in}{2.761343in}}{\pgfqpoint{2.247475in}{2.762807in}}{\pgfqpoint{2.250080in}{2.765411in}}%
\pgfpathcurveto{\pgfqpoint{2.252685in}{2.768016in}}{\pgfqpoint{2.254148in}{2.771549in}}{\pgfqpoint{2.254148in}{2.775232in}}%
\pgfpathcurveto{\pgfqpoint{2.254148in}{2.778915in}}{\pgfqpoint{2.252685in}{2.782448in}}{\pgfqpoint{2.250080in}{2.785053in}}%
\pgfpathcurveto{\pgfqpoint{2.247475in}{2.787658in}}{\pgfqpoint{2.243942in}{2.789121in}}{\pgfqpoint{2.240259in}{2.789121in}}%
\pgfpathcurveto{\pgfqpoint{2.236576in}{2.789121in}}{\pgfqpoint{2.233043in}{2.787658in}}{\pgfqpoint{2.230438in}{2.785053in}}%
\pgfpathcurveto{\pgfqpoint{2.227834in}{2.782448in}}{\pgfqpoint{2.226370in}{2.778915in}}{\pgfqpoint{2.226370in}{2.775232in}}%
\pgfpathcurveto{\pgfqpoint{2.226370in}{2.771549in}}{\pgfqpoint{2.227834in}{2.768016in}}{\pgfqpoint{2.230438in}{2.765411in}}%
\pgfpathcurveto{\pgfqpoint{2.233043in}{2.762807in}}{\pgfqpoint{2.236576in}{2.761343in}}{\pgfqpoint{2.240259in}{2.761343in}}%
\pgfpathlineto{\pgfqpoint{2.240259in}{2.761343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339137in}{1.822462in}}%
\pgfpathcurveto{\pgfqpoint{2.342821in}{1.822462in}}{\pgfqpoint{2.346354in}{1.823925in}}{\pgfqpoint{2.348958in}{1.826530in}}%
\pgfpathcurveto{\pgfqpoint{2.351563in}{1.829134in}}{\pgfqpoint{2.353026in}{1.832667in}}{\pgfqpoint{2.353026in}{1.836351in}}%
\pgfpathcurveto{\pgfqpoint{2.353026in}{1.840034in}}{\pgfqpoint{2.351563in}{1.843567in}}{\pgfqpoint{2.348958in}{1.846171in}}%
\pgfpathcurveto{\pgfqpoint{2.346354in}{1.848776in}}{\pgfqpoint{2.342821in}{1.850239in}}{\pgfqpoint{2.339137in}{1.850239in}}%
\pgfpathcurveto{\pgfqpoint{2.335454in}{1.850239in}}{\pgfqpoint{2.331921in}{1.848776in}}{\pgfqpoint{2.329317in}{1.846171in}}%
\pgfpathcurveto{\pgfqpoint{2.326712in}{1.843567in}}{\pgfqpoint{2.325249in}{1.840034in}}{\pgfqpoint{2.325249in}{1.836351in}}%
\pgfpathcurveto{\pgfqpoint{2.325249in}{1.832667in}}{\pgfqpoint{2.326712in}{1.829134in}}{\pgfqpoint{2.329317in}{1.826530in}}%
\pgfpathcurveto{\pgfqpoint{2.331921in}{1.823925in}}{\pgfqpoint{2.335454in}{1.822462in}}{\pgfqpoint{2.339137in}{1.822462in}}%
\pgfpathlineto{\pgfqpoint{2.339137in}{1.822462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290495in}{1.875301in}}%
\pgfpathcurveto{\pgfqpoint{2.294178in}{1.875301in}}{\pgfqpoint{2.297711in}{1.876765in}}{\pgfqpoint{2.300315in}{1.879369in}}%
\pgfpathcurveto{\pgfqpoint{2.302920in}{1.881974in}}{\pgfqpoint{2.304383in}{1.885507in}}{\pgfqpoint{2.304383in}{1.889190in}}%
\pgfpathcurveto{\pgfqpoint{2.304383in}{1.892874in}}{\pgfqpoint{2.302920in}{1.896407in}}{\pgfqpoint{2.300315in}{1.899011in}}%
\pgfpathcurveto{\pgfqpoint{2.297711in}{1.901616in}}{\pgfqpoint{2.294178in}{1.903079in}}{\pgfqpoint{2.290495in}{1.903079in}}%
\pgfpathcurveto{\pgfqpoint{2.286811in}{1.903079in}}{\pgfqpoint{2.283278in}{1.901616in}}{\pgfqpoint{2.280674in}{1.899011in}}%
\pgfpathcurveto{\pgfqpoint{2.278069in}{1.896407in}}{\pgfqpoint{2.276606in}{1.892874in}}{\pgfqpoint{2.276606in}{1.889190in}}%
\pgfpathcurveto{\pgfqpoint{2.276606in}{1.885507in}}{\pgfqpoint{2.278069in}{1.881974in}}{\pgfqpoint{2.280674in}{1.879369in}}%
\pgfpathcurveto{\pgfqpoint{2.283278in}{1.876765in}}{\pgfqpoint{2.286811in}{1.875301in}}{\pgfqpoint{2.290495in}{1.875301in}}%
\pgfpathlineto{\pgfqpoint{2.290495in}{1.875301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334338in}{1.811477in}}%
\pgfpathcurveto{\pgfqpoint{2.338021in}{1.811477in}}{\pgfqpoint{2.341554in}{1.812940in}}{\pgfqpoint{2.344159in}{1.815545in}}%
\pgfpathcurveto{\pgfqpoint{2.346763in}{1.818149in}}{\pgfqpoint{2.348227in}{1.821682in}}{\pgfqpoint{2.348227in}{1.825366in}}%
\pgfpathcurveto{\pgfqpoint{2.348227in}{1.829049in}}{\pgfqpoint{2.346763in}{1.832582in}}{\pgfqpoint{2.344159in}{1.835187in}}%
\pgfpathcurveto{\pgfqpoint{2.341554in}{1.837791in}}{\pgfqpoint{2.338021in}{1.839255in}}{\pgfqpoint{2.334338in}{1.839255in}}%
\pgfpathcurveto{\pgfqpoint{2.330654in}{1.839255in}}{\pgfqpoint{2.327121in}{1.837791in}}{\pgfqpoint{2.324517in}{1.835187in}}%
\pgfpathcurveto{\pgfqpoint{2.321912in}{1.832582in}}{\pgfqpoint{2.320449in}{1.829049in}}{\pgfqpoint{2.320449in}{1.825366in}}%
\pgfpathcurveto{\pgfqpoint{2.320449in}{1.821682in}}{\pgfqpoint{2.321912in}{1.818149in}}{\pgfqpoint{2.324517in}{1.815545in}}%
\pgfpathcurveto{\pgfqpoint{2.327121in}{1.812940in}}{\pgfqpoint{2.330654in}{1.811477in}}{\pgfqpoint{2.334338in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{2.334338in}{1.811477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532863in}{2.582992in}}%
\pgfpathcurveto{\pgfqpoint{2.536546in}{2.582992in}}{\pgfqpoint{2.540079in}{2.584455in}}{\pgfqpoint{2.542684in}{2.587060in}}%
\pgfpathcurveto{\pgfqpoint{2.545288in}{2.589665in}}{\pgfqpoint{2.546752in}{2.593198in}}{\pgfqpoint{2.546752in}{2.596881in}}%
\pgfpathcurveto{\pgfqpoint{2.546752in}{2.600564in}}{\pgfqpoint{2.545288in}{2.604097in}}{\pgfqpoint{2.542684in}{2.606702in}}%
\pgfpathcurveto{\pgfqpoint{2.540079in}{2.609306in}}{\pgfqpoint{2.536546in}{2.610770in}}{\pgfqpoint{2.532863in}{2.610770in}}%
\pgfpathcurveto{\pgfqpoint{2.529179in}{2.610770in}}{\pgfqpoint{2.525646in}{2.609306in}}{\pgfqpoint{2.523042in}{2.606702in}}%
\pgfpathcurveto{\pgfqpoint{2.520437in}{2.604097in}}{\pgfqpoint{2.518974in}{2.600564in}}{\pgfqpoint{2.518974in}{2.596881in}}%
\pgfpathcurveto{\pgfqpoint{2.518974in}{2.593198in}}{\pgfqpoint{2.520437in}{2.589665in}}{\pgfqpoint{2.523042in}{2.587060in}}%
\pgfpathcurveto{\pgfqpoint{2.525646in}{2.584455in}}{\pgfqpoint{2.529179in}{2.582992in}}{\pgfqpoint{2.532863in}{2.582992in}}%
\pgfpathlineto{\pgfqpoint{2.532863in}{2.582992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172250in}{2.749329in}}%
\pgfpathcurveto{\pgfqpoint{2.175933in}{2.749329in}}{\pgfqpoint{2.179466in}{2.750792in}}{\pgfqpoint{2.182071in}{2.753397in}}%
\pgfpathcurveto{\pgfqpoint{2.184675in}{2.756001in}}{\pgfqpoint{2.186139in}{2.759534in}}{\pgfqpoint{2.186139in}{2.763218in}}%
\pgfpathcurveto{\pgfqpoint{2.186139in}{2.766901in}}{\pgfqpoint{2.184675in}{2.770434in}}{\pgfqpoint{2.182071in}{2.773038in}}%
\pgfpathcurveto{\pgfqpoint{2.179466in}{2.775643in}}{\pgfqpoint{2.175933in}{2.777106in}}{\pgfqpoint{2.172250in}{2.777106in}}%
\pgfpathcurveto{\pgfqpoint{2.168567in}{2.777106in}}{\pgfqpoint{2.165034in}{2.775643in}}{\pgfqpoint{2.162429in}{2.773038in}}%
\pgfpathcurveto{\pgfqpoint{2.159824in}{2.770434in}}{\pgfqpoint{2.158361in}{2.766901in}}{\pgfqpoint{2.158361in}{2.763218in}}%
\pgfpathcurveto{\pgfqpoint{2.158361in}{2.759534in}}{\pgfqpoint{2.159824in}{2.756001in}}{\pgfqpoint{2.162429in}{2.753397in}}%
\pgfpathcurveto{\pgfqpoint{2.165034in}{2.750792in}}{\pgfqpoint{2.168567in}{2.749329in}}{\pgfqpoint{2.172250in}{2.749329in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{2.749329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170883in}{1.838049in}}%
\pgfpathcurveto{\pgfqpoint{2.174567in}{1.838049in}}{\pgfqpoint{2.178100in}{1.839513in}}{\pgfqpoint{2.180704in}{1.842117in}}%
\pgfpathcurveto{\pgfqpoint{2.183309in}{1.844722in}}{\pgfqpoint{2.184772in}{1.848255in}}{\pgfqpoint{2.184772in}{1.851938in}}%
\pgfpathcurveto{\pgfqpoint{2.184772in}{1.855622in}}{\pgfqpoint{2.183309in}{1.859155in}}{\pgfqpoint{2.180704in}{1.861759in}}%
\pgfpathcurveto{\pgfqpoint{2.178100in}{1.864364in}}{\pgfqpoint{2.174567in}{1.865827in}}{\pgfqpoint{2.170883in}{1.865827in}}%
\pgfpathcurveto{\pgfqpoint{2.167200in}{1.865827in}}{\pgfqpoint{2.163667in}{1.864364in}}{\pgfqpoint{2.161062in}{1.861759in}}%
\pgfpathcurveto{\pgfqpoint{2.158458in}{1.859155in}}{\pgfqpoint{2.156994in}{1.855622in}}{\pgfqpoint{2.156994in}{1.851938in}}%
\pgfpathcurveto{\pgfqpoint{2.156994in}{1.848255in}}{\pgfqpoint{2.158458in}{1.844722in}}{\pgfqpoint{2.161062in}{1.842117in}}%
\pgfpathcurveto{\pgfqpoint{2.163667in}{1.839513in}}{\pgfqpoint{2.167200in}{1.838049in}}{\pgfqpoint{2.170883in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{2.170883in}{1.838049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146306in}{2.731330in}}%
\pgfpathcurveto{\pgfqpoint{2.149989in}{2.731330in}}{\pgfqpoint{2.153522in}{2.732793in}}{\pgfqpoint{2.156127in}{2.735398in}}%
\pgfpathcurveto{\pgfqpoint{2.158731in}{2.738002in}}{\pgfqpoint{2.160195in}{2.741535in}}{\pgfqpoint{2.160195in}{2.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.160195in}{2.748902in}}{\pgfqpoint{2.158731in}{2.752435in}}{\pgfqpoint{2.156127in}{2.755040in}}%
\pgfpathcurveto{\pgfqpoint{2.153522in}{2.757644in}}{\pgfqpoint{2.149989in}{2.759108in}}{\pgfqpoint{2.146306in}{2.759108in}}%
\pgfpathcurveto{\pgfqpoint{2.142622in}{2.759108in}}{\pgfqpoint{2.139089in}{2.757644in}}{\pgfqpoint{2.136485in}{2.755040in}}%
\pgfpathcurveto{\pgfqpoint{2.133880in}{2.752435in}}{\pgfqpoint{2.132417in}{2.748902in}}{\pgfqpoint{2.132417in}{2.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.132417in}{2.741535in}}{\pgfqpoint{2.133880in}{2.738002in}}{\pgfqpoint{2.136485in}{2.735398in}}%
\pgfpathcurveto{\pgfqpoint{2.139089in}{2.732793in}}{\pgfqpoint{2.142622in}{2.731330in}}{\pgfqpoint{2.146306in}{2.731330in}}%
\pgfpathlineto{\pgfqpoint{2.146306in}{2.731330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111575in}{2.739989in}}%
\pgfpathcurveto{\pgfqpoint{2.115258in}{2.739989in}}{\pgfqpoint{2.118791in}{2.741452in}}{\pgfqpoint{2.121396in}{2.744057in}}%
\pgfpathcurveto{\pgfqpoint{2.124000in}{2.746661in}}{\pgfqpoint{2.125464in}{2.750194in}}{\pgfqpoint{2.125464in}{2.753878in}}%
\pgfpathcurveto{\pgfqpoint{2.125464in}{2.757561in}}{\pgfqpoint{2.124000in}{2.761094in}}{\pgfqpoint{2.121396in}{2.763699in}}%
\pgfpathcurveto{\pgfqpoint{2.118791in}{2.766303in}}{\pgfqpoint{2.115258in}{2.767767in}}{\pgfqpoint{2.111575in}{2.767767in}}%
\pgfpathcurveto{\pgfqpoint{2.107891in}{2.767767in}}{\pgfqpoint{2.104358in}{2.766303in}}{\pgfqpoint{2.101754in}{2.763699in}}%
\pgfpathcurveto{\pgfqpoint{2.099149in}{2.761094in}}{\pgfqpoint{2.097686in}{2.757561in}}{\pgfqpoint{2.097686in}{2.753878in}}%
\pgfpathcurveto{\pgfqpoint{2.097686in}{2.750194in}}{\pgfqpoint{2.099149in}{2.746661in}}{\pgfqpoint{2.101754in}{2.744057in}}%
\pgfpathcurveto{\pgfqpoint{2.104358in}{2.741452in}}{\pgfqpoint{2.107891in}{2.739989in}}{\pgfqpoint{2.111575in}{2.739989in}}%
\pgfpathlineto{\pgfqpoint{2.111575in}{2.739989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486999in}{1.855579in}}%
\pgfpathcurveto{\pgfqpoint{2.490682in}{1.855579in}}{\pgfqpoint{2.494215in}{1.857043in}}{\pgfqpoint{2.496820in}{1.859647in}}%
\pgfpathcurveto{\pgfqpoint{2.499424in}{1.862252in}}{\pgfqpoint{2.500888in}{1.865785in}}{\pgfqpoint{2.500888in}{1.869468in}}%
\pgfpathcurveto{\pgfqpoint{2.500888in}{1.873152in}}{\pgfqpoint{2.499424in}{1.876685in}}{\pgfqpoint{2.496820in}{1.879289in}}%
\pgfpathcurveto{\pgfqpoint{2.494215in}{1.881894in}}{\pgfqpoint{2.490682in}{1.883357in}}{\pgfqpoint{2.486999in}{1.883357in}}%
\pgfpathcurveto{\pgfqpoint{2.483316in}{1.883357in}}{\pgfqpoint{2.479783in}{1.881894in}}{\pgfqpoint{2.477178in}{1.879289in}}%
\pgfpathcurveto{\pgfqpoint{2.474574in}{1.876685in}}{\pgfqpoint{2.473110in}{1.873152in}}{\pgfqpoint{2.473110in}{1.869468in}}%
\pgfpathcurveto{\pgfqpoint{2.473110in}{1.865785in}}{\pgfqpoint{2.474574in}{1.862252in}}{\pgfqpoint{2.477178in}{1.859647in}}%
\pgfpathcurveto{\pgfqpoint{2.479783in}{1.857043in}}{\pgfqpoint{2.483316in}{1.855579in}}{\pgfqpoint{2.486999in}{1.855579in}}%
\pgfpathlineto{\pgfqpoint{2.486999in}{1.855579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221889in}{2.759098in}}%
\pgfpathcurveto{\pgfqpoint{2.225572in}{2.759098in}}{\pgfqpoint{2.229105in}{2.760562in}}{\pgfqpoint{2.231710in}{2.763166in}}%
\pgfpathcurveto{\pgfqpoint{2.234315in}{2.765771in}}{\pgfqpoint{2.235778in}{2.769304in}}{\pgfqpoint{2.235778in}{2.772987in}}%
\pgfpathcurveto{\pgfqpoint{2.235778in}{2.776671in}}{\pgfqpoint{2.234315in}{2.780204in}}{\pgfqpoint{2.231710in}{2.782808in}}%
\pgfpathcurveto{\pgfqpoint{2.229105in}{2.785413in}}{\pgfqpoint{2.225572in}{2.786876in}}{\pgfqpoint{2.221889in}{2.786876in}}%
\pgfpathcurveto{\pgfqpoint{2.218206in}{2.786876in}}{\pgfqpoint{2.214673in}{2.785413in}}{\pgfqpoint{2.212068in}{2.782808in}}%
\pgfpathcurveto{\pgfqpoint{2.209464in}{2.780204in}}{\pgfqpoint{2.208000in}{2.776671in}}{\pgfqpoint{2.208000in}{2.772987in}}%
\pgfpathcurveto{\pgfqpoint{2.208000in}{2.769304in}}{\pgfqpoint{2.209464in}{2.765771in}}{\pgfqpoint{2.212068in}{2.763166in}}%
\pgfpathcurveto{\pgfqpoint{2.214673in}{2.760562in}}{\pgfqpoint{2.218206in}{2.759098in}}{\pgfqpoint{2.221889in}{2.759098in}}%
\pgfpathlineto{\pgfqpoint{2.221889in}{2.759098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309256in}{1.799538in}}%
\pgfpathcurveto{\pgfqpoint{2.312939in}{1.799538in}}{\pgfqpoint{2.316472in}{1.801001in}}{\pgfqpoint{2.319077in}{1.803606in}}%
\pgfpathcurveto{\pgfqpoint{2.321682in}{1.806210in}}{\pgfqpoint{2.323145in}{1.809743in}}{\pgfqpoint{2.323145in}{1.813427in}}%
\pgfpathcurveto{\pgfqpoint{2.323145in}{1.817110in}}{\pgfqpoint{2.321682in}{1.820643in}}{\pgfqpoint{2.319077in}{1.823248in}}%
\pgfpathcurveto{\pgfqpoint{2.316472in}{1.825852in}}{\pgfqpoint{2.312939in}{1.827316in}}{\pgfqpoint{2.309256in}{1.827316in}}%
\pgfpathcurveto{\pgfqpoint{2.305573in}{1.827316in}}{\pgfqpoint{2.302040in}{1.825852in}}{\pgfqpoint{2.299435in}{1.823248in}}%
\pgfpathcurveto{\pgfqpoint{2.296831in}{1.820643in}}{\pgfqpoint{2.295367in}{1.817110in}}{\pgfqpoint{2.295367in}{1.813427in}}%
\pgfpathcurveto{\pgfqpoint{2.295367in}{1.809743in}}{\pgfqpoint{2.296831in}{1.806210in}}{\pgfqpoint{2.299435in}{1.803606in}}%
\pgfpathcurveto{\pgfqpoint{2.302040in}{1.801001in}}{\pgfqpoint{2.305573in}{1.799538in}}{\pgfqpoint{2.309256in}{1.799538in}}%
\pgfpathlineto{\pgfqpoint{2.309256in}{1.799538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967646in}{2.632544in}}%
\pgfpathcurveto{\pgfqpoint{1.971330in}{2.632544in}}{\pgfqpoint{1.974863in}{2.634008in}}{\pgfqpoint{1.977467in}{2.636612in}}%
\pgfpathcurveto{\pgfqpoint{1.980072in}{2.639217in}}{\pgfqpoint{1.981535in}{2.642750in}}{\pgfqpoint{1.981535in}{2.646433in}}%
\pgfpathcurveto{\pgfqpoint{1.981535in}{2.650117in}}{\pgfqpoint{1.980072in}{2.653650in}}{\pgfqpoint{1.977467in}{2.656254in}}%
\pgfpathcurveto{\pgfqpoint{1.974863in}{2.658859in}}{\pgfqpoint{1.971330in}{2.660322in}}{\pgfqpoint{1.967646in}{2.660322in}}%
\pgfpathcurveto{\pgfqpoint{1.963963in}{2.660322in}}{\pgfqpoint{1.960430in}{2.658859in}}{\pgfqpoint{1.957825in}{2.656254in}}%
\pgfpathcurveto{\pgfqpoint{1.955221in}{2.653650in}}{\pgfqpoint{1.953757in}{2.650117in}}{\pgfqpoint{1.953757in}{2.646433in}}%
\pgfpathcurveto{\pgfqpoint{1.953757in}{2.642750in}}{\pgfqpoint{1.955221in}{2.639217in}}{\pgfqpoint{1.957825in}{2.636612in}}%
\pgfpathcurveto{\pgfqpoint{1.960430in}{2.634008in}}{\pgfqpoint{1.963963in}{2.632544in}}{\pgfqpoint{1.967646in}{2.632544in}}%
\pgfpathlineto{\pgfqpoint{1.967646in}{2.632544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403230in}{1.816886in}}%
\pgfpathcurveto{\pgfqpoint{2.406913in}{1.816886in}}{\pgfqpoint{2.410446in}{1.818350in}}{\pgfqpoint{2.413051in}{1.820954in}}%
\pgfpathcurveto{\pgfqpoint{2.415655in}{1.823559in}}{\pgfqpoint{2.417119in}{1.827092in}}{\pgfqpoint{2.417119in}{1.830775in}}%
\pgfpathcurveto{\pgfqpoint{2.417119in}{1.834459in}}{\pgfqpoint{2.415655in}{1.837992in}}{\pgfqpoint{2.413051in}{1.840596in}}%
\pgfpathcurveto{\pgfqpoint{2.410446in}{1.843201in}}{\pgfqpoint{2.406913in}{1.844664in}}{\pgfqpoint{2.403230in}{1.844664in}}%
\pgfpathcurveto{\pgfqpoint{2.399547in}{1.844664in}}{\pgfqpoint{2.396014in}{1.843201in}}{\pgfqpoint{2.393409in}{1.840596in}}%
\pgfpathcurveto{\pgfqpoint{2.390804in}{1.837992in}}{\pgfqpoint{2.389341in}{1.834459in}}{\pgfqpoint{2.389341in}{1.830775in}}%
\pgfpathcurveto{\pgfqpoint{2.389341in}{1.827092in}}{\pgfqpoint{2.390804in}{1.823559in}}{\pgfqpoint{2.393409in}{1.820954in}}%
\pgfpathcurveto{\pgfqpoint{2.396014in}{1.818350in}}{\pgfqpoint{2.399547in}{1.816886in}}{\pgfqpoint{2.403230in}{1.816886in}}%
\pgfpathlineto{\pgfqpoint{2.403230in}{1.816886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441379in}{1.881775in}}%
\pgfpathcurveto{\pgfqpoint{2.445063in}{1.881775in}}{\pgfqpoint{2.448596in}{1.883239in}}{\pgfqpoint{2.451200in}{1.885843in}}%
\pgfpathcurveto{\pgfqpoint{2.453805in}{1.888448in}}{\pgfqpoint{2.455268in}{1.891981in}}{\pgfqpoint{2.455268in}{1.895664in}}%
\pgfpathcurveto{\pgfqpoint{2.455268in}{1.899348in}}{\pgfqpoint{2.453805in}{1.902881in}}{\pgfqpoint{2.451200in}{1.905485in}}%
\pgfpathcurveto{\pgfqpoint{2.448596in}{1.908090in}}{\pgfqpoint{2.445063in}{1.909553in}}{\pgfqpoint{2.441379in}{1.909553in}}%
\pgfpathcurveto{\pgfqpoint{2.437696in}{1.909553in}}{\pgfqpoint{2.434163in}{1.908090in}}{\pgfqpoint{2.431558in}{1.905485in}}%
\pgfpathcurveto{\pgfqpoint{2.428954in}{1.902881in}}{\pgfqpoint{2.427491in}{1.899348in}}{\pgfqpoint{2.427491in}{1.895664in}}%
\pgfpathcurveto{\pgfqpoint{2.427491in}{1.891981in}}{\pgfqpoint{2.428954in}{1.888448in}}{\pgfqpoint{2.431558in}{1.885843in}}%
\pgfpathcurveto{\pgfqpoint{2.434163in}{1.883239in}}{\pgfqpoint{2.437696in}{1.881775in}}{\pgfqpoint{2.441379in}{1.881775in}}%
\pgfpathlineto{\pgfqpoint{2.441379in}{1.881775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509714in}{2.669870in}}%
\pgfpathcurveto{\pgfqpoint{2.513398in}{2.669870in}}{\pgfqpoint{2.516931in}{2.671333in}}{\pgfqpoint{2.519535in}{2.673938in}}%
\pgfpathcurveto{\pgfqpoint{2.522140in}{2.676542in}}{\pgfqpoint{2.523603in}{2.680075in}}{\pgfqpoint{2.523603in}{2.683759in}}%
\pgfpathcurveto{\pgfqpoint{2.523603in}{2.687442in}}{\pgfqpoint{2.522140in}{2.690975in}}{\pgfqpoint{2.519535in}{2.693580in}}%
\pgfpathcurveto{\pgfqpoint{2.516931in}{2.696184in}}{\pgfqpoint{2.513398in}{2.697648in}}{\pgfqpoint{2.509714in}{2.697648in}}%
\pgfpathcurveto{\pgfqpoint{2.506031in}{2.697648in}}{\pgfqpoint{2.502498in}{2.696184in}}{\pgfqpoint{2.499894in}{2.693580in}}%
\pgfpathcurveto{\pgfqpoint{2.497289in}{2.690975in}}{\pgfqpoint{2.495826in}{2.687442in}}{\pgfqpoint{2.495826in}{2.683759in}}%
\pgfpathcurveto{\pgfqpoint{2.495826in}{2.680075in}}{\pgfqpoint{2.497289in}{2.676542in}}{\pgfqpoint{2.499894in}{2.673938in}}%
\pgfpathcurveto{\pgfqpoint{2.502498in}{2.671333in}}{\pgfqpoint{2.506031in}{2.669870in}}{\pgfqpoint{2.509714in}{2.669870in}}%
\pgfpathlineto{\pgfqpoint{2.509714in}{2.669870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354716in}{2.735174in}}%
\pgfpathcurveto{\pgfqpoint{2.358399in}{2.735174in}}{\pgfqpoint{2.361932in}{2.736637in}}{\pgfqpoint{2.364537in}{2.739241in}}%
\pgfpathcurveto{\pgfqpoint{2.367141in}{2.741846in}}{\pgfqpoint{2.368605in}{2.745379in}}{\pgfqpoint{2.368605in}{2.749062in}}%
\pgfpathcurveto{\pgfqpoint{2.368605in}{2.752746in}}{\pgfqpoint{2.367141in}{2.756279in}}{\pgfqpoint{2.364537in}{2.758883in}}%
\pgfpathcurveto{\pgfqpoint{2.361932in}{2.761488in}}{\pgfqpoint{2.358399in}{2.762951in}}{\pgfqpoint{2.354716in}{2.762951in}}%
\pgfpathcurveto{\pgfqpoint{2.351032in}{2.762951in}}{\pgfqpoint{2.347499in}{2.761488in}}{\pgfqpoint{2.344895in}{2.758883in}}%
\pgfpathcurveto{\pgfqpoint{2.342290in}{2.756279in}}{\pgfqpoint{2.340827in}{2.752746in}}{\pgfqpoint{2.340827in}{2.749062in}}%
\pgfpathcurveto{\pgfqpoint{2.340827in}{2.745379in}}{\pgfqpoint{2.342290in}{2.741846in}}{\pgfqpoint{2.344895in}{2.739241in}}%
\pgfpathcurveto{\pgfqpoint{2.347499in}{2.736637in}}{\pgfqpoint{2.351032in}{2.735174in}}{\pgfqpoint{2.354716in}{2.735174in}}%
\pgfpathlineto{\pgfqpoint{2.354716in}{2.735174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415895in}{2.730313in}}%
\pgfpathcurveto{\pgfqpoint{2.419578in}{2.730313in}}{\pgfqpoint{2.423111in}{2.731777in}}{\pgfqpoint{2.425716in}{2.734381in}}%
\pgfpathcurveto{\pgfqpoint{2.428320in}{2.736986in}}{\pgfqpoint{2.429784in}{2.740519in}}{\pgfqpoint{2.429784in}{2.744202in}}%
\pgfpathcurveto{\pgfqpoint{2.429784in}{2.747885in}}{\pgfqpoint{2.428320in}{2.751418in}}{\pgfqpoint{2.425716in}{2.754023in}}%
\pgfpathcurveto{\pgfqpoint{2.423111in}{2.756628in}}{\pgfqpoint{2.419578in}{2.758091in}}{\pgfqpoint{2.415895in}{2.758091in}}%
\pgfpathcurveto{\pgfqpoint{2.412211in}{2.758091in}}{\pgfqpoint{2.408678in}{2.756628in}}{\pgfqpoint{2.406074in}{2.754023in}}%
\pgfpathcurveto{\pgfqpoint{2.403469in}{2.751418in}}{\pgfqpoint{2.402006in}{2.747885in}}{\pgfqpoint{2.402006in}{2.744202in}}%
\pgfpathcurveto{\pgfqpoint{2.402006in}{2.740519in}}{\pgfqpoint{2.403469in}{2.736986in}}{\pgfqpoint{2.406074in}{2.734381in}}%
\pgfpathcurveto{\pgfqpoint{2.408678in}{2.731777in}}{\pgfqpoint{2.412211in}{2.730313in}}{\pgfqpoint{2.415895in}{2.730313in}}%
\pgfpathlineto{\pgfqpoint{2.415895in}{2.730313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049816in}{2.709991in}}%
\pgfpathcurveto{\pgfqpoint{2.053499in}{2.709991in}}{\pgfqpoint{2.057032in}{2.711454in}}{\pgfqpoint{2.059637in}{2.714059in}}%
\pgfpathcurveto{\pgfqpoint{2.062241in}{2.716663in}}{\pgfqpoint{2.063705in}{2.720196in}}{\pgfqpoint{2.063705in}{2.723879in}}%
\pgfpathcurveto{\pgfqpoint{2.063705in}{2.727563in}}{\pgfqpoint{2.062241in}{2.731096in}}{\pgfqpoint{2.059637in}{2.733700in}}%
\pgfpathcurveto{\pgfqpoint{2.057032in}{2.736305in}}{\pgfqpoint{2.053499in}{2.737768in}}{\pgfqpoint{2.049816in}{2.737768in}}%
\pgfpathcurveto{\pgfqpoint{2.046132in}{2.737768in}}{\pgfqpoint{2.042599in}{2.736305in}}{\pgfqpoint{2.039995in}{2.733700in}}%
\pgfpathcurveto{\pgfqpoint{2.037390in}{2.731096in}}{\pgfqpoint{2.035927in}{2.727563in}}{\pgfqpoint{2.035927in}{2.723879in}}%
\pgfpathcurveto{\pgfqpoint{2.035927in}{2.720196in}}{\pgfqpoint{2.037390in}{2.716663in}}{\pgfqpoint{2.039995in}{2.714059in}}%
\pgfpathcurveto{\pgfqpoint{2.042599in}{2.711454in}}{\pgfqpoint{2.046132in}{2.709991in}}{\pgfqpoint{2.049816in}{2.709991in}}%
\pgfpathlineto{\pgfqpoint{2.049816in}{2.709991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437678in}{2.714297in}}%
\pgfpathcurveto{\pgfqpoint{2.441362in}{2.714297in}}{\pgfqpoint{2.444895in}{2.715760in}}{\pgfqpoint{2.447499in}{2.718365in}}%
\pgfpathcurveto{\pgfqpoint{2.450104in}{2.720969in}}{\pgfqpoint{2.451567in}{2.724502in}}{\pgfqpoint{2.451567in}{2.728185in}}%
\pgfpathcurveto{\pgfqpoint{2.451567in}{2.731869in}}{\pgfqpoint{2.450104in}{2.735402in}}{\pgfqpoint{2.447499in}{2.738006in}}%
\pgfpathcurveto{\pgfqpoint{2.444895in}{2.740611in}}{\pgfqpoint{2.441362in}{2.742074in}}{\pgfqpoint{2.437678in}{2.742074in}}%
\pgfpathcurveto{\pgfqpoint{2.433995in}{2.742074in}}{\pgfqpoint{2.430462in}{2.740611in}}{\pgfqpoint{2.427857in}{2.738006in}}%
\pgfpathcurveto{\pgfqpoint{2.425253in}{2.735402in}}{\pgfqpoint{2.423790in}{2.731869in}}{\pgfqpoint{2.423790in}{2.728185in}}%
\pgfpathcurveto{\pgfqpoint{2.423790in}{2.724502in}}{\pgfqpoint{2.425253in}{2.720969in}}{\pgfqpoint{2.427857in}{2.718365in}}%
\pgfpathcurveto{\pgfqpoint{2.430462in}{2.715760in}}{\pgfqpoint{2.433995in}{2.714297in}}{\pgfqpoint{2.437678in}{2.714297in}}%
\pgfpathlineto{\pgfqpoint{2.437678in}{2.714297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448819in}{1.871478in}}%
\pgfpathcurveto{\pgfqpoint{2.452502in}{1.871478in}}{\pgfqpoint{2.456035in}{1.872942in}}{\pgfqpoint{2.458640in}{1.875546in}}%
\pgfpathcurveto{\pgfqpoint{2.461244in}{1.878151in}}{\pgfqpoint{2.462708in}{1.881684in}}{\pgfqpoint{2.462708in}{1.885367in}}%
\pgfpathcurveto{\pgfqpoint{2.462708in}{1.889051in}}{\pgfqpoint{2.461244in}{1.892584in}}{\pgfqpoint{2.458640in}{1.895188in}}%
\pgfpathcurveto{\pgfqpoint{2.456035in}{1.897793in}}{\pgfqpoint{2.452502in}{1.899256in}}{\pgfqpoint{2.448819in}{1.899256in}}%
\pgfpathcurveto{\pgfqpoint{2.445135in}{1.899256in}}{\pgfqpoint{2.441602in}{1.897793in}}{\pgfqpoint{2.438998in}{1.895188in}}%
\pgfpathcurveto{\pgfqpoint{2.436393in}{1.892584in}}{\pgfqpoint{2.434930in}{1.889051in}}{\pgfqpoint{2.434930in}{1.885367in}}%
\pgfpathcurveto{\pgfqpoint{2.434930in}{1.881684in}}{\pgfqpoint{2.436393in}{1.878151in}}{\pgfqpoint{2.438998in}{1.875546in}}%
\pgfpathcurveto{\pgfqpoint{2.441602in}{1.872942in}}{\pgfqpoint{2.445135in}{1.871478in}}{\pgfqpoint{2.448819in}{1.871478in}}%
\pgfpathlineto{\pgfqpoint{2.448819in}{1.871478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288536in}{2.720195in}}%
\pgfpathcurveto{\pgfqpoint{2.292219in}{2.720195in}}{\pgfqpoint{2.295752in}{2.721659in}}{\pgfqpoint{2.298357in}{2.724263in}}%
\pgfpathcurveto{\pgfqpoint{2.300961in}{2.726868in}}{\pgfqpoint{2.302425in}{2.730401in}}{\pgfqpoint{2.302425in}{2.734084in}}%
\pgfpathcurveto{\pgfqpoint{2.302425in}{2.737768in}}{\pgfqpoint{2.300961in}{2.741301in}}{\pgfqpoint{2.298357in}{2.743905in}}%
\pgfpathcurveto{\pgfqpoint{2.295752in}{2.746510in}}{\pgfqpoint{2.292219in}{2.747973in}}{\pgfqpoint{2.288536in}{2.747973in}}%
\pgfpathcurveto{\pgfqpoint{2.284852in}{2.747973in}}{\pgfqpoint{2.281319in}{2.746510in}}{\pgfqpoint{2.278715in}{2.743905in}}%
\pgfpathcurveto{\pgfqpoint{2.276110in}{2.741301in}}{\pgfqpoint{2.274647in}{2.737768in}}{\pgfqpoint{2.274647in}{2.734084in}}%
\pgfpathcurveto{\pgfqpoint{2.274647in}{2.730401in}}{\pgfqpoint{2.276110in}{2.726868in}}{\pgfqpoint{2.278715in}{2.724263in}}%
\pgfpathcurveto{\pgfqpoint{2.281319in}{2.721659in}}{\pgfqpoint{2.284852in}{2.720195in}}{\pgfqpoint{2.288536in}{2.720195in}}%
\pgfpathlineto{\pgfqpoint{2.288536in}{2.720195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036335in}{2.706186in}}%
\pgfpathcurveto{\pgfqpoint{2.040018in}{2.706186in}}{\pgfqpoint{2.043551in}{2.707649in}}{\pgfqpoint{2.046156in}{2.710254in}}%
\pgfpathcurveto{\pgfqpoint{2.048760in}{2.712858in}}{\pgfqpoint{2.050224in}{2.716391in}}{\pgfqpoint{2.050224in}{2.720074in}}%
\pgfpathcurveto{\pgfqpoint{2.050224in}{2.723758in}}{\pgfqpoint{2.048760in}{2.727291in}}{\pgfqpoint{2.046156in}{2.729895in}}%
\pgfpathcurveto{\pgfqpoint{2.043551in}{2.732500in}}{\pgfqpoint{2.040018in}{2.733963in}}{\pgfqpoint{2.036335in}{2.733963in}}%
\pgfpathcurveto{\pgfqpoint{2.032651in}{2.733963in}}{\pgfqpoint{2.029118in}{2.732500in}}{\pgfqpoint{2.026514in}{2.729895in}}%
\pgfpathcurveto{\pgfqpoint{2.023909in}{2.727291in}}{\pgfqpoint{2.022446in}{2.723758in}}{\pgfqpoint{2.022446in}{2.720074in}}%
\pgfpathcurveto{\pgfqpoint{2.022446in}{2.716391in}}{\pgfqpoint{2.023909in}{2.712858in}}{\pgfqpoint{2.026514in}{2.710254in}}%
\pgfpathcurveto{\pgfqpoint{2.029118in}{2.707649in}}{\pgfqpoint{2.032651in}{2.706186in}}{\pgfqpoint{2.036335in}{2.706186in}}%
\pgfpathlineto{\pgfqpoint{2.036335in}{2.706186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045609in}{2.700088in}}%
\pgfpathcurveto{\pgfqpoint{2.049292in}{2.700088in}}{\pgfqpoint{2.052825in}{2.701551in}}{\pgfqpoint{2.055430in}{2.704156in}}%
\pgfpathcurveto{\pgfqpoint{2.058034in}{2.706761in}}{\pgfqpoint{2.059498in}{2.710294in}}{\pgfqpoint{2.059498in}{2.713977in}}%
\pgfpathcurveto{\pgfqpoint{2.059498in}{2.717660in}}{\pgfqpoint{2.058034in}{2.721193in}}{\pgfqpoint{2.055430in}{2.723798in}}%
\pgfpathcurveto{\pgfqpoint{2.052825in}{2.726402in}}{\pgfqpoint{2.049292in}{2.727866in}}{\pgfqpoint{2.045609in}{2.727866in}}%
\pgfpathcurveto{\pgfqpoint{2.041925in}{2.727866in}}{\pgfqpoint{2.038392in}{2.726402in}}{\pgfqpoint{2.035788in}{2.723798in}}%
\pgfpathcurveto{\pgfqpoint{2.033183in}{2.721193in}}{\pgfqpoint{2.031720in}{2.717660in}}{\pgfqpoint{2.031720in}{2.713977in}}%
\pgfpathcurveto{\pgfqpoint{2.031720in}{2.710294in}}{\pgfqpoint{2.033183in}{2.706761in}}{\pgfqpoint{2.035788in}{2.704156in}}%
\pgfpathcurveto{\pgfqpoint{2.038392in}{2.701551in}}{\pgfqpoint{2.041925in}{2.700088in}}{\pgfqpoint{2.045609in}{2.700088in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{2.700088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242694in}{1.810920in}}%
\pgfpathcurveto{\pgfqpoint{2.246378in}{1.810920in}}{\pgfqpoint{2.249911in}{1.812383in}}{\pgfqpoint{2.252515in}{1.814988in}}%
\pgfpathcurveto{\pgfqpoint{2.255120in}{1.817592in}}{\pgfqpoint{2.256583in}{1.821125in}}{\pgfqpoint{2.256583in}{1.824809in}}%
\pgfpathcurveto{\pgfqpoint{2.256583in}{1.828492in}}{\pgfqpoint{2.255120in}{1.832025in}}{\pgfqpoint{2.252515in}{1.834630in}}%
\pgfpathcurveto{\pgfqpoint{2.249911in}{1.837234in}}{\pgfqpoint{2.246378in}{1.838698in}}{\pgfqpoint{2.242694in}{1.838698in}}%
\pgfpathcurveto{\pgfqpoint{2.239011in}{1.838698in}}{\pgfqpoint{2.235478in}{1.837234in}}{\pgfqpoint{2.232873in}{1.834630in}}%
\pgfpathcurveto{\pgfqpoint{2.230269in}{1.832025in}}{\pgfqpoint{2.228805in}{1.828492in}}{\pgfqpoint{2.228805in}{1.824809in}}%
\pgfpathcurveto{\pgfqpoint{2.228805in}{1.821125in}}{\pgfqpoint{2.230269in}{1.817592in}}{\pgfqpoint{2.232873in}{1.814988in}}%
\pgfpathcurveto{\pgfqpoint{2.235478in}{1.812383in}}{\pgfqpoint{2.239011in}{1.810920in}}{\pgfqpoint{2.242694in}{1.810920in}}%
\pgfpathlineto{\pgfqpoint{2.242694in}{1.810920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619235in}{1.982449in}}%
\pgfpathcurveto{\pgfqpoint{2.622918in}{1.982449in}}{\pgfqpoint{2.626451in}{1.983913in}}{\pgfqpoint{2.629056in}{1.986517in}}%
\pgfpathcurveto{\pgfqpoint{2.631660in}{1.989122in}}{\pgfqpoint{2.633124in}{1.992655in}}{\pgfqpoint{2.633124in}{1.996338in}}%
\pgfpathcurveto{\pgfqpoint{2.633124in}{2.000022in}}{\pgfqpoint{2.631660in}{2.003555in}}{\pgfqpoint{2.629056in}{2.006159in}}%
\pgfpathcurveto{\pgfqpoint{2.626451in}{2.008764in}}{\pgfqpoint{2.622918in}{2.010227in}}{\pgfqpoint{2.619235in}{2.010227in}}%
\pgfpathcurveto{\pgfqpoint{2.615552in}{2.010227in}}{\pgfqpoint{2.612019in}{2.008764in}}{\pgfqpoint{2.609414in}{2.006159in}}%
\pgfpathcurveto{\pgfqpoint{2.606810in}{2.003555in}}{\pgfqpoint{2.605346in}{2.000022in}}{\pgfqpoint{2.605346in}{1.996338in}}%
\pgfpathcurveto{\pgfqpoint{2.605346in}{1.992655in}}{\pgfqpoint{2.606810in}{1.989122in}}{\pgfqpoint{2.609414in}{1.986517in}}%
\pgfpathcurveto{\pgfqpoint{2.612019in}{1.983913in}}{\pgfqpoint{2.615552in}{1.982449in}}{\pgfqpoint{2.619235in}{1.982449in}}%
\pgfpathlineto{\pgfqpoint{2.619235in}{1.982449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423759in}{2.740280in}}%
\pgfpathcurveto{\pgfqpoint{2.427442in}{2.740280in}}{\pgfqpoint{2.430975in}{2.741743in}}{\pgfqpoint{2.433580in}{2.744348in}}%
\pgfpathcurveto{\pgfqpoint{2.436184in}{2.746952in}}{\pgfqpoint{2.437647in}{2.750485in}}{\pgfqpoint{2.437647in}{2.754169in}}%
\pgfpathcurveto{\pgfqpoint{2.437647in}{2.757852in}}{\pgfqpoint{2.436184in}{2.761385in}}{\pgfqpoint{2.433580in}{2.763989in}}%
\pgfpathcurveto{\pgfqpoint{2.430975in}{2.766594in}}{\pgfqpoint{2.427442in}{2.768057in}}{\pgfqpoint{2.423759in}{2.768057in}}%
\pgfpathcurveto{\pgfqpoint{2.420075in}{2.768057in}}{\pgfqpoint{2.416542in}{2.766594in}}{\pgfqpoint{2.413938in}{2.763989in}}%
\pgfpathcurveto{\pgfqpoint{2.411333in}{2.761385in}}{\pgfqpoint{2.409870in}{2.757852in}}{\pgfqpoint{2.409870in}{2.754169in}}%
\pgfpathcurveto{\pgfqpoint{2.409870in}{2.750485in}}{\pgfqpoint{2.411333in}{2.746952in}}{\pgfqpoint{2.413938in}{2.744348in}}%
\pgfpathcurveto{\pgfqpoint{2.416542in}{2.741743in}}{\pgfqpoint{2.420075in}{2.740280in}}{\pgfqpoint{2.423759in}{2.740280in}}%
\pgfpathlineto{\pgfqpoint{2.423759in}{2.740280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146870in}{2.735836in}}%
\pgfpathcurveto{\pgfqpoint{2.150553in}{2.735836in}}{\pgfqpoint{2.154086in}{2.737299in}}{\pgfqpoint{2.156690in}{2.739904in}}%
\pgfpathcurveto{\pgfqpoint{2.159295in}{2.742508in}}{\pgfqpoint{2.160758in}{2.746041in}}{\pgfqpoint{2.160758in}{2.749725in}}%
\pgfpathcurveto{\pgfqpoint{2.160758in}{2.753408in}}{\pgfqpoint{2.159295in}{2.756941in}}{\pgfqpoint{2.156690in}{2.759546in}}%
\pgfpathcurveto{\pgfqpoint{2.154086in}{2.762150in}}{\pgfqpoint{2.150553in}{2.763614in}}{\pgfqpoint{2.146870in}{2.763614in}}%
\pgfpathcurveto{\pgfqpoint{2.143186in}{2.763614in}}{\pgfqpoint{2.139653in}{2.762150in}}{\pgfqpoint{2.137049in}{2.759546in}}%
\pgfpathcurveto{\pgfqpoint{2.134444in}{2.756941in}}{\pgfqpoint{2.132981in}{2.753408in}}{\pgfqpoint{2.132981in}{2.749725in}}%
\pgfpathcurveto{\pgfqpoint{2.132981in}{2.746041in}}{\pgfqpoint{2.134444in}{2.742508in}}{\pgfqpoint{2.137049in}{2.739904in}}%
\pgfpathcurveto{\pgfqpoint{2.139653in}{2.737299in}}{\pgfqpoint{2.143186in}{2.735836in}}{\pgfqpoint{2.146870in}{2.735836in}}%
\pgfpathlineto{\pgfqpoint{2.146870in}{2.735836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304457in}{2.763273in}}%
\pgfpathcurveto{\pgfqpoint{2.308140in}{2.763273in}}{\pgfqpoint{2.311673in}{2.764737in}}{\pgfqpoint{2.314278in}{2.767341in}}%
\pgfpathcurveto{\pgfqpoint{2.316882in}{2.769946in}}{\pgfqpoint{2.318346in}{2.773479in}}{\pgfqpoint{2.318346in}{2.777162in}}%
\pgfpathcurveto{\pgfqpoint{2.318346in}{2.780845in}}{\pgfqpoint{2.316882in}{2.784378in}}{\pgfqpoint{2.314278in}{2.786983in}}%
\pgfpathcurveto{\pgfqpoint{2.311673in}{2.789588in}}{\pgfqpoint{2.308140in}{2.791051in}}{\pgfqpoint{2.304457in}{2.791051in}}%
\pgfpathcurveto{\pgfqpoint{2.300773in}{2.791051in}}{\pgfqpoint{2.297240in}{2.789588in}}{\pgfqpoint{2.294636in}{2.786983in}}%
\pgfpathcurveto{\pgfqpoint{2.292031in}{2.784378in}}{\pgfqpoint{2.290568in}{2.780845in}}{\pgfqpoint{2.290568in}{2.777162in}}%
\pgfpathcurveto{\pgfqpoint{2.290568in}{2.773479in}}{\pgfqpoint{2.292031in}{2.769946in}}{\pgfqpoint{2.294636in}{2.767341in}}%
\pgfpathcurveto{\pgfqpoint{2.297240in}{2.764737in}}{\pgfqpoint{2.300773in}{2.763273in}}{\pgfqpoint{2.304457in}{2.763273in}}%
\pgfpathlineto{\pgfqpoint{2.304457in}{2.763273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064922in}{2.481252in}}%
\pgfpathcurveto{\pgfqpoint{2.068605in}{2.481252in}}{\pgfqpoint{2.072138in}{2.482716in}}{\pgfqpoint{2.074743in}{2.485320in}}%
\pgfpathcurveto{\pgfqpoint{2.077347in}{2.487925in}}{\pgfqpoint{2.078811in}{2.491458in}}{\pgfqpoint{2.078811in}{2.495141in}}%
\pgfpathcurveto{\pgfqpoint{2.078811in}{2.498824in}}{\pgfqpoint{2.077347in}{2.502357in}}{\pgfqpoint{2.074743in}{2.504962in}}%
\pgfpathcurveto{\pgfqpoint{2.072138in}{2.507567in}}{\pgfqpoint{2.068605in}{2.509030in}}{\pgfqpoint{2.064922in}{2.509030in}}%
\pgfpathcurveto{\pgfqpoint{2.061238in}{2.509030in}}{\pgfqpoint{2.057705in}{2.507567in}}{\pgfqpoint{2.055101in}{2.504962in}}%
\pgfpathcurveto{\pgfqpoint{2.052496in}{2.502357in}}{\pgfqpoint{2.051033in}{2.498824in}}{\pgfqpoint{2.051033in}{2.495141in}}%
\pgfpathcurveto{\pgfqpoint{2.051033in}{2.491458in}}{\pgfqpoint{2.052496in}{2.487925in}}{\pgfqpoint{2.055101in}{2.485320in}}%
\pgfpathcurveto{\pgfqpoint{2.057705in}{2.482716in}}{\pgfqpoint{2.061238in}{2.481252in}}{\pgfqpoint{2.064922in}{2.481252in}}%
\pgfpathlineto{\pgfqpoint{2.064922in}{2.481252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217583in}{1.807086in}}%
\pgfpathcurveto{\pgfqpoint{2.221266in}{1.807086in}}{\pgfqpoint{2.224799in}{1.808550in}}{\pgfqpoint{2.227404in}{1.811154in}}%
\pgfpathcurveto{\pgfqpoint{2.230008in}{1.813759in}}{\pgfqpoint{2.231471in}{1.817292in}}{\pgfqpoint{2.231471in}{1.820975in}}%
\pgfpathcurveto{\pgfqpoint{2.231471in}{1.824658in}}{\pgfqpoint{2.230008in}{1.828191in}}{\pgfqpoint{2.227404in}{1.830796in}}%
\pgfpathcurveto{\pgfqpoint{2.224799in}{1.833400in}}{\pgfqpoint{2.221266in}{1.834864in}}{\pgfqpoint{2.217583in}{1.834864in}}%
\pgfpathcurveto{\pgfqpoint{2.213899in}{1.834864in}}{\pgfqpoint{2.210366in}{1.833400in}}{\pgfqpoint{2.207762in}{1.830796in}}%
\pgfpathcurveto{\pgfqpoint{2.205157in}{1.828191in}}{\pgfqpoint{2.203694in}{1.824658in}}{\pgfqpoint{2.203694in}{1.820975in}}%
\pgfpathcurveto{\pgfqpoint{2.203694in}{1.817292in}}{\pgfqpoint{2.205157in}{1.813759in}}{\pgfqpoint{2.207762in}{1.811154in}}%
\pgfpathcurveto{\pgfqpoint{2.210366in}{1.808550in}}{\pgfqpoint{2.213899in}{1.807086in}}{\pgfqpoint{2.217583in}{1.807086in}}%
\pgfpathlineto{\pgfqpoint{2.217583in}{1.807086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314644in}{2.706159in}}%
\pgfpathcurveto{\pgfqpoint{2.318327in}{2.706159in}}{\pgfqpoint{2.321860in}{2.707622in}}{\pgfqpoint{2.324465in}{2.710227in}}%
\pgfpathcurveto{\pgfqpoint{2.327069in}{2.712831in}}{\pgfqpoint{2.328533in}{2.716365in}}{\pgfqpoint{2.328533in}{2.720048in}}%
\pgfpathcurveto{\pgfqpoint{2.328533in}{2.723731in}}{\pgfqpoint{2.327069in}{2.727264in}}{\pgfqpoint{2.324465in}{2.729869in}}%
\pgfpathcurveto{\pgfqpoint{2.321860in}{2.732473in}}{\pgfqpoint{2.318327in}{2.733937in}}{\pgfqpoint{2.314644in}{2.733937in}}%
\pgfpathcurveto{\pgfqpoint{2.310961in}{2.733937in}}{\pgfqpoint{2.307428in}{2.732473in}}{\pgfqpoint{2.304823in}{2.729869in}}%
\pgfpathcurveto{\pgfqpoint{2.302219in}{2.727264in}}{\pgfqpoint{2.300755in}{2.723731in}}{\pgfqpoint{2.300755in}{2.720048in}}%
\pgfpathcurveto{\pgfqpoint{2.300755in}{2.716365in}}{\pgfqpoint{2.302219in}{2.712831in}}{\pgfqpoint{2.304823in}{2.710227in}}%
\pgfpathcurveto{\pgfqpoint{2.307428in}{2.707622in}}{\pgfqpoint{2.310961in}{2.706159in}}{\pgfqpoint{2.314644in}{2.706159in}}%
\pgfpathlineto{\pgfqpoint{2.314644in}{2.706159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495294in}{2.705644in}}%
\pgfpathcurveto{\pgfqpoint{2.498978in}{2.705644in}}{\pgfqpoint{2.502511in}{2.707107in}}{\pgfqpoint{2.505115in}{2.709712in}}%
\pgfpathcurveto{\pgfqpoint{2.507720in}{2.712316in}}{\pgfqpoint{2.509183in}{2.715849in}}{\pgfqpoint{2.509183in}{2.719533in}}%
\pgfpathcurveto{\pgfqpoint{2.509183in}{2.723216in}}{\pgfqpoint{2.507720in}{2.726749in}}{\pgfqpoint{2.505115in}{2.729354in}}%
\pgfpathcurveto{\pgfqpoint{2.502511in}{2.731958in}}{\pgfqpoint{2.498978in}{2.733422in}}{\pgfqpoint{2.495294in}{2.733422in}}%
\pgfpathcurveto{\pgfqpoint{2.491611in}{2.733422in}}{\pgfqpoint{2.488078in}{2.731958in}}{\pgfqpoint{2.485473in}{2.729354in}}%
\pgfpathcurveto{\pgfqpoint{2.482869in}{2.726749in}}{\pgfqpoint{2.481405in}{2.723216in}}{\pgfqpoint{2.481405in}{2.719533in}}%
\pgfpathcurveto{\pgfqpoint{2.481405in}{2.715849in}}{\pgfqpoint{2.482869in}{2.712316in}}{\pgfqpoint{2.485473in}{2.709712in}}%
\pgfpathcurveto{\pgfqpoint{2.488078in}{2.707107in}}{\pgfqpoint{2.491611in}{2.705644in}}{\pgfqpoint{2.495294in}{2.705644in}}%
\pgfpathlineto{\pgfqpoint{2.495294in}{2.705644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336674in}{2.747049in}}%
\pgfpathcurveto{\pgfqpoint{2.340357in}{2.747049in}}{\pgfqpoint{2.343890in}{2.748512in}}{\pgfqpoint{2.346495in}{2.751116in}}%
\pgfpathcurveto{\pgfqpoint{2.349099in}{2.753721in}}{\pgfqpoint{2.350563in}{2.757254in}}{\pgfqpoint{2.350563in}{2.760937in}}%
\pgfpathcurveto{\pgfqpoint{2.350563in}{2.764621in}}{\pgfqpoint{2.349099in}{2.768154in}}{\pgfqpoint{2.346495in}{2.770758in}}%
\pgfpathcurveto{\pgfqpoint{2.343890in}{2.773363in}}{\pgfqpoint{2.340357in}{2.774826in}}{\pgfqpoint{2.336674in}{2.774826in}}%
\pgfpathcurveto{\pgfqpoint{2.332991in}{2.774826in}}{\pgfqpoint{2.329458in}{2.773363in}}{\pgfqpoint{2.326853in}{2.770758in}}%
\pgfpathcurveto{\pgfqpoint{2.324248in}{2.768154in}}{\pgfqpoint{2.322785in}{2.764621in}}{\pgfqpoint{2.322785in}{2.760937in}}%
\pgfpathcurveto{\pgfqpoint{2.322785in}{2.757254in}}{\pgfqpoint{2.324248in}{2.753721in}}{\pgfqpoint{2.326853in}{2.751116in}}%
\pgfpathcurveto{\pgfqpoint{2.329458in}{2.748512in}}{\pgfqpoint{2.332991in}{2.747049in}}{\pgfqpoint{2.336674in}{2.747049in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.747049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097887in}{2.734643in}}%
\pgfpathcurveto{\pgfqpoint{2.101570in}{2.734643in}}{\pgfqpoint{2.105103in}{2.736106in}}{\pgfqpoint{2.107708in}{2.738711in}}%
\pgfpathcurveto{\pgfqpoint{2.110312in}{2.741315in}}{\pgfqpoint{2.111776in}{2.744848in}}{\pgfqpoint{2.111776in}{2.748532in}}%
\pgfpathcurveto{\pgfqpoint{2.111776in}{2.752215in}}{\pgfqpoint{2.110312in}{2.755748in}}{\pgfqpoint{2.107708in}{2.758353in}}%
\pgfpathcurveto{\pgfqpoint{2.105103in}{2.760957in}}{\pgfqpoint{2.101570in}{2.762421in}}{\pgfqpoint{2.097887in}{2.762421in}}%
\pgfpathcurveto{\pgfqpoint{2.094203in}{2.762421in}}{\pgfqpoint{2.090670in}{2.760957in}}{\pgfqpoint{2.088066in}{2.758353in}}%
\pgfpathcurveto{\pgfqpoint{2.085461in}{2.755748in}}{\pgfqpoint{2.083998in}{2.752215in}}{\pgfqpoint{2.083998in}{2.748532in}}%
\pgfpathcurveto{\pgfqpoint{2.083998in}{2.744848in}}{\pgfqpoint{2.085461in}{2.741315in}}{\pgfqpoint{2.088066in}{2.738711in}}%
\pgfpathcurveto{\pgfqpoint{2.090670in}{2.736106in}}{\pgfqpoint{2.094203in}{2.734643in}}{\pgfqpoint{2.097887in}{2.734643in}}%
\pgfpathlineto{\pgfqpoint{2.097887in}{2.734643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329637in}{2.000148in}}%
\pgfpathcurveto{\pgfqpoint{2.333320in}{2.000148in}}{\pgfqpoint{2.336853in}{2.001612in}}{\pgfqpoint{2.339458in}{2.004216in}}%
\pgfpathcurveto{\pgfqpoint{2.342063in}{2.006821in}}{\pgfqpoint{2.343526in}{2.010354in}}{\pgfqpoint{2.343526in}{2.014037in}}%
\pgfpathcurveto{\pgfqpoint{2.343526in}{2.017721in}}{\pgfqpoint{2.342063in}{2.021254in}}{\pgfqpoint{2.339458in}{2.023858in}}%
\pgfpathcurveto{\pgfqpoint{2.336853in}{2.026463in}}{\pgfqpoint{2.333320in}{2.027926in}}{\pgfqpoint{2.329637in}{2.027926in}}%
\pgfpathcurveto{\pgfqpoint{2.325954in}{2.027926in}}{\pgfqpoint{2.322421in}{2.026463in}}{\pgfqpoint{2.319816in}{2.023858in}}%
\pgfpathcurveto{\pgfqpoint{2.317212in}{2.021254in}}{\pgfqpoint{2.315748in}{2.017721in}}{\pgfqpoint{2.315748in}{2.014037in}}%
\pgfpathcurveto{\pgfqpoint{2.315748in}{2.010354in}}{\pgfqpoint{2.317212in}{2.006821in}}{\pgfqpoint{2.319816in}{2.004216in}}%
\pgfpathcurveto{\pgfqpoint{2.322421in}{2.001612in}}{\pgfqpoint{2.325954in}{2.000148in}}{\pgfqpoint{2.329637in}{2.000148in}}%
\pgfpathlineto{\pgfqpoint{2.329637in}{2.000148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217458in}{2.757502in}}%
\pgfpathcurveto{\pgfqpoint{2.221141in}{2.757502in}}{\pgfqpoint{2.224674in}{2.758966in}}{\pgfqpoint{2.227278in}{2.761570in}}%
\pgfpathcurveto{\pgfqpoint{2.229883in}{2.764175in}}{\pgfqpoint{2.231346in}{2.767708in}}{\pgfqpoint{2.231346in}{2.771391in}}%
\pgfpathcurveto{\pgfqpoint{2.231346in}{2.775075in}}{\pgfqpoint{2.229883in}{2.778608in}}{\pgfqpoint{2.227278in}{2.781212in}}%
\pgfpathcurveto{\pgfqpoint{2.224674in}{2.783817in}}{\pgfqpoint{2.221141in}{2.785280in}}{\pgfqpoint{2.217458in}{2.785280in}}%
\pgfpathcurveto{\pgfqpoint{2.213774in}{2.785280in}}{\pgfqpoint{2.210241in}{2.783817in}}{\pgfqpoint{2.207637in}{2.781212in}}%
\pgfpathcurveto{\pgfqpoint{2.205032in}{2.778608in}}{\pgfqpoint{2.203569in}{2.775075in}}{\pgfqpoint{2.203569in}{2.771391in}}%
\pgfpathcurveto{\pgfqpoint{2.203569in}{2.767708in}}{\pgfqpoint{2.205032in}{2.764175in}}{\pgfqpoint{2.207637in}{2.761570in}}%
\pgfpathcurveto{\pgfqpoint{2.210241in}{2.758966in}}{\pgfqpoint{2.213774in}{2.757502in}}{\pgfqpoint{2.217458in}{2.757502in}}%
\pgfpathlineto{\pgfqpoint{2.217458in}{2.757502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109748in}{2.723084in}}%
\pgfpathcurveto{\pgfqpoint{2.113431in}{2.723084in}}{\pgfqpoint{2.116964in}{2.724548in}}{\pgfqpoint{2.119569in}{2.727152in}}%
\pgfpathcurveto{\pgfqpoint{2.122173in}{2.729757in}}{\pgfqpoint{2.123637in}{2.733290in}}{\pgfqpoint{2.123637in}{2.736973in}}%
\pgfpathcurveto{\pgfqpoint{2.123637in}{2.740657in}}{\pgfqpoint{2.122173in}{2.744190in}}{\pgfqpoint{2.119569in}{2.746794in}}%
\pgfpathcurveto{\pgfqpoint{2.116964in}{2.749399in}}{\pgfqpoint{2.113431in}{2.750862in}}{\pgfqpoint{2.109748in}{2.750862in}}%
\pgfpathcurveto{\pgfqpoint{2.106064in}{2.750862in}}{\pgfqpoint{2.102531in}{2.749399in}}{\pgfqpoint{2.099927in}{2.746794in}}%
\pgfpathcurveto{\pgfqpoint{2.097322in}{2.744190in}}{\pgfqpoint{2.095859in}{2.740657in}}{\pgfqpoint{2.095859in}{2.736973in}}%
\pgfpathcurveto{\pgfqpoint{2.095859in}{2.733290in}}{\pgfqpoint{2.097322in}{2.729757in}}{\pgfqpoint{2.099927in}{2.727152in}}%
\pgfpathcurveto{\pgfqpoint{2.102531in}{2.724548in}}{\pgfqpoint{2.106064in}{2.723084in}}{\pgfqpoint{2.109748in}{2.723084in}}%
\pgfpathlineto{\pgfqpoint{2.109748in}{2.723084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080070in}{1.838088in}}%
\pgfpathcurveto{\pgfqpoint{2.083753in}{1.838088in}}{\pgfqpoint{2.087286in}{1.839551in}}{\pgfqpoint{2.089890in}{1.842156in}}%
\pgfpathcurveto{\pgfqpoint{2.092495in}{1.844760in}}{\pgfqpoint{2.093958in}{1.848293in}}{\pgfqpoint{2.093958in}{1.851977in}}%
\pgfpathcurveto{\pgfqpoint{2.093958in}{1.855660in}}{\pgfqpoint{2.092495in}{1.859193in}}{\pgfqpoint{2.089890in}{1.861798in}}%
\pgfpathcurveto{\pgfqpoint{2.087286in}{1.864402in}}{\pgfqpoint{2.083753in}{1.865866in}}{\pgfqpoint{2.080070in}{1.865866in}}%
\pgfpathcurveto{\pgfqpoint{2.076386in}{1.865866in}}{\pgfqpoint{2.072853in}{1.864402in}}{\pgfqpoint{2.070249in}{1.861798in}}%
\pgfpathcurveto{\pgfqpoint{2.067644in}{1.859193in}}{\pgfqpoint{2.066181in}{1.855660in}}{\pgfqpoint{2.066181in}{1.851977in}}%
\pgfpathcurveto{\pgfqpoint{2.066181in}{1.848293in}}{\pgfqpoint{2.067644in}{1.844760in}}{\pgfqpoint{2.070249in}{1.842156in}}%
\pgfpathcurveto{\pgfqpoint{2.072853in}{1.839551in}}{\pgfqpoint{2.076386in}{1.838088in}}{\pgfqpoint{2.080070in}{1.838088in}}%
\pgfpathlineto{\pgfqpoint{2.080070in}{1.838088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187585in}{2.747123in}}%
\pgfpathcurveto{\pgfqpoint{2.191268in}{2.747123in}}{\pgfqpoint{2.194801in}{2.748586in}}{\pgfqpoint{2.197406in}{2.751191in}}%
\pgfpathcurveto{\pgfqpoint{2.200011in}{2.753795in}}{\pgfqpoint{2.201474in}{2.757328in}}{\pgfqpoint{2.201474in}{2.761012in}}%
\pgfpathcurveto{\pgfqpoint{2.201474in}{2.764695in}}{\pgfqpoint{2.200011in}{2.768228in}}{\pgfqpoint{2.197406in}{2.770833in}}%
\pgfpathcurveto{\pgfqpoint{2.194801in}{2.773437in}}{\pgfqpoint{2.191268in}{2.774901in}}{\pgfqpoint{2.187585in}{2.774901in}}%
\pgfpathcurveto{\pgfqpoint{2.183902in}{2.774901in}}{\pgfqpoint{2.180369in}{2.773437in}}{\pgfqpoint{2.177764in}{2.770833in}}%
\pgfpathcurveto{\pgfqpoint{2.175160in}{2.768228in}}{\pgfqpoint{2.173696in}{2.764695in}}{\pgfqpoint{2.173696in}{2.761012in}}%
\pgfpathcurveto{\pgfqpoint{2.173696in}{2.757328in}}{\pgfqpoint{2.175160in}{2.753795in}}{\pgfqpoint{2.177764in}{2.751191in}}%
\pgfpathcurveto{\pgfqpoint{2.180369in}{2.748586in}}{\pgfqpoint{2.183902in}{2.747123in}}{\pgfqpoint{2.187585in}{2.747123in}}%
\pgfpathlineto{\pgfqpoint{2.187585in}{2.747123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198845in}{1.805093in}}%
\pgfpathcurveto{\pgfqpoint{2.202528in}{1.805093in}}{\pgfqpoint{2.206061in}{1.806556in}}{\pgfqpoint{2.208665in}{1.809161in}}%
\pgfpathcurveto{\pgfqpoint{2.211270in}{1.811765in}}{\pgfqpoint{2.212733in}{1.815298in}}{\pgfqpoint{2.212733in}{1.818982in}}%
\pgfpathcurveto{\pgfqpoint{2.212733in}{1.822665in}}{\pgfqpoint{2.211270in}{1.826198in}}{\pgfqpoint{2.208665in}{1.828803in}}%
\pgfpathcurveto{\pgfqpoint{2.206061in}{1.831407in}}{\pgfqpoint{2.202528in}{1.832871in}}{\pgfqpoint{2.198845in}{1.832871in}}%
\pgfpathcurveto{\pgfqpoint{2.195161in}{1.832871in}}{\pgfqpoint{2.191628in}{1.831407in}}{\pgfqpoint{2.189024in}{1.828803in}}%
\pgfpathcurveto{\pgfqpoint{2.186419in}{1.826198in}}{\pgfqpoint{2.184956in}{1.822665in}}{\pgfqpoint{2.184956in}{1.818982in}}%
\pgfpathcurveto{\pgfqpoint{2.184956in}{1.815298in}}{\pgfqpoint{2.186419in}{1.811765in}}{\pgfqpoint{2.189024in}{1.809161in}}%
\pgfpathcurveto{\pgfqpoint{2.191628in}{1.806556in}}{\pgfqpoint{2.195161in}{1.805093in}}{\pgfqpoint{2.198845in}{1.805093in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{1.805093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292295in}{2.749881in}}%
\pgfpathcurveto{\pgfqpoint{2.295978in}{2.749881in}}{\pgfqpoint{2.299511in}{2.751344in}}{\pgfqpoint{2.302115in}{2.753949in}}%
\pgfpathcurveto{\pgfqpoint{2.304720in}{2.756553in}}{\pgfqpoint{2.306183in}{2.760086in}}{\pgfqpoint{2.306183in}{2.763770in}}%
\pgfpathcurveto{\pgfqpoint{2.306183in}{2.767453in}}{\pgfqpoint{2.304720in}{2.770986in}}{\pgfqpoint{2.302115in}{2.773590in}}%
\pgfpathcurveto{\pgfqpoint{2.299511in}{2.776195in}}{\pgfqpoint{2.295978in}{2.777658in}}{\pgfqpoint{2.292295in}{2.777658in}}%
\pgfpathcurveto{\pgfqpoint{2.288611in}{2.777658in}}{\pgfqpoint{2.285078in}{2.776195in}}{\pgfqpoint{2.282474in}{2.773590in}}%
\pgfpathcurveto{\pgfqpoint{2.279869in}{2.770986in}}{\pgfqpoint{2.278406in}{2.767453in}}{\pgfqpoint{2.278406in}{2.763770in}}%
\pgfpathcurveto{\pgfqpoint{2.278406in}{2.760086in}}{\pgfqpoint{2.279869in}{2.756553in}}{\pgfqpoint{2.282474in}{2.753949in}}%
\pgfpathcurveto{\pgfqpoint{2.285078in}{2.751344in}}{\pgfqpoint{2.288611in}{2.749881in}}{\pgfqpoint{2.292295in}{2.749881in}}%
\pgfpathlineto{\pgfqpoint{2.292295in}{2.749881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426275in}{1.838439in}}%
\pgfpathcurveto{\pgfqpoint{2.429959in}{1.838439in}}{\pgfqpoint{2.433492in}{1.839903in}}{\pgfqpoint{2.436096in}{1.842507in}}%
\pgfpathcurveto{\pgfqpoint{2.438701in}{1.845112in}}{\pgfqpoint{2.440164in}{1.848645in}}{\pgfqpoint{2.440164in}{1.852328in}}%
\pgfpathcurveto{\pgfqpoint{2.440164in}{1.856012in}}{\pgfqpoint{2.438701in}{1.859545in}}{\pgfqpoint{2.436096in}{1.862149in}}%
\pgfpathcurveto{\pgfqpoint{2.433492in}{1.864754in}}{\pgfqpoint{2.429959in}{1.866217in}}{\pgfqpoint{2.426275in}{1.866217in}}%
\pgfpathcurveto{\pgfqpoint{2.422592in}{1.866217in}}{\pgfqpoint{2.419059in}{1.864754in}}{\pgfqpoint{2.416455in}{1.862149in}}%
\pgfpathcurveto{\pgfqpoint{2.413850in}{1.859545in}}{\pgfqpoint{2.412387in}{1.856012in}}{\pgfqpoint{2.412387in}{1.852328in}}%
\pgfpathcurveto{\pgfqpoint{2.412387in}{1.848645in}}{\pgfqpoint{2.413850in}{1.845112in}}{\pgfqpoint{2.416455in}{1.842507in}}%
\pgfpathcurveto{\pgfqpoint{2.419059in}{1.839903in}}{\pgfqpoint{2.422592in}{1.838439in}}{\pgfqpoint{2.426275in}{1.838439in}}%
\pgfpathlineto{\pgfqpoint{2.426275in}{1.838439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270386in}{2.765382in}}%
\pgfpathcurveto{\pgfqpoint{2.274069in}{2.765382in}}{\pgfqpoint{2.277602in}{2.766846in}}{\pgfqpoint{2.280207in}{2.769450in}}%
\pgfpathcurveto{\pgfqpoint{2.282811in}{2.772055in}}{\pgfqpoint{2.284275in}{2.775588in}}{\pgfqpoint{2.284275in}{2.779271in}}%
\pgfpathcurveto{\pgfqpoint{2.284275in}{2.782955in}}{\pgfqpoint{2.282811in}{2.786488in}}{\pgfqpoint{2.280207in}{2.789092in}}%
\pgfpathcurveto{\pgfqpoint{2.277602in}{2.791697in}}{\pgfqpoint{2.274069in}{2.793160in}}{\pgfqpoint{2.270386in}{2.793160in}}%
\pgfpathcurveto{\pgfqpoint{2.266703in}{2.793160in}}{\pgfqpoint{2.263170in}{2.791697in}}{\pgfqpoint{2.260565in}{2.789092in}}%
\pgfpathcurveto{\pgfqpoint{2.257960in}{2.786488in}}{\pgfqpoint{2.256497in}{2.782955in}}{\pgfqpoint{2.256497in}{2.779271in}}%
\pgfpathcurveto{\pgfqpoint{2.256497in}{2.775588in}}{\pgfqpoint{2.257960in}{2.772055in}}{\pgfqpoint{2.260565in}{2.769450in}}%
\pgfpathcurveto{\pgfqpoint{2.263170in}{2.766846in}}{\pgfqpoint{2.266703in}{2.765382in}}{\pgfqpoint{2.270386in}{2.765382in}}%
\pgfpathlineto{\pgfqpoint{2.270386in}{2.765382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982858in}{2.667935in}}%
\pgfpathcurveto{\pgfqpoint{1.986542in}{2.667935in}}{\pgfqpoint{1.990075in}{2.669398in}}{\pgfqpoint{1.992679in}{2.672003in}}%
\pgfpathcurveto{\pgfqpoint{1.995284in}{2.674607in}}{\pgfqpoint{1.996747in}{2.678140in}}{\pgfqpoint{1.996747in}{2.681824in}}%
\pgfpathcurveto{\pgfqpoint{1.996747in}{2.685507in}}{\pgfqpoint{1.995284in}{2.689040in}}{\pgfqpoint{1.992679in}{2.691645in}}%
\pgfpathcurveto{\pgfqpoint{1.990075in}{2.694249in}}{\pgfqpoint{1.986542in}{2.695713in}}{\pgfqpoint{1.982858in}{2.695713in}}%
\pgfpathcurveto{\pgfqpoint{1.979175in}{2.695713in}}{\pgfqpoint{1.975642in}{2.694249in}}{\pgfqpoint{1.973037in}{2.691645in}}%
\pgfpathcurveto{\pgfqpoint{1.970433in}{2.689040in}}{\pgfqpoint{1.968969in}{2.685507in}}{\pgfqpoint{1.968969in}{2.681824in}}%
\pgfpathcurveto{\pgfqpoint{1.968969in}{2.678140in}}{\pgfqpoint{1.970433in}{2.674607in}}{\pgfqpoint{1.973037in}{2.672003in}}%
\pgfpathcurveto{\pgfqpoint{1.975642in}{2.669398in}}{\pgfqpoint{1.979175in}{2.667935in}}{\pgfqpoint{1.982858in}{2.667935in}}%
\pgfpathlineto{\pgfqpoint{1.982858in}{2.667935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110293in}{1.837924in}}%
\pgfpathcurveto{\pgfqpoint{2.113976in}{1.837924in}}{\pgfqpoint{2.117509in}{1.839387in}}{\pgfqpoint{2.120113in}{1.841992in}}%
\pgfpathcurveto{\pgfqpoint{2.122718in}{1.844596in}}{\pgfqpoint{2.124181in}{1.848129in}}{\pgfqpoint{2.124181in}{1.851813in}}%
\pgfpathcurveto{\pgfqpoint{2.124181in}{1.855496in}}{\pgfqpoint{2.122718in}{1.859029in}}{\pgfqpoint{2.120113in}{1.861633in}}%
\pgfpathcurveto{\pgfqpoint{2.117509in}{1.864238in}}{\pgfqpoint{2.113976in}{1.865701in}}{\pgfqpoint{2.110293in}{1.865701in}}%
\pgfpathcurveto{\pgfqpoint{2.106609in}{1.865701in}}{\pgfqpoint{2.103076in}{1.864238in}}{\pgfqpoint{2.100472in}{1.861633in}}%
\pgfpathcurveto{\pgfqpoint{2.097867in}{1.859029in}}{\pgfqpoint{2.096404in}{1.855496in}}{\pgfqpoint{2.096404in}{1.851813in}}%
\pgfpathcurveto{\pgfqpoint{2.096404in}{1.848129in}}{\pgfqpoint{2.097867in}{1.844596in}}{\pgfqpoint{2.100472in}{1.841992in}}%
\pgfpathcurveto{\pgfqpoint{2.103076in}{1.839387in}}{\pgfqpoint{2.106609in}{1.837924in}}{\pgfqpoint{2.110293in}{1.837924in}}%
\pgfpathlineto{\pgfqpoint{2.110293in}{1.837924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080437in}{1.836430in}}%
\pgfpathcurveto{\pgfqpoint{2.084121in}{1.836430in}}{\pgfqpoint{2.087654in}{1.837893in}}{\pgfqpoint{2.090258in}{1.840498in}}%
\pgfpathcurveto{\pgfqpoint{2.092863in}{1.843102in}}{\pgfqpoint{2.094326in}{1.846635in}}{\pgfqpoint{2.094326in}{1.850319in}}%
\pgfpathcurveto{\pgfqpoint{2.094326in}{1.854002in}}{\pgfqpoint{2.092863in}{1.857535in}}{\pgfqpoint{2.090258in}{1.860140in}}%
\pgfpathcurveto{\pgfqpoint{2.087654in}{1.862744in}}{\pgfqpoint{2.084121in}{1.864208in}}{\pgfqpoint{2.080437in}{1.864208in}}%
\pgfpathcurveto{\pgfqpoint{2.076754in}{1.864208in}}{\pgfqpoint{2.073221in}{1.862744in}}{\pgfqpoint{2.070616in}{1.860140in}}%
\pgfpathcurveto{\pgfqpoint{2.068012in}{1.857535in}}{\pgfqpoint{2.066548in}{1.854002in}}{\pgfqpoint{2.066548in}{1.850319in}}%
\pgfpathcurveto{\pgfqpoint{2.066548in}{1.846635in}}{\pgfqpoint{2.068012in}{1.843102in}}{\pgfqpoint{2.070616in}{1.840498in}}%
\pgfpathcurveto{\pgfqpoint{2.073221in}{1.837893in}}{\pgfqpoint{2.076754in}{1.836430in}}{\pgfqpoint{2.080437in}{1.836430in}}%
\pgfpathlineto{\pgfqpoint{2.080437in}{1.836430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319789in}{1.858720in}}%
\pgfpathcurveto{\pgfqpoint{2.323472in}{1.858720in}}{\pgfqpoint{2.327005in}{1.860183in}}{\pgfqpoint{2.329610in}{1.862788in}}%
\pgfpathcurveto{\pgfqpoint{2.332214in}{1.865392in}}{\pgfqpoint{2.333678in}{1.868925in}}{\pgfqpoint{2.333678in}{1.872609in}}%
\pgfpathcurveto{\pgfqpoint{2.333678in}{1.876292in}}{\pgfqpoint{2.332214in}{1.879825in}}{\pgfqpoint{2.329610in}{1.882429in}}%
\pgfpathcurveto{\pgfqpoint{2.327005in}{1.885034in}}{\pgfqpoint{2.323472in}{1.886497in}}{\pgfqpoint{2.319789in}{1.886497in}}%
\pgfpathcurveto{\pgfqpoint{2.316106in}{1.886497in}}{\pgfqpoint{2.312573in}{1.885034in}}{\pgfqpoint{2.309968in}{1.882429in}}%
\pgfpathcurveto{\pgfqpoint{2.307363in}{1.879825in}}{\pgfqpoint{2.305900in}{1.876292in}}{\pgfqpoint{2.305900in}{1.872609in}}%
\pgfpathcurveto{\pgfqpoint{2.305900in}{1.868925in}}{\pgfqpoint{2.307363in}{1.865392in}}{\pgfqpoint{2.309968in}{1.862788in}}%
\pgfpathcurveto{\pgfqpoint{2.312573in}{1.860183in}}{\pgfqpoint{2.316106in}{1.858720in}}{\pgfqpoint{2.319789in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{2.319789in}{1.858720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248135in}{2.752312in}}%
\pgfpathcurveto{\pgfqpoint{2.251818in}{2.752312in}}{\pgfqpoint{2.255351in}{2.753776in}}{\pgfqpoint{2.257956in}{2.756380in}}%
\pgfpathcurveto{\pgfqpoint{2.260560in}{2.758985in}}{\pgfqpoint{2.262024in}{2.762518in}}{\pgfqpoint{2.262024in}{2.766201in}}%
\pgfpathcurveto{\pgfqpoint{2.262024in}{2.769884in}}{\pgfqpoint{2.260560in}{2.773418in}}{\pgfqpoint{2.257956in}{2.776022in}}%
\pgfpathcurveto{\pgfqpoint{2.255351in}{2.778627in}}{\pgfqpoint{2.251818in}{2.780090in}}{\pgfqpoint{2.248135in}{2.780090in}}%
\pgfpathcurveto{\pgfqpoint{2.244452in}{2.780090in}}{\pgfqpoint{2.240919in}{2.778627in}}{\pgfqpoint{2.238314in}{2.776022in}}%
\pgfpathcurveto{\pgfqpoint{2.235709in}{2.773418in}}{\pgfqpoint{2.234246in}{2.769884in}}{\pgfqpoint{2.234246in}{2.766201in}}%
\pgfpathcurveto{\pgfqpoint{2.234246in}{2.762518in}}{\pgfqpoint{2.235709in}{2.758985in}}{\pgfqpoint{2.238314in}{2.756380in}}%
\pgfpathcurveto{\pgfqpoint{2.240919in}{2.753776in}}{\pgfqpoint{2.244452in}{2.752312in}}{\pgfqpoint{2.248135in}{2.752312in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{2.752312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938387in}{2.633919in}}%
\pgfpathcurveto{\pgfqpoint{1.942070in}{2.633919in}}{\pgfqpoint{1.945603in}{2.635382in}}{\pgfqpoint{1.948208in}{2.637987in}}%
\pgfpathcurveto{\pgfqpoint{1.950812in}{2.640592in}}{\pgfqpoint{1.952276in}{2.644125in}}{\pgfqpoint{1.952276in}{2.647808in}}%
\pgfpathcurveto{\pgfqpoint{1.952276in}{2.651491in}}{\pgfqpoint{1.950812in}{2.655024in}}{\pgfqpoint{1.948208in}{2.657629in}}%
\pgfpathcurveto{\pgfqpoint{1.945603in}{2.660233in}}{\pgfqpoint{1.942070in}{2.661697in}}{\pgfqpoint{1.938387in}{2.661697in}}%
\pgfpathcurveto{\pgfqpoint{1.934704in}{2.661697in}}{\pgfqpoint{1.931171in}{2.660233in}}{\pgfqpoint{1.928566in}{2.657629in}}%
\pgfpathcurveto{\pgfqpoint{1.925961in}{2.655024in}}{\pgfqpoint{1.924498in}{2.651491in}}{\pgfqpoint{1.924498in}{2.647808in}}%
\pgfpathcurveto{\pgfqpoint{1.924498in}{2.644125in}}{\pgfqpoint{1.925961in}{2.640592in}}{\pgfqpoint{1.928566in}{2.637987in}}%
\pgfpathcurveto{\pgfqpoint{1.931171in}{2.635382in}}{\pgfqpoint{1.934704in}{2.633919in}}{\pgfqpoint{1.938387in}{2.633919in}}%
\pgfpathlineto{\pgfqpoint{1.938387in}{2.633919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412790in}{2.743269in}}%
\pgfpathcurveto{\pgfqpoint{2.416474in}{2.743269in}}{\pgfqpoint{2.420007in}{2.744732in}}{\pgfqpoint{2.422611in}{2.747337in}}%
\pgfpathcurveto{\pgfqpoint{2.425216in}{2.749941in}}{\pgfqpoint{2.426679in}{2.753474in}}{\pgfqpoint{2.426679in}{2.757158in}}%
\pgfpathcurveto{\pgfqpoint{2.426679in}{2.760841in}}{\pgfqpoint{2.425216in}{2.764374in}}{\pgfqpoint{2.422611in}{2.766978in}}%
\pgfpathcurveto{\pgfqpoint{2.420007in}{2.769583in}}{\pgfqpoint{2.416474in}{2.771046in}}{\pgfqpoint{2.412790in}{2.771046in}}%
\pgfpathcurveto{\pgfqpoint{2.409107in}{2.771046in}}{\pgfqpoint{2.405574in}{2.769583in}}{\pgfqpoint{2.402970in}{2.766978in}}%
\pgfpathcurveto{\pgfqpoint{2.400365in}{2.764374in}}{\pgfqpoint{2.398902in}{2.760841in}}{\pgfqpoint{2.398902in}{2.757158in}}%
\pgfpathcurveto{\pgfqpoint{2.398902in}{2.753474in}}{\pgfqpoint{2.400365in}{2.749941in}}{\pgfqpoint{2.402970in}{2.747337in}}%
\pgfpathcurveto{\pgfqpoint{2.405574in}{2.744732in}}{\pgfqpoint{2.409107in}{2.743269in}}{\pgfqpoint{2.412790in}{2.743269in}}%
\pgfpathlineto{\pgfqpoint{2.412790in}{2.743269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527940in}{2.658365in}}%
\pgfpathcurveto{\pgfqpoint{2.531624in}{2.658365in}}{\pgfqpoint{2.535157in}{2.659828in}}{\pgfqpoint{2.537761in}{2.662433in}}%
\pgfpathcurveto{\pgfqpoint{2.540366in}{2.665038in}}{\pgfqpoint{2.541829in}{2.668571in}}{\pgfqpoint{2.541829in}{2.672254in}}%
\pgfpathcurveto{\pgfqpoint{2.541829in}{2.675937in}}{\pgfqpoint{2.540366in}{2.679470in}}{\pgfqpoint{2.537761in}{2.682075in}}%
\pgfpathcurveto{\pgfqpoint{2.535157in}{2.684679in}}{\pgfqpoint{2.531624in}{2.686143in}}{\pgfqpoint{2.527940in}{2.686143in}}%
\pgfpathcurveto{\pgfqpoint{2.524257in}{2.686143in}}{\pgfqpoint{2.520724in}{2.684679in}}{\pgfqpoint{2.518119in}{2.682075in}}%
\pgfpathcurveto{\pgfqpoint{2.515515in}{2.679470in}}{\pgfqpoint{2.514052in}{2.675937in}}{\pgfqpoint{2.514052in}{2.672254in}}%
\pgfpathcurveto{\pgfqpoint{2.514052in}{2.668571in}}{\pgfqpoint{2.515515in}{2.665038in}}{\pgfqpoint{2.518119in}{2.662433in}}%
\pgfpathcurveto{\pgfqpoint{2.520724in}{2.659828in}}{\pgfqpoint{2.524257in}{2.658365in}}{\pgfqpoint{2.527940in}{2.658365in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{2.658365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355739in}{1.812478in}}%
\pgfpathcurveto{\pgfqpoint{2.359423in}{1.812478in}}{\pgfqpoint{2.362956in}{1.813942in}}{\pgfqpoint{2.365560in}{1.816546in}}%
\pgfpathcurveto{\pgfqpoint{2.368165in}{1.819151in}}{\pgfqpoint{2.369628in}{1.822684in}}{\pgfqpoint{2.369628in}{1.826367in}}%
\pgfpathcurveto{\pgfqpoint{2.369628in}{1.830050in}}{\pgfqpoint{2.368165in}{1.833583in}}{\pgfqpoint{2.365560in}{1.836188in}}%
\pgfpathcurveto{\pgfqpoint{2.362956in}{1.838793in}}{\pgfqpoint{2.359423in}{1.840256in}}{\pgfqpoint{2.355739in}{1.840256in}}%
\pgfpathcurveto{\pgfqpoint{2.352056in}{1.840256in}}{\pgfqpoint{2.348523in}{1.838793in}}{\pgfqpoint{2.345919in}{1.836188in}}%
\pgfpathcurveto{\pgfqpoint{2.343314in}{1.833583in}}{\pgfqpoint{2.341851in}{1.830050in}}{\pgfqpoint{2.341851in}{1.826367in}}%
\pgfpathcurveto{\pgfqpoint{2.341851in}{1.822684in}}{\pgfqpoint{2.343314in}{1.819151in}}{\pgfqpoint{2.345919in}{1.816546in}}%
\pgfpathcurveto{\pgfqpoint{2.348523in}{1.813942in}}{\pgfqpoint{2.352056in}{1.812478in}}{\pgfqpoint{2.355739in}{1.812478in}}%
\pgfpathlineto{\pgfqpoint{2.355739in}{1.812478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302580in}{2.631695in}}%
\pgfpathcurveto{\pgfqpoint{2.306263in}{2.631695in}}{\pgfqpoint{2.309796in}{2.633158in}}{\pgfqpoint{2.312401in}{2.635763in}}%
\pgfpathcurveto{\pgfqpoint{2.315005in}{2.638367in}}{\pgfqpoint{2.316469in}{2.641900in}}{\pgfqpoint{2.316469in}{2.645584in}}%
\pgfpathcurveto{\pgfqpoint{2.316469in}{2.649267in}}{\pgfqpoint{2.315005in}{2.652800in}}{\pgfqpoint{2.312401in}{2.655405in}}%
\pgfpathcurveto{\pgfqpoint{2.309796in}{2.658009in}}{\pgfqpoint{2.306263in}{2.659473in}}{\pgfqpoint{2.302580in}{2.659473in}}%
\pgfpathcurveto{\pgfqpoint{2.298896in}{2.659473in}}{\pgfqpoint{2.295363in}{2.658009in}}{\pgfqpoint{2.292759in}{2.655405in}}%
\pgfpathcurveto{\pgfqpoint{2.290154in}{2.652800in}}{\pgfqpoint{2.288691in}{2.649267in}}{\pgfqpoint{2.288691in}{2.645584in}}%
\pgfpathcurveto{\pgfqpoint{2.288691in}{2.641900in}}{\pgfqpoint{2.290154in}{2.638367in}}{\pgfqpoint{2.292759in}{2.635763in}}%
\pgfpathcurveto{\pgfqpoint{2.295363in}{2.633158in}}{\pgfqpoint{2.298896in}{2.631695in}}{\pgfqpoint{2.302580in}{2.631695in}}%
\pgfpathlineto{\pgfqpoint{2.302580in}{2.631695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378493in}{1.863276in}}%
\pgfpathcurveto{\pgfqpoint{2.382176in}{1.863276in}}{\pgfqpoint{2.385709in}{1.864740in}}{\pgfqpoint{2.388314in}{1.867344in}}%
\pgfpathcurveto{\pgfqpoint{2.390918in}{1.869949in}}{\pgfqpoint{2.392382in}{1.873482in}}{\pgfqpoint{2.392382in}{1.877165in}}%
\pgfpathcurveto{\pgfqpoint{2.392382in}{1.880849in}}{\pgfqpoint{2.390918in}{1.884382in}}{\pgfqpoint{2.388314in}{1.886986in}}%
\pgfpathcurveto{\pgfqpoint{2.385709in}{1.889591in}}{\pgfqpoint{2.382176in}{1.891054in}}{\pgfqpoint{2.378493in}{1.891054in}}%
\pgfpathcurveto{\pgfqpoint{2.374810in}{1.891054in}}{\pgfqpoint{2.371277in}{1.889591in}}{\pgfqpoint{2.368672in}{1.886986in}}%
\pgfpathcurveto{\pgfqpoint{2.366067in}{1.884382in}}{\pgfqpoint{2.364604in}{1.880849in}}{\pgfqpoint{2.364604in}{1.877165in}}%
\pgfpathcurveto{\pgfqpoint{2.364604in}{1.873482in}}{\pgfqpoint{2.366067in}{1.869949in}}{\pgfqpoint{2.368672in}{1.867344in}}%
\pgfpathcurveto{\pgfqpoint{2.371277in}{1.864740in}}{\pgfqpoint{2.374810in}{1.863276in}}{\pgfqpoint{2.378493in}{1.863276in}}%
\pgfpathlineto{\pgfqpoint{2.378493in}{1.863276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395408in}{2.742938in}}%
\pgfpathcurveto{\pgfqpoint{2.399092in}{2.742938in}}{\pgfqpoint{2.402625in}{2.744402in}}{\pgfqpoint{2.405229in}{2.747006in}}%
\pgfpathcurveto{\pgfqpoint{2.407834in}{2.749611in}}{\pgfqpoint{2.409297in}{2.753144in}}{\pgfqpoint{2.409297in}{2.756827in}}%
\pgfpathcurveto{\pgfqpoint{2.409297in}{2.760510in}}{\pgfqpoint{2.407834in}{2.764044in}}{\pgfqpoint{2.405229in}{2.766648in}}%
\pgfpathcurveto{\pgfqpoint{2.402625in}{2.769253in}}{\pgfqpoint{2.399092in}{2.770716in}}{\pgfqpoint{2.395408in}{2.770716in}}%
\pgfpathcurveto{\pgfqpoint{2.391725in}{2.770716in}}{\pgfqpoint{2.388192in}{2.769253in}}{\pgfqpoint{2.385587in}{2.766648in}}%
\pgfpathcurveto{\pgfqpoint{2.382983in}{2.764044in}}{\pgfqpoint{2.381519in}{2.760510in}}{\pgfqpoint{2.381519in}{2.756827in}}%
\pgfpathcurveto{\pgfqpoint{2.381519in}{2.753144in}}{\pgfqpoint{2.382983in}{2.749611in}}{\pgfqpoint{2.385587in}{2.747006in}}%
\pgfpathcurveto{\pgfqpoint{2.388192in}{2.744402in}}{\pgfqpoint{2.391725in}{2.742938in}}{\pgfqpoint{2.395408in}{2.742938in}}%
\pgfpathlineto{\pgfqpoint{2.395408in}{2.742938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182151in}{1.810391in}}%
\pgfpathcurveto{\pgfqpoint{2.185834in}{1.810391in}}{\pgfqpoint{2.189367in}{1.811854in}}{\pgfqpoint{2.191972in}{1.814459in}}%
\pgfpathcurveto{\pgfqpoint{2.194576in}{1.817063in}}{\pgfqpoint{2.196040in}{1.820597in}}{\pgfqpoint{2.196040in}{1.824280in}}%
\pgfpathcurveto{\pgfqpoint{2.196040in}{1.827963in}}{\pgfqpoint{2.194576in}{1.831496in}}{\pgfqpoint{2.191972in}{1.834101in}}%
\pgfpathcurveto{\pgfqpoint{2.189367in}{1.836705in}}{\pgfqpoint{2.185834in}{1.838169in}}{\pgfqpoint{2.182151in}{1.838169in}}%
\pgfpathcurveto{\pgfqpoint{2.178468in}{1.838169in}}{\pgfqpoint{2.174934in}{1.836705in}}{\pgfqpoint{2.172330in}{1.834101in}}%
\pgfpathcurveto{\pgfqpoint{2.169725in}{1.831496in}}{\pgfqpoint{2.168262in}{1.827963in}}{\pgfqpoint{2.168262in}{1.824280in}}%
\pgfpathcurveto{\pgfqpoint{2.168262in}{1.820597in}}{\pgfqpoint{2.169725in}{1.817063in}}{\pgfqpoint{2.172330in}{1.814459in}}%
\pgfpathcurveto{\pgfqpoint{2.174934in}{1.811854in}}{\pgfqpoint{2.178468in}{1.810391in}}{\pgfqpoint{2.182151in}{1.810391in}}%
\pgfpathlineto{\pgfqpoint{2.182151in}{1.810391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225599in}{1.801690in}}%
\pgfpathcurveto{\pgfqpoint{2.229283in}{1.801690in}}{\pgfqpoint{2.232816in}{1.803153in}}{\pgfqpoint{2.235420in}{1.805758in}}%
\pgfpathcurveto{\pgfqpoint{2.238025in}{1.808362in}}{\pgfqpoint{2.239488in}{1.811895in}}{\pgfqpoint{2.239488in}{1.815579in}}%
\pgfpathcurveto{\pgfqpoint{2.239488in}{1.819262in}}{\pgfqpoint{2.238025in}{1.822795in}}{\pgfqpoint{2.235420in}{1.825400in}}%
\pgfpathcurveto{\pgfqpoint{2.232816in}{1.828004in}}{\pgfqpoint{2.229283in}{1.829468in}}{\pgfqpoint{2.225599in}{1.829468in}}%
\pgfpathcurveto{\pgfqpoint{2.221916in}{1.829468in}}{\pgfqpoint{2.218383in}{1.828004in}}{\pgfqpoint{2.215778in}{1.825400in}}%
\pgfpathcurveto{\pgfqpoint{2.213174in}{1.822795in}}{\pgfqpoint{2.211710in}{1.819262in}}{\pgfqpoint{2.211710in}{1.815579in}}%
\pgfpathcurveto{\pgfqpoint{2.211710in}{1.811895in}}{\pgfqpoint{2.213174in}{1.808362in}}{\pgfqpoint{2.215778in}{1.805758in}}%
\pgfpathcurveto{\pgfqpoint{2.218383in}{1.803153in}}{\pgfqpoint{2.221916in}{1.801690in}}{\pgfqpoint{2.225599in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{2.225599in}{1.801690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196125in}{2.758356in}}%
\pgfpathcurveto{\pgfqpoint{2.199808in}{2.758356in}}{\pgfqpoint{2.203341in}{2.759820in}}{\pgfqpoint{2.205946in}{2.762424in}}%
\pgfpathcurveto{\pgfqpoint{2.208550in}{2.765029in}}{\pgfqpoint{2.210014in}{2.768562in}}{\pgfqpoint{2.210014in}{2.772245in}}%
\pgfpathcurveto{\pgfqpoint{2.210014in}{2.775928in}}{\pgfqpoint{2.208550in}{2.779461in}}{\pgfqpoint{2.205946in}{2.782066in}}%
\pgfpathcurveto{\pgfqpoint{2.203341in}{2.784671in}}{\pgfqpoint{2.199808in}{2.786134in}}{\pgfqpoint{2.196125in}{2.786134in}}%
\pgfpathcurveto{\pgfqpoint{2.192442in}{2.786134in}}{\pgfqpoint{2.188909in}{2.784671in}}{\pgfqpoint{2.186304in}{2.782066in}}%
\pgfpathcurveto{\pgfqpoint{2.183699in}{2.779461in}}{\pgfqpoint{2.182236in}{2.775928in}}{\pgfqpoint{2.182236in}{2.772245in}}%
\pgfpathcurveto{\pgfqpoint{2.182236in}{2.768562in}}{\pgfqpoint{2.183699in}{2.765029in}}{\pgfqpoint{2.186304in}{2.762424in}}%
\pgfpathcurveto{\pgfqpoint{2.188909in}{2.759820in}}{\pgfqpoint{2.192442in}{2.758356in}}{\pgfqpoint{2.196125in}{2.758356in}}%
\pgfpathlineto{\pgfqpoint{2.196125in}{2.758356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019020in}{2.670532in}}%
\pgfpathcurveto{\pgfqpoint{2.022704in}{2.670532in}}{\pgfqpoint{2.026237in}{2.671995in}}{\pgfqpoint{2.028841in}{2.674600in}}%
\pgfpathcurveto{\pgfqpoint{2.031446in}{2.677204in}}{\pgfqpoint{2.032909in}{2.680738in}}{\pgfqpoint{2.032909in}{2.684421in}}%
\pgfpathcurveto{\pgfqpoint{2.032909in}{2.688104in}}{\pgfqpoint{2.031446in}{2.691637in}}{\pgfqpoint{2.028841in}{2.694242in}}%
\pgfpathcurveto{\pgfqpoint{2.026237in}{2.696846in}}{\pgfqpoint{2.022704in}{2.698310in}}{\pgfqpoint{2.019020in}{2.698310in}}%
\pgfpathcurveto{\pgfqpoint{2.015337in}{2.698310in}}{\pgfqpoint{2.011804in}{2.696846in}}{\pgfqpoint{2.009199in}{2.694242in}}%
\pgfpathcurveto{\pgfqpoint{2.006595in}{2.691637in}}{\pgfqpoint{2.005132in}{2.688104in}}{\pgfqpoint{2.005132in}{2.684421in}}%
\pgfpathcurveto{\pgfqpoint{2.005132in}{2.680738in}}{\pgfqpoint{2.006595in}{2.677204in}}{\pgfqpoint{2.009199in}{2.674600in}}%
\pgfpathcurveto{\pgfqpoint{2.011804in}{2.671995in}}{\pgfqpoint{2.015337in}{2.670532in}}{\pgfqpoint{2.019020in}{2.670532in}}%
\pgfpathlineto{\pgfqpoint{2.019020in}{2.670532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947130in}{1.930712in}}%
\pgfpathcurveto{\pgfqpoint{1.950814in}{1.930712in}}{\pgfqpoint{1.954347in}{1.932175in}}{\pgfqpoint{1.956951in}{1.934780in}}%
\pgfpathcurveto{\pgfqpoint{1.959556in}{1.937384in}}{\pgfqpoint{1.961019in}{1.940917in}}{\pgfqpoint{1.961019in}{1.944601in}}%
\pgfpathcurveto{\pgfqpoint{1.961019in}{1.948284in}}{\pgfqpoint{1.959556in}{1.951817in}}{\pgfqpoint{1.956951in}{1.954422in}}%
\pgfpathcurveto{\pgfqpoint{1.954347in}{1.957026in}}{\pgfqpoint{1.950814in}{1.958490in}}{\pgfqpoint{1.947130in}{1.958490in}}%
\pgfpathcurveto{\pgfqpoint{1.943447in}{1.958490in}}{\pgfqpoint{1.939914in}{1.957026in}}{\pgfqpoint{1.937310in}{1.954422in}}%
\pgfpathcurveto{\pgfqpoint{1.934705in}{1.951817in}}{\pgfqpoint{1.933242in}{1.948284in}}{\pgfqpoint{1.933242in}{1.944601in}}%
\pgfpathcurveto{\pgfqpoint{1.933242in}{1.940917in}}{\pgfqpoint{1.934705in}{1.937384in}}{\pgfqpoint{1.937310in}{1.934780in}}%
\pgfpathcurveto{\pgfqpoint{1.939914in}{1.932175in}}{\pgfqpoint{1.943447in}{1.930712in}}{\pgfqpoint{1.947130in}{1.930712in}}%
\pgfpathlineto{\pgfqpoint{1.947130in}{1.930712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374292in}{2.752537in}}%
\pgfpathcurveto{\pgfqpoint{2.377976in}{2.752537in}}{\pgfqpoint{2.381509in}{2.754001in}}{\pgfqpoint{2.384113in}{2.756605in}}%
\pgfpathcurveto{\pgfqpoint{2.386718in}{2.759210in}}{\pgfqpoint{2.388181in}{2.762743in}}{\pgfqpoint{2.388181in}{2.766426in}}%
\pgfpathcurveto{\pgfqpoint{2.388181in}{2.770110in}}{\pgfqpoint{2.386718in}{2.773643in}}{\pgfqpoint{2.384113in}{2.776247in}}%
\pgfpathcurveto{\pgfqpoint{2.381509in}{2.778852in}}{\pgfqpoint{2.377976in}{2.780315in}}{\pgfqpoint{2.374292in}{2.780315in}}%
\pgfpathcurveto{\pgfqpoint{2.370609in}{2.780315in}}{\pgfqpoint{2.367076in}{2.778852in}}{\pgfqpoint{2.364471in}{2.776247in}}%
\pgfpathcurveto{\pgfqpoint{2.361867in}{2.773643in}}{\pgfqpoint{2.360403in}{2.770110in}}{\pgfqpoint{2.360403in}{2.766426in}}%
\pgfpathcurveto{\pgfqpoint{2.360403in}{2.762743in}}{\pgfqpoint{2.361867in}{2.759210in}}{\pgfqpoint{2.364471in}{2.756605in}}%
\pgfpathcurveto{\pgfqpoint{2.367076in}{2.754001in}}{\pgfqpoint{2.370609in}{2.752537in}}{\pgfqpoint{2.374292in}{2.752537in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{2.752537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646956in}{2.009640in}}%
\pgfpathcurveto{\pgfqpoint{2.650640in}{2.009640in}}{\pgfqpoint{2.654173in}{2.011104in}}{\pgfqpoint{2.656777in}{2.013708in}}%
\pgfpathcurveto{\pgfqpoint{2.659382in}{2.016313in}}{\pgfqpoint{2.660845in}{2.019846in}}{\pgfqpoint{2.660845in}{2.023529in}}%
\pgfpathcurveto{\pgfqpoint{2.660845in}{2.027213in}}{\pgfqpoint{2.659382in}{2.030746in}}{\pgfqpoint{2.656777in}{2.033350in}}%
\pgfpathcurveto{\pgfqpoint{2.654173in}{2.035955in}}{\pgfqpoint{2.650640in}{2.037418in}}{\pgfqpoint{2.646956in}{2.037418in}}%
\pgfpathcurveto{\pgfqpoint{2.643273in}{2.037418in}}{\pgfqpoint{2.639740in}{2.035955in}}{\pgfqpoint{2.637135in}{2.033350in}}%
\pgfpathcurveto{\pgfqpoint{2.634531in}{2.030746in}}{\pgfqpoint{2.633067in}{2.027213in}}{\pgfqpoint{2.633067in}{2.023529in}}%
\pgfpathcurveto{\pgfqpoint{2.633067in}{2.019846in}}{\pgfqpoint{2.634531in}{2.016313in}}{\pgfqpoint{2.637135in}{2.013708in}}%
\pgfpathcurveto{\pgfqpoint{2.639740in}{2.011104in}}{\pgfqpoint{2.643273in}{2.009640in}}{\pgfqpoint{2.646956in}{2.009640in}}%
\pgfpathlineto{\pgfqpoint{2.646956in}{2.009640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168247in}{1.811636in}}%
\pgfpathcurveto{\pgfqpoint{2.171930in}{1.811636in}}{\pgfqpoint{2.175463in}{1.813099in}}{\pgfqpoint{2.178068in}{1.815704in}}%
\pgfpathcurveto{\pgfqpoint{2.180672in}{1.818309in}}{\pgfqpoint{2.182136in}{1.821842in}}{\pgfqpoint{2.182136in}{1.825525in}}%
\pgfpathcurveto{\pgfqpoint{2.182136in}{1.829208in}}{\pgfqpoint{2.180672in}{1.832741in}}{\pgfqpoint{2.178068in}{1.835346in}}%
\pgfpathcurveto{\pgfqpoint{2.175463in}{1.837950in}}{\pgfqpoint{2.171930in}{1.839414in}}{\pgfqpoint{2.168247in}{1.839414in}}%
\pgfpathcurveto{\pgfqpoint{2.164563in}{1.839414in}}{\pgfqpoint{2.161030in}{1.837950in}}{\pgfqpoint{2.158426in}{1.835346in}}%
\pgfpathcurveto{\pgfqpoint{2.155821in}{1.832741in}}{\pgfqpoint{2.154358in}{1.829208in}}{\pgfqpoint{2.154358in}{1.825525in}}%
\pgfpathcurveto{\pgfqpoint{2.154358in}{1.821842in}}{\pgfqpoint{2.155821in}{1.818309in}}{\pgfqpoint{2.158426in}{1.815704in}}%
\pgfpathcurveto{\pgfqpoint{2.161030in}{1.813099in}}{\pgfqpoint{2.164563in}{1.811636in}}{\pgfqpoint{2.168247in}{1.811636in}}%
\pgfpathlineto{\pgfqpoint{2.168247in}{1.811636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475441in}{2.709763in}}%
\pgfpathcurveto{\pgfqpoint{2.479125in}{2.709763in}}{\pgfqpoint{2.482658in}{2.711226in}}{\pgfqpoint{2.485262in}{2.713831in}}%
\pgfpathcurveto{\pgfqpoint{2.487867in}{2.716435in}}{\pgfqpoint{2.489330in}{2.719969in}}{\pgfqpoint{2.489330in}{2.723652in}}%
\pgfpathcurveto{\pgfqpoint{2.489330in}{2.727335in}}{\pgfqpoint{2.487867in}{2.730868in}}{\pgfqpoint{2.485262in}{2.733473in}}%
\pgfpathcurveto{\pgfqpoint{2.482658in}{2.736077in}}{\pgfqpoint{2.479125in}{2.737541in}}{\pgfqpoint{2.475441in}{2.737541in}}%
\pgfpathcurveto{\pgfqpoint{2.471758in}{2.737541in}}{\pgfqpoint{2.468225in}{2.736077in}}{\pgfqpoint{2.465620in}{2.733473in}}%
\pgfpathcurveto{\pgfqpoint{2.463016in}{2.730868in}}{\pgfqpoint{2.461552in}{2.727335in}}{\pgfqpoint{2.461552in}{2.723652in}}%
\pgfpathcurveto{\pgfqpoint{2.461552in}{2.719969in}}{\pgfqpoint{2.463016in}{2.716435in}}{\pgfqpoint{2.465620in}{2.713831in}}%
\pgfpathcurveto{\pgfqpoint{2.468225in}{2.711226in}}{\pgfqpoint{2.471758in}{2.709763in}}{\pgfqpoint{2.475441in}{2.709763in}}%
\pgfpathlineto{\pgfqpoint{2.475441in}{2.709763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992841in}{2.677080in}}%
\pgfpathcurveto{\pgfqpoint{1.996524in}{2.677080in}}{\pgfqpoint{2.000057in}{2.678543in}}{\pgfqpoint{2.002662in}{2.681148in}}%
\pgfpathcurveto{\pgfqpoint{2.005266in}{2.683752in}}{\pgfqpoint{2.006730in}{2.687285in}}{\pgfqpoint{2.006730in}{2.690969in}}%
\pgfpathcurveto{\pgfqpoint{2.006730in}{2.694652in}}{\pgfqpoint{2.005266in}{2.698185in}}{\pgfqpoint{2.002662in}{2.700790in}}%
\pgfpathcurveto{\pgfqpoint{2.000057in}{2.703394in}}{\pgfqpoint{1.996524in}{2.704858in}}{\pgfqpoint{1.992841in}{2.704858in}}%
\pgfpathcurveto{\pgfqpoint{1.989158in}{2.704858in}}{\pgfqpoint{1.985625in}{2.703394in}}{\pgfqpoint{1.983020in}{2.700790in}}%
\pgfpathcurveto{\pgfqpoint{1.980415in}{2.698185in}}{\pgfqpoint{1.978952in}{2.694652in}}{\pgfqpoint{1.978952in}{2.690969in}}%
\pgfpathcurveto{\pgfqpoint{1.978952in}{2.687285in}}{\pgfqpoint{1.980415in}{2.683752in}}{\pgfqpoint{1.983020in}{2.681148in}}%
\pgfpathcurveto{\pgfqpoint{1.985625in}{2.678543in}}{\pgfqpoint{1.989158in}{2.677080in}}{\pgfqpoint{1.992841in}{2.677080in}}%
\pgfpathlineto{\pgfqpoint{1.992841in}{2.677080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381285in}{1.810831in}}%
\pgfpathcurveto{\pgfqpoint{2.384968in}{1.810831in}}{\pgfqpoint{2.388501in}{1.812295in}}{\pgfqpoint{2.391106in}{1.814899in}}%
\pgfpathcurveto{\pgfqpoint{2.393710in}{1.817504in}}{\pgfqpoint{2.395174in}{1.821037in}}{\pgfqpoint{2.395174in}{1.824720in}}%
\pgfpathcurveto{\pgfqpoint{2.395174in}{1.828404in}}{\pgfqpoint{2.393710in}{1.831937in}}{\pgfqpoint{2.391106in}{1.834541in}}%
\pgfpathcurveto{\pgfqpoint{2.388501in}{1.837146in}}{\pgfqpoint{2.384968in}{1.838609in}}{\pgfqpoint{2.381285in}{1.838609in}}%
\pgfpathcurveto{\pgfqpoint{2.377602in}{1.838609in}}{\pgfqpoint{2.374069in}{1.837146in}}{\pgfqpoint{2.371464in}{1.834541in}}%
\pgfpathcurveto{\pgfqpoint{2.368859in}{1.831937in}}{\pgfqpoint{2.367396in}{1.828404in}}{\pgfqpoint{2.367396in}{1.824720in}}%
\pgfpathcurveto{\pgfqpoint{2.367396in}{1.821037in}}{\pgfqpoint{2.368859in}{1.817504in}}{\pgfqpoint{2.371464in}{1.814899in}}%
\pgfpathcurveto{\pgfqpoint{2.374069in}{1.812295in}}{\pgfqpoint{2.377602in}{1.810831in}}{\pgfqpoint{2.381285in}{1.810831in}}%
\pgfpathlineto{\pgfqpoint{2.381285in}{1.810831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062608in}{1.867993in}}%
\pgfpathcurveto{\pgfqpoint{2.066291in}{1.867993in}}{\pgfqpoint{2.069824in}{1.869456in}}{\pgfqpoint{2.072429in}{1.872061in}}%
\pgfpathcurveto{\pgfqpoint{2.075033in}{1.874665in}}{\pgfqpoint{2.076497in}{1.878198in}}{\pgfqpoint{2.076497in}{1.881882in}}%
\pgfpathcurveto{\pgfqpoint{2.076497in}{1.885565in}}{\pgfqpoint{2.075033in}{1.889098in}}{\pgfqpoint{2.072429in}{1.891703in}}%
\pgfpathcurveto{\pgfqpoint{2.069824in}{1.894307in}}{\pgfqpoint{2.066291in}{1.895771in}}{\pgfqpoint{2.062608in}{1.895771in}}%
\pgfpathcurveto{\pgfqpoint{2.058924in}{1.895771in}}{\pgfqpoint{2.055391in}{1.894307in}}{\pgfqpoint{2.052787in}{1.891703in}}%
\pgfpathcurveto{\pgfqpoint{2.050182in}{1.889098in}}{\pgfqpoint{2.048719in}{1.885565in}}{\pgfqpoint{2.048719in}{1.881882in}}%
\pgfpathcurveto{\pgfqpoint{2.048719in}{1.878198in}}{\pgfqpoint{2.050182in}{1.874665in}}{\pgfqpoint{2.052787in}{1.872061in}}%
\pgfpathcurveto{\pgfqpoint{2.055391in}{1.869456in}}{\pgfqpoint{2.058924in}{1.867993in}}{\pgfqpoint{2.062608in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.867993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392420in}{1.851400in}}%
\pgfpathcurveto{\pgfqpoint{2.396103in}{1.851400in}}{\pgfqpoint{2.399636in}{1.852863in}}{\pgfqpoint{2.402241in}{1.855467in}}%
\pgfpathcurveto{\pgfqpoint{2.404846in}{1.858072in}}{\pgfqpoint{2.406309in}{1.861605in}}{\pgfqpoint{2.406309in}{1.865288in}}%
\pgfpathcurveto{\pgfqpoint{2.406309in}{1.868972in}}{\pgfqpoint{2.404846in}{1.872505in}}{\pgfqpoint{2.402241in}{1.875109in}}%
\pgfpathcurveto{\pgfqpoint{2.399636in}{1.877714in}}{\pgfqpoint{2.396103in}{1.879177in}}{\pgfqpoint{2.392420in}{1.879177in}}%
\pgfpathcurveto{\pgfqpoint{2.388737in}{1.879177in}}{\pgfqpoint{2.385204in}{1.877714in}}{\pgfqpoint{2.382599in}{1.875109in}}%
\pgfpathcurveto{\pgfqpoint{2.379995in}{1.872505in}}{\pgfqpoint{2.378531in}{1.868972in}}{\pgfqpoint{2.378531in}{1.865288in}}%
\pgfpathcurveto{\pgfqpoint{2.378531in}{1.861605in}}{\pgfqpoint{2.379995in}{1.858072in}}{\pgfqpoint{2.382599in}{1.855467in}}%
\pgfpathcurveto{\pgfqpoint{2.385204in}{1.852863in}}{\pgfqpoint{2.388737in}{1.851400in}}{\pgfqpoint{2.392420in}{1.851400in}}%
\pgfpathlineto{\pgfqpoint{2.392420in}{1.851400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283377in}{2.762181in}}%
\pgfpathcurveto{\pgfqpoint{2.287060in}{2.762181in}}{\pgfqpoint{2.290593in}{2.763645in}}{\pgfqpoint{2.293198in}{2.766249in}}%
\pgfpathcurveto{\pgfqpoint{2.295802in}{2.768854in}}{\pgfqpoint{2.297266in}{2.772387in}}{\pgfqpoint{2.297266in}{2.776070in}}%
\pgfpathcurveto{\pgfqpoint{2.297266in}{2.779754in}}{\pgfqpoint{2.295802in}{2.783287in}}{\pgfqpoint{2.293198in}{2.785891in}}%
\pgfpathcurveto{\pgfqpoint{2.290593in}{2.788496in}}{\pgfqpoint{2.287060in}{2.789959in}}{\pgfqpoint{2.283377in}{2.789959in}}%
\pgfpathcurveto{\pgfqpoint{2.279694in}{2.789959in}}{\pgfqpoint{2.276161in}{2.788496in}}{\pgfqpoint{2.273556in}{2.785891in}}%
\pgfpathcurveto{\pgfqpoint{2.270951in}{2.783287in}}{\pgfqpoint{2.269488in}{2.779754in}}{\pgfqpoint{2.269488in}{2.776070in}}%
\pgfpathcurveto{\pgfqpoint{2.269488in}{2.772387in}}{\pgfqpoint{2.270951in}{2.768854in}}{\pgfqpoint{2.273556in}{2.766249in}}%
\pgfpathcurveto{\pgfqpoint{2.276161in}{2.763645in}}{\pgfqpoint{2.279694in}{2.762181in}}{\pgfqpoint{2.283377in}{2.762181in}}%
\pgfpathlineto{\pgfqpoint{2.283377in}{2.762181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485932in}{1.872399in}}%
\pgfpathcurveto{\pgfqpoint{2.489616in}{1.872399in}}{\pgfqpoint{2.493149in}{1.873862in}}{\pgfqpoint{2.495753in}{1.876467in}}%
\pgfpathcurveto{\pgfqpoint{2.498358in}{1.879071in}}{\pgfqpoint{2.499821in}{1.882604in}}{\pgfqpoint{2.499821in}{1.886288in}}%
\pgfpathcurveto{\pgfqpoint{2.499821in}{1.889971in}}{\pgfqpoint{2.498358in}{1.893504in}}{\pgfqpoint{2.495753in}{1.896109in}}%
\pgfpathcurveto{\pgfqpoint{2.493149in}{1.898713in}}{\pgfqpoint{2.489616in}{1.900177in}}{\pgfqpoint{2.485932in}{1.900177in}}%
\pgfpathcurveto{\pgfqpoint{2.482249in}{1.900177in}}{\pgfqpoint{2.478716in}{1.898713in}}{\pgfqpoint{2.476112in}{1.896109in}}%
\pgfpathcurveto{\pgfqpoint{2.473507in}{1.893504in}}{\pgfqpoint{2.472044in}{1.889971in}}{\pgfqpoint{2.472044in}{1.886288in}}%
\pgfpathcurveto{\pgfqpoint{2.472044in}{1.882604in}}{\pgfqpoint{2.473507in}{1.879071in}}{\pgfqpoint{2.476112in}{1.876467in}}%
\pgfpathcurveto{\pgfqpoint{2.478716in}{1.873862in}}{\pgfqpoint{2.482249in}{1.872399in}}{\pgfqpoint{2.485932in}{1.872399in}}%
\pgfpathlineto{\pgfqpoint{2.485932in}{1.872399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033999in}{1.886217in}}%
\pgfpathcurveto{\pgfqpoint{2.037683in}{1.886217in}}{\pgfqpoint{2.041216in}{1.887680in}}{\pgfqpoint{2.043820in}{1.890285in}}%
\pgfpathcurveto{\pgfqpoint{2.046425in}{1.892889in}}{\pgfqpoint{2.047888in}{1.896422in}}{\pgfqpoint{2.047888in}{1.900106in}}%
\pgfpathcurveto{\pgfqpoint{2.047888in}{1.903789in}}{\pgfqpoint{2.046425in}{1.907322in}}{\pgfqpoint{2.043820in}{1.909926in}}%
\pgfpathcurveto{\pgfqpoint{2.041216in}{1.912531in}}{\pgfqpoint{2.037683in}{1.913994in}}{\pgfqpoint{2.033999in}{1.913994in}}%
\pgfpathcurveto{\pgfqpoint{2.030316in}{1.913994in}}{\pgfqpoint{2.026783in}{1.912531in}}{\pgfqpoint{2.024178in}{1.909926in}}%
\pgfpathcurveto{\pgfqpoint{2.021574in}{1.907322in}}{\pgfqpoint{2.020111in}{1.903789in}}{\pgfqpoint{2.020111in}{1.900106in}}%
\pgfpathcurveto{\pgfqpoint{2.020111in}{1.896422in}}{\pgfqpoint{2.021574in}{1.892889in}}{\pgfqpoint{2.024178in}{1.890285in}}%
\pgfpathcurveto{\pgfqpoint{2.026783in}{1.887680in}}{\pgfqpoint{2.030316in}{1.886217in}}{\pgfqpoint{2.033999in}{1.886217in}}%
\pgfpathlineto{\pgfqpoint{2.033999in}{1.886217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454640in}{2.728900in}}%
\pgfpathcurveto{\pgfqpoint{2.458323in}{2.728900in}}{\pgfqpoint{2.461856in}{2.730364in}}{\pgfqpoint{2.464461in}{2.732968in}}%
\pgfpathcurveto{\pgfqpoint{2.467065in}{2.735573in}}{\pgfqpoint{2.468529in}{2.739106in}}{\pgfqpoint{2.468529in}{2.742789in}}%
\pgfpathcurveto{\pgfqpoint{2.468529in}{2.746473in}}{\pgfqpoint{2.467065in}{2.750006in}}{\pgfqpoint{2.464461in}{2.752610in}}%
\pgfpathcurveto{\pgfqpoint{2.461856in}{2.755215in}}{\pgfqpoint{2.458323in}{2.756678in}}{\pgfqpoint{2.454640in}{2.756678in}}%
\pgfpathcurveto{\pgfqpoint{2.450957in}{2.756678in}}{\pgfqpoint{2.447424in}{2.755215in}}{\pgfqpoint{2.444819in}{2.752610in}}%
\pgfpathcurveto{\pgfqpoint{2.442214in}{2.750006in}}{\pgfqpoint{2.440751in}{2.746473in}}{\pgfqpoint{2.440751in}{2.742789in}}%
\pgfpathcurveto{\pgfqpoint{2.440751in}{2.739106in}}{\pgfqpoint{2.442214in}{2.735573in}}{\pgfqpoint{2.444819in}{2.732968in}}%
\pgfpathcurveto{\pgfqpoint{2.447424in}{2.730364in}}{\pgfqpoint{2.450957in}{2.728900in}}{\pgfqpoint{2.454640in}{2.728900in}}%
\pgfpathlineto{\pgfqpoint{2.454640in}{2.728900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396086in}{2.748310in}}%
\pgfpathcurveto{\pgfqpoint{2.399770in}{2.748310in}}{\pgfqpoint{2.403303in}{2.749774in}}{\pgfqpoint{2.405907in}{2.752378in}}%
\pgfpathcurveto{\pgfqpoint{2.408512in}{2.754983in}}{\pgfqpoint{2.409975in}{2.758516in}}{\pgfqpoint{2.409975in}{2.762199in}}%
\pgfpathcurveto{\pgfqpoint{2.409975in}{2.765882in}}{\pgfqpoint{2.408512in}{2.769415in}}{\pgfqpoint{2.405907in}{2.772020in}}%
\pgfpathcurveto{\pgfqpoint{2.403303in}{2.774625in}}{\pgfqpoint{2.399770in}{2.776088in}}{\pgfqpoint{2.396086in}{2.776088in}}%
\pgfpathcurveto{\pgfqpoint{2.392403in}{2.776088in}}{\pgfqpoint{2.388870in}{2.774625in}}{\pgfqpoint{2.386265in}{2.772020in}}%
\pgfpathcurveto{\pgfqpoint{2.383661in}{2.769415in}}{\pgfqpoint{2.382197in}{2.765882in}}{\pgfqpoint{2.382197in}{2.762199in}}%
\pgfpathcurveto{\pgfqpoint{2.382197in}{2.758516in}}{\pgfqpoint{2.383661in}{2.754983in}}{\pgfqpoint{2.386265in}{2.752378in}}%
\pgfpathcurveto{\pgfqpoint{2.388870in}{2.749774in}}{\pgfqpoint{2.392403in}{2.748310in}}{\pgfqpoint{2.396086in}{2.748310in}}%
\pgfpathlineto{\pgfqpoint{2.396086in}{2.748310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166978in}{2.742814in}}%
\pgfpathcurveto{\pgfqpoint{2.170661in}{2.742814in}}{\pgfqpoint{2.174194in}{2.744277in}}{\pgfqpoint{2.176799in}{2.746882in}}%
\pgfpathcurveto{\pgfqpoint{2.179403in}{2.749486in}}{\pgfqpoint{2.180867in}{2.753019in}}{\pgfqpoint{2.180867in}{2.756703in}}%
\pgfpathcurveto{\pgfqpoint{2.180867in}{2.760386in}}{\pgfqpoint{2.179403in}{2.763919in}}{\pgfqpoint{2.176799in}{2.766524in}}%
\pgfpathcurveto{\pgfqpoint{2.174194in}{2.769128in}}{\pgfqpoint{2.170661in}{2.770591in}}{\pgfqpoint{2.166978in}{2.770591in}}%
\pgfpathcurveto{\pgfqpoint{2.163294in}{2.770591in}}{\pgfqpoint{2.159761in}{2.769128in}}{\pgfqpoint{2.157157in}{2.766524in}}%
\pgfpathcurveto{\pgfqpoint{2.154552in}{2.763919in}}{\pgfqpoint{2.153089in}{2.760386in}}{\pgfqpoint{2.153089in}{2.756703in}}%
\pgfpathcurveto{\pgfqpoint{2.153089in}{2.753019in}}{\pgfqpoint{2.154552in}{2.749486in}}{\pgfqpoint{2.157157in}{2.746882in}}%
\pgfpathcurveto{\pgfqpoint{2.159761in}{2.744277in}}{\pgfqpoint{2.163294in}{2.742814in}}{\pgfqpoint{2.166978in}{2.742814in}}%
\pgfpathlineto{\pgfqpoint{2.166978in}{2.742814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123220in}{2.739443in}}%
\pgfpathcurveto{\pgfqpoint{2.126904in}{2.739443in}}{\pgfqpoint{2.130437in}{2.740907in}}{\pgfqpoint{2.133041in}{2.743511in}}%
\pgfpathcurveto{\pgfqpoint{2.135646in}{2.746116in}}{\pgfqpoint{2.137109in}{2.749649in}}{\pgfqpoint{2.137109in}{2.753332in}}%
\pgfpathcurveto{\pgfqpoint{2.137109in}{2.757016in}}{\pgfqpoint{2.135646in}{2.760549in}}{\pgfqpoint{2.133041in}{2.763153in}}%
\pgfpathcurveto{\pgfqpoint{2.130437in}{2.765758in}}{\pgfqpoint{2.126904in}{2.767221in}}{\pgfqpoint{2.123220in}{2.767221in}}%
\pgfpathcurveto{\pgfqpoint{2.119537in}{2.767221in}}{\pgfqpoint{2.116004in}{2.765758in}}{\pgfqpoint{2.113399in}{2.763153in}}%
\pgfpathcurveto{\pgfqpoint{2.110795in}{2.760549in}}{\pgfqpoint{2.109331in}{2.757016in}}{\pgfqpoint{2.109331in}{2.753332in}}%
\pgfpathcurveto{\pgfqpoint{2.109331in}{2.749649in}}{\pgfqpoint{2.110795in}{2.746116in}}{\pgfqpoint{2.113399in}{2.743511in}}%
\pgfpathcurveto{\pgfqpoint{2.116004in}{2.740907in}}{\pgfqpoint{2.119537in}{2.739443in}}{\pgfqpoint{2.123220in}{2.739443in}}%
\pgfpathlineto{\pgfqpoint{2.123220in}{2.739443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108459in}{1.854443in}}%
\pgfpathcurveto{\pgfqpoint{2.112142in}{1.854443in}}{\pgfqpoint{2.115675in}{1.855906in}}{\pgfqpoint{2.118280in}{1.858511in}}%
\pgfpathcurveto{\pgfqpoint{2.120884in}{1.861116in}}{\pgfqpoint{2.122347in}{1.864649in}}{\pgfqpoint{2.122347in}{1.868332in}}%
\pgfpathcurveto{\pgfqpoint{2.122347in}{1.872015in}}{\pgfqpoint{2.120884in}{1.875548in}}{\pgfqpoint{2.118280in}{1.878153in}}%
\pgfpathcurveto{\pgfqpoint{2.115675in}{1.880757in}}{\pgfqpoint{2.112142in}{1.882221in}}{\pgfqpoint{2.108459in}{1.882221in}}%
\pgfpathcurveto{\pgfqpoint{2.104775in}{1.882221in}}{\pgfqpoint{2.101242in}{1.880757in}}{\pgfqpoint{2.098638in}{1.878153in}}%
\pgfpathcurveto{\pgfqpoint{2.096033in}{1.875548in}}{\pgfqpoint{2.094570in}{1.872015in}}{\pgfqpoint{2.094570in}{1.868332in}}%
\pgfpathcurveto{\pgfqpoint{2.094570in}{1.864649in}}{\pgfqpoint{2.096033in}{1.861116in}}{\pgfqpoint{2.098638in}{1.858511in}}%
\pgfpathcurveto{\pgfqpoint{2.101242in}{1.855906in}}{\pgfqpoint{2.104775in}{1.854443in}}{\pgfqpoint{2.108459in}{1.854443in}}%
\pgfpathlineto{\pgfqpoint{2.108459in}{1.854443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470166in}{2.684632in}}%
\pgfpathcurveto{\pgfqpoint{2.473849in}{2.684632in}}{\pgfqpoint{2.477382in}{2.686095in}}{\pgfqpoint{2.479987in}{2.688700in}}%
\pgfpathcurveto{\pgfqpoint{2.482591in}{2.691304in}}{\pgfqpoint{2.484055in}{2.694837in}}{\pgfqpoint{2.484055in}{2.698521in}}%
\pgfpathcurveto{\pgfqpoint{2.484055in}{2.702204in}}{\pgfqpoint{2.482591in}{2.705737in}}{\pgfqpoint{2.479987in}{2.708342in}}%
\pgfpathcurveto{\pgfqpoint{2.477382in}{2.710946in}}{\pgfqpoint{2.473849in}{2.712410in}}{\pgfqpoint{2.470166in}{2.712410in}}%
\pgfpathcurveto{\pgfqpoint{2.466482in}{2.712410in}}{\pgfqpoint{2.462949in}{2.710946in}}{\pgfqpoint{2.460345in}{2.708342in}}%
\pgfpathcurveto{\pgfqpoint{2.457740in}{2.705737in}}{\pgfqpoint{2.456277in}{2.702204in}}{\pgfqpoint{2.456277in}{2.698521in}}%
\pgfpathcurveto{\pgfqpoint{2.456277in}{2.694837in}}{\pgfqpoint{2.457740in}{2.691304in}}{\pgfqpoint{2.460345in}{2.688700in}}%
\pgfpathcurveto{\pgfqpoint{2.462949in}{2.686095in}}{\pgfqpoint{2.466482in}{2.684632in}}{\pgfqpoint{2.470166in}{2.684632in}}%
\pgfpathlineto{\pgfqpoint{2.470166in}{2.684632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029920in}{1.923320in}}%
\pgfpathcurveto{\pgfqpoint{2.033603in}{1.923320in}}{\pgfqpoint{2.037136in}{1.924783in}}{\pgfqpoint{2.039741in}{1.927388in}}%
\pgfpathcurveto{\pgfqpoint{2.042346in}{1.929992in}}{\pgfqpoint{2.043809in}{1.933525in}}{\pgfqpoint{2.043809in}{1.937209in}}%
\pgfpathcurveto{\pgfqpoint{2.043809in}{1.940892in}}{\pgfqpoint{2.042346in}{1.944425in}}{\pgfqpoint{2.039741in}{1.947030in}}%
\pgfpathcurveto{\pgfqpoint{2.037136in}{1.949634in}}{\pgfqpoint{2.033603in}{1.951098in}}{\pgfqpoint{2.029920in}{1.951098in}}%
\pgfpathcurveto{\pgfqpoint{2.026237in}{1.951098in}}{\pgfqpoint{2.022704in}{1.949634in}}{\pgfqpoint{2.020099in}{1.947030in}}%
\pgfpathcurveto{\pgfqpoint{2.017495in}{1.944425in}}{\pgfqpoint{2.016031in}{1.940892in}}{\pgfqpoint{2.016031in}{1.937209in}}%
\pgfpathcurveto{\pgfqpoint{2.016031in}{1.933525in}}{\pgfqpoint{2.017495in}{1.929992in}}{\pgfqpoint{2.020099in}{1.927388in}}%
\pgfpathcurveto{\pgfqpoint{2.022704in}{1.924783in}}{\pgfqpoint{2.026237in}{1.923320in}}{\pgfqpoint{2.029920in}{1.923320in}}%
\pgfpathlineto{\pgfqpoint{2.029920in}{1.923320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373111in}{1.839165in}}%
\pgfpathcurveto{\pgfqpoint{2.376794in}{1.839165in}}{\pgfqpoint{2.380327in}{1.840628in}}{\pgfqpoint{2.382932in}{1.843233in}}%
\pgfpathcurveto{\pgfqpoint{2.385536in}{1.845838in}}{\pgfqpoint{2.387000in}{1.849371in}}{\pgfqpoint{2.387000in}{1.853054in}}%
\pgfpathcurveto{\pgfqpoint{2.387000in}{1.856737in}}{\pgfqpoint{2.385536in}{1.860270in}}{\pgfqpoint{2.382932in}{1.862875in}}%
\pgfpathcurveto{\pgfqpoint{2.380327in}{1.865479in}}{\pgfqpoint{2.376794in}{1.866943in}}{\pgfqpoint{2.373111in}{1.866943in}}%
\pgfpathcurveto{\pgfqpoint{2.369428in}{1.866943in}}{\pgfqpoint{2.365895in}{1.865479in}}{\pgfqpoint{2.363290in}{1.862875in}}%
\pgfpathcurveto{\pgfqpoint{2.360685in}{1.860270in}}{\pgfqpoint{2.359222in}{1.856737in}}{\pgfqpoint{2.359222in}{1.853054in}}%
\pgfpathcurveto{\pgfqpoint{2.359222in}{1.849371in}}{\pgfqpoint{2.360685in}{1.845838in}}{\pgfqpoint{2.363290in}{1.843233in}}%
\pgfpathcurveto{\pgfqpoint{2.365895in}{1.840628in}}{\pgfqpoint{2.369428in}{1.839165in}}{\pgfqpoint{2.373111in}{1.839165in}}%
\pgfpathlineto{\pgfqpoint{2.373111in}{1.839165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325951in}{1.810565in}}%
\pgfpathcurveto{\pgfqpoint{2.329634in}{1.810565in}}{\pgfqpoint{2.333167in}{1.812028in}}{\pgfqpoint{2.335772in}{1.814633in}}%
\pgfpathcurveto{\pgfqpoint{2.338377in}{1.817238in}}{\pgfqpoint{2.339840in}{1.820771in}}{\pgfqpoint{2.339840in}{1.824454in}}%
\pgfpathcurveto{\pgfqpoint{2.339840in}{1.828137in}}{\pgfqpoint{2.338377in}{1.831670in}}{\pgfqpoint{2.335772in}{1.834275in}}%
\pgfpathcurveto{\pgfqpoint{2.333167in}{1.836879in}}{\pgfqpoint{2.329634in}{1.838343in}}{\pgfqpoint{2.325951in}{1.838343in}}%
\pgfpathcurveto{\pgfqpoint{2.322268in}{1.838343in}}{\pgfqpoint{2.318735in}{1.836879in}}{\pgfqpoint{2.316130in}{1.834275in}}%
\pgfpathcurveto{\pgfqpoint{2.313526in}{1.831670in}}{\pgfqpoint{2.312062in}{1.828137in}}{\pgfqpoint{2.312062in}{1.824454in}}%
\pgfpathcurveto{\pgfqpoint{2.312062in}{1.820771in}}{\pgfqpoint{2.313526in}{1.817238in}}{\pgfqpoint{2.316130in}{1.814633in}}%
\pgfpathcurveto{\pgfqpoint{2.318735in}{1.812028in}}{\pgfqpoint{2.322268in}{1.810565in}}{\pgfqpoint{2.325951in}{1.810565in}}%
\pgfpathlineto{\pgfqpoint{2.325951in}{1.810565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165765in}{1.815090in}}%
\pgfpathcurveto{\pgfqpoint{2.169449in}{1.815090in}}{\pgfqpoint{2.172982in}{1.816554in}}{\pgfqpoint{2.175586in}{1.819158in}}%
\pgfpathcurveto{\pgfqpoint{2.178191in}{1.821763in}}{\pgfqpoint{2.179654in}{1.825296in}}{\pgfqpoint{2.179654in}{1.828979in}}%
\pgfpathcurveto{\pgfqpoint{2.179654in}{1.832662in}}{\pgfqpoint{2.178191in}{1.836195in}}{\pgfqpoint{2.175586in}{1.838800in}}%
\pgfpathcurveto{\pgfqpoint{2.172982in}{1.841404in}}{\pgfqpoint{2.169449in}{1.842868in}}{\pgfqpoint{2.165765in}{1.842868in}}%
\pgfpathcurveto{\pgfqpoint{2.162082in}{1.842868in}}{\pgfqpoint{2.158549in}{1.841404in}}{\pgfqpoint{2.155945in}{1.838800in}}%
\pgfpathcurveto{\pgfqpoint{2.153340in}{1.836195in}}{\pgfqpoint{2.151877in}{1.832662in}}{\pgfqpoint{2.151877in}{1.828979in}}%
\pgfpathcurveto{\pgfqpoint{2.151877in}{1.825296in}}{\pgfqpoint{2.153340in}{1.821763in}}{\pgfqpoint{2.155945in}{1.819158in}}%
\pgfpathcurveto{\pgfqpoint{2.158549in}{1.816554in}}{\pgfqpoint{2.162082in}{1.815090in}}{\pgfqpoint{2.165765in}{1.815090in}}%
\pgfpathlineto{\pgfqpoint{2.165765in}{1.815090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069944in}{1.851177in}}%
\pgfpathcurveto{\pgfqpoint{2.073627in}{1.851177in}}{\pgfqpoint{2.077160in}{1.852641in}}{\pgfqpoint{2.079765in}{1.855245in}}%
\pgfpathcurveto{\pgfqpoint{2.082369in}{1.857850in}}{\pgfqpoint{2.083832in}{1.861383in}}{\pgfqpoint{2.083832in}{1.865066in}}%
\pgfpathcurveto{\pgfqpoint{2.083832in}{1.868749in}}{\pgfqpoint{2.082369in}{1.872282in}}{\pgfqpoint{2.079765in}{1.874887in}}%
\pgfpathcurveto{\pgfqpoint{2.077160in}{1.877491in}}{\pgfqpoint{2.073627in}{1.878955in}}{\pgfqpoint{2.069944in}{1.878955in}}%
\pgfpathcurveto{\pgfqpoint{2.066260in}{1.878955in}}{\pgfqpoint{2.062727in}{1.877491in}}{\pgfqpoint{2.060123in}{1.874887in}}%
\pgfpathcurveto{\pgfqpoint{2.057518in}{1.872282in}}{\pgfqpoint{2.056055in}{1.868749in}}{\pgfqpoint{2.056055in}{1.865066in}}%
\pgfpathcurveto{\pgfqpoint{2.056055in}{1.861383in}}{\pgfqpoint{2.057518in}{1.857850in}}{\pgfqpoint{2.060123in}{1.855245in}}%
\pgfpathcurveto{\pgfqpoint{2.062727in}{1.852641in}}{\pgfqpoint{2.066260in}{1.851177in}}{\pgfqpoint{2.069944in}{1.851177in}}%
\pgfpathlineto{\pgfqpoint{2.069944in}{1.851177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184800in}{1.849294in}}%
\pgfpathcurveto{\pgfqpoint{2.188484in}{1.849294in}}{\pgfqpoint{2.192017in}{1.850758in}}{\pgfqpoint{2.194621in}{1.853362in}}%
\pgfpathcurveto{\pgfqpoint{2.197226in}{1.855967in}}{\pgfqpoint{2.198689in}{1.859500in}}{\pgfqpoint{2.198689in}{1.863183in}}%
\pgfpathcurveto{\pgfqpoint{2.198689in}{1.866867in}}{\pgfqpoint{2.197226in}{1.870400in}}{\pgfqpoint{2.194621in}{1.873004in}}%
\pgfpathcurveto{\pgfqpoint{2.192017in}{1.875609in}}{\pgfqpoint{2.188484in}{1.877072in}}{\pgfqpoint{2.184800in}{1.877072in}}%
\pgfpathcurveto{\pgfqpoint{2.181117in}{1.877072in}}{\pgfqpoint{2.177584in}{1.875609in}}{\pgfqpoint{2.174979in}{1.873004in}}%
\pgfpathcurveto{\pgfqpoint{2.172375in}{1.870400in}}{\pgfqpoint{2.170911in}{1.866867in}}{\pgfqpoint{2.170911in}{1.863183in}}%
\pgfpathcurveto{\pgfqpoint{2.170911in}{1.859500in}}{\pgfqpoint{2.172375in}{1.855967in}}{\pgfqpoint{2.174979in}{1.853362in}}%
\pgfpathcurveto{\pgfqpoint{2.177584in}{1.850758in}}{\pgfqpoint{2.181117in}{1.849294in}}{\pgfqpoint{2.184800in}{1.849294in}}%
\pgfpathlineto{\pgfqpoint{2.184800in}{1.849294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335560in}{1.802239in}}%
\pgfpathcurveto{\pgfqpoint{2.339243in}{1.802239in}}{\pgfqpoint{2.342776in}{1.803703in}}{\pgfqpoint{2.345381in}{1.806307in}}%
\pgfpathcurveto{\pgfqpoint{2.347985in}{1.808912in}}{\pgfqpoint{2.349449in}{1.812445in}}{\pgfqpoint{2.349449in}{1.816128in}}%
\pgfpathcurveto{\pgfqpoint{2.349449in}{1.819812in}}{\pgfqpoint{2.347985in}{1.823345in}}{\pgfqpoint{2.345381in}{1.825949in}}%
\pgfpathcurveto{\pgfqpoint{2.342776in}{1.828554in}}{\pgfqpoint{2.339243in}{1.830017in}}{\pgfqpoint{2.335560in}{1.830017in}}%
\pgfpathcurveto{\pgfqpoint{2.331876in}{1.830017in}}{\pgfqpoint{2.328343in}{1.828554in}}{\pgfqpoint{2.325739in}{1.825949in}}%
\pgfpathcurveto{\pgfqpoint{2.323134in}{1.823345in}}{\pgfqpoint{2.321671in}{1.819812in}}{\pgfqpoint{2.321671in}{1.816128in}}%
\pgfpathcurveto{\pgfqpoint{2.321671in}{1.812445in}}{\pgfqpoint{2.323134in}{1.808912in}}{\pgfqpoint{2.325739in}{1.806307in}}%
\pgfpathcurveto{\pgfqpoint{2.328343in}{1.803703in}}{\pgfqpoint{2.331876in}{1.802239in}}{\pgfqpoint{2.335560in}{1.802239in}}%
\pgfpathlineto{\pgfqpoint{2.335560in}{1.802239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253812in}{1.817182in}}%
\pgfpathcurveto{\pgfqpoint{2.257495in}{1.817182in}}{\pgfqpoint{2.261028in}{1.818645in}}{\pgfqpoint{2.263633in}{1.821250in}}%
\pgfpathcurveto{\pgfqpoint{2.266237in}{1.823854in}}{\pgfqpoint{2.267701in}{1.827387in}}{\pgfqpoint{2.267701in}{1.831071in}}%
\pgfpathcurveto{\pgfqpoint{2.267701in}{1.834754in}}{\pgfqpoint{2.266237in}{1.838287in}}{\pgfqpoint{2.263633in}{1.840892in}}%
\pgfpathcurveto{\pgfqpoint{2.261028in}{1.843496in}}{\pgfqpoint{2.257495in}{1.844960in}}{\pgfqpoint{2.253812in}{1.844960in}}%
\pgfpathcurveto{\pgfqpoint{2.250128in}{1.844960in}}{\pgfqpoint{2.246595in}{1.843496in}}{\pgfqpoint{2.243991in}{1.840892in}}%
\pgfpathcurveto{\pgfqpoint{2.241386in}{1.838287in}}{\pgfqpoint{2.239923in}{1.834754in}}{\pgfqpoint{2.239923in}{1.831071in}}%
\pgfpathcurveto{\pgfqpoint{2.239923in}{1.827387in}}{\pgfqpoint{2.241386in}{1.823854in}}{\pgfqpoint{2.243991in}{1.821250in}}%
\pgfpathcurveto{\pgfqpoint{2.246595in}{1.818645in}}{\pgfqpoint{2.250128in}{1.817182in}}{\pgfqpoint{2.253812in}{1.817182in}}%
\pgfpathlineto{\pgfqpoint{2.253812in}{1.817182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097033in}{1.853574in}}%
\pgfpathcurveto{\pgfqpoint{2.100716in}{1.853574in}}{\pgfqpoint{2.104249in}{1.855037in}}{\pgfqpoint{2.106853in}{1.857642in}}%
\pgfpathcurveto{\pgfqpoint{2.109458in}{1.860247in}}{\pgfqpoint{2.110921in}{1.863780in}}{\pgfqpoint{2.110921in}{1.867463in}}%
\pgfpathcurveto{\pgfqpoint{2.110921in}{1.871146in}}{\pgfqpoint{2.109458in}{1.874679in}}{\pgfqpoint{2.106853in}{1.877284in}}%
\pgfpathcurveto{\pgfqpoint{2.104249in}{1.879888in}}{\pgfqpoint{2.100716in}{1.881352in}}{\pgfqpoint{2.097033in}{1.881352in}}%
\pgfpathcurveto{\pgfqpoint{2.093349in}{1.881352in}}{\pgfqpoint{2.089816in}{1.879888in}}{\pgfqpoint{2.087212in}{1.877284in}}%
\pgfpathcurveto{\pgfqpoint{2.084607in}{1.874679in}}{\pgfqpoint{2.083144in}{1.871146in}}{\pgfqpoint{2.083144in}{1.867463in}}%
\pgfpathcurveto{\pgfqpoint{2.083144in}{1.863780in}}{\pgfqpoint{2.084607in}{1.860247in}}{\pgfqpoint{2.087212in}{1.857642in}}%
\pgfpathcurveto{\pgfqpoint{2.089816in}{1.855037in}}{\pgfqpoint{2.093349in}{1.853574in}}{\pgfqpoint{2.097033in}{1.853574in}}%
\pgfpathlineto{\pgfqpoint{2.097033in}{1.853574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083036in}{1.851569in}}%
\pgfpathcurveto{\pgfqpoint{2.086719in}{1.851569in}}{\pgfqpoint{2.090252in}{1.853032in}}{\pgfqpoint{2.092857in}{1.855636in}}%
\pgfpathcurveto{\pgfqpoint{2.095461in}{1.858241in}}{\pgfqpoint{2.096925in}{1.861774in}}{\pgfqpoint{2.096925in}{1.865457in}}%
\pgfpathcurveto{\pgfqpoint{2.096925in}{1.869141in}}{\pgfqpoint{2.095461in}{1.872674in}}{\pgfqpoint{2.092857in}{1.875278in}}%
\pgfpathcurveto{\pgfqpoint{2.090252in}{1.877883in}}{\pgfqpoint{2.086719in}{1.879346in}}{\pgfqpoint{2.083036in}{1.879346in}}%
\pgfpathcurveto{\pgfqpoint{2.079352in}{1.879346in}}{\pgfqpoint{2.075819in}{1.877883in}}{\pgfqpoint{2.073215in}{1.875278in}}%
\pgfpathcurveto{\pgfqpoint{2.070610in}{1.872674in}}{\pgfqpoint{2.069147in}{1.869141in}}{\pgfqpoint{2.069147in}{1.865457in}}%
\pgfpathcurveto{\pgfqpoint{2.069147in}{1.861774in}}{\pgfqpoint{2.070610in}{1.858241in}}{\pgfqpoint{2.073215in}{1.855636in}}%
\pgfpathcurveto{\pgfqpoint{2.075819in}{1.853032in}}{\pgfqpoint{2.079352in}{1.851569in}}{\pgfqpoint{2.083036in}{1.851569in}}%
\pgfpathlineto{\pgfqpoint{2.083036in}{1.851569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409278in}{1.911665in}}%
\pgfpathcurveto{\pgfqpoint{2.412961in}{1.911665in}}{\pgfqpoint{2.416494in}{1.913129in}}{\pgfqpoint{2.419099in}{1.915733in}}%
\pgfpathcurveto{\pgfqpoint{2.421704in}{1.918338in}}{\pgfqpoint{2.423167in}{1.921871in}}{\pgfqpoint{2.423167in}{1.925554in}}%
\pgfpathcurveto{\pgfqpoint{2.423167in}{1.929238in}}{\pgfqpoint{2.421704in}{1.932771in}}{\pgfqpoint{2.419099in}{1.935375in}}%
\pgfpathcurveto{\pgfqpoint{2.416494in}{1.937980in}}{\pgfqpoint{2.412961in}{1.939443in}}{\pgfqpoint{2.409278in}{1.939443in}}%
\pgfpathcurveto{\pgfqpoint{2.405595in}{1.939443in}}{\pgfqpoint{2.402062in}{1.937980in}}{\pgfqpoint{2.399457in}{1.935375in}}%
\pgfpathcurveto{\pgfqpoint{2.396853in}{1.932771in}}{\pgfqpoint{2.395389in}{1.929238in}}{\pgfqpoint{2.395389in}{1.925554in}}%
\pgfpathcurveto{\pgfqpoint{2.395389in}{1.921871in}}{\pgfqpoint{2.396853in}{1.918338in}}{\pgfqpoint{2.399457in}{1.915733in}}%
\pgfpathcurveto{\pgfqpoint{2.402062in}{1.913129in}}{\pgfqpoint{2.405595in}{1.911665in}}{\pgfqpoint{2.409278in}{1.911665in}}%
\pgfpathlineto{\pgfqpoint{2.409278in}{1.911665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242314in}{1.842809in}}%
\pgfpathcurveto{\pgfqpoint{2.245998in}{1.842809in}}{\pgfqpoint{2.249531in}{1.844273in}}{\pgfqpoint{2.252135in}{1.846877in}}%
\pgfpathcurveto{\pgfqpoint{2.254740in}{1.849482in}}{\pgfqpoint{2.256203in}{1.853015in}}{\pgfqpoint{2.256203in}{1.856698in}}%
\pgfpathcurveto{\pgfqpoint{2.256203in}{1.860382in}}{\pgfqpoint{2.254740in}{1.863915in}}{\pgfqpoint{2.252135in}{1.866519in}}%
\pgfpathcurveto{\pgfqpoint{2.249531in}{1.869124in}}{\pgfqpoint{2.245998in}{1.870587in}}{\pgfqpoint{2.242314in}{1.870587in}}%
\pgfpathcurveto{\pgfqpoint{2.238631in}{1.870587in}}{\pgfqpoint{2.235098in}{1.869124in}}{\pgfqpoint{2.232493in}{1.866519in}}%
\pgfpathcurveto{\pgfqpoint{2.229889in}{1.863915in}}{\pgfqpoint{2.228426in}{1.860382in}}{\pgfqpoint{2.228426in}{1.856698in}}%
\pgfpathcurveto{\pgfqpoint{2.228426in}{1.853015in}}{\pgfqpoint{2.229889in}{1.849482in}}{\pgfqpoint{2.232493in}{1.846877in}}%
\pgfpathcurveto{\pgfqpoint{2.235098in}{1.844273in}}{\pgfqpoint{2.238631in}{1.842809in}}{\pgfqpoint{2.242314in}{1.842809in}}%
\pgfpathlineto{\pgfqpoint{2.242314in}{1.842809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561126in}{1.898250in}}%
\pgfpathcurveto{\pgfqpoint{2.564810in}{1.898250in}}{\pgfqpoint{2.568343in}{1.899713in}}{\pgfqpoint{2.570947in}{1.902318in}}%
\pgfpathcurveto{\pgfqpoint{2.573552in}{1.904922in}}{\pgfqpoint{2.575015in}{1.908455in}}{\pgfqpoint{2.575015in}{1.912139in}}%
\pgfpathcurveto{\pgfqpoint{2.575015in}{1.915822in}}{\pgfqpoint{2.573552in}{1.919355in}}{\pgfqpoint{2.570947in}{1.921960in}}%
\pgfpathcurveto{\pgfqpoint{2.568343in}{1.924564in}}{\pgfqpoint{2.564810in}{1.926028in}}{\pgfqpoint{2.561126in}{1.926028in}}%
\pgfpathcurveto{\pgfqpoint{2.557443in}{1.926028in}}{\pgfqpoint{2.553910in}{1.924564in}}{\pgfqpoint{2.551305in}{1.921960in}}%
\pgfpathcurveto{\pgfqpoint{2.548701in}{1.919355in}}{\pgfqpoint{2.547238in}{1.915822in}}{\pgfqpoint{2.547238in}{1.912139in}}%
\pgfpathcurveto{\pgfqpoint{2.547238in}{1.908455in}}{\pgfqpoint{2.548701in}{1.904922in}}{\pgfqpoint{2.551305in}{1.902318in}}%
\pgfpathcurveto{\pgfqpoint{2.553910in}{1.899713in}}{\pgfqpoint{2.557443in}{1.898250in}}{\pgfqpoint{2.561126in}{1.898250in}}%
\pgfpathlineto{\pgfqpoint{2.561126in}{1.898250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077084in}{2.724434in}}%
\pgfpathcurveto{\pgfqpoint{2.080768in}{2.724434in}}{\pgfqpoint{2.084301in}{2.725898in}}{\pgfqpoint{2.086905in}{2.728502in}}%
\pgfpathcurveto{\pgfqpoint{2.089510in}{2.731107in}}{\pgfqpoint{2.090973in}{2.734640in}}{\pgfqpoint{2.090973in}{2.738323in}}%
\pgfpathcurveto{\pgfqpoint{2.090973in}{2.742006in}}{\pgfqpoint{2.089510in}{2.745539in}}{\pgfqpoint{2.086905in}{2.748144in}}%
\pgfpathcurveto{\pgfqpoint{2.084301in}{2.750748in}}{\pgfqpoint{2.080768in}{2.752212in}}{\pgfqpoint{2.077084in}{2.752212in}}%
\pgfpathcurveto{\pgfqpoint{2.073401in}{2.752212in}}{\pgfqpoint{2.069868in}{2.750748in}}{\pgfqpoint{2.067263in}{2.748144in}}%
\pgfpathcurveto{\pgfqpoint{2.064659in}{2.745539in}}{\pgfqpoint{2.063195in}{2.742006in}}{\pgfqpoint{2.063195in}{2.738323in}}%
\pgfpathcurveto{\pgfqpoint{2.063195in}{2.734640in}}{\pgfqpoint{2.064659in}{2.731107in}}{\pgfqpoint{2.067263in}{2.728502in}}%
\pgfpathcurveto{\pgfqpoint{2.069868in}{2.725898in}}{\pgfqpoint{2.073401in}{2.724434in}}{\pgfqpoint{2.077084in}{2.724434in}}%
\pgfpathlineto{\pgfqpoint{2.077084in}{2.724434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023715in}{1.896066in}}%
\pgfpathcurveto{\pgfqpoint{2.027398in}{1.896066in}}{\pgfqpoint{2.030931in}{1.897529in}}{\pgfqpoint{2.033535in}{1.900134in}}%
\pgfpathcurveto{\pgfqpoint{2.036140in}{1.902738in}}{\pgfqpoint{2.037603in}{1.906271in}}{\pgfqpoint{2.037603in}{1.909955in}}%
\pgfpathcurveto{\pgfqpoint{2.037603in}{1.913638in}}{\pgfqpoint{2.036140in}{1.917171in}}{\pgfqpoint{2.033535in}{1.919776in}}%
\pgfpathcurveto{\pgfqpoint{2.030931in}{1.922380in}}{\pgfqpoint{2.027398in}{1.923844in}}{\pgfqpoint{2.023715in}{1.923844in}}%
\pgfpathcurveto{\pgfqpoint{2.020031in}{1.923844in}}{\pgfqpoint{2.016498in}{1.922380in}}{\pgfqpoint{2.013894in}{1.919776in}}%
\pgfpathcurveto{\pgfqpoint{2.011289in}{1.917171in}}{\pgfqpoint{2.009826in}{1.913638in}}{\pgfqpoint{2.009826in}{1.909955in}}%
\pgfpathcurveto{\pgfqpoint{2.009826in}{1.906271in}}{\pgfqpoint{2.011289in}{1.902738in}}{\pgfqpoint{2.013894in}{1.900134in}}%
\pgfpathcurveto{\pgfqpoint{2.016498in}{1.897529in}}{\pgfqpoint{2.020031in}{1.896066in}}{\pgfqpoint{2.023715in}{1.896066in}}%
\pgfpathlineto{\pgfqpoint{2.023715in}{1.896066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284990in}{1.909457in}}%
\pgfpathcurveto{\pgfqpoint{2.288674in}{1.909457in}}{\pgfqpoint{2.292207in}{1.910921in}}{\pgfqpoint{2.294811in}{1.913525in}}%
\pgfpathcurveto{\pgfqpoint{2.297416in}{1.916130in}}{\pgfqpoint{2.298879in}{1.919663in}}{\pgfqpoint{2.298879in}{1.923346in}}%
\pgfpathcurveto{\pgfqpoint{2.298879in}{1.927030in}}{\pgfqpoint{2.297416in}{1.930563in}}{\pgfqpoint{2.294811in}{1.933167in}}%
\pgfpathcurveto{\pgfqpoint{2.292207in}{1.935772in}}{\pgfqpoint{2.288674in}{1.937235in}}{\pgfqpoint{2.284990in}{1.937235in}}%
\pgfpathcurveto{\pgfqpoint{2.281307in}{1.937235in}}{\pgfqpoint{2.277774in}{1.935772in}}{\pgfqpoint{2.275169in}{1.933167in}}%
\pgfpathcurveto{\pgfqpoint{2.272565in}{1.930563in}}{\pgfqpoint{2.271101in}{1.927030in}}{\pgfqpoint{2.271101in}{1.923346in}}%
\pgfpathcurveto{\pgfqpoint{2.271101in}{1.919663in}}{\pgfqpoint{2.272565in}{1.916130in}}{\pgfqpoint{2.275169in}{1.913525in}}%
\pgfpathcurveto{\pgfqpoint{2.277774in}{1.910921in}}{\pgfqpoint{2.281307in}{1.909457in}}{\pgfqpoint{2.284990in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{2.284990in}{1.909457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382729in}{1.886874in}}%
\pgfpathcurveto{\pgfqpoint{2.386412in}{1.886874in}}{\pgfqpoint{2.389945in}{1.888337in}}{\pgfqpoint{2.392550in}{1.890942in}}%
\pgfpathcurveto{\pgfqpoint{2.395154in}{1.893546in}}{\pgfqpoint{2.396618in}{1.897079in}}{\pgfqpoint{2.396618in}{1.900763in}}%
\pgfpathcurveto{\pgfqpoint{2.396618in}{1.904446in}}{\pgfqpoint{2.395154in}{1.907979in}}{\pgfqpoint{2.392550in}{1.910584in}}%
\pgfpathcurveto{\pgfqpoint{2.389945in}{1.913188in}}{\pgfqpoint{2.386412in}{1.914652in}}{\pgfqpoint{2.382729in}{1.914652in}}%
\pgfpathcurveto{\pgfqpoint{2.379046in}{1.914652in}}{\pgfqpoint{2.375513in}{1.913188in}}{\pgfqpoint{2.372908in}{1.910584in}}%
\pgfpathcurveto{\pgfqpoint{2.370304in}{1.907979in}}{\pgfqpoint{2.368840in}{1.904446in}}{\pgfqpoint{2.368840in}{1.900763in}}%
\pgfpathcurveto{\pgfqpoint{2.368840in}{1.897079in}}{\pgfqpoint{2.370304in}{1.893546in}}{\pgfqpoint{2.372908in}{1.890942in}}%
\pgfpathcurveto{\pgfqpoint{2.375513in}{1.888337in}}{\pgfqpoint{2.379046in}{1.886874in}}{\pgfqpoint{2.382729in}{1.886874in}}%
\pgfpathlineto{\pgfqpoint{2.382729in}{1.886874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479386in}{1.850595in}}%
\pgfpathcurveto{\pgfqpoint{2.483070in}{1.850595in}}{\pgfqpoint{2.486603in}{1.852059in}}{\pgfqpoint{2.489207in}{1.854663in}}%
\pgfpathcurveto{\pgfqpoint{2.491812in}{1.857268in}}{\pgfqpoint{2.493275in}{1.860801in}}{\pgfqpoint{2.493275in}{1.864484in}}%
\pgfpathcurveto{\pgfqpoint{2.493275in}{1.868168in}}{\pgfqpoint{2.491812in}{1.871701in}}{\pgfqpoint{2.489207in}{1.874305in}}%
\pgfpathcurveto{\pgfqpoint{2.486603in}{1.876910in}}{\pgfqpoint{2.483070in}{1.878373in}}{\pgfqpoint{2.479386in}{1.878373in}}%
\pgfpathcurveto{\pgfqpoint{2.475703in}{1.878373in}}{\pgfqpoint{2.472170in}{1.876910in}}{\pgfqpoint{2.469566in}{1.874305in}}%
\pgfpathcurveto{\pgfqpoint{2.466961in}{1.871701in}}{\pgfqpoint{2.465498in}{1.868168in}}{\pgfqpoint{2.465498in}{1.864484in}}%
\pgfpathcurveto{\pgfqpoint{2.465498in}{1.860801in}}{\pgfqpoint{2.466961in}{1.857268in}}{\pgfqpoint{2.469566in}{1.854663in}}%
\pgfpathcurveto{\pgfqpoint{2.472170in}{1.852059in}}{\pgfqpoint{2.475703in}{1.850595in}}{\pgfqpoint{2.479386in}{1.850595in}}%
\pgfpathlineto{\pgfqpoint{2.479386in}{1.850595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275084in}{1.894945in}}%
\pgfpathcurveto{\pgfqpoint{2.278767in}{1.894945in}}{\pgfqpoint{2.282300in}{1.896408in}}{\pgfqpoint{2.284905in}{1.899013in}}%
\pgfpathcurveto{\pgfqpoint{2.287509in}{1.901617in}}{\pgfqpoint{2.288973in}{1.905150in}}{\pgfqpoint{2.288973in}{1.908834in}}%
\pgfpathcurveto{\pgfqpoint{2.288973in}{1.912517in}}{\pgfqpoint{2.287509in}{1.916050in}}{\pgfqpoint{2.284905in}{1.918655in}}%
\pgfpathcurveto{\pgfqpoint{2.282300in}{1.921259in}}{\pgfqpoint{2.278767in}{1.922723in}}{\pgfqpoint{2.275084in}{1.922723in}}%
\pgfpathcurveto{\pgfqpoint{2.271400in}{1.922723in}}{\pgfqpoint{2.267867in}{1.921259in}}{\pgfqpoint{2.265263in}{1.918655in}}%
\pgfpathcurveto{\pgfqpoint{2.262658in}{1.916050in}}{\pgfqpoint{2.261195in}{1.912517in}}{\pgfqpoint{2.261195in}{1.908834in}}%
\pgfpathcurveto{\pgfqpoint{2.261195in}{1.905150in}}{\pgfqpoint{2.262658in}{1.901617in}}{\pgfqpoint{2.265263in}{1.899013in}}%
\pgfpathcurveto{\pgfqpoint{2.267867in}{1.896408in}}{\pgfqpoint{2.271400in}{1.894945in}}{\pgfqpoint{2.275084in}{1.894945in}}%
\pgfpathlineto{\pgfqpoint{2.275084in}{1.894945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168939in}{1.839280in}}%
\pgfpathcurveto{\pgfqpoint{2.172623in}{1.839280in}}{\pgfqpoint{2.176156in}{1.840743in}}{\pgfqpoint{2.178760in}{1.843348in}}%
\pgfpathcurveto{\pgfqpoint{2.181365in}{1.845952in}}{\pgfqpoint{2.182828in}{1.849485in}}{\pgfqpoint{2.182828in}{1.853169in}}%
\pgfpathcurveto{\pgfqpoint{2.182828in}{1.856852in}}{\pgfqpoint{2.181365in}{1.860385in}}{\pgfqpoint{2.178760in}{1.862990in}}%
\pgfpathcurveto{\pgfqpoint{2.176156in}{1.865594in}}{\pgfqpoint{2.172623in}{1.867058in}}{\pgfqpoint{2.168939in}{1.867058in}}%
\pgfpathcurveto{\pgfqpoint{2.165256in}{1.867058in}}{\pgfqpoint{2.161723in}{1.865594in}}{\pgfqpoint{2.159118in}{1.862990in}}%
\pgfpathcurveto{\pgfqpoint{2.156514in}{1.860385in}}{\pgfqpoint{2.155050in}{1.856852in}}{\pgfqpoint{2.155050in}{1.853169in}}%
\pgfpathcurveto{\pgfqpoint{2.155050in}{1.849485in}}{\pgfqpoint{2.156514in}{1.845952in}}{\pgfqpoint{2.159118in}{1.843348in}}%
\pgfpathcurveto{\pgfqpoint{2.161723in}{1.840743in}}{\pgfqpoint{2.165256in}{1.839280in}}{\pgfqpoint{2.168939in}{1.839280in}}%
\pgfpathlineto{\pgfqpoint{2.168939in}{1.839280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428153in}{1.829390in}}%
\pgfpathcurveto{\pgfqpoint{2.431837in}{1.829390in}}{\pgfqpoint{2.435370in}{1.830854in}}{\pgfqpoint{2.437974in}{1.833458in}}%
\pgfpathcurveto{\pgfqpoint{2.440579in}{1.836063in}}{\pgfqpoint{2.442042in}{1.839596in}}{\pgfqpoint{2.442042in}{1.843279in}}%
\pgfpathcurveto{\pgfqpoint{2.442042in}{1.846962in}}{\pgfqpoint{2.440579in}{1.850495in}}{\pgfqpoint{2.437974in}{1.853100in}}%
\pgfpathcurveto{\pgfqpoint{2.435370in}{1.855705in}}{\pgfqpoint{2.431837in}{1.857168in}}{\pgfqpoint{2.428153in}{1.857168in}}%
\pgfpathcurveto{\pgfqpoint{2.424470in}{1.857168in}}{\pgfqpoint{2.420937in}{1.855705in}}{\pgfqpoint{2.418333in}{1.853100in}}%
\pgfpathcurveto{\pgfqpoint{2.415728in}{1.850495in}}{\pgfqpoint{2.414265in}{1.846962in}}{\pgfqpoint{2.414265in}{1.843279in}}%
\pgfpathcurveto{\pgfqpoint{2.414265in}{1.839596in}}{\pgfqpoint{2.415728in}{1.836063in}}{\pgfqpoint{2.418333in}{1.833458in}}%
\pgfpathcurveto{\pgfqpoint{2.420937in}{1.830854in}}{\pgfqpoint{2.424470in}{1.829390in}}{\pgfqpoint{2.428153in}{1.829390in}}%
\pgfpathlineto{\pgfqpoint{2.428153in}{1.829390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328330in}{2.755786in}}%
\pgfpathcurveto{\pgfqpoint{2.332013in}{2.755786in}}{\pgfqpoint{2.335546in}{2.757249in}}{\pgfqpoint{2.338150in}{2.759854in}}%
\pgfpathcurveto{\pgfqpoint{2.340755in}{2.762458in}}{\pgfqpoint{2.342218in}{2.765991in}}{\pgfqpoint{2.342218in}{2.769675in}}%
\pgfpathcurveto{\pgfqpoint{2.342218in}{2.773358in}}{\pgfqpoint{2.340755in}{2.776891in}}{\pgfqpoint{2.338150in}{2.779496in}}%
\pgfpathcurveto{\pgfqpoint{2.335546in}{2.782100in}}{\pgfqpoint{2.332013in}{2.783564in}}{\pgfqpoint{2.328330in}{2.783564in}}%
\pgfpathcurveto{\pgfqpoint{2.324646in}{2.783564in}}{\pgfqpoint{2.321113in}{2.782100in}}{\pgfqpoint{2.318509in}{2.779496in}}%
\pgfpathcurveto{\pgfqpoint{2.315904in}{2.776891in}}{\pgfqpoint{2.314441in}{2.773358in}}{\pgfqpoint{2.314441in}{2.769675in}}%
\pgfpathcurveto{\pgfqpoint{2.314441in}{2.765991in}}{\pgfqpoint{2.315904in}{2.762458in}}{\pgfqpoint{2.318509in}{2.759854in}}%
\pgfpathcurveto{\pgfqpoint{2.321113in}{2.757249in}}{\pgfqpoint{2.324646in}{2.755786in}}{\pgfqpoint{2.328330in}{2.755786in}}%
\pgfpathlineto{\pgfqpoint{2.328330in}{2.755786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339524in}{2.701242in}}%
\pgfpathcurveto{\pgfqpoint{2.343208in}{2.701242in}}{\pgfqpoint{2.346741in}{2.702705in}}{\pgfqpoint{2.349345in}{2.705310in}}%
\pgfpathcurveto{\pgfqpoint{2.351950in}{2.707914in}}{\pgfqpoint{2.353413in}{2.711447in}}{\pgfqpoint{2.353413in}{2.715131in}}%
\pgfpathcurveto{\pgfqpoint{2.353413in}{2.718814in}}{\pgfqpoint{2.351950in}{2.722347in}}{\pgfqpoint{2.349345in}{2.724952in}}%
\pgfpathcurveto{\pgfqpoint{2.346741in}{2.727556in}}{\pgfqpoint{2.343208in}{2.729020in}}{\pgfqpoint{2.339524in}{2.729020in}}%
\pgfpathcurveto{\pgfqpoint{2.335841in}{2.729020in}}{\pgfqpoint{2.332308in}{2.727556in}}{\pgfqpoint{2.329703in}{2.724952in}}%
\pgfpathcurveto{\pgfqpoint{2.327099in}{2.722347in}}{\pgfqpoint{2.325635in}{2.718814in}}{\pgfqpoint{2.325635in}{2.715131in}}%
\pgfpathcurveto{\pgfqpoint{2.325635in}{2.711447in}}{\pgfqpoint{2.327099in}{2.707914in}}{\pgfqpoint{2.329703in}{2.705310in}}%
\pgfpathcurveto{\pgfqpoint{2.332308in}{2.702705in}}{\pgfqpoint{2.335841in}{2.701242in}}{\pgfqpoint{2.339524in}{2.701242in}}%
\pgfpathlineto{\pgfqpoint{2.339524in}{2.701242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957365in}{2.645572in}}%
\pgfpathcurveto{\pgfqpoint{1.961049in}{2.645572in}}{\pgfqpoint{1.964582in}{2.647035in}}{\pgfqpoint{1.967186in}{2.649640in}}%
\pgfpathcurveto{\pgfqpoint{1.969791in}{2.652244in}}{\pgfqpoint{1.971254in}{2.655777in}}{\pgfqpoint{1.971254in}{2.659461in}}%
\pgfpathcurveto{\pgfqpoint{1.971254in}{2.663144in}}{\pgfqpoint{1.969791in}{2.666677in}}{\pgfqpoint{1.967186in}{2.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.964582in}{2.671886in}}{\pgfqpoint{1.961049in}{2.673350in}}{\pgfqpoint{1.957365in}{2.673350in}}%
\pgfpathcurveto{\pgfqpoint{1.953682in}{2.673350in}}{\pgfqpoint{1.950149in}{2.671886in}}{\pgfqpoint{1.947544in}{2.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.944940in}{2.666677in}}{\pgfqpoint{1.943476in}{2.663144in}}{\pgfqpoint{1.943476in}{2.659461in}}%
\pgfpathcurveto{\pgfqpoint{1.943476in}{2.655777in}}{\pgfqpoint{1.944940in}{2.652244in}}{\pgfqpoint{1.947544in}{2.649640in}}%
\pgfpathcurveto{\pgfqpoint{1.950149in}{2.647035in}}{\pgfqpoint{1.953682in}{2.645572in}}{\pgfqpoint{1.957365in}{2.645572in}}%
\pgfpathlineto{\pgfqpoint{1.957365in}{2.645572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339664in}{1.823145in}}%
\pgfpathcurveto{\pgfqpoint{2.343347in}{1.823145in}}{\pgfqpoint{2.346880in}{1.824608in}}{\pgfqpoint{2.349485in}{1.827213in}}%
\pgfpathcurveto{\pgfqpoint{2.352089in}{1.829817in}}{\pgfqpoint{2.353553in}{1.833350in}}{\pgfqpoint{2.353553in}{1.837033in}}%
\pgfpathcurveto{\pgfqpoint{2.353553in}{1.840717in}}{\pgfqpoint{2.352089in}{1.844250in}}{\pgfqpoint{2.349485in}{1.846854in}}%
\pgfpathcurveto{\pgfqpoint{2.346880in}{1.849459in}}{\pgfqpoint{2.343347in}{1.850922in}}{\pgfqpoint{2.339664in}{1.850922in}}%
\pgfpathcurveto{\pgfqpoint{2.335980in}{1.850922in}}{\pgfqpoint{2.332447in}{1.849459in}}{\pgfqpoint{2.329843in}{1.846854in}}%
\pgfpathcurveto{\pgfqpoint{2.327238in}{1.844250in}}{\pgfqpoint{2.325775in}{1.840717in}}{\pgfqpoint{2.325775in}{1.837033in}}%
\pgfpathcurveto{\pgfqpoint{2.325775in}{1.833350in}}{\pgfqpoint{2.327238in}{1.829817in}}{\pgfqpoint{2.329843in}{1.827213in}}%
\pgfpathcurveto{\pgfqpoint{2.332447in}{1.824608in}}{\pgfqpoint{2.335980in}{1.823145in}}{\pgfqpoint{2.339664in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{2.339664in}{1.823145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143778in}{2.748147in}}%
\pgfpathcurveto{\pgfqpoint{2.147461in}{2.748147in}}{\pgfqpoint{2.150994in}{2.749611in}}{\pgfqpoint{2.153599in}{2.752215in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{2.754820in}}{\pgfqpoint{2.157667in}{2.758353in}}{\pgfqpoint{2.157667in}{2.762036in}}%
\pgfpathcurveto{\pgfqpoint{2.157667in}{2.765719in}}{\pgfqpoint{2.156203in}{2.769252in}}{\pgfqpoint{2.153599in}{2.771857in}}%
\pgfpathcurveto{\pgfqpoint{2.150994in}{2.774462in}}{\pgfqpoint{2.147461in}{2.775925in}}{\pgfqpoint{2.143778in}{2.775925in}}%
\pgfpathcurveto{\pgfqpoint{2.140094in}{2.775925in}}{\pgfqpoint{2.136561in}{2.774462in}}{\pgfqpoint{2.133957in}{2.771857in}}%
\pgfpathcurveto{\pgfqpoint{2.131352in}{2.769252in}}{\pgfqpoint{2.129889in}{2.765719in}}{\pgfqpoint{2.129889in}{2.762036in}}%
\pgfpathcurveto{\pgfqpoint{2.129889in}{2.758353in}}{\pgfqpoint{2.131352in}{2.754820in}}{\pgfqpoint{2.133957in}{2.752215in}}%
\pgfpathcurveto{\pgfqpoint{2.136561in}{2.749611in}}{\pgfqpoint{2.140094in}{2.748147in}}{\pgfqpoint{2.143778in}{2.748147in}}%
\pgfpathlineto{\pgfqpoint{2.143778in}{2.748147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205619in}{2.752736in}}%
\pgfpathcurveto{\pgfqpoint{2.209303in}{2.752736in}}{\pgfqpoint{2.212836in}{2.754199in}}{\pgfqpoint{2.215440in}{2.756804in}}%
\pgfpathcurveto{\pgfqpoint{2.218045in}{2.759409in}}{\pgfqpoint{2.219508in}{2.762942in}}{\pgfqpoint{2.219508in}{2.766625in}}%
\pgfpathcurveto{\pgfqpoint{2.219508in}{2.770308in}}{\pgfqpoint{2.218045in}{2.773841in}}{\pgfqpoint{2.215440in}{2.776446in}}%
\pgfpathcurveto{\pgfqpoint{2.212836in}{2.779050in}}{\pgfqpoint{2.209303in}{2.780514in}}{\pgfqpoint{2.205619in}{2.780514in}}%
\pgfpathcurveto{\pgfqpoint{2.201936in}{2.780514in}}{\pgfqpoint{2.198403in}{2.779050in}}{\pgfqpoint{2.195798in}{2.776446in}}%
\pgfpathcurveto{\pgfqpoint{2.193194in}{2.773841in}}{\pgfqpoint{2.191731in}{2.770308in}}{\pgfqpoint{2.191731in}{2.766625in}}%
\pgfpathcurveto{\pgfqpoint{2.191731in}{2.762942in}}{\pgfqpoint{2.193194in}{2.759409in}}{\pgfqpoint{2.195798in}{2.756804in}}%
\pgfpathcurveto{\pgfqpoint{2.198403in}{2.754199in}}{\pgfqpoint{2.201936in}{2.752736in}}{\pgfqpoint{2.205619in}{2.752736in}}%
\pgfpathlineto{\pgfqpoint{2.205619in}{2.752736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292864in}{1.942517in}}%
\pgfpathcurveto{\pgfqpoint{2.296547in}{1.942517in}}{\pgfqpoint{2.300080in}{1.943980in}}{\pgfqpoint{2.302685in}{1.946585in}}%
\pgfpathcurveto{\pgfqpoint{2.305289in}{1.949189in}}{\pgfqpoint{2.306753in}{1.952722in}}{\pgfqpoint{2.306753in}{1.956406in}}%
\pgfpathcurveto{\pgfqpoint{2.306753in}{1.960089in}}{\pgfqpoint{2.305289in}{1.963622in}}{\pgfqpoint{2.302685in}{1.966227in}}%
\pgfpathcurveto{\pgfqpoint{2.300080in}{1.968831in}}{\pgfqpoint{2.296547in}{1.970295in}}{\pgfqpoint{2.292864in}{1.970295in}}%
\pgfpathcurveto{\pgfqpoint{2.289180in}{1.970295in}}{\pgfqpoint{2.285647in}{1.968831in}}{\pgfqpoint{2.283043in}{1.966227in}}%
\pgfpathcurveto{\pgfqpoint{2.280438in}{1.963622in}}{\pgfqpoint{2.278975in}{1.960089in}}{\pgfqpoint{2.278975in}{1.956406in}}%
\pgfpathcurveto{\pgfqpoint{2.278975in}{1.952722in}}{\pgfqpoint{2.280438in}{1.949189in}}{\pgfqpoint{2.283043in}{1.946585in}}%
\pgfpathcurveto{\pgfqpoint{2.285647in}{1.943980in}}{\pgfqpoint{2.289180in}{1.942517in}}{\pgfqpoint{2.292864in}{1.942517in}}%
\pgfpathlineto{\pgfqpoint{2.292864in}{1.942517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281145in}{2.757414in}}%
\pgfpathcurveto{\pgfqpoint{2.284829in}{2.757414in}}{\pgfqpoint{2.288362in}{2.758877in}}{\pgfqpoint{2.290966in}{2.761482in}}%
\pgfpathcurveto{\pgfqpoint{2.293571in}{2.764086in}}{\pgfqpoint{2.295034in}{2.767619in}}{\pgfqpoint{2.295034in}{2.771303in}}%
\pgfpathcurveto{\pgfqpoint{2.295034in}{2.774986in}}{\pgfqpoint{2.293571in}{2.778519in}}{\pgfqpoint{2.290966in}{2.781123in}}%
\pgfpathcurveto{\pgfqpoint{2.288362in}{2.783728in}}{\pgfqpoint{2.284829in}{2.785191in}}{\pgfqpoint{2.281145in}{2.785191in}}%
\pgfpathcurveto{\pgfqpoint{2.277462in}{2.785191in}}{\pgfqpoint{2.273929in}{2.783728in}}{\pgfqpoint{2.271325in}{2.781123in}}%
\pgfpathcurveto{\pgfqpoint{2.268720in}{2.778519in}}{\pgfqpoint{2.267257in}{2.774986in}}{\pgfqpoint{2.267257in}{2.771303in}}%
\pgfpathcurveto{\pgfqpoint{2.267257in}{2.767619in}}{\pgfqpoint{2.268720in}{2.764086in}}{\pgfqpoint{2.271325in}{2.761482in}}%
\pgfpathcurveto{\pgfqpoint{2.273929in}{2.758877in}}{\pgfqpoint{2.277462in}{2.757414in}}{\pgfqpoint{2.281145in}{2.757414in}}%
\pgfpathlineto{\pgfqpoint{2.281145in}{2.757414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588858in}{1.921581in}}%
\pgfpathcurveto{\pgfqpoint{2.592542in}{1.921581in}}{\pgfqpoint{2.596075in}{1.923044in}}{\pgfqpoint{2.598679in}{1.925649in}}%
\pgfpathcurveto{\pgfqpoint{2.601284in}{1.928253in}}{\pgfqpoint{2.602747in}{1.931786in}}{\pgfqpoint{2.602747in}{1.935469in}}%
\pgfpathcurveto{\pgfqpoint{2.602747in}{1.939153in}}{\pgfqpoint{2.601284in}{1.942686in}}{\pgfqpoint{2.598679in}{1.945290in}}%
\pgfpathcurveto{\pgfqpoint{2.596075in}{1.947895in}}{\pgfqpoint{2.592542in}{1.949358in}}{\pgfqpoint{2.588858in}{1.949358in}}%
\pgfpathcurveto{\pgfqpoint{2.585175in}{1.949358in}}{\pgfqpoint{2.581642in}{1.947895in}}{\pgfqpoint{2.579037in}{1.945290in}}%
\pgfpathcurveto{\pgfqpoint{2.576433in}{1.942686in}}{\pgfqpoint{2.574969in}{1.939153in}}{\pgfqpoint{2.574969in}{1.935469in}}%
\pgfpathcurveto{\pgfqpoint{2.574969in}{1.931786in}}{\pgfqpoint{2.576433in}{1.928253in}}{\pgfqpoint{2.579037in}{1.925649in}}%
\pgfpathcurveto{\pgfqpoint{2.581642in}{1.923044in}}{\pgfqpoint{2.585175in}{1.921581in}}{\pgfqpoint{2.588858in}{1.921581in}}%
\pgfpathlineto{\pgfqpoint{2.588858in}{1.921581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076380in}{1.838789in}}%
\pgfpathcurveto{\pgfqpoint{2.080064in}{1.838789in}}{\pgfqpoint{2.083597in}{1.840253in}}{\pgfqpoint{2.086201in}{1.842857in}}%
\pgfpathcurveto{\pgfqpoint{2.088806in}{1.845462in}}{\pgfqpoint{2.090269in}{1.848995in}}{\pgfqpoint{2.090269in}{1.852678in}}%
\pgfpathcurveto{\pgfqpoint{2.090269in}{1.856362in}}{\pgfqpoint{2.088806in}{1.859895in}}{\pgfqpoint{2.086201in}{1.862499in}}%
\pgfpathcurveto{\pgfqpoint{2.083597in}{1.865104in}}{\pgfqpoint{2.080064in}{1.866567in}}{\pgfqpoint{2.076380in}{1.866567in}}%
\pgfpathcurveto{\pgfqpoint{2.072697in}{1.866567in}}{\pgfqpoint{2.069164in}{1.865104in}}{\pgfqpoint{2.066559in}{1.862499in}}%
\pgfpathcurveto{\pgfqpoint{2.063955in}{1.859895in}}{\pgfqpoint{2.062491in}{1.856362in}}{\pgfqpoint{2.062491in}{1.852678in}}%
\pgfpathcurveto{\pgfqpoint{2.062491in}{1.848995in}}{\pgfqpoint{2.063955in}{1.845462in}}{\pgfqpoint{2.066559in}{1.842857in}}%
\pgfpathcurveto{\pgfqpoint{2.069164in}{1.840253in}}{\pgfqpoint{2.072697in}{1.838789in}}{\pgfqpoint{2.076380in}{1.838789in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.838789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144306in}{2.743167in}}%
\pgfpathcurveto{\pgfqpoint{2.147989in}{2.743167in}}{\pgfqpoint{2.151522in}{2.744631in}}{\pgfqpoint{2.154127in}{2.747235in}}%
\pgfpathcurveto{\pgfqpoint{2.156731in}{2.749840in}}{\pgfqpoint{2.158195in}{2.753373in}}{\pgfqpoint{2.158195in}{2.757056in}}%
\pgfpathcurveto{\pgfqpoint{2.158195in}{2.760740in}}{\pgfqpoint{2.156731in}{2.764273in}}{\pgfqpoint{2.154127in}{2.766877in}}%
\pgfpathcurveto{\pgfqpoint{2.151522in}{2.769482in}}{\pgfqpoint{2.147989in}{2.770945in}}{\pgfqpoint{2.144306in}{2.770945in}}%
\pgfpathcurveto{\pgfqpoint{2.140623in}{2.770945in}}{\pgfqpoint{2.137090in}{2.769482in}}{\pgfqpoint{2.134485in}{2.766877in}}%
\pgfpathcurveto{\pgfqpoint{2.131881in}{2.764273in}}{\pgfqpoint{2.130417in}{2.760740in}}{\pgfqpoint{2.130417in}{2.757056in}}%
\pgfpathcurveto{\pgfqpoint{2.130417in}{2.753373in}}{\pgfqpoint{2.131881in}{2.749840in}}{\pgfqpoint{2.134485in}{2.747235in}}%
\pgfpathcurveto{\pgfqpoint{2.137090in}{2.744631in}}{\pgfqpoint{2.140623in}{2.743167in}}{\pgfqpoint{2.144306in}{2.743167in}}%
\pgfpathlineto{\pgfqpoint{2.144306in}{2.743167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533408in}{1.910352in}}%
\pgfpathcurveto{\pgfqpoint{2.537091in}{1.910352in}}{\pgfqpoint{2.540624in}{1.911815in}}{\pgfqpoint{2.543229in}{1.914420in}}%
\pgfpathcurveto{\pgfqpoint{2.545833in}{1.917024in}}{\pgfqpoint{2.547297in}{1.920557in}}{\pgfqpoint{2.547297in}{1.924240in}}%
\pgfpathcurveto{\pgfqpoint{2.547297in}{1.927924in}}{\pgfqpoint{2.545833in}{1.931457in}}{\pgfqpoint{2.543229in}{1.934061in}}%
\pgfpathcurveto{\pgfqpoint{2.540624in}{1.936666in}}{\pgfqpoint{2.537091in}{1.938129in}}{\pgfqpoint{2.533408in}{1.938129in}}%
\pgfpathcurveto{\pgfqpoint{2.529724in}{1.938129in}}{\pgfqpoint{2.526191in}{1.936666in}}{\pgfqpoint{2.523587in}{1.934061in}}%
\pgfpathcurveto{\pgfqpoint{2.520982in}{1.931457in}}{\pgfqpoint{2.519519in}{1.927924in}}{\pgfqpoint{2.519519in}{1.924240in}}%
\pgfpathcurveto{\pgfqpoint{2.519519in}{1.920557in}}{\pgfqpoint{2.520982in}{1.917024in}}{\pgfqpoint{2.523587in}{1.914420in}}%
\pgfpathcurveto{\pgfqpoint{2.526191in}{1.911815in}}{\pgfqpoint{2.529724in}{1.910352in}}{\pgfqpoint{2.533408in}{1.910352in}}%
\pgfpathlineto{\pgfqpoint{2.533408in}{1.910352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069397in}{1.927453in}}%
\pgfpathcurveto{\pgfqpoint{2.073080in}{1.927453in}}{\pgfqpoint{2.076613in}{1.928917in}}{\pgfqpoint{2.079218in}{1.931521in}}%
\pgfpathcurveto{\pgfqpoint{2.081823in}{1.934126in}}{\pgfqpoint{2.083286in}{1.937659in}}{\pgfqpoint{2.083286in}{1.941342in}}%
\pgfpathcurveto{\pgfqpoint{2.083286in}{1.945026in}}{\pgfqpoint{2.081823in}{1.948559in}}{\pgfqpoint{2.079218in}{1.951163in}}%
\pgfpathcurveto{\pgfqpoint{2.076613in}{1.953768in}}{\pgfqpoint{2.073080in}{1.955231in}}{\pgfqpoint{2.069397in}{1.955231in}}%
\pgfpathcurveto{\pgfqpoint{2.065714in}{1.955231in}}{\pgfqpoint{2.062181in}{1.953768in}}{\pgfqpoint{2.059576in}{1.951163in}}%
\pgfpathcurveto{\pgfqpoint{2.056972in}{1.948559in}}{\pgfqpoint{2.055508in}{1.945026in}}{\pgfqpoint{2.055508in}{1.941342in}}%
\pgfpathcurveto{\pgfqpoint{2.055508in}{1.937659in}}{\pgfqpoint{2.056972in}{1.934126in}}{\pgfqpoint{2.059576in}{1.931521in}}%
\pgfpathcurveto{\pgfqpoint{2.062181in}{1.928917in}}{\pgfqpoint{2.065714in}{1.927453in}}{\pgfqpoint{2.069397in}{1.927453in}}%
\pgfpathlineto{\pgfqpoint{2.069397in}{1.927453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155286in}{2.707796in}}%
\pgfpathcurveto{\pgfqpoint{2.158970in}{2.707796in}}{\pgfqpoint{2.162503in}{2.709259in}}{\pgfqpoint{2.165107in}{2.711864in}}%
\pgfpathcurveto{\pgfqpoint{2.167712in}{2.714468in}}{\pgfqpoint{2.169175in}{2.718001in}}{\pgfqpoint{2.169175in}{2.721684in}}%
\pgfpathcurveto{\pgfqpoint{2.169175in}{2.725368in}}{\pgfqpoint{2.167712in}{2.728901in}}{\pgfqpoint{2.165107in}{2.731505in}}%
\pgfpathcurveto{\pgfqpoint{2.162503in}{2.734110in}}{\pgfqpoint{2.158970in}{2.735573in}}{\pgfqpoint{2.155286in}{2.735573in}}%
\pgfpathcurveto{\pgfqpoint{2.151603in}{2.735573in}}{\pgfqpoint{2.148070in}{2.734110in}}{\pgfqpoint{2.145466in}{2.731505in}}%
\pgfpathcurveto{\pgfqpoint{2.142861in}{2.728901in}}{\pgfqpoint{2.141398in}{2.725368in}}{\pgfqpoint{2.141398in}{2.721684in}}%
\pgfpathcurveto{\pgfqpoint{2.141398in}{2.718001in}}{\pgfqpoint{2.142861in}{2.714468in}}{\pgfqpoint{2.145466in}{2.711864in}}%
\pgfpathcurveto{\pgfqpoint{2.148070in}{2.709259in}}{\pgfqpoint{2.151603in}{2.707796in}}{\pgfqpoint{2.155286in}{2.707796in}}%
\pgfpathlineto{\pgfqpoint{2.155286in}{2.707796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112472in}{2.681785in}}%
\pgfpathcurveto{\pgfqpoint{2.116155in}{2.681785in}}{\pgfqpoint{2.119688in}{2.683248in}}{\pgfqpoint{2.122293in}{2.685852in}}%
\pgfpathcurveto{\pgfqpoint{2.124898in}{2.688457in}}{\pgfqpoint{2.126361in}{2.691990in}}{\pgfqpoint{2.126361in}{2.695673in}}%
\pgfpathcurveto{\pgfqpoint{2.126361in}{2.699357in}}{\pgfqpoint{2.124898in}{2.702890in}}{\pgfqpoint{2.122293in}{2.705494in}}%
\pgfpathcurveto{\pgfqpoint{2.119688in}{2.708099in}}{\pgfqpoint{2.116155in}{2.709562in}}{\pgfqpoint{2.112472in}{2.709562in}}%
\pgfpathcurveto{\pgfqpoint{2.108789in}{2.709562in}}{\pgfqpoint{2.105256in}{2.708099in}}{\pgfqpoint{2.102651in}{2.705494in}}%
\pgfpathcurveto{\pgfqpoint{2.100047in}{2.702890in}}{\pgfqpoint{2.098583in}{2.699357in}}{\pgfqpoint{2.098583in}{2.695673in}}%
\pgfpathcurveto{\pgfqpoint{2.098583in}{2.691990in}}{\pgfqpoint{2.100047in}{2.688457in}}{\pgfqpoint{2.102651in}{2.685852in}}%
\pgfpathcurveto{\pgfqpoint{2.105256in}{2.683248in}}{\pgfqpoint{2.108789in}{2.681785in}}{\pgfqpoint{2.112472in}{2.681785in}}%
\pgfpathlineto{\pgfqpoint{2.112472in}{2.681785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181825in}{2.709105in}}%
\pgfpathcurveto{\pgfqpoint{2.185509in}{2.709105in}}{\pgfqpoint{2.189042in}{2.710569in}}{\pgfqpoint{2.191646in}{2.713173in}}%
\pgfpathcurveto{\pgfqpoint{2.194251in}{2.715778in}}{\pgfqpoint{2.195714in}{2.719311in}}{\pgfqpoint{2.195714in}{2.722994in}}%
\pgfpathcurveto{\pgfqpoint{2.195714in}{2.726678in}}{\pgfqpoint{2.194251in}{2.730211in}}{\pgfqpoint{2.191646in}{2.732815in}}%
\pgfpathcurveto{\pgfqpoint{2.189042in}{2.735420in}}{\pgfqpoint{2.185509in}{2.736883in}}{\pgfqpoint{2.181825in}{2.736883in}}%
\pgfpathcurveto{\pgfqpoint{2.178142in}{2.736883in}}{\pgfqpoint{2.174609in}{2.735420in}}{\pgfqpoint{2.172005in}{2.732815in}}%
\pgfpathcurveto{\pgfqpoint{2.169400in}{2.730211in}}{\pgfqpoint{2.167937in}{2.726678in}}{\pgfqpoint{2.167937in}{2.722994in}}%
\pgfpathcurveto{\pgfqpoint{2.167937in}{2.719311in}}{\pgfqpoint{2.169400in}{2.715778in}}{\pgfqpoint{2.172005in}{2.713173in}}%
\pgfpathcurveto{\pgfqpoint{2.174609in}{2.710569in}}{\pgfqpoint{2.178142in}{2.709105in}}{\pgfqpoint{2.181825in}{2.709105in}}%
\pgfpathlineto{\pgfqpoint{2.181825in}{2.709105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490648in}{2.466316in}}%
\pgfpathcurveto{\pgfqpoint{2.494331in}{2.466316in}}{\pgfqpoint{2.497864in}{2.467779in}}{\pgfqpoint{2.500468in}{2.470384in}}%
\pgfpathcurveto{\pgfqpoint{2.503073in}{2.472988in}}{\pgfqpoint{2.504536in}{2.476521in}}{\pgfqpoint{2.504536in}{2.480205in}}%
\pgfpathcurveto{\pgfqpoint{2.504536in}{2.483888in}}{\pgfqpoint{2.503073in}{2.487421in}}{\pgfqpoint{2.500468in}{2.490026in}}%
\pgfpathcurveto{\pgfqpoint{2.497864in}{2.492630in}}{\pgfqpoint{2.494331in}{2.494093in}}{\pgfqpoint{2.490648in}{2.494093in}}%
\pgfpathcurveto{\pgfqpoint{2.486964in}{2.494093in}}{\pgfqpoint{2.483431in}{2.492630in}}{\pgfqpoint{2.480827in}{2.490026in}}%
\pgfpathcurveto{\pgfqpoint{2.478222in}{2.487421in}}{\pgfqpoint{2.476759in}{2.483888in}}{\pgfqpoint{2.476759in}{2.480205in}}%
\pgfpathcurveto{\pgfqpoint{2.476759in}{2.476521in}}{\pgfqpoint{2.478222in}{2.472988in}}{\pgfqpoint{2.480827in}{2.470384in}}%
\pgfpathcurveto{\pgfqpoint{2.483431in}{2.467779in}}{\pgfqpoint{2.486964in}{2.466316in}}{\pgfqpoint{2.490648in}{2.466316in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{2.466316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260046in}{1.797784in}}%
\pgfpathcurveto{\pgfqpoint{2.263729in}{1.797784in}}{\pgfqpoint{2.267262in}{1.799247in}}{\pgfqpoint{2.269867in}{1.801852in}}%
\pgfpathcurveto{\pgfqpoint{2.272471in}{1.804456in}}{\pgfqpoint{2.273935in}{1.807989in}}{\pgfqpoint{2.273935in}{1.811673in}}%
\pgfpathcurveto{\pgfqpoint{2.273935in}{1.815356in}}{\pgfqpoint{2.272471in}{1.818889in}}{\pgfqpoint{2.269867in}{1.821494in}}%
\pgfpathcurveto{\pgfqpoint{2.267262in}{1.824098in}}{\pgfqpoint{2.263729in}{1.825562in}}{\pgfqpoint{2.260046in}{1.825562in}}%
\pgfpathcurveto{\pgfqpoint{2.256363in}{1.825562in}}{\pgfqpoint{2.252830in}{1.824098in}}{\pgfqpoint{2.250225in}{1.821494in}}%
\pgfpathcurveto{\pgfqpoint{2.247620in}{1.818889in}}{\pgfqpoint{2.246157in}{1.815356in}}{\pgfqpoint{2.246157in}{1.811673in}}%
\pgfpathcurveto{\pgfqpoint{2.246157in}{1.807989in}}{\pgfqpoint{2.247620in}{1.804456in}}{\pgfqpoint{2.250225in}{1.801852in}}%
\pgfpathcurveto{\pgfqpoint{2.252830in}{1.799247in}}{\pgfqpoint{2.256363in}{1.797784in}}{\pgfqpoint{2.260046in}{1.797784in}}%
\pgfpathlineto{\pgfqpoint{2.260046in}{1.797784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220120in}{2.700277in}}%
\pgfpathcurveto{\pgfqpoint{2.223803in}{2.700277in}}{\pgfqpoint{2.227336in}{2.701740in}}{\pgfqpoint{2.229941in}{2.704345in}}%
\pgfpathcurveto{\pgfqpoint{2.232545in}{2.706950in}}{\pgfqpoint{2.234009in}{2.710483in}}{\pgfqpoint{2.234009in}{2.714166in}}%
\pgfpathcurveto{\pgfqpoint{2.234009in}{2.717849in}}{\pgfqpoint{2.232545in}{2.721382in}}{\pgfqpoint{2.229941in}{2.723987in}}%
\pgfpathcurveto{\pgfqpoint{2.227336in}{2.726591in}}{\pgfqpoint{2.223803in}{2.728055in}}{\pgfqpoint{2.220120in}{2.728055in}}%
\pgfpathcurveto{\pgfqpoint{2.216436in}{2.728055in}}{\pgfqpoint{2.212903in}{2.726591in}}{\pgfqpoint{2.210299in}{2.723987in}}%
\pgfpathcurveto{\pgfqpoint{2.207694in}{2.721382in}}{\pgfqpoint{2.206231in}{2.717849in}}{\pgfqpoint{2.206231in}{2.714166in}}%
\pgfpathcurveto{\pgfqpoint{2.206231in}{2.710483in}}{\pgfqpoint{2.207694in}{2.706950in}}{\pgfqpoint{2.210299in}{2.704345in}}%
\pgfpathcurveto{\pgfqpoint{2.212903in}{2.701740in}}{\pgfqpoint{2.216436in}{2.700277in}}{\pgfqpoint{2.220120in}{2.700277in}}%
\pgfpathlineto{\pgfqpoint{2.220120in}{2.700277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058087in}{1.855012in}}%
\pgfpathcurveto{\pgfqpoint{2.061771in}{1.855012in}}{\pgfqpoint{2.065304in}{1.856475in}}{\pgfqpoint{2.067908in}{1.859080in}}%
\pgfpathcurveto{\pgfqpoint{2.070513in}{1.861684in}}{\pgfqpoint{2.071976in}{1.865217in}}{\pgfqpoint{2.071976in}{1.868901in}}%
\pgfpathcurveto{\pgfqpoint{2.071976in}{1.872584in}}{\pgfqpoint{2.070513in}{1.876117in}}{\pgfqpoint{2.067908in}{1.878722in}}%
\pgfpathcurveto{\pgfqpoint{2.065304in}{1.881326in}}{\pgfqpoint{2.061771in}{1.882790in}}{\pgfqpoint{2.058087in}{1.882790in}}%
\pgfpathcurveto{\pgfqpoint{2.054404in}{1.882790in}}{\pgfqpoint{2.050871in}{1.881326in}}{\pgfqpoint{2.048266in}{1.878722in}}%
\pgfpathcurveto{\pgfqpoint{2.045662in}{1.876117in}}{\pgfqpoint{2.044198in}{1.872584in}}{\pgfqpoint{2.044198in}{1.868901in}}%
\pgfpathcurveto{\pgfqpoint{2.044198in}{1.865217in}}{\pgfqpoint{2.045662in}{1.861684in}}{\pgfqpoint{2.048266in}{1.859080in}}%
\pgfpathcurveto{\pgfqpoint{2.050871in}{1.856475in}}{\pgfqpoint{2.054404in}{1.855012in}}{\pgfqpoint{2.058087in}{1.855012in}}%
\pgfpathlineto{\pgfqpoint{2.058087in}{1.855012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003829in}{1.887317in}}%
\pgfpathcurveto{\pgfqpoint{2.007512in}{1.887317in}}{\pgfqpoint{2.011045in}{1.888780in}}{\pgfqpoint{2.013649in}{1.891385in}}%
\pgfpathcurveto{\pgfqpoint{2.016254in}{1.893990in}}{\pgfqpoint{2.017717in}{1.897523in}}{\pgfqpoint{2.017717in}{1.901206in}}%
\pgfpathcurveto{\pgfqpoint{2.017717in}{1.904889in}}{\pgfqpoint{2.016254in}{1.908422in}}{\pgfqpoint{2.013649in}{1.911027in}}%
\pgfpathcurveto{\pgfqpoint{2.011045in}{1.913631in}}{\pgfqpoint{2.007512in}{1.915095in}}{\pgfqpoint{2.003829in}{1.915095in}}%
\pgfpathcurveto{\pgfqpoint{2.000145in}{1.915095in}}{\pgfqpoint{1.996612in}{1.913631in}}{\pgfqpoint{1.994008in}{1.911027in}}%
\pgfpathcurveto{\pgfqpoint{1.991403in}{1.908422in}}{\pgfqpoint{1.989940in}{1.904889in}}{\pgfqpoint{1.989940in}{1.901206in}}%
\pgfpathcurveto{\pgfqpoint{1.989940in}{1.897523in}}{\pgfqpoint{1.991403in}{1.893990in}}{\pgfqpoint{1.994008in}{1.891385in}}%
\pgfpathcurveto{\pgfqpoint{1.996612in}{1.888780in}}{\pgfqpoint{2.000145in}{1.887317in}}{\pgfqpoint{2.003829in}{1.887317in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{1.887317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182694in}{1.811806in}}%
\pgfpathcurveto{\pgfqpoint{2.186377in}{1.811806in}}{\pgfqpoint{2.189910in}{1.813269in}}{\pgfqpoint{2.192515in}{1.815874in}}%
\pgfpathcurveto{\pgfqpoint{2.195119in}{1.818478in}}{\pgfqpoint{2.196583in}{1.822011in}}{\pgfqpoint{2.196583in}{1.825694in}}%
\pgfpathcurveto{\pgfqpoint{2.196583in}{1.829378in}}{\pgfqpoint{2.195119in}{1.832911in}}{\pgfqpoint{2.192515in}{1.835515in}}%
\pgfpathcurveto{\pgfqpoint{2.189910in}{1.838120in}}{\pgfqpoint{2.186377in}{1.839583in}}{\pgfqpoint{2.182694in}{1.839583in}}%
\pgfpathcurveto{\pgfqpoint{2.179011in}{1.839583in}}{\pgfqpoint{2.175478in}{1.838120in}}{\pgfqpoint{2.172873in}{1.835515in}}%
\pgfpathcurveto{\pgfqpoint{2.170269in}{1.832911in}}{\pgfqpoint{2.168805in}{1.829378in}}{\pgfqpoint{2.168805in}{1.825694in}}%
\pgfpathcurveto{\pgfqpoint{2.168805in}{1.822011in}}{\pgfqpoint{2.170269in}{1.818478in}}{\pgfqpoint{2.172873in}{1.815874in}}%
\pgfpathcurveto{\pgfqpoint{2.175478in}{1.813269in}}{\pgfqpoint{2.179011in}{1.811806in}}{\pgfqpoint{2.182694in}{1.811806in}}%
\pgfpathlineto{\pgfqpoint{2.182694in}{1.811806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346944in}{2.731077in}}%
\pgfpathcurveto{\pgfqpoint{2.350627in}{2.731077in}}{\pgfqpoint{2.354160in}{2.732540in}}{\pgfqpoint{2.356765in}{2.735144in}}%
\pgfpathcurveto{\pgfqpoint{2.359369in}{2.737749in}}{\pgfqpoint{2.360833in}{2.741282in}}{\pgfqpoint{2.360833in}{2.744965in}}%
\pgfpathcurveto{\pgfqpoint{2.360833in}{2.748649in}}{\pgfqpoint{2.359369in}{2.752182in}}{\pgfqpoint{2.356765in}{2.754786in}}%
\pgfpathcurveto{\pgfqpoint{2.354160in}{2.757391in}}{\pgfqpoint{2.350627in}{2.758854in}}{\pgfqpoint{2.346944in}{2.758854in}}%
\pgfpathcurveto{\pgfqpoint{2.343261in}{2.758854in}}{\pgfqpoint{2.339728in}{2.757391in}}{\pgfqpoint{2.337123in}{2.754786in}}%
\pgfpathcurveto{\pgfqpoint{2.334518in}{2.752182in}}{\pgfqpoint{2.333055in}{2.748649in}}{\pgfqpoint{2.333055in}{2.744965in}}%
\pgfpathcurveto{\pgfqpoint{2.333055in}{2.741282in}}{\pgfqpoint{2.334518in}{2.737749in}}{\pgfqpoint{2.337123in}{2.735144in}}%
\pgfpathcurveto{\pgfqpoint{2.339728in}{2.732540in}}{\pgfqpoint{2.343261in}{2.731077in}}{\pgfqpoint{2.346944in}{2.731077in}}%
\pgfpathlineto{\pgfqpoint{2.346944in}{2.731077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206294in}{2.757754in}}%
\pgfpathcurveto{\pgfqpoint{2.209977in}{2.757754in}}{\pgfqpoint{2.213510in}{2.759218in}}{\pgfqpoint{2.216115in}{2.761822in}}%
\pgfpathcurveto{\pgfqpoint{2.218719in}{2.764427in}}{\pgfqpoint{2.220183in}{2.767960in}}{\pgfqpoint{2.220183in}{2.771643in}}%
\pgfpathcurveto{\pgfqpoint{2.220183in}{2.775327in}}{\pgfqpoint{2.218719in}{2.778860in}}{\pgfqpoint{2.216115in}{2.781464in}}%
\pgfpathcurveto{\pgfqpoint{2.213510in}{2.784069in}}{\pgfqpoint{2.209977in}{2.785532in}}{\pgfqpoint{2.206294in}{2.785532in}}%
\pgfpathcurveto{\pgfqpoint{2.202610in}{2.785532in}}{\pgfqpoint{2.199077in}{2.784069in}}{\pgfqpoint{2.196473in}{2.781464in}}%
\pgfpathcurveto{\pgfqpoint{2.193868in}{2.778860in}}{\pgfqpoint{2.192405in}{2.775327in}}{\pgfqpoint{2.192405in}{2.771643in}}%
\pgfpathcurveto{\pgfqpoint{2.192405in}{2.767960in}}{\pgfqpoint{2.193868in}{2.764427in}}{\pgfqpoint{2.196473in}{2.761822in}}%
\pgfpathcurveto{\pgfqpoint{2.199077in}{2.759218in}}{\pgfqpoint{2.202610in}{2.757754in}}{\pgfqpoint{2.206294in}{2.757754in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{2.757754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121929in}{1.835732in}}%
\pgfpathcurveto{\pgfqpoint{2.125613in}{1.835732in}}{\pgfqpoint{2.129146in}{1.837195in}}{\pgfqpoint{2.131750in}{1.839800in}}%
\pgfpathcurveto{\pgfqpoint{2.134355in}{1.842405in}}{\pgfqpoint{2.135818in}{1.845938in}}{\pgfqpoint{2.135818in}{1.849621in}}%
\pgfpathcurveto{\pgfqpoint{2.135818in}{1.853304in}}{\pgfqpoint{2.134355in}{1.856837in}}{\pgfqpoint{2.131750in}{1.859442in}}%
\pgfpathcurveto{\pgfqpoint{2.129146in}{1.862046in}}{\pgfqpoint{2.125613in}{1.863510in}}{\pgfqpoint{2.121929in}{1.863510in}}%
\pgfpathcurveto{\pgfqpoint{2.118246in}{1.863510in}}{\pgfqpoint{2.114713in}{1.862046in}}{\pgfqpoint{2.112109in}{1.859442in}}%
\pgfpathcurveto{\pgfqpoint{2.109504in}{1.856837in}}{\pgfqpoint{2.108041in}{1.853304in}}{\pgfqpoint{2.108041in}{1.849621in}}%
\pgfpathcurveto{\pgfqpoint{2.108041in}{1.845938in}}{\pgfqpoint{2.109504in}{1.842405in}}{\pgfqpoint{2.112109in}{1.839800in}}%
\pgfpathcurveto{\pgfqpoint{2.114713in}{1.837195in}}{\pgfqpoint{2.118246in}{1.835732in}}{\pgfqpoint{2.121929in}{1.835732in}}%
\pgfpathlineto{\pgfqpoint{2.121929in}{1.835732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224037in}{2.701033in}}%
\pgfpathcurveto{\pgfqpoint{2.227720in}{2.701033in}}{\pgfqpoint{2.231253in}{2.702497in}}{\pgfqpoint{2.233858in}{2.705101in}}%
\pgfpathcurveto{\pgfqpoint{2.236462in}{2.707706in}}{\pgfqpoint{2.237926in}{2.711239in}}{\pgfqpoint{2.237926in}{2.714922in}}%
\pgfpathcurveto{\pgfqpoint{2.237926in}{2.718606in}}{\pgfqpoint{2.236462in}{2.722139in}}{\pgfqpoint{2.233858in}{2.724743in}}%
\pgfpathcurveto{\pgfqpoint{2.231253in}{2.727348in}}{\pgfqpoint{2.227720in}{2.728811in}}{\pgfqpoint{2.224037in}{2.728811in}}%
\pgfpathcurveto{\pgfqpoint{2.220353in}{2.728811in}}{\pgfqpoint{2.216820in}{2.727348in}}{\pgfqpoint{2.214216in}{2.724743in}}%
\pgfpathcurveto{\pgfqpoint{2.211611in}{2.722139in}}{\pgfqpoint{2.210148in}{2.718606in}}{\pgfqpoint{2.210148in}{2.714922in}}%
\pgfpathcurveto{\pgfqpoint{2.210148in}{2.711239in}}{\pgfqpoint{2.211611in}{2.707706in}}{\pgfqpoint{2.214216in}{2.705101in}}%
\pgfpathcurveto{\pgfqpoint{2.216820in}{2.702497in}}{\pgfqpoint{2.220353in}{2.701033in}}{\pgfqpoint{2.224037in}{2.701033in}}%
\pgfpathlineto{\pgfqpoint{2.224037in}{2.701033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298073in}{1.799706in}}%
\pgfpathcurveto{\pgfqpoint{2.301756in}{1.799706in}}{\pgfqpoint{2.305289in}{1.801170in}}{\pgfqpoint{2.307894in}{1.803774in}}%
\pgfpathcurveto{\pgfqpoint{2.310499in}{1.806379in}}{\pgfqpoint{2.311962in}{1.809912in}}{\pgfqpoint{2.311962in}{1.813595in}}%
\pgfpathcurveto{\pgfqpoint{2.311962in}{1.817278in}}{\pgfqpoint{2.310499in}{1.820811in}}{\pgfqpoint{2.307894in}{1.823416in}}%
\pgfpathcurveto{\pgfqpoint{2.305289in}{1.826021in}}{\pgfqpoint{2.301756in}{1.827484in}}{\pgfqpoint{2.298073in}{1.827484in}}%
\pgfpathcurveto{\pgfqpoint{2.294390in}{1.827484in}}{\pgfqpoint{2.290857in}{1.826021in}}{\pgfqpoint{2.288252in}{1.823416in}}%
\pgfpathcurveto{\pgfqpoint{2.285648in}{1.820811in}}{\pgfqpoint{2.284184in}{1.817278in}}{\pgfqpoint{2.284184in}{1.813595in}}%
\pgfpathcurveto{\pgfqpoint{2.284184in}{1.809912in}}{\pgfqpoint{2.285648in}{1.806379in}}{\pgfqpoint{2.288252in}{1.803774in}}%
\pgfpathcurveto{\pgfqpoint{2.290857in}{1.801170in}}{\pgfqpoint{2.294390in}{1.799706in}}{\pgfqpoint{2.298073in}{1.799706in}}%
\pgfpathlineto{\pgfqpoint{2.298073in}{1.799706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551928in}{1.888927in}}%
\pgfpathcurveto{\pgfqpoint{2.555611in}{1.888927in}}{\pgfqpoint{2.559144in}{1.890390in}}{\pgfqpoint{2.561749in}{1.892995in}}%
\pgfpathcurveto{\pgfqpoint{2.564353in}{1.895599in}}{\pgfqpoint{2.565817in}{1.899132in}}{\pgfqpoint{2.565817in}{1.902816in}}%
\pgfpathcurveto{\pgfqpoint{2.565817in}{1.906499in}}{\pgfqpoint{2.564353in}{1.910032in}}{\pgfqpoint{2.561749in}{1.912637in}}%
\pgfpathcurveto{\pgfqpoint{2.559144in}{1.915241in}}{\pgfqpoint{2.555611in}{1.916705in}}{\pgfqpoint{2.551928in}{1.916705in}}%
\pgfpathcurveto{\pgfqpoint{2.548245in}{1.916705in}}{\pgfqpoint{2.544712in}{1.915241in}}{\pgfqpoint{2.542107in}{1.912637in}}%
\pgfpathcurveto{\pgfqpoint{2.539502in}{1.910032in}}{\pgfqpoint{2.538039in}{1.906499in}}{\pgfqpoint{2.538039in}{1.902816in}}%
\pgfpathcurveto{\pgfqpoint{2.538039in}{1.899132in}}{\pgfqpoint{2.539502in}{1.895599in}}{\pgfqpoint{2.542107in}{1.892995in}}%
\pgfpathcurveto{\pgfqpoint{2.544712in}{1.890390in}}{\pgfqpoint{2.548245in}{1.888927in}}{\pgfqpoint{2.551928in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{2.551928in}{1.888927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233668in}{2.660396in}}%
\pgfpathcurveto{\pgfqpoint{2.237351in}{2.660396in}}{\pgfqpoint{2.240884in}{2.661859in}}{\pgfqpoint{2.243489in}{2.664464in}}%
\pgfpathcurveto{\pgfqpoint{2.246093in}{2.667069in}}{\pgfqpoint{2.247557in}{2.670602in}}{\pgfqpoint{2.247557in}{2.674285in}}%
\pgfpathcurveto{\pgfqpoint{2.247557in}{2.677968in}}{\pgfqpoint{2.246093in}{2.681501in}}{\pgfqpoint{2.243489in}{2.684106in}}%
\pgfpathcurveto{\pgfqpoint{2.240884in}{2.686710in}}{\pgfqpoint{2.237351in}{2.688174in}}{\pgfqpoint{2.233668in}{2.688174in}}%
\pgfpathcurveto{\pgfqpoint{2.229985in}{2.688174in}}{\pgfqpoint{2.226452in}{2.686710in}}{\pgfqpoint{2.223847in}{2.684106in}}%
\pgfpathcurveto{\pgfqpoint{2.221242in}{2.681501in}}{\pgfqpoint{2.219779in}{2.677968in}}{\pgfqpoint{2.219779in}{2.674285in}}%
\pgfpathcurveto{\pgfqpoint{2.219779in}{2.670602in}}{\pgfqpoint{2.221242in}{2.667069in}}{\pgfqpoint{2.223847in}{2.664464in}}%
\pgfpathcurveto{\pgfqpoint{2.226452in}{2.661859in}}{\pgfqpoint{2.229985in}{2.660396in}}{\pgfqpoint{2.233668in}{2.660396in}}%
\pgfpathlineto{\pgfqpoint{2.233668in}{2.660396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465953in}{2.709801in}}%
\pgfpathcurveto{\pgfqpoint{2.469636in}{2.709801in}}{\pgfqpoint{2.473169in}{2.711264in}}{\pgfqpoint{2.475773in}{2.713869in}}%
\pgfpathcurveto{\pgfqpoint{2.478378in}{2.716473in}}{\pgfqpoint{2.479841in}{2.720006in}}{\pgfqpoint{2.479841in}{2.723690in}}%
\pgfpathcurveto{\pgfqpoint{2.479841in}{2.727373in}}{\pgfqpoint{2.478378in}{2.730906in}}{\pgfqpoint{2.475773in}{2.733511in}}%
\pgfpathcurveto{\pgfqpoint{2.473169in}{2.736115in}}{\pgfqpoint{2.469636in}{2.737579in}}{\pgfqpoint{2.465953in}{2.737579in}}%
\pgfpathcurveto{\pgfqpoint{2.462269in}{2.737579in}}{\pgfqpoint{2.458736in}{2.736115in}}{\pgfqpoint{2.456132in}{2.733511in}}%
\pgfpathcurveto{\pgfqpoint{2.453527in}{2.730906in}}{\pgfqpoint{2.452064in}{2.727373in}}{\pgfqpoint{2.452064in}{2.723690in}}%
\pgfpathcurveto{\pgfqpoint{2.452064in}{2.720006in}}{\pgfqpoint{2.453527in}{2.716473in}}{\pgfqpoint{2.456132in}{2.713869in}}%
\pgfpathcurveto{\pgfqpoint{2.458736in}{2.711264in}}{\pgfqpoint{2.462269in}{2.709801in}}{\pgfqpoint{2.465953in}{2.709801in}}%
\pgfpathlineto{\pgfqpoint{2.465953in}{2.709801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474840in}{1.879850in}}%
\pgfpathcurveto{\pgfqpoint{2.478523in}{1.879850in}}{\pgfqpoint{2.482056in}{1.881313in}}{\pgfqpoint{2.484661in}{1.883918in}}%
\pgfpathcurveto{\pgfqpoint{2.487265in}{1.886522in}}{\pgfqpoint{2.488729in}{1.890055in}}{\pgfqpoint{2.488729in}{1.893738in}}%
\pgfpathcurveto{\pgfqpoint{2.488729in}{1.897422in}}{\pgfqpoint{2.487265in}{1.900955in}}{\pgfqpoint{2.484661in}{1.903559in}}%
\pgfpathcurveto{\pgfqpoint{2.482056in}{1.906164in}}{\pgfqpoint{2.478523in}{1.907627in}}{\pgfqpoint{2.474840in}{1.907627in}}%
\pgfpathcurveto{\pgfqpoint{2.471156in}{1.907627in}}{\pgfqpoint{2.467623in}{1.906164in}}{\pgfqpoint{2.465019in}{1.903559in}}%
\pgfpathcurveto{\pgfqpoint{2.462414in}{1.900955in}}{\pgfqpoint{2.460951in}{1.897422in}}{\pgfqpoint{2.460951in}{1.893738in}}%
\pgfpathcurveto{\pgfqpoint{2.460951in}{1.890055in}}{\pgfqpoint{2.462414in}{1.886522in}}{\pgfqpoint{2.465019in}{1.883918in}}%
\pgfpathcurveto{\pgfqpoint{2.467623in}{1.881313in}}{\pgfqpoint{2.471156in}{1.879850in}}{\pgfqpoint{2.474840in}{1.879850in}}%
\pgfpathlineto{\pgfqpoint{2.474840in}{1.879850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368434in}{2.756219in}}%
\pgfpathcurveto{\pgfqpoint{2.372117in}{2.756219in}}{\pgfqpoint{2.375650in}{2.757682in}}{\pgfqpoint{2.378255in}{2.760287in}}%
\pgfpathcurveto{\pgfqpoint{2.380859in}{2.762891in}}{\pgfqpoint{2.382323in}{2.766424in}}{\pgfqpoint{2.382323in}{2.770108in}}%
\pgfpathcurveto{\pgfqpoint{2.382323in}{2.773791in}}{\pgfqpoint{2.380859in}{2.777324in}}{\pgfqpoint{2.378255in}{2.779929in}}%
\pgfpathcurveto{\pgfqpoint{2.375650in}{2.782533in}}{\pgfqpoint{2.372117in}{2.783997in}}{\pgfqpoint{2.368434in}{2.783997in}}%
\pgfpathcurveto{\pgfqpoint{2.364750in}{2.783997in}}{\pgfqpoint{2.361217in}{2.782533in}}{\pgfqpoint{2.358613in}{2.779929in}}%
\pgfpathcurveto{\pgfqpoint{2.356008in}{2.777324in}}{\pgfqpoint{2.354545in}{2.773791in}}{\pgfqpoint{2.354545in}{2.770108in}}%
\pgfpathcurveto{\pgfqpoint{2.354545in}{2.766424in}}{\pgfqpoint{2.356008in}{2.762891in}}{\pgfqpoint{2.358613in}{2.760287in}}%
\pgfpathcurveto{\pgfqpoint{2.361217in}{2.757682in}}{\pgfqpoint{2.364750in}{2.756219in}}{\pgfqpoint{2.368434in}{2.756219in}}%
\pgfpathlineto{\pgfqpoint{2.368434in}{2.756219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265523in}{2.764080in}}%
\pgfpathcurveto{\pgfqpoint{2.269207in}{2.764080in}}{\pgfqpoint{2.272740in}{2.765544in}}{\pgfqpoint{2.275344in}{2.768148in}}%
\pgfpathcurveto{\pgfqpoint{2.277949in}{2.770753in}}{\pgfqpoint{2.279412in}{2.774286in}}{\pgfqpoint{2.279412in}{2.777969in}}%
\pgfpathcurveto{\pgfqpoint{2.279412in}{2.781653in}}{\pgfqpoint{2.277949in}{2.785186in}}{\pgfqpoint{2.275344in}{2.787790in}}%
\pgfpathcurveto{\pgfqpoint{2.272740in}{2.790395in}}{\pgfqpoint{2.269207in}{2.791858in}}{\pgfqpoint{2.265523in}{2.791858in}}%
\pgfpathcurveto{\pgfqpoint{2.261840in}{2.791858in}}{\pgfqpoint{2.258307in}{2.790395in}}{\pgfqpoint{2.255702in}{2.787790in}}%
\pgfpathcurveto{\pgfqpoint{2.253098in}{2.785186in}}{\pgfqpoint{2.251634in}{2.781653in}}{\pgfqpoint{2.251634in}{2.777969in}}%
\pgfpathcurveto{\pgfqpoint{2.251634in}{2.774286in}}{\pgfqpoint{2.253098in}{2.770753in}}{\pgfqpoint{2.255702in}{2.768148in}}%
\pgfpathcurveto{\pgfqpoint{2.258307in}{2.765544in}}{\pgfqpoint{2.261840in}{2.764080in}}{\pgfqpoint{2.265523in}{2.764080in}}%
\pgfpathlineto{\pgfqpoint{2.265523in}{2.764080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402541in}{2.641444in}}%
\pgfpathcurveto{\pgfqpoint{2.406224in}{2.641444in}}{\pgfqpoint{2.409757in}{2.642908in}}{\pgfqpoint{2.412362in}{2.645512in}}%
\pgfpathcurveto{\pgfqpoint{2.414966in}{2.648117in}}{\pgfqpoint{2.416430in}{2.651650in}}{\pgfqpoint{2.416430in}{2.655333in}}%
\pgfpathcurveto{\pgfqpoint{2.416430in}{2.659017in}}{\pgfqpoint{2.414966in}{2.662550in}}{\pgfqpoint{2.412362in}{2.665154in}}%
\pgfpathcurveto{\pgfqpoint{2.409757in}{2.667759in}}{\pgfqpoint{2.406224in}{2.669222in}}{\pgfqpoint{2.402541in}{2.669222in}}%
\pgfpathcurveto{\pgfqpoint{2.398857in}{2.669222in}}{\pgfqpoint{2.395324in}{2.667759in}}{\pgfqpoint{2.392720in}{2.665154in}}%
\pgfpathcurveto{\pgfqpoint{2.390115in}{2.662550in}}{\pgfqpoint{2.388652in}{2.659017in}}{\pgfqpoint{2.388652in}{2.655333in}}%
\pgfpathcurveto{\pgfqpoint{2.388652in}{2.651650in}}{\pgfqpoint{2.390115in}{2.648117in}}{\pgfqpoint{2.392720in}{2.645512in}}%
\pgfpathcurveto{\pgfqpoint{2.395324in}{2.642908in}}{\pgfqpoint{2.398857in}{2.641444in}}{\pgfqpoint{2.402541in}{2.641444in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{2.641444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252015in}{2.754682in}}%
\pgfpathcurveto{\pgfqpoint{2.255699in}{2.754682in}}{\pgfqpoint{2.259232in}{2.756145in}}{\pgfqpoint{2.261836in}{2.758749in}}%
\pgfpathcurveto{\pgfqpoint{2.264441in}{2.761354in}}{\pgfqpoint{2.265904in}{2.764887in}}{\pgfqpoint{2.265904in}{2.768570in}}%
\pgfpathcurveto{\pgfqpoint{2.265904in}{2.772254in}}{\pgfqpoint{2.264441in}{2.775787in}}{\pgfqpoint{2.261836in}{2.778391in}}%
\pgfpathcurveto{\pgfqpoint{2.259232in}{2.780996in}}{\pgfqpoint{2.255699in}{2.782459in}}{\pgfqpoint{2.252015in}{2.782459in}}%
\pgfpathcurveto{\pgfqpoint{2.248332in}{2.782459in}}{\pgfqpoint{2.244799in}{2.780996in}}{\pgfqpoint{2.242194in}{2.778391in}}%
\pgfpathcurveto{\pgfqpoint{2.239590in}{2.775787in}}{\pgfqpoint{2.238126in}{2.772254in}}{\pgfqpoint{2.238126in}{2.768570in}}%
\pgfpathcurveto{\pgfqpoint{2.238126in}{2.764887in}}{\pgfqpoint{2.239590in}{2.761354in}}{\pgfqpoint{2.242194in}{2.758749in}}%
\pgfpathcurveto{\pgfqpoint{2.244799in}{2.756145in}}{\pgfqpoint{2.248332in}{2.754682in}}{\pgfqpoint{2.252015in}{2.754682in}}%
\pgfpathlineto{\pgfqpoint{2.252015in}{2.754682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410857in}{2.728954in}}%
\pgfpathcurveto{\pgfqpoint{2.414540in}{2.728954in}}{\pgfqpoint{2.418073in}{2.730417in}}{\pgfqpoint{2.420678in}{2.733022in}}%
\pgfpathcurveto{\pgfqpoint{2.423282in}{2.735626in}}{\pgfqpoint{2.424746in}{2.739159in}}{\pgfqpoint{2.424746in}{2.742842in}}%
\pgfpathcurveto{\pgfqpoint{2.424746in}{2.746526in}}{\pgfqpoint{2.423282in}{2.750059in}}{\pgfqpoint{2.420678in}{2.752663in}}%
\pgfpathcurveto{\pgfqpoint{2.418073in}{2.755268in}}{\pgfqpoint{2.414540in}{2.756731in}}{\pgfqpoint{2.410857in}{2.756731in}}%
\pgfpathcurveto{\pgfqpoint{2.407173in}{2.756731in}}{\pgfqpoint{2.403640in}{2.755268in}}{\pgfqpoint{2.401036in}{2.752663in}}%
\pgfpathcurveto{\pgfqpoint{2.398431in}{2.750059in}}{\pgfqpoint{2.396968in}{2.746526in}}{\pgfqpoint{2.396968in}{2.742842in}}%
\pgfpathcurveto{\pgfqpoint{2.396968in}{2.739159in}}{\pgfqpoint{2.398431in}{2.735626in}}{\pgfqpoint{2.401036in}{2.733022in}}%
\pgfpathcurveto{\pgfqpoint{2.403640in}{2.730417in}}{\pgfqpoint{2.407173in}{2.728954in}}{\pgfqpoint{2.410857in}{2.728954in}}%
\pgfpathlineto{\pgfqpoint{2.410857in}{2.728954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267846in}{1.802610in}}%
\pgfpathcurveto{\pgfqpoint{2.271529in}{1.802610in}}{\pgfqpoint{2.275062in}{1.804073in}}{\pgfqpoint{2.277667in}{1.806678in}}%
\pgfpathcurveto{\pgfqpoint{2.280271in}{1.809282in}}{\pgfqpoint{2.281735in}{1.812815in}}{\pgfqpoint{2.281735in}{1.816499in}}%
\pgfpathcurveto{\pgfqpoint{2.281735in}{1.820182in}}{\pgfqpoint{2.280271in}{1.823715in}}{\pgfqpoint{2.277667in}{1.826319in}}%
\pgfpathcurveto{\pgfqpoint{2.275062in}{1.828924in}}{\pgfqpoint{2.271529in}{1.830387in}}{\pgfqpoint{2.267846in}{1.830387in}}%
\pgfpathcurveto{\pgfqpoint{2.264162in}{1.830387in}}{\pgfqpoint{2.260629in}{1.828924in}}{\pgfqpoint{2.258025in}{1.826319in}}%
\pgfpathcurveto{\pgfqpoint{2.255420in}{1.823715in}}{\pgfqpoint{2.253957in}{1.820182in}}{\pgfqpoint{2.253957in}{1.816499in}}%
\pgfpathcurveto{\pgfqpoint{2.253957in}{1.812815in}}{\pgfqpoint{2.255420in}{1.809282in}}{\pgfqpoint{2.258025in}{1.806678in}}%
\pgfpathcurveto{\pgfqpoint{2.260629in}{1.804073in}}{\pgfqpoint{2.264162in}{1.802610in}}{\pgfqpoint{2.267846in}{1.802610in}}%
\pgfpathlineto{\pgfqpoint{2.267846in}{1.802610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296061in}{1.798592in}}%
\pgfpathcurveto{\pgfqpoint{2.299744in}{1.798592in}}{\pgfqpoint{2.303277in}{1.800055in}}{\pgfqpoint{2.305882in}{1.802660in}}%
\pgfpathcurveto{\pgfqpoint{2.308486in}{1.805265in}}{\pgfqpoint{2.309950in}{1.808798in}}{\pgfqpoint{2.309950in}{1.812481in}}%
\pgfpathcurveto{\pgfqpoint{2.309950in}{1.816164in}}{\pgfqpoint{2.308486in}{1.819697in}}{\pgfqpoint{2.305882in}{1.822302in}}%
\pgfpathcurveto{\pgfqpoint{2.303277in}{1.824906in}}{\pgfqpoint{2.299744in}{1.826370in}}{\pgfqpoint{2.296061in}{1.826370in}}%
\pgfpathcurveto{\pgfqpoint{2.292378in}{1.826370in}}{\pgfqpoint{2.288845in}{1.824906in}}{\pgfqpoint{2.286240in}{1.822302in}}%
\pgfpathcurveto{\pgfqpoint{2.283635in}{1.819697in}}{\pgfqpoint{2.282172in}{1.816164in}}{\pgfqpoint{2.282172in}{1.812481in}}%
\pgfpathcurveto{\pgfqpoint{2.282172in}{1.808798in}}{\pgfqpoint{2.283635in}{1.805265in}}{\pgfqpoint{2.286240in}{1.802660in}}%
\pgfpathcurveto{\pgfqpoint{2.288845in}{1.800055in}}{\pgfqpoint{2.292378in}{1.798592in}}{\pgfqpoint{2.296061in}{1.798592in}}%
\pgfpathlineto{\pgfqpoint{2.296061in}{1.798592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255339in}{1.799839in}}%
\pgfpathcurveto{\pgfqpoint{2.259023in}{1.799839in}}{\pgfqpoint{2.262556in}{1.801302in}}{\pgfqpoint{2.265160in}{1.803907in}}%
\pgfpathcurveto{\pgfqpoint{2.267765in}{1.806511in}}{\pgfqpoint{2.269228in}{1.810044in}}{\pgfqpoint{2.269228in}{1.813727in}}%
\pgfpathcurveto{\pgfqpoint{2.269228in}{1.817411in}}{\pgfqpoint{2.267765in}{1.820944in}}{\pgfqpoint{2.265160in}{1.823548in}}%
\pgfpathcurveto{\pgfqpoint{2.262556in}{1.826153in}}{\pgfqpoint{2.259023in}{1.827616in}}{\pgfqpoint{2.255339in}{1.827616in}}%
\pgfpathcurveto{\pgfqpoint{2.251656in}{1.827616in}}{\pgfqpoint{2.248123in}{1.826153in}}{\pgfqpoint{2.245519in}{1.823548in}}%
\pgfpathcurveto{\pgfqpoint{2.242914in}{1.820944in}}{\pgfqpoint{2.241451in}{1.817411in}}{\pgfqpoint{2.241451in}{1.813727in}}%
\pgfpathcurveto{\pgfqpoint{2.241451in}{1.810044in}}{\pgfqpoint{2.242914in}{1.806511in}}{\pgfqpoint{2.245519in}{1.803907in}}%
\pgfpathcurveto{\pgfqpoint{2.248123in}{1.801302in}}{\pgfqpoint{2.251656in}{1.799839in}}{\pgfqpoint{2.255339in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{2.255339in}{1.799839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148627in}{2.728701in}}%
\pgfpathcurveto{\pgfqpoint{2.152311in}{2.728701in}}{\pgfqpoint{2.155844in}{2.730165in}}{\pgfqpoint{2.158448in}{2.732769in}}%
\pgfpathcurveto{\pgfqpoint{2.161053in}{2.735374in}}{\pgfqpoint{2.162516in}{2.738907in}}{\pgfqpoint{2.162516in}{2.742590in}}%
\pgfpathcurveto{\pgfqpoint{2.162516in}{2.746273in}}{\pgfqpoint{2.161053in}{2.749806in}}{\pgfqpoint{2.158448in}{2.752411in}}%
\pgfpathcurveto{\pgfqpoint{2.155844in}{2.755015in}}{\pgfqpoint{2.152311in}{2.756479in}}{\pgfqpoint{2.148627in}{2.756479in}}%
\pgfpathcurveto{\pgfqpoint{2.144944in}{2.756479in}}{\pgfqpoint{2.141411in}{2.755015in}}{\pgfqpoint{2.138807in}{2.752411in}}%
\pgfpathcurveto{\pgfqpoint{2.136202in}{2.749806in}}{\pgfqpoint{2.134739in}{2.746273in}}{\pgfqpoint{2.134739in}{2.742590in}}%
\pgfpathcurveto{\pgfqpoint{2.134739in}{2.738907in}}{\pgfqpoint{2.136202in}{2.735374in}}{\pgfqpoint{2.138807in}{2.732769in}}%
\pgfpathcurveto{\pgfqpoint{2.141411in}{2.730165in}}{\pgfqpoint{2.144944in}{2.728701in}}{\pgfqpoint{2.148627in}{2.728701in}}%
\pgfpathlineto{\pgfqpoint{2.148627in}{2.728701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229457in}{1.799375in}}%
\pgfpathcurveto{\pgfqpoint{2.233140in}{1.799375in}}{\pgfqpoint{2.236673in}{1.800838in}}{\pgfqpoint{2.239278in}{1.803443in}}%
\pgfpathcurveto{\pgfqpoint{2.241882in}{1.806047in}}{\pgfqpoint{2.243346in}{1.809580in}}{\pgfqpoint{2.243346in}{1.813263in}}%
\pgfpathcurveto{\pgfqpoint{2.243346in}{1.816947in}}{\pgfqpoint{2.241882in}{1.820480in}}{\pgfqpoint{2.239278in}{1.823084in}}%
\pgfpathcurveto{\pgfqpoint{2.236673in}{1.825689in}}{\pgfqpoint{2.233140in}{1.827152in}}{\pgfqpoint{2.229457in}{1.827152in}}%
\pgfpathcurveto{\pgfqpoint{2.225773in}{1.827152in}}{\pgfqpoint{2.222240in}{1.825689in}}{\pgfqpoint{2.219636in}{1.823084in}}%
\pgfpathcurveto{\pgfqpoint{2.217031in}{1.820480in}}{\pgfqpoint{2.215568in}{1.816947in}}{\pgfqpoint{2.215568in}{1.813263in}}%
\pgfpathcurveto{\pgfqpoint{2.215568in}{1.809580in}}{\pgfqpoint{2.217031in}{1.806047in}}{\pgfqpoint{2.219636in}{1.803443in}}%
\pgfpathcurveto{\pgfqpoint{2.222240in}{1.800838in}}{\pgfqpoint{2.225773in}{1.799375in}}{\pgfqpoint{2.229457in}{1.799375in}}%
\pgfpathlineto{\pgfqpoint{2.229457in}{1.799375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099470in}{2.733917in}}%
\pgfpathcurveto{\pgfqpoint{2.103153in}{2.733917in}}{\pgfqpoint{2.106686in}{2.735380in}}{\pgfqpoint{2.109290in}{2.737985in}}%
\pgfpathcurveto{\pgfqpoint{2.111895in}{2.740589in}}{\pgfqpoint{2.113358in}{2.744122in}}{\pgfqpoint{2.113358in}{2.747806in}}%
\pgfpathcurveto{\pgfqpoint{2.113358in}{2.751489in}}{\pgfqpoint{2.111895in}{2.755022in}}{\pgfqpoint{2.109290in}{2.757627in}}%
\pgfpathcurveto{\pgfqpoint{2.106686in}{2.760231in}}{\pgfqpoint{2.103153in}{2.761695in}}{\pgfqpoint{2.099470in}{2.761695in}}%
\pgfpathcurveto{\pgfqpoint{2.095786in}{2.761695in}}{\pgfqpoint{2.092253in}{2.760231in}}{\pgfqpoint{2.089649in}{2.757627in}}%
\pgfpathcurveto{\pgfqpoint{2.087044in}{2.755022in}}{\pgfqpoint{2.085581in}{2.751489in}}{\pgfqpoint{2.085581in}{2.747806in}}%
\pgfpathcurveto{\pgfqpoint{2.085581in}{2.744122in}}{\pgfqpoint{2.087044in}{2.740589in}}{\pgfqpoint{2.089649in}{2.737985in}}%
\pgfpathcurveto{\pgfqpoint{2.092253in}{2.735380in}}{\pgfqpoint{2.095786in}{2.733917in}}{\pgfqpoint{2.099470in}{2.733917in}}%
\pgfpathlineto{\pgfqpoint{2.099470in}{2.733917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088690in}{2.059641in}}%
\pgfpathcurveto{\pgfqpoint{2.092374in}{2.059641in}}{\pgfqpoint{2.095907in}{2.061104in}}{\pgfqpoint{2.098511in}{2.063709in}}%
\pgfpathcurveto{\pgfqpoint{2.101116in}{2.066313in}}{\pgfqpoint{2.102579in}{2.069846in}}{\pgfqpoint{2.102579in}{2.073530in}}%
\pgfpathcurveto{\pgfqpoint{2.102579in}{2.077213in}}{\pgfqpoint{2.101116in}{2.080746in}}{\pgfqpoint{2.098511in}{2.083350in}}%
\pgfpathcurveto{\pgfqpoint{2.095907in}{2.085955in}}{\pgfqpoint{2.092374in}{2.087418in}}{\pgfqpoint{2.088690in}{2.087418in}}%
\pgfpathcurveto{\pgfqpoint{2.085007in}{2.087418in}}{\pgfqpoint{2.081474in}{2.085955in}}{\pgfqpoint{2.078869in}{2.083350in}}%
\pgfpathcurveto{\pgfqpoint{2.076265in}{2.080746in}}{\pgfqpoint{2.074801in}{2.077213in}}{\pgfqpoint{2.074801in}{2.073530in}}%
\pgfpathcurveto{\pgfqpoint{2.074801in}{2.069846in}}{\pgfqpoint{2.076265in}{2.066313in}}{\pgfqpoint{2.078869in}{2.063709in}}%
\pgfpathcurveto{\pgfqpoint{2.081474in}{2.061104in}}{\pgfqpoint{2.085007in}{2.059641in}}{\pgfqpoint{2.088690in}{2.059641in}}%
\pgfpathlineto{\pgfqpoint{2.088690in}{2.059641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362106in}{1.811540in}}%
\pgfpathcurveto{\pgfqpoint{2.365790in}{1.811540in}}{\pgfqpoint{2.369323in}{1.813004in}}{\pgfqpoint{2.371927in}{1.815608in}}%
\pgfpathcurveto{\pgfqpoint{2.374532in}{1.818213in}}{\pgfqpoint{2.375995in}{1.821746in}}{\pgfqpoint{2.375995in}{1.825429in}}%
\pgfpathcurveto{\pgfqpoint{2.375995in}{1.829113in}}{\pgfqpoint{2.374532in}{1.832646in}}{\pgfqpoint{2.371927in}{1.835250in}}%
\pgfpathcurveto{\pgfqpoint{2.369323in}{1.837855in}}{\pgfqpoint{2.365790in}{1.839318in}}{\pgfqpoint{2.362106in}{1.839318in}}%
\pgfpathcurveto{\pgfqpoint{2.358423in}{1.839318in}}{\pgfqpoint{2.354890in}{1.837855in}}{\pgfqpoint{2.352285in}{1.835250in}}%
\pgfpathcurveto{\pgfqpoint{2.349681in}{1.832646in}}{\pgfqpoint{2.348217in}{1.829113in}}{\pgfqpoint{2.348217in}{1.825429in}}%
\pgfpathcurveto{\pgfqpoint{2.348217in}{1.821746in}}{\pgfqpoint{2.349681in}{1.818213in}}{\pgfqpoint{2.352285in}{1.815608in}}%
\pgfpathcurveto{\pgfqpoint{2.354890in}{1.813004in}}{\pgfqpoint{2.358423in}{1.811540in}}{\pgfqpoint{2.362106in}{1.811540in}}%
\pgfpathlineto{\pgfqpoint{2.362106in}{1.811540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328755in}{2.753092in}}%
\pgfpathcurveto{\pgfqpoint{2.332439in}{2.753092in}}{\pgfqpoint{2.335972in}{2.754556in}}{\pgfqpoint{2.338576in}{2.757160in}}%
\pgfpathcurveto{\pgfqpoint{2.341181in}{2.759765in}}{\pgfqpoint{2.342644in}{2.763298in}}{\pgfqpoint{2.342644in}{2.766981in}}%
\pgfpathcurveto{\pgfqpoint{2.342644in}{2.770664in}}{\pgfqpoint{2.341181in}{2.774197in}}{\pgfqpoint{2.338576in}{2.776802in}}%
\pgfpathcurveto{\pgfqpoint{2.335972in}{2.779407in}}{\pgfqpoint{2.332439in}{2.780870in}}{\pgfqpoint{2.328755in}{2.780870in}}%
\pgfpathcurveto{\pgfqpoint{2.325072in}{2.780870in}}{\pgfqpoint{2.321539in}{2.779407in}}{\pgfqpoint{2.318934in}{2.776802in}}%
\pgfpathcurveto{\pgfqpoint{2.316330in}{2.774197in}}{\pgfqpoint{2.314866in}{2.770664in}}{\pgfqpoint{2.314866in}{2.766981in}}%
\pgfpathcurveto{\pgfqpoint{2.314866in}{2.763298in}}{\pgfqpoint{2.316330in}{2.759765in}}{\pgfqpoint{2.318934in}{2.757160in}}%
\pgfpathcurveto{\pgfqpoint{2.321539in}{2.754556in}}{\pgfqpoint{2.325072in}{2.753092in}}{\pgfqpoint{2.328755in}{2.753092in}}%
\pgfpathlineto{\pgfqpoint{2.328755in}{2.753092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235062in}{2.762282in}}%
\pgfpathcurveto{\pgfqpoint{2.238745in}{2.762282in}}{\pgfqpoint{2.242278in}{2.763746in}}{\pgfqpoint{2.244883in}{2.766350in}}%
\pgfpathcurveto{\pgfqpoint{2.247487in}{2.768955in}}{\pgfqpoint{2.248951in}{2.772488in}}{\pgfqpoint{2.248951in}{2.776171in}}%
\pgfpathcurveto{\pgfqpoint{2.248951in}{2.779854in}}{\pgfqpoint{2.247487in}{2.783387in}}{\pgfqpoint{2.244883in}{2.785992in}}%
\pgfpathcurveto{\pgfqpoint{2.242278in}{2.788596in}}{\pgfqpoint{2.238745in}{2.790060in}}{\pgfqpoint{2.235062in}{2.790060in}}%
\pgfpathcurveto{\pgfqpoint{2.231378in}{2.790060in}}{\pgfqpoint{2.227845in}{2.788596in}}{\pgfqpoint{2.225241in}{2.785992in}}%
\pgfpathcurveto{\pgfqpoint{2.222636in}{2.783387in}}{\pgfqpoint{2.221173in}{2.779854in}}{\pgfqpoint{2.221173in}{2.776171in}}%
\pgfpathcurveto{\pgfqpoint{2.221173in}{2.772488in}}{\pgfqpoint{2.222636in}{2.768955in}}{\pgfqpoint{2.225241in}{2.766350in}}%
\pgfpathcurveto{\pgfqpoint{2.227845in}{2.763746in}}{\pgfqpoint{2.231378in}{2.762282in}}{\pgfqpoint{2.235062in}{2.762282in}}%
\pgfpathlineto{\pgfqpoint{2.235062in}{2.762282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562848in}{2.667106in}}%
\pgfpathcurveto{\pgfqpoint{2.566531in}{2.667106in}}{\pgfqpoint{2.570064in}{2.668570in}}{\pgfqpoint{2.572669in}{2.671174in}}%
\pgfpathcurveto{\pgfqpoint{2.575273in}{2.673779in}}{\pgfqpoint{2.576737in}{2.677312in}}{\pgfqpoint{2.576737in}{2.680995in}}%
\pgfpathcurveto{\pgfqpoint{2.576737in}{2.684678in}}{\pgfqpoint{2.575273in}{2.688211in}}{\pgfqpoint{2.572669in}{2.690816in}}%
\pgfpathcurveto{\pgfqpoint{2.570064in}{2.693421in}}{\pgfqpoint{2.566531in}{2.694884in}}{\pgfqpoint{2.562848in}{2.694884in}}%
\pgfpathcurveto{\pgfqpoint{2.559165in}{2.694884in}}{\pgfqpoint{2.555632in}{2.693421in}}{\pgfqpoint{2.553027in}{2.690816in}}%
\pgfpathcurveto{\pgfqpoint{2.550422in}{2.688211in}}{\pgfqpoint{2.548959in}{2.684678in}}{\pgfqpoint{2.548959in}{2.680995in}}%
\pgfpathcurveto{\pgfqpoint{2.548959in}{2.677312in}}{\pgfqpoint{2.550422in}{2.673779in}}{\pgfqpoint{2.553027in}{2.671174in}}%
\pgfpathcurveto{\pgfqpoint{2.555632in}{2.668570in}}{\pgfqpoint{2.559165in}{2.667106in}}{\pgfqpoint{2.562848in}{2.667106in}}%
\pgfpathlineto{\pgfqpoint{2.562848in}{2.667106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225339in}{2.700988in}}%
\pgfpathcurveto{\pgfqpoint{2.229023in}{2.700988in}}{\pgfqpoint{2.232556in}{2.702451in}}{\pgfqpoint{2.235160in}{2.705056in}}%
\pgfpathcurveto{\pgfqpoint{2.237765in}{2.707660in}}{\pgfqpoint{2.239228in}{2.711193in}}{\pgfqpoint{2.239228in}{2.714877in}}%
\pgfpathcurveto{\pgfqpoint{2.239228in}{2.718560in}}{\pgfqpoint{2.237765in}{2.722093in}}{\pgfqpoint{2.235160in}{2.724698in}}%
\pgfpathcurveto{\pgfqpoint{2.232556in}{2.727302in}}{\pgfqpoint{2.229023in}{2.728766in}}{\pgfqpoint{2.225339in}{2.728766in}}%
\pgfpathcurveto{\pgfqpoint{2.221656in}{2.728766in}}{\pgfqpoint{2.218123in}{2.727302in}}{\pgfqpoint{2.215518in}{2.724698in}}%
\pgfpathcurveto{\pgfqpoint{2.212914in}{2.722093in}}{\pgfqpoint{2.211450in}{2.718560in}}{\pgfqpoint{2.211450in}{2.714877in}}%
\pgfpathcurveto{\pgfqpoint{2.211450in}{2.711193in}}{\pgfqpoint{2.212914in}{2.707660in}}{\pgfqpoint{2.215518in}{2.705056in}}%
\pgfpathcurveto{\pgfqpoint{2.218123in}{2.702451in}}{\pgfqpoint{2.221656in}{2.700988in}}{\pgfqpoint{2.225339in}{2.700988in}}%
\pgfpathlineto{\pgfqpoint{2.225339in}{2.700988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050939in}{1.927389in}}%
\pgfpathcurveto{\pgfqpoint{2.054622in}{1.927389in}}{\pgfqpoint{2.058155in}{1.928853in}}{\pgfqpoint{2.060760in}{1.931457in}}%
\pgfpathcurveto{\pgfqpoint{2.063364in}{1.934062in}}{\pgfqpoint{2.064828in}{1.937595in}}{\pgfqpoint{2.064828in}{1.941278in}}%
\pgfpathcurveto{\pgfqpoint{2.064828in}{1.944962in}}{\pgfqpoint{2.063364in}{1.948495in}}{\pgfqpoint{2.060760in}{1.951099in}}%
\pgfpathcurveto{\pgfqpoint{2.058155in}{1.953704in}}{\pgfqpoint{2.054622in}{1.955167in}}{\pgfqpoint{2.050939in}{1.955167in}}%
\pgfpathcurveto{\pgfqpoint{2.047255in}{1.955167in}}{\pgfqpoint{2.043722in}{1.953704in}}{\pgfqpoint{2.041118in}{1.951099in}}%
\pgfpathcurveto{\pgfqpoint{2.038513in}{1.948495in}}{\pgfqpoint{2.037050in}{1.944962in}}{\pgfqpoint{2.037050in}{1.941278in}}%
\pgfpathcurveto{\pgfqpoint{2.037050in}{1.937595in}}{\pgfqpoint{2.038513in}{1.934062in}}{\pgfqpoint{2.041118in}{1.931457in}}%
\pgfpathcurveto{\pgfqpoint{2.043722in}{1.928853in}}{\pgfqpoint{2.047255in}{1.927389in}}{\pgfqpoint{2.050939in}{1.927389in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{1.927389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097443in}{1.839493in}}%
\pgfpathcurveto{\pgfqpoint{2.101126in}{1.839493in}}{\pgfqpoint{2.104659in}{1.840956in}}{\pgfqpoint{2.107264in}{1.843561in}}%
\pgfpathcurveto{\pgfqpoint{2.109868in}{1.846165in}}{\pgfqpoint{2.111332in}{1.849698in}}{\pgfqpoint{2.111332in}{1.853382in}}%
\pgfpathcurveto{\pgfqpoint{2.111332in}{1.857065in}}{\pgfqpoint{2.109868in}{1.860598in}}{\pgfqpoint{2.107264in}{1.863203in}}%
\pgfpathcurveto{\pgfqpoint{2.104659in}{1.865807in}}{\pgfqpoint{2.101126in}{1.867271in}}{\pgfqpoint{2.097443in}{1.867271in}}%
\pgfpathcurveto{\pgfqpoint{2.093759in}{1.867271in}}{\pgfqpoint{2.090226in}{1.865807in}}{\pgfqpoint{2.087622in}{1.863203in}}%
\pgfpathcurveto{\pgfqpoint{2.085017in}{1.860598in}}{\pgfqpoint{2.083554in}{1.857065in}}{\pgfqpoint{2.083554in}{1.853382in}}%
\pgfpathcurveto{\pgfqpoint{2.083554in}{1.849698in}}{\pgfqpoint{2.085017in}{1.846165in}}{\pgfqpoint{2.087622in}{1.843561in}}%
\pgfpathcurveto{\pgfqpoint{2.090226in}{1.840956in}}{\pgfqpoint{2.093759in}{1.839493in}}{\pgfqpoint{2.097443in}{1.839493in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{1.839493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166020in}{1.835432in}}%
\pgfpathcurveto{\pgfqpoint{2.169703in}{1.835432in}}{\pgfqpoint{2.173236in}{1.836896in}}{\pgfqpoint{2.175841in}{1.839500in}}%
\pgfpathcurveto{\pgfqpoint{2.178445in}{1.842105in}}{\pgfqpoint{2.179909in}{1.845638in}}{\pgfqpoint{2.179909in}{1.849321in}}%
\pgfpathcurveto{\pgfqpoint{2.179909in}{1.853004in}}{\pgfqpoint{2.178445in}{1.856537in}}{\pgfqpoint{2.175841in}{1.859142in}}%
\pgfpathcurveto{\pgfqpoint{2.173236in}{1.861747in}}{\pgfqpoint{2.169703in}{1.863210in}}{\pgfqpoint{2.166020in}{1.863210in}}%
\pgfpathcurveto{\pgfqpoint{2.162336in}{1.863210in}}{\pgfqpoint{2.158803in}{1.861747in}}{\pgfqpoint{2.156199in}{1.859142in}}%
\pgfpathcurveto{\pgfqpoint{2.153594in}{1.856537in}}{\pgfqpoint{2.152131in}{1.853004in}}{\pgfqpoint{2.152131in}{1.849321in}}%
\pgfpathcurveto{\pgfqpoint{2.152131in}{1.845638in}}{\pgfqpoint{2.153594in}{1.842105in}}{\pgfqpoint{2.156199in}{1.839500in}}%
\pgfpathcurveto{\pgfqpoint{2.158803in}{1.836896in}}{\pgfqpoint{2.162336in}{1.835432in}}{\pgfqpoint{2.166020in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{1.835432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353381in}{2.749005in}}%
\pgfpathcurveto{\pgfqpoint{2.357065in}{2.749005in}}{\pgfqpoint{2.360598in}{2.750469in}}{\pgfqpoint{2.363202in}{2.753073in}}%
\pgfpathcurveto{\pgfqpoint{2.365807in}{2.755678in}}{\pgfqpoint{2.367270in}{2.759211in}}{\pgfqpoint{2.367270in}{2.762894in}}%
\pgfpathcurveto{\pgfqpoint{2.367270in}{2.766577in}}{\pgfqpoint{2.365807in}{2.770110in}}{\pgfqpoint{2.363202in}{2.772715in}}%
\pgfpathcurveto{\pgfqpoint{2.360598in}{2.775319in}}{\pgfqpoint{2.357065in}{2.776783in}}{\pgfqpoint{2.353381in}{2.776783in}}%
\pgfpathcurveto{\pgfqpoint{2.349698in}{2.776783in}}{\pgfqpoint{2.346165in}{2.775319in}}{\pgfqpoint{2.343560in}{2.772715in}}%
\pgfpathcurveto{\pgfqpoint{2.340956in}{2.770110in}}{\pgfqpoint{2.339492in}{2.766577in}}{\pgfqpoint{2.339492in}{2.762894in}}%
\pgfpathcurveto{\pgfqpoint{2.339492in}{2.759211in}}{\pgfqpoint{2.340956in}{2.755678in}}{\pgfqpoint{2.343560in}{2.753073in}}%
\pgfpathcurveto{\pgfqpoint{2.346165in}{2.750469in}}{\pgfqpoint{2.349698in}{2.749005in}}{\pgfqpoint{2.353381in}{2.749005in}}%
\pgfpathlineto{\pgfqpoint{2.353381in}{2.749005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264436in}{2.517371in}}%
\pgfpathcurveto{\pgfqpoint{2.268119in}{2.517371in}}{\pgfqpoint{2.271652in}{2.518834in}}{\pgfqpoint{2.274257in}{2.521439in}}%
\pgfpathcurveto{\pgfqpoint{2.276861in}{2.524043in}}{\pgfqpoint{2.278325in}{2.527576in}}{\pgfqpoint{2.278325in}{2.531260in}}%
\pgfpathcurveto{\pgfqpoint{2.278325in}{2.534943in}}{\pgfqpoint{2.276861in}{2.538476in}}{\pgfqpoint{2.274257in}{2.541081in}}%
\pgfpathcurveto{\pgfqpoint{2.271652in}{2.543685in}}{\pgfqpoint{2.268119in}{2.545149in}}{\pgfqpoint{2.264436in}{2.545149in}}%
\pgfpathcurveto{\pgfqpoint{2.260752in}{2.545149in}}{\pgfqpoint{2.257219in}{2.543685in}}{\pgfqpoint{2.254615in}{2.541081in}}%
\pgfpathcurveto{\pgfqpoint{2.252010in}{2.538476in}}{\pgfqpoint{2.250547in}{2.534943in}}{\pgfqpoint{2.250547in}{2.531260in}}%
\pgfpathcurveto{\pgfqpoint{2.250547in}{2.527576in}}{\pgfqpoint{2.252010in}{2.524043in}}{\pgfqpoint{2.254615in}{2.521439in}}%
\pgfpathcurveto{\pgfqpoint{2.257219in}{2.518834in}}{\pgfqpoint{2.260752in}{2.517371in}}{\pgfqpoint{2.264436in}{2.517371in}}%
\pgfpathlineto{\pgfqpoint{2.264436in}{2.517371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139461in}{2.748694in}}%
\pgfpathcurveto{\pgfqpoint{2.143145in}{2.748694in}}{\pgfqpoint{2.146678in}{2.750157in}}{\pgfqpoint{2.149282in}{2.752762in}}%
\pgfpathcurveto{\pgfqpoint{2.151887in}{2.755366in}}{\pgfqpoint{2.153350in}{2.758899in}}{\pgfqpoint{2.153350in}{2.762583in}}%
\pgfpathcurveto{\pgfqpoint{2.153350in}{2.766266in}}{\pgfqpoint{2.151887in}{2.769799in}}{\pgfqpoint{2.149282in}{2.772404in}}%
\pgfpathcurveto{\pgfqpoint{2.146678in}{2.775008in}}{\pgfqpoint{2.143145in}{2.776471in}}{\pgfqpoint{2.139461in}{2.776471in}}%
\pgfpathcurveto{\pgfqpoint{2.135778in}{2.776471in}}{\pgfqpoint{2.132245in}{2.775008in}}{\pgfqpoint{2.129640in}{2.772404in}}%
\pgfpathcurveto{\pgfqpoint{2.127036in}{2.769799in}}{\pgfqpoint{2.125572in}{2.766266in}}{\pgfqpoint{2.125572in}{2.762583in}}%
\pgfpathcurveto{\pgfqpoint{2.125572in}{2.758899in}}{\pgfqpoint{2.127036in}{2.755366in}}{\pgfqpoint{2.129640in}{2.752762in}}%
\pgfpathcurveto{\pgfqpoint{2.132245in}{2.750157in}}{\pgfqpoint{2.135778in}{2.748694in}}{\pgfqpoint{2.139461in}{2.748694in}}%
\pgfpathlineto{\pgfqpoint{2.139461in}{2.748694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071517in}{1.859614in}}%
\pgfpathcurveto{\pgfqpoint{2.075200in}{1.859614in}}{\pgfqpoint{2.078733in}{1.861077in}}{\pgfqpoint{2.081338in}{1.863682in}}%
\pgfpathcurveto{\pgfqpoint{2.083942in}{1.866287in}}{\pgfqpoint{2.085406in}{1.869820in}}{\pgfqpoint{2.085406in}{1.873503in}}%
\pgfpathcurveto{\pgfqpoint{2.085406in}{1.877186in}}{\pgfqpoint{2.083942in}{1.880719in}}{\pgfqpoint{2.081338in}{1.883324in}}%
\pgfpathcurveto{\pgfqpoint{2.078733in}{1.885928in}}{\pgfqpoint{2.075200in}{1.887392in}}{\pgfqpoint{2.071517in}{1.887392in}}%
\pgfpathcurveto{\pgfqpoint{2.067834in}{1.887392in}}{\pgfqpoint{2.064301in}{1.885928in}}{\pgfqpoint{2.061696in}{1.883324in}}%
\pgfpathcurveto{\pgfqpoint{2.059092in}{1.880719in}}{\pgfqpoint{2.057628in}{1.877186in}}{\pgfqpoint{2.057628in}{1.873503in}}%
\pgfpathcurveto{\pgfqpoint{2.057628in}{1.869820in}}{\pgfqpoint{2.059092in}{1.866287in}}{\pgfqpoint{2.061696in}{1.863682in}}%
\pgfpathcurveto{\pgfqpoint{2.064301in}{1.861077in}}{\pgfqpoint{2.067834in}{1.859614in}}{\pgfqpoint{2.071517in}{1.859614in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{1.859614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370376in}{1.817560in}}%
\pgfpathcurveto{\pgfqpoint{2.374059in}{1.817560in}}{\pgfqpoint{2.377592in}{1.819023in}}{\pgfqpoint{2.380197in}{1.821627in}}%
\pgfpathcurveto{\pgfqpoint{2.382801in}{1.824232in}}{\pgfqpoint{2.384265in}{1.827765in}}{\pgfqpoint{2.384265in}{1.831448in}}%
\pgfpathcurveto{\pgfqpoint{2.384265in}{1.835132in}}{\pgfqpoint{2.382801in}{1.838665in}}{\pgfqpoint{2.380197in}{1.841269in}}%
\pgfpathcurveto{\pgfqpoint{2.377592in}{1.843874in}}{\pgfqpoint{2.374059in}{1.845337in}}{\pgfqpoint{2.370376in}{1.845337in}}%
\pgfpathcurveto{\pgfqpoint{2.366693in}{1.845337in}}{\pgfqpoint{2.363160in}{1.843874in}}{\pgfqpoint{2.360555in}{1.841269in}}%
\pgfpathcurveto{\pgfqpoint{2.357951in}{1.838665in}}{\pgfqpoint{2.356487in}{1.835132in}}{\pgfqpoint{2.356487in}{1.831448in}}%
\pgfpathcurveto{\pgfqpoint{2.356487in}{1.827765in}}{\pgfqpoint{2.357951in}{1.824232in}}{\pgfqpoint{2.360555in}{1.821627in}}%
\pgfpathcurveto{\pgfqpoint{2.363160in}{1.819023in}}{\pgfqpoint{2.366693in}{1.817560in}}{\pgfqpoint{2.370376in}{1.817560in}}%
\pgfpathlineto{\pgfqpoint{2.370376in}{1.817560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494329in}{1.869900in}}%
\pgfpathcurveto{\pgfqpoint{2.498013in}{1.869900in}}{\pgfqpoint{2.501546in}{1.871364in}}{\pgfqpoint{2.504150in}{1.873968in}}%
\pgfpathcurveto{\pgfqpoint{2.506755in}{1.876573in}}{\pgfqpoint{2.508218in}{1.880106in}}{\pgfqpoint{2.508218in}{1.883789in}}%
\pgfpathcurveto{\pgfqpoint{2.508218in}{1.887472in}}{\pgfqpoint{2.506755in}{1.891005in}}{\pgfqpoint{2.504150in}{1.893610in}}%
\pgfpathcurveto{\pgfqpoint{2.501546in}{1.896215in}}{\pgfqpoint{2.498013in}{1.897678in}}{\pgfqpoint{2.494329in}{1.897678in}}%
\pgfpathcurveto{\pgfqpoint{2.490646in}{1.897678in}}{\pgfqpoint{2.487113in}{1.896215in}}{\pgfqpoint{2.484508in}{1.893610in}}%
\pgfpathcurveto{\pgfqpoint{2.481904in}{1.891005in}}{\pgfqpoint{2.480440in}{1.887472in}}{\pgfqpoint{2.480440in}{1.883789in}}%
\pgfpathcurveto{\pgfqpoint{2.480440in}{1.880106in}}{\pgfqpoint{2.481904in}{1.876573in}}{\pgfqpoint{2.484508in}{1.873968in}}%
\pgfpathcurveto{\pgfqpoint{2.487113in}{1.871364in}}{\pgfqpoint{2.490646in}{1.869900in}}{\pgfqpoint{2.494329in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{2.494329in}{1.869900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392214in}{2.728851in}}%
\pgfpathcurveto{\pgfqpoint{2.395897in}{2.728851in}}{\pgfqpoint{2.399431in}{2.730314in}}{\pgfqpoint{2.402035in}{2.732918in}}%
\pgfpathcurveto{\pgfqpoint{2.404640in}{2.735523in}}{\pgfqpoint{2.406103in}{2.739056in}}{\pgfqpoint{2.406103in}{2.742739in}}%
\pgfpathcurveto{\pgfqpoint{2.406103in}{2.746423in}}{\pgfqpoint{2.404640in}{2.749956in}}{\pgfqpoint{2.402035in}{2.752560in}}%
\pgfpathcurveto{\pgfqpoint{2.399431in}{2.755165in}}{\pgfqpoint{2.395897in}{2.756628in}}{\pgfqpoint{2.392214in}{2.756628in}}%
\pgfpathcurveto{\pgfqpoint{2.388531in}{2.756628in}}{\pgfqpoint{2.384998in}{2.755165in}}{\pgfqpoint{2.382393in}{2.752560in}}%
\pgfpathcurveto{\pgfqpoint{2.379789in}{2.749956in}}{\pgfqpoint{2.378325in}{2.746423in}}{\pgfqpoint{2.378325in}{2.742739in}}%
\pgfpathcurveto{\pgfqpoint{2.378325in}{2.739056in}}{\pgfqpoint{2.379789in}{2.735523in}}{\pgfqpoint{2.382393in}{2.732918in}}%
\pgfpathcurveto{\pgfqpoint{2.384998in}{2.730314in}}{\pgfqpoint{2.388531in}{2.728851in}}{\pgfqpoint{2.392214in}{2.728851in}}%
\pgfpathlineto{\pgfqpoint{2.392214in}{2.728851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224905in}{1.828766in}}%
\pgfpathcurveto{\pgfqpoint{2.228588in}{1.828766in}}{\pgfqpoint{2.232121in}{1.830229in}}{\pgfqpoint{2.234726in}{1.832834in}}%
\pgfpathcurveto{\pgfqpoint{2.237330in}{1.835438in}}{\pgfqpoint{2.238794in}{1.838971in}}{\pgfqpoint{2.238794in}{1.842655in}}%
\pgfpathcurveto{\pgfqpoint{2.238794in}{1.846338in}}{\pgfqpoint{2.237330in}{1.849871in}}{\pgfqpoint{2.234726in}{1.852476in}}%
\pgfpathcurveto{\pgfqpoint{2.232121in}{1.855080in}}{\pgfqpoint{2.228588in}{1.856544in}}{\pgfqpoint{2.224905in}{1.856544in}}%
\pgfpathcurveto{\pgfqpoint{2.221222in}{1.856544in}}{\pgfqpoint{2.217689in}{1.855080in}}{\pgfqpoint{2.215084in}{1.852476in}}%
\pgfpathcurveto{\pgfqpoint{2.212480in}{1.849871in}}{\pgfqpoint{2.211016in}{1.846338in}}{\pgfqpoint{2.211016in}{1.842655in}}%
\pgfpathcurveto{\pgfqpoint{2.211016in}{1.838971in}}{\pgfqpoint{2.212480in}{1.835438in}}{\pgfqpoint{2.215084in}{1.832834in}}%
\pgfpathcurveto{\pgfqpoint{2.217689in}{1.830229in}}{\pgfqpoint{2.221222in}{1.828766in}}{\pgfqpoint{2.224905in}{1.828766in}}%
\pgfpathlineto{\pgfqpoint{2.224905in}{1.828766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332492in}{2.727883in}}%
\pgfpathcurveto{\pgfqpoint{2.336175in}{2.727883in}}{\pgfqpoint{2.339708in}{2.729346in}}{\pgfqpoint{2.342313in}{2.731950in}}%
\pgfpathcurveto{\pgfqpoint{2.344917in}{2.734555in}}{\pgfqpoint{2.346381in}{2.738088in}}{\pgfqpoint{2.346381in}{2.741771in}}%
\pgfpathcurveto{\pgfqpoint{2.346381in}{2.745455in}}{\pgfqpoint{2.344917in}{2.748988in}}{\pgfqpoint{2.342313in}{2.751592in}}%
\pgfpathcurveto{\pgfqpoint{2.339708in}{2.754197in}}{\pgfqpoint{2.336175in}{2.755660in}}{\pgfqpoint{2.332492in}{2.755660in}}%
\pgfpathcurveto{\pgfqpoint{2.328809in}{2.755660in}}{\pgfqpoint{2.325275in}{2.754197in}}{\pgfqpoint{2.322671in}{2.751592in}}%
\pgfpathcurveto{\pgfqpoint{2.320066in}{2.748988in}}{\pgfqpoint{2.318603in}{2.745455in}}{\pgfqpoint{2.318603in}{2.741771in}}%
\pgfpathcurveto{\pgfqpoint{2.318603in}{2.738088in}}{\pgfqpoint{2.320066in}{2.734555in}}{\pgfqpoint{2.322671in}{2.731950in}}%
\pgfpathcurveto{\pgfqpoint{2.325275in}{2.729346in}}{\pgfqpoint{2.328809in}{2.727883in}}{\pgfqpoint{2.332492in}{2.727883in}}%
\pgfpathlineto{\pgfqpoint{2.332492in}{2.727883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151898in}{2.751936in}}%
\pgfpathcurveto{\pgfqpoint{2.155582in}{2.751936in}}{\pgfqpoint{2.159115in}{2.753399in}}{\pgfqpoint{2.161719in}{2.756003in}}%
\pgfpathcurveto{\pgfqpoint{2.164324in}{2.758608in}}{\pgfqpoint{2.165787in}{2.762141in}}{\pgfqpoint{2.165787in}{2.765824in}}%
\pgfpathcurveto{\pgfqpoint{2.165787in}{2.769508in}}{\pgfqpoint{2.164324in}{2.773041in}}{\pgfqpoint{2.161719in}{2.775645in}}%
\pgfpathcurveto{\pgfqpoint{2.159115in}{2.778250in}}{\pgfqpoint{2.155582in}{2.779713in}}{\pgfqpoint{2.151898in}{2.779713in}}%
\pgfpathcurveto{\pgfqpoint{2.148215in}{2.779713in}}{\pgfqpoint{2.144682in}{2.778250in}}{\pgfqpoint{2.142077in}{2.775645in}}%
\pgfpathcurveto{\pgfqpoint{2.139473in}{2.773041in}}{\pgfqpoint{2.138009in}{2.769508in}}{\pgfqpoint{2.138009in}{2.765824in}}%
\pgfpathcurveto{\pgfqpoint{2.138009in}{2.762141in}}{\pgfqpoint{2.139473in}{2.758608in}}{\pgfqpoint{2.142077in}{2.756003in}}%
\pgfpathcurveto{\pgfqpoint{2.144682in}{2.753399in}}{\pgfqpoint{2.148215in}{2.751936in}}{\pgfqpoint{2.151898in}{2.751936in}}%
\pgfpathlineto{\pgfqpoint{2.151898in}{2.751936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475564in}{2.717288in}}%
\pgfpathcurveto{\pgfqpoint{2.479247in}{2.717288in}}{\pgfqpoint{2.482780in}{2.718751in}}{\pgfqpoint{2.485385in}{2.721356in}}%
\pgfpathcurveto{\pgfqpoint{2.487989in}{2.723961in}}{\pgfqpoint{2.489453in}{2.727494in}}{\pgfqpoint{2.489453in}{2.731177in}}%
\pgfpathcurveto{\pgfqpoint{2.489453in}{2.734860in}}{\pgfqpoint{2.487989in}{2.738393in}}{\pgfqpoint{2.485385in}{2.740998in}}%
\pgfpathcurveto{\pgfqpoint{2.482780in}{2.743602in}}{\pgfqpoint{2.479247in}{2.745066in}}{\pgfqpoint{2.475564in}{2.745066in}}%
\pgfpathcurveto{\pgfqpoint{2.471880in}{2.745066in}}{\pgfqpoint{2.468347in}{2.743602in}}{\pgfqpoint{2.465743in}{2.740998in}}%
\pgfpathcurveto{\pgfqpoint{2.463138in}{2.738393in}}{\pgfqpoint{2.461675in}{2.734860in}}{\pgfqpoint{2.461675in}{2.731177in}}%
\pgfpathcurveto{\pgfqpoint{2.461675in}{2.727494in}}{\pgfqpoint{2.463138in}{2.723961in}}{\pgfqpoint{2.465743in}{2.721356in}}%
\pgfpathcurveto{\pgfqpoint{2.468347in}{2.718751in}}{\pgfqpoint{2.471880in}{2.717288in}}{\pgfqpoint{2.475564in}{2.717288in}}%
\pgfpathlineto{\pgfqpoint{2.475564in}{2.717288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988025in}{2.670289in}}%
\pgfpathcurveto{\pgfqpoint{1.991709in}{2.670289in}}{\pgfqpoint{1.995242in}{2.671753in}}{\pgfqpoint{1.997846in}{2.674357in}}%
\pgfpathcurveto{\pgfqpoint{2.000451in}{2.676962in}}{\pgfqpoint{2.001914in}{2.680495in}}{\pgfqpoint{2.001914in}{2.684178in}}%
\pgfpathcurveto{\pgfqpoint{2.001914in}{2.687862in}}{\pgfqpoint{2.000451in}{2.691395in}}{\pgfqpoint{1.997846in}{2.693999in}}%
\pgfpathcurveto{\pgfqpoint{1.995242in}{2.696604in}}{\pgfqpoint{1.991709in}{2.698067in}}{\pgfqpoint{1.988025in}{2.698067in}}%
\pgfpathcurveto{\pgfqpoint{1.984342in}{2.698067in}}{\pgfqpoint{1.980809in}{2.696604in}}{\pgfqpoint{1.978205in}{2.693999in}}%
\pgfpathcurveto{\pgfqpoint{1.975600in}{2.691395in}}{\pgfqpoint{1.974137in}{2.687862in}}{\pgfqpoint{1.974137in}{2.684178in}}%
\pgfpathcurveto{\pgfqpoint{1.974137in}{2.680495in}}{\pgfqpoint{1.975600in}{2.676962in}}{\pgfqpoint{1.978205in}{2.674357in}}%
\pgfpathcurveto{\pgfqpoint{1.980809in}{2.671753in}}{\pgfqpoint{1.984342in}{2.670289in}}{\pgfqpoint{1.988025in}{2.670289in}}%
\pgfpathlineto{\pgfqpoint{1.988025in}{2.670289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240309in}{1.848628in}}%
\pgfpathcurveto{\pgfqpoint{2.243992in}{1.848628in}}{\pgfqpoint{2.247525in}{1.850091in}}{\pgfqpoint{2.250130in}{1.852696in}}%
\pgfpathcurveto{\pgfqpoint{2.252734in}{1.855300in}}{\pgfqpoint{2.254198in}{1.858833in}}{\pgfqpoint{2.254198in}{1.862516in}}%
\pgfpathcurveto{\pgfqpoint{2.254198in}{1.866200in}}{\pgfqpoint{2.252734in}{1.869733in}}{\pgfqpoint{2.250130in}{1.872337in}}%
\pgfpathcurveto{\pgfqpoint{2.247525in}{1.874942in}}{\pgfqpoint{2.243992in}{1.876405in}}{\pgfqpoint{2.240309in}{1.876405in}}%
\pgfpathcurveto{\pgfqpoint{2.236626in}{1.876405in}}{\pgfqpoint{2.233093in}{1.874942in}}{\pgfqpoint{2.230488in}{1.872337in}}%
\pgfpathcurveto{\pgfqpoint{2.227883in}{1.869733in}}{\pgfqpoint{2.226420in}{1.866200in}}{\pgfqpoint{2.226420in}{1.862516in}}%
\pgfpathcurveto{\pgfqpoint{2.226420in}{1.858833in}}{\pgfqpoint{2.227883in}{1.855300in}}{\pgfqpoint{2.230488in}{1.852696in}}%
\pgfpathcurveto{\pgfqpoint{2.233093in}{1.850091in}}{\pgfqpoint{2.236626in}{1.848628in}}{\pgfqpoint{2.240309in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{2.240309in}{1.848628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387248in}{2.745771in}}%
\pgfpathcurveto{\pgfqpoint{2.390931in}{2.745771in}}{\pgfqpoint{2.394464in}{2.747235in}}{\pgfqpoint{2.397069in}{2.749839in}}%
\pgfpathcurveto{\pgfqpoint{2.399673in}{2.752444in}}{\pgfqpoint{2.401137in}{2.755977in}}{\pgfqpoint{2.401137in}{2.759660in}}%
\pgfpathcurveto{\pgfqpoint{2.401137in}{2.763344in}}{\pgfqpoint{2.399673in}{2.766877in}}{\pgfqpoint{2.397069in}{2.769481in}}%
\pgfpathcurveto{\pgfqpoint{2.394464in}{2.772086in}}{\pgfqpoint{2.390931in}{2.773549in}}{\pgfqpoint{2.387248in}{2.773549in}}%
\pgfpathcurveto{\pgfqpoint{2.383565in}{2.773549in}}{\pgfqpoint{2.380032in}{2.772086in}}{\pgfqpoint{2.377427in}{2.769481in}}%
\pgfpathcurveto{\pgfqpoint{2.374823in}{2.766877in}}{\pgfqpoint{2.373359in}{2.763344in}}{\pgfqpoint{2.373359in}{2.759660in}}%
\pgfpathcurveto{\pgfqpoint{2.373359in}{2.755977in}}{\pgfqpoint{2.374823in}{2.752444in}}{\pgfqpoint{2.377427in}{2.749839in}}%
\pgfpathcurveto{\pgfqpoint{2.380032in}{2.747235in}}{\pgfqpoint{2.383565in}{2.745771in}}{\pgfqpoint{2.387248in}{2.745771in}}%
\pgfpathlineto{\pgfqpoint{2.387248in}{2.745771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398846in}{1.821118in}}%
\pgfpathcurveto{\pgfqpoint{2.402529in}{1.821118in}}{\pgfqpoint{2.406062in}{1.822582in}}{\pgfqpoint{2.408667in}{1.825186in}}%
\pgfpathcurveto{\pgfqpoint{2.411272in}{1.827791in}}{\pgfqpoint{2.412735in}{1.831324in}}{\pgfqpoint{2.412735in}{1.835007in}}%
\pgfpathcurveto{\pgfqpoint{2.412735in}{1.838690in}}{\pgfqpoint{2.411272in}{1.842223in}}{\pgfqpoint{2.408667in}{1.844828in}}%
\pgfpathcurveto{\pgfqpoint{2.406062in}{1.847432in}}{\pgfqpoint{2.402529in}{1.848896in}}{\pgfqpoint{2.398846in}{1.848896in}}%
\pgfpathcurveto{\pgfqpoint{2.395163in}{1.848896in}}{\pgfqpoint{2.391630in}{1.847432in}}{\pgfqpoint{2.389025in}{1.844828in}}%
\pgfpathcurveto{\pgfqpoint{2.386421in}{1.842223in}}{\pgfqpoint{2.384957in}{1.838690in}}{\pgfqpoint{2.384957in}{1.835007in}}%
\pgfpathcurveto{\pgfqpoint{2.384957in}{1.831324in}}{\pgfqpoint{2.386421in}{1.827791in}}{\pgfqpoint{2.389025in}{1.825186in}}%
\pgfpathcurveto{\pgfqpoint{2.391630in}{1.822582in}}{\pgfqpoint{2.395163in}{1.821118in}}{\pgfqpoint{2.398846in}{1.821118in}}%
\pgfpathlineto{\pgfqpoint{2.398846in}{1.821118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363101in}{1.825502in}}%
\pgfpathcurveto{\pgfqpoint{2.366784in}{1.825502in}}{\pgfqpoint{2.370317in}{1.826965in}}{\pgfqpoint{2.372922in}{1.829570in}}%
\pgfpathcurveto{\pgfqpoint{2.375526in}{1.832175in}}{\pgfqpoint{2.376990in}{1.835708in}}{\pgfqpoint{2.376990in}{1.839391in}}%
\pgfpathcurveto{\pgfqpoint{2.376990in}{1.843074in}}{\pgfqpoint{2.375526in}{1.846607in}}{\pgfqpoint{2.372922in}{1.849212in}}%
\pgfpathcurveto{\pgfqpoint{2.370317in}{1.851816in}}{\pgfqpoint{2.366784in}{1.853280in}}{\pgfqpoint{2.363101in}{1.853280in}}%
\pgfpathcurveto{\pgfqpoint{2.359417in}{1.853280in}}{\pgfqpoint{2.355884in}{1.851816in}}{\pgfqpoint{2.353280in}{1.849212in}}%
\pgfpathcurveto{\pgfqpoint{2.350675in}{1.846607in}}{\pgfqpoint{2.349212in}{1.843074in}}{\pgfqpoint{2.349212in}{1.839391in}}%
\pgfpathcurveto{\pgfqpoint{2.349212in}{1.835708in}}{\pgfqpoint{2.350675in}{1.832175in}}{\pgfqpoint{2.353280in}{1.829570in}}%
\pgfpathcurveto{\pgfqpoint{2.355884in}{1.826965in}}{\pgfqpoint{2.359417in}{1.825502in}}{\pgfqpoint{2.363101in}{1.825502in}}%
\pgfpathlineto{\pgfqpoint{2.363101in}{1.825502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291336in}{2.754652in}}%
\pgfpathcurveto{\pgfqpoint{2.295019in}{2.754652in}}{\pgfqpoint{2.298552in}{2.756115in}}{\pgfqpoint{2.301157in}{2.758720in}}%
\pgfpathcurveto{\pgfqpoint{2.303761in}{2.761324in}}{\pgfqpoint{2.305225in}{2.764857in}}{\pgfqpoint{2.305225in}{2.768541in}}%
\pgfpathcurveto{\pgfqpoint{2.305225in}{2.772224in}}{\pgfqpoint{2.303761in}{2.775757in}}{\pgfqpoint{2.301157in}{2.778361in}}%
\pgfpathcurveto{\pgfqpoint{2.298552in}{2.780966in}}{\pgfqpoint{2.295019in}{2.782429in}}{\pgfqpoint{2.291336in}{2.782429in}}%
\pgfpathcurveto{\pgfqpoint{2.287653in}{2.782429in}}{\pgfqpoint{2.284120in}{2.780966in}}{\pgfqpoint{2.281515in}{2.778361in}}%
\pgfpathcurveto{\pgfqpoint{2.278910in}{2.775757in}}{\pgfqpoint{2.277447in}{2.772224in}}{\pgfqpoint{2.277447in}{2.768541in}}%
\pgfpathcurveto{\pgfqpoint{2.277447in}{2.764857in}}{\pgfqpoint{2.278910in}{2.761324in}}{\pgfqpoint{2.281515in}{2.758720in}}%
\pgfpathcurveto{\pgfqpoint{2.284120in}{2.756115in}}{\pgfqpoint{2.287653in}{2.754652in}}{\pgfqpoint{2.291336in}{2.754652in}}%
\pgfpathlineto{\pgfqpoint{2.291336in}{2.754652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223612in}{2.764137in}}%
\pgfpathcurveto{\pgfqpoint{2.227295in}{2.764137in}}{\pgfqpoint{2.230828in}{2.765600in}}{\pgfqpoint{2.233433in}{2.768205in}}%
\pgfpathcurveto{\pgfqpoint{2.236037in}{2.770809in}}{\pgfqpoint{2.237501in}{2.774342in}}{\pgfqpoint{2.237501in}{2.778026in}}%
\pgfpathcurveto{\pgfqpoint{2.237501in}{2.781709in}}{\pgfqpoint{2.236037in}{2.785242in}}{\pgfqpoint{2.233433in}{2.787846in}}%
\pgfpathcurveto{\pgfqpoint{2.230828in}{2.790451in}}{\pgfqpoint{2.227295in}{2.791914in}}{\pgfqpoint{2.223612in}{2.791914in}}%
\pgfpathcurveto{\pgfqpoint{2.219929in}{2.791914in}}{\pgfqpoint{2.216396in}{2.790451in}}{\pgfqpoint{2.213791in}{2.787846in}}%
\pgfpathcurveto{\pgfqpoint{2.211187in}{2.785242in}}{\pgfqpoint{2.209723in}{2.781709in}}{\pgfqpoint{2.209723in}{2.778026in}}%
\pgfpathcurveto{\pgfqpoint{2.209723in}{2.774342in}}{\pgfqpoint{2.211187in}{2.770809in}}{\pgfqpoint{2.213791in}{2.768205in}}%
\pgfpathcurveto{\pgfqpoint{2.216396in}{2.765600in}}{\pgfqpoint{2.219929in}{2.764137in}}{\pgfqpoint{2.223612in}{2.764137in}}%
\pgfpathlineto{\pgfqpoint{2.223612in}{2.764137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155291in}{2.706517in}}%
\pgfpathcurveto{\pgfqpoint{2.158975in}{2.706517in}}{\pgfqpoint{2.162508in}{2.707981in}}{\pgfqpoint{2.165112in}{2.710585in}}%
\pgfpathcurveto{\pgfqpoint{2.167717in}{2.713190in}}{\pgfqpoint{2.169180in}{2.716723in}}{\pgfqpoint{2.169180in}{2.720406in}}%
\pgfpathcurveto{\pgfqpoint{2.169180in}{2.724090in}}{\pgfqpoint{2.167717in}{2.727623in}}{\pgfqpoint{2.165112in}{2.730227in}}%
\pgfpathcurveto{\pgfqpoint{2.162508in}{2.732832in}}{\pgfqpoint{2.158975in}{2.734295in}}{\pgfqpoint{2.155291in}{2.734295in}}%
\pgfpathcurveto{\pgfqpoint{2.151608in}{2.734295in}}{\pgfqpoint{2.148075in}{2.732832in}}{\pgfqpoint{2.145471in}{2.730227in}}%
\pgfpathcurveto{\pgfqpoint{2.142866in}{2.727623in}}{\pgfqpoint{2.141403in}{2.724090in}}{\pgfqpoint{2.141403in}{2.720406in}}%
\pgfpathcurveto{\pgfqpoint{2.141403in}{2.716723in}}{\pgfqpoint{2.142866in}{2.713190in}}{\pgfqpoint{2.145471in}{2.710585in}}%
\pgfpathcurveto{\pgfqpoint{2.148075in}{2.707981in}}{\pgfqpoint{2.151608in}{2.706517in}}{\pgfqpoint{2.155291in}{2.706517in}}%
\pgfpathlineto{\pgfqpoint{2.155291in}{2.706517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415799in}{1.893146in}}%
\pgfpathcurveto{\pgfqpoint{2.419483in}{1.893146in}}{\pgfqpoint{2.423016in}{1.894609in}}{\pgfqpoint{2.425620in}{1.897214in}}%
\pgfpathcurveto{\pgfqpoint{2.428225in}{1.899818in}}{\pgfqpoint{2.429688in}{1.903351in}}{\pgfqpoint{2.429688in}{1.907035in}}%
\pgfpathcurveto{\pgfqpoint{2.429688in}{1.910718in}}{\pgfqpoint{2.428225in}{1.914251in}}{\pgfqpoint{2.425620in}{1.916856in}}%
\pgfpathcurveto{\pgfqpoint{2.423016in}{1.919460in}}{\pgfqpoint{2.419483in}{1.920923in}}{\pgfqpoint{2.415799in}{1.920923in}}%
\pgfpathcurveto{\pgfqpoint{2.412116in}{1.920923in}}{\pgfqpoint{2.408583in}{1.919460in}}{\pgfqpoint{2.405978in}{1.916856in}}%
\pgfpathcurveto{\pgfqpoint{2.403374in}{1.914251in}}{\pgfqpoint{2.401910in}{1.910718in}}{\pgfqpoint{2.401910in}{1.907035in}}%
\pgfpathcurveto{\pgfqpoint{2.401910in}{1.903351in}}{\pgfqpoint{2.403374in}{1.899818in}}{\pgfqpoint{2.405978in}{1.897214in}}%
\pgfpathcurveto{\pgfqpoint{2.408583in}{1.894609in}}{\pgfqpoint{2.412116in}{1.893146in}}{\pgfqpoint{2.415799in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.415799in}{1.893146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234282in}{1.824704in}}%
\pgfpathcurveto{\pgfqpoint{2.237966in}{1.824704in}}{\pgfqpoint{2.241499in}{1.826168in}}{\pgfqpoint{2.244103in}{1.828772in}}%
\pgfpathcurveto{\pgfqpoint{2.246708in}{1.831377in}}{\pgfqpoint{2.248171in}{1.834910in}}{\pgfqpoint{2.248171in}{1.838593in}}%
\pgfpathcurveto{\pgfqpoint{2.248171in}{1.842276in}}{\pgfqpoint{2.246708in}{1.845809in}}{\pgfqpoint{2.244103in}{1.848414in}}%
\pgfpathcurveto{\pgfqpoint{2.241499in}{1.851019in}}{\pgfqpoint{2.237966in}{1.852482in}}{\pgfqpoint{2.234282in}{1.852482in}}%
\pgfpathcurveto{\pgfqpoint{2.230599in}{1.852482in}}{\pgfqpoint{2.227066in}{1.851019in}}{\pgfqpoint{2.224462in}{1.848414in}}%
\pgfpathcurveto{\pgfqpoint{2.221857in}{1.845809in}}{\pgfqpoint{2.220394in}{1.842276in}}{\pgfqpoint{2.220394in}{1.838593in}}%
\pgfpathcurveto{\pgfqpoint{2.220394in}{1.834910in}}{\pgfqpoint{2.221857in}{1.831377in}}{\pgfqpoint{2.224462in}{1.828772in}}%
\pgfpathcurveto{\pgfqpoint{2.227066in}{1.826168in}}{\pgfqpoint{2.230599in}{1.824704in}}{\pgfqpoint{2.234282in}{1.824704in}}%
\pgfpathlineto{\pgfqpoint{2.234282in}{1.824704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172407in}{1.886088in}}%
\pgfpathcurveto{\pgfqpoint{2.176090in}{1.886088in}}{\pgfqpoint{2.179623in}{1.887552in}}{\pgfqpoint{2.182228in}{1.890156in}}%
\pgfpathcurveto{\pgfqpoint{2.184832in}{1.892761in}}{\pgfqpoint{2.186296in}{1.896294in}}{\pgfqpoint{2.186296in}{1.899977in}}%
\pgfpathcurveto{\pgfqpoint{2.186296in}{1.903660in}}{\pgfqpoint{2.184832in}{1.907193in}}{\pgfqpoint{2.182228in}{1.909798in}}%
\pgfpathcurveto{\pgfqpoint{2.179623in}{1.912403in}}{\pgfqpoint{2.176090in}{1.913866in}}{\pgfqpoint{2.172407in}{1.913866in}}%
\pgfpathcurveto{\pgfqpoint{2.168723in}{1.913866in}}{\pgfqpoint{2.165190in}{1.912403in}}{\pgfqpoint{2.162586in}{1.909798in}}%
\pgfpathcurveto{\pgfqpoint{2.159981in}{1.907193in}}{\pgfqpoint{2.158518in}{1.903660in}}{\pgfqpoint{2.158518in}{1.899977in}}%
\pgfpathcurveto{\pgfqpoint{2.158518in}{1.896294in}}{\pgfqpoint{2.159981in}{1.892761in}}{\pgfqpoint{2.162586in}{1.890156in}}%
\pgfpathcurveto{\pgfqpoint{2.165190in}{1.887552in}}{\pgfqpoint{2.168723in}{1.886088in}}{\pgfqpoint{2.172407in}{1.886088in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.886088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220555in}{1.840173in}}%
\pgfpathcurveto{\pgfqpoint{2.224238in}{1.840173in}}{\pgfqpoint{2.227771in}{1.841636in}}{\pgfqpoint{2.230376in}{1.844241in}}%
\pgfpathcurveto{\pgfqpoint{2.232980in}{1.846845in}}{\pgfqpoint{2.234444in}{1.850378in}}{\pgfqpoint{2.234444in}{1.854062in}}%
\pgfpathcurveto{\pgfqpoint{2.234444in}{1.857745in}}{\pgfqpoint{2.232980in}{1.861278in}}{\pgfqpoint{2.230376in}{1.863882in}}%
\pgfpathcurveto{\pgfqpoint{2.227771in}{1.866487in}}{\pgfqpoint{2.224238in}{1.867950in}}{\pgfqpoint{2.220555in}{1.867950in}}%
\pgfpathcurveto{\pgfqpoint{2.216872in}{1.867950in}}{\pgfqpoint{2.213339in}{1.866487in}}{\pgfqpoint{2.210734in}{1.863882in}}%
\pgfpathcurveto{\pgfqpoint{2.208130in}{1.861278in}}{\pgfqpoint{2.206666in}{1.857745in}}{\pgfqpoint{2.206666in}{1.854062in}}%
\pgfpathcurveto{\pgfqpoint{2.206666in}{1.850378in}}{\pgfqpoint{2.208130in}{1.846845in}}{\pgfqpoint{2.210734in}{1.844241in}}%
\pgfpathcurveto{\pgfqpoint{2.213339in}{1.841636in}}{\pgfqpoint{2.216872in}{1.840173in}}{\pgfqpoint{2.220555in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{2.220555in}{1.840173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145258in}{1.820658in}}%
\pgfpathcurveto{\pgfqpoint{2.148941in}{1.820658in}}{\pgfqpoint{2.152474in}{1.822121in}}{\pgfqpoint{2.155078in}{1.824726in}}%
\pgfpathcurveto{\pgfqpoint{2.157683in}{1.827330in}}{\pgfqpoint{2.159146in}{1.830863in}}{\pgfqpoint{2.159146in}{1.834547in}}%
\pgfpathcurveto{\pgfqpoint{2.159146in}{1.838230in}}{\pgfqpoint{2.157683in}{1.841763in}}{\pgfqpoint{2.155078in}{1.844368in}}%
\pgfpathcurveto{\pgfqpoint{2.152474in}{1.846972in}}{\pgfqpoint{2.148941in}{1.848436in}}{\pgfqpoint{2.145258in}{1.848436in}}%
\pgfpathcurveto{\pgfqpoint{2.141574in}{1.848436in}}{\pgfqpoint{2.138041in}{1.846972in}}{\pgfqpoint{2.135437in}{1.844368in}}%
\pgfpathcurveto{\pgfqpoint{2.132832in}{1.841763in}}{\pgfqpoint{2.131369in}{1.838230in}}{\pgfqpoint{2.131369in}{1.834547in}}%
\pgfpathcurveto{\pgfqpoint{2.131369in}{1.830863in}}{\pgfqpoint{2.132832in}{1.827330in}}{\pgfqpoint{2.135437in}{1.824726in}}%
\pgfpathcurveto{\pgfqpoint{2.138041in}{1.822121in}}{\pgfqpoint{2.141574in}{1.820658in}}{\pgfqpoint{2.145258in}{1.820658in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{1.820658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353935in}{1.808679in}}%
\pgfpathcurveto{\pgfqpoint{2.357618in}{1.808679in}}{\pgfqpoint{2.361151in}{1.810143in}}{\pgfqpoint{2.363756in}{1.812747in}}%
\pgfpathcurveto{\pgfqpoint{2.366360in}{1.815352in}}{\pgfqpoint{2.367824in}{1.818885in}}{\pgfqpoint{2.367824in}{1.822568in}}%
\pgfpathcurveto{\pgfqpoint{2.367824in}{1.826252in}}{\pgfqpoint{2.366360in}{1.829785in}}{\pgfqpoint{2.363756in}{1.832389in}}%
\pgfpathcurveto{\pgfqpoint{2.361151in}{1.834994in}}{\pgfqpoint{2.357618in}{1.836457in}}{\pgfqpoint{2.353935in}{1.836457in}}%
\pgfpathcurveto{\pgfqpoint{2.350251in}{1.836457in}}{\pgfqpoint{2.346718in}{1.834994in}}{\pgfqpoint{2.344114in}{1.832389in}}%
\pgfpathcurveto{\pgfqpoint{2.341509in}{1.829785in}}{\pgfqpoint{2.340046in}{1.826252in}}{\pgfqpoint{2.340046in}{1.822568in}}%
\pgfpathcurveto{\pgfqpoint{2.340046in}{1.818885in}}{\pgfqpoint{2.341509in}{1.815352in}}{\pgfqpoint{2.344114in}{1.812747in}}%
\pgfpathcurveto{\pgfqpoint{2.346718in}{1.810143in}}{\pgfqpoint{2.350251in}{1.808679in}}{\pgfqpoint{2.353935in}{1.808679in}}%
\pgfpathlineto{\pgfqpoint{2.353935in}{1.808679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338098in}{2.748434in}}%
\pgfpathcurveto{\pgfqpoint{2.341781in}{2.748434in}}{\pgfqpoint{2.345314in}{2.749897in}}{\pgfqpoint{2.347919in}{2.752502in}}%
\pgfpathcurveto{\pgfqpoint{2.350523in}{2.755106in}}{\pgfqpoint{2.351987in}{2.758639in}}{\pgfqpoint{2.351987in}{2.762323in}}%
\pgfpathcurveto{\pgfqpoint{2.351987in}{2.766006in}}{\pgfqpoint{2.350523in}{2.769539in}}{\pgfqpoint{2.347919in}{2.772144in}}%
\pgfpathcurveto{\pgfqpoint{2.345314in}{2.774748in}}{\pgfqpoint{2.341781in}{2.776212in}}{\pgfqpoint{2.338098in}{2.776212in}}%
\pgfpathcurveto{\pgfqpoint{2.334414in}{2.776212in}}{\pgfqpoint{2.330881in}{2.774748in}}{\pgfqpoint{2.328277in}{2.772144in}}%
\pgfpathcurveto{\pgfqpoint{2.325672in}{2.769539in}}{\pgfqpoint{2.324209in}{2.766006in}}{\pgfqpoint{2.324209in}{2.762323in}}%
\pgfpathcurveto{\pgfqpoint{2.324209in}{2.758639in}}{\pgfqpoint{2.325672in}{2.755106in}}{\pgfqpoint{2.328277in}{2.752502in}}%
\pgfpathcurveto{\pgfqpoint{2.330881in}{2.749897in}}{\pgfqpoint{2.334414in}{2.748434in}}{\pgfqpoint{2.338098in}{2.748434in}}%
\pgfpathlineto{\pgfqpoint{2.338098in}{2.748434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232712in}{2.753843in}}%
\pgfpathcurveto{\pgfqpoint{2.236395in}{2.753843in}}{\pgfqpoint{2.239928in}{2.755306in}}{\pgfqpoint{2.242533in}{2.757911in}}%
\pgfpathcurveto{\pgfqpoint{2.245137in}{2.760515in}}{\pgfqpoint{2.246601in}{2.764048in}}{\pgfqpoint{2.246601in}{2.767732in}}%
\pgfpathcurveto{\pgfqpoint{2.246601in}{2.771415in}}{\pgfqpoint{2.245137in}{2.774948in}}{\pgfqpoint{2.242533in}{2.777552in}}%
\pgfpathcurveto{\pgfqpoint{2.239928in}{2.780157in}}{\pgfqpoint{2.236395in}{2.781620in}}{\pgfqpoint{2.232712in}{2.781620in}}%
\pgfpathcurveto{\pgfqpoint{2.229028in}{2.781620in}}{\pgfqpoint{2.225495in}{2.780157in}}{\pgfqpoint{2.222891in}{2.777552in}}%
\pgfpathcurveto{\pgfqpoint{2.220286in}{2.774948in}}{\pgfqpoint{2.218823in}{2.771415in}}{\pgfqpoint{2.218823in}{2.767732in}}%
\pgfpathcurveto{\pgfqpoint{2.218823in}{2.764048in}}{\pgfqpoint{2.220286in}{2.760515in}}{\pgfqpoint{2.222891in}{2.757911in}}%
\pgfpathcurveto{\pgfqpoint{2.225495in}{2.755306in}}{\pgfqpoint{2.229028in}{2.753843in}}{\pgfqpoint{2.232712in}{2.753843in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{2.753843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371173in}{1.810306in}}%
\pgfpathcurveto{\pgfqpoint{2.374856in}{1.810306in}}{\pgfqpoint{2.378389in}{1.811770in}}{\pgfqpoint{2.380994in}{1.814374in}}%
\pgfpathcurveto{\pgfqpoint{2.383598in}{1.816979in}}{\pgfqpoint{2.385062in}{1.820512in}}{\pgfqpoint{2.385062in}{1.824195in}}%
\pgfpathcurveto{\pgfqpoint{2.385062in}{1.827879in}}{\pgfqpoint{2.383598in}{1.831412in}}{\pgfqpoint{2.380994in}{1.834016in}}%
\pgfpathcurveto{\pgfqpoint{2.378389in}{1.836621in}}{\pgfqpoint{2.374856in}{1.838084in}}{\pgfqpoint{2.371173in}{1.838084in}}%
\pgfpathcurveto{\pgfqpoint{2.367489in}{1.838084in}}{\pgfqpoint{2.363956in}{1.836621in}}{\pgfqpoint{2.361352in}{1.834016in}}%
\pgfpathcurveto{\pgfqpoint{2.358747in}{1.831412in}}{\pgfqpoint{2.357284in}{1.827879in}}{\pgfqpoint{2.357284in}{1.824195in}}%
\pgfpathcurveto{\pgfqpoint{2.357284in}{1.820512in}}{\pgfqpoint{2.358747in}{1.816979in}}{\pgfqpoint{2.361352in}{1.814374in}}%
\pgfpathcurveto{\pgfqpoint{2.363956in}{1.811770in}}{\pgfqpoint{2.367489in}{1.810306in}}{\pgfqpoint{2.371173in}{1.810306in}}%
\pgfpathlineto{\pgfqpoint{2.371173in}{1.810306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082751in}{2.728720in}}%
\pgfpathcurveto{\pgfqpoint{2.086435in}{2.728720in}}{\pgfqpoint{2.089968in}{2.730183in}}{\pgfqpoint{2.092572in}{2.732788in}}%
\pgfpathcurveto{\pgfqpoint{2.095177in}{2.735392in}}{\pgfqpoint{2.096640in}{2.738925in}}{\pgfqpoint{2.096640in}{2.742609in}}%
\pgfpathcurveto{\pgfqpoint{2.096640in}{2.746292in}}{\pgfqpoint{2.095177in}{2.749825in}}{\pgfqpoint{2.092572in}{2.752430in}}%
\pgfpathcurveto{\pgfqpoint{2.089968in}{2.755034in}}{\pgfqpoint{2.086435in}{2.756498in}}{\pgfqpoint{2.082751in}{2.756498in}}%
\pgfpathcurveto{\pgfqpoint{2.079068in}{2.756498in}}{\pgfqpoint{2.075535in}{2.755034in}}{\pgfqpoint{2.072931in}{2.752430in}}%
\pgfpathcurveto{\pgfqpoint{2.070326in}{2.749825in}}{\pgfqpoint{2.068863in}{2.746292in}}{\pgfqpoint{2.068863in}{2.742609in}}%
\pgfpathcurveto{\pgfqpoint{2.068863in}{2.738925in}}{\pgfqpoint{2.070326in}{2.735392in}}{\pgfqpoint{2.072931in}{2.732788in}}%
\pgfpathcurveto{\pgfqpoint{2.075535in}{2.730183in}}{\pgfqpoint{2.079068in}{2.728720in}}{\pgfqpoint{2.082751in}{2.728720in}}%
\pgfpathlineto{\pgfqpoint{2.082751in}{2.728720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304069in}{2.763447in}}%
\pgfpathcurveto{\pgfqpoint{2.307752in}{2.763447in}}{\pgfqpoint{2.311285in}{2.764910in}}{\pgfqpoint{2.313890in}{2.767515in}}%
\pgfpathcurveto{\pgfqpoint{2.316494in}{2.770119in}}{\pgfqpoint{2.317958in}{2.773652in}}{\pgfqpoint{2.317958in}{2.777336in}}%
\pgfpathcurveto{\pgfqpoint{2.317958in}{2.781019in}}{\pgfqpoint{2.316494in}{2.784552in}}{\pgfqpoint{2.313890in}{2.787156in}}%
\pgfpathcurveto{\pgfqpoint{2.311285in}{2.789761in}}{\pgfqpoint{2.307752in}{2.791224in}}{\pgfqpoint{2.304069in}{2.791224in}}%
\pgfpathcurveto{\pgfqpoint{2.300385in}{2.791224in}}{\pgfqpoint{2.296852in}{2.789761in}}{\pgfqpoint{2.294248in}{2.787156in}}%
\pgfpathcurveto{\pgfqpoint{2.291643in}{2.784552in}}{\pgfqpoint{2.290180in}{2.781019in}}{\pgfqpoint{2.290180in}{2.777336in}}%
\pgfpathcurveto{\pgfqpoint{2.290180in}{2.773652in}}{\pgfqpoint{2.291643in}{2.770119in}}{\pgfqpoint{2.294248in}{2.767515in}}%
\pgfpathcurveto{\pgfqpoint{2.296852in}{2.764910in}}{\pgfqpoint{2.300385in}{2.763447in}}{\pgfqpoint{2.304069in}{2.763447in}}%
\pgfpathlineto{\pgfqpoint{2.304069in}{2.763447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162253in}{2.753416in}}%
\pgfpathcurveto{\pgfqpoint{2.165937in}{2.753416in}}{\pgfqpoint{2.169470in}{2.754879in}}{\pgfqpoint{2.172074in}{2.757483in}}%
\pgfpathcurveto{\pgfqpoint{2.174679in}{2.760088in}}{\pgfqpoint{2.176142in}{2.763621in}}{\pgfqpoint{2.176142in}{2.767304in}}%
\pgfpathcurveto{\pgfqpoint{2.176142in}{2.770988in}}{\pgfqpoint{2.174679in}{2.774521in}}{\pgfqpoint{2.172074in}{2.777125in}}%
\pgfpathcurveto{\pgfqpoint{2.169470in}{2.779730in}}{\pgfqpoint{2.165937in}{2.781193in}}{\pgfqpoint{2.162253in}{2.781193in}}%
\pgfpathcurveto{\pgfqpoint{2.158570in}{2.781193in}}{\pgfqpoint{2.155037in}{2.779730in}}{\pgfqpoint{2.152433in}{2.777125in}}%
\pgfpathcurveto{\pgfqpoint{2.149828in}{2.774521in}}{\pgfqpoint{2.148365in}{2.770988in}}{\pgfqpoint{2.148365in}{2.767304in}}%
\pgfpathcurveto{\pgfqpoint{2.148365in}{2.763621in}}{\pgfqpoint{2.149828in}{2.760088in}}{\pgfqpoint{2.152433in}{2.757483in}}%
\pgfpathcurveto{\pgfqpoint{2.155037in}{2.754879in}}{\pgfqpoint{2.158570in}{2.753416in}}{\pgfqpoint{2.162253in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{2.162253in}{2.753416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072252in}{2.670174in}}%
\pgfpathcurveto{\pgfqpoint{2.075935in}{2.670174in}}{\pgfqpoint{2.079468in}{2.671638in}}{\pgfqpoint{2.082073in}{2.674242in}}%
\pgfpathcurveto{\pgfqpoint{2.084677in}{2.676847in}}{\pgfqpoint{2.086141in}{2.680380in}}{\pgfqpoint{2.086141in}{2.684063in}}%
\pgfpathcurveto{\pgfqpoint{2.086141in}{2.687746in}}{\pgfqpoint{2.084677in}{2.691279in}}{\pgfqpoint{2.082073in}{2.693884in}}%
\pgfpathcurveto{\pgfqpoint{2.079468in}{2.696488in}}{\pgfqpoint{2.075935in}{2.697952in}}{\pgfqpoint{2.072252in}{2.697952in}}%
\pgfpathcurveto{\pgfqpoint{2.068568in}{2.697952in}}{\pgfqpoint{2.065035in}{2.696488in}}{\pgfqpoint{2.062431in}{2.693884in}}%
\pgfpathcurveto{\pgfqpoint{2.059826in}{2.691279in}}{\pgfqpoint{2.058363in}{2.687746in}}{\pgfqpoint{2.058363in}{2.684063in}}%
\pgfpathcurveto{\pgfqpoint{2.058363in}{2.680380in}}{\pgfqpoint{2.059826in}{2.676847in}}{\pgfqpoint{2.062431in}{2.674242in}}%
\pgfpathcurveto{\pgfqpoint{2.065035in}{2.671638in}}{\pgfqpoint{2.068568in}{2.670174in}}{\pgfqpoint{2.072252in}{2.670174in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.670174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244111in}{1.802753in}}%
\pgfpathcurveto{\pgfqpoint{2.247795in}{1.802753in}}{\pgfqpoint{2.251328in}{1.804216in}}{\pgfqpoint{2.253932in}{1.806821in}}%
\pgfpathcurveto{\pgfqpoint{2.256537in}{1.809426in}}{\pgfqpoint{2.258000in}{1.812959in}}{\pgfqpoint{2.258000in}{1.816642in}}%
\pgfpathcurveto{\pgfqpoint{2.258000in}{1.820325in}}{\pgfqpoint{2.256537in}{1.823858in}}{\pgfqpoint{2.253932in}{1.826463in}}%
\pgfpathcurveto{\pgfqpoint{2.251328in}{1.829067in}}{\pgfqpoint{2.247795in}{1.830531in}}{\pgfqpoint{2.244111in}{1.830531in}}%
\pgfpathcurveto{\pgfqpoint{2.240428in}{1.830531in}}{\pgfqpoint{2.236895in}{1.829067in}}{\pgfqpoint{2.234290in}{1.826463in}}%
\pgfpathcurveto{\pgfqpoint{2.231686in}{1.823858in}}{\pgfqpoint{2.230222in}{1.820325in}}{\pgfqpoint{2.230222in}{1.816642in}}%
\pgfpathcurveto{\pgfqpoint{2.230222in}{1.812959in}}{\pgfqpoint{2.231686in}{1.809426in}}{\pgfqpoint{2.234290in}{1.806821in}}%
\pgfpathcurveto{\pgfqpoint{2.236895in}{1.804216in}}{\pgfqpoint{2.240428in}{1.802753in}}{\pgfqpoint{2.244111in}{1.802753in}}%
\pgfpathlineto{\pgfqpoint{2.244111in}{1.802753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196723in}{2.738130in}}%
\pgfpathcurveto{\pgfqpoint{2.200406in}{2.738130in}}{\pgfqpoint{2.203939in}{2.739593in}}{\pgfqpoint{2.206544in}{2.742197in}}%
\pgfpathcurveto{\pgfqpoint{2.209148in}{2.744802in}}{\pgfqpoint{2.210612in}{2.748335in}}{\pgfqpoint{2.210612in}{2.752018in}}%
\pgfpathcurveto{\pgfqpoint{2.210612in}{2.755702in}}{\pgfqpoint{2.209148in}{2.759235in}}{\pgfqpoint{2.206544in}{2.761839in}}%
\pgfpathcurveto{\pgfqpoint{2.203939in}{2.764444in}}{\pgfqpoint{2.200406in}{2.765907in}}{\pgfqpoint{2.196723in}{2.765907in}}%
\pgfpathcurveto{\pgfqpoint{2.193040in}{2.765907in}}{\pgfqpoint{2.189507in}{2.764444in}}{\pgfqpoint{2.186902in}{2.761839in}}%
\pgfpathcurveto{\pgfqpoint{2.184298in}{2.759235in}}{\pgfqpoint{2.182834in}{2.755702in}}{\pgfqpoint{2.182834in}{2.752018in}}%
\pgfpathcurveto{\pgfqpoint{2.182834in}{2.748335in}}{\pgfqpoint{2.184298in}{2.744802in}}{\pgfqpoint{2.186902in}{2.742197in}}%
\pgfpathcurveto{\pgfqpoint{2.189507in}{2.739593in}}{\pgfqpoint{2.193040in}{2.738130in}}{\pgfqpoint{2.196723in}{2.738130in}}%
\pgfpathlineto{\pgfqpoint{2.196723in}{2.738130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138255in}{1.815865in}}%
\pgfpathcurveto{\pgfqpoint{2.141938in}{1.815865in}}{\pgfqpoint{2.145471in}{1.817328in}}{\pgfqpoint{2.148076in}{1.819933in}}%
\pgfpathcurveto{\pgfqpoint{2.150680in}{1.822537in}}{\pgfqpoint{2.152144in}{1.826070in}}{\pgfqpoint{2.152144in}{1.829754in}}%
\pgfpathcurveto{\pgfqpoint{2.152144in}{1.833437in}}{\pgfqpoint{2.150680in}{1.836970in}}{\pgfqpoint{2.148076in}{1.839575in}}%
\pgfpathcurveto{\pgfqpoint{2.145471in}{1.842179in}}{\pgfqpoint{2.141938in}{1.843643in}}{\pgfqpoint{2.138255in}{1.843643in}}%
\pgfpathcurveto{\pgfqpoint{2.134572in}{1.843643in}}{\pgfqpoint{2.131039in}{1.842179in}}{\pgfqpoint{2.128434in}{1.839575in}}%
\pgfpathcurveto{\pgfqpoint{2.125829in}{1.836970in}}{\pgfqpoint{2.124366in}{1.833437in}}{\pgfqpoint{2.124366in}{1.829754in}}%
\pgfpathcurveto{\pgfqpoint{2.124366in}{1.826070in}}{\pgfqpoint{2.125829in}{1.822537in}}{\pgfqpoint{2.128434in}{1.819933in}}%
\pgfpathcurveto{\pgfqpoint{2.131039in}{1.817328in}}{\pgfqpoint{2.134572in}{1.815865in}}{\pgfqpoint{2.138255in}{1.815865in}}%
\pgfpathlineto{\pgfqpoint{2.138255in}{1.815865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265604in}{2.729383in}}%
\pgfpathcurveto{\pgfqpoint{2.269287in}{2.729383in}}{\pgfqpoint{2.272820in}{2.730847in}}{\pgfqpoint{2.275425in}{2.733451in}}%
\pgfpathcurveto{\pgfqpoint{2.278029in}{2.736056in}}{\pgfqpoint{2.279493in}{2.739589in}}{\pgfqpoint{2.279493in}{2.743272in}}%
\pgfpathcurveto{\pgfqpoint{2.279493in}{2.746955in}}{\pgfqpoint{2.278029in}{2.750488in}}{\pgfqpoint{2.275425in}{2.753093in}}%
\pgfpathcurveto{\pgfqpoint{2.272820in}{2.755698in}}{\pgfqpoint{2.269287in}{2.757161in}}{\pgfqpoint{2.265604in}{2.757161in}}%
\pgfpathcurveto{\pgfqpoint{2.261921in}{2.757161in}}{\pgfqpoint{2.258388in}{2.755698in}}{\pgfqpoint{2.255783in}{2.753093in}}%
\pgfpathcurveto{\pgfqpoint{2.253179in}{2.750488in}}{\pgfqpoint{2.251715in}{2.746955in}}{\pgfqpoint{2.251715in}{2.743272in}}%
\pgfpathcurveto{\pgfqpoint{2.251715in}{2.739589in}}{\pgfqpoint{2.253179in}{2.736056in}}{\pgfqpoint{2.255783in}{2.733451in}}%
\pgfpathcurveto{\pgfqpoint{2.258388in}{2.730847in}}{\pgfqpoint{2.261921in}{2.729383in}}{\pgfqpoint{2.265604in}{2.729383in}}%
\pgfpathlineto{\pgfqpoint{2.265604in}{2.729383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300585in}{2.698101in}}%
\pgfpathcurveto{\pgfqpoint{2.304268in}{2.698101in}}{\pgfqpoint{2.307801in}{2.699564in}}{\pgfqpoint{2.310406in}{2.702169in}}%
\pgfpathcurveto{\pgfqpoint{2.313010in}{2.704773in}}{\pgfqpoint{2.314474in}{2.708306in}}{\pgfqpoint{2.314474in}{2.711990in}}%
\pgfpathcurveto{\pgfqpoint{2.314474in}{2.715673in}}{\pgfqpoint{2.313010in}{2.719206in}}{\pgfqpoint{2.310406in}{2.721810in}}%
\pgfpathcurveto{\pgfqpoint{2.307801in}{2.724415in}}{\pgfqpoint{2.304268in}{2.725878in}}{\pgfqpoint{2.300585in}{2.725878in}}%
\pgfpathcurveto{\pgfqpoint{2.296901in}{2.725878in}}{\pgfqpoint{2.293368in}{2.724415in}}{\pgfqpoint{2.290764in}{2.721810in}}%
\pgfpathcurveto{\pgfqpoint{2.288159in}{2.719206in}}{\pgfqpoint{2.286696in}{2.715673in}}{\pgfqpoint{2.286696in}{2.711990in}}%
\pgfpathcurveto{\pgfqpoint{2.286696in}{2.708306in}}{\pgfqpoint{2.288159in}{2.704773in}}{\pgfqpoint{2.290764in}{2.702169in}}%
\pgfpathcurveto{\pgfqpoint{2.293368in}{2.699564in}}{\pgfqpoint{2.296901in}{2.698101in}}{\pgfqpoint{2.300585in}{2.698101in}}%
\pgfpathlineto{\pgfqpoint{2.300585in}{2.698101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248225in}{1.854798in}}%
\pgfpathcurveto{\pgfqpoint{2.251908in}{1.854798in}}{\pgfqpoint{2.255441in}{1.856262in}}{\pgfqpoint{2.258046in}{1.858866in}}%
\pgfpathcurveto{\pgfqpoint{2.260651in}{1.861471in}}{\pgfqpoint{2.262114in}{1.865004in}}{\pgfqpoint{2.262114in}{1.868687in}}%
\pgfpathcurveto{\pgfqpoint{2.262114in}{1.872371in}}{\pgfqpoint{2.260651in}{1.875904in}}{\pgfqpoint{2.258046in}{1.878508in}}%
\pgfpathcurveto{\pgfqpoint{2.255441in}{1.881113in}}{\pgfqpoint{2.251908in}{1.882576in}}{\pgfqpoint{2.248225in}{1.882576in}}%
\pgfpathcurveto{\pgfqpoint{2.244542in}{1.882576in}}{\pgfqpoint{2.241009in}{1.881113in}}{\pgfqpoint{2.238404in}{1.878508in}}%
\pgfpathcurveto{\pgfqpoint{2.235800in}{1.875904in}}{\pgfqpoint{2.234336in}{1.872371in}}{\pgfqpoint{2.234336in}{1.868687in}}%
\pgfpathcurveto{\pgfqpoint{2.234336in}{1.865004in}}{\pgfqpoint{2.235800in}{1.861471in}}{\pgfqpoint{2.238404in}{1.858866in}}%
\pgfpathcurveto{\pgfqpoint{2.241009in}{1.856262in}}{\pgfqpoint{2.244542in}{1.854798in}}{\pgfqpoint{2.248225in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{2.248225in}{1.854798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057331in}{2.669475in}}%
\pgfpathcurveto{\pgfqpoint{2.061014in}{2.669475in}}{\pgfqpoint{2.064547in}{2.670938in}}{\pgfqpoint{2.067152in}{2.673543in}}%
\pgfpathcurveto{\pgfqpoint{2.069757in}{2.676147in}}{\pgfqpoint{2.071220in}{2.679680in}}{\pgfqpoint{2.071220in}{2.683364in}}%
\pgfpathcurveto{\pgfqpoint{2.071220in}{2.687047in}}{\pgfqpoint{2.069757in}{2.690580in}}{\pgfqpoint{2.067152in}{2.693184in}}%
\pgfpathcurveto{\pgfqpoint{2.064547in}{2.695789in}}{\pgfqpoint{2.061014in}{2.697252in}}{\pgfqpoint{2.057331in}{2.697252in}}%
\pgfpathcurveto{\pgfqpoint{2.053648in}{2.697252in}}{\pgfqpoint{2.050115in}{2.695789in}}{\pgfqpoint{2.047510in}{2.693184in}}%
\pgfpathcurveto{\pgfqpoint{2.044906in}{2.690580in}}{\pgfqpoint{2.043442in}{2.687047in}}{\pgfqpoint{2.043442in}{2.683364in}}%
\pgfpathcurveto{\pgfqpoint{2.043442in}{2.679680in}}{\pgfqpoint{2.044906in}{2.676147in}}{\pgfqpoint{2.047510in}{2.673543in}}%
\pgfpathcurveto{\pgfqpoint{2.050115in}{2.670938in}}{\pgfqpoint{2.053648in}{2.669475in}}{\pgfqpoint{2.057331in}{2.669475in}}%
\pgfpathlineto{\pgfqpoint{2.057331in}{2.669475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388438in}{1.838991in}}%
\pgfpathcurveto{\pgfqpoint{2.392121in}{1.838991in}}{\pgfqpoint{2.395654in}{1.840454in}}{\pgfqpoint{2.398259in}{1.843059in}}%
\pgfpathcurveto{\pgfqpoint{2.400863in}{1.845663in}}{\pgfqpoint{2.402327in}{1.849196in}}{\pgfqpoint{2.402327in}{1.852880in}}%
\pgfpathcurveto{\pgfqpoint{2.402327in}{1.856563in}}{\pgfqpoint{2.400863in}{1.860096in}}{\pgfqpoint{2.398259in}{1.862701in}}%
\pgfpathcurveto{\pgfqpoint{2.395654in}{1.865305in}}{\pgfqpoint{2.392121in}{1.866768in}}{\pgfqpoint{2.388438in}{1.866768in}}%
\pgfpathcurveto{\pgfqpoint{2.384754in}{1.866768in}}{\pgfqpoint{2.381221in}{1.865305in}}{\pgfqpoint{2.378617in}{1.862701in}}%
\pgfpathcurveto{\pgfqpoint{2.376012in}{1.860096in}}{\pgfqpoint{2.374549in}{1.856563in}}{\pgfqpoint{2.374549in}{1.852880in}}%
\pgfpathcurveto{\pgfqpoint{2.374549in}{1.849196in}}{\pgfqpoint{2.376012in}{1.845663in}}{\pgfqpoint{2.378617in}{1.843059in}}%
\pgfpathcurveto{\pgfqpoint{2.381221in}{1.840454in}}{\pgfqpoint{2.384754in}{1.838991in}}{\pgfqpoint{2.388438in}{1.838991in}}%
\pgfpathlineto{\pgfqpoint{2.388438in}{1.838991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103019in}{2.736746in}}%
\pgfpathcurveto{\pgfqpoint{2.106702in}{2.736746in}}{\pgfqpoint{2.110235in}{2.738209in}}{\pgfqpoint{2.112840in}{2.740814in}}%
\pgfpathcurveto{\pgfqpoint{2.115444in}{2.743418in}}{\pgfqpoint{2.116908in}{2.746952in}}{\pgfqpoint{2.116908in}{2.750635in}}%
\pgfpathcurveto{\pgfqpoint{2.116908in}{2.754318in}}{\pgfqpoint{2.115444in}{2.757851in}}{\pgfqpoint{2.112840in}{2.760456in}}%
\pgfpathcurveto{\pgfqpoint{2.110235in}{2.763060in}}{\pgfqpoint{2.106702in}{2.764524in}}{\pgfqpoint{2.103019in}{2.764524in}}%
\pgfpathcurveto{\pgfqpoint{2.099336in}{2.764524in}}{\pgfqpoint{2.095803in}{2.763060in}}{\pgfqpoint{2.093198in}{2.760456in}}%
\pgfpathcurveto{\pgfqpoint{2.090594in}{2.757851in}}{\pgfqpoint{2.089130in}{2.754318in}}{\pgfqpoint{2.089130in}{2.750635in}}%
\pgfpathcurveto{\pgfqpoint{2.089130in}{2.746952in}}{\pgfqpoint{2.090594in}{2.743418in}}{\pgfqpoint{2.093198in}{2.740814in}}%
\pgfpathcurveto{\pgfqpoint{2.095803in}{2.738209in}}{\pgfqpoint{2.099336in}{2.736746in}}{\pgfqpoint{2.103019in}{2.736746in}}%
\pgfpathlineto{\pgfqpoint{2.103019in}{2.736746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249657in}{2.762303in}}%
\pgfpathcurveto{\pgfqpoint{2.253340in}{2.762303in}}{\pgfqpoint{2.256873in}{2.763766in}}{\pgfqpoint{2.259478in}{2.766371in}}%
\pgfpathcurveto{\pgfqpoint{2.262082in}{2.768975in}}{\pgfqpoint{2.263546in}{2.772508in}}{\pgfqpoint{2.263546in}{2.776192in}}%
\pgfpathcurveto{\pgfqpoint{2.263546in}{2.779875in}}{\pgfqpoint{2.262082in}{2.783408in}}{\pgfqpoint{2.259478in}{2.786013in}}%
\pgfpathcurveto{\pgfqpoint{2.256873in}{2.788617in}}{\pgfqpoint{2.253340in}{2.790081in}}{\pgfqpoint{2.249657in}{2.790081in}}%
\pgfpathcurveto{\pgfqpoint{2.245974in}{2.790081in}}{\pgfqpoint{2.242441in}{2.788617in}}{\pgfqpoint{2.239836in}{2.786013in}}%
\pgfpathcurveto{\pgfqpoint{2.237232in}{2.783408in}}{\pgfqpoint{2.235768in}{2.779875in}}{\pgfqpoint{2.235768in}{2.776192in}}%
\pgfpathcurveto{\pgfqpoint{2.235768in}{2.772508in}}{\pgfqpoint{2.237232in}{2.768975in}}{\pgfqpoint{2.239836in}{2.766371in}}%
\pgfpathcurveto{\pgfqpoint{2.242441in}{2.763766in}}{\pgfqpoint{2.245974in}{2.762303in}}{\pgfqpoint{2.249657in}{2.762303in}}%
\pgfpathlineto{\pgfqpoint{2.249657in}{2.762303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348982in}{2.753433in}}%
\pgfpathcurveto{\pgfqpoint{2.352665in}{2.753433in}}{\pgfqpoint{2.356198in}{2.754896in}}{\pgfqpoint{2.358803in}{2.757501in}}%
\pgfpathcurveto{\pgfqpoint{2.361407in}{2.760105in}}{\pgfqpoint{2.362871in}{2.763638in}}{\pgfqpoint{2.362871in}{2.767322in}}%
\pgfpathcurveto{\pgfqpoint{2.362871in}{2.771005in}}{\pgfqpoint{2.361407in}{2.774538in}}{\pgfqpoint{2.358803in}{2.777142in}}%
\pgfpathcurveto{\pgfqpoint{2.356198in}{2.779747in}}{\pgfqpoint{2.352665in}{2.781210in}}{\pgfqpoint{2.348982in}{2.781210in}}%
\pgfpathcurveto{\pgfqpoint{2.345298in}{2.781210in}}{\pgfqpoint{2.341765in}{2.779747in}}{\pgfqpoint{2.339161in}{2.777142in}}%
\pgfpathcurveto{\pgfqpoint{2.336556in}{2.774538in}}{\pgfqpoint{2.335093in}{2.771005in}}{\pgfqpoint{2.335093in}{2.767322in}}%
\pgfpathcurveto{\pgfqpoint{2.335093in}{2.763638in}}{\pgfqpoint{2.336556in}{2.760105in}}{\pgfqpoint{2.339161in}{2.757501in}}%
\pgfpathcurveto{\pgfqpoint{2.341765in}{2.754896in}}{\pgfqpoint{2.345298in}{2.753433in}}{\pgfqpoint{2.348982in}{2.753433in}}%
\pgfpathlineto{\pgfqpoint{2.348982in}{2.753433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463104in}{1.838962in}}%
\pgfpathcurveto{\pgfqpoint{2.466787in}{1.838962in}}{\pgfqpoint{2.470320in}{1.840425in}}{\pgfqpoint{2.472925in}{1.843030in}}%
\pgfpathcurveto{\pgfqpoint{2.475529in}{1.845634in}}{\pgfqpoint{2.476993in}{1.849167in}}{\pgfqpoint{2.476993in}{1.852850in}}%
\pgfpathcurveto{\pgfqpoint{2.476993in}{1.856534in}}{\pgfqpoint{2.475529in}{1.860067in}}{\pgfqpoint{2.472925in}{1.862671in}}%
\pgfpathcurveto{\pgfqpoint{2.470320in}{1.865276in}}{\pgfqpoint{2.466787in}{1.866739in}}{\pgfqpoint{2.463104in}{1.866739in}}%
\pgfpathcurveto{\pgfqpoint{2.459420in}{1.866739in}}{\pgfqpoint{2.455887in}{1.865276in}}{\pgfqpoint{2.453283in}{1.862671in}}%
\pgfpathcurveto{\pgfqpoint{2.450678in}{1.860067in}}{\pgfqpoint{2.449215in}{1.856534in}}{\pgfqpoint{2.449215in}{1.852850in}}%
\pgfpathcurveto{\pgfqpoint{2.449215in}{1.849167in}}{\pgfqpoint{2.450678in}{1.845634in}}{\pgfqpoint{2.453283in}{1.843030in}}%
\pgfpathcurveto{\pgfqpoint{2.455887in}{1.840425in}}{\pgfqpoint{2.459420in}{1.838962in}}{\pgfqpoint{2.463104in}{1.838962in}}%
\pgfpathlineto{\pgfqpoint{2.463104in}{1.838962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317370in}{2.675203in}}%
\pgfpathcurveto{\pgfqpoint{2.321053in}{2.675203in}}{\pgfqpoint{2.324586in}{2.676667in}}{\pgfqpoint{2.327191in}{2.679271in}}%
\pgfpathcurveto{\pgfqpoint{2.329795in}{2.681876in}}{\pgfqpoint{2.331259in}{2.685409in}}{\pgfqpoint{2.331259in}{2.689092in}}%
\pgfpathcurveto{\pgfqpoint{2.331259in}{2.692776in}}{\pgfqpoint{2.329795in}{2.696309in}}{\pgfqpoint{2.327191in}{2.698913in}}%
\pgfpathcurveto{\pgfqpoint{2.324586in}{2.701518in}}{\pgfqpoint{2.321053in}{2.702981in}}{\pgfqpoint{2.317370in}{2.702981in}}%
\pgfpathcurveto{\pgfqpoint{2.313686in}{2.702981in}}{\pgfqpoint{2.310153in}{2.701518in}}{\pgfqpoint{2.307549in}{2.698913in}}%
\pgfpathcurveto{\pgfqpoint{2.304944in}{2.696309in}}{\pgfqpoint{2.303481in}{2.692776in}}{\pgfqpoint{2.303481in}{2.689092in}}%
\pgfpathcurveto{\pgfqpoint{2.303481in}{2.685409in}}{\pgfqpoint{2.304944in}{2.681876in}}{\pgfqpoint{2.307549in}{2.679271in}}%
\pgfpathcurveto{\pgfqpoint{2.310153in}{2.676667in}}{\pgfqpoint{2.313686in}{2.675203in}}{\pgfqpoint{2.317370in}{2.675203in}}%
\pgfpathlineto{\pgfqpoint{2.317370in}{2.675203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448420in}{1.845077in}}%
\pgfpathcurveto{\pgfqpoint{2.452104in}{1.845077in}}{\pgfqpoint{2.455637in}{1.846541in}}{\pgfqpoint{2.458241in}{1.849145in}}%
\pgfpathcurveto{\pgfqpoint{2.460846in}{1.851750in}}{\pgfqpoint{2.462309in}{1.855283in}}{\pgfqpoint{2.462309in}{1.858966in}}%
\pgfpathcurveto{\pgfqpoint{2.462309in}{1.862649in}}{\pgfqpoint{2.460846in}{1.866182in}}{\pgfqpoint{2.458241in}{1.868787in}}%
\pgfpathcurveto{\pgfqpoint{2.455637in}{1.871391in}}{\pgfqpoint{2.452104in}{1.872855in}}{\pgfqpoint{2.448420in}{1.872855in}}%
\pgfpathcurveto{\pgfqpoint{2.444737in}{1.872855in}}{\pgfqpoint{2.441204in}{1.871391in}}{\pgfqpoint{2.438599in}{1.868787in}}%
\pgfpathcurveto{\pgfqpoint{2.435995in}{1.866182in}}{\pgfqpoint{2.434531in}{1.862649in}}{\pgfqpoint{2.434531in}{1.858966in}}%
\pgfpathcurveto{\pgfqpoint{2.434531in}{1.855283in}}{\pgfqpoint{2.435995in}{1.851750in}}{\pgfqpoint{2.438599in}{1.849145in}}%
\pgfpathcurveto{\pgfqpoint{2.441204in}{1.846541in}}{\pgfqpoint{2.444737in}{1.845077in}}{\pgfqpoint{2.448420in}{1.845077in}}%
\pgfpathlineto{\pgfqpoint{2.448420in}{1.845077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093913in}{1.836779in}}%
\pgfpathcurveto{\pgfqpoint{2.097597in}{1.836779in}}{\pgfqpoint{2.101130in}{1.838243in}}{\pgfqpoint{2.103734in}{1.840847in}}%
\pgfpathcurveto{\pgfqpoint{2.106339in}{1.843452in}}{\pgfqpoint{2.107802in}{1.846985in}}{\pgfqpoint{2.107802in}{1.850668in}}%
\pgfpathcurveto{\pgfqpoint{2.107802in}{1.854352in}}{\pgfqpoint{2.106339in}{1.857885in}}{\pgfqpoint{2.103734in}{1.860489in}}%
\pgfpathcurveto{\pgfqpoint{2.101130in}{1.863094in}}{\pgfqpoint{2.097597in}{1.864557in}}{\pgfqpoint{2.093913in}{1.864557in}}%
\pgfpathcurveto{\pgfqpoint{2.090230in}{1.864557in}}{\pgfqpoint{2.086697in}{1.863094in}}{\pgfqpoint{2.084092in}{1.860489in}}%
\pgfpathcurveto{\pgfqpoint{2.081488in}{1.857885in}}{\pgfqpoint{2.080024in}{1.854352in}}{\pgfqpoint{2.080024in}{1.850668in}}%
\pgfpathcurveto{\pgfqpoint{2.080024in}{1.846985in}}{\pgfqpoint{2.081488in}{1.843452in}}{\pgfqpoint{2.084092in}{1.840847in}}%
\pgfpathcurveto{\pgfqpoint{2.086697in}{1.838243in}}{\pgfqpoint{2.090230in}{1.836779in}}{\pgfqpoint{2.093913in}{1.836779in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.836779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361921in}{1.810908in}}%
\pgfpathcurveto{\pgfqpoint{2.365604in}{1.810908in}}{\pgfqpoint{2.369137in}{1.812371in}}{\pgfqpoint{2.371742in}{1.814975in}}%
\pgfpathcurveto{\pgfqpoint{2.374346in}{1.817580in}}{\pgfqpoint{2.375810in}{1.821113in}}{\pgfqpoint{2.375810in}{1.824796in}}%
\pgfpathcurveto{\pgfqpoint{2.375810in}{1.828480in}}{\pgfqpoint{2.374346in}{1.832013in}}{\pgfqpoint{2.371742in}{1.834617in}}%
\pgfpathcurveto{\pgfqpoint{2.369137in}{1.837222in}}{\pgfqpoint{2.365604in}{1.838685in}}{\pgfqpoint{2.361921in}{1.838685in}}%
\pgfpathcurveto{\pgfqpoint{2.358238in}{1.838685in}}{\pgfqpoint{2.354705in}{1.837222in}}{\pgfqpoint{2.352100in}{1.834617in}}%
\pgfpathcurveto{\pgfqpoint{2.349495in}{1.832013in}}{\pgfqpoint{2.348032in}{1.828480in}}{\pgfqpoint{2.348032in}{1.824796in}}%
\pgfpathcurveto{\pgfqpoint{2.348032in}{1.821113in}}{\pgfqpoint{2.349495in}{1.817580in}}{\pgfqpoint{2.352100in}{1.814975in}}%
\pgfpathcurveto{\pgfqpoint{2.354705in}{1.812371in}}{\pgfqpoint{2.358238in}{1.810908in}}{\pgfqpoint{2.361921in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{2.361921in}{1.810908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157093in}{1.828996in}}%
\pgfpathcurveto{\pgfqpoint{2.160776in}{1.828996in}}{\pgfqpoint{2.164309in}{1.830460in}}{\pgfqpoint{2.166914in}{1.833064in}}%
\pgfpathcurveto{\pgfqpoint{2.169518in}{1.835669in}}{\pgfqpoint{2.170982in}{1.839202in}}{\pgfqpoint{2.170982in}{1.842885in}}%
\pgfpathcurveto{\pgfqpoint{2.170982in}{1.846568in}}{\pgfqpoint{2.169518in}{1.850101in}}{\pgfqpoint{2.166914in}{1.852706in}}%
\pgfpathcurveto{\pgfqpoint{2.164309in}{1.855310in}}{\pgfqpoint{2.160776in}{1.856774in}}{\pgfqpoint{2.157093in}{1.856774in}}%
\pgfpathcurveto{\pgfqpoint{2.153409in}{1.856774in}}{\pgfqpoint{2.149876in}{1.855310in}}{\pgfqpoint{2.147272in}{1.852706in}}%
\pgfpathcurveto{\pgfqpoint{2.144667in}{1.850101in}}{\pgfqpoint{2.143204in}{1.846568in}}{\pgfqpoint{2.143204in}{1.842885in}}%
\pgfpathcurveto{\pgfqpoint{2.143204in}{1.839202in}}{\pgfqpoint{2.144667in}{1.835669in}}{\pgfqpoint{2.147272in}{1.833064in}}%
\pgfpathcurveto{\pgfqpoint{2.149876in}{1.830460in}}{\pgfqpoint{2.153409in}{1.828996in}}{\pgfqpoint{2.157093in}{1.828996in}}%
\pgfpathlineto{\pgfqpoint{2.157093in}{1.828996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274920in}{1.797794in}}%
\pgfpathcurveto{\pgfqpoint{2.278603in}{1.797794in}}{\pgfqpoint{2.282136in}{1.799258in}}{\pgfqpoint{2.284741in}{1.801862in}}%
\pgfpathcurveto{\pgfqpoint{2.287345in}{1.804467in}}{\pgfqpoint{2.288809in}{1.808000in}}{\pgfqpoint{2.288809in}{1.811683in}}%
\pgfpathcurveto{\pgfqpoint{2.288809in}{1.815367in}}{\pgfqpoint{2.287345in}{1.818900in}}{\pgfqpoint{2.284741in}{1.821504in}}%
\pgfpathcurveto{\pgfqpoint{2.282136in}{1.824109in}}{\pgfqpoint{2.278603in}{1.825572in}}{\pgfqpoint{2.274920in}{1.825572in}}%
\pgfpathcurveto{\pgfqpoint{2.271237in}{1.825572in}}{\pgfqpoint{2.267704in}{1.824109in}}{\pgfqpoint{2.265099in}{1.821504in}}%
\pgfpathcurveto{\pgfqpoint{2.262495in}{1.818900in}}{\pgfqpoint{2.261031in}{1.815367in}}{\pgfqpoint{2.261031in}{1.811683in}}%
\pgfpathcurveto{\pgfqpoint{2.261031in}{1.808000in}}{\pgfqpoint{2.262495in}{1.804467in}}{\pgfqpoint{2.265099in}{1.801862in}}%
\pgfpathcurveto{\pgfqpoint{2.267704in}{1.799258in}}{\pgfqpoint{2.271237in}{1.797794in}}{\pgfqpoint{2.274920in}{1.797794in}}%
\pgfpathlineto{\pgfqpoint{2.274920in}{1.797794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181625in}{2.758439in}}%
\pgfpathcurveto{\pgfqpoint{2.185308in}{2.758439in}}{\pgfqpoint{2.188841in}{2.759903in}}{\pgfqpoint{2.191446in}{2.762507in}}%
\pgfpathcurveto{\pgfqpoint{2.194050in}{2.765112in}}{\pgfqpoint{2.195514in}{2.768645in}}{\pgfqpoint{2.195514in}{2.772328in}}%
\pgfpathcurveto{\pgfqpoint{2.195514in}{2.776012in}}{\pgfqpoint{2.194050in}{2.779545in}}{\pgfqpoint{2.191446in}{2.782149in}}%
\pgfpathcurveto{\pgfqpoint{2.188841in}{2.784754in}}{\pgfqpoint{2.185308in}{2.786217in}}{\pgfqpoint{2.181625in}{2.786217in}}%
\pgfpathcurveto{\pgfqpoint{2.177941in}{2.786217in}}{\pgfqpoint{2.174408in}{2.784754in}}{\pgfqpoint{2.171804in}{2.782149in}}%
\pgfpathcurveto{\pgfqpoint{2.169199in}{2.779545in}}{\pgfqpoint{2.167736in}{2.776012in}}{\pgfqpoint{2.167736in}{2.772328in}}%
\pgfpathcurveto{\pgfqpoint{2.167736in}{2.768645in}}{\pgfqpoint{2.169199in}{2.765112in}}{\pgfqpoint{2.171804in}{2.762507in}}%
\pgfpathcurveto{\pgfqpoint{2.174408in}{2.759903in}}{\pgfqpoint{2.177941in}{2.758439in}}{\pgfqpoint{2.181625in}{2.758439in}}%
\pgfpathlineto{\pgfqpoint{2.181625in}{2.758439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409703in}{2.693560in}}%
\pgfpathcurveto{\pgfqpoint{2.413387in}{2.693560in}}{\pgfqpoint{2.416920in}{2.695023in}}{\pgfqpoint{2.419524in}{2.697628in}}%
\pgfpathcurveto{\pgfqpoint{2.422129in}{2.700232in}}{\pgfqpoint{2.423592in}{2.703765in}}{\pgfqpoint{2.423592in}{2.707449in}}%
\pgfpathcurveto{\pgfqpoint{2.423592in}{2.711132in}}{\pgfqpoint{2.422129in}{2.714665in}}{\pgfqpoint{2.419524in}{2.717270in}}%
\pgfpathcurveto{\pgfqpoint{2.416920in}{2.719874in}}{\pgfqpoint{2.413387in}{2.721338in}}{\pgfqpoint{2.409703in}{2.721338in}}%
\pgfpathcurveto{\pgfqpoint{2.406020in}{2.721338in}}{\pgfqpoint{2.402487in}{2.719874in}}{\pgfqpoint{2.399882in}{2.717270in}}%
\pgfpathcurveto{\pgfqpoint{2.397278in}{2.714665in}}{\pgfqpoint{2.395814in}{2.711132in}}{\pgfqpoint{2.395814in}{2.707449in}}%
\pgfpathcurveto{\pgfqpoint{2.395814in}{2.703765in}}{\pgfqpoint{2.397278in}{2.700232in}}{\pgfqpoint{2.399882in}{2.697628in}}%
\pgfpathcurveto{\pgfqpoint{2.402487in}{2.695023in}}{\pgfqpoint{2.406020in}{2.693560in}}{\pgfqpoint{2.409703in}{2.693560in}}%
\pgfpathlineto{\pgfqpoint{2.409703in}{2.693560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183430in}{2.756707in}}%
\pgfpathcurveto{\pgfqpoint{2.187113in}{2.756707in}}{\pgfqpoint{2.190646in}{2.758171in}}{\pgfqpoint{2.193251in}{2.760775in}}%
\pgfpathcurveto{\pgfqpoint{2.195855in}{2.763380in}}{\pgfqpoint{2.197318in}{2.766913in}}{\pgfqpoint{2.197318in}{2.770596in}}%
\pgfpathcurveto{\pgfqpoint{2.197318in}{2.774279in}}{\pgfqpoint{2.195855in}{2.777812in}}{\pgfqpoint{2.193251in}{2.780417in}}%
\pgfpathcurveto{\pgfqpoint{2.190646in}{2.783022in}}{\pgfqpoint{2.187113in}{2.784485in}}{\pgfqpoint{2.183430in}{2.784485in}}%
\pgfpathcurveto{\pgfqpoint{2.179746in}{2.784485in}}{\pgfqpoint{2.176213in}{2.783022in}}{\pgfqpoint{2.173609in}{2.780417in}}%
\pgfpathcurveto{\pgfqpoint{2.171004in}{2.777812in}}{\pgfqpoint{2.169541in}{2.774279in}}{\pgfqpoint{2.169541in}{2.770596in}}%
\pgfpathcurveto{\pgfqpoint{2.169541in}{2.766913in}}{\pgfqpoint{2.171004in}{2.763380in}}{\pgfqpoint{2.173609in}{2.760775in}}%
\pgfpathcurveto{\pgfqpoint{2.176213in}{2.758171in}}{\pgfqpoint{2.179746in}{2.756707in}}{\pgfqpoint{2.183430in}{2.756707in}}%
\pgfpathlineto{\pgfqpoint{2.183430in}{2.756707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187225in}{1.804667in}}%
\pgfpathcurveto{\pgfqpoint{2.190908in}{1.804667in}}{\pgfqpoint{2.194441in}{1.806131in}}{\pgfqpoint{2.197046in}{1.808735in}}%
\pgfpathcurveto{\pgfqpoint{2.199650in}{1.811340in}}{\pgfqpoint{2.201114in}{1.814873in}}{\pgfqpoint{2.201114in}{1.818556in}}%
\pgfpathcurveto{\pgfqpoint{2.201114in}{1.822239in}}{\pgfqpoint{2.199650in}{1.825772in}}{\pgfqpoint{2.197046in}{1.828377in}}%
\pgfpathcurveto{\pgfqpoint{2.194441in}{1.830982in}}{\pgfqpoint{2.190908in}{1.832445in}}{\pgfqpoint{2.187225in}{1.832445in}}%
\pgfpathcurveto{\pgfqpoint{2.183542in}{1.832445in}}{\pgfqpoint{2.180009in}{1.830982in}}{\pgfqpoint{2.177404in}{1.828377in}}%
\pgfpathcurveto{\pgfqpoint{2.174800in}{1.825772in}}{\pgfqpoint{2.173336in}{1.822239in}}{\pgfqpoint{2.173336in}{1.818556in}}%
\pgfpathcurveto{\pgfqpoint{2.173336in}{1.814873in}}{\pgfqpoint{2.174800in}{1.811340in}}{\pgfqpoint{2.177404in}{1.808735in}}%
\pgfpathcurveto{\pgfqpoint{2.180009in}{1.806131in}}{\pgfqpoint{2.183542in}{1.804667in}}{\pgfqpoint{2.187225in}{1.804667in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{1.804667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389657in}{1.824963in}}%
\pgfpathcurveto{\pgfqpoint{2.393341in}{1.824963in}}{\pgfqpoint{2.396874in}{1.826426in}}{\pgfqpoint{2.399478in}{1.829031in}}%
\pgfpathcurveto{\pgfqpoint{2.402083in}{1.831635in}}{\pgfqpoint{2.403546in}{1.835168in}}{\pgfqpoint{2.403546in}{1.838851in}}%
\pgfpathcurveto{\pgfqpoint{2.403546in}{1.842535in}}{\pgfqpoint{2.402083in}{1.846068in}}{\pgfqpoint{2.399478in}{1.848672in}}%
\pgfpathcurveto{\pgfqpoint{2.396874in}{1.851277in}}{\pgfqpoint{2.393341in}{1.852740in}}{\pgfqpoint{2.389657in}{1.852740in}}%
\pgfpathcurveto{\pgfqpoint{2.385974in}{1.852740in}}{\pgfqpoint{2.382441in}{1.851277in}}{\pgfqpoint{2.379836in}{1.848672in}}%
\pgfpathcurveto{\pgfqpoint{2.377232in}{1.846068in}}{\pgfqpoint{2.375768in}{1.842535in}}{\pgfqpoint{2.375768in}{1.838851in}}%
\pgfpathcurveto{\pgfqpoint{2.375768in}{1.835168in}}{\pgfqpoint{2.377232in}{1.831635in}}{\pgfqpoint{2.379836in}{1.829031in}}%
\pgfpathcurveto{\pgfqpoint{2.382441in}{1.826426in}}{\pgfqpoint{2.385974in}{1.824963in}}{\pgfqpoint{2.389657in}{1.824963in}}%
\pgfpathlineto{\pgfqpoint{2.389657in}{1.824963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329045in}{2.762723in}}%
\pgfpathcurveto{\pgfqpoint{2.332728in}{2.762723in}}{\pgfqpoint{2.336261in}{2.764187in}}{\pgfqpoint{2.338866in}{2.766791in}}%
\pgfpathcurveto{\pgfqpoint{2.341470in}{2.769396in}}{\pgfqpoint{2.342934in}{2.772929in}}{\pgfqpoint{2.342934in}{2.776612in}}%
\pgfpathcurveto{\pgfqpoint{2.342934in}{2.780296in}}{\pgfqpoint{2.341470in}{2.783829in}}{\pgfqpoint{2.338866in}{2.786433in}}%
\pgfpathcurveto{\pgfqpoint{2.336261in}{2.789038in}}{\pgfqpoint{2.332728in}{2.790501in}}{\pgfqpoint{2.329045in}{2.790501in}}%
\pgfpathcurveto{\pgfqpoint{2.325361in}{2.790501in}}{\pgfqpoint{2.321828in}{2.789038in}}{\pgfqpoint{2.319224in}{2.786433in}}%
\pgfpathcurveto{\pgfqpoint{2.316619in}{2.783829in}}{\pgfqpoint{2.315156in}{2.780296in}}{\pgfqpoint{2.315156in}{2.776612in}}%
\pgfpathcurveto{\pgfqpoint{2.315156in}{2.772929in}}{\pgfqpoint{2.316619in}{2.769396in}}{\pgfqpoint{2.319224in}{2.766791in}}%
\pgfpathcurveto{\pgfqpoint{2.321828in}{2.764187in}}{\pgfqpoint{2.325361in}{2.762723in}}{\pgfqpoint{2.329045in}{2.762723in}}%
\pgfpathlineto{\pgfqpoint{2.329045in}{2.762723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457062in}{2.728439in}}%
\pgfpathcurveto{\pgfqpoint{2.460746in}{2.728439in}}{\pgfqpoint{2.464279in}{2.729903in}}{\pgfqpoint{2.466883in}{2.732507in}}%
\pgfpathcurveto{\pgfqpoint{2.469488in}{2.735112in}}{\pgfqpoint{2.470951in}{2.738645in}}{\pgfqpoint{2.470951in}{2.742328in}}%
\pgfpathcurveto{\pgfqpoint{2.470951in}{2.746012in}}{\pgfqpoint{2.469488in}{2.749545in}}{\pgfqpoint{2.466883in}{2.752149in}}%
\pgfpathcurveto{\pgfqpoint{2.464279in}{2.754754in}}{\pgfqpoint{2.460746in}{2.756217in}}{\pgfqpoint{2.457062in}{2.756217in}}%
\pgfpathcurveto{\pgfqpoint{2.453379in}{2.756217in}}{\pgfqpoint{2.449846in}{2.754754in}}{\pgfqpoint{2.447241in}{2.752149in}}%
\pgfpathcurveto{\pgfqpoint{2.444637in}{2.749545in}}{\pgfqpoint{2.443173in}{2.746012in}}{\pgfqpoint{2.443173in}{2.742328in}}%
\pgfpathcurveto{\pgfqpoint{2.443173in}{2.738645in}}{\pgfqpoint{2.444637in}{2.735112in}}{\pgfqpoint{2.447241in}{2.732507in}}%
\pgfpathcurveto{\pgfqpoint{2.449846in}{2.729903in}}{\pgfqpoint{2.453379in}{2.728439in}}{\pgfqpoint{2.457062in}{2.728439in}}%
\pgfpathlineto{\pgfqpoint{2.457062in}{2.728439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382842in}{2.749525in}}%
\pgfpathcurveto{\pgfqpoint{2.386525in}{2.749525in}}{\pgfqpoint{2.390058in}{2.750989in}}{\pgfqpoint{2.392662in}{2.753593in}}%
\pgfpathcurveto{\pgfqpoint{2.395267in}{2.756198in}}{\pgfqpoint{2.396730in}{2.759731in}}{\pgfqpoint{2.396730in}{2.763414in}}%
\pgfpathcurveto{\pgfqpoint{2.396730in}{2.767098in}}{\pgfqpoint{2.395267in}{2.770631in}}{\pgfqpoint{2.392662in}{2.773235in}}%
\pgfpathcurveto{\pgfqpoint{2.390058in}{2.775840in}}{\pgfqpoint{2.386525in}{2.777303in}}{\pgfqpoint{2.382842in}{2.777303in}}%
\pgfpathcurveto{\pgfqpoint{2.379158in}{2.777303in}}{\pgfqpoint{2.375625in}{2.775840in}}{\pgfqpoint{2.373021in}{2.773235in}}%
\pgfpathcurveto{\pgfqpoint{2.370416in}{2.770631in}}{\pgfqpoint{2.368953in}{2.767098in}}{\pgfqpoint{2.368953in}{2.763414in}}%
\pgfpathcurveto{\pgfqpoint{2.368953in}{2.759731in}}{\pgfqpoint{2.370416in}{2.756198in}}{\pgfqpoint{2.373021in}{2.753593in}}%
\pgfpathcurveto{\pgfqpoint{2.375625in}{2.750989in}}{\pgfqpoint{2.379158in}{2.749525in}}{\pgfqpoint{2.382842in}{2.749525in}}%
\pgfpathlineto{\pgfqpoint{2.382842in}{2.749525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297607in}{2.730766in}}%
\pgfpathcurveto{\pgfqpoint{2.301290in}{2.730766in}}{\pgfqpoint{2.304823in}{2.732229in}}{\pgfqpoint{2.307428in}{2.734834in}}%
\pgfpathcurveto{\pgfqpoint{2.310032in}{2.737438in}}{\pgfqpoint{2.311496in}{2.740971in}}{\pgfqpoint{2.311496in}{2.744655in}}%
\pgfpathcurveto{\pgfqpoint{2.311496in}{2.748338in}}{\pgfqpoint{2.310032in}{2.751871in}}{\pgfqpoint{2.307428in}{2.754476in}}%
\pgfpathcurveto{\pgfqpoint{2.304823in}{2.757080in}}{\pgfqpoint{2.301290in}{2.758544in}}{\pgfqpoint{2.297607in}{2.758544in}}%
\pgfpathcurveto{\pgfqpoint{2.293924in}{2.758544in}}{\pgfqpoint{2.290391in}{2.757080in}}{\pgfqpoint{2.287786in}{2.754476in}}%
\pgfpathcurveto{\pgfqpoint{2.285182in}{2.751871in}}{\pgfqpoint{2.283718in}{2.748338in}}{\pgfqpoint{2.283718in}{2.744655in}}%
\pgfpathcurveto{\pgfqpoint{2.283718in}{2.740971in}}{\pgfqpoint{2.285182in}{2.737438in}}{\pgfqpoint{2.287786in}{2.734834in}}%
\pgfpathcurveto{\pgfqpoint{2.290391in}{2.732229in}}{\pgfqpoint{2.293924in}{2.730766in}}{\pgfqpoint{2.297607in}{2.730766in}}%
\pgfpathlineto{\pgfqpoint{2.297607in}{2.730766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008739in}{1.874743in}}%
\pgfpathcurveto{\pgfqpoint{2.012422in}{1.874743in}}{\pgfqpoint{2.015955in}{1.876207in}}{\pgfqpoint{2.018560in}{1.878811in}}%
\pgfpathcurveto{\pgfqpoint{2.021165in}{1.881416in}}{\pgfqpoint{2.022628in}{1.884949in}}{\pgfqpoint{2.022628in}{1.888632in}}%
\pgfpathcurveto{\pgfqpoint{2.022628in}{1.892316in}}{\pgfqpoint{2.021165in}{1.895849in}}{\pgfqpoint{2.018560in}{1.898453in}}%
\pgfpathcurveto{\pgfqpoint{2.015955in}{1.901058in}}{\pgfqpoint{2.012422in}{1.902521in}}{\pgfqpoint{2.008739in}{1.902521in}}%
\pgfpathcurveto{\pgfqpoint{2.005056in}{1.902521in}}{\pgfqpoint{2.001523in}{1.901058in}}{\pgfqpoint{1.998918in}{1.898453in}}%
\pgfpathcurveto{\pgfqpoint{1.996314in}{1.895849in}}{\pgfqpoint{1.994850in}{1.892316in}}{\pgfqpoint{1.994850in}{1.888632in}}%
\pgfpathcurveto{\pgfqpoint{1.994850in}{1.884949in}}{\pgfqpoint{1.996314in}{1.881416in}}{\pgfqpoint{1.998918in}{1.878811in}}%
\pgfpathcurveto{\pgfqpoint{2.001523in}{1.876207in}}{\pgfqpoint{2.005056in}{1.874743in}}{\pgfqpoint{2.008739in}{1.874743in}}%
\pgfpathlineto{\pgfqpoint{2.008739in}{1.874743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170927in}{2.725101in}}%
\pgfpathcurveto{\pgfqpoint{2.174610in}{2.725101in}}{\pgfqpoint{2.178143in}{2.726564in}}{\pgfqpoint{2.180748in}{2.729168in}}%
\pgfpathcurveto{\pgfqpoint{2.183352in}{2.731773in}}{\pgfqpoint{2.184816in}{2.735306in}}{\pgfqpoint{2.184816in}{2.738989in}}%
\pgfpathcurveto{\pgfqpoint{2.184816in}{2.742673in}}{\pgfqpoint{2.183352in}{2.746206in}}{\pgfqpoint{2.180748in}{2.748810in}}%
\pgfpathcurveto{\pgfqpoint{2.178143in}{2.751415in}}{\pgfqpoint{2.174610in}{2.752878in}}{\pgfqpoint{2.170927in}{2.752878in}}%
\pgfpathcurveto{\pgfqpoint{2.167243in}{2.752878in}}{\pgfqpoint{2.163710in}{2.751415in}}{\pgfqpoint{2.161106in}{2.748810in}}%
\pgfpathcurveto{\pgfqpoint{2.158501in}{2.746206in}}{\pgfqpoint{2.157038in}{2.742673in}}{\pgfqpoint{2.157038in}{2.738989in}}%
\pgfpathcurveto{\pgfqpoint{2.157038in}{2.735306in}}{\pgfqpoint{2.158501in}{2.731773in}}{\pgfqpoint{2.161106in}{2.729168in}}%
\pgfpathcurveto{\pgfqpoint{2.163710in}{2.726564in}}{\pgfqpoint{2.167243in}{2.725101in}}{\pgfqpoint{2.170927in}{2.725101in}}%
\pgfpathlineto{\pgfqpoint{2.170927in}{2.725101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187588in}{1.843659in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{1.843659in}}{\pgfqpoint{2.194804in}{1.845122in}}{\pgfqpoint{2.197409in}{1.847727in}}%
\pgfpathcurveto{\pgfqpoint{2.200013in}{1.850331in}}{\pgfqpoint{2.201476in}{1.853864in}}{\pgfqpoint{2.201476in}{1.857548in}}%
\pgfpathcurveto{\pgfqpoint{2.201476in}{1.861231in}}{\pgfqpoint{2.200013in}{1.864764in}}{\pgfqpoint{2.197409in}{1.867369in}}%
\pgfpathcurveto{\pgfqpoint{2.194804in}{1.869973in}}{\pgfqpoint{2.191271in}{1.871437in}}{\pgfqpoint{2.187588in}{1.871437in}}%
\pgfpathcurveto{\pgfqpoint{2.183904in}{1.871437in}}{\pgfqpoint{2.180371in}{1.869973in}}{\pgfqpoint{2.177767in}{1.867369in}}%
\pgfpathcurveto{\pgfqpoint{2.175162in}{1.864764in}}{\pgfqpoint{2.173699in}{1.861231in}}{\pgfqpoint{2.173699in}{1.857548in}}%
\pgfpathcurveto{\pgfqpoint{2.173699in}{1.853864in}}{\pgfqpoint{2.175162in}{1.850331in}}{\pgfqpoint{2.177767in}{1.847727in}}%
\pgfpathcurveto{\pgfqpoint{2.180371in}{1.845122in}}{\pgfqpoint{2.183904in}{1.843659in}}{\pgfqpoint{2.187588in}{1.843659in}}%
\pgfpathlineto{\pgfqpoint{2.187588in}{1.843659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479075in}{1.892628in}}%
\pgfpathcurveto{\pgfqpoint{2.482759in}{1.892628in}}{\pgfqpoint{2.486292in}{1.894092in}}{\pgfqpoint{2.488896in}{1.896696in}}%
\pgfpathcurveto{\pgfqpoint{2.491501in}{1.899301in}}{\pgfqpoint{2.492964in}{1.902834in}}{\pgfqpoint{2.492964in}{1.906517in}}%
\pgfpathcurveto{\pgfqpoint{2.492964in}{1.910201in}}{\pgfqpoint{2.491501in}{1.913734in}}{\pgfqpoint{2.488896in}{1.916338in}}%
\pgfpathcurveto{\pgfqpoint{2.486292in}{1.918943in}}{\pgfqpoint{2.482759in}{1.920406in}}{\pgfqpoint{2.479075in}{1.920406in}}%
\pgfpathcurveto{\pgfqpoint{2.475392in}{1.920406in}}{\pgfqpoint{2.471859in}{1.918943in}}{\pgfqpoint{2.469254in}{1.916338in}}%
\pgfpathcurveto{\pgfqpoint{2.466650in}{1.913734in}}{\pgfqpoint{2.465186in}{1.910201in}}{\pgfqpoint{2.465186in}{1.906517in}}%
\pgfpathcurveto{\pgfqpoint{2.465186in}{1.902834in}}{\pgfqpoint{2.466650in}{1.899301in}}{\pgfqpoint{2.469254in}{1.896696in}}%
\pgfpathcurveto{\pgfqpoint{2.471859in}{1.894092in}}{\pgfqpoint{2.475392in}{1.892628in}}{\pgfqpoint{2.479075in}{1.892628in}}%
\pgfpathlineto{\pgfqpoint{2.479075in}{1.892628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135324in}{2.730460in}}%
\pgfpathcurveto{\pgfqpoint{2.139007in}{2.730460in}}{\pgfqpoint{2.142540in}{2.731924in}}{\pgfqpoint{2.145145in}{2.734528in}}%
\pgfpathcurveto{\pgfqpoint{2.147749in}{2.737133in}}{\pgfqpoint{2.149212in}{2.740666in}}{\pgfqpoint{2.149212in}{2.744349in}}%
\pgfpathcurveto{\pgfqpoint{2.149212in}{2.748033in}}{\pgfqpoint{2.147749in}{2.751566in}}{\pgfqpoint{2.145145in}{2.754170in}}%
\pgfpathcurveto{\pgfqpoint{2.142540in}{2.756775in}}{\pgfqpoint{2.139007in}{2.758238in}}{\pgfqpoint{2.135324in}{2.758238in}}%
\pgfpathcurveto{\pgfqpoint{2.131640in}{2.758238in}}{\pgfqpoint{2.128107in}{2.756775in}}{\pgfqpoint{2.125503in}{2.754170in}}%
\pgfpathcurveto{\pgfqpoint{2.122898in}{2.751566in}}{\pgfqpoint{2.121435in}{2.748033in}}{\pgfqpoint{2.121435in}{2.744349in}}%
\pgfpathcurveto{\pgfqpoint{2.121435in}{2.740666in}}{\pgfqpoint{2.122898in}{2.737133in}}{\pgfqpoint{2.125503in}{2.734528in}}%
\pgfpathcurveto{\pgfqpoint{2.128107in}{2.731924in}}{\pgfqpoint{2.131640in}{2.730460in}}{\pgfqpoint{2.135324in}{2.730460in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{2.730460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488958in}{2.713768in}}%
\pgfpathcurveto{\pgfqpoint{2.492641in}{2.713768in}}{\pgfqpoint{2.496174in}{2.715231in}}{\pgfqpoint{2.498778in}{2.717836in}}%
\pgfpathcurveto{\pgfqpoint{2.501383in}{2.720440in}}{\pgfqpoint{2.502846in}{2.723973in}}{\pgfqpoint{2.502846in}{2.727657in}}%
\pgfpathcurveto{\pgfqpoint{2.502846in}{2.731340in}}{\pgfqpoint{2.501383in}{2.734873in}}{\pgfqpoint{2.498778in}{2.737478in}}%
\pgfpathcurveto{\pgfqpoint{2.496174in}{2.740082in}}{\pgfqpoint{2.492641in}{2.741546in}}{\pgfqpoint{2.488958in}{2.741546in}}%
\pgfpathcurveto{\pgfqpoint{2.485274in}{2.741546in}}{\pgfqpoint{2.481741in}{2.740082in}}{\pgfqpoint{2.479137in}{2.737478in}}%
\pgfpathcurveto{\pgfqpoint{2.476532in}{2.734873in}}{\pgfqpoint{2.475069in}{2.731340in}}{\pgfqpoint{2.475069in}{2.727657in}}%
\pgfpathcurveto{\pgfqpoint{2.475069in}{2.723973in}}{\pgfqpoint{2.476532in}{2.720440in}}{\pgfqpoint{2.479137in}{2.717836in}}%
\pgfpathcurveto{\pgfqpoint{2.481741in}{2.715231in}}{\pgfqpoint{2.485274in}{2.713768in}}{\pgfqpoint{2.488958in}{2.713768in}}%
\pgfpathlineto{\pgfqpoint{2.488958in}{2.713768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249382in}{2.717897in}}%
\pgfpathcurveto{\pgfqpoint{2.253065in}{2.717897in}}{\pgfqpoint{2.256598in}{2.719361in}}{\pgfqpoint{2.259203in}{2.721965in}}%
\pgfpathcurveto{\pgfqpoint{2.261807in}{2.724570in}}{\pgfqpoint{2.263271in}{2.728103in}}{\pgfqpoint{2.263271in}{2.731786in}}%
\pgfpathcurveto{\pgfqpoint{2.263271in}{2.735470in}}{\pgfqpoint{2.261807in}{2.739003in}}{\pgfqpoint{2.259203in}{2.741607in}}%
\pgfpathcurveto{\pgfqpoint{2.256598in}{2.744212in}}{\pgfqpoint{2.253065in}{2.745675in}}{\pgfqpoint{2.249382in}{2.745675in}}%
\pgfpathcurveto{\pgfqpoint{2.245698in}{2.745675in}}{\pgfqpoint{2.242165in}{2.744212in}}{\pgfqpoint{2.239561in}{2.741607in}}%
\pgfpathcurveto{\pgfqpoint{2.236956in}{2.739003in}}{\pgfqpoint{2.235493in}{2.735470in}}{\pgfqpoint{2.235493in}{2.731786in}}%
\pgfpathcurveto{\pgfqpoint{2.235493in}{2.728103in}}{\pgfqpoint{2.236956in}{2.724570in}}{\pgfqpoint{2.239561in}{2.721965in}}%
\pgfpathcurveto{\pgfqpoint{2.242165in}{2.719361in}}{\pgfqpoint{2.245698in}{2.717897in}}{\pgfqpoint{2.249382in}{2.717897in}}%
\pgfpathlineto{\pgfqpoint{2.249382in}{2.717897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213916in}{1.870901in}}%
\pgfpathcurveto{\pgfqpoint{2.217600in}{1.870901in}}{\pgfqpoint{2.221133in}{1.872364in}}{\pgfqpoint{2.223737in}{1.874969in}}%
\pgfpathcurveto{\pgfqpoint{2.226342in}{1.877573in}}{\pgfqpoint{2.227805in}{1.881106in}}{\pgfqpoint{2.227805in}{1.884790in}}%
\pgfpathcurveto{\pgfqpoint{2.227805in}{1.888473in}}{\pgfqpoint{2.226342in}{1.892006in}}{\pgfqpoint{2.223737in}{1.894611in}}%
\pgfpathcurveto{\pgfqpoint{2.221133in}{1.897215in}}{\pgfqpoint{2.217600in}{1.898679in}}{\pgfqpoint{2.213916in}{1.898679in}}%
\pgfpathcurveto{\pgfqpoint{2.210233in}{1.898679in}}{\pgfqpoint{2.206700in}{1.897215in}}{\pgfqpoint{2.204095in}{1.894611in}}%
\pgfpathcurveto{\pgfqpoint{2.201491in}{1.892006in}}{\pgfqpoint{2.200027in}{1.888473in}}{\pgfqpoint{2.200027in}{1.884790in}}%
\pgfpathcurveto{\pgfqpoint{2.200027in}{1.881106in}}{\pgfqpoint{2.201491in}{1.877573in}}{\pgfqpoint{2.204095in}{1.874969in}}%
\pgfpathcurveto{\pgfqpoint{2.206700in}{1.872364in}}{\pgfqpoint{2.210233in}{1.870901in}}{\pgfqpoint{2.213916in}{1.870901in}}%
\pgfpathlineto{\pgfqpoint{2.213916in}{1.870901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170296in}{1.809829in}}%
\pgfpathcurveto{\pgfqpoint{2.173979in}{1.809829in}}{\pgfqpoint{2.177512in}{1.811292in}}{\pgfqpoint{2.180117in}{1.813897in}}%
\pgfpathcurveto{\pgfqpoint{2.182721in}{1.816501in}}{\pgfqpoint{2.184184in}{1.820034in}}{\pgfqpoint{2.184184in}{1.823717in}}%
\pgfpathcurveto{\pgfqpoint{2.184184in}{1.827401in}}{\pgfqpoint{2.182721in}{1.830934in}}{\pgfqpoint{2.180117in}{1.833538in}}%
\pgfpathcurveto{\pgfqpoint{2.177512in}{1.836143in}}{\pgfqpoint{2.173979in}{1.837606in}}{\pgfqpoint{2.170296in}{1.837606in}}%
\pgfpathcurveto{\pgfqpoint{2.166612in}{1.837606in}}{\pgfqpoint{2.163079in}{1.836143in}}{\pgfqpoint{2.160475in}{1.833538in}}%
\pgfpathcurveto{\pgfqpoint{2.157870in}{1.830934in}}{\pgfqpoint{2.156407in}{1.827401in}}{\pgfqpoint{2.156407in}{1.823717in}}%
\pgfpathcurveto{\pgfqpoint{2.156407in}{1.820034in}}{\pgfqpoint{2.157870in}{1.816501in}}{\pgfqpoint{2.160475in}{1.813897in}}%
\pgfpathcurveto{\pgfqpoint{2.163079in}{1.811292in}}{\pgfqpoint{2.166612in}{1.809829in}}{\pgfqpoint{2.170296in}{1.809829in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.809829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261832in}{2.685661in}}%
\pgfpathcurveto{\pgfqpoint{2.265515in}{2.685661in}}{\pgfqpoint{2.269048in}{2.687125in}}{\pgfqpoint{2.271653in}{2.689729in}}%
\pgfpathcurveto{\pgfqpoint{2.274257in}{2.692334in}}{\pgfqpoint{2.275721in}{2.695867in}}{\pgfqpoint{2.275721in}{2.699550in}}%
\pgfpathcurveto{\pgfqpoint{2.275721in}{2.703234in}}{\pgfqpoint{2.274257in}{2.706767in}}{\pgfqpoint{2.271653in}{2.709371in}}%
\pgfpathcurveto{\pgfqpoint{2.269048in}{2.711976in}}{\pgfqpoint{2.265515in}{2.713439in}}{\pgfqpoint{2.261832in}{2.713439in}}%
\pgfpathcurveto{\pgfqpoint{2.258149in}{2.713439in}}{\pgfqpoint{2.254616in}{2.711976in}}{\pgfqpoint{2.252011in}{2.709371in}}%
\pgfpathcurveto{\pgfqpoint{2.249406in}{2.706767in}}{\pgfqpoint{2.247943in}{2.703234in}}{\pgfqpoint{2.247943in}{2.699550in}}%
\pgfpathcurveto{\pgfqpoint{2.247943in}{2.695867in}}{\pgfqpoint{2.249406in}{2.692334in}}{\pgfqpoint{2.252011in}{2.689729in}}%
\pgfpathcurveto{\pgfqpoint{2.254616in}{2.687125in}}{\pgfqpoint{2.258149in}{2.685661in}}{\pgfqpoint{2.261832in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{2.261832in}{2.685661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331234in}{2.745395in}}%
\pgfpathcurveto{\pgfqpoint{2.334917in}{2.745395in}}{\pgfqpoint{2.338450in}{2.746859in}}{\pgfqpoint{2.341055in}{2.749463in}}%
\pgfpathcurveto{\pgfqpoint{2.343659in}{2.752068in}}{\pgfqpoint{2.345123in}{2.755601in}}{\pgfqpoint{2.345123in}{2.759284in}}%
\pgfpathcurveto{\pgfqpoint{2.345123in}{2.762968in}}{\pgfqpoint{2.343659in}{2.766501in}}{\pgfqpoint{2.341055in}{2.769105in}}%
\pgfpathcurveto{\pgfqpoint{2.338450in}{2.771710in}}{\pgfqpoint{2.334917in}{2.773173in}}{\pgfqpoint{2.331234in}{2.773173in}}%
\pgfpathcurveto{\pgfqpoint{2.327550in}{2.773173in}}{\pgfqpoint{2.324017in}{2.771710in}}{\pgfqpoint{2.321413in}{2.769105in}}%
\pgfpathcurveto{\pgfqpoint{2.318808in}{2.766501in}}{\pgfqpoint{2.317345in}{2.762968in}}{\pgfqpoint{2.317345in}{2.759284in}}%
\pgfpathcurveto{\pgfqpoint{2.317345in}{2.755601in}}{\pgfqpoint{2.318808in}{2.752068in}}{\pgfqpoint{2.321413in}{2.749463in}}%
\pgfpathcurveto{\pgfqpoint{2.324017in}{2.746859in}}{\pgfqpoint{2.327550in}{2.745395in}}{\pgfqpoint{2.331234in}{2.745395in}}%
\pgfpathlineto{\pgfqpoint{2.331234in}{2.745395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209911in}{1.801380in}}%
\pgfpathcurveto{\pgfqpoint{2.213595in}{1.801380in}}{\pgfqpoint{2.217128in}{1.802843in}}{\pgfqpoint{2.219732in}{1.805448in}}%
\pgfpathcurveto{\pgfqpoint{2.222337in}{1.808052in}}{\pgfqpoint{2.223800in}{1.811585in}}{\pgfqpoint{2.223800in}{1.815269in}}%
\pgfpathcurveto{\pgfqpoint{2.223800in}{1.818952in}}{\pgfqpoint{2.222337in}{1.822485in}}{\pgfqpoint{2.219732in}{1.825090in}}%
\pgfpathcurveto{\pgfqpoint{2.217128in}{1.827694in}}{\pgfqpoint{2.213595in}{1.829158in}}{\pgfqpoint{2.209911in}{1.829158in}}%
\pgfpathcurveto{\pgfqpoint{2.206228in}{1.829158in}}{\pgfqpoint{2.202695in}{1.827694in}}{\pgfqpoint{2.200090in}{1.825090in}}%
\pgfpathcurveto{\pgfqpoint{2.197486in}{1.822485in}}{\pgfqpoint{2.196022in}{1.818952in}}{\pgfqpoint{2.196022in}{1.815269in}}%
\pgfpathcurveto{\pgfqpoint{2.196022in}{1.811585in}}{\pgfqpoint{2.197486in}{1.808052in}}{\pgfqpoint{2.200090in}{1.805448in}}%
\pgfpathcurveto{\pgfqpoint{2.202695in}{1.802843in}}{\pgfqpoint{2.206228in}{1.801380in}}{\pgfqpoint{2.209911in}{1.801380in}}%
\pgfpathlineto{\pgfqpoint{2.209911in}{1.801380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259905in}{2.765302in}}%
\pgfpathcurveto{\pgfqpoint{2.263589in}{2.765302in}}{\pgfqpoint{2.267122in}{2.766765in}}{\pgfqpoint{2.269726in}{2.769370in}}%
\pgfpathcurveto{\pgfqpoint{2.272331in}{2.771974in}}{\pgfqpoint{2.273794in}{2.775507in}}{\pgfqpoint{2.273794in}{2.779191in}}%
\pgfpathcurveto{\pgfqpoint{2.273794in}{2.782874in}}{\pgfqpoint{2.272331in}{2.786407in}}{\pgfqpoint{2.269726in}{2.789012in}}%
\pgfpathcurveto{\pgfqpoint{2.267122in}{2.791616in}}{\pgfqpoint{2.263589in}{2.793080in}}{\pgfqpoint{2.259905in}{2.793080in}}%
\pgfpathcurveto{\pgfqpoint{2.256222in}{2.793080in}}{\pgfqpoint{2.252689in}{2.791616in}}{\pgfqpoint{2.250084in}{2.789012in}}%
\pgfpathcurveto{\pgfqpoint{2.247480in}{2.786407in}}{\pgfqpoint{2.246016in}{2.782874in}}{\pgfqpoint{2.246016in}{2.779191in}}%
\pgfpathcurveto{\pgfqpoint{2.246016in}{2.775507in}}{\pgfqpoint{2.247480in}{2.771974in}}{\pgfqpoint{2.250084in}{2.769370in}}%
\pgfpathcurveto{\pgfqpoint{2.252689in}{2.766765in}}{\pgfqpoint{2.256222in}{2.765302in}}{\pgfqpoint{2.259905in}{2.765302in}}%
\pgfpathlineto{\pgfqpoint{2.259905in}{2.765302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386105in}{1.814100in}}%
\pgfpathcurveto{\pgfqpoint{2.389788in}{1.814100in}}{\pgfqpoint{2.393321in}{1.815563in}}{\pgfqpoint{2.395926in}{1.818168in}}%
\pgfpathcurveto{\pgfqpoint{2.398530in}{1.820773in}}{\pgfqpoint{2.399994in}{1.824306in}}{\pgfqpoint{2.399994in}{1.827989in}}%
\pgfpathcurveto{\pgfqpoint{2.399994in}{1.831672in}}{\pgfqpoint{2.398530in}{1.835205in}}{\pgfqpoint{2.395926in}{1.837810in}}%
\pgfpathcurveto{\pgfqpoint{2.393321in}{1.840414in}}{\pgfqpoint{2.389788in}{1.841878in}}{\pgfqpoint{2.386105in}{1.841878in}}%
\pgfpathcurveto{\pgfqpoint{2.382421in}{1.841878in}}{\pgfqpoint{2.378888in}{1.840414in}}{\pgfqpoint{2.376284in}{1.837810in}}%
\pgfpathcurveto{\pgfqpoint{2.373679in}{1.835205in}}{\pgfqpoint{2.372216in}{1.831672in}}{\pgfqpoint{2.372216in}{1.827989in}}%
\pgfpathcurveto{\pgfqpoint{2.372216in}{1.824306in}}{\pgfqpoint{2.373679in}{1.820773in}}{\pgfqpoint{2.376284in}{1.818168in}}%
\pgfpathcurveto{\pgfqpoint{2.378888in}{1.815563in}}{\pgfqpoint{2.382421in}{1.814100in}}{\pgfqpoint{2.386105in}{1.814100in}}%
\pgfpathlineto{\pgfqpoint{2.386105in}{1.814100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466614in}{1.907617in}}%
\pgfpathcurveto{\pgfqpoint{2.470297in}{1.907617in}}{\pgfqpoint{2.473830in}{1.909080in}}{\pgfqpoint{2.476435in}{1.911685in}}%
\pgfpathcurveto{\pgfqpoint{2.479039in}{1.914289in}}{\pgfqpoint{2.480503in}{1.917822in}}{\pgfqpoint{2.480503in}{1.921505in}}%
\pgfpathcurveto{\pgfqpoint{2.480503in}{1.925189in}}{\pgfqpoint{2.479039in}{1.928722in}}{\pgfqpoint{2.476435in}{1.931326in}}%
\pgfpathcurveto{\pgfqpoint{2.473830in}{1.933931in}}{\pgfqpoint{2.470297in}{1.935394in}}{\pgfqpoint{2.466614in}{1.935394in}}%
\pgfpathcurveto{\pgfqpoint{2.462931in}{1.935394in}}{\pgfqpoint{2.459398in}{1.933931in}}{\pgfqpoint{2.456793in}{1.931326in}}%
\pgfpathcurveto{\pgfqpoint{2.454189in}{1.928722in}}{\pgfqpoint{2.452725in}{1.925189in}}{\pgfqpoint{2.452725in}{1.921505in}}%
\pgfpathcurveto{\pgfqpoint{2.452725in}{1.917822in}}{\pgfqpoint{2.454189in}{1.914289in}}{\pgfqpoint{2.456793in}{1.911685in}}%
\pgfpathcurveto{\pgfqpoint{2.459398in}{1.909080in}}{\pgfqpoint{2.462931in}{1.907617in}}{\pgfqpoint{2.466614in}{1.907617in}}%
\pgfpathlineto{\pgfqpoint{2.466614in}{1.907617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991256in}{2.678813in}}%
\pgfpathcurveto{\pgfqpoint{1.994939in}{2.678813in}}{\pgfqpoint{1.998472in}{2.680276in}}{\pgfqpoint{2.001077in}{2.682881in}}%
\pgfpathcurveto{\pgfqpoint{2.003681in}{2.685485in}}{\pgfqpoint{2.005145in}{2.689018in}}{\pgfqpoint{2.005145in}{2.692702in}}%
\pgfpathcurveto{\pgfqpoint{2.005145in}{2.696385in}}{\pgfqpoint{2.003681in}{2.699918in}}{\pgfqpoint{2.001077in}{2.702523in}}%
\pgfpathcurveto{\pgfqpoint{1.998472in}{2.705127in}}{\pgfqpoint{1.994939in}{2.706591in}}{\pgfqpoint{1.991256in}{2.706591in}}%
\pgfpathcurveto{\pgfqpoint{1.987572in}{2.706591in}}{\pgfqpoint{1.984039in}{2.705127in}}{\pgfqpoint{1.981435in}{2.702523in}}%
\pgfpathcurveto{\pgfqpoint{1.978830in}{2.699918in}}{\pgfqpoint{1.977367in}{2.696385in}}{\pgfqpoint{1.977367in}{2.692702in}}%
\pgfpathcurveto{\pgfqpoint{1.977367in}{2.689018in}}{\pgfqpoint{1.978830in}{2.685485in}}{\pgfqpoint{1.981435in}{2.682881in}}%
\pgfpathcurveto{\pgfqpoint{1.984039in}{2.680276in}}{\pgfqpoint{1.987572in}{2.678813in}}{\pgfqpoint{1.991256in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{1.991256in}{2.678813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434107in}{1.828249in}}%
\pgfpathcurveto{\pgfqpoint{2.437790in}{1.828249in}}{\pgfqpoint{2.441323in}{1.829713in}}{\pgfqpoint{2.443928in}{1.832317in}}%
\pgfpathcurveto{\pgfqpoint{2.446532in}{1.834922in}}{\pgfqpoint{2.447996in}{1.838455in}}{\pgfqpoint{2.447996in}{1.842138in}}%
\pgfpathcurveto{\pgfqpoint{2.447996in}{1.845822in}}{\pgfqpoint{2.446532in}{1.849355in}}{\pgfqpoint{2.443928in}{1.851959in}}%
\pgfpathcurveto{\pgfqpoint{2.441323in}{1.854564in}}{\pgfqpoint{2.437790in}{1.856027in}}{\pgfqpoint{2.434107in}{1.856027in}}%
\pgfpathcurveto{\pgfqpoint{2.430423in}{1.856027in}}{\pgfqpoint{2.426890in}{1.854564in}}{\pgfqpoint{2.424286in}{1.851959in}}%
\pgfpathcurveto{\pgfqpoint{2.421681in}{1.849355in}}{\pgfqpoint{2.420218in}{1.845822in}}{\pgfqpoint{2.420218in}{1.842138in}}%
\pgfpathcurveto{\pgfqpoint{2.420218in}{1.838455in}}{\pgfqpoint{2.421681in}{1.834922in}}{\pgfqpoint{2.424286in}{1.832317in}}%
\pgfpathcurveto{\pgfqpoint{2.426890in}{1.829713in}}{\pgfqpoint{2.430423in}{1.828249in}}{\pgfqpoint{2.434107in}{1.828249in}}%
\pgfpathlineto{\pgfqpoint{2.434107in}{1.828249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189420in}{1.804337in}}%
\pgfpathcurveto{\pgfqpoint{2.193103in}{1.804337in}}{\pgfqpoint{2.196637in}{1.805800in}}{\pgfqpoint{2.199241in}{1.808405in}}%
\pgfpathcurveto{\pgfqpoint{2.201846in}{1.811009in}}{\pgfqpoint{2.203309in}{1.814542in}}{\pgfqpoint{2.203309in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{2.203309in}{1.821909in}}{\pgfqpoint{2.201846in}{1.825442in}}{\pgfqpoint{2.199241in}{1.828047in}}%
\pgfpathcurveto{\pgfqpoint{2.196637in}{1.830651in}}{\pgfqpoint{2.193103in}{1.832115in}}{\pgfqpoint{2.189420in}{1.832115in}}%
\pgfpathcurveto{\pgfqpoint{2.185737in}{1.832115in}}{\pgfqpoint{2.182204in}{1.830651in}}{\pgfqpoint{2.179599in}{1.828047in}}%
\pgfpathcurveto{\pgfqpoint{2.176995in}{1.825442in}}{\pgfqpoint{2.175531in}{1.821909in}}{\pgfqpoint{2.175531in}{1.818226in}}%
\pgfpathcurveto{\pgfqpoint{2.175531in}{1.814542in}}{\pgfqpoint{2.176995in}{1.811009in}}{\pgfqpoint{2.179599in}{1.808405in}}%
\pgfpathcurveto{\pgfqpoint{2.182204in}{1.805800in}}{\pgfqpoint{2.185737in}{1.804337in}}{\pgfqpoint{2.189420in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{2.189420in}{1.804337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071454in}{1.879656in}}%
\pgfpathcurveto{\pgfqpoint{2.075137in}{1.879656in}}{\pgfqpoint{2.078670in}{1.881120in}}{\pgfqpoint{2.081275in}{1.883724in}}%
\pgfpathcurveto{\pgfqpoint{2.083879in}{1.886329in}}{\pgfqpoint{2.085342in}{1.889862in}}{\pgfqpoint{2.085342in}{1.893545in}}%
\pgfpathcurveto{\pgfqpoint{2.085342in}{1.897228in}}{\pgfqpoint{2.083879in}{1.900761in}}{\pgfqpoint{2.081275in}{1.903366in}}%
\pgfpathcurveto{\pgfqpoint{2.078670in}{1.905970in}}{\pgfqpoint{2.075137in}{1.907434in}}{\pgfqpoint{2.071454in}{1.907434in}}%
\pgfpathcurveto{\pgfqpoint{2.067770in}{1.907434in}}{\pgfqpoint{2.064237in}{1.905970in}}{\pgfqpoint{2.061633in}{1.903366in}}%
\pgfpathcurveto{\pgfqpoint{2.059028in}{1.900761in}}{\pgfqpoint{2.057565in}{1.897228in}}{\pgfqpoint{2.057565in}{1.893545in}}%
\pgfpathcurveto{\pgfqpoint{2.057565in}{1.889862in}}{\pgfqpoint{2.059028in}{1.886329in}}{\pgfqpoint{2.061633in}{1.883724in}}%
\pgfpathcurveto{\pgfqpoint{2.064237in}{1.881120in}}{\pgfqpoint{2.067770in}{1.879656in}}{\pgfqpoint{2.071454in}{1.879656in}}%
\pgfpathlineto{\pgfqpoint{2.071454in}{1.879656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276781in}{1.865144in}}%
\pgfpathcurveto{\pgfqpoint{2.280464in}{1.865144in}}{\pgfqpoint{2.283997in}{1.866607in}}{\pgfqpoint{2.286602in}{1.869212in}}%
\pgfpathcurveto{\pgfqpoint{2.289206in}{1.871816in}}{\pgfqpoint{2.290670in}{1.875349in}}{\pgfqpoint{2.290670in}{1.879033in}}%
\pgfpathcurveto{\pgfqpoint{2.290670in}{1.882716in}}{\pgfqpoint{2.289206in}{1.886249in}}{\pgfqpoint{2.286602in}{1.888854in}}%
\pgfpathcurveto{\pgfqpoint{2.283997in}{1.891458in}}{\pgfqpoint{2.280464in}{1.892922in}}{\pgfqpoint{2.276781in}{1.892922in}}%
\pgfpathcurveto{\pgfqpoint{2.273097in}{1.892922in}}{\pgfqpoint{2.269564in}{1.891458in}}{\pgfqpoint{2.266960in}{1.888854in}}%
\pgfpathcurveto{\pgfqpoint{2.264355in}{1.886249in}}{\pgfqpoint{2.262892in}{1.882716in}}{\pgfqpoint{2.262892in}{1.879033in}}%
\pgfpathcurveto{\pgfqpoint{2.262892in}{1.875349in}}{\pgfqpoint{2.264355in}{1.871816in}}{\pgfqpoint{2.266960in}{1.869212in}}%
\pgfpathcurveto{\pgfqpoint{2.269564in}{1.866607in}}{\pgfqpoint{2.273097in}{1.865144in}}{\pgfqpoint{2.276781in}{1.865144in}}%
\pgfpathlineto{\pgfqpoint{2.276781in}{1.865144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238050in}{1.801258in}}%
\pgfpathcurveto{\pgfqpoint{2.241734in}{1.801258in}}{\pgfqpoint{2.245267in}{1.802721in}}{\pgfqpoint{2.247871in}{1.805326in}}%
\pgfpathcurveto{\pgfqpoint{2.250476in}{1.807930in}}{\pgfqpoint{2.251939in}{1.811463in}}{\pgfqpoint{2.251939in}{1.815147in}}%
\pgfpathcurveto{\pgfqpoint{2.251939in}{1.818830in}}{\pgfqpoint{2.250476in}{1.822363in}}{\pgfqpoint{2.247871in}{1.824967in}}%
\pgfpathcurveto{\pgfqpoint{2.245267in}{1.827572in}}{\pgfqpoint{2.241734in}{1.829035in}}{\pgfqpoint{2.238050in}{1.829035in}}%
\pgfpathcurveto{\pgfqpoint{2.234367in}{1.829035in}}{\pgfqpoint{2.230834in}{1.827572in}}{\pgfqpoint{2.228229in}{1.824967in}}%
\pgfpathcurveto{\pgfqpoint{2.225625in}{1.822363in}}{\pgfqpoint{2.224162in}{1.818830in}}{\pgfqpoint{2.224162in}{1.815147in}}%
\pgfpathcurveto{\pgfqpoint{2.224162in}{1.811463in}}{\pgfqpoint{2.225625in}{1.807930in}}{\pgfqpoint{2.228229in}{1.805326in}}%
\pgfpathcurveto{\pgfqpoint{2.230834in}{1.802721in}}{\pgfqpoint{2.234367in}{1.801258in}}{\pgfqpoint{2.238050in}{1.801258in}}%
\pgfpathlineto{\pgfqpoint{2.238050in}{1.801258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444992in}{2.720983in}}%
\pgfpathcurveto{\pgfqpoint{2.448675in}{2.720983in}}{\pgfqpoint{2.452208in}{2.722446in}}{\pgfqpoint{2.454813in}{2.725051in}}%
\pgfpathcurveto{\pgfqpoint{2.457417in}{2.727655in}}{\pgfqpoint{2.458881in}{2.731188in}}{\pgfqpoint{2.458881in}{2.734872in}}%
\pgfpathcurveto{\pgfqpoint{2.458881in}{2.738555in}}{\pgfqpoint{2.457417in}{2.742088in}}{\pgfqpoint{2.454813in}{2.744693in}}%
\pgfpathcurveto{\pgfqpoint{2.452208in}{2.747297in}}{\pgfqpoint{2.448675in}{2.748761in}}{\pgfqpoint{2.444992in}{2.748761in}}%
\pgfpathcurveto{\pgfqpoint{2.441308in}{2.748761in}}{\pgfqpoint{2.437775in}{2.747297in}}{\pgfqpoint{2.435171in}{2.744693in}}%
\pgfpathcurveto{\pgfqpoint{2.432566in}{2.742088in}}{\pgfqpoint{2.431103in}{2.738555in}}{\pgfqpoint{2.431103in}{2.734872in}}%
\pgfpathcurveto{\pgfqpoint{2.431103in}{2.731188in}}{\pgfqpoint{2.432566in}{2.727655in}}{\pgfqpoint{2.435171in}{2.725051in}}%
\pgfpathcurveto{\pgfqpoint{2.437775in}{2.722446in}}{\pgfqpoint{2.441308in}{2.720983in}}{\pgfqpoint{2.444992in}{2.720983in}}%
\pgfpathlineto{\pgfqpoint{2.444992in}{2.720983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486081in}{2.705346in}}%
\pgfpathcurveto{\pgfqpoint{2.489764in}{2.705346in}}{\pgfqpoint{2.493297in}{2.706810in}}{\pgfqpoint{2.495902in}{2.709414in}}%
\pgfpathcurveto{\pgfqpoint{2.498507in}{2.712019in}}{\pgfqpoint{2.499970in}{2.715552in}}{\pgfqpoint{2.499970in}{2.719235in}}%
\pgfpathcurveto{\pgfqpoint{2.499970in}{2.722918in}}{\pgfqpoint{2.498507in}{2.726451in}}{\pgfqpoint{2.495902in}{2.729056in}}%
\pgfpathcurveto{\pgfqpoint{2.493297in}{2.731661in}}{\pgfqpoint{2.489764in}{2.733124in}}{\pgfqpoint{2.486081in}{2.733124in}}%
\pgfpathcurveto{\pgfqpoint{2.482398in}{2.733124in}}{\pgfqpoint{2.478865in}{2.731661in}}{\pgfqpoint{2.476260in}{2.729056in}}%
\pgfpathcurveto{\pgfqpoint{2.473656in}{2.726451in}}{\pgfqpoint{2.472192in}{2.722918in}}{\pgfqpoint{2.472192in}{2.719235in}}%
\pgfpathcurveto{\pgfqpoint{2.472192in}{2.715552in}}{\pgfqpoint{2.473656in}{2.712019in}}{\pgfqpoint{2.476260in}{2.709414in}}%
\pgfpathcurveto{\pgfqpoint{2.478865in}{2.706810in}}{\pgfqpoint{2.482398in}{2.705346in}}{\pgfqpoint{2.486081in}{2.705346in}}%
\pgfpathlineto{\pgfqpoint{2.486081in}{2.705346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269939in}{2.754037in}}%
\pgfpathcurveto{\pgfqpoint{2.273623in}{2.754037in}}{\pgfqpoint{2.277156in}{2.755500in}}{\pgfqpoint{2.279760in}{2.758104in}}%
\pgfpathcurveto{\pgfqpoint{2.282365in}{2.760709in}}{\pgfqpoint{2.283828in}{2.764242in}}{\pgfqpoint{2.283828in}{2.767925in}}%
\pgfpathcurveto{\pgfqpoint{2.283828in}{2.771609in}}{\pgfqpoint{2.282365in}{2.775142in}}{\pgfqpoint{2.279760in}{2.777746in}}%
\pgfpathcurveto{\pgfqpoint{2.277156in}{2.780351in}}{\pgfqpoint{2.273623in}{2.781814in}}{\pgfqpoint{2.269939in}{2.781814in}}%
\pgfpathcurveto{\pgfqpoint{2.266256in}{2.781814in}}{\pgfqpoint{2.262723in}{2.780351in}}{\pgfqpoint{2.260118in}{2.777746in}}%
\pgfpathcurveto{\pgfqpoint{2.257514in}{2.775142in}}{\pgfqpoint{2.256050in}{2.771609in}}{\pgfqpoint{2.256050in}{2.767925in}}%
\pgfpathcurveto{\pgfqpoint{2.256050in}{2.764242in}}{\pgfqpoint{2.257514in}{2.760709in}}{\pgfqpoint{2.260118in}{2.758104in}}%
\pgfpathcurveto{\pgfqpoint{2.262723in}{2.755500in}}{\pgfqpoint{2.266256in}{2.754037in}}{\pgfqpoint{2.269939in}{2.754037in}}%
\pgfpathlineto{\pgfqpoint{2.269939in}{2.754037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056880in}{2.717111in}}%
\pgfpathcurveto{\pgfqpoint{2.060563in}{2.717111in}}{\pgfqpoint{2.064096in}{2.718574in}}{\pgfqpoint{2.066701in}{2.721178in}}%
\pgfpathcurveto{\pgfqpoint{2.069305in}{2.723783in}}{\pgfqpoint{2.070769in}{2.727316in}}{\pgfqpoint{2.070769in}{2.730999in}}%
\pgfpathcurveto{\pgfqpoint{2.070769in}{2.734683in}}{\pgfqpoint{2.069305in}{2.738216in}}{\pgfqpoint{2.066701in}{2.740820in}}%
\pgfpathcurveto{\pgfqpoint{2.064096in}{2.743425in}}{\pgfqpoint{2.060563in}{2.744888in}}{\pgfqpoint{2.056880in}{2.744888in}}%
\pgfpathcurveto{\pgfqpoint{2.053196in}{2.744888in}}{\pgfqpoint{2.049663in}{2.743425in}}{\pgfqpoint{2.047059in}{2.740820in}}%
\pgfpathcurveto{\pgfqpoint{2.044454in}{2.738216in}}{\pgfqpoint{2.042991in}{2.734683in}}{\pgfqpoint{2.042991in}{2.730999in}}%
\pgfpathcurveto{\pgfqpoint{2.042991in}{2.727316in}}{\pgfqpoint{2.044454in}{2.723783in}}{\pgfqpoint{2.047059in}{2.721178in}}%
\pgfpathcurveto{\pgfqpoint{2.049663in}{2.718574in}}{\pgfqpoint{2.053196in}{2.717111in}}{\pgfqpoint{2.056880in}{2.717111in}}%
\pgfpathlineto{\pgfqpoint{2.056880in}{2.717111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662415in}{2.502781in}}%
\pgfpathcurveto{\pgfqpoint{2.666098in}{2.502781in}}{\pgfqpoint{2.669631in}{2.504244in}}{\pgfqpoint{2.672236in}{2.506849in}}%
\pgfpathcurveto{\pgfqpoint{2.674841in}{2.509453in}}{\pgfqpoint{2.676304in}{2.512986in}}{\pgfqpoint{2.676304in}{2.516669in}}%
\pgfpathcurveto{\pgfqpoint{2.676304in}{2.520353in}}{\pgfqpoint{2.674841in}{2.523886in}}{\pgfqpoint{2.672236in}{2.526490in}}%
\pgfpathcurveto{\pgfqpoint{2.669631in}{2.529095in}}{\pgfqpoint{2.666098in}{2.530558in}}{\pgfqpoint{2.662415in}{2.530558in}}%
\pgfpathcurveto{\pgfqpoint{2.658732in}{2.530558in}}{\pgfqpoint{2.655199in}{2.529095in}}{\pgfqpoint{2.652594in}{2.526490in}}%
\pgfpathcurveto{\pgfqpoint{2.649990in}{2.523886in}}{\pgfqpoint{2.648526in}{2.520353in}}{\pgfqpoint{2.648526in}{2.516669in}}%
\pgfpathcurveto{\pgfqpoint{2.648526in}{2.512986in}}{\pgfqpoint{2.649990in}{2.509453in}}{\pgfqpoint{2.652594in}{2.506849in}}%
\pgfpathcurveto{\pgfqpoint{2.655199in}{2.504244in}}{\pgfqpoint{2.658732in}{2.502781in}}{\pgfqpoint{2.662415in}{2.502781in}}%
\pgfpathlineto{\pgfqpoint{2.662415in}{2.502781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184648in}{1.807798in}}%
\pgfpathcurveto{\pgfqpoint{2.188331in}{1.807798in}}{\pgfqpoint{2.191864in}{1.809262in}}{\pgfqpoint{2.194469in}{1.811866in}}%
\pgfpathcurveto{\pgfqpoint{2.197073in}{1.814471in}}{\pgfqpoint{2.198537in}{1.818004in}}{\pgfqpoint{2.198537in}{1.821687in}}%
\pgfpathcurveto{\pgfqpoint{2.198537in}{1.825371in}}{\pgfqpoint{2.197073in}{1.828904in}}{\pgfqpoint{2.194469in}{1.831508in}}%
\pgfpathcurveto{\pgfqpoint{2.191864in}{1.834113in}}{\pgfqpoint{2.188331in}{1.835576in}}{\pgfqpoint{2.184648in}{1.835576in}}%
\pgfpathcurveto{\pgfqpoint{2.180964in}{1.835576in}}{\pgfqpoint{2.177431in}{1.834113in}}{\pgfqpoint{2.174827in}{1.831508in}}%
\pgfpathcurveto{\pgfqpoint{2.172222in}{1.828904in}}{\pgfqpoint{2.170759in}{1.825371in}}{\pgfqpoint{2.170759in}{1.821687in}}%
\pgfpathcurveto{\pgfqpoint{2.170759in}{1.818004in}}{\pgfqpoint{2.172222in}{1.814471in}}{\pgfqpoint{2.174827in}{1.811866in}}%
\pgfpathcurveto{\pgfqpoint{2.177431in}{1.809262in}}{\pgfqpoint{2.180964in}{1.807798in}}{\pgfqpoint{2.184648in}{1.807798in}}%
\pgfpathlineto{\pgfqpoint{2.184648in}{1.807798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306227in}{1.807464in}}%
\pgfpathcurveto{\pgfqpoint{2.309910in}{1.807464in}}{\pgfqpoint{2.313443in}{1.808927in}}{\pgfqpoint{2.316048in}{1.811532in}}%
\pgfpathcurveto{\pgfqpoint{2.318652in}{1.814136in}}{\pgfqpoint{2.320116in}{1.817669in}}{\pgfqpoint{2.320116in}{1.821353in}}%
\pgfpathcurveto{\pgfqpoint{2.320116in}{1.825036in}}{\pgfqpoint{2.318652in}{1.828569in}}{\pgfqpoint{2.316048in}{1.831174in}}%
\pgfpathcurveto{\pgfqpoint{2.313443in}{1.833778in}}{\pgfqpoint{2.309910in}{1.835242in}}{\pgfqpoint{2.306227in}{1.835242in}}%
\pgfpathcurveto{\pgfqpoint{2.302543in}{1.835242in}}{\pgfqpoint{2.299010in}{1.833778in}}{\pgfqpoint{2.296406in}{1.831174in}}%
\pgfpathcurveto{\pgfqpoint{2.293801in}{1.828569in}}{\pgfqpoint{2.292338in}{1.825036in}}{\pgfqpoint{2.292338in}{1.821353in}}%
\pgfpathcurveto{\pgfqpoint{2.292338in}{1.817669in}}{\pgfqpoint{2.293801in}{1.814136in}}{\pgfqpoint{2.296406in}{1.811532in}}%
\pgfpathcurveto{\pgfqpoint{2.299010in}{1.808927in}}{\pgfqpoint{2.302543in}{1.807464in}}{\pgfqpoint{2.306227in}{1.807464in}}%
\pgfpathlineto{\pgfqpoint{2.306227in}{1.807464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335841in}{2.710293in}}%
\pgfpathcurveto{\pgfqpoint{2.339525in}{2.710293in}}{\pgfqpoint{2.343058in}{2.711757in}}{\pgfqpoint{2.345662in}{2.714361in}}%
\pgfpathcurveto{\pgfqpoint{2.348267in}{2.716966in}}{\pgfqpoint{2.349730in}{2.720499in}}{\pgfqpoint{2.349730in}{2.724182in}}%
\pgfpathcurveto{\pgfqpoint{2.349730in}{2.727866in}}{\pgfqpoint{2.348267in}{2.731399in}}{\pgfqpoint{2.345662in}{2.734003in}}%
\pgfpathcurveto{\pgfqpoint{2.343058in}{2.736608in}}{\pgfqpoint{2.339525in}{2.738071in}}{\pgfqpoint{2.335841in}{2.738071in}}%
\pgfpathcurveto{\pgfqpoint{2.332158in}{2.738071in}}{\pgfqpoint{2.328625in}{2.736608in}}{\pgfqpoint{2.326020in}{2.734003in}}%
\pgfpathcurveto{\pgfqpoint{2.323416in}{2.731399in}}{\pgfqpoint{2.321952in}{2.727866in}}{\pgfqpoint{2.321952in}{2.724182in}}%
\pgfpathcurveto{\pgfqpoint{2.321952in}{2.720499in}}{\pgfqpoint{2.323416in}{2.716966in}}{\pgfqpoint{2.326020in}{2.714361in}}%
\pgfpathcurveto{\pgfqpoint{2.328625in}{2.711757in}}{\pgfqpoint{2.332158in}{2.710293in}}{\pgfqpoint{2.335841in}{2.710293in}}%
\pgfpathlineto{\pgfqpoint{2.335841in}{2.710293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098515in}{1.829073in}}%
\pgfpathcurveto{\pgfqpoint{2.102198in}{1.829073in}}{\pgfqpoint{2.105731in}{1.830536in}}{\pgfqpoint{2.108336in}{1.833141in}}%
\pgfpathcurveto{\pgfqpoint{2.110940in}{1.835745in}}{\pgfqpoint{2.112404in}{1.839278in}}{\pgfqpoint{2.112404in}{1.842962in}}%
\pgfpathcurveto{\pgfqpoint{2.112404in}{1.846645in}}{\pgfqpoint{2.110940in}{1.850178in}}{\pgfqpoint{2.108336in}{1.852783in}}%
\pgfpathcurveto{\pgfqpoint{2.105731in}{1.855387in}}{\pgfqpoint{2.102198in}{1.856851in}}{\pgfqpoint{2.098515in}{1.856851in}}%
\pgfpathcurveto{\pgfqpoint{2.094831in}{1.856851in}}{\pgfqpoint{2.091298in}{1.855387in}}{\pgfqpoint{2.088694in}{1.852783in}}%
\pgfpathcurveto{\pgfqpoint{2.086089in}{1.850178in}}{\pgfqpoint{2.084626in}{1.846645in}}{\pgfqpoint{2.084626in}{1.842962in}}%
\pgfpathcurveto{\pgfqpoint{2.084626in}{1.839278in}}{\pgfqpoint{2.086089in}{1.835745in}}{\pgfqpoint{2.088694in}{1.833141in}}%
\pgfpathcurveto{\pgfqpoint{2.091298in}{1.830536in}}{\pgfqpoint{2.094831in}{1.829073in}}{\pgfqpoint{2.098515in}{1.829073in}}%
\pgfpathlineto{\pgfqpoint{2.098515in}{1.829073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221331in}{1.822221in}}%
\pgfpathcurveto{\pgfqpoint{2.225014in}{1.822221in}}{\pgfqpoint{2.228547in}{1.823684in}}{\pgfqpoint{2.231151in}{1.826289in}}%
\pgfpathcurveto{\pgfqpoint{2.233756in}{1.828893in}}{\pgfqpoint{2.235219in}{1.832426in}}{\pgfqpoint{2.235219in}{1.836109in}}%
\pgfpathcurveto{\pgfqpoint{2.235219in}{1.839793in}}{\pgfqpoint{2.233756in}{1.843326in}}{\pgfqpoint{2.231151in}{1.845930in}}%
\pgfpathcurveto{\pgfqpoint{2.228547in}{1.848535in}}{\pgfqpoint{2.225014in}{1.849998in}}{\pgfqpoint{2.221331in}{1.849998in}}%
\pgfpathcurveto{\pgfqpoint{2.217647in}{1.849998in}}{\pgfqpoint{2.214114in}{1.848535in}}{\pgfqpoint{2.211510in}{1.845930in}}%
\pgfpathcurveto{\pgfqpoint{2.208905in}{1.843326in}}{\pgfqpoint{2.207442in}{1.839793in}}{\pgfqpoint{2.207442in}{1.836109in}}%
\pgfpathcurveto{\pgfqpoint{2.207442in}{1.832426in}}{\pgfqpoint{2.208905in}{1.828893in}}{\pgfqpoint{2.211510in}{1.826289in}}%
\pgfpathcurveto{\pgfqpoint{2.214114in}{1.823684in}}{\pgfqpoint{2.217647in}{1.822221in}}{\pgfqpoint{2.221331in}{1.822221in}}%
\pgfpathlineto{\pgfqpoint{2.221331in}{1.822221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426507in}{2.730537in}}%
\pgfpathcurveto{\pgfqpoint{2.430191in}{2.730537in}}{\pgfqpoint{2.433724in}{2.732001in}}{\pgfqpoint{2.436328in}{2.734605in}}%
\pgfpathcurveto{\pgfqpoint{2.438933in}{2.737210in}}{\pgfqpoint{2.440396in}{2.740743in}}{\pgfqpoint{2.440396in}{2.744426in}}%
\pgfpathcurveto{\pgfqpoint{2.440396in}{2.748110in}}{\pgfqpoint{2.438933in}{2.751643in}}{\pgfqpoint{2.436328in}{2.754247in}}%
\pgfpathcurveto{\pgfqpoint{2.433724in}{2.756852in}}{\pgfqpoint{2.430191in}{2.758315in}}{\pgfqpoint{2.426507in}{2.758315in}}%
\pgfpathcurveto{\pgfqpoint{2.422824in}{2.758315in}}{\pgfqpoint{2.419291in}{2.756852in}}{\pgfqpoint{2.416687in}{2.754247in}}%
\pgfpathcurveto{\pgfqpoint{2.414082in}{2.751643in}}{\pgfqpoint{2.412619in}{2.748110in}}{\pgfqpoint{2.412619in}{2.744426in}}%
\pgfpathcurveto{\pgfqpoint{2.412619in}{2.740743in}}{\pgfqpoint{2.414082in}{2.737210in}}{\pgfqpoint{2.416687in}{2.734605in}}%
\pgfpathcurveto{\pgfqpoint{2.419291in}{2.732001in}}{\pgfqpoint{2.422824in}{2.730537in}}{\pgfqpoint{2.426507in}{2.730537in}}%
\pgfpathlineto{\pgfqpoint{2.426507in}{2.730537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526743in}{2.677344in}}%
\pgfpathcurveto{\pgfqpoint{2.530426in}{2.677344in}}{\pgfqpoint{2.533959in}{2.678808in}}{\pgfqpoint{2.536564in}{2.681412in}}%
\pgfpathcurveto{\pgfqpoint{2.539169in}{2.684017in}}{\pgfqpoint{2.540632in}{2.687550in}}{\pgfqpoint{2.540632in}{2.691233in}}%
\pgfpathcurveto{\pgfqpoint{2.540632in}{2.694917in}}{\pgfqpoint{2.539169in}{2.698450in}}{\pgfqpoint{2.536564in}{2.701054in}}%
\pgfpathcurveto{\pgfqpoint{2.533959in}{2.703659in}}{\pgfqpoint{2.530426in}{2.705122in}}{\pgfqpoint{2.526743in}{2.705122in}}%
\pgfpathcurveto{\pgfqpoint{2.523060in}{2.705122in}}{\pgfqpoint{2.519527in}{2.703659in}}{\pgfqpoint{2.516922in}{2.701054in}}%
\pgfpathcurveto{\pgfqpoint{2.514318in}{2.698450in}}{\pgfqpoint{2.512854in}{2.694917in}}{\pgfqpoint{2.512854in}{2.691233in}}%
\pgfpathcurveto{\pgfqpoint{2.512854in}{2.687550in}}{\pgfqpoint{2.514318in}{2.684017in}}{\pgfqpoint{2.516922in}{2.681412in}}%
\pgfpathcurveto{\pgfqpoint{2.519527in}{2.678808in}}{\pgfqpoint{2.523060in}{2.677344in}}{\pgfqpoint{2.526743in}{2.677344in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{2.677344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200081in}{1.803918in}}%
\pgfpathcurveto{\pgfqpoint{2.203765in}{1.803918in}}{\pgfqpoint{2.207298in}{1.805381in}}{\pgfqpoint{2.209902in}{1.807986in}}%
\pgfpathcurveto{\pgfqpoint{2.212507in}{1.810590in}}{\pgfqpoint{2.213970in}{1.814123in}}{\pgfqpoint{2.213970in}{1.817807in}}%
\pgfpathcurveto{\pgfqpoint{2.213970in}{1.821490in}}{\pgfqpoint{2.212507in}{1.825023in}}{\pgfqpoint{2.209902in}{1.827628in}}%
\pgfpathcurveto{\pgfqpoint{2.207298in}{1.830232in}}{\pgfqpoint{2.203765in}{1.831696in}}{\pgfqpoint{2.200081in}{1.831696in}}%
\pgfpathcurveto{\pgfqpoint{2.196398in}{1.831696in}}{\pgfqpoint{2.192865in}{1.830232in}}{\pgfqpoint{2.190261in}{1.827628in}}%
\pgfpathcurveto{\pgfqpoint{2.187656in}{1.825023in}}{\pgfqpoint{2.186193in}{1.821490in}}{\pgfqpoint{2.186193in}{1.817807in}}%
\pgfpathcurveto{\pgfqpoint{2.186193in}{1.814123in}}{\pgfqpoint{2.187656in}{1.810590in}}{\pgfqpoint{2.190261in}{1.807986in}}%
\pgfpathcurveto{\pgfqpoint{2.192865in}{1.805381in}}{\pgfqpoint{2.196398in}{1.803918in}}{\pgfqpoint{2.200081in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{2.200081in}{1.803918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133472in}{2.681738in}}%
\pgfpathcurveto{\pgfqpoint{2.137155in}{2.681738in}}{\pgfqpoint{2.140688in}{2.683201in}}{\pgfqpoint{2.143293in}{2.685806in}}%
\pgfpathcurveto{\pgfqpoint{2.145897in}{2.688410in}}{\pgfqpoint{2.147361in}{2.691943in}}{\pgfqpoint{2.147361in}{2.695627in}}%
\pgfpathcurveto{\pgfqpoint{2.147361in}{2.699310in}}{\pgfqpoint{2.145897in}{2.702843in}}{\pgfqpoint{2.143293in}{2.705448in}}%
\pgfpathcurveto{\pgfqpoint{2.140688in}{2.708052in}}{\pgfqpoint{2.137155in}{2.709516in}}{\pgfqpoint{2.133472in}{2.709516in}}%
\pgfpathcurveto{\pgfqpoint{2.129788in}{2.709516in}}{\pgfqpoint{2.126255in}{2.708052in}}{\pgfqpoint{2.123651in}{2.705448in}}%
\pgfpathcurveto{\pgfqpoint{2.121046in}{2.702843in}}{\pgfqpoint{2.119583in}{2.699310in}}{\pgfqpoint{2.119583in}{2.695627in}}%
\pgfpathcurveto{\pgfqpoint{2.119583in}{2.691943in}}{\pgfqpoint{2.121046in}{2.688410in}}{\pgfqpoint{2.123651in}{2.685806in}}%
\pgfpathcurveto{\pgfqpoint{2.126255in}{2.683201in}}{\pgfqpoint{2.129788in}{2.681738in}}{\pgfqpoint{2.133472in}{2.681738in}}%
\pgfpathlineto{\pgfqpoint{2.133472in}{2.681738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390257in}{1.814002in}}%
\pgfpathcurveto{\pgfqpoint{2.393941in}{1.814002in}}{\pgfqpoint{2.397474in}{1.815466in}}{\pgfqpoint{2.400078in}{1.818070in}}%
\pgfpathcurveto{\pgfqpoint{2.402683in}{1.820675in}}{\pgfqpoint{2.404146in}{1.824208in}}{\pgfqpoint{2.404146in}{1.827891in}}%
\pgfpathcurveto{\pgfqpoint{2.404146in}{1.831575in}}{\pgfqpoint{2.402683in}{1.835108in}}{\pgfqpoint{2.400078in}{1.837712in}}%
\pgfpathcurveto{\pgfqpoint{2.397474in}{1.840317in}}{\pgfqpoint{2.393941in}{1.841780in}}{\pgfqpoint{2.390257in}{1.841780in}}%
\pgfpathcurveto{\pgfqpoint{2.386574in}{1.841780in}}{\pgfqpoint{2.383041in}{1.840317in}}{\pgfqpoint{2.380436in}{1.837712in}}%
\pgfpathcurveto{\pgfqpoint{2.377832in}{1.835108in}}{\pgfqpoint{2.376368in}{1.831575in}}{\pgfqpoint{2.376368in}{1.827891in}}%
\pgfpathcurveto{\pgfqpoint{2.376368in}{1.824208in}}{\pgfqpoint{2.377832in}{1.820675in}}{\pgfqpoint{2.380436in}{1.818070in}}%
\pgfpathcurveto{\pgfqpoint{2.383041in}{1.815466in}}{\pgfqpoint{2.386574in}{1.814002in}}{\pgfqpoint{2.390257in}{1.814002in}}%
\pgfpathlineto{\pgfqpoint{2.390257in}{1.814002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472099in}{1.843354in}}%
\pgfpathcurveto{\pgfqpoint{2.475783in}{1.843354in}}{\pgfqpoint{2.479316in}{1.844818in}}{\pgfqpoint{2.481920in}{1.847422in}}%
\pgfpathcurveto{\pgfqpoint{2.484525in}{1.850027in}}{\pgfqpoint{2.485988in}{1.853560in}}{\pgfqpoint{2.485988in}{1.857243in}}%
\pgfpathcurveto{\pgfqpoint{2.485988in}{1.860927in}}{\pgfqpoint{2.484525in}{1.864460in}}{\pgfqpoint{2.481920in}{1.867064in}}%
\pgfpathcurveto{\pgfqpoint{2.479316in}{1.869669in}}{\pgfqpoint{2.475783in}{1.871132in}}{\pgfqpoint{2.472099in}{1.871132in}}%
\pgfpathcurveto{\pgfqpoint{2.468416in}{1.871132in}}{\pgfqpoint{2.464883in}{1.869669in}}{\pgfqpoint{2.462278in}{1.867064in}}%
\pgfpathcurveto{\pgfqpoint{2.459674in}{1.864460in}}{\pgfqpoint{2.458210in}{1.860927in}}{\pgfqpoint{2.458210in}{1.857243in}}%
\pgfpathcurveto{\pgfqpoint{2.458210in}{1.853560in}}{\pgfqpoint{2.459674in}{1.850027in}}{\pgfqpoint{2.462278in}{1.847422in}}%
\pgfpathcurveto{\pgfqpoint{2.464883in}{1.844818in}}{\pgfqpoint{2.468416in}{1.843354in}}{\pgfqpoint{2.472099in}{1.843354in}}%
\pgfpathlineto{\pgfqpoint{2.472099in}{1.843354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485604in}{2.673031in}}%
\pgfpathcurveto{\pgfqpoint{2.489288in}{2.673031in}}{\pgfqpoint{2.492821in}{2.674495in}}{\pgfqpoint{2.495425in}{2.677099in}}%
\pgfpathcurveto{\pgfqpoint{2.498030in}{2.679704in}}{\pgfqpoint{2.499493in}{2.683237in}}{\pgfqpoint{2.499493in}{2.686920in}}%
\pgfpathcurveto{\pgfqpoint{2.499493in}{2.690603in}}{\pgfqpoint{2.498030in}{2.694136in}}{\pgfqpoint{2.495425in}{2.696741in}}%
\pgfpathcurveto{\pgfqpoint{2.492821in}{2.699345in}}{\pgfqpoint{2.489288in}{2.700809in}}{\pgfqpoint{2.485604in}{2.700809in}}%
\pgfpathcurveto{\pgfqpoint{2.481921in}{2.700809in}}{\pgfqpoint{2.478388in}{2.699345in}}{\pgfqpoint{2.475783in}{2.696741in}}%
\pgfpathcurveto{\pgfqpoint{2.473179in}{2.694136in}}{\pgfqpoint{2.471715in}{2.690603in}}{\pgfqpoint{2.471715in}{2.686920in}}%
\pgfpathcurveto{\pgfqpoint{2.471715in}{2.683237in}}{\pgfqpoint{2.473179in}{2.679704in}}{\pgfqpoint{2.475783in}{2.677099in}}%
\pgfpathcurveto{\pgfqpoint{2.478388in}{2.674495in}}{\pgfqpoint{2.481921in}{2.673031in}}{\pgfqpoint{2.485604in}{2.673031in}}%
\pgfpathlineto{\pgfqpoint{2.485604in}{2.673031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328603in}{2.758957in}}%
\pgfpathcurveto{\pgfqpoint{2.332287in}{2.758957in}}{\pgfqpoint{2.335820in}{2.760421in}}{\pgfqpoint{2.338424in}{2.763025in}}%
\pgfpathcurveto{\pgfqpoint{2.341029in}{2.765630in}}{\pgfqpoint{2.342492in}{2.769163in}}{\pgfqpoint{2.342492in}{2.772846in}}%
\pgfpathcurveto{\pgfqpoint{2.342492in}{2.776529in}}{\pgfqpoint{2.341029in}{2.780062in}}{\pgfqpoint{2.338424in}{2.782667in}}%
\pgfpathcurveto{\pgfqpoint{2.335820in}{2.785271in}}{\pgfqpoint{2.332287in}{2.786735in}}{\pgfqpoint{2.328603in}{2.786735in}}%
\pgfpathcurveto{\pgfqpoint{2.324920in}{2.786735in}}{\pgfqpoint{2.321387in}{2.785271in}}{\pgfqpoint{2.318782in}{2.782667in}}%
\pgfpathcurveto{\pgfqpoint{2.316178in}{2.780062in}}{\pgfqpoint{2.314714in}{2.776529in}}{\pgfqpoint{2.314714in}{2.772846in}}%
\pgfpathcurveto{\pgfqpoint{2.314714in}{2.769163in}}{\pgfqpoint{2.316178in}{2.765630in}}{\pgfqpoint{2.318782in}{2.763025in}}%
\pgfpathcurveto{\pgfqpoint{2.321387in}{2.760421in}}{\pgfqpoint{2.324920in}{2.758957in}}{\pgfqpoint{2.328603in}{2.758957in}}%
\pgfpathlineto{\pgfqpoint{2.328603in}{2.758957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006336in}{2.684866in}}%
\pgfpathcurveto{\pgfqpoint{2.010019in}{2.684866in}}{\pgfqpoint{2.013552in}{2.686329in}}{\pgfqpoint{2.016157in}{2.688934in}}%
\pgfpathcurveto{\pgfqpoint{2.018761in}{2.691539in}}{\pgfqpoint{2.020225in}{2.695072in}}{\pgfqpoint{2.020225in}{2.698755in}}%
\pgfpathcurveto{\pgfqpoint{2.020225in}{2.702438in}}{\pgfqpoint{2.018761in}{2.705971in}}{\pgfqpoint{2.016157in}{2.708576in}}%
\pgfpathcurveto{\pgfqpoint{2.013552in}{2.711180in}}{\pgfqpoint{2.010019in}{2.712644in}}{\pgfqpoint{2.006336in}{2.712644in}}%
\pgfpathcurveto{\pgfqpoint{2.002652in}{2.712644in}}{\pgfqpoint{1.999119in}{2.711180in}}{\pgfqpoint{1.996515in}{2.708576in}}%
\pgfpathcurveto{\pgfqpoint{1.993910in}{2.705971in}}{\pgfqpoint{1.992447in}{2.702438in}}{\pgfqpoint{1.992447in}{2.698755in}}%
\pgfpathcurveto{\pgfqpoint{1.992447in}{2.695072in}}{\pgfqpoint{1.993910in}{2.691539in}}{\pgfqpoint{1.996515in}{2.688934in}}%
\pgfpathcurveto{\pgfqpoint{1.999119in}{2.686329in}}{\pgfqpoint{2.002652in}{2.684866in}}{\pgfqpoint{2.006336in}{2.684866in}}%
\pgfpathlineto{\pgfqpoint{2.006336in}{2.684866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443563in}{2.733722in}}%
\pgfpathcurveto{\pgfqpoint{2.447246in}{2.733722in}}{\pgfqpoint{2.450779in}{2.735185in}}{\pgfqpoint{2.453383in}{2.737790in}}%
\pgfpathcurveto{\pgfqpoint{2.455988in}{2.740394in}}{\pgfqpoint{2.457451in}{2.743927in}}{\pgfqpoint{2.457451in}{2.747611in}}%
\pgfpathcurveto{\pgfqpoint{2.457451in}{2.751294in}}{\pgfqpoint{2.455988in}{2.754827in}}{\pgfqpoint{2.453383in}{2.757431in}}%
\pgfpathcurveto{\pgfqpoint{2.450779in}{2.760036in}}{\pgfqpoint{2.447246in}{2.761499in}}{\pgfqpoint{2.443563in}{2.761499in}}%
\pgfpathcurveto{\pgfqpoint{2.439879in}{2.761499in}}{\pgfqpoint{2.436346in}{2.760036in}}{\pgfqpoint{2.433742in}{2.757431in}}%
\pgfpathcurveto{\pgfqpoint{2.431137in}{2.754827in}}{\pgfqpoint{2.429674in}{2.751294in}}{\pgfqpoint{2.429674in}{2.747611in}}%
\pgfpathcurveto{\pgfqpoint{2.429674in}{2.743927in}}{\pgfqpoint{2.431137in}{2.740394in}}{\pgfqpoint{2.433742in}{2.737790in}}%
\pgfpathcurveto{\pgfqpoint{2.436346in}{2.735185in}}{\pgfqpoint{2.439879in}{2.733722in}}{\pgfqpoint{2.443563in}{2.733722in}}%
\pgfpathlineto{\pgfqpoint{2.443563in}{2.733722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104137in}{1.826781in}}%
\pgfpathcurveto{\pgfqpoint{2.107820in}{1.826781in}}{\pgfqpoint{2.111353in}{1.828245in}}{\pgfqpoint{2.113958in}{1.830849in}}%
\pgfpathcurveto{\pgfqpoint{2.116562in}{1.833454in}}{\pgfqpoint{2.118026in}{1.836987in}}{\pgfqpoint{2.118026in}{1.840670in}}%
\pgfpathcurveto{\pgfqpoint{2.118026in}{1.844354in}}{\pgfqpoint{2.116562in}{1.847887in}}{\pgfqpoint{2.113958in}{1.850491in}}%
\pgfpathcurveto{\pgfqpoint{2.111353in}{1.853096in}}{\pgfqpoint{2.107820in}{1.854559in}}{\pgfqpoint{2.104137in}{1.854559in}}%
\pgfpathcurveto{\pgfqpoint{2.100453in}{1.854559in}}{\pgfqpoint{2.096920in}{1.853096in}}{\pgfqpoint{2.094316in}{1.850491in}}%
\pgfpathcurveto{\pgfqpoint{2.091711in}{1.847887in}}{\pgfqpoint{2.090248in}{1.844354in}}{\pgfqpoint{2.090248in}{1.840670in}}%
\pgfpathcurveto{\pgfqpoint{2.090248in}{1.836987in}}{\pgfqpoint{2.091711in}{1.833454in}}{\pgfqpoint{2.094316in}{1.830849in}}%
\pgfpathcurveto{\pgfqpoint{2.096920in}{1.828245in}}{\pgfqpoint{2.100453in}{1.826781in}}{\pgfqpoint{2.104137in}{1.826781in}}%
\pgfpathlineto{\pgfqpoint{2.104137in}{1.826781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453102in}{2.716364in}}%
\pgfpathcurveto{\pgfqpoint{2.456786in}{2.716364in}}{\pgfqpoint{2.460319in}{2.717827in}}{\pgfqpoint{2.462923in}{2.720432in}}%
\pgfpathcurveto{\pgfqpoint{2.465528in}{2.723036in}}{\pgfqpoint{2.466991in}{2.726569in}}{\pgfqpoint{2.466991in}{2.730253in}}%
\pgfpathcurveto{\pgfqpoint{2.466991in}{2.733936in}}{\pgfqpoint{2.465528in}{2.737469in}}{\pgfqpoint{2.462923in}{2.740074in}}%
\pgfpathcurveto{\pgfqpoint{2.460319in}{2.742678in}}{\pgfqpoint{2.456786in}{2.744142in}}{\pgfqpoint{2.453102in}{2.744142in}}%
\pgfpathcurveto{\pgfqpoint{2.449419in}{2.744142in}}{\pgfqpoint{2.445886in}{2.742678in}}{\pgfqpoint{2.443281in}{2.740074in}}%
\pgfpathcurveto{\pgfqpoint{2.440677in}{2.737469in}}{\pgfqpoint{2.439214in}{2.733936in}}{\pgfqpoint{2.439214in}{2.730253in}}%
\pgfpathcurveto{\pgfqpoint{2.439214in}{2.726569in}}{\pgfqpoint{2.440677in}{2.723036in}}{\pgfqpoint{2.443281in}{2.720432in}}%
\pgfpathcurveto{\pgfqpoint{2.445886in}{2.717827in}}{\pgfqpoint{2.449419in}{2.716364in}}{\pgfqpoint{2.453102in}{2.716364in}}%
\pgfpathlineto{\pgfqpoint{2.453102in}{2.716364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225641in}{1.802558in}}%
\pgfpathcurveto{\pgfqpoint{2.229324in}{1.802558in}}{\pgfqpoint{2.232857in}{1.804022in}}{\pgfqpoint{2.235462in}{1.806626in}}%
\pgfpathcurveto{\pgfqpoint{2.238066in}{1.809231in}}{\pgfqpoint{2.239530in}{1.812764in}}{\pgfqpoint{2.239530in}{1.816447in}}%
\pgfpathcurveto{\pgfqpoint{2.239530in}{1.820130in}}{\pgfqpoint{2.238066in}{1.823664in}}{\pgfqpoint{2.235462in}{1.826268in}}%
\pgfpathcurveto{\pgfqpoint{2.232857in}{1.828873in}}{\pgfqpoint{2.229324in}{1.830336in}}{\pgfqpoint{2.225641in}{1.830336in}}%
\pgfpathcurveto{\pgfqpoint{2.221957in}{1.830336in}}{\pgfqpoint{2.218424in}{1.828873in}}{\pgfqpoint{2.215820in}{1.826268in}}%
\pgfpathcurveto{\pgfqpoint{2.213215in}{1.823664in}}{\pgfqpoint{2.211752in}{1.820130in}}{\pgfqpoint{2.211752in}{1.816447in}}%
\pgfpathcurveto{\pgfqpoint{2.211752in}{1.812764in}}{\pgfqpoint{2.213215in}{1.809231in}}{\pgfqpoint{2.215820in}{1.806626in}}%
\pgfpathcurveto{\pgfqpoint{2.218424in}{1.804022in}}{\pgfqpoint{2.221957in}{1.802558in}}{\pgfqpoint{2.225641in}{1.802558in}}%
\pgfpathlineto{\pgfqpoint{2.225641in}{1.802558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261290in}{2.765832in}}%
\pgfpathcurveto{\pgfqpoint{2.264973in}{2.765832in}}{\pgfqpoint{2.268506in}{2.767296in}}{\pgfqpoint{2.271111in}{2.769900in}}%
\pgfpathcurveto{\pgfqpoint{2.273715in}{2.772505in}}{\pgfqpoint{2.275179in}{2.776038in}}{\pgfqpoint{2.275179in}{2.779721in}}%
\pgfpathcurveto{\pgfqpoint{2.275179in}{2.783405in}}{\pgfqpoint{2.273715in}{2.786938in}}{\pgfqpoint{2.271111in}{2.789542in}}%
\pgfpathcurveto{\pgfqpoint{2.268506in}{2.792147in}}{\pgfqpoint{2.264973in}{2.793610in}}{\pgfqpoint{2.261290in}{2.793610in}}%
\pgfpathcurveto{\pgfqpoint{2.257607in}{2.793610in}}{\pgfqpoint{2.254074in}{2.792147in}}{\pgfqpoint{2.251469in}{2.789542in}}%
\pgfpathcurveto{\pgfqpoint{2.248864in}{2.786938in}}{\pgfqpoint{2.247401in}{2.783405in}}{\pgfqpoint{2.247401in}{2.779721in}}%
\pgfpathcurveto{\pgfqpoint{2.247401in}{2.776038in}}{\pgfqpoint{2.248864in}{2.772505in}}{\pgfqpoint{2.251469in}{2.769900in}}%
\pgfpathcurveto{\pgfqpoint{2.254074in}{2.767296in}}{\pgfqpoint{2.257607in}{2.765832in}}{\pgfqpoint{2.261290in}{2.765832in}}%
\pgfpathlineto{\pgfqpoint{2.261290in}{2.765832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183964in}{2.750255in}}%
\pgfpathcurveto{\pgfqpoint{2.187647in}{2.750255in}}{\pgfqpoint{2.191180in}{2.751719in}}{\pgfqpoint{2.193785in}{2.754323in}}%
\pgfpathcurveto{\pgfqpoint{2.196389in}{2.756928in}}{\pgfqpoint{2.197853in}{2.760461in}}{\pgfqpoint{2.197853in}{2.764144in}}%
\pgfpathcurveto{\pgfqpoint{2.197853in}{2.767828in}}{\pgfqpoint{2.196389in}{2.771361in}}{\pgfqpoint{2.193785in}{2.773965in}}%
\pgfpathcurveto{\pgfqpoint{2.191180in}{2.776570in}}{\pgfqpoint{2.187647in}{2.778033in}}{\pgfqpoint{2.183964in}{2.778033in}}%
\pgfpathcurveto{\pgfqpoint{2.180280in}{2.778033in}}{\pgfqpoint{2.176747in}{2.776570in}}{\pgfqpoint{2.174143in}{2.773965in}}%
\pgfpathcurveto{\pgfqpoint{2.171538in}{2.771361in}}{\pgfqpoint{2.170075in}{2.767828in}}{\pgfqpoint{2.170075in}{2.764144in}}%
\pgfpathcurveto{\pgfqpoint{2.170075in}{2.760461in}}{\pgfqpoint{2.171538in}{2.756928in}}{\pgfqpoint{2.174143in}{2.754323in}}%
\pgfpathcurveto{\pgfqpoint{2.176747in}{2.751719in}}{\pgfqpoint{2.180280in}{2.750255in}}{\pgfqpoint{2.183964in}{2.750255in}}%
\pgfpathlineto{\pgfqpoint{2.183964in}{2.750255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369905in}{1.814432in}}%
\pgfpathcurveto{\pgfqpoint{2.373589in}{1.814432in}}{\pgfqpoint{2.377122in}{1.815895in}}{\pgfqpoint{2.379726in}{1.818500in}}%
\pgfpathcurveto{\pgfqpoint{2.382331in}{1.821104in}}{\pgfqpoint{2.383794in}{1.824637in}}{\pgfqpoint{2.383794in}{1.828321in}}%
\pgfpathcurveto{\pgfqpoint{2.383794in}{1.832004in}}{\pgfqpoint{2.382331in}{1.835537in}}{\pgfqpoint{2.379726in}{1.838141in}}%
\pgfpathcurveto{\pgfqpoint{2.377122in}{1.840746in}}{\pgfqpoint{2.373589in}{1.842209in}}{\pgfqpoint{2.369905in}{1.842209in}}%
\pgfpathcurveto{\pgfqpoint{2.366222in}{1.842209in}}{\pgfqpoint{2.362689in}{1.840746in}}{\pgfqpoint{2.360084in}{1.838141in}}%
\pgfpathcurveto{\pgfqpoint{2.357480in}{1.835537in}}{\pgfqpoint{2.356017in}{1.832004in}}{\pgfqpoint{2.356017in}{1.828321in}}%
\pgfpathcurveto{\pgfqpoint{2.356017in}{1.824637in}}{\pgfqpoint{2.357480in}{1.821104in}}{\pgfqpoint{2.360084in}{1.818500in}}%
\pgfpathcurveto{\pgfqpoint{2.362689in}{1.815895in}}{\pgfqpoint{2.366222in}{1.814432in}}{\pgfqpoint{2.369905in}{1.814432in}}%
\pgfpathlineto{\pgfqpoint{2.369905in}{1.814432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106889in}{1.828759in}}%
\pgfpathcurveto{\pgfqpoint{2.110573in}{1.828759in}}{\pgfqpoint{2.114106in}{1.830222in}}{\pgfqpoint{2.116710in}{1.832827in}}%
\pgfpathcurveto{\pgfqpoint{2.119315in}{1.835431in}}{\pgfqpoint{2.120778in}{1.838964in}}{\pgfqpoint{2.120778in}{1.842648in}}%
\pgfpathcurveto{\pgfqpoint{2.120778in}{1.846331in}}{\pgfqpoint{2.119315in}{1.849864in}}{\pgfqpoint{2.116710in}{1.852469in}}%
\pgfpathcurveto{\pgfqpoint{2.114106in}{1.855073in}}{\pgfqpoint{2.110573in}{1.856537in}}{\pgfqpoint{2.106889in}{1.856537in}}%
\pgfpathcurveto{\pgfqpoint{2.103206in}{1.856537in}}{\pgfqpoint{2.099673in}{1.855073in}}{\pgfqpoint{2.097068in}{1.852469in}}%
\pgfpathcurveto{\pgfqpoint{2.094464in}{1.849864in}}{\pgfqpoint{2.093000in}{1.846331in}}{\pgfqpoint{2.093000in}{1.842648in}}%
\pgfpathcurveto{\pgfqpoint{2.093000in}{1.838964in}}{\pgfqpoint{2.094464in}{1.835431in}}{\pgfqpoint{2.097068in}{1.832827in}}%
\pgfpathcurveto{\pgfqpoint{2.099673in}{1.830222in}}{\pgfqpoint{2.103206in}{1.828759in}}{\pgfqpoint{2.106889in}{1.828759in}}%
\pgfpathlineto{\pgfqpoint{2.106889in}{1.828759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163806in}{1.897856in}}%
\pgfpathcurveto{\pgfqpoint{2.167489in}{1.897856in}}{\pgfqpoint{2.171022in}{1.899319in}}{\pgfqpoint{2.173627in}{1.901924in}}%
\pgfpathcurveto{\pgfqpoint{2.176231in}{1.904528in}}{\pgfqpoint{2.177695in}{1.908061in}}{\pgfqpoint{2.177695in}{1.911745in}}%
\pgfpathcurveto{\pgfqpoint{2.177695in}{1.915428in}}{\pgfqpoint{2.176231in}{1.918961in}}{\pgfqpoint{2.173627in}{1.921566in}}%
\pgfpathcurveto{\pgfqpoint{2.171022in}{1.924170in}}{\pgfqpoint{2.167489in}{1.925634in}}{\pgfqpoint{2.163806in}{1.925634in}}%
\pgfpathcurveto{\pgfqpoint{2.160123in}{1.925634in}}{\pgfqpoint{2.156589in}{1.924170in}}{\pgfqpoint{2.153985in}{1.921566in}}%
\pgfpathcurveto{\pgfqpoint{2.151380in}{1.918961in}}{\pgfqpoint{2.149917in}{1.915428in}}{\pgfqpoint{2.149917in}{1.911745in}}%
\pgfpathcurveto{\pgfqpoint{2.149917in}{1.908061in}}{\pgfqpoint{2.151380in}{1.904528in}}{\pgfqpoint{2.153985in}{1.901924in}}%
\pgfpathcurveto{\pgfqpoint{2.156589in}{1.899319in}}{\pgfqpoint{2.160123in}{1.897856in}}{\pgfqpoint{2.163806in}{1.897856in}}%
\pgfpathlineto{\pgfqpoint{2.163806in}{1.897856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441265in}{2.731016in}}%
\pgfpathcurveto{\pgfqpoint{2.444948in}{2.731016in}}{\pgfqpoint{2.448481in}{2.732479in}}{\pgfqpoint{2.451086in}{2.735084in}}%
\pgfpathcurveto{\pgfqpoint{2.453690in}{2.737688in}}{\pgfqpoint{2.455154in}{2.741221in}}{\pgfqpoint{2.455154in}{2.744905in}}%
\pgfpathcurveto{\pgfqpoint{2.455154in}{2.748588in}}{\pgfqpoint{2.453690in}{2.752121in}}{\pgfqpoint{2.451086in}{2.754725in}}%
\pgfpathcurveto{\pgfqpoint{2.448481in}{2.757330in}}{\pgfqpoint{2.444948in}{2.758793in}}{\pgfqpoint{2.441265in}{2.758793in}}%
\pgfpathcurveto{\pgfqpoint{2.437581in}{2.758793in}}{\pgfqpoint{2.434048in}{2.757330in}}{\pgfqpoint{2.431444in}{2.754725in}}%
\pgfpathcurveto{\pgfqpoint{2.428839in}{2.752121in}}{\pgfqpoint{2.427376in}{2.748588in}}{\pgfqpoint{2.427376in}{2.744905in}}%
\pgfpathcurveto{\pgfqpoint{2.427376in}{2.741221in}}{\pgfqpoint{2.428839in}{2.737688in}}{\pgfqpoint{2.431444in}{2.735084in}}%
\pgfpathcurveto{\pgfqpoint{2.434048in}{2.732479in}}{\pgfqpoint{2.437581in}{2.731016in}}{\pgfqpoint{2.441265in}{2.731016in}}%
\pgfpathlineto{\pgfqpoint{2.441265in}{2.731016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237164in}{2.761869in}}%
\pgfpathcurveto{\pgfqpoint{2.240848in}{2.761869in}}{\pgfqpoint{2.244381in}{2.763333in}}{\pgfqpoint{2.246985in}{2.765937in}}%
\pgfpathcurveto{\pgfqpoint{2.249590in}{2.768542in}}{\pgfqpoint{2.251053in}{2.772075in}}{\pgfqpoint{2.251053in}{2.775758in}}%
\pgfpathcurveto{\pgfqpoint{2.251053in}{2.779441in}}{\pgfqpoint{2.249590in}{2.782974in}}{\pgfqpoint{2.246985in}{2.785579in}}%
\pgfpathcurveto{\pgfqpoint{2.244381in}{2.788183in}}{\pgfqpoint{2.240848in}{2.789647in}}{\pgfqpoint{2.237164in}{2.789647in}}%
\pgfpathcurveto{\pgfqpoint{2.233481in}{2.789647in}}{\pgfqpoint{2.229948in}{2.788183in}}{\pgfqpoint{2.227344in}{2.785579in}}%
\pgfpathcurveto{\pgfqpoint{2.224739in}{2.782974in}}{\pgfqpoint{2.223276in}{2.779441in}}{\pgfqpoint{2.223276in}{2.775758in}}%
\pgfpathcurveto{\pgfqpoint{2.223276in}{2.772075in}}{\pgfqpoint{2.224739in}{2.768542in}}{\pgfqpoint{2.227344in}{2.765937in}}%
\pgfpathcurveto{\pgfqpoint{2.229948in}{2.763333in}}{\pgfqpoint{2.233481in}{2.761869in}}{\pgfqpoint{2.237164in}{2.761869in}}%
\pgfpathlineto{\pgfqpoint{2.237164in}{2.761869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275654in}{1.900911in}}%
\pgfpathcurveto{\pgfqpoint{2.279337in}{1.900911in}}{\pgfqpoint{2.282870in}{1.902374in}}{\pgfqpoint{2.285475in}{1.904979in}}%
\pgfpathcurveto{\pgfqpoint{2.288079in}{1.907583in}}{\pgfqpoint{2.289543in}{1.911116in}}{\pgfqpoint{2.289543in}{1.914800in}}%
\pgfpathcurveto{\pgfqpoint{2.289543in}{1.918483in}}{\pgfqpoint{2.288079in}{1.922016in}}{\pgfqpoint{2.285475in}{1.924620in}}%
\pgfpathcurveto{\pgfqpoint{2.282870in}{1.927225in}}{\pgfqpoint{2.279337in}{1.928688in}}{\pgfqpoint{2.275654in}{1.928688in}}%
\pgfpathcurveto{\pgfqpoint{2.271970in}{1.928688in}}{\pgfqpoint{2.268437in}{1.927225in}}{\pgfqpoint{2.265833in}{1.924620in}}%
\pgfpathcurveto{\pgfqpoint{2.263228in}{1.922016in}}{\pgfqpoint{2.261765in}{1.918483in}}{\pgfqpoint{2.261765in}{1.914800in}}%
\pgfpathcurveto{\pgfqpoint{2.261765in}{1.911116in}}{\pgfqpoint{2.263228in}{1.907583in}}{\pgfqpoint{2.265833in}{1.904979in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.902374in}}{\pgfqpoint{2.271970in}{1.900911in}}{\pgfqpoint{2.275654in}{1.900911in}}%
\pgfpathlineto{\pgfqpoint{2.275654in}{1.900911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586319in}{1.940852in}}%
\pgfpathcurveto{\pgfqpoint{2.590003in}{1.940852in}}{\pgfqpoint{2.593536in}{1.942316in}}{\pgfqpoint{2.596140in}{1.944920in}}%
\pgfpathcurveto{\pgfqpoint{2.598745in}{1.947525in}}{\pgfqpoint{2.600208in}{1.951058in}}{\pgfqpoint{2.600208in}{1.954741in}}%
\pgfpathcurveto{\pgfqpoint{2.600208in}{1.958425in}}{\pgfqpoint{2.598745in}{1.961958in}}{\pgfqpoint{2.596140in}{1.964562in}}%
\pgfpathcurveto{\pgfqpoint{2.593536in}{1.967167in}}{\pgfqpoint{2.590003in}{1.968630in}}{\pgfqpoint{2.586319in}{1.968630in}}%
\pgfpathcurveto{\pgfqpoint{2.582636in}{1.968630in}}{\pgfqpoint{2.579103in}{1.967167in}}{\pgfqpoint{2.576498in}{1.964562in}}%
\pgfpathcurveto{\pgfqpoint{2.573894in}{1.961958in}}{\pgfqpoint{2.572431in}{1.958425in}}{\pgfqpoint{2.572431in}{1.954741in}}%
\pgfpathcurveto{\pgfqpoint{2.572431in}{1.951058in}}{\pgfqpoint{2.573894in}{1.947525in}}{\pgfqpoint{2.576498in}{1.944920in}}%
\pgfpathcurveto{\pgfqpoint{2.579103in}{1.942316in}}{\pgfqpoint{2.582636in}{1.940852in}}{\pgfqpoint{2.586319in}{1.940852in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{1.940852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039022in}{2.698426in}}%
\pgfpathcurveto{\pgfqpoint{2.042706in}{2.698426in}}{\pgfqpoint{2.046239in}{2.699890in}}{\pgfqpoint{2.048843in}{2.702494in}}%
\pgfpathcurveto{\pgfqpoint{2.051448in}{2.705099in}}{\pgfqpoint{2.052911in}{2.708632in}}{\pgfqpoint{2.052911in}{2.712315in}}%
\pgfpathcurveto{\pgfqpoint{2.052911in}{2.715999in}}{\pgfqpoint{2.051448in}{2.719532in}}{\pgfqpoint{2.048843in}{2.722136in}}%
\pgfpathcurveto{\pgfqpoint{2.046239in}{2.724741in}}{\pgfqpoint{2.042706in}{2.726204in}}{\pgfqpoint{2.039022in}{2.726204in}}%
\pgfpathcurveto{\pgfqpoint{2.035339in}{2.726204in}}{\pgfqpoint{2.031806in}{2.724741in}}{\pgfqpoint{2.029202in}{2.722136in}}%
\pgfpathcurveto{\pgfqpoint{2.026597in}{2.719532in}}{\pgfqpoint{2.025134in}{2.715999in}}{\pgfqpoint{2.025134in}{2.712315in}}%
\pgfpathcurveto{\pgfqpoint{2.025134in}{2.708632in}}{\pgfqpoint{2.026597in}{2.705099in}}{\pgfqpoint{2.029202in}{2.702494in}}%
\pgfpathcurveto{\pgfqpoint{2.031806in}{2.699890in}}{\pgfqpoint{2.035339in}{2.698426in}}{\pgfqpoint{2.039022in}{2.698426in}}%
\pgfpathlineto{\pgfqpoint{2.039022in}{2.698426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007413in}{1.912398in}}%
\pgfpathcurveto{\pgfqpoint{2.011097in}{1.912398in}}{\pgfqpoint{2.014630in}{1.913862in}}{\pgfqpoint{2.017234in}{1.916466in}}%
\pgfpathcurveto{\pgfqpoint{2.019839in}{1.919071in}}{\pgfqpoint{2.021302in}{1.922604in}}{\pgfqpoint{2.021302in}{1.926287in}}%
\pgfpathcurveto{\pgfqpoint{2.021302in}{1.929971in}}{\pgfqpoint{2.019839in}{1.933504in}}{\pgfqpoint{2.017234in}{1.936108in}}%
\pgfpathcurveto{\pgfqpoint{2.014630in}{1.938713in}}{\pgfqpoint{2.011097in}{1.940176in}}{\pgfqpoint{2.007413in}{1.940176in}}%
\pgfpathcurveto{\pgfqpoint{2.003730in}{1.940176in}}{\pgfqpoint{2.000197in}{1.938713in}}{\pgfqpoint{1.997592in}{1.936108in}}%
\pgfpathcurveto{\pgfqpoint{1.994988in}{1.933504in}}{\pgfqpoint{1.993524in}{1.929971in}}{\pgfqpoint{1.993524in}{1.926287in}}%
\pgfpathcurveto{\pgfqpoint{1.993524in}{1.922604in}}{\pgfqpoint{1.994988in}{1.919071in}}{\pgfqpoint{1.997592in}{1.916466in}}%
\pgfpathcurveto{\pgfqpoint{2.000197in}{1.913862in}}{\pgfqpoint{2.003730in}{1.912398in}}{\pgfqpoint{2.007413in}{1.912398in}}%
\pgfpathlineto{\pgfqpoint{2.007413in}{1.912398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348406in}{2.609899in}}%
\pgfpathcurveto{\pgfqpoint{2.352090in}{2.609899in}}{\pgfqpoint{2.355623in}{2.611362in}}{\pgfqpoint{2.358227in}{2.613967in}}%
\pgfpathcurveto{\pgfqpoint{2.360832in}{2.616571in}}{\pgfqpoint{2.362295in}{2.620104in}}{\pgfqpoint{2.362295in}{2.623788in}}%
\pgfpathcurveto{\pgfqpoint{2.362295in}{2.627471in}}{\pgfqpoint{2.360832in}{2.631004in}}{\pgfqpoint{2.358227in}{2.633608in}}%
\pgfpathcurveto{\pgfqpoint{2.355623in}{2.636213in}}{\pgfqpoint{2.352090in}{2.637676in}}{\pgfqpoint{2.348406in}{2.637676in}}%
\pgfpathcurveto{\pgfqpoint{2.344723in}{2.637676in}}{\pgfqpoint{2.341190in}{2.636213in}}{\pgfqpoint{2.338585in}{2.633608in}}%
\pgfpathcurveto{\pgfqpoint{2.335981in}{2.631004in}}{\pgfqpoint{2.334517in}{2.627471in}}{\pgfqpoint{2.334517in}{2.623788in}}%
\pgfpathcurveto{\pgfqpoint{2.334517in}{2.620104in}}{\pgfqpoint{2.335981in}{2.616571in}}{\pgfqpoint{2.338585in}{2.613967in}}%
\pgfpathcurveto{\pgfqpoint{2.341190in}{2.611362in}}{\pgfqpoint{2.344723in}{2.609899in}}{\pgfqpoint{2.348406in}{2.609899in}}%
\pgfpathlineto{\pgfqpoint{2.348406in}{2.609899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428973in}{2.703498in}}%
\pgfpathcurveto{\pgfqpoint{2.432656in}{2.703498in}}{\pgfqpoint{2.436189in}{2.704961in}}{\pgfqpoint{2.438794in}{2.707566in}}%
\pgfpathcurveto{\pgfqpoint{2.441399in}{2.710170in}}{\pgfqpoint{2.442862in}{2.713703in}}{\pgfqpoint{2.442862in}{2.717387in}}%
\pgfpathcurveto{\pgfqpoint{2.442862in}{2.721070in}}{\pgfqpoint{2.441399in}{2.724603in}}{\pgfqpoint{2.438794in}{2.727208in}}%
\pgfpathcurveto{\pgfqpoint{2.436189in}{2.729812in}}{\pgfqpoint{2.432656in}{2.731276in}}{\pgfqpoint{2.428973in}{2.731276in}}%
\pgfpathcurveto{\pgfqpoint{2.425290in}{2.731276in}}{\pgfqpoint{2.421757in}{2.729812in}}{\pgfqpoint{2.419152in}{2.727208in}}%
\pgfpathcurveto{\pgfqpoint{2.416548in}{2.724603in}}{\pgfqpoint{2.415084in}{2.721070in}}{\pgfqpoint{2.415084in}{2.717387in}}%
\pgfpathcurveto{\pgfqpoint{2.415084in}{2.713703in}}{\pgfqpoint{2.416548in}{2.710170in}}{\pgfqpoint{2.419152in}{2.707566in}}%
\pgfpathcurveto{\pgfqpoint{2.421757in}{2.704961in}}{\pgfqpoint{2.425290in}{2.703498in}}{\pgfqpoint{2.428973in}{2.703498in}}%
\pgfpathlineto{\pgfqpoint{2.428973in}{2.703498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154057in}{2.737157in}}%
\pgfpathcurveto{\pgfqpoint{2.157741in}{2.737157in}}{\pgfqpoint{2.161274in}{2.738620in}}{\pgfqpoint{2.163878in}{2.741225in}}%
\pgfpathcurveto{\pgfqpoint{2.166483in}{2.743829in}}{\pgfqpoint{2.167946in}{2.747362in}}{\pgfqpoint{2.167946in}{2.751046in}}%
\pgfpathcurveto{\pgfqpoint{2.167946in}{2.754729in}}{\pgfqpoint{2.166483in}{2.758262in}}{\pgfqpoint{2.163878in}{2.760867in}}%
\pgfpathcurveto{\pgfqpoint{2.161274in}{2.763471in}}{\pgfqpoint{2.157741in}{2.764935in}}{\pgfqpoint{2.154057in}{2.764935in}}%
\pgfpathcurveto{\pgfqpoint{2.150374in}{2.764935in}}{\pgfqpoint{2.146841in}{2.763471in}}{\pgfqpoint{2.144236in}{2.760867in}}%
\pgfpathcurveto{\pgfqpoint{2.141632in}{2.758262in}}{\pgfqpoint{2.140168in}{2.754729in}}{\pgfqpoint{2.140168in}{2.751046in}}%
\pgfpathcurveto{\pgfqpoint{2.140168in}{2.747362in}}{\pgfqpoint{2.141632in}{2.743829in}}{\pgfqpoint{2.144236in}{2.741225in}}%
\pgfpathcurveto{\pgfqpoint{2.146841in}{2.738620in}}{\pgfqpoint{2.150374in}{2.737157in}}{\pgfqpoint{2.154057in}{2.737157in}}%
\pgfpathlineto{\pgfqpoint{2.154057in}{2.737157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229805in}{2.764891in}}%
\pgfpathcurveto{\pgfqpoint{2.233488in}{2.764891in}}{\pgfqpoint{2.237021in}{2.766354in}}{\pgfqpoint{2.239626in}{2.768959in}}%
\pgfpathcurveto{\pgfqpoint{2.242230in}{2.771563in}}{\pgfqpoint{2.243694in}{2.775096in}}{\pgfqpoint{2.243694in}{2.778779in}}%
\pgfpathcurveto{\pgfqpoint{2.243694in}{2.782463in}}{\pgfqpoint{2.242230in}{2.785996in}}{\pgfqpoint{2.239626in}{2.788600in}}%
\pgfpathcurveto{\pgfqpoint{2.237021in}{2.791205in}}{\pgfqpoint{2.233488in}{2.792668in}}{\pgfqpoint{2.229805in}{2.792668in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{2.792668in}}{\pgfqpoint{2.222589in}{2.791205in}}{\pgfqpoint{2.219984in}{2.788600in}}%
\pgfpathcurveto{\pgfqpoint{2.217380in}{2.785996in}}{\pgfqpoint{2.215916in}{2.782463in}}{\pgfqpoint{2.215916in}{2.778779in}}%
\pgfpathcurveto{\pgfqpoint{2.215916in}{2.775096in}}{\pgfqpoint{2.217380in}{2.771563in}}{\pgfqpoint{2.219984in}{2.768959in}}%
\pgfpathcurveto{\pgfqpoint{2.222589in}{2.766354in}}{\pgfqpoint{2.226122in}{2.764891in}}{\pgfqpoint{2.229805in}{2.764891in}}%
\pgfpathlineto{\pgfqpoint{2.229805in}{2.764891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451597in}{2.720049in}}%
\pgfpathcurveto{\pgfqpoint{2.455281in}{2.720049in}}{\pgfqpoint{2.458814in}{2.721512in}}{\pgfqpoint{2.461418in}{2.724117in}}%
\pgfpathcurveto{\pgfqpoint{2.464023in}{2.726721in}}{\pgfqpoint{2.465486in}{2.730254in}}{\pgfqpoint{2.465486in}{2.733938in}}%
\pgfpathcurveto{\pgfqpoint{2.465486in}{2.737621in}}{\pgfqpoint{2.464023in}{2.741154in}}{\pgfqpoint{2.461418in}{2.743759in}}%
\pgfpathcurveto{\pgfqpoint{2.458814in}{2.746363in}}{\pgfqpoint{2.455281in}{2.747827in}}{\pgfqpoint{2.451597in}{2.747827in}}%
\pgfpathcurveto{\pgfqpoint{2.447914in}{2.747827in}}{\pgfqpoint{2.444381in}{2.746363in}}{\pgfqpoint{2.441776in}{2.743759in}}%
\pgfpathcurveto{\pgfqpoint{2.439172in}{2.741154in}}{\pgfqpoint{2.437708in}{2.737621in}}{\pgfqpoint{2.437708in}{2.733938in}}%
\pgfpathcurveto{\pgfqpoint{2.437708in}{2.730254in}}{\pgfqpoint{2.439172in}{2.726721in}}{\pgfqpoint{2.441776in}{2.724117in}}%
\pgfpathcurveto{\pgfqpoint{2.444381in}{2.721512in}}{\pgfqpoint{2.447914in}{2.720049in}}{\pgfqpoint{2.451597in}{2.720049in}}%
\pgfpathlineto{\pgfqpoint{2.451597in}{2.720049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{2.743566in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{2.743566in}}{\pgfqpoint{2.239380in}{2.745030in}}{\pgfqpoint{2.241984in}{2.747634in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{2.750239in}}{\pgfqpoint{2.246052in}{2.753772in}}{\pgfqpoint{2.246052in}{2.757455in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{2.761139in}}{\pgfqpoint{2.244589in}{2.764672in}}{\pgfqpoint{2.241984in}{2.767276in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{2.769881in}}{\pgfqpoint{2.235847in}{2.771344in}}{\pgfqpoint{2.232163in}{2.771344in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{2.771344in}}{\pgfqpoint{2.224947in}{2.769881in}}{\pgfqpoint{2.222342in}{2.767276in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{2.764672in}}{\pgfqpoint{2.218274in}{2.761139in}}{\pgfqpoint{2.218274in}{2.757455in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{2.753772in}}{\pgfqpoint{2.219738in}{2.750239in}}{\pgfqpoint{2.222342in}{2.747634in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{2.745030in}}{\pgfqpoint{2.228480in}{2.743566in}}{\pgfqpoint{2.232163in}{2.743566in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{2.743566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240441in}{1.845908in}}%
\pgfpathcurveto{\pgfqpoint{2.244124in}{1.845908in}}{\pgfqpoint{2.247657in}{1.847371in}}{\pgfqpoint{2.250262in}{1.849976in}}%
\pgfpathcurveto{\pgfqpoint{2.252867in}{1.852580in}}{\pgfqpoint{2.254330in}{1.856113in}}{\pgfqpoint{2.254330in}{1.859797in}}%
\pgfpathcurveto{\pgfqpoint{2.254330in}{1.863480in}}{\pgfqpoint{2.252867in}{1.867013in}}{\pgfqpoint{2.250262in}{1.869617in}}%
\pgfpathcurveto{\pgfqpoint{2.247657in}{1.872222in}}{\pgfqpoint{2.244124in}{1.873685in}}{\pgfqpoint{2.240441in}{1.873685in}}%
\pgfpathcurveto{\pgfqpoint{2.236758in}{1.873685in}}{\pgfqpoint{2.233225in}{1.872222in}}{\pgfqpoint{2.230620in}{1.869617in}}%
\pgfpathcurveto{\pgfqpoint{2.228016in}{1.867013in}}{\pgfqpoint{2.226552in}{1.863480in}}{\pgfqpoint{2.226552in}{1.859797in}}%
\pgfpathcurveto{\pgfqpoint{2.226552in}{1.856113in}}{\pgfqpoint{2.228016in}{1.852580in}}{\pgfqpoint{2.230620in}{1.849976in}}%
\pgfpathcurveto{\pgfqpoint{2.233225in}{1.847371in}}{\pgfqpoint{2.236758in}{1.845908in}}{\pgfqpoint{2.240441in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{2.240441in}{1.845908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456785in}{1.836242in}}%
\pgfpathcurveto{\pgfqpoint{2.460469in}{1.836242in}}{\pgfqpoint{2.464002in}{1.837705in}}{\pgfqpoint{2.466606in}{1.840310in}}%
\pgfpathcurveto{\pgfqpoint{2.469211in}{1.842915in}}{\pgfqpoint{2.470674in}{1.846448in}}{\pgfqpoint{2.470674in}{1.850131in}}%
\pgfpathcurveto{\pgfqpoint{2.470674in}{1.853814in}}{\pgfqpoint{2.469211in}{1.857347in}}{\pgfqpoint{2.466606in}{1.859952in}}%
\pgfpathcurveto{\pgfqpoint{2.464002in}{1.862556in}}{\pgfqpoint{2.460469in}{1.864020in}}{\pgfqpoint{2.456785in}{1.864020in}}%
\pgfpathcurveto{\pgfqpoint{2.453102in}{1.864020in}}{\pgfqpoint{2.449569in}{1.862556in}}{\pgfqpoint{2.446964in}{1.859952in}}%
\pgfpathcurveto{\pgfqpoint{2.444360in}{1.857347in}}{\pgfqpoint{2.442896in}{1.853814in}}{\pgfqpoint{2.442896in}{1.850131in}}%
\pgfpathcurveto{\pgfqpoint{2.442896in}{1.846448in}}{\pgfqpoint{2.444360in}{1.842915in}}{\pgfqpoint{2.446964in}{1.840310in}}%
\pgfpathcurveto{\pgfqpoint{2.449569in}{1.837705in}}{\pgfqpoint{2.453102in}{1.836242in}}{\pgfqpoint{2.456785in}{1.836242in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.836242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151898in}{2.736853in}}%
\pgfpathcurveto{\pgfqpoint{2.155581in}{2.736853in}}{\pgfqpoint{2.159114in}{2.738317in}}{\pgfqpoint{2.161719in}{2.740921in}}%
\pgfpathcurveto{\pgfqpoint{2.164323in}{2.743526in}}{\pgfqpoint{2.165787in}{2.747059in}}{\pgfqpoint{2.165787in}{2.750742in}}%
\pgfpathcurveto{\pgfqpoint{2.165787in}{2.754426in}}{\pgfqpoint{2.164323in}{2.757959in}}{\pgfqpoint{2.161719in}{2.760563in}}%
\pgfpathcurveto{\pgfqpoint{2.159114in}{2.763168in}}{\pgfqpoint{2.155581in}{2.764631in}}{\pgfqpoint{2.151898in}{2.764631in}}%
\pgfpathcurveto{\pgfqpoint{2.148215in}{2.764631in}}{\pgfqpoint{2.144682in}{2.763168in}}{\pgfqpoint{2.142077in}{2.760563in}}%
\pgfpathcurveto{\pgfqpoint{2.139473in}{2.757959in}}{\pgfqpoint{2.138009in}{2.754426in}}{\pgfqpoint{2.138009in}{2.750742in}}%
\pgfpathcurveto{\pgfqpoint{2.138009in}{2.747059in}}{\pgfqpoint{2.139473in}{2.743526in}}{\pgfqpoint{2.142077in}{2.740921in}}%
\pgfpathcurveto{\pgfqpoint{2.144682in}{2.738317in}}{\pgfqpoint{2.148215in}{2.736853in}}{\pgfqpoint{2.151898in}{2.736853in}}%
\pgfpathlineto{\pgfqpoint{2.151898in}{2.736853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139629in}{2.748512in}}%
\pgfpathcurveto{\pgfqpoint{2.143312in}{2.748512in}}{\pgfqpoint{2.146845in}{2.749976in}}{\pgfqpoint{2.149450in}{2.752580in}}%
\pgfpathcurveto{\pgfqpoint{2.152055in}{2.755185in}}{\pgfqpoint{2.153518in}{2.758718in}}{\pgfqpoint{2.153518in}{2.762401in}}%
\pgfpathcurveto{\pgfqpoint{2.153518in}{2.766084in}}{\pgfqpoint{2.152055in}{2.769617in}}{\pgfqpoint{2.149450in}{2.772222in}}%
\pgfpathcurveto{\pgfqpoint{2.146845in}{2.774826in}}{\pgfqpoint{2.143312in}{2.776290in}}{\pgfqpoint{2.139629in}{2.776290in}}%
\pgfpathcurveto{\pgfqpoint{2.135946in}{2.776290in}}{\pgfqpoint{2.132413in}{2.774826in}}{\pgfqpoint{2.129808in}{2.772222in}}%
\pgfpathcurveto{\pgfqpoint{2.127204in}{2.769617in}}{\pgfqpoint{2.125740in}{2.766084in}}{\pgfqpoint{2.125740in}{2.762401in}}%
\pgfpathcurveto{\pgfqpoint{2.125740in}{2.758718in}}{\pgfqpoint{2.127204in}{2.755185in}}{\pgfqpoint{2.129808in}{2.752580in}}%
\pgfpathcurveto{\pgfqpoint{2.132413in}{2.749976in}}{\pgfqpoint{2.135946in}{2.748512in}}{\pgfqpoint{2.139629in}{2.748512in}}%
\pgfpathlineto{\pgfqpoint{2.139629in}{2.748512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353690in}{2.728152in}}%
\pgfpathcurveto{\pgfqpoint{2.357373in}{2.728152in}}{\pgfqpoint{2.360906in}{2.729615in}}{\pgfqpoint{2.363511in}{2.732220in}}%
\pgfpathcurveto{\pgfqpoint{2.366115in}{2.734824in}}{\pgfqpoint{2.367579in}{2.738357in}}{\pgfqpoint{2.367579in}{2.742041in}}%
\pgfpathcurveto{\pgfqpoint{2.367579in}{2.745724in}}{\pgfqpoint{2.366115in}{2.749257in}}{\pgfqpoint{2.363511in}{2.751862in}}%
\pgfpathcurveto{\pgfqpoint{2.360906in}{2.754466in}}{\pgfqpoint{2.357373in}{2.755930in}}{\pgfqpoint{2.353690in}{2.755930in}}%
\pgfpathcurveto{\pgfqpoint{2.350006in}{2.755930in}}{\pgfqpoint{2.346473in}{2.754466in}}{\pgfqpoint{2.343869in}{2.751862in}}%
\pgfpathcurveto{\pgfqpoint{2.341264in}{2.749257in}}{\pgfqpoint{2.339801in}{2.745724in}}{\pgfqpoint{2.339801in}{2.742041in}}%
\pgfpathcurveto{\pgfqpoint{2.339801in}{2.738357in}}{\pgfqpoint{2.341264in}{2.734824in}}{\pgfqpoint{2.343869in}{2.732220in}}%
\pgfpathcurveto{\pgfqpoint{2.346473in}{2.729615in}}{\pgfqpoint{2.350006in}{2.728152in}}{\pgfqpoint{2.353690in}{2.728152in}}%
\pgfpathlineto{\pgfqpoint{2.353690in}{2.728152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574997in}{1.912233in}}%
\pgfpathcurveto{\pgfqpoint{2.578680in}{1.912233in}}{\pgfqpoint{2.582213in}{1.913696in}}{\pgfqpoint{2.584818in}{1.916301in}}%
\pgfpathcurveto{\pgfqpoint{2.587422in}{1.918905in}}{\pgfqpoint{2.588886in}{1.922438in}}{\pgfqpoint{2.588886in}{1.926122in}}%
\pgfpathcurveto{\pgfqpoint{2.588886in}{1.929805in}}{\pgfqpoint{2.587422in}{1.933338in}}{\pgfqpoint{2.584818in}{1.935943in}}%
\pgfpathcurveto{\pgfqpoint{2.582213in}{1.938547in}}{\pgfqpoint{2.578680in}{1.940011in}}{\pgfqpoint{2.574997in}{1.940011in}}%
\pgfpathcurveto{\pgfqpoint{2.571314in}{1.940011in}}{\pgfqpoint{2.567781in}{1.938547in}}{\pgfqpoint{2.565176in}{1.935943in}}%
\pgfpathcurveto{\pgfqpoint{2.562572in}{1.933338in}}{\pgfqpoint{2.561108in}{1.929805in}}{\pgfqpoint{2.561108in}{1.926122in}}%
\pgfpathcurveto{\pgfqpoint{2.561108in}{1.922438in}}{\pgfqpoint{2.562572in}{1.918905in}}{\pgfqpoint{2.565176in}{1.916301in}}%
\pgfpathcurveto{\pgfqpoint{2.567781in}{1.913696in}}{\pgfqpoint{2.571314in}{1.912233in}}{\pgfqpoint{2.574997in}{1.912233in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{1.912233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202294in}{1.868741in}}%
\pgfpathcurveto{\pgfqpoint{2.205978in}{1.868741in}}{\pgfqpoint{2.209511in}{1.870204in}}{\pgfqpoint{2.212115in}{1.872809in}}%
\pgfpathcurveto{\pgfqpoint{2.214720in}{1.875413in}}{\pgfqpoint{2.216183in}{1.878946in}}{\pgfqpoint{2.216183in}{1.882630in}}%
\pgfpathcurveto{\pgfqpoint{2.216183in}{1.886313in}}{\pgfqpoint{2.214720in}{1.889846in}}{\pgfqpoint{2.212115in}{1.892450in}}%
\pgfpathcurveto{\pgfqpoint{2.209511in}{1.895055in}}{\pgfqpoint{2.205978in}{1.896518in}}{\pgfqpoint{2.202294in}{1.896518in}}%
\pgfpathcurveto{\pgfqpoint{2.198611in}{1.896518in}}{\pgfqpoint{2.195078in}{1.895055in}}{\pgfqpoint{2.192473in}{1.892450in}}%
\pgfpathcurveto{\pgfqpoint{2.189869in}{1.889846in}}{\pgfqpoint{2.188405in}{1.886313in}}{\pgfqpoint{2.188405in}{1.882630in}}%
\pgfpathcurveto{\pgfqpoint{2.188405in}{1.878946in}}{\pgfqpoint{2.189869in}{1.875413in}}{\pgfqpoint{2.192473in}{1.872809in}}%
\pgfpathcurveto{\pgfqpoint{2.195078in}{1.870204in}}{\pgfqpoint{2.198611in}{1.868741in}}{\pgfqpoint{2.202294in}{1.868741in}}%
\pgfpathlineto{\pgfqpoint{2.202294in}{1.868741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506527in}{2.703962in}}%
\pgfpathcurveto{\pgfqpoint{2.510211in}{2.703962in}}{\pgfqpoint{2.513744in}{2.705426in}}{\pgfqpoint{2.516348in}{2.708030in}}%
\pgfpathcurveto{\pgfqpoint{2.518953in}{2.710635in}}{\pgfqpoint{2.520416in}{2.714168in}}{\pgfqpoint{2.520416in}{2.717851in}}%
\pgfpathcurveto{\pgfqpoint{2.520416in}{2.721535in}}{\pgfqpoint{2.518953in}{2.725068in}}{\pgfqpoint{2.516348in}{2.727672in}}%
\pgfpathcurveto{\pgfqpoint{2.513744in}{2.730277in}}{\pgfqpoint{2.510211in}{2.731740in}}{\pgfqpoint{2.506527in}{2.731740in}}%
\pgfpathcurveto{\pgfqpoint{2.502844in}{2.731740in}}{\pgfqpoint{2.499311in}{2.730277in}}{\pgfqpoint{2.496706in}{2.727672in}}%
\pgfpathcurveto{\pgfqpoint{2.494102in}{2.725068in}}{\pgfqpoint{2.492638in}{2.721535in}}{\pgfqpoint{2.492638in}{2.717851in}}%
\pgfpathcurveto{\pgfqpoint{2.492638in}{2.714168in}}{\pgfqpoint{2.494102in}{2.710635in}}{\pgfqpoint{2.496706in}{2.708030in}}%
\pgfpathcurveto{\pgfqpoint{2.499311in}{2.705426in}}{\pgfqpoint{2.502844in}{2.703962in}}{\pgfqpoint{2.506527in}{2.703962in}}%
\pgfpathlineto{\pgfqpoint{2.506527in}{2.703962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086631in}{1.836106in}}%
\pgfpathcurveto{\pgfqpoint{2.090314in}{1.836106in}}{\pgfqpoint{2.093847in}{1.837570in}}{\pgfqpoint{2.096452in}{1.840174in}}%
\pgfpathcurveto{\pgfqpoint{2.099056in}{1.842779in}}{\pgfqpoint{2.100520in}{1.846312in}}{\pgfqpoint{2.100520in}{1.849995in}}%
\pgfpathcurveto{\pgfqpoint{2.100520in}{1.853678in}}{\pgfqpoint{2.099056in}{1.857211in}}{\pgfqpoint{2.096452in}{1.859816in}}%
\pgfpathcurveto{\pgfqpoint{2.093847in}{1.862421in}}{\pgfqpoint{2.090314in}{1.863884in}}{\pgfqpoint{2.086631in}{1.863884in}}%
\pgfpathcurveto{\pgfqpoint{2.082947in}{1.863884in}}{\pgfqpoint{2.079414in}{1.862421in}}{\pgfqpoint{2.076810in}{1.859816in}}%
\pgfpathcurveto{\pgfqpoint{2.074205in}{1.857211in}}{\pgfqpoint{2.072742in}{1.853678in}}{\pgfqpoint{2.072742in}{1.849995in}}%
\pgfpathcurveto{\pgfqpoint{2.072742in}{1.846312in}}{\pgfqpoint{2.074205in}{1.842779in}}{\pgfqpoint{2.076810in}{1.840174in}}%
\pgfpathcurveto{\pgfqpoint{2.079414in}{1.837570in}}{\pgfqpoint{2.082947in}{1.836106in}}{\pgfqpoint{2.086631in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{2.086631in}{1.836106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153153in}{2.735925in}}%
\pgfpathcurveto{\pgfqpoint{2.156837in}{2.735925in}}{\pgfqpoint{2.160370in}{2.737388in}}{\pgfqpoint{2.162974in}{2.739993in}}%
\pgfpathcurveto{\pgfqpoint{2.165579in}{2.742598in}}{\pgfqpoint{2.167042in}{2.746131in}}{\pgfqpoint{2.167042in}{2.749814in}}%
\pgfpathcurveto{\pgfqpoint{2.167042in}{2.753497in}}{\pgfqpoint{2.165579in}{2.757030in}}{\pgfqpoint{2.162974in}{2.759635in}}%
\pgfpathcurveto{\pgfqpoint{2.160370in}{2.762239in}}{\pgfqpoint{2.156837in}{2.763703in}}{\pgfqpoint{2.153153in}{2.763703in}}%
\pgfpathcurveto{\pgfqpoint{2.149470in}{2.763703in}}{\pgfqpoint{2.145937in}{2.762239in}}{\pgfqpoint{2.143332in}{2.759635in}}%
\pgfpathcurveto{\pgfqpoint{2.140728in}{2.757030in}}{\pgfqpoint{2.139264in}{2.753497in}}{\pgfqpoint{2.139264in}{2.749814in}}%
\pgfpathcurveto{\pgfqpoint{2.139264in}{2.746131in}}{\pgfqpoint{2.140728in}{2.742598in}}{\pgfqpoint{2.143332in}{2.739993in}}%
\pgfpathcurveto{\pgfqpoint{2.145937in}{2.737388in}}{\pgfqpoint{2.149470in}{2.735925in}}{\pgfqpoint{2.153153in}{2.735925in}}%
\pgfpathlineto{\pgfqpoint{2.153153in}{2.735925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348222in}{1.805067in}}%
\pgfpathcurveto{\pgfqpoint{2.351905in}{1.805067in}}{\pgfqpoint{2.355438in}{1.806530in}}{\pgfqpoint{2.358043in}{1.809135in}}%
\pgfpathcurveto{\pgfqpoint{2.360647in}{1.811740in}}{\pgfqpoint{2.362111in}{1.815273in}}{\pgfqpoint{2.362111in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{2.362111in}{1.822639in}}{\pgfqpoint{2.360647in}{1.826172in}}{\pgfqpoint{2.358043in}{1.828777in}}%
\pgfpathcurveto{\pgfqpoint{2.355438in}{1.831381in}}{\pgfqpoint{2.351905in}{1.832845in}}{\pgfqpoint{2.348222in}{1.832845in}}%
\pgfpathcurveto{\pgfqpoint{2.344538in}{1.832845in}}{\pgfqpoint{2.341005in}{1.831381in}}{\pgfqpoint{2.338401in}{1.828777in}}%
\pgfpathcurveto{\pgfqpoint{2.335796in}{1.826172in}}{\pgfqpoint{2.334333in}{1.822639in}}{\pgfqpoint{2.334333in}{1.818956in}}%
\pgfpathcurveto{\pgfqpoint{2.334333in}{1.815273in}}{\pgfqpoint{2.335796in}{1.811740in}}{\pgfqpoint{2.338401in}{1.809135in}}%
\pgfpathcurveto{\pgfqpoint{2.341005in}{1.806530in}}{\pgfqpoint{2.344538in}{1.805067in}}{\pgfqpoint{2.348222in}{1.805067in}}%
\pgfpathlineto{\pgfqpoint{2.348222in}{1.805067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278186in}{2.722978in}}%
\pgfpathcurveto{\pgfqpoint{2.281869in}{2.722978in}}{\pgfqpoint{2.285402in}{2.724441in}}{\pgfqpoint{2.288007in}{2.727046in}}%
\pgfpathcurveto{\pgfqpoint{2.290612in}{2.729650in}}{\pgfqpoint{2.292075in}{2.733183in}}{\pgfqpoint{2.292075in}{2.736867in}}%
\pgfpathcurveto{\pgfqpoint{2.292075in}{2.740550in}}{\pgfqpoint{2.290612in}{2.744083in}}{\pgfqpoint{2.288007in}{2.746688in}}%
\pgfpathcurveto{\pgfqpoint{2.285402in}{2.749292in}}{\pgfqpoint{2.281869in}{2.750756in}}{\pgfqpoint{2.278186in}{2.750756in}}%
\pgfpathcurveto{\pgfqpoint{2.274503in}{2.750756in}}{\pgfqpoint{2.270970in}{2.749292in}}{\pgfqpoint{2.268365in}{2.746688in}}%
\pgfpathcurveto{\pgfqpoint{2.265761in}{2.744083in}}{\pgfqpoint{2.264297in}{2.740550in}}{\pgfqpoint{2.264297in}{2.736867in}}%
\pgfpathcurveto{\pgfqpoint{2.264297in}{2.733183in}}{\pgfqpoint{2.265761in}{2.729650in}}{\pgfqpoint{2.268365in}{2.727046in}}%
\pgfpathcurveto{\pgfqpoint{2.270970in}{2.724441in}}{\pgfqpoint{2.274503in}{2.722978in}}{\pgfqpoint{2.278186in}{2.722978in}}%
\pgfpathlineto{\pgfqpoint{2.278186in}{2.722978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355443in}{1.812170in}}%
\pgfpathcurveto{\pgfqpoint{2.359126in}{1.812170in}}{\pgfqpoint{2.362659in}{1.813633in}}{\pgfqpoint{2.365264in}{1.816237in}}%
\pgfpathcurveto{\pgfqpoint{2.367868in}{1.818842in}}{\pgfqpoint{2.369332in}{1.822375in}}{\pgfqpoint{2.369332in}{1.826058in}}%
\pgfpathcurveto{\pgfqpoint{2.369332in}{1.829742in}}{\pgfqpoint{2.367868in}{1.833275in}}{\pgfqpoint{2.365264in}{1.835879in}}%
\pgfpathcurveto{\pgfqpoint{2.362659in}{1.838484in}}{\pgfqpoint{2.359126in}{1.839947in}}{\pgfqpoint{2.355443in}{1.839947in}}%
\pgfpathcurveto{\pgfqpoint{2.351760in}{1.839947in}}{\pgfqpoint{2.348227in}{1.838484in}}{\pgfqpoint{2.345622in}{1.835879in}}%
\pgfpathcurveto{\pgfqpoint{2.343018in}{1.833275in}}{\pgfqpoint{2.341554in}{1.829742in}}{\pgfqpoint{2.341554in}{1.826058in}}%
\pgfpathcurveto{\pgfqpoint{2.341554in}{1.822375in}}{\pgfqpoint{2.343018in}{1.818842in}}{\pgfqpoint{2.345622in}{1.816237in}}%
\pgfpathcurveto{\pgfqpoint{2.348227in}{1.813633in}}{\pgfqpoint{2.351760in}{1.812170in}}{\pgfqpoint{2.355443in}{1.812170in}}%
\pgfpathlineto{\pgfqpoint{2.355443in}{1.812170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227492in}{1.799494in}}%
\pgfpathcurveto{\pgfqpoint{2.231176in}{1.799494in}}{\pgfqpoint{2.234709in}{1.800957in}}{\pgfqpoint{2.237313in}{1.803562in}}%
\pgfpathcurveto{\pgfqpoint{2.239918in}{1.806166in}}{\pgfqpoint{2.241381in}{1.809699in}}{\pgfqpoint{2.241381in}{1.813383in}}%
\pgfpathcurveto{\pgfqpoint{2.241381in}{1.817066in}}{\pgfqpoint{2.239918in}{1.820599in}}{\pgfqpoint{2.237313in}{1.823204in}}%
\pgfpathcurveto{\pgfqpoint{2.234709in}{1.825808in}}{\pgfqpoint{2.231176in}{1.827272in}}{\pgfqpoint{2.227492in}{1.827272in}}%
\pgfpathcurveto{\pgfqpoint{2.223809in}{1.827272in}}{\pgfqpoint{2.220276in}{1.825808in}}{\pgfqpoint{2.217671in}{1.823204in}}%
\pgfpathcurveto{\pgfqpoint{2.215067in}{1.820599in}}{\pgfqpoint{2.213603in}{1.817066in}}{\pgfqpoint{2.213603in}{1.813383in}}%
\pgfpathcurveto{\pgfqpoint{2.213603in}{1.809699in}}{\pgfqpoint{2.215067in}{1.806166in}}{\pgfqpoint{2.217671in}{1.803562in}}%
\pgfpathcurveto{\pgfqpoint{2.220276in}{1.800957in}}{\pgfqpoint{2.223809in}{1.799494in}}{\pgfqpoint{2.227492in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{2.227492in}{1.799494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109057in}{1.825144in}}%
\pgfpathcurveto{\pgfqpoint{2.112741in}{1.825144in}}{\pgfqpoint{2.116274in}{1.826608in}}{\pgfqpoint{2.118878in}{1.829212in}}%
\pgfpathcurveto{\pgfqpoint{2.121483in}{1.831817in}}{\pgfqpoint{2.122946in}{1.835350in}}{\pgfqpoint{2.122946in}{1.839033in}}%
\pgfpathcurveto{\pgfqpoint{2.122946in}{1.842717in}}{\pgfqpoint{2.121483in}{1.846250in}}{\pgfqpoint{2.118878in}{1.848854in}}%
\pgfpathcurveto{\pgfqpoint{2.116274in}{1.851459in}}{\pgfqpoint{2.112741in}{1.852922in}}{\pgfqpoint{2.109057in}{1.852922in}}%
\pgfpathcurveto{\pgfqpoint{2.105374in}{1.852922in}}{\pgfqpoint{2.101841in}{1.851459in}}{\pgfqpoint{2.099237in}{1.848854in}}%
\pgfpathcurveto{\pgfqpoint{2.096632in}{1.846250in}}{\pgfqpoint{2.095169in}{1.842717in}}{\pgfqpoint{2.095169in}{1.839033in}}%
\pgfpathcurveto{\pgfqpoint{2.095169in}{1.835350in}}{\pgfqpoint{2.096632in}{1.831817in}}{\pgfqpoint{2.099237in}{1.829212in}}%
\pgfpathcurveto{\pgfqpoint{2.101841in}{1.826608in}}{\pgfqpoint{2.105374in}{1.825144in}}{\pgfqpoint{2.109057in}{1.825144in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{1.825144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215016in}{2.610161in}}%
\pgfpathcurveto{\pgfqpoint{2.218699in}{2.610161in}}{\pgfqpoint{2.222232in}{2.611624in}}{\pgfqpoint{2.224837in}{2.614229in}}%
\pgfpathcurveto{\pgfqpoint{2.227441in}{2.616833in}}{\pgfqpoint{2.228905in}{2.620366in}}{\pgfqpoint{2.228905in}{2.624050in}}%
\pgfpathcurveto{\pgfqpoint{2.228905in}{2.627733in}}{\pgfqpoint{2.227441in}{2.631266in}}{\pgfqpoint{2.224837in}{2.633871in}}%
\pgfpathcurveto{\pgfqpoint{2.222232in}{2.636475in}}{\pgfqpoint{2.218699in}{2.637939in}}{\pgfqpoint{2.215016in}{2.637939in}}%
\pgfpathcurveto{\pgfqpoint{2.211332in}{2.637939in}}{\pgfqpoint{2.207799in}{2.636475in}}{\pgfqpoint{2.205195in}{2.633871in}}%
\pgfpathcurveto{\pgfqpoint{2.202590in}{2.631266in}}{\pgfqpoint{2.201127in}{2.627733in}}{\pgfqpoint{2.201127in}{2.624050in}}%
\pgfpathcurveto{\pgfqpoint{2.201127in}{2.620366in}}{\pgfqpoint{2.202590in}{2.616833in}}{\pgfqpoint{2.205195in}{2.614229in}}%
\pgfpathcurveto{\pgfqpoint{2.207799in}{2.611624in}}{\pgfqpoint{2.211332in}{2.610161in}}{\pgfqpoint{2.215016in}{2.610161in}}%
\pgfpathlineto{\pgfqpoint{2.215016in}{2.610161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056869in}{1.854837in}}%
\pgfpathcurveto{\pgfqpoint{2.060552in}{1.854837in}}{\pgfqpoint{2.064085in}{1.856300in}}{\pgfqpoint{2.066690in}{1.858905in}}%
\pgfpathcurveto{\pgfqpoint{2.069294in}{1.861509in}}{\pgfqpoint{2.070758in}{1.865042in}}{\pgfqpoint{2.070758in}{1.868726in}}%
\pgfpathcurveto{\pgfqpoint{2.070758in}{1.872409in}}{\pgfqpoint{2.069294in}{1.875942in}}{\pgfqpoint{2.066690in}{1.878547in}}%
\pgfpathcurveto{\pgfqpoint{2.064085in}{1.881151in}}{\pgfqpoint{2.060552in}{1.882615in}}{\pgfqpoint{2.056869in}{1.882615in}}%
\pgfpathcurveto{\pgfqpoint{2.053185in}{1.882615in}}{\pgfqpoint{2.049652in}{1.881151in}}{\pgfqpoint{2.047048in}{1.878547in}}%
\pgfpathcurveto{\pgfqpoint{2.044443in}{1.875942in}}{\pgfqpoint{2.042980in}{1.872409in}}{\pgfqpoint{2.042980in}{1.868726in}}%
\pgfpathcurveto{\pgfqpoint{2.042980in}{1.865042in}}{\pgfqpoint{2.044443in}{1.861509in}}{\pgfqpoint{2.047048in}{1.858905in}}%
\pgfpathcurveto{\pgfqpoint{2.049652in}{1.856300in}}{\pgfqpoint{2.053185in}{1.854837in}}{\pgfqpoint{2.056869in}{1.854837in}}%
\pgfpathlineto{\pgfqpoint{2.056869in}{1.854837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234258in}{2.764142in}}%
\pgfpathcurveto{\pgfqpoint{2.237942in}{2.764142in}}{\pgfqpoint{2.241475in}{2.765605in}}{\pgfqpoint{2.244079in}{2.768210in}}%
\pgfpathcurveto{\pgfqpoint{2.246684in}{2.770814in}}{\pgfqpoint{2.248147in}{2.774348in}}{\pgfqpoint{2.248147in}{2.778031in}}%
\pgfpathcurveto{\pgfqpoint{2.248147in}{2.781714in}}{\pgfqpoint{2.246684in}{2.785247in}}{\pgfqpoint{2.244079in}{2.787852in}}%
\pgfpathcurveto{\pgfqpoint{2.241475in}{2.790456in}}{\pgfqpoint{2.237942in}{2.791920in}}{\pgfqpoint{2.234258in}{2.791920in}}%
\pgfpathcurveto{\pgfqpoint{2.230575in}{2.791920in}}{\pgfqpoint{2.227042in}{2.790456in}}{\pgfqpoint{2.224437in}{2.787852in}}%
\pgfpathcurveto{\pgfqpoint{2.221833in}{2.785247in}}{\pgfqpoint{2.220369in}{2.781714in}}{\pgfqpoint{2.220369in}{2.778031in}}%
\pgfpathcurveto{\pgfqpoint{2.220369in}{2.774348in}}{\pgfqpoint{2.221833in}{2.770814in}}{\pgfqpoint{2.224437in}{2.768210in}}%
\pgfpathcurveto{\pgfqpoint{2.227042in}{2.765605in}}{\pgfqpoint{2.230575in}{2.764142in}}{\pgfqpoint{2.234258in}{2.764142in}}%
\pgfpathlineto{\pgfqpoint{2.234258in}{2.764142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240851in}{2.765573in}}%
\pgfpathcurveto{\pgfqpoint{2.244534in}{2.765573in}}{\pgfqpoint{2.248067in}{2.767036in}}{\pgfqpoint{2.250672in}{2.769641in}}%
\pgfpathcurveto{\pgfqpoint{2.253276in}{2.772246in}}{\pgfqpoint{2.254740in}{2.775779in}}{\pgfqpoint{2.254740in}{2.779462in}}%
\pgfpathcurveto{\pgfqpoint{2.254740in}{2.783145in}}{\pgfqpoint{2.253276in}{2.786678in}}{\pgfqpoint{2.250672in}{2.789283in}}%
\pgfpathcurveto{\pgfqpoint{2.248067in}{2.791887in}}{\pgfqpoint{2.244534in}{2.793351in}}{\pgfqpoint{2.240851in}{2.793351in}}%
\pgfpathcurveto{\pgfqpoint{2.237168in}{2.793351in}}{\pgfqpoint{2.233635in}{2.791887in}}{\pgfqpoint{2.231030in}{2.789283in}}%
\pgfpathcurveto{\pgfqpoint{2.228425in}{2.786678in}}{\pgfqpoint{2.226962in}{2.783145in}}{\pgfqpoint{2.226962in}{2.779462in}}%
\pgfpathcurveto{\pgfqpoint{2.226962in}{2.775779in}}{\pgfqpoint{2.228425in}{2.772246in}}{\pgfqpoint{2.231030in}{2.769641in}}%
\pgfpathcurveto{\pgfqpoint{2.233635in}{2.767036in}}{\pgfqpoint{2.237168in}{2.765573in}}{\pgfqpoint{2.240851in}{2.765573in}}%
\pgfpathlineto{\pgfqpoint{2.240851in}{2.765573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359502in}{2.678246in}}%
\pgfpathcurveto{\pgfqpoint{2.363185in}{2.678246in}}{\pgfqpoint{2.366718in}{2.679710in}}{\pgfqpoint{2.369323in}{2.682314in}}%
\pgfpathcurveto{\pgfqpoint{2.371927in}{2.684919in}}{\pgfqpoint{2.373391in}{2.688452in}}{\pgfqpoint{2.373391in}{2.692135in}}%
\pgfpathcurveto{\pgfqpoint{2.373391in}{2.695818in}}{\pgfqpoint{2.371927in}{2.699352in}}{\pgfqpoint{2.369323in}{2.701956in}}%
\pgfpathcurveto{\pgfqpoint{2.366718in}{2.704561in}}{\pgfqpoint{2.363185in}{2.706024in}}{\pgfqpoint{2.359502in}{2.706024in}}%
\pgfpathcurveto{\pgfqpoint{2.355818in}{2.706024in}}{\pgfqpoint{2.352285in}{2.704561in}}{\pgfqpoint{2.349681in}{2.701956in}}%
\pgfpathcurveto{\pgfqpoint{2.347076in}{2.699352in}}{\pgfqpoint{2.345613in}{2.695818in}}{\pgfqpoint{2.345613in}{2.692135in}}%
\pgfpathcurveto{\pgfqpoint{2.345613in}{2.688452in}}{\pgfqpoint{2.347076in}{2.684919in}}{\pgfqpoint{2.349681in}{2.682314in}}%
\pgfpathcurveto{\pgfqpoint{2.352285in}{2.679710in}}{\pgfqpoint{2.355818in}{2.678246in}}{\pgfqpoint{2.359502in}{2.678246in}}%
\pgfpathlineto{\pgfqpoint{2.359502in}{2.678246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301330in}{1.809537in}}%
\pgfpathcurveto{\pgfqpoint{2.305013in}{1.809537in}}{\pgfqpoint{2.308546in}{1.811001in}}{\pgfqpoint{2.311151in}{1.813605in}}%
\pgfpathcurveto{\pgfqpoint{2.313755in}{1.816210in}}{\pgfqpoint{2.315219in}{1.819743in}}{\pgfqpoint{2.315219in}{1.823426in}}%
\pgfpathcurveto{\pgfqpoint{2.315219in}{1.827109in}}{\pgfqpoint{2.313755in}{1.830642in}}{\pgfqpoint{2.311151in}{1.833247in}}%
\pgfpathcurveto{\pgfqpoint{2.308546in}{1.835851in}}{\pgfqpoint{2.305013in}{1.837315in}}{\pgfqpoint{2.301330in}{1.837315in}}%
\pgfpathcurveto{\pgfqpoint{2.297646in}{1.837315in}}{\pgfqpoint{2.294113in}{1.835851in}}{\pgfqpoint{2.291509in}{1.833247in}}%
\pgfpathcurveto{\pgfqpoint{2.288904in}{1.830642in}}{\pgfqpoint{2.287441in}{1.827109in}}{\pgfqpoint{2.287441in}{1.823426in}}%
\pgfpathcurveto{\pgfqpoint{2.287441in}{1.819743in}}{\pgfqpoint{2.288904in}{1.816210in}}{\pgfqpoint{2.291509in}{1.813605in}}%
\pgfpathcurveto{\pgfqpoint{2.294113in}{1.811001in}}{\pgfqpoint{2.297646in}{1.809537in}}{\pgfqpoint{2.301330in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{2.301330in}{1.809537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150667in}{1.815190in}}%
\pgfpathcurveto{\pgfqpoint{2.154350in}{1.815190in}}{\pgfqpoint{2.157883in}{1.816653in}}{\pgfqpoint{2.160488in}{1.819258in}}%
\pgfpathcurveto{\pgfqpoint{2.163092in}{1.821862in}}{\pgfqpoint{2.164556in}{1.825395in}}{\pgfqpoint{2.164556in}{1.829079in}}%
\pgfpathcurveto{\pgfqpoint{2.164556in}{1.832762in}}{\pgfqpoint{2.163092in}{1.836295in}}{\pgfqpoint{2.160488in}{1.838900in}}%
\pgfpathcurveto{\pgfqpoint{2.157883in}{1.841504in}}{\pgfqpoint{2.154350in}{1.842968in}}{\pgfqpoint{2.150667in}{1.842968in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{1.842968in}}{\pgfqpoint{2.143450in}{1.841504in}}{\pgfqpoint{2.140846in}{1.838900in}}%
\pgfpathcurveto{\pgfqpoint{2.138241in}{1.836295in}}{\pgfqpoint{2.136778in}{1.832762in}}{\pgfqpoint{2.136778in}{1.829079in}}%
\pgfpathcurveto{\pgfqpoint{2.136778in}{1.825395in}}{\pgfqpoint{2.138241in}{1.821862in}}{\pgfqpoint{2.140846in}{1.819258in}}%
\pgfpathcurveto{\pgfqpoint{2.143450in}{1.816653in}}{\pgfqpoint{2.146983in}{1.815190in}}{\pgfqpoint{2.150667in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{2.150667in}{1.815190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254115in}{2.762273in}}%
\pgfpathcurveto{\pgfqpoint{2.257798in}{2.762273in}}{\pgfqpoint{2.261331in}{2.763737in}}{\pgfqpoint{2.263936in}{2.766341in}}%
\pgfpathcurveto{\pgfqpoint{2.266540in}{2.768946in}}{\pgfqpoint{2.268004in}{2.772479in}}{\pgfqpoint{2.268004in}{2.776162in}}%
\pgfpathcurveto{\pgfqpoint{2.268004in}{2.779846in}}{\pgfqpoint{2.266540in}{2.783379in}}{\pgfqpoint{2.263936in}{2.785983in}}%
\pgfpathcurveto{\pgfqpoint{2.261331in}{2.788588in}}{\pgfqpoint{2.257798in}{2.790051in}}{\pgfqpoint{2.254115in}{2.790051in}}%
\pgfpathcurveto{\pgfqpoint{2.250432in}{2.790051in}}{\pgfqpoint{2.246899in}{2.788588in}}{\pgfqpoint{2.244294in}{2.785983in}}%
\pgfpathcurveto{\pgfqpoint{2.241690in}{2.783379in}}{\pgfqpoint{2.240226in}{2.779846in}}{\pgfqpoint{2.240226in}{2.776162in}}%
\pgfpathcurveto{\pgfqpoint{2.240226in}{2.772479in}}{\pgfqpoint{2.241690in}{2.768946in}}{\pgfqpoint{2.244294in}{2.766341in}}%
\pgfpathcurveto{\pgfqpoint{2.246899in}{2.763737in}}{\pgfqpoint{2.250432in}{2.762273in}}{\pgfqpoint{2.254115in}{2.762273in}}%
\pgfpathlineto{\pgfqpoint{2.254115in}{2.762273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331812in}{1.814644in}}%
\pgfpathcurveto{\pgfqpoint{2.335495in}{1.814644in}}{\pgfqpoint{2.339028in}{1.816108in}}{\pgfqpoint{2.341633in}{1.818712in}}%
\pgfpathcurveto{\pgfqpoint{2.344237in}{1.821317in}}{\pgfqpoint{2.345701in}{1.824850in}}{\pgfqpoint{2.345701in}{1.828533in}}%
\pgfpathcurveto{\pgfqpoint{2.345701in}{1.832217in}}{\pgfqpoint{2.344237in}{1.835750in}}{\pgfqpoint{2.341633in}{1.838354in}}%
\pgfpathcurveto{\pgfqpoint{2.339028in}{1.840959in}}{\pgfqpoint{2.335495in}{1.842422in}}{\pgfqpoint{2.331812in}{1.842422in}}%
\pgfpathcurveto{\pgfqpoint{2.328129in}{1.842422in}}{\pgfqpoint{2.324596in}{1.840959in}}{\pgfqpoint{2.321991in}{1.838354in}}%
\pgfpathcurveto{\pgfqpoint{2.319387in}{1.835750in}}{\pgfqpoint{2.317923in}{1.832217in}}{\pgfqpoint{2.317923in}{1.828533in}}%
\pgfpathcurveto{\pgfqpoint{2.317923in}{1.824850in}}{\pgfqpoint{2.319387in}{1.821317in}}{\pgfqpoint{2.321991in}{1.818712in}}%
\pgfpathcurveto{\pgfqpoint{2.324596in}{1.816108in}}{\pgfqpoint{2.328129in}{1.814644in}}{\pgfqpoint{2.331812in}{1.814644in}}%
\pgfpathlineto{\pgfqpoint{2.331812in}{1.814644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173290in}{2.756473in}}%
\pgfpathcurveto{\pgfqpoint{2.176974in}{2.756473in}}{\pgfqpoint{2.180507in}{2.757937in}}{\pgfqpoint{2.183111in}{2.760541in}}%
\pgfpathcurveto{\pgfqpoint{2.185716in}{2.763146in}}{\pgfqpoint{2.187179in}{2.766679in}}{\pgfqpoint{2.187179in}{2.770362in}}%
\pgfpathcurveto{\pgfqpoint{2.187179in}{2.774046in}}{\pgfqpoint{2.185716in}{2.777579in}}{\pgfqpoint{2.183111in}{2.780183in}}%
\pgfpathcurveto{\pgfqpoint{2.180507in}{2.782788in}}{\pgfqpoint{2.176974in}{2.784251in}}{\pgfqpoint{2.173290in}{2.784251in}}%
\pgfpathcurveto{\pgfqpoint{2.169607in}{2.784251in}}{\pgfqpoint{2.166074in}{2.782788in}}{\pgfqpoint{2.163469in}{2.780183in}}%
\pgfpathcurveto{\pgfqpoint{2.160865in}{2.777579in}}{\pgfqpoint{2.159401in}{2.774046in}}{\pgfqpoint{2.159401in}{2.770362in}}%
\pgfpathcurveto{\pgfqpoint{2.159401in}{2.766679in}}{\pgfqpoint{2.160865in}{2.763146in}}{\pgfqpoint{2.163469in}{2.760541in}}%
\pgfpathcurveto{\pgfqpoint{2.166074in}{2.757937in}}{\pgfqpoint{2.169607in}{2.756473in}}{\pgfqpoint{2.173290in}{2.756473in}}%
\pgfpathlineto{\pgfqpoint{2.173290in}{2.756473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256754in}{2.754608in}}%
\pgfpathcurveto{\pgfqpoint{2.260437in}{2.754608in}}{\pgfqpoint{2.263970in}{2.756072in}}{\pgfqpoint{2.266575in}{2.758676in}}%
\pgfpathcurveto{\pgfqpoint{2.269179in}{2.761281in}}{\pgfqpoint{2.270642in}{2.764814in}}{\pgfqpoint{2.270642in}{2.768497in}}%
\pgfpathcurveto{\pgfqpoint{2.270642in}{2.772180in}}{\pgfqpoint{2.269179in}{2.775713in}}{\pgfqpoint{2.266575in}{2.778318in}}%
\pgfpathcurveto{\pgfqpoint{2.263970in}{2.780923in}}{\pgfqpoint{2.260437in}{2.782386in}}{\pgfqpoint{2.256754in}{2.782386in}}%
\pgfpathcurveto{\pgfqpoint{2.253070in}{2.782386in}}{\pgfqpoint{2.249537in}{2.780923in}}{\pgfqpoint{2.246933in}{2.778318in}}%
\pgfpathcurveto{\pgfqpoint{2.244328in}{2.775713in}}{\pgfqpoint{2.242865in}{2.772180in}}{\pgfqpoint{2.242865in}{2.768497in}}%
\pgfpathcurveto{\pgfqpoint{2.242865in}{2.764814in}}{\pgfqpoint{2.244328in}{2.761281in}}{\pgfqpoint{2.246933in}{2.758676in}}%
\pgfpathcurveto{\pgfqpoint{2.249537in}{2.756072in}}{\pgfqpoint{2.253070in}{2.754608in}}{\pgfqpoint{2.256754in}{2.754608in}}%
\pgfpathlineto{\pgfqpoint{2.256754in}{2.754608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386232in}{2.748615in}}%
\pgfpathcurveto{\pgfqpoint{2.389915in}{2.748615in}}{\pgfqpoint{2.393448in}{2.750078in}}{\pgfqpoint{2.396053in}{2.752683in}}%
\pgfpathcurveto{\pgfqpoint{2.398657in}{2.755288in}}{\pgfqpoint{2.400121in}{2.758821in}}{\pgfqpoint{2.400121in}{2.762504in}}%
\pgfpathcurveto{\pgfqpoint{2.400121in}{2.766187in}}{\pgfqpoint{2.398657in}{2.769720in}}{\pgfqpoint{2.396053in}{2.772325in}}%
\pgfpathcurveto{\pgfqpoint{2.393448in}{2.774929in}}{\pgfqpoint{2.389915in}{2.776393in}}{\pgfqpoint{2.386232in}{2.776393in}}%
\pgfpathcurveto{\pgfqpoint{2.382549in}{2.776393in}}{\pgfqpoint{2.379016in}{2.774929in}}{\pgfqpoint{2.376411in}{2.772325in}}%
\pgfpathcurveto{\pgfqpoint{2.373806in}{2.769720in}}{\pgfqpoint{2.372343in}{2.766187in}}{\pgfqpoint{2.372343in}{2.762504in}}%
\pgfpathcurveto{\pgfqpoint{2.372343in}{2.758821in}}{\pgfqpoint{2.373806in}{2.755288in}}{\pgfqpoint{2.376411in}{2.752683in}}%
\pgfpathcurveto{\pgfqpoint{2.379016in}{2.750078in}}{\pgfqpoint{2.382549in}{2.748615in}}{\pgfqpoint{2.386232in}{2.748615in}}%
\pgfpathlineto{\pgfqpoint{2.386232in}{2.748615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191580in}{1.826365in}}%
\pgfpathcurveto{\pgfqpoint{2.195263in}{1.826365in}}{\pgfqpoint{2.198796in}{1.827828in}}{\pgfqpoint{2.201401in}{1.830433in}}%
\pgfpathcurveto{\pgfqpoint{2.204005in}{1.833038in}}{\pgfqpoint{2.205469in}{1.836571in}}{\pgfqpoint{2.205469in}{1.840254in}}%
\pgfpathcurveto{\pgfqpoint{2.205469in}{1.843937in}}{\pgfqpoint{2.204005in}{1.847470in}}{\pgfqpoint{2.201401in}{1.850075in}}%
\pgfpathcurveto{\pgfqpoint{2.198796in}{1.852679in}}{\pgfqpoint{2.195263in}{1.854143in}}{\pgfqpoint{2.191580in}{1.854143in}}%
\pgfpathcurveto{\pgfqpoint{2.187896in}{1.854143in}}{\pgfqpoint{2.184363in}{1.852679in}}{\pgfqpoint{2.181759in}{1.850075in}}%
\pgfpathcurveto{\pgfqpoint{2.179154in}{1.847470in}}{\pgfqpoint{2.177691in}{1.843937in}}{\pgfqpoint{2.177691in}{1.840254in}}%
\pgfpathcurveto{\pgfqpoint{2.177691in}{1.836571in}}{\pgfqpoint{2.179154in}{1.833038in}}{\pgfqpoint{2.181759in}{1.830433in}}%
\pgfpathcurveto{\pgfqpoint{2.184363in}{1.827828in}}{\pgfqpoint{2.187896in}{1.826365in}}{\pgfqpoint{2.191580in}{1.826365in}}%
\pgfpathlineto{\pgfqpoint{2.191580in}{1.826365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576773in}{1.909896in}}%
\pgfpathcurveto{\pgfqpoint{2.580456in}{1.909896in}}{\pgfqpoint{2.583989in}{1.911359in}}{\pgfqpoint{2.586594in}{1.913964in}}%
\pgfpathcurveto{\pgfqpoint{2.589198in}{1.916568in}}{\pgfqpoint{2.590662in}{1.920101in}}{\pgfqpoint{2.590662in}{1.923784in}}%
\pgfpathcurveto{\pgfqpoint{2.590662in}{1.927468in}}{\pgfqpoint{2.589198in}{1.931001in}}{\pgfqpoint{2.586594in}{1.933605in}}%
\pgfpathcurveto{\pgfqpoint{2.583989in}{1.936210in}}{\pgfqpoint{2.580456in}{1.937673in}}{\pgfqpoint{2.576773in}{1.937673in}}%
\pgfpathcurveto{\pgfqpoint{2.573089in}{1.937673in}}{\pgfqpoint{2.569556in}{1.936210in}}{\pgfqpoint{2.566952in}{1.933605in}}%
\pgfpathcurveto{\pgfqpoint{2.564347in}{1.931001in}}{\pgfqpoint{2.562884in}{1.927468in}}{\pgfqpoint{2.562884in}{1.923784in}}%
\pgfpathcurveto{\pgfqpoint{2.562884in}{1.920101in}}{\pgfqpoint{2.564347in}{1.916568in}}{\pgfqpoint{2.566952in}{1.913964in}}%
\pgfpathcurveto{\pgfqpoint{2.569556in}{1.911359in}}{\pgfqpoint{2.573089in}{1.909896in}}{\pgfqpoint{2.576773in}{1.909896in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{1.909896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175534in}{2.745515in}}%
\pgfpathcurveto{\pgfqpoint{2.179217in}{2.745515in}}{\pgfqpoint{2.182750in}{2.746978in}}{\pgfqpoint{2.185355in}{2.749583in}}%
\pgfpathcurveto{\pgfqpoint{2.187959in}{2.752187in}}{\pgfqpoint{2.189423in}{2.755720in}}{\pgfqpoint{2.189423in}{2.759404in}}%
\pgfpathcurveto{\pgfqpoint{2.189423in}{2.763087in}}{\pgfqpoint{2.187959in}{2.766620in}}{\pgfqpoint{2.185355in}{2.769225in}}%
\pgfpathcurveto{\pgfqpoint{2.182750in}{2.771829in}}{\pgfqpoint{2.179217in}{2.773293in}}{\pgfqpoint{2.175534in}{2.773293in}}%
\pgfpathcurveto{\pgfqpoint{2.171851in}{2.773293in}}{\pgfqpoint{2.168317in}{2.771829in}}{\pgfqpoint{2.165713in}{2.769225in}}%
\pgfpathcurveto{\pgfqpoint{2.163108in}{2.766620in}}{\pgfqpoint{2.161645in}{2.763087in}}{\pgfqpoint{2.161645in}{2.759404in}}%
\pgfpathcurveto{\pgfqpoint{2.161645in}{2.755720in}}{\pgfqpoint{2.163108in}{2.752187in}}{\pgfqpoint{2.165713in}{2.749583in}}%
\pgfpathcurveto{\pgfqpoint{2.168317in}{2.746978in}}{\pgfqpoint{2.171851in}{2.745515in}}{\pgfqpoint{2.175534in}{2.745515in}}%
\pgfpathlineto{\pgfqpoint{2.175534in}{2.745515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342766in}{2.740879in}}%
\pgfpathcurveto{\pgfqpoint{2.346449in}{2.740879in}}{\pgfqpoint{2.349982in}{2.742342in}}{\pgfqpoint{2.352586in}{2.744947in}}%
\pgfpathcurveto{\pgfqpoint{2.355191in}{2.747552in}}{\pgfqpoint{2.356654in}{2.751085in}}{\pgfqpoint{2.356654in}{2.754768in}}%
\pgfpathcurveto{\pgfqpoint{2.356654in}{2.758451in}}{\pgfqpoint{2.355191in}{2.761984in}}{\pgfqpoint{2.352586in}{2.764589in}}%
\pgfpathcurveto{\pgfqpoint{2.349982in}{2.767193in}}{\pgfqpoint{2.346449in}{2.768657in}}{\pgfqpoint{2.342766in}{2.768657in}}%
\pgfpathcurveto{\pgfqpoint{2.339082in}{2.768657in}}{\pgfqpoint{2.335549in}{2.767193in}}{\pgfqpoint{2.332945in}{2.764589in}}%
\pgfpathcurveto{\pgfqpoint{2.330340in}{2.761984in}}{\pgfqpoint{2.328877in}{2.758451in}}{\pgfqpoint{2.328877in}{2.754768in}}%
\pgfpathcurveto{\pgfqpoint{2.328877in}{2.751085in}}{\pgfqpoint{2.330340in}{2.747552in}}{\pgfqpoint{2.332945in}{2.744947in}}%
\pgfpathcurveto{\pgfqpoint{2.335549in}{2.742342in}}{\pgfqpoint{2.339082in}{2.740879in}}{\pgfqpoint{2.342766in}{2.740879in}}%
\pgfpathlineto{\pgfqpoint{2.342766in}{2.740879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412665in}{2.690839in}}%
\pgfpathcurveto{\pgfqpoint{2.416348in}{2.690839in}}{\pgfqpoint{2.419881in}{2.692303in}}{\pgfqpoint{2.422486in}{2.694907in}}%
\pgfpathcurveto{\pgfqpoint{2.425090in}{2.697512in}}{\pgfqpoint{2.426553in}{2.701045in}}{\pgfqpoint{2.426553in}{2.704728in}}%
\pgfpathcurveto{\pgfqpoint{2.426553in}{2.708412in}}{\pgfqpoint{2.425090in}{2.711945in}}{\pgfqpoint{2.422486in}{2.714549in}}%
\pgfpathcurveto{\pgfqpoint{2.419881in}{2.717154in}}{\pgfqpoint{2.416348in}{2.718617in}}{\pgfqpoint{2.412665in}{2.718617in}}%
\pgfpathcurveto{\pgfqpoint{2.408981in}{2.718617in}}{\pgfqpoint{2.405448in}{2.717154in}}{\pgfqpoint{2.402844in}{2.714549in}}%
\pgfpathcurveto{\pgfqpoint{2.400239in}{2.711945in}}{\pgfqpoint{2.398776in}{2.708412in}}{\pgfqpoint{2.398776in}{2.704728in}}%
\pgfpathcurveto{\pgfqpoint{2.398776in}{2.701045in}}{\pgfqpoint{2.400239in}{2.697512in}}{\pgfqpoint{2.402844in}{2.694907in}}%
\pgfpathcurveto{\pgfqpoint{2.405448in}{2.692303in}}{\pgfqpoint{2.408981in}{2.690839in}}{\pgfqpoint{2.412665in}{2.690839in}}%
\pgfpathlineto{\pgfqpoint{2.412665in}{2.690839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382198in}{1.866645in}}%
\pgfpathcurveto{\pgfqpoint{2.385882in}{1.866645in}}{\pgfqpoint{2.389415in}{1.868109in}}{\pgfqpoint{2.392019in}{1.870713in}}%
\pgfpathcurveto{\pgfqpoint{2.394624in}{1.873318in}}{\pgfqpoint{2.396087in}{1.876851in}}{\pgfqpoint{2.396087in}{1.880534in}}%
\pgfpathcurveto{\pgfqpoint{2.396087in}{1.884217in}}{\pgfqpoint{2.394624in}{1.887750in}}{\pgfqpoint{2.392019in}{1.890355in}}%
\pgfpathcurveto{\pgfqpoint{2.389415in}{1.892960in}}{\pgfqpoint{2.385882in}{1.894423in}}{\pgfqpoint{2.382198in}{1.894423in}}%
\pgfpathcurveto{\pgfqpoint{2.378515in}{1.894423in}}{\pgfqpoint{2.374982in}{1.892960in}}{\pgfqpoint{2.372377in}{1.890355in}}%
\pgfpathcurveto{\pgfqpoint{2.369773in}{1.887750in}}{\pgfqpoint{2.368310in}{1.884217in}}{\pgfqpoint{2.368310in}{1.880534in}}%
\pgfpathcurveto{\pgfqpoint{2.368310in}{1.876851in}}{\pgfqpoint{2.369773in}{1.873318in}}{\pgfqpoint{2.372377in}{1.870713in}}%
\pgfpathcurveto{\pgfqpoint{2.374982in}{1.868109in}}{\pgfqpoint{2.378515in}{1.866645in}}{\pgfqpoint{2.382198in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{2.382198in}{1.866645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253699in}{2.765878in}}%
\pgfpathcurveto{\pgfqpoint{2.257382in}{2.765878in}}{\pgfqpoint{2.260915in}{2.767341in}}{\pgfqpoint{2.263520in}{2.769946in}}%
\pgfpathcurveto{\pgfqpoint{2.266125in}{2.772551in}}{\pgfqpoint{2.267588in}{2.776084in}}{\pgfqpoint{2.267588in}{2.779767in}}%
\pgfpathcurveto{\pgfqpoint{2.267588in}{2.783450in}}{\pgfqpoint{2.266125in}{2.786983in}}{\pgfqpoint{2.263520in}{2.789588in}}%
\pgfpathcurveto{\pgfqpoint{2.260915in}{2.792192in}}{\pgfqpoint{2.257382in}{2.793656in}}{\pgfqpoint{2.253699in}{2.793656in}}%
\pgfpathcurveto{\pgfqpoint{2.250016in}{2.793656in}}{\pgfqpoint{2.246483in}{2.792192in}}{\pgfqpoint{2.243878in}{2.789588in}}%
\pgfpathcurveto{\pgfqpoint{2.241274in}{2.786983in}}{\pgfqpoint{2.239810in}{2.783450in}}{\pgfqpoint{2.239810in}{2.779767in}}%
\pgfpathcurveto{\pgfqpoint{2.239810in}{2.776084in}}{\pgfqpoint{2.241274in}{2.772551in}}{\pgfqpoint{2.243878in}{2.769946in}}%
\pgfpathcurveto{\pgfqpoint{2.246483in}{2.767341in}}{\pgfqpoint{2.250016in}{2.765878in}}{\pgfqpoint{2.253699in}{2.765878in}}%
\pgfpathlineto{\pgfqpoint{2.253699in}{2.765878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225039in}{1.799766in}}%
\pgfpathcurveto{\pgfqpoint{2.228723in}{1.799766in}}{\pgfqpoint{2.232256in}{1.801229in}}{\pgfqpoint{2.234860in}{1.803834in}}%
\pgfpathcurveto{\pgfqpoint{2.237465in}{1.806438in}}{\pgfqpoint{2.238928in}{1.809971in}}{\pgfqpoint{2.238928in}{1.813655in}}%
\pgfpathcurveto{\pgfqpoint{2.238928in}{1.817338in}}{\pgfqpoint{2.237465in}{1.820871in}}{\pgfqpoint{2.234860in}{1.823475in}}%
\pgfpathcurveto{\pgfqpoint{2.232256in}{1.826080in}}{\pgfqpoint{2.228723in}{1.827543in}}{\pgfqpoint{2.225039in}{1.827543in}}%
\pgfpathcurveto{\pgfqpoint{2.221356in}{1.827543in}}{\pgfqpoint{2.217823in}{1.826080in}}{\pgfqpoint{2.215218in}{1.823475in}}%
\pgfpathcurveto{\pgfqpoint{2.212614in}{1.820871in}}{\pgfqpoint{2.211150in}{1.817338in}}{\pgfqpoint{2.211150in}{1.813655in}}%
\pgfpathcurveto{\pgfqpoint{2.211150in}{1.809971in}}{\pgfqpoint{2.212614in}{1.806438in}}{\pgfqpoint{2.215218in}{1.803834in}}%
\pgfpathcurveto{\pgfqpoint{2.217823in}{1.801229in}}{\pgfqpoint{2.221356in}{1.799766in}}{\pgfqpoint{2.225039in}{1.799766in}}%
\pgfpathlineto{\pgfqpoint{2.225039in}{1.799766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990579in}{1.887185in}}%
\pgfpathcurveto{\pgfqpoint{1.994262in}{1.887185in}}{\pgfqpoint{1.997795in}{1.888648in}}{\pgfqpoint{2.000400in}{1.891253in}}%
\pgfpathcurveto{\pgfqpoint{2.003004in}{1.893857in}}{\pgfqpoint{2.004468in}{1.897390in}}{\pgfqpoint{2.004468in}{1.901074in}}%
\pgfpathcurveto{\pgfqpoint{2.004468in}{1.904757in}}{\pgfqpoint{2.003004in}{1.908290in}}{\pgfqpoint{2.000400in}{1.910895in}}%
\pgfpathcurveto{\pgfqpoint{1.997795in}{1.913499in}}{\pgfqpoint{1.994262in}{1.914963in}}{\pgfqpoint{1.990579in}{1.914963in}}%
\pgfpathcurveto{\pgfqpoint{1.986895in}{1.914963in}}{\pgfqpoint{1.983362in}{1.913499in}}{\pgfqpoint{1.980758in}{1.910895in}}%
\pgfpathcurveto{\pgfqpoint{1.978153in}{1.908290in}}{\pgfqpoint{1.976690in}{1.904757in}}{\pgfqpoint{1.976690in}{1.901074in}}%
\pgfpathcurveto{\pgfqpoint{1.976690in}{1.897390in}}{\pgfqpoint{1.978153in}{1.893857in}}{\pgfqpoint{1.980758in}{1.891253in}}%
\pgfpathcurveto{\pgfqpoint{1.983362in}{1.888648in}}{\pgfqpoint{1.986895in}{1.887185in}}{\pgfqpoint{1.990579in}{1.887185in}}%
\pgfpathlineto{\pgfqpoint{1.990579in}{1.887185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084394in}{1.835796in}}%
\pgfpathcurveto{\pgfqpoint{2.088078in}{1.835796in}}{\pgfqpoint{2.091611in}{1.837259in}}{\pgfqpoint{2.094215in}{1.839864in}}%
\pgfpathcurveto{\pgfqpoint{2.096820in}{1.842468in}}{\pgfqpoint{2.098283in}{1.846001in}}{\pgfqpoint{2.098283in}{1.849684in}}%
\pgfpathcurveto{\pgfqpoint{2.098283in}{1.853368in}}{\pgfqpoint{2.096820in}{1.856901in}}{\pgfqpoint{2.094215in}{1.859505in}}%
\pgfpathcurveto{\pgfqpoint{2.091611in}{1.862110in}}{\pgfqpoint{2.088078in}{1.863573in}}{\pgfqpoint{2.084394in}{1.863573in}}%
\pgfpathcurveto{\pgfqpoint{2.080711in}{1.863573in}}{\pgfqpoint{2.077178in}{1.862110in}}{\pgfqpoint{2.074573in}{1.859505in}}%
\pgfpathcurveto{\pgfqpoint{2.071969in}{1.856901in}}{\pgfqpoint{2.070505in}{1.853368in}}{\pgfqpoint{2.070505in}{1.849684in}}%
\pgfpathcurveto{\pgfqpoint{2.070505in}{1.846001in}}{\pgfqpoint{2.071969in}{1.842468in}}{\pgfqpoint{2.074573in}{1.839864in}}%
\pgfpathcurveto{\pgfqpoint{2.077178in}{1.837259in}}{\pgfqpoint{2.080711in}{1.835796in}}{\pgfqpoint{2.084394in}{1.835796in}}%
\pgfpathlineto{\pgfqpoint{2.084394in}{1.835796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197694in}{2.760335in}}%
\pgfpathcurveto{\pgfqpoint{2.201378in}{2.760335in}}{\pgfqpoint{2.204911in}{2.761798in}}{\pgfqpoint{2.207515in}{2.764403in}}%
\pgfpathcurveto{\pgfqpoint{2.210120in}{2.767007in}}{\pgfqpoint{2.211583in}{2.770540in}}{\pgfqpoint{2.211583in}{2.774224in}}%
\pgfpathcurveto{\pgfqpoint{2.211583in}{2.777907in}}{\pgfqpoint{2.210120in}{2.781440in}}{\pgfqpoint{2.207515in}{2.784044in}}%
\pgfpathcurveto{\pgfqpoint{2.204911in}{2.786649in}}{\pgfqpoint{2.201378in}{2.788112in}}{\pgfqpoint{2.197694in}{2.788112in}}%
\pgfpathcurveto{\pgfqpoint{2.194011in}{2.788112in}}{\pgfqpoint{2.190478in}{2.786649in}}{\pgfqpoint{2.187873in}{2.784044in}}%
\pgfpathcurveto{\pgfqpoint{2.185269in}{2.781440in}}{\pgfqpoint{2.183805in}{2.777907in}}{\pgfqpoint{2.183805in}{2.774224in}}%
\pgfpathcurveto{\pgfqpoint{2.183805in}{2.770540in}}{\pgfqpoint{2.185269in}{2.767007in}}{\pgfqpoint{2.187873in}{2.764403in}}%
\pgfpathcurveto{\pgfqpoint{2.190478in}{2.761798in}}{\pgfqpoint{2.194011in}{2.760335in}}{\pgfqpoint{2.197694in}{2.760335in}}%
\pgfpathlineto{\pgfqpoint{2.197694in}{2.760335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937136in}{2.585774in}}%
\pgfpathcurveto{\pgfqpoint{1.940819in}{2.585774in}}{\pgfqpoint{1.944352in}{2.587238in}}{\pgfqpoint{1.946957in}{2.589842in}}%
\pgfpathcurveto{\pgfqpoint{1.949561in}{2.592447in}}{\pgfqpoint{1.951025in}{2.595980in}}{\pgfqpoint{1.951025in}{2.599663in}}%
\pgfpathcurveto{\pgfqpoint{1.951025in}{2.603347in}}{\pgfqpoint{1.949561in}{2.606880in}}{\pgfqpoint{1.946957in}{2.609484in}}%
\pgfpathcurveto{\pgfqpoint{1.944352in}{2.612089in}}{\pgfqpoint{1.940819in}{2.613552in}}{\pgfqpoint{1.937136in}{2.613552in}}%
\pgfpathcurveto{\pgfqpoint{1.933453in}{2.613552in}}{\pgfqpoint{1.929920in}{2.612089in}}{\pgfqpoint{1.927315in}{2.609484in}}%
\pgfpathcurveto{\pgfqpoint{1.924710in}{2.606880in}}{\pgfqpoint{1.923247in}{2.603347in}}{\pgfqpoint{1.923247in}{2.599663in}}%
\pgfpathcurveto{\pgfqpoint{1.923247in}{2.595980in}}{\pgfqpoint{1.924710in}{2.592447in}}{\pgfqpoint{1.927315in}{2.589842in}}%
\pgfpathcurveto{\pgfqpoint{1.929920in}{2.587238in}}{\pgfqpoint{1.933453in}{2.585774in}}{\pgfqpoint{1.937136in}{2.585774in}}%
\pgfpathlineto{\pgfqpoint{1.937136in}{2.585774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588565in}{1.918020in}}%
\pgfpathcurveto{\pgfqpoint{2.592249in}{1.918020in}}{\pgfqpoint{2.595782in}{1.919484in}}{\pgfqpoint{2.598386in}{1.922088in}}%
\pgfpathcurveto{\pgfqpoint{2.600991in}{1.924693in}}{\pgfqpoint{2.602454in}{1.928226in}}{\pgfqpoint{2.602454in}{1.931909in}}%
\pgfpathcurveto{\pgfqpoint{2.602454in}{1.935593in}}{\pgfqpoint{2.600991in}{1.939126in}}{\pgfqpoint{2.598386in}{1.941730in}}%
\pgfpathcurveto{\pgfqpoint{2.595782in}{1.944335in}}{\pgfqpoint{2.592249in}{1.945798in}}{\pgfqpoint{2.588565in}{1.945798in}}%
\pgfpathcurveto{\pgfqpoint{2.584882in}{1.945798in}}{\pgfqpoint{2.581349in}{1.944335in}}{\pgfqpoint{2.578744in}{1.941730in}}%
\pgfpathcurveto{\pgfqpoint{2.576140in}{1.939126in}}{\pgfqpoint{2.574676in}{1.935593in}}{\pgfqpoint{2.574676in}{1.931909in}}%
\pgfpathcurveto{\pgfqpoint{2.574676in}{1.928226in}}{\pgfqpoint{2.576140in}{1.924693in}}{\pgfqpoint{2.578744in}{1.922088in}}%
\pgfpathcurveto{\pgfqpoint{2.581349in}{1.919484in}}{\pgfqpoint{2.584882in}{1.918020in}}{\pgfqpoint{2.588565in}{1.918020in}}%
\pgfpathlineto{\pgfqpoint{2.588565in}{1.918020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299459in}{2.765532in}}%
\pgfpathcurveto{\pgfqpoint{2.303142in}{2.765532in}}{\pgfqpoint{2.306675in}{2.766995in}}{\pgfqpoint{2.309279in}{2.769600in}}%
\pgfpathcurveto{\pgfqpoint{2.311884in}{2.772204in}}{\pgfqpoint{2.313347in}{2.775737in}}{\pgfqpoint{2.313347in}{2.779421in}}%
\pgfpathcurveto{\pgfqpoint{2.313347in}{2.783104in}}{\pgfqpoint{2.311884in}{2.786637in}}{\pgfqpoint{2.309279in}{2.789241in}}%
\pgfpathcurveto{\pgfqpoint{2.306675in}{2.791846in}}{\pgfqpoint{2.303142in}{2.793309in}}{\pgfqpoint{2.299459in}{2.793309in}}%
\pgfpathcurveto{\pgfqpoint{2.295775in}{2.793309in}}{\pgfqpoint{2.292242in}{2.791846in}}{\pgfqpoint{2.289638in}{2.789241in}}%
\pgfpathcurveto{\pgfqpoint{2.287033in}{2.786637in}}{\pgfqpoint{2.285570in}{2.783104in}}{\pgfqpoint{2.285570in}{2.779421in}}%
\pgfpathcurveto{\pgfqpoint{2.285570in}{2.775737in}}{\pgfqpoint{2.287033in}{2.772204in}}{\pgfqpoint{2.289638in}{2.769600in}}%
\pgfpathcurveto{\pgfqpoint{2.292242in}{2.766995in}}{\pgfqpoint{2.295775in}{2.765532in}}{\pgfqpoint{2.299459in}{2.765532in}}%
\pgfpathlineto{\pgfqpoint{2.299459in}{2.765532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110573in}{2.738307in}}%
\pgfpathcurveto{\pgfqpoint{2.114256in}{2.738307in}}{\pgfqpoint{2.117789in}{2.739771in}}{\pgfqpoint{2.120394in}{2.742375in}}%
\pgfpathcurveto{\pgfqpoint{2.122998in}{2.744980in}}{\pgfqpoint{2.124462in}{2.748513in}}{\pgfqpoint{2.124462in}{2.752196in}}%
\pgfpathcurveto{\pgfqpoint{2.124462in}{2.755879in}}{\pgfqpoint{2.122998in}{2.759412in}}{\pgfqpoint{2.120394in}{2.762017in}}%
\pgfpathcurveto{\pgfqpoint{2.117789in}{2.764622in}}{\pgfqpoint{2.114256in}{2.766085in}}{\pgfqpoint{2.110573in}{2.766085in}}%
\pgfpathcurveto{\pgfqpoint{2.106889in}{2.766085in}}{\pgfqpoint{2.103356in}{2.764622in}}{\pgfqpoint{2.100752in}{2.762017in}}%
\pgfpathcurveto{\pgfqpoint{2.098147in}{2.759412in}}{\pgfqpoint{2.096684in}{2.755879in}}{\pgfqpoint{2.096684in}{2.752196in}}%
\pgfpathcurveto{\pgfqpoint{2.096684in}{2.748513in}}{\pgfqpoint{2.098147in}{2.744980in}}{\pgfqpoint{2.100752in}{2.742375in}}%
\pgfpathcurveto{\pgfqpoint{2.103356in}{2.739771in}}{\pgfqpoint{2.106889in}{2.738307in}}{\pgfqpoint{2.110573in}{2.738307in}}%
\pgfpathlineto{\pgfqpoint{2.110573in}{2.738307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392560in}{1.826624in}}%
\pgfpathcurveto{\pgfqpoint{2.396244in}{1.826624in}}{\pgfqpoint{2.399777in}{1.828087in}}{\pgfqpoint{2.402381in}{1.830692in}}%
\pgfpathcurveto{\pgfqpoint{2.404986in}{1.833296in}}{\pgfqpoint{2.406449in}{1.836829in}}{\pgfqpoint{2.406449in}{1.840513in}}%
\pgfpathcurveto{\pgfqpoint{2.406449in}{1.844196in}}{\pgfqpoint{2.404986in}{1.847729in}}{\pgfqpoint{2.402381in}{1.850334in}}%
\pgfpathcurveto{\pgfqpoint{2.399777in}{1.852938in}}{\pgfqpoint{2.396244in}{1.854402in}}{\pgfqpoint{2.392560in}{1.854402in}}%
\pgfpathcurveto{\pgfqpoint{2.388877in}{1.854402in}}{\pgfqpoint{2.385344in}{1.852938in}}{\pgfqpoint{2.382739in}{1.850334in}}%
\pgfpathcurveto{\pgfqpoint{2.380135in}{1.847729in}}{\pgfqpoint{2.378671in}{1.844196in}}{\pgfqpoint{2.378671in}{1.840513in}}%
\pgfpathcurveto{\pgfqpoint{2.378671in}{1.836829in}}{\pgfqpoint{2.380135in}{1.833296in}}{\pgfqpoint{2.382739in}{1.830692in}}%
\pgfpathcurveto{\pgfqpoint{2.385344in}{1.828087in}}{\pgfqpoint{2.388877in}{1.826624in}}{\pgfqpoint{2.392560in}{1.826624in}}%
\pgfpathlineto{\pgfqpoint{2.392560in}{1.826624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373168in}{2.753639in}}%
\pgfpathcurveto{\pgfqpoint{2.376852in}{2.753639in}}{\pgfqpoint{2.380385in}{2.755103in}}{\pgfqpoint{2.382989in}{2.757707in}}%
\pgfpathcurveto{\pgfqpoint{2.385594in}{2.760312in}}{\pgfqpoint{2.387057in}{2.763845in}}{\pgfqpoint{2.387057in}{2.767528in}}%
\pgfpathcurveto{\pgfqpoint{2.387057in}{2.771211in}}{\pgfqpoint{2.385594in}{2.774744in}}{\pgfqpoint{2.382989in}{2.777349in}}%
\pgfpathcurveto{\pgfqpoint{2.380385in}{2.779954in}}{\pgfqpoint{2.376852in}{2.781417in}}{\pgfqpoint{2.373168in}{2.781417in}}%
\pgfpathcurveto{\pgfqpoint{2.369485in}{2.781417in}}{\pgfqpoint{2.365952in}{2.779954in}}{\pgfqpoint{2.363347in}{2.777349in}}%
\pgfpathcurveto{\pgfqpoint{2.360743in}{2.774744in}}{\pgfqpoint{2.359279in}{2.771211in}}{\pgfqpoint{2.359279in}{2.767528in}}%
\pgfpathcurveto{\pgfqpoint{2.359279in}{2.763845in}}{\pgfqpoint{2.360743in}{2.760312in}}{\pgfqpoint{2.363347in}{2.757707in}}%
\pgfpathcurveto{\pgfqpoint{2.365952in}{2.755103in}}{\pgfqpoint{2.369485in}{2.753639in}}{\pgfqpoint{2.373168in}{2.753639in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{2.753639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356097in}{1.834905in}}%
\pgfpathcurveto{\pgfqpoint{2.359780in}{1.834905in}}{\pgfqpoint{2.363313in}{1.836368in}}{\pgfqpoint{2.365918in}{1.838973in}}%
\pgfpathcurveto{\pgfqpoint{2.368522in}{1.841577in}}{\pgfqpoint{2.369986in}{1.845110in}}{\pgfqpoint{2.369986in}{1.848794in}}%
\pgfpathcurveto{\pgfqpoint{2.369986in}{1.852477in}}{\pgfqpoint{2.368522in}{1.856010in}}{\pgfqpoint{2.365918in}{1.858615in}}%
\pgfpathcurveto{\pgfqpoint{2.363313in}{1.861219in}}{\pgfqpoint{2.359780in}{1.862683in}}{\pgfqpoint{2.356097in}{1.862683in}}%
\pgfpathcurveto{\pgfqpoint{2.352413in}{1.862683in}}{\pgfqpoint{2.348880in}{1.861219in}}{\pgfqpoint{2.346276in}{1.858615in}}%
\pgfpathcurveto{\pgfqpoint{2.343671in}{1.856010in}}{\pgfqpoint{2.342208in}{1.852477in}}{\pgfqpoint{2.342208in}{1.848794in}}%
\pgfpathcurveto{\pgfqpoint{2.342208in}{1.845110in}}{\pgfqpoint{2.343671in}{1.841577in}}{\pgfqpoint{2.346276in}{1.838973in}}%
\pgfpathcurveto{\pgfqpoint{2.348880in}{1.836368in}}{\pgfqpoint{2.352413in}{1.834905in}}{\pgfqpoint{2.356097in}{1.834905in}}%
\pgfpathlineto{\pgfqpoint{2.356097in}{1.834905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049696in}{1.860847in}}%
\pgfpathcurveto{\pgfqpoint{2.053380in}{1.860847in}}{\pgfqpoint{2.056913in}{1.862311in}}{\pgfqpoint{2.059517in}{1.864915in}}%
\pgfpathcurveto{\pgfqpoint{2.062122in}{1.867520in}}{\pgfqpoint{2.063585in}{1.871053in}}{\pgfqpoint{2.063585in}{1.874736in}}%
\pgfpathcurveto{\pgfqpoint{2.063585in}{1.878420in}}{\pgfqpoint{2.062122in}{1.881953in}}{\pgfqpoint{2.059517in}{1.884557in}}%
\pgfpathcurveto{\pgfqpoint{2.056913in}{1.887162in}}{\pgfqpoint{2.053380in}{1.888625in}}{\pgfqpoint{2.049696in}{1.888625in}}%
\pgfpathcurveto{\pgfqpoint{2.046013in}{1.888625in}}{\pgfqpoint{2.042480in}{1.887162in}}{\pgfqpoint{2.039875in}{1.884557in}}%
\pgfpathcurveto{\pgfqpoint{2.037271in}{1.881953in}}{\pgfqpoint{2.035807in}{1.878420in}}{\pgfqpoint{2.035807in}{1.874736in}}%
\pgfpathcurveto{\pgfqpoint{2.035807in}{1.871053in}}{\pgfqpoint{2.037271in}{1.867520in}}{\pgfqpoint{2.039875in}{1.864915in}}%
\pgfpathcurveto{\pgfqpoint{2.042480in}{1.862311in}}{\pgfqpoint{2.046013in}{1.860847in}}{\pgfqpoint{2.049696in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{2.049696in}{1.860847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450844in}{1.836741in}}%
\pgfpathcurveto{\pgfqpoint{2.454527in}{1.836741in}}{\pgfqpoint{2.458060in}{1.838204in}}{\pgfqpoint{2.460665in}{1.840809in}}%
\pgfpathcurveto{\pgfqpoint{2.463269in}{1.843413in}}{\pgfqpoint{2.464733in}{1.846946in}}{\pgfqpoint{2.464733in}{1.850630in}}%
\pgfpathcurveto{\pgfqpoint{2.464733in}{1.854313in}}{\pgfqpoint{2.463269in}{1.857846in}}{\pgfqpoint{2.460665in}{1.860451in}}%
\pgfpathcurveto{\pgfqpoint{2.458060in}{1.863055in}}{\pgfqpoint{2.454527in}{1.864519in}}{\pgfqpoint{2.450844in}{1.864519in}}%
\pgfpathcurveto{\pgfqpoint{2.447160in}{1.864519in}}{\pgfqpoint{2.443627in}{1.863055in}}{\pgfqpoint{2.441023in}{1.860451in}}%
\pgfpathcurveto{\pgfqpoint{2.438418in}{1.857846in}}{\pgfqpoint{2.436955in}{1.854313in}}{\pgfqpoint{2.436955in}{1.850630in}}%
\pgfpathcurveto{\pgfqpoint{2.436955in}{1.846946in}}{\pgfqpoint{2.438418in}{1.843413in}}{\pgfqpoint{2.441023in}{1.840809in}}%
\pgfpathcurveto{\pgfqpoint{2.443627in}{1.838204in}}{\pgfqpoint{2.447160in}{1.836741in}}{\pgfqpoint{2.450844in}{1.836741in}}%
\pgfpathlineto{\pgfqpoint{2.450844in}{1.836741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067825in}{1.868865in}}%
\pgfpathcurveto{\pgfqpoint{2.071508in}{1.868865in}}{\pgfqpoint{2.075041in}{1.870328in}}{\pgfqpoint{2.077646in}{1.872933in}}%
\pgfpathcurveto{\pgfqpoint{2.080250in}{1.875537in}}{\pgfqpoint{2.081714in}{1.879070in}}{\pgfqpoint{2.081714in}{1.882754in}}%
\pgfpathcurveto{\pgfqpoint{2.081714in}{1.886437in}}{\pgfqpoint{2.080250in}{1.889970in}}{\pgfqpoint{2.077646in}{1.892574in}}%
\pgfpathcurveto{\pgfqpoint{2.075041in}{1.895179in}}{\pgfqpoint{2.071508in}{1.896642in}}{\pgfqpoint{2.067825in}{1.896642in}}%
\pgfpathcurveto{\pgfqpoint{2.064142in}{1.896642in}}{\pgfqpoint{2.060608in}{1.895179in}}{\pgfqpoint{2.058004in}{1.892574in}}%
\pgfpathcurveto{\pgfqpoint{2.055399in}{1.889970in}}{\pgfqpoint{2.053936in}{1.886437in}}{\pgfqpoint{2.053936in}{1.882754in}}%
\pgfpathcurveto{\pgfqpoint{2.053936in}{1.879070in}}{\pgfqpoint{2.055399in}{1.875537in}}{\pgfqpoint{2.058004in}{1.872933in}}%
\pgfpathcurveto{\pgfqpoint{2.060608in}{1.870328in}}{\pgfqpoint{2.064142in}{1.868865in}}{\pgfqpoint{2.067825in}{1.868865in}}%
\pgfpathlineto{\pgfqpoint{2.067825in}{1.868865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018603in}{1.867499in}}%
\pgfpathcurveto{\pgfqpoint{2.022287in}{1.867499in}}{\pgfqpoint{2.025820in}{1.868963in}}{\pgfqpoint{2.028424in}{1.871567in}}%
\pgfpathcurveto{\pgfqpoint{2.031029in}{1.874172in}}{\pgfqpoint{2.032492in}{1.877705in}}{\pgfqpoint{2.032492in}{1.881388in}}%
\pgfpathcurveto{\pgfqpoint{2.032492in}{1.885072in}}{\pgfqpoint{2.031029in}{1.888605in}}{\pgfqpoint{2.028424in}{1.891209in}}%
\pgfpathcurveto{\pgfqpoint{2.025820in}{1.893814in}}{\pgfqpoint{2.022287in}{1.895277in}}{\pgfqpoint{2.018603in}{1.895277in}}%
\pgfpathcurveto{\pgfqpoint{2.014920in}{1.895277in}}{\pgfqpoint{2.011387in}{1.893814in}}{\pgfqpoint{2.008783in}{1.891209in}}%
\pgfpathcurveto{\pgfqpoint{2.006178in}{1.888605in}}{\pgfqpoint{2.004715in}{1.885072in}}{\pgfqpoint{2.004715in}{1.881388in}}%
\pgfpathcurveto{\pgfqpoint{2.004715in}{1.877705in}}{\pgfqpoint{2.006178in}{1.874172in}}{\pgfqpoint{2.008783in}{1.871567in}}%
\pgfpathcurveto{\pgfqpoint{2.011387in}{1.868963in}}{\pgfqpoint{2.014920in}{1.867499in}}{\pgfqpoint{2.018603in}{1.867499in}}%
\pgfpathlineto{\pgfqpoint{2.018603in}{1.867499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192458in}{2.758035in}}%
\pgfpathcurveto{\pgfqpoint{2.196141in}{2.758035in}}{\pgfqpoint{2.199674in}{2.759498in}}{\pgfqpoint{2.202279in}{2.762103in}}%
\pgfpathcurveto{\pgfqpoint{2.204883in}{2.764707in}}{\pgfqpoint{2.206346in}{2.768240in}}{\pgfqpoint{2.206346in}{2.771924in}}%
\pgfpathcurveto{\pgfqpoint{2.206346in}{2.775607in}}{\pgfqpoint{2.204883in}{2.779140in}}{\pgfqpoint{2.202279in}{2.781745in}}%
\pgfpathcurveto{\pgfqpoint{2.199674in}{2.784349in}}{\pgfqpoint{2.196141in}{2.785813in}}{\pgfqpoint{2.192458in}{2.785813in}}%
\pgfpathcurveto{\pgfqpoint{2.188774in}{2.785813in}}{\pgfqpoint{2.185241in}{2.784349in}}{\pgfqpoint{2.182637in}{2.781745in}}%
\pgfpathcurveto{\pgfqpoint{2.180032in}{2.779140in}}{\pgfqpoint{2.178569in}{2.775607in}}{\pgfqpoint{2.178569in}{2.771924in}}%
\pgfpathcurveto{\pgfqpoint{2.178569in}{2.768240in}}{\pgfqpoint{2.180032in}{2.764707in}}{\pgfqpoint{2.182637in}{2.762103in}}%
\pgfpathcurveto{\pgfqpoint{2.185241in}{2.759498in}}{\pgfqpoint{2.188774in}{2.758035in}}{\pgfqpoint{2.192458in}{2.758035in}}%
\pgfpathlineto{\pgfqpoint{2.192458in}{2.758035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302596in}{1.798855in}}%
\pgfpathcurveto{\pgfqpoint{2.306279in}{1.798855in}}{\pgfqpoint{2.309812in}{1.800319in}}{\pgfqpoint{2.312417in}{1.802923in}}%
\pgfpathcurveto{\pgfqpoint{2.315021in}{1.805528in}}{\pgfqpoint{2.316485in}{1.809061in}}{\pgfqpoint{2.316485in}{1.812744in}}%
\pgfpathcurveto{\pgfqpoint{2.316485in}{1.816428in}}{\pgfqpoint{2.315021in}{1.819961in}}{\pgfqpoint{2.312417in}{1.822565in}}%
\pgfpathcurveto{\pgfqpoint{2.309812in}{1.825170in}}{\pgfqpoint{2.306279in}{1.826633in}}{\pgfqpoint{2.302596in}{1.826633in}}%
\pgfpathcurveto{\pgfqpoint{2.298913in}{1.826633in}}{\pgfqpoint{2.295380in}{1.825170in}}{\pgfqpoint{2.292775in}{1.822565in}}%
\pgfpathcurveto{\pgfqpoint{2.290171in}{1.819961in}}{\pgfqpoint{2.288707in}{1.816428in}}{\pgfqpoint{2.288707in}{1.812744in}}%
\pgfpathcurveto{\pgfqpoint{2.288707in}{1.809061in}}{\pgfqpoint{2.290171in}{1.805528in}}{\pgfqpoint{2.292775in}{1.802923in}}%
\pgfpathcurveto{\pgfqpoint{2.295380in}{1.800319in}}{\pgfqpoint{2.298913in}{1.798855in}}{\pgfqpoint{2.302596in}{1.798855in}}%
\pgfpathlineto{\pgfqpoint{2.302596in}{1.798855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040789in}{2.704303in}}%
\pgfpathcurveto{\pgfqpoint{2.044473in}{2.704303in}}{\pgfqpoint{2.048006in}{2.705766in}}{\pgfqpoint{2.050610in}{2.708371in}}%
\pgfpathcurveto{\pgfqpoint{2.053215in}{2.710976in}}{\pgfqpoint{2.054678in}{2.714509in}}{\pgfqpoint{2.054678in}{2.718192in}}%
\pgfpathcurveto{\pgfqpoint{2.054678in}{2.721875in}}{\pgfqpoint{2.053215in}{2.725408in}}{\pgfqpoint{2.050610in}{2.728013in}}%
\pgfpathcurveto{\pgfqpoint{2.048006in}{2.730617in}}{\pgfqpoint{2.044473in}{2.732081in}}{\pgfqpoint{2.040789in}{2.732081in}}%
\pgfpathcurveto{\pgfqpoint{2.037106in}{2.732081in}}{\pgfqpoint{2.033573in}{2.730617in}}{\pgfqpoint{2.030968in}{2.728013in}}%
\pgfpathcurveto{\pgfqpoint{2.028364in}{2.725408in}}{\pgfqpoint{2.026900in}{2.721875in}}{\pgfqpoint{2.026900in}{2.718192in}}%
\pgfpathcurveto{\pgfqpoint{2.026900in}{2.714509in}}{\pgfqpoint{2.028364in}{2.710976in}}{\pgfqpoint{2.030968in}{2.708371in}}%
\pgfpathcurveto{\pgfqpoint{2.033573in}{2.705766in}}{\pgfqpoint{2.037106in}{2.704303in}}{\pgfqpoint{2.040789in}{2.704303in}}%
\pgfpathlineto{\pgfqpoint{2.040789in}{2.704303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989688in}{2.660799in}}%
\pgfpathcurveto{\pgfqpoint{1.993371in}{2.660799in}}{\pgfqpoint{1.996904in}{2.662263in}}{\pgfqpoint{1.999509in}{2.664867in}}%
\pgfpathcurveto{\pgfqpoint{2.002113in}{2.667472in}}{\pgfqpoint{2.003577in}{2.671005in}}{\pgfqpoint{2.003577in}{2.674688in}}%
\pgfpathcurveto{\pgfqpoint{2.003577in}{2.678372in}}{\pgfqpoint{2.002113in}{2.681905in}}{\pgfqpoint{1.999509in}{2.684509in}}%
\pgfpathcurveto{\pgfqpoint{1.996904in}{2.687114in}}{\pgfqpoint{1.993371in}{2.688577in}}{\pgfqpoint{1.989688in}{2.688577in}}%
\pgfpathcurveto{\pgfqpoint{1.986004in}{2.688577in}}{\pgfqpoint{1.982471in}{2.687114in}}{\pgfqpoint{1.979867in}{2.684509in}}%
\pgfpathcurveto{\pgfqpoint{1.977262in}{2.681905in}}{\pgfqpoint{1.975799in}{2.678372in}}{\pgfqpoint{1.975799in}{2.674688in}}%
\pgfpathcurveto{\pgfqpoint{1.975799in}{2.671005in}}{\pgfqpoint{1.977262in}{2.667472in}}{\pgfqpoint{1.979867in}{2.664867in}}%
\pgfpathcurveto{\pgfqpoint{1.982471in}{2.662263in}}{\pgfqpoint{1.986004in}{2.660799in}}{\pgfqpoint{1.989688in}{2.660799in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{2.660799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099864in}{2.734786in}}%
\pgfpathcurveto{\pgfqpoint{2.103548in}{2.734786in}}{\pgfqpoint{2.107081in}{2.736249in}}{\pgfqpoint{2.109685in}{2.738854in}}%
\pgfpathcurveto{\pgfqpoint{2.112290in}{2.741458in}}{\pgfqpoint{2.113753in}{2.744991in}}{\pgfqpoint{2.113753in}{2.748675in}}%
\pgfpathcurveto{\pgfqpoint{2.113753in}{2.752358in}}{\pgfqpoint{2.112290in}{2.755891in}}{\pgfqpoint{2.109685in}{2.758496in}}%
\pgfpathcurveto{\pgfqpoint{2.107081in}{2.761100in}}{\pgfqpoint{2.103548in}{2.762564in}}{\pgfqpoint{2.099864in}{2.762564in}}%
\pgfpathcurveto{\pgfqpoint{2.096181in}{2.762564in}}{\pgfqpoint{2.092648in}{2.761100in}}{\pgfqpoint{2.090043in}{2.758496in}}%
\pgfpathcurveto{\pgfqpoint{2.087439in}{2.755891in}}{\pgfqpoint{2.085975in}{2.752358in}}{\pgfqpoint{2.085975in}{2.748675in}}%
\pgfpathcurveto{\pgfqpoint{2.085975in}{2.744991in}}{\pgfqpoint{2.087439in}{2.741458in}}{\pgfqpoint{2.090043in}{2.738854in}}%
\pgfpathcurveto{\pgfqpoint{2.092648in}{2.736249in}}{\pgfqpoint{2.096181in}{2.734786in}}{\pgfqpoint{2.099864in}{2.734786in}}%
\pgfpathlineto{\pgfqpoint{2.099864in}{2.734786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263220in}{1.808567in}}%
\pgfpathcurveto{\pgfqpoint{2.266904in}{1.808567in}}{\pgfqpoint{2.270437in}{1.810031in}}{\pgfqpoint{2.273041in}{1.812635in}}%
\pgfpathcurveto{\pgfqpoint{2.275646in}{1.815240in}}{\pgfqpoint{2.277109in}{1.818773in}}{\pgfqpoint{2.277109in}{1.822456in}}%
\pgfpathcurveto{\pgfqpoint{2.277109in}{1.826140in}}{\pgfqpoint{2.275646in}{1.829673in}}{\pgfqpoint{2.273041in}{1.832277in}}%
\pgfpathcurveto{\pgfqpoint{2.270437in}{1.834882in}}{\pgfqpoint{2.266904in}{1.836345in}}{\pgfqpoint{2.263220in}{1.836345in}}%
\pgfpathcurveto{\pgfqpoint{2.259537in}{1.836345in}}{\pgfqpoint{2.256004in}{1.834882in}}{\pgfqpoint{2.253399in}{1.832277in}}%
\pgfpathcurveto{\pgfqpoint{2.250795in}{1.829673in}}{\pgfqpoint{2.249331in}{1.826140in}}{\pgfqpoint{2.249331in}{1.822456in}}%
\pgfpathcurveto{\pgfqpoint{2.249331in}{1.818773in}}{\pgfqpoint{2.250795in}{1.815240in}}{\pgfqpoint{2.253399in}{1.812635in}}%
\pgfpathcurveto{\pgfqpoint{2.256004in}{1.810031in}}{\pgfqpoint{2.259537in}{1.808567in}}{\pgfqpoint{2.263220in}{1.808567in}}%
\pgfpathlineto{\pgfqpoint{2.263220in}{1.808567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288215in}{2.737579in}}%
\pgfpathcurveto{\pgfqpoint{2.291898in}{2.737579in}}{\pgfqpoint{2.295431in}{2.739042in}}{\pgfqpoint{2.298036in}{2.741647in}}%
\pgfpathcurveto{\pgfqpoint{2.300640in}{2.744251in}}{\pgfqpoint{2.302103in}{2.747784in}}{\pgfqpoint{2.302103in}{2.751468in}}%
\pgfpathcurveto{\pgfqpoint{2.302103in}{2.755151in}}{\pgfqpoint{2.300640in}{2.758684in}}{\pgfqpoint{2.298036in}{2.761289in}}%
\pgfpathcurveto{\pgfqpoint{2.295431in}{2.763893in}}{\pgfqpoint{2.291898in}{2.765357in}}{\pgfqpoint{2.288215in}{2.765357in}}%
\pgfpathcurveto{\pgfqpoint{2.284531in}{2.765357in}}{\pgfqpoint{2.280998in}{2.763893in}}{\pgfqpoint{2.278394in}{2.761289in}}%
\pgfpathcurveto{\pgfqpoint{2.275789in}{2.758684in}}{\pgfqpoint{2.274326in}{2.755151in}}{\pgfqpoint{2.274326in}{2.751468in}}%
\pgfpathcurveto{\pgfqpoint{2.274326in}{2.747784in}}{\pgfqpoint{2.275789in}{2.744251in}}{\pgfqpoint{2.278394in}{2.741647in}}%
\pgfpathcurveto{\pgfqpoint{2.280998in}{2.739042in}}{\pgfqpoint{2.284531in}{2.737579in}}{\pgfqpoint{2.288215in}{2.737579in}}%
\pgfpathlineto{\pgfqpoint{2.288215in}{2.737579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427779in}{1.869338in}}%
\pgfpathcurveto{\pgfqpoint{2.431463in}{1.869338in}}{\pgfqpoint{2.434996in}{1.870801in}}{\pgfqpoint{2.437600in}{1.873406in}}%
\pgfpathcurveto{\pgfqpoint{2.440205in}{1.876011in}}{\pgfqpoint{2.441668in}{1.879544in}}{\pgfqpoint{2.441668in}{1.883227in}}%
\pgfpathcurveto{\pgfqpoint{2.441668in}{1.886910in}}{\pgfqpoint{2.440205in}{1.890443in}}{\pgfqpoint{2.437600in}{1.893048in}}%
\pgfpathcurveto{\pgfqpoint{2.434996in}{1.895652in}}{\pgfqpoint{2.431463in}{1.897116in}}{\pgfqpoint{2.427779in}{1.897116in}}%
\pgfpathcurveto{\pgfqpoint{2.424096in}{1.897116in}}{\pgfqpoint{2.420563in}{1.895652in}}{\pgfqpoint{2.417958in}{1.893048in}}%
\pgfpathcurveto{\pgfqpoint{2.415354in}{1.890443in}}{\pgfqpoint{2.413890in}{1.886910in}}{\pgfqpoint{2.413890in}{1.883227in}}%
\pgfpathcurveto{\pgfqpoint{2.413890in}{1.879544in}}{\pgfqpoint{2.415354in}{1.876011in}}{\pgfqpoint{2.417958in}{1.873406in}}%
\pgfpathcurveto{\pgfqpoint{2.420563in}{1.870801in}}{\pgfqpoint{2.424096in}{1.869338in}}{\pgfqpoint{2.427779in}{1.869338in}}%
\pgfpathlineto{\pgfqpoint{2.427779in}{1.869338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403500in}{1.938352in}}%
\pgfpathcurveto{\pgfqpoint{2.407183in}{1.938352in}}{\pgfqpoint{2.410716in}{1.939815in}}{\pgfqpoint{2.413321in}{1.942420in}}%
\pgfpathcurveto{\pgfqpoint{2.415925in}{1.945025in}}{\pgfqpoint{2.417389in}{1.948558in}}{\pgfqpoint{2.417389in}{1.952241in}}%
\pgfpathcurveto{\pgfqpoint{2.417389in}{1.955924in}}{\pgfqpoint{2.415925in}{1.959457in}}{\pgfqpoint{2.413321in}{1.962062in}}%
\pgfpathcurveto{\pgfqpoint{2.410716in}{1.964666in}}{\pgfqpoint{2.407183in}{1.966130in}}{\pgfqpoint{2.403500in}{1.966130in}}%
\pgfpathcurveto{\pgfqpoint{2.399816in}{1.966130in}}{\pgfqpoint{2.396283in}{1.964666in}}{\pgfqpoint{2.393679in}{1.962062in}}%
\pgfpathcurveto{\pgfqpoint{2.391074in}{1.959457in}}{\pgfqpoint{2.389611in}{1.955924in}}{\pgfqpoint{2.389611in}{1.952241in}}%
\pgfpathcurveto{\pgfqpoint{2.389611in}{1.948558in}}{\pgfqpoint{2.391074in}{1.945025in}}{\pgfqpoint{2.393679in}{1.942420in}}%
\pgfpathcurveto{\pgfqpoint{2.396283in}{1.939815in}}{\pgfqpoint{2.399816in}{1.938352in}}{\pgfqpoint{2.403500in}{1.938352in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.938352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077148in}{1.885876in}}%
\pgfpathcurveto{\pgfqpoint{2.080831in}{1.885876in}}{\pgfqpoint{2.084364in}{1.887339in}}{\pgfqpoint{2.086969in}{1.889944in}}%
\pgfpathcurveto{\pgfqpoint{2.089573in}{1.892549in}}{\pgfqpoint{2.091037in}{1.896082in}}{\pgfqpoint{2.091037in}{1.899765in}}%
\pgfpathcurveto{\pgfqpoint{2.091037in}{1.903448in}}{\pgfqpoint{2.089573in}{1.906981in}}{\pgfqpoint{2.086969in}{1.909586in}}%
\pgfpathcurveto{\pgfqpoint{2.084364in}{1.912190in}}{\pgfqpoint{2.080831in}{1.913654in}}{\pgfqpoint{2.077148in}{1.913654in}}%
\pgfpathcurveto{\pgfqpoint{2.073464in}{1.913654in}}{\pgfqpoint{2.069931in}{1.912190in}}{\pgfqpoint{2.067327in}{1.909586in}}%
\pgfpathcurveto{\pgfqpoint{2.064722in}{1.906981in}}{\pgfqpoint{2.063259in}{1.903448in}}{\pgfqpoint{2.063259in}{1.899765in}}%
\pgfpathcurveto{\pgfqpoint{2.063259in}{1.896082in}}{\pgfqpoint{2.064722in}{1.892549in}}{\pgfqpoint{2.067327in}{1.889944in}}%
\pgfpathcurveto{\pgfqpoint{2.069931in}{1.887339in}}{\pgfqpoint{2.073464in}{1.885876in}}{\pgfqpoint{2.077148in}{1.885876in}}%
\pgfpathlineto{\pgfqpoint{2.077148in}{1.885876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473309in}{2.702934in}}%
\pgfpathcurveto{\pgfqpoint{2.476993in}{2.702934in}}{\pgfqpoint{2.480526in}{2.704398in}}{\pgfqpoint{2.483130in}{2.707002in}}%
\pgfpathcurveto{\pgfqpoint{2.485735in}{2.709607in}}{\pgfqpoint{2.487198in}{2.713140in}}{\pgfqpoint{2.487198in}{2.716823in}}%
\pgfpathcurveto{\pgfqpoint{2.487198in}{2.720507in}}{\pgfqpoint{2.485735in}{2.724040in}}{\pgfqpoint{2.483130in}{2.726644in}}%
\pgfpathcurveto{\pgfqpoint{2.480526in}{2.729249in}}{\pgfqpoint{2.476993in}{2.730712in}}{\pgfqpoint{2.473309in}{2.730712in}}%
\pgfpathcurveto{\pgfqpoint{2.469626in}{2.730712in}}{\pgfqpoint{2.466093in}{2.729249in}}{\pgfqpoint{2.463488in}{2.726644in}}%
\pgfpathcurveto{\pgfqpoint{2.460884in}{2.724040in}}{\pgfqpoint{2.459420in}{2.720507in}}{\pgfqpoint{2.459420in}{2.716823in}}%
\pgfpathcurveto{\pgfqpoint{2.459420in}{2.713140in}}{\pgfqpoint{2.460884in}{2.709607in}}{\pgfqpoint{2.463488in}{2.707002in}}%
\pgfpathcurveto{\pgfqpoint{2.466093in}{2.704398in}}{\pgfqpoint{2.469626in}{2.702934in}}{\pgfqpoint{2.473309in}{2.702934in}}%
\pgfpathlineto{\pgfqpoint{2.473309in}{2.702934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081450in}{2.728456in}}%
\pgfpathcurveto{\pgfqpoint{2.085133in}{2.728456in}}{\pgfqpoint{2.088666in}{2.729919in}}{\pgfqpoint{2.091270in}{2.732524in}}%
\pgfpathcurveto{\pgfqpoint{2.093875in}{2.735129in}}{\pgfqpoint{2.095338in}{2.738662in}}{\pgfqpoint{2.095338in}{2.742345in}}%
\pgfpathcurveto{\pgfqpoint{2.095338in}{2.746028in}}{\pgfqpoint{2.093875in}{2.749561in}}{\pgfqpoint{2.091270in}{2.752166in}}%
\pgfpathcurveto{\pgfqpoint{2.088666in}{2.754770in}}{\pgfqpoint{2.085133in}{2.756234in}}{\pgfqpoint{2.081450in}{2.756234in}}%
\pgfpathcurveto{\pgfqpoint{2.077766in}{2.756234in}}{\pgfqpoint{2.074233in}{2.754770in}}{\pgfqpoint{2.071629in}{2.752166in}}%
\pgfpathcurveto{\pgfqpoint{2.069024in}{2.749561in}}{\pgfqpoint{2.067561in}{2.746028in}}{\pgfqpoint{2.067561in}{2.742345in}}%
\pgfpathcurveto{\pgfqpoint{2.067561in}{2.738662in}}{\pgfqpoint{2.069024in}{2.735129in}}{\pgfqpoint{2.071629in}{2.732524in}}%
\pgfpathcurveto{\pgfqpoint{2.074233in}{2.729919in}}{\pgfqpoint{2.077766in}{2.728456in}}{\pgfqpoint{2.081450in}{2.728456in}}%
\pgfpathlineto{\pgfqpoint{2.081450in}{2.728456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132654in}{2.661535in}}%
\pgfpathcurveto{\pgfqpoint{2.136338in}{2.661535in}}{\pgfqpoint{2.139871in}{2.662999in}}{\pgfqpoint{2.142475in}{2.665603in}}%
\pgfpathcurveto{\pgfqpoint{2.145080in}{2.668208in}}{\pgfqpoint{2.146543in}{2.671741in}}{\pgfqpoint{2.146543in}{2.675424in}}%
\pgfpathcurveto{\pgfqpoint{2.146543in}{2.679108in}}{\pgfqpoint{2.145080in}{2.682641in}}{\pgfqpoint{2.142475in}{2.685245in}}%
\pgfpathcurveto{\pgfqpoint{2.139871in}{2.687850in}}{\pgfqpoint{2.136338in}{2.689313in}}{\pgfqpoint{2.132654in}{2.689313in}}%
\pgfpathcurveto{\pgfqpoint{2.128971in}{2.689313in}}{\pgfqpoint{2.125438in}{2.687850in}}{\pgfqpoint{2.122834in}{2.685245in}}%
\pgfpathcurveto{\pgfqpoint{2.120229in}{2.682641in}}{\pgfqpoint{2.118766in}{2.679108in}}{\pgfqpoint{2.118766in}{2.675424in}}%
\pgfpathcurveto{\pgfqpoint{2.118766in}{2.671741in}}{\pgfqpoint{2.120229in}{2.668208in}}{\pgfqpoint{2.122834in}{2.665603in}}%
\pgfpathcurveto{\pgfqpoint{2.125438in}{2.662999in}}{\pgfqpoint{2.128971in}{2.661535in}}{\pgfqpoint{2.132654in}{2.661535in}}%
\pgfpathlineto{\pgfqpoint{2.132654in}{2.661535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245526in}{2.755542in}}%
\pgfpathcurveto{\pgfqpoint{2.249209in}{2.755542in}}{\pgfqpoint{2.252742in}{2.757006in}}{\pgfqpoint{2.255346in}{2.759610in}}%
\pgfpathcurveto{\pgfqpoint{2.257951in}{2.762215in}}{\pgfqpoint{2.259414in}{2.765748in}}{\pgfqpoint{2.259414in}{2.769431in}}%
\pgfpathcurveto{\pgfqpoint{2.259414in}{2.773115in}}{\pgfqpoint{2.257951in}{2.776648in}}{\pgfqpoint{2.255346in}{2.779252in}}%
\pgfpathcurveto{\pgfqpoint{2.252742in}{2.781857in}}{\pgfqpoint{2.249209in}{2.783320in}}{\pgfqpoint{2.245526in}{2.783320in}}%
\pgfpathcurveto{\pgfqpoint{2.241842in}{2.783320in}}{\pgfqpoint{2.238309in}{2.781857in}}{\pgfqpoint{2.235705in}{2.779252in}}%
\pgfpathcurveto{\pgfqpoint{2.233100in}{2.776648in}}{\pgfqpoint{2.231637in}{2.773115in}}{\pgfqpoint{2.231637in}{2.769431in}}%
\pgfpathcurveto{\pgfqpoint{2.231637in}{2.765748in}}{\pgfqpoint{2.233100in}{2.762215in}}{\pgfqpoint{2.235705in}{2.759610in}}%
\pgfpathcurveto{\pgfqpoint{2.238309in}{2.757006in}}{\pgfqpoint{2.241842in}{2.755542in}}{\pgfqpoint{2.245526in}{2.755542in}}%
\pgfpathlineto{\pgfqpoint{2.245526in}{2.755542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024375in}{1.970767in}}%
\pgfpathcurveto{\pgfqpoint{2.028058in}{1.970767in}}{\pgfqpoint{2.031591in}{1.972230in}}{\pgfqpoint{2.034196in}{1.974835in}}%
\pgfpathcurveto{\pgfqpoint{2.036800in}{1.977440in}}{\pgfqpoint{2.038264in}{1.980973in}}{\pgfqpoint{2.038264in}{1.984656in}}%
\pgfpathcurveto{\pgfqpoint{2.038264in}{1.988339in}}{\pgfqpoint{2.036800in}{1.991872in}}{\pgfqpoint{2.034196in}{1.994477in}}%
\pgfpathcurveto{\pgfqpoint{2.031591in}{1.997081in}}{\pgfqpoint{2.028058in}{1.998545in}}{\pgfqpoint{2.024375in}{1.998545in}}%
\pgfpathcurveto{\pgfqpoint{2.020691in}{1.998545in}}{\pgfqpoint{2.017158in}{1.997081in}}{\pgfqpoint{2.014554in}{1.994477in}}%
\pgfpathcurveto{\pgfqpoint{2.011949in}{1.991872in}}{\pgfqpoint{2.010486in}{1.988339in}}{\pgfqpoint{2.010486in}{1.984656in}}%
\pgfpathcurveto{\pgfqpoint{2.010486in}{1.980973in}}{\pgfqpoint{2.011949in}{1.977440in}}{\pgfqpoint{2.014554in}{1.974835in}}%
\pgfpathcurveto{\pgfqpoint{2.017158in}{1.972230in}}{\pgfqpoint{2.020691in}{1.970767in}}{\pgfqpoint{2.024375in}{1.970767in}}%
\pgfpathlineto{\pgfqpoint{2.024375in}{1.970767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298375in}{2.763885in}}%
\pgfpathcurveto{\pgfqpoint{2.302058in}{2.763885in}}{\pgfqpoint{2.305591in}{2.765348in}}{\pgfqpoint{2.308196in}{2.767953in}}%
\pgfpathcurveto{\pgfqpoint{2.310800in}{2.770557in}}{\pgfqpoint{2.312264in}{2.774090in}}{\pgfqpoint{2.312264in}{2.777774in}}%
\pgfpathcurveto{\pgfqpoint{2.312264in}{2.781457in}}{\pgfqpoint{2.310800in}{2.784990in}}{\pgfqpoint{2.308196in}{2.787595in}}%
\pgfpathcurveto{\pgfqpoint{2.305591in}{2.790199in}}{\pgfqpoint{2.302058in}{2.791663in}}{\pgfqpoint{2.298375in}{2.791663in}}%
\pgfpathcurveto{\pgfqpoint{2.294691in}{2.791663in}}{\pgfqpoint{2.291158in}{2.790199in}}{\pgfqpoint{2.288554in}{2.787595in}}%
\pgfpathcurveto{\pgfqpoint{2.285949in}{2.784990in}}{\pgfqpoint{2.284486in}{2.781457in}}{\pgfqpoint{2.284486in}{2.777774in}}%
\pgfpathcurveto{\pgfqpoint{2.284486in}{2.774090in}}{\pgfqpoint{2.285949in}{2.770557in}}{\pgfqpoint{2.288554in}{2.767953in}}%
\pgfpathcurveto{\pgfqpoint{2.291158in}{2.765348in}}{\pgfqpoint{2.294691in}{2.763885in}}{\pgfqpoint{2.298375in}{2.763885in}}%
\pgfpathlineto{\pgfqpoint{2.298375in}{2.763885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490509in}{1.878906in}}%
\pgfpathcurveto{\pgfqpoint{2.494192in}{1.878906in}}{\pgfqpoint{2.497725in}{1.880370in}}{\pgfqpoint{2.500330in}{1.882974in}}%
\pgfpathcurveto{\pgfqpoint{2.502935in}{1.885579in}}{\pgfqpoint{2.504398in}{1.889112in}}{\pgfqpoint{2.504398in}{1.892795in}}%
\pgfpathcurveto{\pgfqpoint{2.504398in}{1.896479in}}{\pgfqpoint{2.502935in}{1.900012in}}{\pgfqpoint{2.500330in}{1.902616in}}%
\pgfpathcurveto{\pgfqpoint{2.497725in}{1.905221in}}{\pgfqpoint{2.494192in}{1.906684in}}{\pgfqpoint{2.490509in}{1.906684in}}%
\pgfpathcurveto{\pgfqpoint{2.486826in}{1.906684in}}{\pgfqpoint{2.483293in}{1.905221in}}{\pgfqpoint{2.480688in}{1.902616in}}%
\pgfpathcurveto{\pgfqpoint{2.478084in}{1.900012in}}{\pgfqpoint{2.476620in}{1.896479in}}{\pgfqpoint{2.476620in}{1.892795in}}%
\pgfpathcurveto{\pgfqpoint{2.476620in}{1.889112in}}{\pgfqpoint{2.478084in}{1.885579in}}{\pgfqpoint{2.480688in}{1.882974in}}%
\pgfpathcurveto{\pgfqpoint{2.483293in}{1.880370in}}{\pgfqpoint{2.486826in}{1.878906in}}{\pgfqpoint{2.490509in}{1.878906in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{1.878906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994439in}{2.467837in}}%
\pgfpathcurveto{\pgfqpoint{1.998122in}{2.467837in}}{\pgfqpoint{2.001655in}{2.469301in}}{\pgfqpoint{2.004260in}{2.471905in}}%
\pgfpathcurveto{\pgfqpoint{2.006864in}{2.474510in}}{\pgfqpoint{2.008328in}{2.478043in}}{\pgfqpoint{2.008328in}{2.481726in}}%
\pgfpathcurveto{\pgfqpoint{2.008328in}{2.485410in}}{\pgfqpoint{2.006864in}{2.488943in}}{\pgfqpoint{2.004260in}{2.491547in}}%
\pgfpathcurveto{\pgfqpoint{2.001655in}{2.494152in}}{\pgfqpoint{1.998122in}{2.495615in}}{\pgfqpoint{1.994439in}{2.495615in}}%
\pgfpathcurveto{\pgfqpoint{1.990755in}{2.495615in}}{\pgfqpoint{1.987222in}{2.494152in}}{\pgfqpoint{1.984618in}{2.491547in}}%
\pgfpathcurveto{\pgfqpoint{1.982013in}{2.488943in}}{\pgfqpoint{1.980550in}{2.485410in}}{\pgfqpoint{1.980550in}{2.481726in}}%
\pgfpathcurveto{\pgfqpoint{1.980550in}{2.478043in}}{\pgfqpoint{1.982013in}{2.474510in}}{\pgfqpoint{1.984618in}{2.471905in}}%
\pgfpathcurveto{\pgfqpoint{1.987222in}{2.469301in}}{\pgfqpoint{1.990755in}{2.467837in}}{\pgfqpoint{1.994439in}{2.467837in}}%
\pgfpathlineto{\pgfqpoint{1.994439in}{2.467837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496382in}{1.854585in}}%
\pgfpathcurveto{\pgfqpoint{2.500065in}{1.854585in}}{\pgfqpoint{2.503598in}{1.856048in}}{\pgfqpoint{2.506203in}{1.858653in}}%
\pgfpathcurveto{\pgfqpoint{2.508807in}{1.861258in}}{\pgfqpoint{2.510271in}{1.864791in}}{\pgfqpoint{2.510271in}{1.868474in}}%
\pgfpathcurveto{\pgfqpoint{2.510271in}{1.872157in}}{\pgfqpoint{2.508807in}{1.875690in}}{\pgfqpoint{2.506203in}{1.878295in}}%
\pgfpathcurveto{\pgfqpoint{2.503598in}{1.880899in}}{\pgfqpoint{2.500065in}{1.882363in}}{\pgfqpoint{2.496382in}{1.882363in}}%
\pgfpathcurveto{\pgfqpoint{2.492699in}{1.882363in}}{\pgfqpoint{2.489166in}{1.880899in}}{\pgfqpoint{2.486561in}{1.878295in}}%
\pgfpathcurveto{\pgfqpoint{2.483956in}{1.875690in}}{\pgfqpoint{2.482493in}{1.872157in}}{\pgfqpoint{2.482493in}{1.868474in}}%
\pgfpathcurveto{\pgfqpoint{2.482493in}{1.864791in}}{\pgfqpoint{2.483956in}{1.861258in}}{\pgfqpoint{2.486561in}{1.858653in}}%
\pgfpathcurveto{\pgfqpoint{2.489166in}{1.856048in}}{\pgfqpoint{2.492699in}{1.854585in}}{\pgfqpoint{2.496382in}{1.854585in}}%
\pgfpathlineto{\pgfqpoint{2.496382in}{1.854585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165495in}{2.712156in}}%
\pgfpathcurveto{\pgfqpoint{2.169178in}{2.712156in}}{\pgfqpoint{2.172711in}{2.713620in}}{\pgfqpoint{2.175316in}{2.716224in}}%
\pgfpathcurveto{\pgfqpoint{2.177920in}{2.718829in}}{\pgfqpoint{2.179384in}{2.722362in}}{\pgfqpoint{2.179384in}{2.726045in}}%
\pgfpathcurveto{\pgfqpoint{2.179384in}{2.729728in}}{\pgfqpoint{2.177920in}{2.733261in}}{\pgfqpoint{2.175316in}{2.735866in}}%
\pgfpathcurveto{\pgfqpoint{2.172711in}{2.738470in}}{\pgfqpoint{2.169178in}{2.739934in}}{\pgfqpoint{2.165495in}{2.739934in}}%
\pgfpathcurveto{\pgfqpoint{2.161811in}{2.739934in}}{\pgfqpoint{2.158278in}{2.738470in}}{\pgfqpoint{2.155674in}{2.735866in}}%
\pgfpathcurveto{\pgfqpoint{2.153069in}{2.733261in}}{\pgfqpoint{2.151606in}{2.729728in}}{\pgfqpoint{2.151606in}{2.726045in}}%
\pgfpathcurveto{\pgfqpoint{2.151606in}{2.722362in}}{\pgfqpoint{2.153069in}{2.718829in}}{\pgfqpoint{2.155674in}{2.716224in}}%
\pgfpathcurveto{\pgfqpoint{2.158278in}{2.713620in}}{\pgfqpoint{2.161811in}{2.712156in}}{\pgfqpoint{2.165495in}{2.712156in}}%
\pgfpathlineto{\pgfqpoint{2.165495in}{2.712156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174322in}{1.811473in}}%
\pgfpathcurveto{\pgfqpoint{2.178005in}{1.811473in}}{\pgfqpoint{2.181538in}{1.812937in}}{\pgfqpoint{2.184143in}{1.815541in}}%
\pgfpathcurveto{\pgfqpoint{2.186747in}{1.818146in}}{\pgfqpoint{2.188211in}{1.821679in}}{\pgfqpoint{2.188211in}{1.825362in}}%
\pgfpathcurveto{\pgfqpoint{2.188211in}{1.829046in}}{\pgfqpoint{2.186747in}{1.832579in}}{\pgfqpoint{2.184143in}{1.835183in}}%
\pgfpathcurveto{\pgfqpoint{2.181538in}{1.837788in}}{\pgfqpoint{2.178005in}{1.839251in}}{\pgfqpoint{2.174322in}{1.839251in}}%
\pgfpathcurveto{\pgfqpoint{2.170639in}{1.839251in}}{\pgfqpoint{2.167106in}{1.837788in}}{\pgfqpoint{2.164501in}{1.835183in}}%
\pgfpathcurveto{\pgfqpoint{2.161897in}{1.832579in}}{\pgfqpoint{2.160433in}{1.829046in}}{\pgfqpoint{2.160433in}{1.825362in}}%
\pgfpathcurveto{\pgfqpoint{2.160433in}{1.821679in}}{\pgfqpoint{2.161897in}{1.818146in}}{\pgfqpoint{2.164501in}{1.815541in}}%
\pgfpathcurveto{\pgfqpoint{2.167106in}{1.812937in}}{\pgfqpoint{2.170639in}{1.811473in}}{\pgfqpoint{2.174322in}{1.811473in}}%
\pgfpathlineto{\pgfqpoint{2.174322in}{1.811473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125438in}{1.824793in}}%
\pgfpathcurveto{\pgfqpoint{2.129121in}{1.824793in}}{\pgfqpoint{2.132654in}{1.826257in}}{\pgfqpoint{2.135259in}{1.828861in}}%
\pgfpathcurveto{\pgfqpoint{2.137863in}{1.831466in}}{\pgfqpoint{2.139327in}{1.834999in}}{\pgfqpoint{2.139327in}{1.838682in}}%
\pgfpathcurveto{\pgfqpoint{2.139327in}{1.842366in}}{\pgfqpoint{2.137863in}{1.845899in}}{\pgfqpoint{2.135259in}{1.848503in}}%
\pgfpathcurveto{\pgfqpoint{2.132654in}{1.851108in}}{\pgfqpoint{2.129121in}{1.852571in}}{\pgfqpoint{2.125438in}{1.852571in}}%
\pgfpathcurveto{\pgfqpoint{2.121755in}{1.852571in}}{\pgfqpoint{2.118222in}{1.851108in}}{\pgfqpoint{2.115617in}{1.848503in}}%
\pgfpathcurveto{\pgfqpoint{2.113012in}{1.845899in}}{\pgfqpoint{2.111549in}{1.842366in}}{\pgfqpoint{2.111549in}{1.838682in}}%
\pgfpathcurveto{\pgfqpoint{2.111549in}{1.834999in}}{\pgfqpoint{2.113012in}{1.831466in}}{\pgfqpoint{2.115617in}{1.828861in}}%
\pgfpathcurveto{\pgfqpoint{2.118222in}{1.826257in}}{\pgfqpoint{2.121755in}{1.824793in}}{\pgfqpoint{2.125438in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{2.125438in}{1.824793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330300in}{2.721384in}}%
\pgfpathcurveto{\pgfqpoint{2.333983in}{2.721384in}}{\pgfqpoint{2.337516in}{2.722847in}}{\pgfqpoint{2.340121in}{2.725452in}}%
\pgfpathcurveto{\pgfqpoint{2.342725in}{2.728056in}}{\pgfqpoint{2.344189in}{2.731589in}}{\pgfqpoint{2.344189in}{2.735272in}}%
\pgfpathcurveto{\pgfqpoint{2.344189in}{2.738956in}}{\pgfqpoint{2.342725in}{2.742489in}}{\pgfqpoint{2.340121in}{2.745093in}}%
\pgfpathcurveto{\pgfqpoint{2.337516in}{2.747698in}}{\pgfqpoint{2.333983in}{2.749161in}}{\pgfqpoint{2.330300in}{2.749161in}}%
\pgfpathcurveto{\pgfqpoint{2.326616in}{2.749161in}}{\pgfqpoint{2.323083in}{2.747698in}}{\pgfqpoint{2.320479in}{2.745093in}}%
\pgfpathcurveto{\pgfqpoint{2.317874in}{2.742489in}}{\pgfqpoint{2.316411in}{2.738956in}}{\pgfqpoint{2.316411in}{2.735272in}}%
\pgfpathcurveto{\pgfqpoint{2.316411in}{2.731589in}}{\pgfqpoint{2.317874in}{2.728056in}}{\pgfqpoint{2.320479in}{2.725452in}}%
\pgfpathcurveto{\pgfqpoint{2.323083in}{2.722847in}}{\pgfqpoint{2.326616in}{2.721384in}}{\pgfqpoint{2.330300in}{2.721384in}}%
\pgfpathlineto{\pgfqpoint{2.330300in}{2.721384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962466in}{1.914636in}}%
\pgfpathcurveto{\pgfqpoint{1.966149in}{1.914636in}}{\pgfqpoint{1.969682in}{1.916100in}}{\pgfqpoint{1.972287in}{1.918704in}}%
\pgfpathcurveto{\pgfqpoint{1.974891in}{1.921309in}}{\pgfqpoint{1.976355in}{1.924842in}}{\pgfqpoint{1.976355in}{1.928525in}}%
\pgfpathcurveto{\pgfqpoint{1.976355in}{1.932209in}}{\pgfqpoint{1.974891in}{1.935742in}}{\pgfqpoint{1.972287in}{1.938346in}}%
\pgfpathcurveto{\pgfqpoint{1.969682in}{1.940951in}}{\pgfqpoint{1.966149in}{1.942414in}}{\pgfqpoint{1.962466in}{1.942414in}}%
\pgfpathcurveto{\pgfqpoint{1.958782in}{1.942414in}}{\pgfqpoint{1.955249in}{1.940951in}}{\pgfqpoint{1.952645in}{1.938346in}}%
\pgfpathcurveto{\pgfqpoint{1.950040in}{1.935742in}}{\pgfqpoint{1.948577in}{1.932209in}}{\pgfqpoint{1.948577in}{1.928525in}}%
\pgfpathcurveto{\pgfqpoint{1.948577in}{1.924842in}}{\pgfqpoint{1.950040in}{1.921309in}}{\pgfqpoint{1.952645in}{1.918704in}}%
\pgfpathcurveto{\pgfqpoint{1.955249in}{1.916100in}}{\pgfqpoint{1.958782in}{1.914636in}}{\pgfqpoint{1.962466in}{1.914636in}}%
\pgfpathlineto{\pgfqpoint{1.962466in}{1.914636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237603in}{1.801270in}}%
\pgfpathcurveto{\pgfqpoint{2.241287in}{1.801270in}}{\pgfqpoint{2.244820in}{1.802733in}}{\pgfqpoint{2.247424in}{1.805338in}}%
\pgfpathcurveto{\pgfqpoint{2.250029in}{1.807942in}}{\pgfqpoint{2.251492in}{1.811475in}}{\pgfqpoint{2.251492in}{1.815159in}}%
\pgfpathcurveto{\pgfqpoint{2.251492in}{1.818842in}}{\pgfqpoint{2.250029in}{1.822375in}}{\pgfqpoint{2.247424in}{1.824979in}}%
\pgfpathcurveto{\pgfqpoint{2.244820in}{1.827584in}}{\pgfqpoint{2.241287in}{1.829047in}}{\pgfqpoint{2.237603in}{1.829047in}}%
\pgfpathcurveto{\pgfqpoint{2.233920in}{1.829047in}}{\pgfqpoint{2.230387in}{1.827584in}}{\pgfqpoint{2.227782in}{1.824979in}}%
\pgfpathcurveto{\pgfqpoint{2.225178in}{1.822375in}}{\pgfqpoint{2.223714in}{1.818842in}}{\pgfqpoint{2.223714in}{1.815159in}}%
\pgfpathcurveto{\pgfqpoint{2.223714in}{1.811475in}}{\pgfqpoint{2.225178in}{1.807942in}}{\pgfqpoint{2.227782in}{1.805338in}}%
\pgfpathcurveto{\pgfqpoint{2.230387in}{1.802733in}}{\pgfqpoint{2.233920in}{1.801270in}}{\pgfqpoint{2.237603in}{1.801270in}}%
\pgfpathlineto{\pgfqpoint{2.237603in}{1.801270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376110in}{1.813317in}}%
\pgfpathcurveto{\pgfqpoint{2.379793in}{1.813317in}}{\pgfqpoint{2.383326in}{1.814780in}}{\pgfqpoint{2.385930in}{1.817385in}}%
\pgfpathcurveto{\pgfqpoint{2.388535in}{1.819989in}}{\pgfqpoint{2.389998in}{1.823522in}}{\pgfqpoint{2.389998in}{1.827206in}}%
\pgfpathcurveto{\pgfqpoint{2.389998in}{1.830889in}}{\pgfqpoint{2.388535in}{1.834422in}}{\pgfqpoint{2.385930in}{1.837027in}}%
\pgfpathcurveto{\pgfqpoint{2.383326in}{1.839631in}}{\pgfqpoint{2.379793in}{1.841095in}}{\pgfqpoint{2.376110in}{1.841095in}}%
\pgfpathcurveto{\pgfqpoint{2.372426in}{1.841095in}}{\pgfqpoint{2.368893in}{1.839631in}}{\pgfqpoint{2.366289in}{1.837027in}}%
\pgfpathcurveto{\pgfqpoint{2.363684in}{1.834422in}}{\pgfqpoint{2.362221in}{1.830889in}}{\pgfqpoint{2.362221in}{1.827206in}}%
\pgfpathcurveto{\pgfqpoint{2.362221in}{1.823522in}}{\pgfqpoint{2.363684in}{1.819989in}}{\pgfqpoint{2.366289in}{1.817385in}}%
\pgfpathcurveto{\pgfqpoint{2.368893in}{1.814780in}}{\pgfqpoint{2.372426in}{1.813317in}}{\pgfqpoint{2.376110in}{1.813317in}}%
\pgfpathlineto{\pgfqpoint{2.376110in}{1.813317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363012in}{2.680890in}}%
\pgfpathcurveto{\pgfqpoint{2.366695in}{2.680890in}}{\pgfqpoint{2.370228in}{2.682353in}}{\pgfqpoint{2.372833in}{2.684958in}}%
\pgfpathcurveto{\pgfqpoint{2.375437in}{2.687562in}}{\pgfqpoint{2.376901in}{2.691095in}}{\pgfqpoint{2.376901in}{2.694779in}}%
\pgfpathcurveto{\pgfqpoint{2.376901in}{2.698462in}}{\pgfqpoint{2.375437in}{2.701995in}}{\pgfqpoint{2.372833in}{2.704600in}}%
\pgfpathcurveto{\pgfqpoint{2.370228in}{2.707204in}}{\pgfqpoint{2.366695in}{2.708668in}}{\pgfqpoint{2.363012in}{2.708668in}}%
\pgfpathcurveto{\pgfqpoint{2.359328in}{2.708668in}}{\pgfqpoint{2.355795in}{2.707204in}}{\pgfqpoint{2.353191in}{2.704600in}}%
\pgfpathcurveto{\pgfqpoint{2.350586in}{2.701995in}}{\pgfqpoint{2.349123in}{2.698462in}}{\pgfqpoint{2.349123in}{2.694779in}}%
\pgfpathcurveto{\pgfqpoint{2.349123in}{2.691095in}}{\pgfqpoint{2.350586in}{2.687562in}}{\pgfqpoint{2.353191in}{2.684958in}}%
\pgfpathcurveto{\pgfqpoint{2.355795in}{2.682353in}}{\pgfqpoint{2.359328in}{2.680890in}}{\pgfqpoint{2.363012in}{2.680890in}}%
\pgfpathlineto{\pgfqpoint{2.363012in}{2.680890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301277in}{2.765432in}}%
\pgfpathcurveto{\pgfqpoint{2.304961in}{2.765432in}}{\pgfqpoint{2.308494in}{2.766896in}}{\pgfqpoint{2.311098in}{2.769500in}}%
\pgfpathcurveto{\pgfqpoint{2.313703in}{2.772105in}}{\pgfqpoint{2.315166in}{2.775638in}}{\pgfqpoint{2.315166in}{2.779321in}}%
\pgfpathcurveto{\pgfqpoint{2.315166in}{2.783005in}}{\pgfqpoint{2.313703in}{2.786538in}}{\pgfqpoint{2.311098in}{2.789142in}}%
\pgfpathcurveto{\pgfqpoint{2.308494in}{2.791747in}}{\pgfqpoint{2.304961in}{2.793210in}}{\pgfqpoint{2.301277in}{2.793210in}}%
\pgfpathcurveto{\pgfqpoint{2.297594in}{2.793210in}}{\pgfqpoint{2.294061in}{2.791747in}}{\pgfqpoint{2.291456in}{2.789142in}}%
\pgfpathcurveto{\pgfqpoint{2.288852in}{2.786538in}}{\pgfqpoint{2.287388in}{2.783005in}}{\pgfqpoint{2.287388in}{2.779321in}}%
\pgfpathcurveto{\pgfqpoint{2.287388in}{2.775638in}}{\pgfqpoint{2.288852in}{2.772105in}}{\pgfqpoint{2.291456in}{2.769500in}}%
\pgfpathcurveto{\pgfqpoint{2.294061in}{2.766896in}}{\pgfqpoint{2.297594in}{2.765432in}}{\pgfqpoint{2.301277in}{2.765432in}}%
\pgfpathlineto{\pgfqpoint{2.301277in}{2.765432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284088in}{1.829925in}}%
\pgfpathcurveto{\pgfqpoint{2.287771in}{1.829925in}}{\pgfqpoint{2.291304in}{1.831388in}}{\pgfqpoint{2.293908in}{1.833993in}}%
\pgfpathcurveto{\pgfqpoint{2.296513in}{1.836598in}}{\pgfqpoint{2.297976in}{1.840131in}}{\pgfqpoint{2.297976in}{1.843814in}}%
\pgfpathcurveto{\pgfqpoint{2.297976in}{1.847497in}}{\pgfqpoint{2.296513in}{1.851030in}}{\pgfqpoint{2.293908in}{1.853635in}}%
\pgfpathcurveto{\pgfqpoint{2.291304in}{1.856239in}}{\pgfqpoint{2.287771in}{1.857703in}}{\pgfqpoint{2.284088in}{1.857703in}}%
\pgfpathcurveto{\pgfqpoint{2.280404in}{1.857703in}}{\pgfqpoint{2.276871in}{1.856239in}}{\pgfqpoint{2.274267in}{1.853635in}}%
\pgfpathcurveto{\pgfqpoint{2.271662in}{1.851030in}}{\pgfqpoint{2.270199in}{1.847497in}}{\pgfqpoint{2.270199in}{1.843814in}}%
\pgfpathcurveto{\pgfqpoint{2.270199in}{1.840131in}}{\pgfqpoint{2.271662in}{1.836598in}}{\pgfqpoint{2.274267in}{1.833993in}}%
\pgfpathcurveto{\pgfqpoint{2.276871in}{1.831388in}}{\pgfqpoint{2.280404in}{1.829925in}}{\pgfqpoint{2.284088in}{1.829925in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{1.829925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259716in}{2.695130in}}%
\pgfpathcurveto{\pgfqpoint{2.263399in}{2.695130in}}{\pgfqpoint{2.266932in}{2.696593in}}{\pgfqpoint{2.269537in}{2.699198in}}%
\pgfpathcurveto{\pgfqpoint{2.272142in}{2.701802in}}{\pgfqpoint{2.273605in}{2.705336in}}{\pgfqpoint{2.273605in}{2.709019in}}%
\pgfpathcurveto{\pgfqpoint{2.273605in}{2.712702in}}{\pgfqpoint{2.272142in}{2.716235in}}{\pgfqpoint{2.269537in}{2.718840in}}%
\pgfpathcurveto{\pgfqpoint{2.266932in}{2.721444in}}{\pgfqpoint{2.263399in}{2.722908in}}{\pgfqpoint{2.259716in}{2.722908in}}%
\pgfpathcurveto{\pgfqpoint{2.256033in}{2.722908in}}{\pgfqpoint{2.252500in}{2.721444in}}{\pgfqpoint{2.249895in}{2.718840in}}%
\pgfpathcurveto{\pgfqpoint{2.247291in}{2.716235in}}{\pgfqpoint{2.245827in}{2.712702in}}{\pgfqpoint{2.245827in}{2.709019in}}%
\pgfpathcurveto{\pgfqpoint{2.245827in}{2.705336in}}{\pgfqpoint{2.247291in}{2.701802in}}{\pgfqpoint{2.249895in}{2.699198in}}%
\pgfpathcurveto{\pgfqpoint{2.252500in}{2.696593in}}{\pgfqpoint{2.256033in}{2.695130in}}{\pgfqpoint{2.259716in}{2.695130in}}%
\pgfpathlineto{\pgfqpoint{2.259716in}{2.695130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265869in}{2.752961in}}%
\pgfpathcurveto{\pgfqpoint{2.269553in}{2.752961in}}{\pgfqpoint{2.273086in}{2.754425in}}{\pgfqpoint{2.275690in}{2.757029in}}%
\pgfpathcurveto{\pgfqpoint{2.278295in}{2.759634in}}{\pgfqpoint{2.279758in}{2.763167in}}{\pgfqpoint{2.279758in}{2.766850in}}%
\pgfpathcurveto{\pgfqpoint{2.279758in}{2.770534in}}{\pgfqpoint{2.278295in}{2.774067in}}{\pgfqpoint{2.275690in}{2.776671in}}%
\pgfpathcurveto{\pgfqpoint{2.273086in}{2.779276in}}{\pgfqpoint{2.269553in}{2.780739in}}{\pgfqpoint{2.265869in}{2.780739in}}%
\pgfpathcurveto{\pgfqpoint{2.262186in}{2.780739in}}{\pgfqpoint{2.258653in}{2.779276in}}{\pgfqpoint{2.256048in}{2.776671in}}%
\pgfpathcurveto{\pgfqpoint{2.253444in}{2.774067in}}{\pgfqpoint{2.251981in}{2.770534in}}{\pgfqpoint{2.251981in}{2.766850in}}%
\pgfpathcurveto{\pgfqpoint{2.251981in}{2.763167in}}{\pgfqpoint{2.253444in}{2.759634in}}{\pgfqpoint{2.256048in}{2.757029in}}%
\pgfpathcurveto{\pgfqpoint{2.258653in}{2.754425in}}{\pgfqpoint{2.262186in}{2.752961in}}{\pgfqpoint{2.265869in}{2.752961in}}%
\pgfpathlineto{\pgfqpoint{2.265869in}{2.752961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133804in}{2.717996in}}%
\pgfpathcurveto{\pgfqpoint{2.137488in}{2.717996in}}{\pgfqpoint{2.141021in}{2.719459in}}{\pgfqpoint{2.143625in}{2.722064in}}%
\pgfpathcurveto{\pgfqpoint{2.146230in}{2.724668in}}{\pgfqpoint{2.147693in}{2.728201in}}{\pgfqpoint{2.147693in}{2.731885in}}%
\pgfpathcurveto{\pgfqpoint{2.147693in}{2.735568in}}{\pgfqpoint{2.146230in}{2.739101in}}{\pgfqpoint{2.143625in}{2.741706in}}%
\pgfpathcurveto{\pgfqpoint{2.141021in}{2.744310in}}{\pgfqpoint{2.137488in}{2.745774in}}{\pgfqpoint{2.133804in}{2.745774in}}%
\pgfpathcurveto{\pgfqpoint{2.130121in}{2.745774in}}{\pgfqpoint{2.126588in}{2.744310in}}{\pgfqpoint{2.123983in}{2.741706in}}%
\pgfpathcurveto{\pgfqpoint{2.121379in}{2.739101in}}{\pgfqpoint{2.119915in}{2.735568in}}{\pgfqpoint{2.119915in}{2.731885in}}%
\pgfpathcurveto{\pgfqpoint{2.119915in}{2.728201in}}{\pgfqpoint{2.121379in}{2.724668in}}{\pgfqpoint{2.123983in}{2.722064in}}%
\pgfpathcurveto{\pgfqpoint{2.126588in}{2.719459in}}{\pgfqpoint{2.130121in}{2.717996in}}{\pgfqpoint{2.133804in}{2.717996in}}%
\pgfpathlineto{\pgfqpoint{2.133804in}{2.717996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312473in}{2.748740in}}%
\pgfpathcurveto{\pgfqpoint{2.316157in}{2.748740in}}{\pgfqpoint{2.319690in}{2.750204in}}{\pgfqpoint{2.322294in}{2.752808in}}%
\pgfpathcurveto{\pgfqpoint{2.324899in}{2.755413in}}{\pgfqpoint{2.326362in}{2.758946in}}{\pgfqpoint{2.326362in}{2.762629in}}%
\pgfpathcurveto{\pgfqpoint{2.326362in}{2.766312in}}{\pgfqpoint{2.324899in}{2.769845in}}{\pgfqpoint{2.322294in}{2.772450in}}%
\pgfpathcurveto{\pgfqpoint{2.319690in}{2.775054in}}{\pgfqpoint{2.316157in}{2.776518in}}{\pgfqpoint{2.312473in}{2.776518in}}%
\pgfpathcurveto{\pgfqpoint{2.308790in}{2.776518in}}{\pgfqpoint{2.305257in}{2.775054in}}{\pgfqpoint{2.302652in}{2.772450in}}%
\pgfpathcurveto{\pgfqpoint{2.300048in}{2.769845in}}{\pgfqpoint{2.298584in}{2.766312in}}{\pgfqpoint{2.298584in}{2.762629in}}%
\pgfpathcurveto{\pgfqpoint{2.298584in}{2.758946in}}{\pgfqpoint{2.300048in}{2.755413in}}{\pgfqpoint{2.302652in}{2.752808in}}%
\pgfpathcurveto{\pgfqpoint{2.305257in}{2.750204in}}{\pgfqpoint{2.308790in}{2.748740in}}{\pgfqpoint{2.312473in}{2.748740in}}%
\pgfpathlineto{\pgfqpoint{2.312473in}{2.748740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961256in}{2.648215in}}%
\pgfpathcurveto{\pgfqpoint{1.964940in}{2.648215in}}{\pgfqpoint{1.968473in}{2.649678in}}{\pgfqpoint{1.971077in}{2.652283in}}%
\pgfpathcurveto{\pgfqpoint{1.973682in}{2.654887in}}{\pgfqpoint{1.975145in}{2.658420in}}{\pgfqpoint{1.975145in}{2.662104in}}%
\pgfpathcurveto{\pgfqpoint{1.975145in}{2.665787in}}{\pgfqpoint{1.973682in}{2.669320in}}{\pgfqpoint{1.971077in}{2.671924in}}%
\pgfpathcurveto{\pgfqpoint{1.968473in}{2.674529in}}{\pgfqpoint{1.964940in}{2.675992in}}{\pgfqpoint{1.961256in}{2.675992in}}%
\pgfpathcurveto{\pgfqpoint{1.957573in}{2.675992in}}{\pgfqpoint{1.954040in}{2.674529in}}{\pgfqpoint{1.951435in}{2.671924in}}%
\pgfpathcurveto{\pgfqpoint{1.948831in}{2.669320in}}{\pgfqpoint{1.947367in}{2.665787in}}{\pgfqpoint{1.947367in}{2.662104in}}%
\pgfpathcurveto{\pgfqpoint{1.947367in}{2.658420in}}{\pgfqpoint{1.948831in}{2.654887in}}{\pgfqpoint{1.951435in}{2.652283in}}%
\pgfpathcurveto{\pgfqpoint{1.954040in}{2.649678in}}{\pgfqpoint{1.957573in}{2.648215in}}{\pgfqpoint{1.961256in}{2.648215in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.648215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364499in}{1.824345in}}%
\pgfpathcurveto{\pgfqpoint{2.368183in}{1.824345in}}{\pgfqpoint{2.371716in}{1.825809in}}{\pgfqpoint{2.374320in}{1.828413in}}%
\pgfpathcurveto{\pgfqpoint{2.376925in}{1.831018in}}{\pgfqpoint{2.378388in}{1.834551in}}{\pgfqpoint{2.378388in}{1.838234in}}%
\pgfpathcurveto{\pgfqpoint{2.378388in}{1.841918in}}{\pgfqpoint{2.376925in}{1.845451in}}{\pgfqpoint{2.374320in}{1.848055in}}%
\pgfpathcurveto{\pgfqpoint{2.371716in}{1.850660in}}{\pgfqpoint{2.368183in}{1.852123in}}{\pgfqpoint{2.364499in}{1.852123in}}%
\pgfpathcurveto{\pgfqpoint{2.360816in}{1.852123in}}{\pgfqpoint{2.357283in}{1.850660in}}{\pgfqpoint{2.354678in}{1.848055in}}%
\pgfpathcurveto{\pgfqpoint{2.352074in}{1.845451in}}{\pgfqpoint{2.350611in}{1.841918in}}{\pgfqpoint{2.350611in}{1.838234in}}%
\pgfpathcurveto{\pgfqpoint{2.350611in}{1.834551in}}{\pgfqpoint{2.352074in}{1.831018in}}{\pgfqpoint{2.354678in}{1.828413in}}%
\pgfpathcurveto{\pgfqpoint{2.357283in}{1.825809in}}{\pgfqpoint{2.360816in}{1.824345in}}{\pgfqpoint{2.364499in}{1.824345in}}%
\pgfpathlineto{\pgfqpoint{2.364499in}{1.824345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140219in}{2.707100in}}%
\pgfpathcurveto{\pgfqpoint{2.143903in}{2.707100in}}{\pgfqpoint{2.147436in}{2.708563in}}{\pgfqpoint{2.150040in}{2.711168in}}%
\pgfpathcurveto{\pgfqpoint{2.152645in}{2.713772in}}{\pgfqpoint{2.154108in}{2.717305in}}{\pgfqpoint{2.154108in}{2.720989in}}%
\pgfpathcurveto{\pgfqpoint{2.154108in}{2.724672in}}{\pgfqpoint{2.152645in}{2.728205in}}{\pgfqpoint{2.150040in}{2.730810in}}%
\pgfpathcurveto{\pgfqpoint{2.147436in}{2.733414in}}{\pgfqpoint{2.143903in}{2.734878in}}{\pgfqpoint{2.140219in}{2.734878in}}%
\pgfpathcurveto{\pgfqpoint{2.136536in}{2.734878in}}{\pgfqpoint{2.133003in}{2.733414in}}{\pgfqpoint{2.130398in}{2.730810in}}%
\pgfpathcurveto{\pgfqpoint{2.127794in}{2.728205in}}{\pgfqpoint{2.126330in}{2.724672in}}{\pgfqpoint{2.126330in}{2.720989in}}%
\pgfpathcurveto{\pgfqpoint{2.126330in}{2.717305in}}{\pgfqpoint{2.127794in}{2.713772in}}{\pgfqpoint{2.130398in}{2.711168in}}%
\pgfpathcurveto{\pgfqpoint{2.133003in}{2.708563in}}{\pgfqpoint{2.136536in}{2.707100in}}{\pgfqpoint{2.140219in}{2.707100in}}%
\pgfpathlineto{\pgfqpoint{2.140219in}{2.707100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179868in}{2.746776in}}%
\pgfpathcurveto{\pgfqpoint{2.183552in}{2.746776in}}{\pgfqpoint{2.187085in}{2.748240in}}{\pgfqpoint{2.189689in}{2.750844in}}%
\pgfpathcurveto{\pgfqpoint{2.192294in}{2.753449in}}{\pgfqpoint{2.193757in}{2.756982in}}{\pgfqpoint{2.193757in}{2.760665in}}%
\pgfpathcurveto{\pgfqpoint{2.193757in}{2.764348in}}{\pgfqpoint{2.192294in}{2.767881in}}{\pgfqpoint{2.189689in}{2.770486in}}%
\pgfpathcurveto{\pgfqpoint{2.187085in}{2.773090in}}{\pgfqpoint{2.183552in}{2.774554in}}{\pgfqpoint{2.179868in}{2.774554in}}%
\pgfpathcurveto{\pgfqpoint{2.176185in}{2.774554in}}{\pgfqpoint{2.172652in}{2.773090in}}{\pgfqpoint{2.170047in}{2.770486in}}%
\pgfpathcurveto{\pgfqpoint{2.167443in}{2.767881in}}{\pgfqpoint{2.165979in}{2.764348in}}{\pgfqpoint{2.165979in}{2.760665in}}%
\pgfpathcurveto{\pgfqpoint{2.165979in}{2.756982in}}{\pgfqpoint{2.167443in}{2.753449in}}{\pgfqpoint{2.170047in}{2.750844in}}%
\pgfpathcurveto{\pgfqpoint{2.172652in}{2.748240in}}{\pgfqpoint{2.176185in}{2.746776in}}{\pgfqpoint{2.179868in}{2.746776in}}%
\pgfpathlineto{\pgfqpoint{2.179868in}{2.746776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160023in}{1.820410in}}%
\pgfpathcurveto{\pgfqpoint{2.163707in}{1.820410in}}{\pgfqpoint{2.167240in}{1.821874in}}{\pgfqpoint{2.169844in}{1.824478in}}%
\pgfpathcurveto{\pgfqpoint{2.172449in}{1.827083in}}{\pgfqpoint{2.173912in}{1.830616in}}{\pgfqpoint{2.173912in}{1.834299in}}%
\pgfpathcurveto{\pgfqpoint{2.173912in}{1.837982in}}{\pgfqpoint{2.172449in}{1.841515in}}{\pgfqpoint{2.169844in}{1.844120in}}%
\pgfpathcurveto{\pgfqpoint{2.167240in}{1.846725in}}{\pgfqpoint{2.163707in}{1.848188in}}{\pgfqpoint{2.160023in}{1.848188in}}%
\pgfpathcurveto{\pgfqpoint{2.156340in}{1.848188in}}{\pgfqpoint{2.152807in}{1.846725in}}{\pgfqpoint{2.150203in}{1.844120in}}%
\pgfpathcurveto{\pgfqpoint{2.147598in}{1.841515in}}{\pgfqpoint{2.146135in}{1.837982in}}{\pgfqpoint{2.146135in}{1.834299in}}%
\pgfpathcurveto{\pgfqpoint{2.146135in}{1.830616in}}{\pgfqpoint{2.147598in}{1.827083in}}{\pgfqpoint{2.150203in}{1.824478in}}%
\pgfpathcurveto{\pgfqpoint{2.152807in}{1.821874in}}{\pgfqpoint{2.156340in}{1.820410in}}{\pgfqpoint{2.160023in}{1.820410in}}%
\pgfpathlineto{\pgfqpoint{2.160023in}{1.820410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146263in}{1.821972in}}%
\pgfpathcurveto{\pgfqpoint{2.149946in}{1.821972in}}{\pgfqpoint{2.153479in}{1.823435in}}{\pgfqpoint{2.156084in}{1.826040in}}%
\pgfpathcurveto{\pgfqpoint{2.158688in}{1.828644in}}{\pgfqpoint{2.160152in}{1.832177in}}{\pgfqpoint{2.160152in}{1.835861in}}%
\pgfpathcurveto{\pgfqpoint{2.160152in}{1.839544in}}{\pgfqpoint{2.158688in}{1.843077in}}{\pgfqpoint{2.156084in}{1.845682in}}%
\pgfpathcurveto{\pgfqpoint{2.153479in}{1.848286in}}{\pgfqpoint{2.149946in}{1.849750in}}{\pgfqpoint{2.146263in}{1.849750in}}%
\pgfpathcurveto{\pgfqpoint{2.142580in}{1.849750in}}{\pgfqpoint{2.139047in}{1.848286in}}{\pgfqpoint{2.136442in}{1.845682in}}%
\pgfpathcurveto{\pgfqpoint{2.133837in}{1.843077in}}{\pgfqpoint{2.132374in}{1.839544in}}{\pgfqpoint{2.132374in}{1.835861in}}%
\pgfpathcurveto{\pgfqpoint{2.132374in}{1.832177in}}{\pgfqpoint{2.133837in}{1.828644in}}{\pgfqpoint{2.136442in}{1.826040in}}%
\pgfpathcurveto{\pgfqpoint{2.139047in}{1.823435in}}{\pgfqpoint{2.142580in}{1.821972in}}{\pgfqpoint{2.146263in}{1.821972in}}%
\pgfpathlineto{\pgfqpoint{2.146263in}{1.821972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402702in}{2.685168in}}%
\pgfpathcurveto{\pgfqpoint{2.406385in}{2.685168in}}{\pgfqpoint{2.409918in}{2.686631in}}{\pgfqpoint{2.412523in}{2.689236in}}%
\pgfpathcurveto{\pgfqpoint{2.415127in}{2.691840in}}{\pgfqpoint{2.416591in}{2.695373in}}{\pgfqpoint{2.416591in}{2.699057in}}%
\pgfpathcurveto{\pgfqpoint{2.416591in}{2.702740in}}{\pgfqpoint{2.415127in}{2.706273in}}{\pgfqpoint{2.412523in}{2.708878in}}%
\pgfpathcurveto{\pgfqpoint{2.409918in}{2.711482in}}{\pgfqpoint{2.406385in}{2.712946in}}{\pgfqpoint{2.402702in}{2.712946in}}%
\pgfpathcurveto{\pgfqpoint{2.399019in}{2.712946in}}{\pgfqpoint{2.395486in}{2.711482in}}{\pgfqpoint{2.392881in}{2.708878in}}%
\pgfpathcurveto{\pgfqpoint{2.390276in}{2.706273in}}{\pgfqpoint{2.388813in}{2.702740in}}{\pgfqpoint{2.388813in}{2.699057in}}%
\pgfpathcurveto{\pgfqpoint{2.388813in}{2.695373in}}{\pgfqpoint{2.390276in}{2.691840in}}{\pgfqpoint{2.392881in}{2.689236in}}%
\pgfpathcurveto{\pgfqpoint{2.395486in}{2.686631in}}{\pgfqpoint{2.399019in}{2.685168in}}{\pgfqpoint{2.402702in}{2.685168in}}%
\pgfpathlineto{\pgfqpoint{2.402702in}{2.685168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322230in}{2.721924in}}%
\pgfpathcurveto{\pgfqpoint{2.325913in}{2.721924in}}{\pgfqpoint{2.329446in}{2.723387in}}{\pgfqpoint{2.332051in}{2.725992in}}%
\pgfpathcurveto{\pgfqpoint{2.334655in}{2.728596in}}{\pgfqpoint{2.336119in}{2.732129in}}{\pgfqpoint{2.336119in}{2.735813in}}%
\pgfpathcurveto{\pgfqpoint{2.336119in}{2.739496in}}{\pgfqpoint{2.334655in}{2.743029in}}{\pgfqpoint{2.332051in}{2.745634in}}%
\pgfpathcurveto{\pgfqpoint{2.329446in}{2.748238in}}{\pgfqpoint{2.325913in}{2.749702in}}{\pgfqpoint{2.322230in}{2.749702in}}%
\pgfpathcurveto{\pgfqpoint{2.318546in}{2.749702in}}{\pgfqpoint{2.315013in}{2.748238in}}{\pgfqpoint{2.312409in}{2.745634in}}%
\pgfpathcurveto{\pgfqpoint{2.309804in}{2.743029in}}{\pgfqpoint{2.308341in}{2.739496in}}{\pgfqpoint{2.308341in}{2.735813in}}%
\pgfpathcurveto{\pgfqpoint{2.308341in}{2.732129in}}{\pgfqpoint{2.309804in}{2.728596in}}{\pgfqpoint{2.312409in}{2.725992in}}%
\pgfpathcurveto{\pgfqpoint{2.315013in}{2.723387in}}{\pgfqpoint{2.318546in}{2.721924in}}{\pgfqpoint{2.322230in}{2.721924in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{2.721924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244461in}{2.765748in}}%
\pgfpathcurveto{\pgfqpoint{2.248144in}{2.765748in}}{\pgfqpoint{2.251677in}{2.767211in}}{\pgfqpoint{2.254282in}{2.769816in}}%
\pgfpathcurveto{\pgfqpoint{2.256886in}{2.772420in}}{\pgfqpoint{2.258350in}{2.775953in}}{\pgfqpoint{2.258350in}{2.779637in}}%
\pgfpathcurveto{\pgfqpoint{2.258350in}{2.783320in}}{\pgfqpoint{2.256886in}{2.786853in}}{\pgfqpoint{2.254282in}{2.789458in}}%
\pgfpathcurveto{\pgfqpoint{2.251677in}{2.792062in}}{\pgfqpoint{2.248144in}{2.793526in}}{\pgfqpoint{2.244461in}{2.793526in}}%
\pgfpathcurveto{\pgfqpoint{2.240777in}{2.793526in}}{\pgfqpoint{2.237244in}{2.792062in}}{\pgfqpoint{2.234640in}{2.789458in}}%
\pgfpathcurveto{\pgfqpoint{2.232035in}{2.786853in}}{\pgfqpoint{2.230572in}{2.783320in}}{\pgfqpoint{2.230572in}{2.779637in}}%
\pgfpathcurveto{\pgfqpoint{2.230572in}{2.775953in}}{\pgfqpoint{2.232035in}{2.772420in}}{\pgfqpoint{2.234640in}{2.769816in}}%
\pgfpathcurveto{\pgfqpoint{2.237244in}{2.767211in}}{\pgfqpoint{2.240777in}{2.765748in}}{\pgfqpoint{2.244461in}{2.765748in}}%
\pgfpathlineto{\pgfqpoint{2.244461in}{2.765748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198593in}{1.805069in}}%
\pgfpathcurveto{\pgfqpoint{2.202276in}{1.805069in}}{\pgfqpoint{2.205809in}{1.806532in}}{\pgfqpoint{2.208414in}{1.809137in}}%
\pgfpathcurveto{\pgfqpoint{2.211018in}{1.811741in}}{\pgfqpoint{2.212482in}{1.815274in}}{\pgfqpoint{2.212482in}{1.818958in}}%
\pgfpathcurveto{\pgfqpoint{2.212482in}{1.822641in}}{\pgfqpoint{2.211018in}{1.826174in}}{\pgfqpoint{2.208414in}{1.828779in}}%
\pgfpathcurveto{\pgfqpoint{2.205809in}{1.831383in}}{\pgfqpoint{2.202276in}{1.832846in}}{\pgfqpoint{2.198593in}{1.832846in}}%
\pgfpathcurveto{\pgfqpoint{2.194910in}{1.832846in}}{\pgfqpoint{2.191377in}{1.831383in}}{\pgfqpoint{2.188772in}{1.828779in}}%
\pgfpathcurveto{\pgfqpoint{2.186168in}{1.826174in}}{\pgfqpoint{2.184704in}{1.822641in}}{\pgfqpoint{2.184704in}{1.818958in}}%
\pgfpathcurveto{\pgfqpoint{2.184704in}{1.815274in}}{\pgfqpoint{2.186168in}{1.811741in}}{\pgfqpoint{2.188772in}{1.809137in}}%
\pgfpathcurveto{\pgfqpoint{2.191377in}{1.806532in}}{\pgfqpoint{2.194910in}{1.805069in}}{\pgfqpoint{2.198593in}{1.805069in}}%
\pgfpathlineto{\pgfqpoint{2.198593in}{1.805069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152621in}{1.814628in}}%
\pgfpathcurveto{\pgfqpoint{2.156305in}{1.814628in}}{\pgfqpoint{2.159838in}{1.816091in}}{\pgfqpoint{2.162442in}{1.818696in}}%
\pgfpathcurveto{\pgfqpoint{2.165047in}{1.821300in}}{\pgfqpoint{2.166510in}{1.824833in}}{\pgfqpoint{2.166510in}{1.828516in}}%
\pgfpathcurveto{\pgfqpoint{2.166510in}{1.832200in}}{\pgfqpoint{2.165047in}{1.835733in}}{\pgfqpoint{2.162442in}{1.838337in}}%
\pgfpathcurveto{\pgfqpoint{2.159838in}{1.840942in}}{\pgfqpoint{2.156305in}{1.842405in}}{\pgfqpoint{2.152621in}{1.842405in}}%
\pgfpathcurveto{\pgfqpoint{2.148938in}{1.842405in}}{\pgfqpoint{2.145405in}{1.840942in}}{\pgfqpoint{2.142800in}{1.838337in}}%
\pgfpathcurveto{\pgfqpoint{2.140196in}{1.835733in}}{\pgfqpoint{2.138732in}{1.832200in}}{\pgfqpoint{2.138732in}{1.828516in}}%
\pgfpathcurveto{\pgfqpoint{2.138732in}{1.824833in}}{\pgfqpoint{2.140196in}{1.821300in}}{\pgfqpoint{2.142800in}{1.818696in}}%
\pgfpathcurveto{\pgfqpoint{2.145405in}{1.816091in}}{\pgfqpoint{2.148938in}{1.814628in}}{\pgfqpoint{2.152621in}{1.814628in}}%
\pgfpathlineto{\pgfqpoint{2.152621in}{1.814628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273663in}{1.815387in}}%
\pgfpathcurveto{\pgfqpoint{2.277347in}{1.815387in}}{\pgfqpoint{2.280880in}{1.816850in}}{\pgfqpoint{2.283484in}{1.819455in}}%
\pgfpathcurveto{\pgfqpoint{2.286089in}{1.822059in}}{\pgfqpoint{2.287552in}{1.825592in}}{\pgfqpoint{2.287552in}{1.829276in}}%
\pgfpathcurveto{\pgfqpoint{2.287552in}{1.832959in}}{\pgfqpoint{2.286089in}{1.836492in}}{\pgfqpoint{2.283484in}{1.839097in}}%
\pgfpathcurveto{\pgfqpoint{2.280880in}{1.841701in}}{\pgfqpoint{2.277347in}{1.843165in}}{\pgfqpoint{2.273663in}{1.843165in}}%
\pgfpathcurveto{\pgfqpoint{2.269980in}{1.843165in}}{\pgfqpoint{2.266447in}{1.841701in}}{\pgfqpoint{2.263842in}{1.839097in}}%
\pgfpathcurveto{\pgfqpoint{2.261238in}{1.836492in}}{\pgfqpoint{2.259774in}{1.832959in}}{\pgfqpoint{2.259774in}{1.829276in}}%
\pgfpathcurveto{\pgfqpoint{2.259774in}{1.825592in}}{\pgfqpoint{2.261238in}{1.822059in}}{\pgfqpoint{2.263842in}{1.819455in}}%
\pgfpathcurveto{\pgfqpoint{2.266447in}{1.816850in}}{\pgfqpoint{2.269980in}{1.815387in}}{\pgfqpoint{2.273663in}{1.815387in}}%
\pgfpathlineto{\pgfqpoint{2.273663in}{1.815387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156439in}{2.741870in}}%
\pgfpathcurveto{\pgfqpoint{2.160122in}{2.741870in}}{\pgfqpoint{2.163655in}{2.743333in}}{\pgfqpoint{2.166259in}{2.745938in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.748542in}}{\pgfqpoint{2.170327in}{2.752075in}}{\pgfqpoint{2.170327in}{2.755759in}}%
\pgfpathcurveto{\pgfqpoint{2.170327in}{2.759442in}}{\pgfqpoint{2.168864in}{2.762975in}}{\pgfqpoint{2.166259in}{2.765580in}}%
\pgfpathcurveto{\pgfqpoint{2.163655in}{2.768184in}}{\pgfqpoint{2.160122in}{2.769648in}}{\pgfqpoint{2.156439in}{2.769648in}}%
\pgfpathcurveto{\pgfqpoint{2.152755in}{2.769648in}}{\pgfqpoint{2.149222in}{2.768184in}}{\pgfqpoint{2.146618in}{2.765580in}}%
\pgfpathcurveto{\pgfqpoint{2.144013in}{2.762975in}}{\pgfqpoint{2.142550in}{2.759442in}}{\pgfqpoint{2.142550in}{2.755759in}}%
\pgfpathcurveto{\pgfqpoint{2.142550in}{2.752075in}}{\pgfqpoint{2.144013in}{2.748542in}}{\pgfqpoint{2.146618in}{2.745938in}}%
\pgfpathcurveto{\pgfqpoint{2.149222in}{2.743333in}}{\pgfqpoint{2.152755in}{2.741870in}}{\pgfqpoint{2.156439in}{2.741870in}}%
\pgfpathlineto{\pgfqpoint{2.156439in}{2.741870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494242in}{2.657749in}}%
\pgfpathcurveto{\pgfqpoint{2.497925in}{2.657749in}}{\pgfqpoint{2.501458in}{2.659213in}}{\pgfqpoint{2.504063in}{2.661817in}}%
\pgfpathcurveto{\pgfqpoint{2.506667in}{2.664422in}}{\pgfqpoint{2.508131in}{2.667955in}}{\pgfqpoint{2.508131in}{2.671638in}}%
\pgfpathcurveto{\pgfqpoint{2.508131in}{2.675322in}}{\pgfqpoint{2.506667in}{2.678855in}}{\pgfqpoint{2.504063in}{2.681459in}}%
\pgfpathcurveto{\pgfqpoint{2.501458in}{2.684064in}}{\pgfqpoint{2.497925in}{2.685527in}}{\pgfqpoint{2.494242in}{2.685527in}}%
\pgfpathcurveto{\pgfqpoint{2.490559in}{2.685527in}}{\pgfqpoint{2.487025in}{2.684064in}}{\pgfqpoint{2.484421in}{2.681459in}}%
\pgfpathcurveto{\pgfqpoint{2.481816in}{2.678855in}}{\pgfqpoint{2.480353in}{2.675322in}}{\pgfqpoint{2.480353in}{2.671638in}}%
\pgfpathcurveto{\pgfqpoint{2.480353in}{2.667955in}}{\pgfqpoint{2.481816in}{2.664422in}}{\pgfqpoint{2.484421in}{2.661817in}}%
\pgfpathcurveto{\pgfqpoint{2.487025in}{2.659213in}}{\pgfqpoint{2.490559in}{2.657749in}}{\pgfqpoint{2.494242in}{2.657749in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{2.657749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917017in}{2.614743in}}%
\pgfpathcurveto{\pgfqpoint{1.920701in}{2.614743in}}{\pgfqpoint{1.924234in}{2.616207in}}{\pgfqpoint{1.926838in}{2.618811in}}%
\pgfpathcurveto{\pgfqpoint{1.929443in}{2.621416in}}{\pgfqpoint{1.930906in}{2.624949in}}{\pgfqpoint{1.930906in}{2.628632in}}%
\pgfpathcurveto{\pgfqpoint{1.930906in}{2.632316in}}{\pgfqpoint{1.929443in}{2.635849in}}{\pgfqpoint{1.926838in}{2.638453in}}%
\pgfpathcurveto{\pgfqpoint{1.924234in}{2.641058in}}{\pgfqpoint{1.920701in}{2.642521in}}{\pgfqpoint{1.917017in}{2.642521in}}%
\pgfpathcurveto{\pgfqpoint{1.913334in}{2.642521in}}{\pgfqpoint{1.909801in}{2.641058in}}{\pgfqpoint{1.907196in}{2.638453in}}%
\pgfpathcurveto{\pgfqpoint{1.904592in}{2.635849in}}{\pgfqpoint{1.903128in}{2.632316in}}{\pgfqpoint{1.903128in}{2.628632in}}%
\pgfpathcurveto{\pgfqpoint{1.903128in}{2.624949in}}{\pgfqpoint{1.904592in}{2.621416in}}{\pgfqpoint{1.907196in}{2.618811in}}%
\pgfpathcurveto{\pgfqpoint{1.909801in}{2.616207in}}{\pgfqpoint{1.913334in}{2.614743in}}{\pgfqpoint{1.917017in}{2.614743in}}%
\pgfpathlineto{\pgfqpoint{1.917017in}{2.614743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235008in}{2.715335in}}%
\pgfpathcurveto{\pgfqpoint{2.238691in}{2.715335in}}{\pgfqpoint{2.242224in}{2.716798in}}{\pgfqpoint{2.244829in}{2.719403in}}%
\pgfpathcurveto{\pgfqpoint{2.247433in}{2.722008in}}{\pgfqpoint{2.248897in}{2.725541in}}{\pgfqpoint{2.248897in}{2.729224in}}%
\pgfpathcurveto{\pgfqpoint{2.248897in}{2.732907in}}{\pgfqpoint{2.247433in}{2.736440in}}{\pgfqpoint{2.244829in}{2.739045in}}%
\pgfpathcurveto{\pgfqpoint{2.242224in}{2.741649in}}{\pgfqpoint{2.238691in}{2.743113in}}{\pgfqpoint{2.235008in}{2.743113in}}%
\pgfpathcurveto{\pgfqpoint{2.231324in}{2.743113in}}{\pgfqpoint{2.227791in}{2.741649in}}{\pgfqpoint{2.225187in}{2.739045in}}%
\pgfpathcurveto{\pgfqpoint{2.222582in}{2.736440in}}{\pgfqpoint{2.221119in}{2.732907in}}{\pgfqpoint{2.221119in}{2.729224in}}%
\pgfpathcurveto{\pgfqpoint{2.221119in}{2.725541in}}{\pgfqpoint{2.222582in}{2.722008in}}{\pgfqpoint{2.225187in}{2.719403in}}%
\pgfpathcurveto{\pgfqpoint{2.227791in}{2.716798in}}{\pgfqpoint{2.231324in}{2.715335in}}{\pgfqpoint{2.235008in}{2.715335in}}%
\pgfpathlineto{\pgfqpoint{2.235008in}{2.715335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382639in}{1.817982in}}%
\pgfpathcurveto{\pgfqpoint{2.386323in}{1.817982in}}{\pgfqpoint{2.389856in}{1.819445in}}{\pgfqpoint{2.392460in}{1.822050in}}%
\pgfpathcurveto{\pgfqpoint{2.395065in}{1.824654in}}{\pgfqpoint{2.396528in}{1.828187in}}{\pgfqpoint{2.396528in}{1.831870in}}%
\pgfpathcurveto{\pgfqpoint{2.396528in}{1.835554in}}{\pgfqpoint{2.395065in}{1.839087in}}{\pgfqpoint{2.392460in}{1.841691in}}%
\pgfpathcurveto{\pgfqpoint{2.389856in}{1.844296in}}{\pgfqpoint{2.386323in}{1.845759in}}{\pgfqpoint{2.382639in}{1.845759in}}%
\pgfpathcurveto{\pgfqpoint{2.378956in}{1.845759in}}{\pgfqpoint{2.375423in}{1.844296in}}{\pgfqpoint{2.372818in}{1.841691in}}%
\pgfpathcurveto{\pgfqpoint{2.370214in}{1.839087in}}{\pgfqpoint{2.368750in}{1.835554in}}{\pgfqpoint{2.368750in}{1.831870in}}%
\pgfpathcurveto{\pgfqpoint{2.368750in}{1.828187in}}{\pgfqpoint{2.370214in}{1.824654in}}{\pgfqpoint{2.372818in}{1.822050in}}%
\pgfpathcurveto{\pgfqpoint{2.375423in}{1.819445in}}{\pgfqpoint{2.378956in}{1.817982in}}{\pgfqpoint{2.382639in}{1.817982in}}%
\pgfpathlineto{\pgfqpoint{2.382639in}{1.817982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173219in}{1.813779in}}%
\pgfpathcurveto{\pgfqpoint{2.176902in}{1.813779in}}{\pgfqpoint{2.180435in}{1.815242in}}{\pgfqpoint{2.183040in}{1.817847in}}%
\pgfpathcurveto{\pgfqpoint{2.185644in}{1.820451in}}{\pgfqpoint{2.187108in}{1.823984in}}{\pgfqpoint{2.187108in}{1.827668in}}%
\pgfpathcurveto{\pgfqpoint{2.187108in}{1.831351in}}{\pgfqpoint{2.185644in}{1.834884in}}{\pgfqpoint{2.183040in}{1.837489in}}%
\pgfpathcurveto{\pgfqpoint{2.180435in}{1.840093in}}{\pgfqpoint{2.176902in}{1.841557in}}{\pgfqpoint{2.173219in}{1.841557in}}%
\pgfpathcurveto{\pgfqpoint{2.169535in}{1.841557in}}{\pgfqpoint{2.166002in}{1.840093in}}{\pgfqpoint{2.163398in}{1.837489in}}%
\pgfpathcurveto{\pgfqpoint{2.160793in}{1.834884in}}{\pgfqpoint{2.159330in}{1.831351in}}{\pgfqpoint{2.159330in}{1.827668in}}%
\pgfpathcurveto{\pgfqpoint{2.159330in}{1.823984in}}{\pgfqpoint{2.160793in}{1.820451in}}{\pgfqpoint{2.163398in}{1.817847in}}%
\pgfpathcurveto{\pgfqpoint{2.166002in}{1.815242in}}{\pgfqpoint{2.169535in}{1.813779in}}{\pgfqpoint{2.173219in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{2.173219in}{1.813779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011096in}{1.872473in}}%
\pgfpathcurveto{\pgfqpoint{2.014780in}{1.872473in}}{\pgfqpoint{2.018313in}{1.873937in}}{\pgfqpoint{2.020917in}{1.876541in}}%
\pgfpathcurveto{\pgfqpoint{2.023522in}{1.879146in}}{\pgfqpoint{2.024985in}{1.882679in}}{\pgfqpoint{2.024985in}{1.886362in}}%
\pgfpathcurveto{\pgfqpoint{2.024985in}{1.890046in}}{\pgfqpoint{2.023522in}{1.893579in}}{\pgfqpoint{2.020917in}{1.896183in}}%
\pgfpathcurveto{\pgfqpoint{2.018313in}{1.898788in}}{\pgfqpoint{2.014780in}{1.900251in}}{\pgfqpoint{2.011096in}{1.900251in}}%
\pgfpathcurveto{\pgfqpoint{2.007413in}{1.900251in}}{\pgfqpoint{2.003880in}{1.898788in}}{\pgfqpoint{2.001275in}{1.896183in}}%
\pgfpathcurveto{\pgfqpoint{1.998671in}{1.893579in}}{\pgfqpoint{1.997207in}{1.890046in}}{\pgfqpoint{1.997207in}{1.886362in}}%
\pgfpathcurveto{\pgfqpoint{1.997207in}{1.882679in}}{\pgfqpoint{1.998671in}{1.879146in}}{\pgfqpoint{2.001275in}{1.876541in}}%
\pgfpathcurveto{\pgfqpoint{2.003880in}{1.873937in}}{\pgfqpoint{2.007413in}{1.872473in}}{\pgfqpoint{2.011096in}{1.872473in}}%
\pgfpathlineto{\pgfqpoint{2.011096in}{1.872473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241630in}{1.811276in}}%
\pgfpathcurveto{\pgfqpoint{2.245313in}{1.811276in}}{\pgfqpoint{2.248846in}{1.812739in}}{\pgfqpoint{2.251451in}{1.815344in}}%
\pgfpathcurveto{\pgfqpoint{2.254055in}{1.817948in}}{\pgfqpoint{2.255519in}{1.821481in}}{\pgfqpoint{2.255519in}{1.825165in}}%
\pgfpathcurveto{\pgfqpoint{2.255519in}{1.828848in}}{\pgfqpoint{2.254055in}{1.832381in}}{\pgfqpoint{2.251451in}{1.834986in}}%
\pgfpathcurveto{\pgfqpoint{2.248846in}{1.837590in}}{\pgfqpoint{2.245313in}{1.839054in}}{\pgfqpoint{2.241630in}{1.839054in}}%
\pgfpathcurveto{\pgfqpoint{2.237947in}{1.839054in}}{\pgfqpoint{2.234414in}{1.837590in}}{\pgfqpoint{2.231809in}{1.834986in}}%
\pgfpathcurveto{\pgfqpoint{2.229204in}{1.832381in}}{\pgfqpoint{2.227741in}{1.828848in}}{\pgfqpoint{2.227741in}{1.825165in}}%
\pgfpathcurveto{\pgfqpoint{2.227741in}{1.821481in}}{\pgfqpoint{2.229204in}{1.817948in}}{\pgfqpoint{2.231809in}{1.815344in}}%
\pgfpathcurveto{\pgfqpoint{2.234414in}{1.812739in}}{\pgfqpoint{2.237947in}{1.811276in}}{\pgfqpoint{2.241630in}{1.811276in}}%
\pgfpathlineto{\pgfqpoint{2.241630in}{1.811276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350743in}{1.837701in}}%
\pgfpathcurveto{\pgfqpoint{2.354426in}{1.837701in}}{\pgfqpoint{2.357959in}{1.839164in}}{\pgfqpoint{2.360564in}{1.841769in}}%
\pgfpathcurveto{\pgfqpoint{2.363168in}{1.844373in}}{\pgfqpoint{2.364632in}{1.847906in}}{\pgfqpoint{2.364632in}{1.851590in}}%
\pgfpathcurveto{\pgfqpoint{2.364632in}{1.855273in}}{\pgfqpoint{2.363168in}{1.858806in}}{\pgfqpoint{2.360564in}{1.861411in}}%
\pgfpathcurveto{\pgfqpoint{2.357959in}{1.864015in}}{\pgfqpoint{2.354426in}{1.865479in}}{\pgfqpoint{2.350743in}{1.865479in}}%
\pgfpathcurveto{\pgfqpoint{2.347060in}{1.865479in}}{\pgfqpoint{2.343527in}{1.864015in}}{\pgfqpoint{2.340922in}{1.861411in}}%
\pgfpathcurveto{\pgfqpoint{2.338317in}{1.858806in}}{\pgfqpoint{2.336854in}{1.855273in}}{\pgfqpoint{2.336854in}{1.851590in}}%
\pgfpathcurveto{\pgfqpoint{2.336854in}{1.847906in}}{\pgfqpoint{2.338317in}{1.844373in}}{\pgfqpoint{2.340922in}{1.841769in}}%
\pgfpathcurveto{\pgfqpoint{2.343527in}{1.839164in}}{\pgfqpoint{2.347060in}{1.837701in}}{\pgfqpoint{2.350743in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{2.350743in}{1.837701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320522in}{2.763776in}}%
\pgfpathcurveto{\pgfqpoint{2.324205in}{2.763776in}}{\pgfqpoint{2.327738in}{2.765240in}}{\pgfqpoint{2.330343in}{2.767844in}}%
\pgfpathcurveto{\pgfqpoint{2.332947in}{2.770449in}}{\pgfqpoint{2.334411in}{2.773982in}}{\pgfqpoint{2.334411in}{2.777665in}}%
\pgfpathcurveto{\pgfqpoint{2.334411in}{2.781349in}}{\pgfqpoint{2.332947in}{2.784882in}}{\pgfqpoint{2.330343in}{2.787486in}}%
\pgfpathcurveto{\pgfqpoint{2.327738in}{2.790091in}}{\pgfqpoint{2.324205in}{2.791554in}}{\pgfqpoint{2.320522in}{2.791554in}}%
\pgfpathcurveto{\pgfqpoint{2.316838in}{2.791554in}}{\pgfqpoint{2.313305in}{2.790091in}}{\pgfqpoint{2.310701in}{2.787486in}}%
\pgfpathcurveto{\pgfqpoint{2.308096in}{2.784882in}}{\pgfqpoint{2.306633in}{2.781349in}}{\pgfqpoint{2.306633in}{2.777665in}}%
\pgfpathcurveto{\pgfqpoint{2.306633in}{2.773982in}}{\pgfqpoint{2.308096in}{2.770449in}}{\pgfqpoint{2.310701in}{2.767844in}}%
\pgfpathcurveto{\pgfqpoint{2.313305in}{2.765240in}}{\pgfqpoint{2.316838in}{2.763776in}}{\pgfqpoint{2.320522in}{2.763776in}}%
\pgfpathlineto{\pgfqpoint{2.320522in}{2.763776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392734in}{1.814029in}}%
\pgfpathcurveto{\pgfqpoint{2.396417in}{1.814029in}}{\pgfqpoint{2.399950in}{1.815492in}}{\pgfqpoint{2.402555in}{1.818097in}}%
\pgfpathcurveto{\pgfqpoint{2.405159in}{1.820701in}}{\pgfqpoint{2.406623in}{1.824234in}}{\pgfqpoint{2.406623in}{1.827918in}}%
\pgfpathcurveto{\pgfqpoint{2.406623in}{1.831601in}}{\pgfqpoint{2.405159in}{1.835134in}}{\pgfqpoint{2.402555in}{1.837738in}}%
\pgfpathcurveto{\pgfqpoint{2.399950in}{1.840343in}}{\pgfqpoint{2.396417in}{1.841806in}}{\pgfqpoint{2.392734in}{1.841806in}}%
\pgfpathcurveto{\pgfqpoint{2.389051in}{1.841806in}}{\pgfqpoint{2.385518in}{1.840343in}}{\pgfqpoint{2.382913in}{1.837738in}}%
\pgfpathcurveto{\pgfqpoint{2.380308in}{1.835134in}}{\pgfqpoint{2.378845in}{1.831601in}}{\pgfqpoint{2.378845in}{1.827918in}}%
\pgfpathcurveto{\pgfqpoint{2.378845in}{1.824234in}}{\pgfqpoint{2.380308in}{1.820701in}}{\pgfqpoint{2.382913in}{1.818097in}}%
\pgfpathcurveto{\pgfqpoint{2.385518in}{1.815492in}}{\pgfqpoint{2.389051in}{1.814029in}}{\pgfqpoint{2.392734in}{1.814029in}}%
\pgfpathlineto{\pgfqpoint{2.392734in}{1.814029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232790in}{2.764477in}}%
\pgfpathcurveto{\pgfqpoint{2.236474in}{2.764477in}}{\pgfqpoint{2.240007in}{2.765940in}}{\pgfqpoint{2.242611in}{2.768544in}}%
\pgfpathcurveto{\pgfqpoint{2.245216in}{2.771149in}}{\pgfqpoint{2.246679in}{2.774682in}}{\pgfqpoint{2.246679in}{2.778365in}}%
\pgfpathcurveto{\pgfqpoint{2.246679in}{2.782049in}}{\pgfqpoint{2.245216in}{2.785582in}}{\pgfqpoint{2.242611in}{2.788186in}}%
\pgfpathcurveto{\pgfqpoint{2.240007in}{2.790791in}}{\pgfqpoint{2.236474in}{2.792254in}}{\pgfqpoint{2.232790in}{2.792254in}}%
\pgfpathcurveto{\pgfqpoint{2.229107in}{2.792254in}}{\pgfqpoint{2.225574in}{2.790791in}}{\pgfqpoint{2.222969in}{2.788186in}}%
\pgfpathcurveto{\pgfqpoint{2.220365in}{2.785582in}}{\pgfqpoint{2.218901in}{2.782049in}}{\pgfqpoint{2.218901in}{2.778365in}}%
\pgfpathcurveto{\pgfqpoint{2.218901in}{2.774682in}}{\pgfqpoint{2.220365in}{2.771149in}}{\pgfqpoint{2.222969in}{2.768544in}}%
\pgfpathcurveto{\pgfqpoint{2.225574in}{2.765940in}}{\pgfqpoint{2.229107in}{2.764477in}}{\pgfqpoint{2.232790in}{2.764477in}}%
\pgfpathlineto{\pgfqpoint{2.232790in}{2.764477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325950in}{2.695202in}}%
\pgfpathcurveto{\pgfqpoint{2.329633in}{2.695202in}}{\pgfqpoint{2.333166in}{2.696665in}}{\pgfqpoint{2.335770in}{2.699270in}}%
\pgfpathcurveto{\pgfqpoint{2.338375in}{2.701875in}}{\pgfqpoint{2.339838in}{2.705408in}}{\pgfqpoint{2.339838in}{2.709091in}}%
\pgfpathcurveto{\pgfqpoint{2.339838in}{2.712774in}}{\pgfqpoint{2.338375in}{2.716307in}}{\pgfqpoint{2.335770in}{2.718912in}}%
\pgfpathcurveto{\pgfqpoint{2.333166in}{2.721516in}}{\pgfqpoint{2.329633in}{2.722980in}}{\pgfqpoint{2.325950in}{2.722980in}}%
\pgfpathcurveto{\pgfqpoint{2.322266in}{2.722980in}}{\pgfqpoint{2.318733in}{2.721516in}}{\pgfqpoint{2.316129in}{2.718912in}}%
\pgfpathcurveto{\pgfqpoint{2.313524in}{2.716307in}}{\pgfqpoint{2.312061in}{2.712774in}}{\pgfqpoint{2.312061in}{2.709091in}}%
\pgfpathcurveto{\pgfqpoint{2.312061in}{2.705408in}}{\pgfqpoint{2.313524in}{2.701875in}}{\pgfqpoint{2.316129in}{2.699270in}}%
\pgfpathcurveto{\pgfqpoint{2.318733in}{2.696665in}}{\pgfqpoint{2.322266in}{2.695202in}}{\pgfqpoint{2.325950in}{2.695202in}}%
\pgfpathlineto{\pgfqpoint{2.325950in}{2.695202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260762in}{1.798020in}}%
\pgfpathcurveto{\pgfqpoint{2.264445in}{1.798020in}}{\pgfqpoint{2.267978in}{1.799483in}}{\pgfqpoint{2.270583in}{1.802088in}}%
\pgfpathcurveto{\pgfqpoint{2.273187in}{1.804693in}}{\pgfqpoint{2.274651in}{1.808226in}}{\pgfqpoint{2.274651in}{1.811909in}}%
\pgfpathcurveto{\pgfqpoint{2.274651in}{1.815592in}}{\pgfqpoint{2.273187in}{1.819125in}}{\pgfqpoint{2.270583in}{1.821730in}}%
\pgfpathcurveto{\pgfqpoint{2.267978in}{1.824334in}}{\pgfqpoint{2.264445in}{1.825798in}}{\pgfqpoint{2.260762in}{1.825798in}}%
\pgfpathcurveto{\pgfqpoint{2.257079in}{1.825798in}}{\pgfqpoint{2.253546in}{1.824334in}}{\pgfqpoint{2.250941in}{1.821730in}}%
\pgfpathcurveto{\pgfqpoint{2.248337in}{1.819125in}}{\pgfqpoint{2.246873in}{1.815592in}}{\pgfqpoint{2.246873in}{1.811909in}}%
\pgfpathcurveto{\pgfqpoint{2.246873in}{1.808226in}}{\pgfqpoint{2.248337in}{1.804693in}}{\pgfqpoint{2.250941in}{1.802088in}}%
\pgfpathcurveto{\pgfqpoint{2.253546in}{1.799483in}}{\pgfqpoint{2.257079in}{1.798020in}}{\pgfqpoint{2.260762in}{1.798020in}}%
\pgfpathlineto{\pgfqpoint{2.260762in}{1.798020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358504in}{2.731996in}}%
\pgfpathcurveto{\pgfqpoint{2.362187in}{2.731996in}}{\pgfqpoint{2.365720in}{2.733459in}}{\pgfqpoint{2.368325in}{2.736064in}}%
\pgfpathcurveto{\pgfqpoint{2.370930in}{2.738668in}}{\pgfqpoint{2.372393in}{2.742201in}}{\pgfqpoint{2.372393in}{2.745885in}}%
\pgfpathcurveto{\pgfqpoint{2.372393in}{2.749568in}}{\pgfqpoint{2.370930in}{2.753101in}}{\pgfqpoint{2.368325in}{2.755706in}}%
\pgfpathcurveto{\pgfqpoint{2.365720in}{2.758310in}}{\pgfqpoint{2.362187in}{2.759774in}}{\pgfqpoint{2.358504in}{2.759774in}}%
\pgfpathcurveto{\pgfqpoint{2.354821in}{2.759774in}}{\pgfqpoint{2.351288in}{2.758310in}}{\pgfqpoint{2.348683in}{2.755706in}}%
\pgfpathcurveto{\pgfqpoint{2.346079in}{2.753101in}}{\pgfqpoint{2.344615in}{2.749568in}}{\pgfqpoint{2.344615in}{2.745885in}}%
\pgfpathcurveto{\pgfqpoint{2.344615in}{2.742201in}}{\pgfqpoint{2.346079in}{2.738668in}}{\pgfqpoint{2.348683in}{2.736064in}}%
\pgfpathcurveto{\pgfqpoint{2.351288in}{2.733459in}}{\pgfqpoint{2.354821in}{2.731996in}}{\pgfqpoint{2.358504in}{2.731996in}}%
\pgfpathlineto{\pgfqpoint{2.358504in}{2.731996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228567in}{1.802996in}}%
\pgfpathcurveto{\pgfqpoint{2.232251in}{1.802996in}}{\pgfqpoint{2.235784in}{1.804459in}}{\pgfqpoint{2.238388in}{1.807064in}}%
\pgfpathcurveto{\pgfqpoint{2.240993in}{1.809668in}}{\pgfqpoint{2.242456in}{1.813201in}}{\pgfqpoint{2.242456in}{1.816885in}}%
\pgfpathcurveto{\pgfqpoint{2.242456in}{1.820568in}}{\pgfqpoint{2.240993in}{1.824101in}}{\pgfqpoint{2.238388in}{1.826705in}}%
\pgfpathcurveto{\pgfqpoint{2.235784in}{1.829310in}}{\pgfqpoint{2.232251in}{1.830773in}}{\pgfqpoint{2.228567in}{1.830773in}}%
\pgfpathcurveto{\pgfqpoint{2.224884in}{1.830773in}}{\pgfqpoint{2.221351in}{1.829310in}}{\pgfqpoint{2.218746in}{1.826705in}}%
\pgfpathcurveto{\pgfqpoint{2.216142in}{1.824101in}}{\pgfqpoint{2.214678in}{1.820568in}}{\pgfqpoint{2.214678in}{1.816885in}}%
\pgfpathcurveto{\pgfqpoint{2.214678in}{1.813201in}}{\pgfqpoint{2.216142in}{1.809668in}}{\pgfqpoint{2.218746in}{1.807064in}}%
\pgfpathcurveto{\pgfqpoint{2.221351in}{1.804459in}}{\pgfqpoint{2.224884in}{1.802996in}}{\pgfqpoint{2.228567in}{1.802996in}}%
\pgfpathlineto{\pgfqpoint{2.228567in}{1.802996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168656in}{2.752642in}}%
\pgfpathcurveto{\pgfqpoint{2.172339in}{2.752642in}}{\pgfqpoint{2.175872in}{2.754106in}}{\pgfqpoint{2.178477in}{2.756710in}}%
\pgfpathcurveto{\pgfqpoint{2.181081in}{2.759315in}}{\pgfqpoint{2.182545in}{2.762848in}}{\pgfqpoint{2.182545in}{2.766531in}}%
\pgfpathcurveto{\pgfqpoint{2.182545in}{2.770214in}}{\pgfqpoint{2.181081in}{2.773747in}}{\pgfqpoint{2.178477in}{2.776352in}}%
\pgfpathcurveto{\pgfqpoint{2.175872in}{2.778957in}}{\pgfqpoint{2.172339in}{2.780420in}}{\pgfqpoint{2.168656in}{2.780420in}}%
\pgfpathcurveto{\pgfqpoint{2.164972in}{2.780420in}}{\pgfqpoint{2.161439in}{2.778957in}}{\pgfqpoint{2.158835in}{2.776352in}}%
\pgfpathcurveto{\pgfqpoint{2.156230in}{2.773747in}}{\pgfqpoint{2.154767in}{2.770214in}}{\pgfqpoint{2.154767in}{2.766531in}}%
\pgfpathcurveto{\pgfqpoint{2.154767in}{2.762848in}}{\pgfqpoint{2.156230in}{2.759315in}}{\pgfqpoint{2.158835in}{2.756710in}}%
\pgfpathcurveto{\pgfqpoint{2.161439in}{2.754106in}}{\pgfqpoint{2.164972in}{2.752642in}}{\pgfqpoint{2.168656in}{2.752642in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{2.752642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255246in}{1.802897in}}%
\pgfpathcurveto{\pgfqpoint{2.258929in}{1.802897in}}{\pgfqpoint{2.262462in}{1.804361in}}{\pgfqpoint{2.265066in}{1.806965in}}%
\pgfpathcurveto{\pgfqpoint{2.267671in}{1.809570in}}{\pgfqpoint{2.269134in}{1.813103in}}{\pgfqpoint{2.269134in}{1.816786in}}%
\pgfpathcurveto{\pgfqpoint{2.269134in}{1.820469in}}{\pgfqpoint{2.267671in}{1.824002in}}{\pgfqpoint{2.265066in}{1.826607in}}%
\pgfpathcurveto{\pgfqpoint{2.262462in}{1.829212in}}{\pgfqpoint{2.258929in}{1.830675in}}{\pgfqpoint{2.255246in}{1.830675in}}%
\pgfpathcurveto{\pgfqpoint{2.251562in}{1.830675in}}{\pgfqpoint{2.248029in}{1.829212in}}{\pgfqpoint{2.245425in}{1.826607in}}%
\pgfpathcurveto{\pgfqpoint{2.242820in}{1.824002in}}{\pgfqpoint{2.241357in}{1.820469in}}{\pgfqpoint{2.241357in}{1.816786in}}%
\pgfpathcurveto{\pgfqpoint{2.241357in}{1.813103in}}{\pgfqpoint{2.242820in}{1.809570in}}{\pgfqpoint{2.245425in}{1.806965in}}%
\pgfpathcurveto{\pgfqpoint{2.248029in}{1.804361in}}{\pgfqpoint{2.251562in}{1.802897in}}{\pgfqpoint{2.255246in}{1.802897in}}%
\pgfpathlineto{\pgfqpoint{2.255246in}{1.802897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443758in}{1.830536in}}%
\pgfpathcurveto{\pgfqpoint{2.447441in}{1.830536in}}{\pgfqpoint{2.450974in}{1.832000in}}{\pgfqpoint{2.453579in}{1.834604in}}%
\pgfpathcurveto{\pgfqpoint{2.456183in}{1.837209in}}{\pgfqpoint{2.457647in}{1.840742in}}{\pgfqpoint{2.457647in}{1.844425in}}%
\pgfpathcurveto{\pgfqpoint{2.457647in}{1.848108in}}{\pgfqpoint{2.456183in}{1.851641in}}{\pgfqpoint{2.453579in}{1.854246in}}%
\pgfpathcurveto{\pgfqpoint{2.450974in}{1.856851in}}{\pgfqpoint{2.447441in}{1.858314in}}{\pgfqpoint{2.443758in}{1.858314in}}%
\pgfpathcurveto{\pgfqpoint{2.440074in}{1.858314in}}{\pgfqpoint{2.436541in}{1.856851in}}{\pgfqpoint{2.433937in}{1.854246in}}%
\pgfpathcurveto{\pgfqpoint{2.431332in}{1.851641in}}{\pgfqpoint{2.429869in}{1.848108in}}{\pgfqpoint{2.429869in}{1.844425in}}%
\pgfpathcurveto{\pgfqpoint{2.429869in}{1.840742in}}{\pgfqpoint{2.431332in}{1.837209in}}{\pgfqpoint{2.433937in}{1.834604in}}%
\pgfpathcurveto{\pgfqpoint{2.436541in}{1.832000in}}{\pgfqpoint{2.440074in}{1.830536in}}{\pgfqpoint{2.443758in}{1.830536in}}%
\pgfpathlineto{\pgfqpoint{2.443758in}{1.830536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491058in}{1.901698in}}%
\pgfpathcurveto{\pgfqpoint{2.494741in}{1.901698in}}{\pgfqpoint{2.498274in}{1.903162in}}{\pgfqpoint{2.500879in}{1.905766in}}%
\pgfpathcurveto{\pgfqpoint{2.503483in}{1.908371in}}{\pgfqpoint{2.504947in}{1.911904in}}{\pgfqpoint{2.504947in}{1.915587in}}%
\pgfpathcurveto{\pgfqpoint{2.504947in}{1.919271in}}{\pgfqpoint{2.503483in}{1.922804in}}{\pgfqpoint{2.500879in}{1.925408in}}%
\pgfpathcurveto{\pgfqpoint{2.498274in}{1.928013in}}{\pgfqpoint{2.494741in}{1.929476in}}{\pgfqpoint{2.491058in}{1.929476in}}%
\pgfpathcurveto{\pgfqpoint{2.487375in}{1.929476in}}{\pgfqpoint{2.483842in}{1.928013in}}{\pgfqpoint{2.481237in}{1.925408in}}%
\pgfpathcurveto{\pgfqpoint{2.478632in}{1.922804in}}{\pgfqpoint{2.477169in}{1.919271in}}{\pgfqpoint{2.477169in}{1.915587in}}%
\pgfpathcurveto{\pgfqpoint{2.477169in}{1.911904in}}{\pgfqpoint{2.478632in}{1.908371in}}{\pgfqpoint{2.481237in}{1.905766in}}%
\pgfpathcurveto{\pgfqpoint{2.483842in}{1.903162in}}{\pgfqpoint{2.487375in}{1.901698in}}{\pgfqpoint{2.491058in}{1.901698in}}%
\pgfpathlineto{\pgfqpoint{2.491058in}{1.901698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125302in}{1.916103in}}%
\pgfpathcurveto{\pgfqpoint{2.128986in}{1.916103in}}{\pgfqpoint{2.132519in}{1.917566in}}{\pgfqpoint{2.135123in}{1.920171in}}%
\pgfpathcurveto{\pgfqpoint{2.137728in}{1.922775in}}{\pgfqpoint{2.139191in}{1.926308in}}{\pgfqpoint{2.139191in}{1.929992in}}%
\pgfpathcurveto{\pgfqpoint{2.139191in}{1.933675in}}{\pgfqpoint{2.137728in}{1.937208in}}{\pgfqpoint{2.135123in}{1.939812in}}%
\pgfpathcurveto{\pgfqpoint{2.132519in}{1.942417in}}{\pgfqpoint{2.128986in}{1.943880in}}{\pgfqpoint{2.125302in}{1.943880in}}%
\pgfpathcurveto{\pgfqpoint{2.121619in}{1.943880in}}{\pgfqpoint{2.118086in}{1.942417in}}{\pgfqpoint{2.115481in}{1.939812in}}%
\pgfpathcurveto{\pgfqpoint{2.112877in}{1.937208in}}{\pgfqpoint{2.111413in}{1.933675in}}{\pgfqpoint{2.111413in}{1.929992in}}%
\pgfpathcurveto{\pgfqpoint{2.111413in}{1.926308in}}{\pgfqpoint{2.112877in}{1.922775in}}{\pgfqpoint{2.115481in}{1.920171in}}%
\pgfpathcurveto{\pgfqpoint{2.118086in}{1.917566in}}{\pgfqpoint{2.121619in}{1.916103in}}{\pgfqpoint{2.125302in}{1.916103in}}%
\pgfpathlineto{\pgfqpoint{2.125302in}{1.916103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234989in}{1.799194in}}%
\pgfpathcurveto{\pgfqpoint{2.238673in}{1.799194in}}{\pgfqpoint{2.242206in}{1.800657in}}{\pgfqpoint{2.244810in}{1.803262in}}%
\pgfpathcurveto{\pgfqpoint{2.247415in}{1.805866in}}{\pgfqpoint{2.248878in}{1.809399in}}{\pgfqpoint{2.248878in}{1.813082in}}%
\pgfpathcurveto{\pgfqpoint{2.248878in}{1.816766in}}{\pgfqpoint{2.247415in}{1.820299in}}{\pgfqpoint{2.244810in}{1.822903in}}%
\pgfpathcurveto{\pgfqpoint{2.242206in}{1.825508in}}{\pgfqpoint{2.238673in}{1.826971in}}{\pgfqpoint{2.234989in}{1.826971in}}%
\pgfpathcurveto{\pgfqpoint{2.231306in}{1.826971in}}{\pgfqpoint{2.227773in}{1.825508in}}{\pgfqpoint{2.225168in}{1.822903in}}%
\pgfpathcurveto{\pgfqpoint{2.222564in}{1.820299in}}{\pgfqpoint{2.221100in}{1.816766in}}{\pgfqpoint{2.221100in}{1.813082in}}%
\pgfpathcurveto{\pgfqpoint{2.221100in}{1.809399in}}{\pgfqpoint{2.222564in}{1.805866in}}{\pgfqpoint{2.225168in}{1.803262in}}%
\pgfpathcurveto{\pgfqpoint{2.227773in}{1.800657in}}{\pgfqpoint{2.231306in}{1.799194in}}{\pgfqpoint{2.234989in}{1.799194in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.799194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222720in}{1.823403in}}%
\pgfpathcurveto{\pgfqpoint{2.226403in}{1.823403in}}{\pgfqpoint{2.229936in}{1.824866in}}{\pgfqpoint{2.232541in}{1.827471in}}%
\pgfpathcurveto{\pgfqpoint{2.235145in}{1.830075in}}{\pgfqpoint{2.236609in}{1.833608in}}{\pgfqpoint{2.236609in}{1.837291in}}%
\pgfpathcurveto{\pgfqpoint{2.236609in}{1.840975in}}{\pgfqpoint{2.235145in}{1.844508in}}{\pgfqpoint{2.232541in}{1.847112in}}%
\pgfpathcurveto{\pgfqpoint{2.229936in}{1.849717in}}{\pgfqpoint{2.226403in}{1.851180in}}{\pgfqpoint{2.222720in}{1.851180in}}%
\pgfpathcurveto{\pgfqpoint{2.219036in}{1.851180in}}{\pgfqpoint{2.215503in}{1.849717in}}{\pgfqpoint{2.212899in}{1.847112in}}%
\pgfpathcurveto{\pgfqpoint{2.210294in}{1.844508in}}{\pgfqpoint{2.208831in}{1.840975in}}{\pgfqpoint{2.208831in}{1.837291in}}%
\pgfpathcurveto{\pgfqpoint{2.208831in}{1.833608in}}{\pgfqpoint{2.210294in}{1.830075in}}{\pgfqpoint{2.212899in}{1.827471in}}%
\pgfpathcurveto{\pgfqpoint{2.215503in}{1.824866in}}{\pgfqpoint{2.219036in}{1.823403in}}{\pgfqpoint{2.222720in}{1.823403in}}%
\pgfpathlineto{\pgfqpoint{2.222720in}{1.823403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215076in}{2.763217in}}%
\pgfpathcurveto{\pgfqpoint{2.218759in}{2.763217in}}{\pgfqpoint{2.222292in}{2.764680in}}{\pgfqpoint{2.224897in}{2.767285in}}%
\pgfpathcurveto{\pgfqpoint{2.227501in}{2.769889in}}{\pgfqpoint{2.228965in}{2.773422in}}{\pgfqpoint{2.228965in}{2.777106in}}%
\pgfpathcurveto{\pgfqpoint{2.228965in}{2.780789in}}{\pgfqpoint{2.227501in}{2.784322in}}{\pgfqpoint{2.224897in}{2.786927in}}%
\pgfpathcurveto{\pgfqpoint{2.222292in}{2.789531in}}{\pgfqpoint{2.218759in}{2.790995in}}{\pgfqpoint{2.215076in}{2.790995in}}%
\pgfpathcurveto{\pgfqpoint{2.211393in}{2.790995in}}{\pgfqpoint{2.207860in}{2.789531in}}{\pgfqpoint{2.205255in}{2.786927in}}%
\pgfpathcurveto{\pgfqpoint{2.202651in}{2.784322in}}{\pgfqpoint{2.201187in}{2.780789in}}{\pgfqpoint{2.201187in}{2.777106in}}%
\pgfpathcurveto{\pgfqpoint{2.201187in}{2.773422in}}{\pgfqpoint{2.202651in}{2.769889in}}{\pgfqpoint{2.205255in}{2.767285in}}%
\pgfpathcurveto{\pgfqpoint{2.207860in}{2.764680in}}{\pgfqpoint{2.211393in}{2.763217in}}{\pgfqpoint{2.215076in}{2.763217in}}%
\pgfpathlineto{\pgfqpoint{2.215076in}{2.763217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236723in}{1.828201in}}%
\pgfpathcurveto{\pgfqpoint{2.240406in}{1.828201in}}{\pgfqpoint{2.243939in}{1.829664in}}{\pgfqpoint{2.246544in}{1.832269in}}%
\pgfpathcurveto{\pgfqpoint{2.249148in}{1.834873in}}{\pgfqpoint{2.250612in}{1.838406in}}{\pgfqpoint{2.250612in}{1.842090in}}%
\pgfpathcurveto{\pgfqpoint{2.250612in}{1.845773in}}{\pgfqpoint{2.249148in}{1.849306in}}{\pgfqpoint{2.246544in}{1.851910in}}%
\pgfpathcurveto{\pgfqpoint{2.243939in}{1.854515in}}{\pgfqpoint{2.240406in}{1.855978in}}{\pgfqpoint{2.236723in}{1.855978in}}%
\pgfpathcurveto{\pgfqpoint{2.233040in}{1.855978in}}{\pgfqpoint{2.229507in}{1.854515in}}{\pgfqpoint{2.226902in}{1.851910in}}%
\pgfpathcurveto{\pgfqpoint{2.224297in}{1.849306in}}{\pgfqpoint{2.222834in}{1.845773in}}{\pgfqpoint{2.222834in}{1.842090in}}%
\pgfpathcurveto{\pgfqpoint{2.222834in}{1.838406in}}{\pgfqpoint{2.224297in}{1.834873in}}{\pgfqpoint{2.226902in}{1.832269in}}%
\pgfpathcurveto{\pgfqpoint{2.229507in}{1.829664in}}{\pgfqpoint{2.233040in}{1.828201in}}{\pgfqpoint{2.236723in}{1.828201in}}%
\pgfpathlineto{\pgfqpoint{2.236723in}{1.828201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408494in}{2.692141in}}%
\pgfpathcurveto{\pgfqpoint{2.412177in}{2.692141in}}{\pgfqpoint{2.415710in}{2.693605in}}{\pgfqpoint{2.418315in}{2.696209in}}%
\pgfpathcurveto{\pgfqpoint{2.420920in}{2.698814in}}{\pgfqpoint{2.422383in}{2.702347in}}{\pgfqpoint{2.422383in}{2.706030in}}%
\pgfpathcurveto{\pgfqpoint{2.422383in}{2.709714in}}{\pgfqpoint{2.420920in}{2.713247in}}{\pgfqpoint{2.418315in}{2.715851in}}%
\pgfpathcurveto{\pgfqpoint{2.415710in}{2.718456in}}{\pgfqpoint{2.412177in}{2.719919in}}{\pgfqpoint{2.408494in}{2.719919in}}%
\pgfpathcurveto{\pgfqpoint{2.404811in}{2.719919in}}{\pgfqpoint{2.401278in}{2.718456in}}{\pgfqpoint{2.398673in}{2.715851in}}%
\pgfpathcurveto{\pgfqpoint{2.396069in}{2.713247in}}{\pgfqpoint{2.394605in}{2.709714in}}{\pgfqpoint{2.394605in}{2.706030in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{2.702347in}}{\pgfqpoint{2.396069in}{2.698814in}}{\pgfqpoint{2.398673in}{2.696209in}}%
\pgfpathcurveto{\pgfqpoint{2.401278in}{2.693605in}}{\pgfqpoint{2.404811in}{2.692141in}}{\pgfqpoint{2.408494in}{2.692141in}}%
\pgfpathlineto{\pgfqpoint{2.408494in}{2.692141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142885in}{2.730401in}}%
\pgfpathcurveto{\pgfqpoint{2.146568in}{2.730401in}}{\pgfqpoint{2.150101in}{2.731864in}}{\pgfqpoint{2.152706in}{2.734469in}}%
\pgfpathcurveto{\pgfqpoint{2.155310in}{2.737073in}}{\pgfqpoint{2.156774in}{2.740606in}}{\pgfqpoint{2.156774in}{2.744290in}}%
\pgfpathcurveto{\pgfqpoint{2.156774in}{2.747973in}}{\pgfqpoint{2.155310in}{2.751506in}}{\pgfqpoint{2.152706in}{2.754111in}}%
\pgfpathcurveto{\pgfqpoint{2.150101in}{2.756715in}}{\pgfqpoint{2.146568in}{2.758178in}}{\pgfqpoint{2.142885in}{2.758178in}}%
\pgfpathcurveto{\pgfqpoint{2.139201in}{2.758178in}}{\pgfqpoint{2.135668in}{2.756715in}}{\pgfqpoint{2.133064in}{2.754111in}}%
\pgfpathcurveto{\pgfqpoint{2.130459in}{2.751506in}}{\pgfqpoint{2.128996in}{2.747973in}}{\pgfqpoint{2.128996in}{2.744290in}}%
\pgfpathcurveto{\pgfqpoint{2.128996in}{2.740606in}}{\pgfqpoint{2.130459in}{2.737073in}}{\pgfqpoint{2.133064in}{2.734469in}}%
\pgfpathcurveto{\pgfqpoint{2.135668in}{2.731864in}}{\pgfqpoint{2.139201in}{2.730401in}}{\pgfqpoint{2.142885in}{2.730401in}}%
\pgfpathlineto{\pgfqpoint{2.142885in}{2.730401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311700in}{1.817272in}}%
\pgfpathcurveto{\pgfqpoint{2.315383in}{1.817272in}}{\pgfqpoint{2.318916in}{1.818736in}}{\pgfqpoint{2.321521in}{1.821340in}}%
\pgfpathcurveto{\pgfqpoint{2.324125in}{1.823945in}}{\pgfqpoint{2.325589in}{1.827478in}}{\pgfqpoint{2.325589in}{1.831161in}}%
\pgfpathcurveto{\pgfqpoint{2.325589in}{1.834845in}}{\pgfqpoint{2.324125in}{1.838378in}}{\pgfqpoint{2.321521in}{1.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.318916in}{1.843587in}}{\pgfqpoint{2.315383in}{1.845050in}}{\pgfqpoint{2.311700in}{1.845050in}}%
\pgfpathcurveto{\pgfqpoint{2.308016in}{1.845050in}}{\pgfqpoint{2.304483in}{1.843587in}}{\pgfqpoint{2.301879in}{1.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.299274in}{1.838378in}}{\pgfqpoint{2.297811in}{1.834845in}}{\pgfqpoint{2.297811in}{1.831161in}}%
\pgfpathcurveto{\pgfqpoint{2.297811in}{1.827478in}}{\pgfqpoint{2.299274in}{1.823945in}}{\pgfqpoint{2.301879in}{1.821340in}}%
\pgfpathcurveto{\pgfqpoint{2.304483in}{1.818736in}}{\pgfqpoint{2.308016in}{1.817272in}}{\pgfqpoint{2.311700in}{1.817272in}}%
\pgfpathlineto{\pgfqpoint{2.311700in}{1.817272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213550in}{1.836445in}}%
\pgfpathcurveto{\pgfqpoint{2.217234in}{1.836445in}}{\pgfqpoint{2.220767in}{1.837908in}}{\pgfqpoint{2.223371in}{1.840513in}}%
\pgfpathcurveto{\pgfqpoint{2.225976in}{1.843118in}}{\pgfqpoint{2.227439in}{1.846651in}}{\pgfqpoint{2.227439in}{1.850334in}}%
\pgfpathcurveto{\pgfqpoint{2.227439in}{1.854017in}}{\pgfqpoint{2.225976in}{1.857550in}}{\pgfqpoint{2.223371in}{1.860155in}}%
\pgfpathcurveto{\pgfqpoint{2.220767in}{1.862759in}}{\pgfqpoint{2.217234in}{1.864223in}}{\pgfqpoint{2.213550in}{1.864223in}}%
\pgfpathcurveto{\pgfqpoint{2.209867in}{1.864223in}}{\pgfqpoint{2.206334in}{1.862759in}}{\pgfqpoint{2.203730in}{1.860155in}}%
\pgfpathcurveto{\pgfqpoint{2.201125in}{1.857550in}}{\pgfqpoint{2.199662in}{1.854017in}}{\pgfqpoint{2.199662in}{1.850334in}}%
\pgfpathcurveto{\pgfqpoint{2.199662in}{1.846651in}}{\pgfqpoint{2.201125in}{1.843118in}}{\pgfqpoint{2.203730in}{1.840513in}}%
\pgfpathcurveto{\pgfqpoint{2.206334in}{1.837908in}}{\pgfqpoint{2.209867in}{1.836445in}}{\pgfqpoint{2.213550in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{2.213550in}{1.836445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127374in}{2.732095in}}%
\pgfpathcurveto{\pgfqpoint{2.131058in}{2.732095in}}{\pgfqpoint{2.134591in}{2.733558in}}{\pgfqpoint{2.137195in}{2.736163in}}%
\pgfpathcurveto{\pgfqpoint{2.139800in}{2.738767in}}{\pgfqpoint{2.141263in}{2.742300in}}{\pgfqpoint{2.141263in}{2.745984in}}%
\pgfpathcurveto{\pgfqpoint{2.141263in}{2.749667in}}{\pgfqpoint{2.139800in}{2.753200in}}{\pgfqpoint{2.137195in}{2.755805in}}%
\pgfpathcurveto{\pgfqpoint{2.134591in}{2.758409in}}{\pgfqpoint{2.131058in}{2.759873in}}{\pgfqpoint{2.127374in}{2.759873in}}%
\pgfpathcurveto{\pgfqpoint{2.123691in}{2.759873in}}{\pgfqpoint{2.120158in}{2.758409in}}{\pgfqpoint{2.117553in}{2.755805in}}%
\pgfpathcurveto{\pgfqpoint{2.114949in}{2.753200in}}{\pgfqpoint{2.113485in}{2.749667in}}{\pgfqpoint{2.113485in}{2.745984in}}%
\pgfpathcurveto{\pgfqpoint{2.113485in}{2.742300in}}{\pgfqpoint{2.114949in}{2.738767in}}{\pgfqpoint{2.117553in}{2.736163in}}%
\pgfpathcurveto{\pgfqpoint{2.120158in}{2.733558in}}{\pgfqpoint{2.123691in}{2.732095in}}{\pgfqpoint{2.127374in}{2.732095in}}%
\pgfpathlineto{\pgfqpoint{2.127374in}{2.732095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288342in}{2.764489in}}%
\pgfpathcurveto{\pgfqpoint{2.292026in}{2.764489in}}{\pgfqpoint{2.295559in}{2.765953in}}{\pgfqpoint{2.298163in}{2.768557in}}%
\pgfpathcurveto{\pgfqpoint{2.300768in}{2.771162in}}{\pgfqpoint{2.302231in}{2.774695in}}{\pgfqpoint{2.302231in}{2.778378in}}%
\pgfpathcurveto{\pgfqpoint{2.302231in}{2.782061in}}{\pgfqpoint{2.300768in}{2.785594in}}{\pgfqpoint{2.298163in}{2.788199in}}%
\pgfpathcurveto{\pgfqpoint{2.295559in}{2.790803in}}{\pgfqpoint{2.292026in}{2.792267in}}{\pgfqpoint{2.288342in}{2.792267in}}%
\pgfpathcurveto{\pgfqpoint{2.284659in}{2.792267in}}{\pgfqpoint{2.281126in}{2.790803in}}{\pgfqpoint{2.278522in}{2.788199in}}%
\pgfpathcurveto{\pgfqpoint{2.275917in}{2.785594in}}{\pgfqpoint{2.274454in}{2.782061in}}{\pgfqpoint{2.274454in}{2.778378in}}%
\pgfpathcurveto{\pgfqpoint{2.274454in}{2.774695in}}{\pgfqpoint{2.275917in}{2.771162in}}{\pgfqpoint{2.278522in}{2.768557in}}%
\pgfpathcurveto{\pgfqpoint{2.281126in}{2.765953in}}{\pgfqpoint{2.284659in}{2.764489in}}{\pgfqpoint{2.288342in}{2.764489in}}%
\pgfpathlineto{\pgfqpoint{2.288342in}{2.764489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117930in}{2.719960in}}%
\pgfpathcurveto{\pgfqpoint{2.121614in}{2.719960in}}{\pgfqpoint{2.125147in}{2.721423in}}{\pgfqpoint{2.127751in}{2.724028in}}%
\pgfpathcurveto{\pgfqpoint{2.130356in}{2.726632in}}{\pgfqpoint{2.131819in}{2.730165in}}{\pgfqpoint{2.131819in}{2.733849in}}%
\pgfpathcurveto{\pgfqpoint{2.131819in}{2.737532in}}{\pgfqpoint{2.130356in}{2.741065in}}{\pgfqpoint{2.127751in}{2.743670in}}%
\pgfpathcurveto{\pgfqpoint{2.125147in}{2.746274in}}{\pgfqpoint{2.121614in}{2.747738in}}{\pgfqpoint{2.117930in}{2.747738in}}%
\pgfpathcurveto{\pgfqpoint{2.114247in}{2.747738in}}{\pgfqpoint{2.110714in}{2.746274in}}{\pgfqpoint{2.108109in}{2.743670in}}%
\pgfpathcurveto{\pgfqpoint{2.105505in}{2.741065in}}{\pgfqpoint{2.104041in}{2.737532in}}{\pgfqpoint{2.104041in}{2.733849in}}%
\pgfpathcurveto{\pgfqpoint{2.104041in}{2.730165in}}{\pgfqpoint{2.105505in}{2.726632in}}{\pgfqpoint{2.108109in}{2.724028in}}%
\pgfpathcurveto{\pgfqpoint{2.110714in}{2.721423in}}{\pgfqpoint{2.114247in}{2.719960in}}{\pgfqpoint{2.117930in}{2.719960in}}%
\pgfpathlineto{\pgfqpoint{2.117930in}{2.719960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404226in}{2.711648in}}%
\pgfpathcurveto{\pgfqpoint{2.407910in}{2.711648in}}{\pgfqpoint{2.411443in}{2.713111in}}{\pgfqpoint{2.414047in}{2.715716in}}%
\pgfpathcurveto{\pgfqpoint{2.416652in}{2.718321in}}{\pgfqpoint{2.418115in}{2.721854in}}{\pgfqpoint{2.418115in}{2.725537in}}%
\pgfpathcurveto{\pgfqpoint{2.418115in}{2.729220in}}{\pgfqpoint{2.416652in}{2.732753in}}{\pgfqpoint{2.414047in}{2.735358in}}%
\pgfpathcurveto{\pgfqpoint{2.411443in}{2.737962in}}{\pgfqpoint{2.407910in}{2.739426in}}{\pgfqpoint{2.404226in}{2.739426in}}%
\pgfpathcurveto{\pgfqpoint{2.400543in}{2.739426in}}{\pgfqpoint{2.397010in}{2.737962in}}{\pgfqpoint{2.394405in}{2.735358in}}%
\pgfpathcurveto{\pgfqpoint{2.391801in}{2.732753in}}{\pgfqpoint{2.390338in}{2.729220in}}{\pgfqpoint{2.390338in}{2.725537in}}%
\pgfpathcurveto{\pgfqpoint{2.390338in}{2.721854in}}{\pgfqpoint{2.391801in}{2.718321in}}{\pgfqpoint{2.394405in}{2.715716in}}%
\pgfpathcurveto{\pgfqpoint{2.397010in}{2.713111in}}{\pgfqpoint{2.400543in}{2.711648in}}{\pgfqpoint{2.404226in}{2.711648in}}%
\pgfpathlineto{\pgfqpoint{2.404226in}{2.711648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332159in}{1.824721in}}%
\pgfpathcurveto{\pgfqpoint{2.335842in}{1.824721in}}{\pgfqpoint{2.339375in}{1.826185in}}{\pgfqpoint{2.341980in}{1.828789in}}%
\pgfpathcurveto{\pgfqpoint{2.344584in}{1.831394in}}{\pgfqpoint{2.346048in}{1.834927in}}{\pgfqpoint{2.346048in}{1.838610in}}%
\pgfpathcurveto{\pgfqpoint{2.346048in}{1.842293in}}{\pgfqpoint{2.344584in}{1.845826in}}{\pgfqpoint{2.341980in}{1.848431in}}%
\pgfpathcurveto{\pgfqpoint{2.339375in}{1.851036in}}{\pgfqpoint{2.335842in}{1.852499in}}{\pgfqpoint{2.332159in}{1.852499in}}%
\pgfpathcurveto{\pgfqpoint{2.328476in}{1.852499in}}{\pgfqpoint{2.324943in}{1.851036in}}{\pgfqpoint{2.322338in}{1.848431in}}%
\pgfpathcurveto{\pgfqpoint{2.319734in}{1.845826in}}{\pgfqpoint{2.318270in}{1.842293in}}{\pgfqpoint{2.318270in}{1.838610in}}%
\pgfpathcurveto{\pgfqpoint{2.318270in}{1.834927in}}{\pgfqpoint{2.319734in}{1.831394in}}{\pgfqpoint{2.322338in}{1.828789in}}%
\pgfpathcurveto{\pgfqpoint{2.324943in}{1.826185in}}{\pgfqpoint{2.328476in}{1.824721in}}{\pgfqpoint{2.332159in}{1.824721in}}%
\pgfpathlineto{\pgfqpoint{2.332159in}{1.824721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304084in}{1.810581in}}%
\pgfpathcurveto{\pgfqpoint{2.307767in}{1.810581in}}{\pgfqpoint{2.311300in}{1.812044in}}{\pgfqpoint{2.313905in}{1.814649in}}%
\pgfpathcurveto{\pgfqpoint{2.316509in}{1.817254in}}{\pgfqpoint{2.317973in}{1.820787in}}{\pgfqpoint{2.317973in}{1.824470in}}%
\pgfpathcurveto{\pgfqpoint{2.317973in}{1.828153in}}{\pgfqpoint{2.316509in}{1.831686in}}{\pgfqpoint{2.313905in}{1.834291in}}%
\pgfpathcurveto{\pgfqpoint{2.311300in}{1.836895in}}{\pgfqpoint{2.307767in}{1.838359in}}{\pgfqpoint{2.304084in}{1.838359in}}%
\pgfpathcurveto{\pgfqpoint{2.300400in}{1.838359in}}{\pgfqpoint{2.296867in}{1.836895in}}{\pgfqpoint{2.294263in}{1.834291in}}%
\pgfpathcurveto{\pgfqpoint{2.291658in}{1.831686in}}{\pgfqpoint{2.290195in}{1.828153in}}{\pgfqpoint{2.290195in}{1.824470in}}%
\pgfpathcurveto{\pgfqpoint{2.290195in}{1.820787in}}{\pgfqpoint{2.291658in}{1.817254in}}{\pgfqpoint{2.294263in}{1.814649in}}%
\pgfpathcurveto{\pgfqpoint{2.296867in}{1.812044in}}{\pgfqpoint{2.300400in}{1.810581in}}{\pgfqpoint{2.304084in}{1.810581in}}%
\pgfpathlineto{\pgfqpoint{2.304084in}{1.810581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125408in}{2.724566in}}%
\pgfpathcurveto{\pgfqpoint{2.129092in}{2.724566in}}{\pgfqpoint{2.132625in}{2.726029in}}{\pgfqpoint{2.135229in}{2.728634in}}%
\pgfpathcurveto{\pgfqpoint{2.137834in}{2.731238in}}{\pgfqpoint{2.139297in}{2.734771in}}{\pgfqpoint{2.139297in}{2.738455in}}%
\pgfpathcurveto{\pgfqpoint{2.139297in}{2.742138in}}{\pgfqpoint{2.137834in}{2.745671in}}{\pgfqpoint{2.135229in}{2.748276in}}%
\pgfpathcurveto{\pgfqpoint{2.132625in}{2.750880in}}{\pgfqpoint{2.129092in}{2.752344in}}{\pgfqpoint{2.125408in}{2.752344in}}%
\pgfpathcurveto{\pgfqpoint{2.121725in}{2.752344in}}{\pgfqpoint{2.118192in}{2.750880in}}{\pgfqpoint{2.115587in}{2.748276in}}%
\pgfpathcurveto{\pgfqpoint{2.112983in}{2.745671in}}{\pgfqpoint{2.111520in}{2.742138in}}{\pgfqpoint{2.111520in}{2.738455in}}%
\pgfpathcurveto{\pgfqpoint{2.111520in}{2.734771in}}{\pgfqpoint{2.112983in}{2.731238in}}{\pgfqpoint{2.115587in}{2.728634in}}%
\pgfpathcurveto{\pgfqpoint{2.118192in}{2.726029in}}{\pgfqpoint{2.121725in}{2.724566in}}{\pgfqpoint{2.125408in}{2.724566in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{2.724566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331170in}{2.693561in}}%
\pgfpathcurveto{\pgfqpoint{2.334854in}{2.693561in}}{\pgfqpoint{2.338387in}{2.695025in}}{\pgfqpoint{2.340991in}{2.697629in}}%
\pgfpathcurveto{\pgfqpoint{2.343596in}{2.700234in}}{\pgfqpoint{2.345059in}{2.703767in}}{\pgfqpoint{2.345059in}{2.707450in}}%
\pgfpathcurveto{\pgfqpoint{2.345059in}{2.711134in}}{\pgfqpoint{2.343596in}{2.714667in}}{\pgfqpoint{2.340991in}{2.717271in}}%
\pgfpathcurveto{\pgfqpoint{2.338387in}{2.719876in}}{\pgfqpoint{2.334854in}{2.721339in}}{\pgfqpoint{2.331170in}{2.721339in}}%
\pgfpathcurveto{\pgfqpoint{2.327487in}{2.721339in}}{\pgfqpoint{2.323954in}{2.719876in}}{\pgfqpoint{2.321349in}{2.717271in}}%
\pgfpathcurveto{\pgfqpoint{2.318745in}{2.714667in}}{\pgfqpoint{2.317281in}{2.711134in}}{\pgfqpoint{2.317281in}{2.707450in}}%
\pgfpathcurveto{\pgfqpoint{2.317281in}{2.703767in}}{\pgfqpoint{2.318745in}{2.700234in}}{\pgfqpoint{2.321349in}{2.697629in}}%
\pgfpathcurveto{\pgfqpoint{2.323954in}{2.695025in}}{\pgfqpoint{2.327487in}{2.693561in}}{\pgfqpoint{2.331170in}{2.693561in}}%
\pgfpathlineto{\pgfqpoint{2.331170in}{2.693561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167389in}{1.817393in}}%
\pgfpathcurveto{\pgfqpoint{2.171072in}{1.817393in}}{\pgfqpoint{2.174605in}{1.818856in}}{\pgfqpoint{2.177210in}{1.821461in}}%
\pgfpathcurveto{\pgfqpoint{2.179815in}{1.824065in}}{\pgfqpoint{2.181278in}{1.827598in}}{\pgfqpoint{2.181278in}{1.831282in}}%
\pgfpathcurveto{\pgfqpoint{2.181278in}{1.834965in}}{\pgfqpoint{2.179815in}{1.838498in}}{\pgfqpoint{2.177210in}{1.841102in}}%
\pgfpathcurveto{\pgfqpoint{2.174605in}{1.843707in}}{\pgfqpoint{2.171072in}{1.845170in}}{\pgfqpoint{2.167389in}{1.845170in}}%
\pgfpathcurveto{\pgfqpoint{2.163706in}{1.845170in}}{\pgfqpoint{2.160173in}{1.843707in}}{\pgfqpoint{2.157568in}{1.841102in}}%
\pgfpathcurveto{\pgfqpoint{2.154964in}{1.838498in}}{\pgfqpoint{2.153500in}{1.834965in}}{\pgfqpoint{2.153500in}{1.831282in}}%
\pgfpathcurveto{\pgfqpoint{2.153500in}{1.827598in}}{\pgfqpoint{2.154964in}{1.824065in}}{\pgfqpoint{2.157568in}{1.821461in}}%
\pgfpathcurveto{\pgfqpoint{2.160173in}{1.818856in}}{\pgfqpoint{2.163706in}{1.817393in}}{\pgfqpoint{2.167389in}{1.817393in}}%
\pgfpathlineto{\pgfqpoint{2.167389in}{1.817393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459457in}{2.723742in}}%
\pgfpathcurveto{\pgfqpoint{2.463140in}{2.723742in}}{\pgfqpoint{2.466673in}{2.725205in}}{\pgfqpoint{2.469278in}{2.727810in}}%
\pgfpathcurveto{\pgfqpoint{2.471882in}{2.730414in}}{\pgfqpoint{2.473346in}{2.733947in}}{\pgfqpoint{2.473346in}{2.737631in}}%
\pgfpathcurveto{\pgfqpoint{2.473346in}{2.741314in}}{\pgfqpoint{2.471882in}{2.744847in}}{\pgfqpoint{2.469278in}{2.747452in}}%
\pgfpathcurveto{\pgfqpoint{2.466673in}{2.750056in}}{\pgfqpoint{2.463140in}{2.751520in}}{\pgfqpoint{2.459457in}{2.751520in}}%
\pgfpathcurveto{\pgfqpoint{2.455773in}{2.751520in}}{\pgfqpoint{2.452240in}{2.750056in}}{\pgfqpoint{2.449636in}{2.747452in}}%
\pgfpathcurveto{\pgfqpoint{2.447031in}{2.744847in}}{\pgfqpoint{2.445568in}{2.741314in}}{\pgfqpoint{2.445568in}{2.737631in}}%
\pgfpathcurveto{\pgfqpoint{2.445568in}{2.733947in}}{\pgfqpoint{2.447031in}{2.730414in}}{\pgfqpoint{2.449636in}{2.727810in}}%
\pgfpathcurveto{\pgfqpoint{2.452240in}{2.725205in}}{\pgfqpoint{2.455773in}{2.723742in}}{\pgfqpoint{2.459457in}{2.723742in}}%
\pgfpathlineto{\pgfqpoint{2.459457in}{2.723742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521240in}{1.875944in}}%
\pgfpathcurveto{\pgfqpoint{2.524923in}{1.875944in}}{\pgfqpoint{2.528456in}{1.877407in}}{\pgfqpoint{2.531061in}{1.880012in}}%
\pgfpathcurveto{\pgfqpoint{2.533665in}{1.882616in}}{\pgfqpoint{2.535129in}{1.886149in}}{\pgfqpoint{2.535129in}{1.889833in}}%
\pgfpathcurveto{\pgfqpoint{2.535129in}{1.893516in}}{\pgfqpoint{2.533665in}{1.897049in}}{\pgfqpoint{2.531061in}{1.899653in}}%
\pgfpathcurveto{\pgfqpoint{2.528456in}{1.902258in}}{\pgfqpoint{2.524923in}{1.903721in}}{\pgfqpoint{2.521240in}{1.903721in}}%
\pgfpathcurveto{\pgfqpoint{2.517556in}{1.903721in}}{\pgfqpoint{2.514023in}{1.902258in}}{\pgfqpoint{2.511419in}{1.899653in}}%
\pgfpathcurveto{\pgfqpoint{2.508814in}{1.897049in}}{\pgfqpoint{2.507351in}{1.893516in}}{\pgfqpoint{2.507351in}{1.889833in}}%
\pgfpathcurveto{\pgfqpoint{2.507351in}{1.886149in}}{\pgfqpoint{2.508814in}{1.882616in}}{\pgfqpoint{2.511419in}{1.880012in}}%
\pgfpathcurveto{\pgfqpoint{2.514023in}{1.877407in}}{\pgfqpoint{2.517556in}{1.875944in}}{\pgfqpoint{2.521240in}{1.875944in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{1.875944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332628in}{2.753266in}}%
\pgfpathcurveto{\pgfqpoint{2.336311in}{2.753266in}}{\pgfqpoint{2.339845in}{2.754729in}}{\pgfqpoint{2.342449in}{2.757334in}}%
\pgfpathcurveto{\pgfqpoint{2.345054in}{2.759938in}}{\pgfqpoint{2.346517in}{2.763471in}}{\pgfqpoint{2.346517in}{2.767154in}}%
\pgfpathcurveto{\pgfqpoint{2.346517in}{2.770838in}}{\pgfqpoint{2.345054in}{2.774371in}}{\pgfqpoint{2.342449in}{2.776975in}}%
\pgfpathcurveto{\pgfqpoint{2.339845in}{2.779580in}}{\pgfqpoint{2.336311in}{2.781043in}}{\pgfqpoint{2.332628in}{2.781043in}}%
\pgfpathcurveto{\pgfqpoint{2.328945in}{2.781043in}}{\pgfqpoint{2.325412in}{2.779580in}}{\pgfqpoint{2.322807in}{2.776975in}}%
\pgfpathcurveto{\pgfqpoint{2.320203in}{2.774371in}}{\pgfqpoint{2.318739in}{2.770838in}}{\pgfqpoint{2.318739in}{2.767154in}}%
\pgfpathcurveto{\pgfqpoint{2.318739in}{2.763471in}}{\pgfqpoint{2.320203in}{2.759938in}}{\pgfqpoint{2.322807in}{2.757334in}}%
\pgfpathcurveto{\pgfqpoint{2.325412in}{2.754729in}}{\pgfqpoint{2.328945in}{2.753266in}}{\pgfqpoint{2.332628in}{2.753266in}}%
\pgfpathlineto{\pgfqpoint{2.332628in}{2.753266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325764in}{2.723156in}}%
\pgfpathcurveto{\pgfqpoint{2.329448in}{2.723156in}}{\pgfqpoint{2.332981in}{2.724620in}}{\pgfqpoint{2.335585in}{2.727224in}}%
\pgfpathcurveto{\pgfqpoint{2.338190in}{2.729829in}}{\pgfqpoint{2.339653in}{2.733362in}}{\pgfqpoint{2.339653in}{2.737045in}}%
\pgfpathcurveto{\pgfqpoint{2.339653in}{2.740728in}}{\pgfqpoint{2.338190in}{2.744261in}}{\pgfqpoint{2.335585in}{2.746866in}}%
\pgfpathcurveto{\pgfqpoint{2.332981in}{2.749471in}}{\pgfqpoint{2.329448in}{2.750934in}}{\pgfqpoint{2.325764in}{2.750934in}}%
\pgfpathcurveto{\pgfqpoint{2.322081in}{2.750934in}}{\pgfqpoint{2.318548in}{2.749471in}}{\pgfqpoint{2.315944in}{2.746866in}}%
\pgfpathcurveto{\pgfqpoint{2.313339in}{2.744261in}}{\pgfqpoint{2.311876in}{2.740728in}}{\pgfqpoint{2.311876in}{2.737045in}}%
\pgfpathcurveto{\pgfqpoint{2.311876in}{2.733362in}}{\pgfqpoint{2.313339in}{2.729829in}}{\pgfqpoint{2.315944in}{2.727224in}}%
\pgfpathcurveto{\pgfqpoint{2.318548in}{2.724620in}}{\pgfqpoint{2.322081in}{2.723156in}}{\pgfqpoint{2.325764in}{2.723156in}}%
\pgfpathlineto{\pgfqpoint{2.325764in}{2.723156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350995in}{1.812123in}}%
\pgfpathcurveto{\pgfqpoint{2.354679in}{1.812123in}}{\pgfqpoint{2.358212in}{1.813586in}}{\pgfqpoint{2.360816in}{1.816190in}}%
\pgfpathcurveto{\pgfqpoint{2.363421in}{1.818795in}}{\pgfqpoint{2.364884in}{1.822328in}}{\pgfqpoint{2.364884in}{1.826011in}}%
\pgfpathcurveto{\pgfqpoint{2.364884in}{1.829695in}}{\pgfqpoint{2.363421in}{1.833228in}}{\pgfqpoint{2.360816in}{1.835832in}}%
\pgfpathcurveto{\pgfqpoint{2.358212in}{1.838437in}}{\pgfqpoint{2.354679in}{1.839900in}}{\pgfqpoint{2.350995in}{1.839900in}}%
\pgfpathcurveto{\pgfqpoint{2.347312in}{1.839900in}}{\pgfqpoint{2.343779in}{1.838437in}}{\pgfqpoint{2.341174in}{1.835832in}}%
\pgfpathcurveto{\pgfqpoint{2.338570in}{1.833228in}}{\pgfqpoint{2.337106in}{1.829695in}}{\pgfqpoint{2.337106in}{1.826011in}}%
\pgfpathcurveto{\pgfqpoint{2.337106in}{1.822328in}}{\pgfqpoint{2.338570in}{1.818795in}}{\pgfqpoint{2.341174in}{1.816190in}}%
\pgfpathcurveto{\pgfqpoint{2.343779in}{1.813586in}}{\pgfqpoint{2.347312in}{1.812123in}}{\pgfqpoint{2.350995in}{1.812123in}}%
\pgfpathlineto{\pgfqpoint{2.350995in}{1.812123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216019in}{2.652771in}}%
\pgfpathcurveto{\pgfqpoint{2.219702in}{2.652771in}}{\pgfqpoint{2.223235in}{2.654235in}}{\pgfqpoint{2.225840in}{2.656839in}}%
\pgfpathcurveto{\pgfqpoint{2.228445in}{2.659444in}}{\pgfqpoint{2.229908in}{2.662977in}}{\pgfqpoint{2.229908in}{2.666660in}}%
\pgfpathcurveto{\pgfqpoint{2.229908in}{2.670344in}}{\pgfqpoint{2.228445in}{2.673877in}}{\pgfqpoint{2.225840in}{2.676481in}}%
\pgfpathcurveto{\pgfqpoint{2.223235in}{2.679086in}}{\pgfqpoint{2.219702in}{2.680549in}}{\pgfqpoint{2.216019in}{2.680549in}}%
\pgfpathcurveto{\pgfqpoint{2.212336in}{2.680549in}}{\pgfqpoint{2.208803in}{2.679086in}}{\pgfqpoint{2.206198in}{2.676481in}}%
\pgfpathcurveto{\pgfqpoint{2.203594in}{2.673877in}}{\pgfqpoint{2.202130in}{2.670344in}}{\pgfqpoint{2.202130in}{2.666660in}}%
\pgfpathcurveto{\pgfqpoint{2.202130in}{2.662977in}}{\pgfqpoint{2.203594in}{2.659444in}}{\pgfqpoint{2.206198in}{2.656839in}}%
\pgfpathcurveto{\pgfqpoint{2.208803in}{2.654235in}}{\pgfqpoint{2.212336in}{2.652771in}}{\pgfqpoint{2.216019in}{2.652771in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{2.652771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217336in}{1.806770in}}%
\pgfpathcurveto{\pgfqpoint{2.221020in}{1.806770in}}{\pgfqpoint{2.224553in}{1.808233in}}{\pgfqpoint{2.227157in}{1.810838in}}%
\pgfpathcurveto{\pgfqpoint{2.229762in}{1.813442in}}{\pgfqpoint{2.231225in}{1.816975in}}{\pgfqpoint{2.231225in}{1.820658in}}%
\pgfpathcurveto{\pgfqpoint{2.231225in}{1.824342in}}{\pgfqpoint{2.229762in}{1.827875in}}{\pgfqpoint{2.227157in}{1.830479in}}%
\pgfpathcurveto{\pgfqpoint{2.224553in}{1.833084in}}{\pgfqpoint{2.221020in}{1.834547in}}{\pgfqpoint{2.217336in}{1.834547in}}%
\pgfpathcurveto{\pgfqpoint{2.213653in}{1.834547in}}{\pgfqpoint{2.210120in}{1.833084in}}{\pgfqpoint{2.207515in}{1.830479in}}%
\pgfpathcurveto{\pgfqpoint{2.204911in}{1.827875in}}{\pgfqpoint{2.203447in}{1.824342in}}{\pgfqpoint{2.203447in}{1.820658in}}%
\pgfpathcurveto{\pgfqpoint{2.203447in}{1.816975in}}{\pgfqpoint{2.204911in}{1.813442in}}{\pgfqpoint{2.207515in}{1.810838in}}%
\pgfpathcurveto{\pgfqpoint{2.210120in}{1.808233in}}{\pgfqpoint{2.213653in}{1.806770in}}{\pgfqpoint{2.217336in}{1.806770in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.806770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400806in}{1.835138in}}%
\pgfpathcurveto{\pgfqpoint{2.404489in}{1.835138in}}{\pgfqpoint{2.408022in}{1.836601in}}{\pgfqpoint{2.410627in}{1.839206in}}%
\pgfpathcurveto{\pgfqpoint{2.413232in}{1.841810in}}{\pgfqpoint{2.414695in}{1.845343in}}{\pgfqpoint{2.414695in}{1.849027in}}%
\pgfpathcurveto{\pgfqpoint{2.414695in}{1.852710in}}{\pgfqpoint{2.413232in}{1.856243in}}{\pgfqpoint{2.410627in}{1.858848in}}%
\pgfpathcurveto{\pgfqpoint{2.408022in}{1.861452in}}{\pgfqpoint{2.404489in}{1.862916in}}{\pgfqpoint{2.400806in}{1.862916in}}%
\pgfpathcurveto{\pgfqpoint{2.397123in}{1.862916in}}{\pgfqpoint{2.393590in}{1.861452in}}{\pgfqpoint{2.390985in}{1.858848in}}%
\pgfpathcurveto{\pgfqpoint{2.388381in}{1.856243in}}{\pgfqpoint{2.386917in}{1.852710in}}{\pgfqpoint{2.386917in}{1.849027in}}%
\pgfpathcurveto{\pgfqpoint{2.386917in}{1.845343in}}{\pgfqpoint{2.388381in}{1.841810in}}{\pgfqpoint{2.390985in}{1.839206in}}%
\pgfpathcurveto{\pgfqpoint{2.393590in}{1.836601in}}{\pgfqpoint{2.397123in}{1.835138in}}{\pgfqpoint{2.400806in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{2.400806in}{1.835138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224312in}{1.839048in}}%
\pgfpathcurveto{\pgfqpoint{2.227996in}{1.839048in}}{\pgfqpoint{2.231529in}{1.840511in}}{\pgfqpoint{2.234133in}{1.843116in}}%
\pgfpathcurveto{\pgfqpoint{2.236738in}{1.845720in}}{\pgfqpoint{2.238201in}{1.849253in}}{\pgfqpoint{2.238201in}{1.852937in}}%
\pgfpathcurveto{\pgfqpoint{2.238201in}{1.856620in}}{\pgfqpoint{2.236738in}{1.860153in}}{\pgfqpoint{2.234133in}{1.862758in}}%
\pgfpathcurveto{\pgfqpoint{2.231529in}{1.865362in}}{\pgfqpoint{2.227996in}{1.866826in}}{\pgfqpoint{2.224312in}{1.866826in}}%
\pgfpathcurveto{\pgfqpoint{2.220629in}{1.866826in}}{\pgfqpoint{2.217096in}{1.865362in}}{\pgfqpoint{2.214492in}{1.862758in}}%
\pgfpathcurveto{\pgfqpoint{2.211887in}{1.860153in}}{\pgfqpoint{2.210424in}{1.856620in}}{\pgfqpoint{2.210424in}{1.852937in}}%
\pgfpathcurveto{\pgfqpoint{2.210424in}{1.849253in}}{\pgfqpoint{2.211887in}{1.845720in}}{\pgfqpoint{2.214492in}{1.843116in}}%
\pgfpathcurveto{\pgfqpoint{2.217096in}{1.840511in}}{\pgfqpoint{2.220629in}{1.839048in}}{\pgfqpoint{2.224312in}{1.839048in}}%
\pgfpathlineto{\pgfqpoint{2.224312in}{1.839048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441414in}{1.832929in}}%
\pgfpathcurveto{\pgfqpoint{2.445097in}{1.832929in}}{\pgfqpoint{2.448630in}{1.834393in}}{\pgfqpoint{2.451235in}{1.836997in}}%
\pgfpathcurveto{\pgfqpoint{2.453839in}{1.839602in}}{\pgfqpoint{2.455303in}{1.843135in}}{\pgfqpoint{2.455303in}{1.846818in}}%
\pgfpathcurveto{\pgfqpoint{2.455303in}{1.850502in}}{\pgfqpoint{2.453839in}{1.854035in}}{\pgfqpoint{2.451235in}{1.856639in}}%
\pgfpathcurveto{\pgfqpoint{2.448630in}{1.859244in}}{\pgfqpoint{2.445097in}{1.860707in}}{\pgfqpoint{2.441414in}{1.860707in}}%
\pgfpathcurveto{\pgfqpoint{2.437730in}{1.860707in}}{\pgfqpoint{2.434197in}{1.859244in}}{\pgfqpoint{2.431593in}{1.856639in}}%
\pgfpathcurveto{\pgfqpoint{2.428988in}{1.854035in}}{\pgfqpoint{2.427525in}{1.850502in}}{\pgfqpoint{2.427525in}{1.846818in}}%
\pgfpathcurveto{\pgfqpoint{2.427525in}{1.843135in}}{\pgfqpoint{2.428988in}{1.839602in}}{\pgfqpoint{2.431593in}{1.836997in}}%
\pgfpathcurveto{\pgfqpoint{2.434197in}{1.834393in}}{\pgfqpoint{2.437730in}{1.832929in}}{\pgfqpoint{2.441414in}{1.832929in}}%
\pgfpathlineto{\pgfqpoint{2.441414in}{1.832929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513986in}{2.669555in}}%
\pgfpathcurveto{\pgfqpoint{2.517670in}{2.669555in}}{\pgfqpoint{2.521203in}{2.671018in}}{\pgfqpoint{2.523807in}{2.673623in}}%
\pgfpathcurveto{\pgfqpoint{2.526412in}{2.676227in}}{\pgfqpoint{2.527875in}{2.679760in}}{\pgfqpoint{2.527875in}{2.683444in}}%
\pgfpathcurveto{\pgfqpoint{2.527875in}{2.687127in}}{\pgfqpoint{2.526412in}{2.690660in}}{\pgfqpoint{2.523807in}{2.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.521203in}{2.695869in}}{\pgfqpoint{2.517670in}{2.697332in}}{\pgfqpoint{2.513986in}{2.697332in}}%
\pgfpathcurveto{\pgfqpoint{2.510303in}{2.697332in}}{\pgfqpoint{2.506770in}{2.695869in}}{\pgfqpoint{2.504165in}{2.693264in}}%
\pgfpathcurveto{\pgfqpoint{2.501561in}{2.690660in}}{\pgfqpoint{2.500097in}{2.687127in}}{\pgfqpoint{2.500097in}{2.683444in}}%
\pgfpathcurveto{\pgfqpoint{2.500097in}{2.679760in}}{\pgfqpoint{2.501561in}{2.676227in}}{\pgfqpoint{2.504165in}{2.673623in}}%
\pgfpathcurveto{\pgfqpoint{2.506770in}{2.671018in}}{\pgfqpoint{2.510303in}{2.669555in}}{\pgfqpoint{2.513986in}{2.669555in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{2.669555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522229in}{1.870766in}}%
\pgfpathcurveto{\pgfqpoint{2.525912in}{1.870766in}}{\pgfqpoint{2.529445in}{1.872229in}}{\pgfqpoint{2.532050in}{1.874834in}}%
\pgfpathcurveto{\pgfqpoint{2.534654in}{1.877438in}}{\pgfqpoint{2.536118in}{1.880971in}}{\pgfqpoint{2.536118in}{1.884655in}}%
\pgfpathcurveto{\pgfqpoint{2.536118in}{1.888338in}}{\pgfqpoint{2.534654in}{1.891871in}}{\pgfqpoint{2.532050in}{1.894476in}}%
\pgfpathcurveto{\pgfqpoint{2.529445in}{1.897080in}}{\pgfqpoint{2.525912in}{1.898544in}}{\pgfqpoint{2.522229in}{1.898544in}}%
\pgfpathcurveto{\pgfqpoint{2.518545in}{1.898544in}}{\pgfqpoint{2.515012in}{1.897080in}}{\pgfqpoint{2.512408in}{1.894476in}}%
\pgfpathcurveto{\pgfqpoint{2.509803in}{1.891871in}}{\pgfqpoint{2.508340in}{1.888338in}}{\pgfqpoint{2.508340in}{1.884655in}}%
\pgfpathcurveto{\pgfqpoint{2.508340in}{1.880971in}}{\pgfqpoint{2.509803in}{1.877438in}}{\pgfqpoint{2.512408in}{1.874834in}}%
\pgfpathcurveto{\pgfqpoint{2.515012in}{1.872229in}}{\pgfqpoint{2.518545in}{1.870766in}}{\pgfqpoint{2.522229in}{1.870766in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.870766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290107in}{2.738806in}}%
\pgfpathcurveto{\pgfqpoint{2.293791in}{2.738806in}}{\pgfqpoint{2.297324in}{2.740269in}}{\pgfqpoint{2.299928in}{2.742874in}}%
\pgfpathcurveto{\pgfqpoint{2.302533in}{2.745478in}}{\pgfqpoint{2.303996in}{2.749011in}}{\pgfqpoint{2.303996in}{2.752695in}}%
\pgfpathcurveto{\pgfqpoint{2.303996in}{2.756378in}}{\pgfqpoint{2.302533in}{2.759911in}}{\pgfqpoint{2.299928in}{2.762516in}}%
\pgfpathcurveto{\pgfqpoint{2.297324in}{2.765120in}}{\pgfqpoint{2.293791in}{2.766584in}}{\pgfqpoint{2.290107in}{2.766584in}}%
\pgfpathcurveto{\pgfqpoint{2.286424in}{2.766584in}}{\pgfqpoint{2.282891in}{2.765120in}}{\pgfqpoint{2.280286in}{2.762516in}}%
\pgfpathcurveto{\pgfqpoint{2.277682in}{2.759911in}}{\pgfqpoint{2.276218in}{2.756378in}}{\pgfqpoint{2.276218in}{2.752695in}}%
\pgfpathcurveto{\pgfqpoint{2.276218in}{2.749011in}}{\pgfqpoint{2.277682in}{2.745478in}}{\pgfqpoint{2.280286in}{2.742874in}}%
\pgfpathcurveto{\pgfqpoint{2.282891in}{2.740269in}}{\pgfqpoint{2.286424in}{2.738806in}}{\pgfqpoint{2.290107in}{2.738806in}}%
\pgfpathlineto{\pgfqpoint{2.290107in}{2.738806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303745in}{2.715503in}}%
\pgfpathcurveto{\pgfqpoint{2.307428in}{2.715503in}}{\pgfqpoint{2.310961in}{2.716966in}}{\pgfqpoint{2.313566in}{2.719571in}}%
\pgfpathcurveto{\pgfqpoint{2.316170in}{2.722175in}}{\pgfqpoint{2.317633in}{2.725708in}}{\pgfqpoint{2.317633in}{2.729392in}}%
\pgfpathcurveto{\pgfqpoint{2.317633in}{2.733075in}}{\pgfqpoint{2.316170in}{2.736608in}}{\pgfqpoint{2.313566in}{2.739213in}}%
\pgfpathcurveto{\pgfqpoint{2.310961in}{2.741817in}}{\pgfqpoint{2.307428in}{2.743281in}}{\pgfqpoint{2.303745in}{2.743281in}}%
\pgfpathcurveto{\pgfqpoint{2.300061in}{2.743281in}}{\pgfqpoint{2.296528in}{2.741817in}}{\pgfqpoint{2.293924in}{2.739213in}}%
\pgfpathcurveto{\pgfqpoint{2.291319in}{2.736608in}}{\pgfqpoint{2.289856in}{2.733075in}}{\pgfqpoint{2.289856in}{2.729392in}}%
\pgfpathcurveto{\pgfqpoint{2.289856in}{2.725708in}}{\pgfqpoint{2.291319in}{2.722175in}}{\pgfqpoint{2.293924in}{2.719571in}}%
\pgfpathcurveto{\pgfqpoint{2.296528in}{2.716966in}}{\pgfqpoint{2.300061in}{2.715503in}}{\pgfqpoint{2.303745in}{2.715503in}}%
\pgfpathlineto{\pgfqpoint{2.303745in}{2.715503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123263in}{1.821328in}}%
\pgfpathcurveto{\pgfqpoint{2.126946in}{1.821328in}}{\pgfqpoint{2.130479in}{1.822791in}}{\pgfqpoint{2.133083in}{1.825396in}}%
\pgfpathcurveto{\pgfqpoint{2.135688in}{1.828000in}}{\pgfqpoint{2.137151in}{1.831533in}}{\pgfqpoint{2.137151in}{1.835217in}}%
\pgfpathcurveto{\pgfqpoint{2.137151in}{1.838900in}}{\pgfqpoint{2.135688in}{1.842433in}}{\pgfqpoint{2.133083in}{1.845038in}}%
\pgfpathcurveto{\pgfqpoint{2.130479in}{1.847642in}}{\pgfqpoint{2.126946in}{1.849106in}}{\pgfqpoint{2.123263in}{1.849106in}}%
\pgfpathcurveto{\pgfqpoint{2.119579in}{1.849106in}}{\pgfqpoint{2.116046in}{1.847642in}}{\pgfqpoint{2.113442in}{1.845038in}}%
\pgfpathcurveto{\pgfqpoint{2.110837in}{1.842433in}}{\pgfqpoint{2.109374in}{1.838900in}}{\pgfqpoint{2.109374in}{1.835217in}}%
\pgfpathcurveto{\pgfqpoint{2.109374in}{1.831533in}}{\pgfqpoint{2.110837in}{1.828000in}}{\pgfqpoint{2.113442in}{1.825396in}}%
\pgfpathcurveto{\pgfqpoint{2.116046in}{1.822791in}}{\pgfqpoint{2.119579in}{1.821328in}}{\pgfqpoint{2.123263in}{1.821328in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.821328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271097in}{1.800315in}}%
\pgfpathcurveto{\pgfqpoint{2.274781in}{1.800315in}}{\pgfqpoint{2.278314in}{1.801778in}}{\pgfqpoint{2.280918in}{1.804383in}}%
\pgfpathcurveto{\pgfqpoint{2.283523in}{1.806987in}}{\pgfqpoint{2.284986in}{1.810520in}}{\pgfqpoint{2.284986in}{1.814204in}}%
\pgfpathcurveto{\pgfqpoint{2.284986in}{1.817887in}}{\pgfqpoint{2.283523in}{1.821420in}}{\pgfqpoint{2.280918in}{1.824025in}}%
\pgfpathcurveto{\pgfqpoint{2.278314in}{1.826629in}}{\pgfqpoint{2.274781in}{1.828092in}}{\pgfqpoint{2.271097in}{1.828092in}}%
\pgfpathcurveto{\pgfqpoint{2.267414in}{1.828092in}}{\pgfqpoint{2.263881in}{1.826629in}}{\pgfqpoint{2.261276in}{1.824025in}}%
\pgfpathcurveto{\pgfqpoint{2.258672in}{1.821420in}}{\pgfqpoint{2.257208in}{1.817887in}}{\pgfqpoint{2.257208in}{1.814204in}}%
\pgfpathcurveto{\pgfqpoint{2.257208in}{1.810520in}}{\pgfqpoint{2.258672in}{1.806987in}}{\pgfqpoint{2.261276in}{1.804383in}}%
\pgfpathcurveto{\pgfqpoint{2.263881in}{1.801778in}}{\pgfqpoint{2.267414in}{1.800315in}}{\pgfqpoint{2.271097in}{1.800315in}}%
\pgfpathlineto{\pgfqpoint{2.271097in}{1.800315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146832in}{2.741691in}}%
\pgfpathcurveto{\pgfqpoint{2.150515in}{2.741691in}}{\pgfqpoint{2.154048in}{2.743154in}}{\pgfqpoint{2.156653in}{2.745759in}}%
\pgfpathcurveto{\pgfqpoint{2.159257in}{2.748363in}}{\pgfqpoint{2.160721in}{2.751896in}}{\pgfqpoint{2.160721in}{2.755580in}}%
\pgfpathcurveto{\pgfqpoint{2.160721in}{2.759263in}}{\pgfqpoint{2.159257in}{2.762796in}}{\pgfqpoint{2.156653in}{2.765401in}}%
\pgfpathcurveto{\pgfqpoint{2.154048in}{2.768005in}}{\pgfqpoint{2.150515in}{2.769468in}}{\pgfqpoint{2.146832in}{2.769468in}}%
\pgfpathcurveto{\pgfqpoint{2.143148in}{2.769468in}}{\pgfqpoint{2.139615in}{2.768005in}}{\pgfqpoint{2.137011in}{2.765401in}}%
\pgfpathcurveto{\pgfqpoint{2.134406in}{2.762796in}}{\pgfqpoint{2.132943in}{2.759263in}}{\pgfqpoint{2.132943in}{2.755580in}}%
\pgfpathcurveto{\pgfqpoint{2.132943in}{2.751896in}}{\pgfqpoint{2.134406in}{2.748363in}}{\pgfqpoint{2.137011in}{2.745759in}}%
\pgfpathcurveto{\pgfqpoint{2.139615in}{2.743154in}}{\pgfqpoint{2.143148in}{2.741691in}}{\pgfqpoint{2.146832in}{2.741691in}}%
\pgfpathlineto{\pgfqpoint{2.146832in}{2.741691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144917in}{2.672255in}}%
\pgfpathcurveto{\pgfqpoint{2.148601in}{2.672255in}}{\pgfqpoint{2.152134in}{2.673718in}}{\pgfqpoint{2.154738in}{2.676323in}}%
\pgfpathcurveto{\pgfqpoint{2.157343in}{2.678927in}}{\pgfqpoint{2.158806in}{2.682460in}}{\pgfqpoint{2.158806in}{2.686144in}}%
\pgfpathcurveto{\pgfqpoint{2.158806in}{2.689827in}}{\pgfqpoint{2.157343in}{2.693360in}}{\pgfqpoint{2.154738in}{2.695965in}}%
\pgfpathcurveto{\pgfqpoint{2.152134in}{2.698569in}}{\pgfqpoint{2.148601in}{2.700033in}}{\pgfqpoint{2.144917in}{2.700033in}}%
\pgfpathcurveto{\pgfqpoint{2.141234in}{2.700033in}}{\pgfqpoint{2.137701in}{2.698569in}}{\pgfqpoint{2.135096in}{2.695965in}}%
\pgfpathcurveto{\pgfqpoint{2.132492in}{2.693360in}}{\pgfqpoint{2.131028in}{2.689827in}}{\pgfqpoint{2.131028in}{2.686144in}}%
\pgfpathcurveto{\pgfqpoint{2.131028in}{2.682460in}}{\pgfqpoint{2.132492in}{2.678927in}}{\pgfqpoint{2.135096in}{2.676323in}}%
\pgfpathcurveto{\pgfqpoint{2.137701in}{2.673718in}}{\pgfqpoint{2.141234in}{2.672255in}}{\pgfqpoint{2.144917in}{2.672255in}}%
\pgfpathlineto{\pgfqpoint{2.144917in}{2.672255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481724in}{2.716012in}}%
\pgfpathcurveto{\pgfqpoint{2.485408in}{2.716012in}}{\pgfqpoint{2.488941in}{2.717475in}}{\pgfqpoint{2.491545in}{2.720080in}}%
\pgfpathcurveto{\pgfqpoint{2.494150in}{2.722684in}}{\pgfqpoint{2.495613in}{2.726217in}}{\pgfqpoint{2.495613in}{2.729900in}}%
\pgfpathcurveto{\pgfqpoint{2.495613in}{2.733584in}}{\pgfqpoint{2.494150in}{2.737117in}}{\pgfqpoint{2.491545in}{2.739721in}}%
\pgfpathcurveto{\pgfqpoint{2.488941in}{2.742326in}}{\pgfqpoint{2.485408in}{2.743789in}}{\pgfqpoint{2.481724in}{2.743789in}}%
\pgfpathcurveto{\pgfqpoint{2.478041in}{2.743789in}}{\pgfqpoint{2.474508in}{2.742326in}}{\pgfqpoint{2.471903in}{2.739721in}}%
\pgfpathcurveto{\pgfqpoint{2.469299in}{2.737117in}}{\pgfqpoint{2.467835in}{2.733584in}}{\pgfqpoint{2.467835in}{2.729900in}}%
\pgfpathcurveto{\pgfqpoint{2.467835in}{2.726217in}}{\pgfqpoint{2.469299in}{2.722684in}}{\pgfqpoint{2.471903in}{2.720080in}}%
\pgfpathcurveto{\pgfqpoint{2.474508in}{2.717475in}}{\pgfqpoint{2.478041in}{2.716012in}}{\pgfqpoint{2.481724in}{2.716012in}}%
\pgfpathlineto{\pgfqpoint{2.481724in}{2.716012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216289in}{2.763551in}}%
\pgfpathcurveto{\pgfqpoint{2.219973in}{2.763551in}}{\pgfqpoint{2.223506in}{2.765015in}}{\pgfqpoint{2.226110in}{2.767619in}}%
\pgfpathcurveto{\pgfqpoint{2.228715in}{2.770224in}}{\pgfqpoint{2.230178in}{2.773757in}}{\pgfqpoint{2.230178in}{2.777440in}}%
\pgfpathcurveto{\pgfqpoint{2.230178in}{2.781123in}}{\pgfqpoint{2.228715in}{2.784657in}}{\pgfqpoint{2.226110in}{2.787261in}}%
\pgfpathcurveto{\pgfqpoint{2.223506in}{2.789866in}}{\pgfqpoint{2.219973in}{2.791329in}}{\pgfqpoint{2.216289in}{2.791329in}}%
\pgfpathcurveto{\pgfqpoint{2.212606in}{2.791329in}}{\pgfqpoint{2.209073in}{2.789866in}}{\pgfqpoint{2.206468in}{2.787261in}}%
\pgfpathcurveto{\pgfqpoint{2.203864in}{2.784657in}}{\pgfqpoint{2.202400in}{2.781123in}}{\pgfqpoint{2.202400in}{2.777440in}}%
\pgfpathcurveto{\pgfqpoint{2.202400in}{2.773757in}}{\pgfqpoint{2.203864in}{2.770224in}}{\pgfqpoint{2.206468in}{2.767619in}}%
\pgfpathcurveto{\pgfqpoint{2.209073in}{2.765015in}}{\pgfqpoint{2.212606in}{2.763551in}}{\pgfqpoint{2.216289in}{2.763551in}}%
\pgfpathlineto{\pgfqpoint{2.216289in}{2.763551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288199in}{1.835073in}}%
\pgfpathcurveto{\pgfqpoint{2.291883in}{1.835073in}}{\pgfqpoint{2.295416in}{1.836537in}}{\pgfqpoint{2.298020in}{1.839141in}}%
\pgfpathcurveto{\pgfqpoint{2.300625in}{1.841746in}}{\pgfqpoint{2.302088in}{1.845279in}}{\pgfqpoint{2.302088in}{1.848962in}}%
\pgfpathcurveto{\pgfqpoint{2.302088in}{1.852646in}}{\pgfqpoint{2.300625in}{1.856179in}}{\pgfqpoint{2.298020in}{1.858783in}}%
\pgfpathcurveto{\pgfqpoint{2.295416in}{1.861388in}}{\pgfqpoint{2.291883in}{1.862851in}}{\pgfqpoint{2.288199in}{1.862851in}}%
\pgfpathcurveto{\pgfqpoint{2.284516in}{1.862851in}}{\pgfqpoint{2.280983in}{1.861388in}}{\pgfqpoint{2.278379in}{1.858783in}}%
\pgfpathcurveto{\pgfqpoint{2.275774in}{1.856179in}}{\pgfqpoint{2.274311in}{1.852646in}}{\pgfqpoint{2.274311in}{1.848962in}}%
\pgfpathcurveto{\pgfqpoint{2.274311in}{1.845279in}}{\pgfqpoint{2.275774in}{1.841746in}}{\pgfqpoint{2.278379in}{1.839141in}}%
\pgfpathcurveto{\pgfqpoint{2.280983in}{1.836537in}}{\pgfqpoint{2.284516in}{1.835073in}}{\pgfqpoint{2.288199in}{1.835073in}}%
\pgfpathlineto{\pgfqpoint{2.288199in}{1.835073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295042in}{1.826586in}}%
\pgfpathcurveto{\pgfqpoint{2.298726in}{1.826586in}}{\pgfqpoint{2.302259in}{1.828050in}}{\pgfqpoint{2.304863in}{1.830654in}}%
\pgfpathcurveto{\pgfqpoint{2.307468in}{1.833259in}}{\pgfqpoint{2.308931in}{1.836792in}}{\pgfqpoint{2.308931in}{1.840475in}}%
\pgfpathcurveto{\pgfqpoint{2.308931in}{1.844159in}}{\pgfqpoint{2.307468in}{1.847692in}}{\pgfqpoint{2.304863in}{1.850296in}}%
\pgfpathcurveto{\pgfqpoint{2.302259in}{1.852901in}}{\pgfqpoint{2.298726in}{1.854364in}}{\pgfqpoint{2.295042in}{1.854364in}}%
\pgfpathcurveto{\pgfqpoint{2.291359in}{1.854364in}}{\pgfqpoint{2.287826in}{1.852901in}}{\pgfqpoint{2.285221in}{1.850296in}}%
\pgfpathcurveto{\pgfqpoint{2.282617in}{1.847692in}}{\pgfqpoint{2.281153in}{1.844159in}}{\pgfqpoint{2.281153in}{1.840475in}}%
\pgfpathcurveto{\pgfqpoint{2.281153in}{1.836792in}}{\pgfqpoint{2.282617in}{1.833259in}}{\pgfqpoint{2.285221in}{1.830654in}}%
\pgfpathcurveto{\pgfqpoint{2.287826in}{1.828050in}}{\pgfqpoint{2.291359in}{1.826586in}}{\pgfqpoint{2.295042in}{1.826586in}}%
\pgfpathlineto{\pgfqpoint{2.295042in}{1.826586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605019in}{2.615384in}}%
\pgfpathcurveto{\pgfqpoint{2.608702in}{2.615384in}}{\pgfqpoint{2.612235in}{2.616847in}}{\pgfqpoint{2.614840in}{2.619452in}}%
\pgfpathcurveto{\pgfqpoint{2.617444in}{2.622056in}}{\pgfqpoint{2.618908in}{2.625589in}}{\pgfqpoint{2.618908in}{2.629273in}}%
\pgfpathcurveto{\pgfqpoint{2.618908in}{2.632956in}}{\pgfqpoint{2.617444in}{2.636489in}}{\pgfqpoint{2.614840in}{2.639094in}}%
\pgfpathcurveto{\pgfqpoint{2.612235in}{2.641698in}}{\pgfqpoint{2.608702in}{2.643162in}}{\pgfqpoint{2.605019in}{2.643162in}}%
\pgfpathcurveto{\pgfqpoint{2.601335in}{2.643162in}}{\pgfqpoint{2.597802in}{2.641698in}}{\pgfqpoint{2.595198in}{2.639094in}}%
\pgfpathcurveto{\pgfqpoint{2.592593in}{2.636489in}}{\pgfqpoint{2.591130in}{2.632956in}}{\pgfqpoint{2.591130in}{2.629273in}}%
\pgfpathcurveto{\pgfqpoint{2.591130in}{2.625589in}}{\pgfqpoint{2.592593in}{2.622056in}}{\pgfqpoint{2.595198in}{2.619452in}}%
\pgfpathcurveto{\pgfqpoint{2.597802in}{2.616847in}}{\pgfqpoint{2.601335in}{2.615384in}}{\pgfqpoint{2.605019in}{2.615384in}}%
\pgfpathlineto{\pgfqpoint{2.605019in}{2.615384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374795in}{2.754810in}}%
\pgfpathcurveto{\pgfqpoint{2.378478in}{2.754810in}}{\pgfqpoint{2.382011in}{2.756273in}}{\pgfqpoint{2.384616in}{2.758878in}}%
\pgfpathcurveto{\pgfqpoint{2.387220in}{2.761483in}}{\pgfqpoint{2.388683in}{2.765016in}}{\pgfqpoint{2.388683in}{2.768699in}}%
\pgfpathcurveto{\pgfqpoint{2.388683in}{2.772382in}}{\pgfqpoint{2.387220in}{2.775915in}}{\pgfqpoint{2.384616in}{2.778520in}}%
\pgfpathcurveto{\pgfqpoint{2.382011in}{2.781124in}}{\pgfqpoint{2.378478in}{2.782588in}}{\pgfqpoint{2.374795in}{2.782588in}}%
\pgfpathcurveto{\pgfqpoint{2.371111in}{2.782588in}}{\pgfqpoint{2.367578in}{2.781124in}}{\pgfqpoint{2.364974in}{2.778520in}}%
\pgfpathcurveto{\pgfqpoint{2.362369in}{2.775915in}}{\pgfqpoint{2.360906in}{2.772382in}}{\pgfqpoint{2.360906in}{2.768699in}}%
\pgfpathcurveto{\pgfqpoint{2.360906in}{2.765016in}}{\pgfqpoint{2.362369in}{2.761483in}}{\pgfqpoint{2.364974in}{2.758878in}}%
\pgfpathcurveto{\pgfqpoint{2.367578in}{2.756273in}}{\pgfqpoint{2.371111in}{2.754810in}}{\pgfqpoint{2.374795in}{2.754810in}}%
\pgfpathlineto{\pgfqpoint{2.374795in}{2.754810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361694in}{1.865475in}}%
\pgfpathcurveto{\pgfqpoint{2.365377in}{1.865475in}}{\pgfqpoint{2.368910in}{1.866938in}}{\pgfqpoint{2.371515in}{1.869543in}}%
\pgfpathcurveto{\pgfqpoint{2.374119in}{1.872147in}}{\pgfqpoint{2.375582in}{1.875680in}}{\pgfqpoint{2.375582in}{1.879364in}}%
\pgfpathcurveto{\pgfqpoint{2.375582in}{1.883047in}}{\pgfqpoint{2.374119in}{1.886580in}}{\pgfqpoint{2.371515in}{1.889185in}}%
\pgfpathcurveto{\pgfqpoint{2.368910in}{1.891789in}}{\pgfqpoint{2.365377in}{1.893253in}}{\pgfqpoint{2.361694in}{1.893253in}}%
\pgfpathcurveto{\pgfqpoint{2.358010in}{1.893253in}}{\pgfqpoint{2.354477in}{1.891789in}}{\pgfqpoint{2.351873in}{1.889185in}}%
\pgfpathcurveto{\pgfqpoint{2.349268in}{1.886580in}}{\pgfqpoint{2.347805in}{1.883047in}}{\pgfqpoint{2.347805in}{1.879364in}}%
\pgfpathcurveto{\pgfqpoint{2.347805in}{1.875680in}}{\pgfqpoint{2.349268in}{1.872147in}}{\pgfqpoint{2.351873in}{1.869543in}}%
\pgfpathcurveto{\pgfqpoint{2.354477in}{1.866938in}}{\pgfqpoint{2.358010in}{1.865475in}}{\pgfqpoint{2.361694in}{1.865475in}}%
\pgfpathlineto{\pgfqpoint{2.361694in}{1.865475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351913in}{1.828723in}}%
\pgfpathcurveto{\pgfqpoint{2.355596in}{1.828723in}}{\pgfqpoint{2.359129in}{1.830187in}}{\pgfqpoint{2.361734in}{1.832791in}}%
\pgfpathcurveto{\pgfqpoint{2.364338in}{1.835396in}}{\pgfqpoint{2.365802in}{1.838929in}}{\pgfqpoint{2.365802in}{1.842612in}}%
\pgfpathcurveto{\pgfqpoint{2.365802in}{1.846296in}}{\pgfqpoint{2.364338in}{1.849829in}}{\pgfqpoint{2.361734in}{1.852433in}}%
\pgfpathcurveto{\pgfqpoint{2.359129in}{1.855038in}}{\pgfqpoint{2.355596in}{1.856501in}}{\pgfqpoint{2.351913in}{1.856501in}}%
\pgfpathcurveto{\pgfqpoint{2.348230in}{1.856501in}}{\pgfqpoint{2.344697in}{1.855038in}}{\pgfqpoint{2.342092in}{1.852433in}}%
\pgfpathcurveto{\pgfqpoint{2.339488in}{1.849829in}}{\pgfqpoint{2.338024in}{1.846296in}}{\pgfqpoint{2.338024in}{1.842612in}}%
\pgfpathcurveto{\pgfqpoint{2.338024in}{1.838929in}}{\pgfqpoint{2.339488in}{1.835396in}}{\pgfqpoint{2.342092in}{1.832791in}}%
\pgfpathcurveto{\pgfqpoint{2.344697in}{1.830187in}}{\pgfqpoint{2.348230in}{1.828723in}}{\pgfqpoint{2.351913in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{2.351913in}{1.828723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514701in}{1.922267in}}%
\pgfpathcurveto{\pgfqpoint{2.518384in}{1.922267in}}{\pgfqpoint{2.521917in}{1.923731in}}{\pgfqpoint{2.524522in}{1.926335in}}%
\pgfpathcurveto{\pgfqpoint{2.527126in}{1.928940in}}{\pgfqpoint{2.528590in}{1.932473in}}{\pgfqpoint{2.528590in}{1.936156in}}%
\pgfpathcurveto{\pgfqpoint{2.528590in}{1.939839in}}{\pgfqpoint{2.527126in}{1.943372in}}{\pgfqpoint{2.524522in}{1.945977in}}%
\pgfpathcurveto{\pgfqpoint{2.521917in}{1.948581in}}{\pgfqpoint{2.518384in}{1.950045in}}{\pgfqpoint{2.514701in}{1.950045in}}%
\pgfpathcurveto{\pgfqpoint{2.511017in}{1.950045in}}{\pgfqpoint{2.507484in}{1.948581in}}{\pgfqpoint{2.504880in}{1.945977in}}%
\pgfpathcurveto{\pgfqpoint{2.502275in}{1.943372in}}{\pgfqpoint{2.500812in}{1.939839in}}{\pgfqpoint{2.500812in}{1.936156in}}%
\pgfpathcurveto{\pgfqpoint{2.500812in}{1.932473in}}{\pgfqpoint{2.502275in}{1.928940in}}{\pgfqpoint{2.504880in}{1.926335in}}%
\pgfpathcurveto{\pgfqpoint{2.507484in}{1.923731in}}{\pgfqpoint{2.511017in}{1.922267in}}{\pgfqpoint{2.514701in}{1.922267in}}%
\pgfpathlineto{\pgfqpoint{2.514701in}{1.922267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283963in}{1.831200in}}%
\pgfpathcurveto{\pgfqpoint{2.287646in}{1.831200in}}{\pgfqpoint{2.291179in}{1.832664in}}{\pgfqpoint{2.293783in}{1.835268in}}%
\pgfpathcurveto{\pgfqpoint{2.296388in}{1.837873in}}{\pgfqpoint{2.297851in}{1.841406in}}{\pgfqpoint{2.297851in}{1.845089in}}%
\pgfpathcurveto{\pgfqpoint{2.297851in}{1.848772in}}{\pgfqpoint{2.296388in}{1.852305in}}{\pgfqpoint{2.293783in}{1.854910in}}%
\pgfpathcurveto{\pgfqpoint{2.291179in}{1.857514in}}{\pgfqpoint{2.287646in}{1.858978in}}{\pgfqpoint{2.283963in}{1.858978in}}%
\pgfpathcurveto{\pgfqpoint{2.280279in}{1.858978in}}{\pgfqpoint{2.276746in}{1.857514in}}{\pgfqpoint{2.274142in}{1.854910in}}%
\pgfpathcurveto{\pgfqpoint{2.271537in}{1.852305in}}{\pgfqpoint{2.270074in}{1.848772in}}{\pgfqpoint{2.270074in}{1.845089in}}%
\pgfpathcurveto{\pgfqpoint{2.270074in}{1.841406in}}{\pgfqpoint{2.271537in}{1.837873in}}{\pgfqpoint{2.274142in}{1.835268in}}%
\pgfpathcurveto{\pgfqpoint{2.276746in}{1.832664in}}{\pgfqpoint{2.280279in}{1.831200in}}{\pgfqpoint{2.283963in}{1.831200in}}%
\pgfpathlineto{\pgfqpoint{2.283963in}{1.831200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250838in}{2.758179in}}%
\pgfpathcurveto{\pgfqpoint{2.254522in}{2.758179in}}{\pgfqpoint{2.258055in}{2.759642in}}{\pgfqpoint{2.260659in}{2.762247in}}%
\pgfpathcurveto{\pgfqpoint{2.263264in}{2.764851in}}{\pgfqpoint{2.264727in}{2.768384in}}{\pgfqpoint{2.264727in}{2.772068in}}%
\pgfpathcurveto{\pgfqpoint{2.264727in}{2.775751in}}{\pgfqpoint{2.263264in}{2.779284in}}{\pgfqpoint{2.260659in}{2.781889in}}%
\pgfpathcurveto{\pgfqpoint{2.258055in}{2.784493in}}{\pgfqpoint{2.254522in}{2.785957in}}{\pgfqpoint{2.250838in}{2.785957in}}%
\pgfpathcurveto{\pgfqpoint{2.247155in}{2.785957in}}{\pgfqpoint{2.243622in}{2.784493in}}{\pgfqpoint{2.241017in}{2.781889in}}%
\pgfpathcurveto{\pgfqpoint{2.238413in}{2.779284in}}{\pgfqpoint{2.236950in}{2.775751in}}{\pgfqpoint{2.236950in}{2.772068in}}%
\pgfpathcurveto{\pgfqpoint{2.236950in}{2.768384in}}{\pgfqpoint{2.238413in}{2.764851in}}{\pgfqpoint{2.241017in}{2.762247in}}%
\pgfpathcurveto{\pgfqpoint{2.243622in}{2.759642in}}{\pgfqpoint{2.247155in}{2.758179in}}{\pgfqpoint{2.250838in}{2.758179in}}%
\pgfpathlineto{\pgfqpoint{2.250838in}{2.758179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383727in}{2.736773in}}%
\pgfpathcurveto{\pgfqpoint{2.387410in}{2.736773in}}{\pgfqpoint{2.390943in}{2.738236in}}{\pgfqpoint{2.393548in}{2.740840in}}%
\pgfpathcurveto{\pgfqpoint{2.396152in}{2.743445in}}{\pgfqpoint{2.397616in}{2.746978in}}{\pgfqpoint{2.397616in}{2.750661in}}%
\pgfpathcurveto{\pgfqpoint{2.397616in}{2.754345in}}{\pgfqpoint{2.396152in}{2.757878in}}{\pgfqpoint{2.393548in}{2.760482in}}%
\pgfpathcurveto{\pgfqpoint{2.390943in}{2.763087in}}{\pgfqpoint{2.387410in}{2.764550in}}{\pgfqpoint{2.383727in}{2.764550in}}%
\pgfpathcurveto{\pgfqpoint{2.380043in}{2.764550in}}{\pgfqpoint{2.376510in}{2.763087in}}{\pgfqpoint{2.373906in}{2.760482in}}%
\pgfpathcurveto{\pgfqpoint{2.371301in}{2.757878in}}{\pgfqpoint{2.369838in}{2.754345in}}{\pgfqpoint{2.369838in}{2.750661in}}%
\pgfpathcurveto{\pgfqpoint{2.369838in}{2.746978in}}{\pgfqpoint{2.371301in}{2.743445in}}{\pgfqpoint{2.373906in}{2.740840in}}%
\pgfpathcurveto{\pgfqpoint{2.376510in}{2.738236in}}{\pgfqpoint{2.380043in}{2.736773in}}{\pgfqpoint{2.383727in}{2.736773in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{2.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291928in}{2.754805in}}%
\pgfpathcurveto{\pgfqpoint{2.295611in}{2.754805in}}{\pgfqpoint{2.299144in}{2.756269in}}{\pgfqpoint{2.301748in}{2.758873in}}%
\pgfpathcurveto{\pgfqpoint{2.304353in}{2.761478in}}{\pgfqpoint{2.305816in}{2.765011in}}{\pgfqpoint{2.305816in}{2.768694in}}%
\pgfpathcurveto{\pgfqpoint{2.305816in}{2.772377in}}{\pgfqpoint{2.304353in}{2.775910in}}{\pgfqpoint{2.301748in}{2.778515in}}%
\pgfpathcurveto{\pgfqpoint{2.299144in}{2.781119in}}{\pgfqpoint{2.295611in}{2.782583in}}{\pgfqpoint{2.291928in}{2.782583in}}%
\pgfpathcurveto{\pgfqpoint{2.288244in}{2.782583in}}{\pgfqpoint{2.284711in}{2.781119in}}{\pgfqpoint{2.282107in}{2.778515in}}%
\pgfpathcurveto{\pgfqpoint{2.279502in}{2.775910in}}{\pgfqpoint{2.278039in}{2.772377in}}{\pgfqpoint{2.278039in}{2.768694in}}%
\pgfpathcurveto{\pgfqpoint{2.278039in}{2.765011in}}{\pgfqpoint{2.279502in}{2.761478in}}{\pgfqpoint{2.282107in}{2.758873in}}%
\pgfpathcurveto{\pgfqpoint{2.284711in}{2.756269in}}{\pgfqpoint{2.288244in}{2.754805in}}{\pgfqpoint{2.291928in}{2.754805in}}%
\pgfpathlineto{\pgfqpoint{2.291928in}{2.754805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189139in}{2.746117in}}%
\pgfpathcurveto{\pgfqpoint{2.192822in}{2.746117in}}{\pgfqpoint{2.196355in}{2.747580in}}{\pgfqpoint{2.198960in}{2.750185in}}%
\pgfpathcurveto{\pgfqpoint{2.201564in}{2.752789in}}{\pgfqpoint{2.203028in}{2.756322in}}{\pgfqpoint{2.203028in}{2.760006in}}%
\pgfpathcurveto{\pgfqpoint{2.203028in}{2.763689in}}{\pgfqpoint{2.201564in}{2.767222in}}{\pgfqpoint{2.198960in}{2.769827in}}%
\pgfpathcurveto{\pgfqpoint{2.196355in}{2.772431in}}{\pgfqpoint{2.192822in}{2.773894in}}{\pgfqpoint{2.189139in}{2.773894in}}%
\pgfpathcurveto{\pgfqpoint{2.185455in}{2.773894in}}{\pgfqpoint{2.181922in}{2.772431in}}{\pgfqpoint{2.179318in}{2.769827in}}%
\pgfpathcurveto{\pgfqpoint{2.176713in}{2.767222in}}{\pgfqpoint{2.175250in}{2.763689in}}{\pgfqpoint{2.175250in}{2.760006in}}%
\pgfpathcurveto{\pgfqpoint{2.175250in}{2.756322in}}{\pgfqpoint{2.176713in}{2.752789in}}{\pgfqpoint{2.179318in}{2.750185in}}%
\pgfpathcurveto{\pgfqpoint{2.181922in}{2.747580in}}{\pgfqpoint{2.185455in}{2.746117in}}{\pgfqpoint{2.189139in}{2.746117in}}%
\pgfpathlineto{\pgfqpoint{2.189139in}{2.746117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441334in}{2.668541in}}%
\pgfpathcurveto{\pgfqpoint{2.445018in}{2.668541in}}{\pgfqpoint{2.448551in}{2.670004in}}{\pgfqpoint{2.451155in}{2.672609in}}%
\pgfpathcurveto{\pgfqpoint{2.453760in}{2.675214in}}{\pgfqpoint{2.455223in}{2.678747in}}{\pgfqpoint{2.455223in}{2.682430in}}%
\pgfpathcurveto{\pgfqpoint{2.455223in}{2.686113in}}{\pgfqpoint{2.453760in}{2.689646in}}{\pgfqpoint{2.451155in}{2.692251in}}%
\pgfpathcurveto{\pgfqpoint{2.448551in}{2.694855in}}{\pgfqpoint{2.445018in}{2.696319in}}{\pgfqpoint{2.441334in}{2.696319in}}%
\pgfpathcurveto{\pgfqpoint{2.437651in}{2.696319in}}{\pgfqpoint{2.434118in}{2.694855in}}{\pgfqpoint{2.431514in}{2.692251in}}%
\pgfpathcurveto{\pgfqpoint{2.428909in}{2.689646in}}{\pgfqpoint{2.427446in}{2.686113in}}{\pgfqpoint{2.427446in}{2.682430in}}%
\pgfpathcurveto{\pgfqpoint{2.427446in}{2.678747in}}{\pgfqpoint{2.428909in}{2.675214in}}{\pgfqpoint{2.431514in}{2.672609in}}%
\pgfpathcurveto{\pgfqpoint{2.434118in}{2.670004in}}{\pgfqpoint{2.437651in}{2.668541in}}{\pgfqpoint{2.441334in}{2.668541in}}%
\pgfpathlineto{\pgfqpoint{2.441334in}{2.668541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205554in}{1.891851in}}%
\pgfpathcurveto{\pgfqpoint{2.209237in}{1.891851in}}{\pgfqpoint{2.212770in}{1.893314in}}{\pgfqpoint{2.215375in}{1.895919in}}%
\pgfpathcurveto{\pgfqpoint{2.217979in}{1.898523in}}{\pgfqpoint{2.219443in}{1.902056in}}{\pgfqpoint{2.219443in}{1.905740in}}%
\pgfpathcurveto{\pgfqpoint{2.219443in}{1.909423in}}{\pgfqpoint{2.217979in}{1.912956in}}{\pgfqpoint{2.215375in}{1.915561in}}%
\pgfpathcurveto{\pgfqpoint{2.212770in}{1.918165in}}{\pgfqpoint{2.209237in}{1.919628in}}{\pgfqpoint{2.205554in}{1.919628in}}%
\pgfpathcurveto{\pgfqpoint{2.201871in}{1.919628in}}{\pgfqpoint{2.198338in}{1.918165in}}{\pgfqpoint{2.195733in}{1.915561in}}%
\pgfpathcurveto{\pgfqpoint{2.193129in}{1.912956in}}{\pgfqpoint{2.191665in}{1.909423in}}{\pgfqpoint{2.191665in}{1.905740in}}%
\pgfpathcurveto{\pgfqpoint{2.191665in}{1.902056in}}{\pgfqpoint{2.193129in}{1.898523in}}{\pgfqpoint{2.195733in}{1.895919in}}%
\pgfpathcurveto{\pgfqpoint{2.198338in}{1.893314in}}{\pgfqpoint{2.201871in}{1.891851in}}{\pgfqpoint{2.205554in}{1.891851in}}%
\pgfpathlineto{\pgfqpoint{2.205554in}{1.891851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002750in}{1.910566in}}%
\pgfpathcurveto{\pgfqpoint{2.006433in}{1.910566in}}{\pgfqpoint{2.009966in}{1.912030in}}{\pgfqpoint{2.012571in}{1.914634in}}%
\pgfpathcurveto{\pgfqpoint{2.015175in}{1.917239in}}{\pgfqpoint{2.016639in}{1.920772in}}{\pgfqpoint{2.016639in}{1.924455in}}%
\pgfpathcurveto{\pgfqpoint{2.016639in}{1.928138in}}{\pgfqpoint{2.015175in}{1.931672in}}{\pgfqpoint{2.012571in}{1.934276in}}%
\pgfpathcurveto{\pgfqpoint{2.009966in}{1.936881in}}{\pgfqpoint{2.006433in}{1.938344in}}{\pgfqpoint{2.002750in}{1.938344in}}%
\pgfpathcurveto{\pgfqpoint{1.999066in}{1.938344in}}{\pgfqpoint{1.995533in}{1.936881in}}{\pgfqpoint{1.992929in}{1.934276in}}%
\pgfpathcurveto{\pgfqpoint{1.990324in}{1.931672in}}{\pgfqpoint{1.988861in}{1.928138in}}{\pgfqpoint{1.988861in}{1.924455in}}%
\pgfpathcurveto{\pgfqpoint{1.988861in}{1.920772in}}{\pgfqpoint{1.990324in}{1.917239in}}{\pgfqpoint{1.992929in}{1.914634in}}%
\pgfpathcurveto{\pgfqpoint{1.995533in}{1.912030in}}{\pgfqpoint{1.999066in}{1.910566in}}{\pgfqpoint{2.002750in}{1.910566in}}%
\pgfpathlineto{\pgfqpoint{2.002750in}{1.910566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099906in}{2.734947in}}%
\pgfpathcurveto{\pgfqpoint{2.103589in}{2.734947in}}{\pgfqpoint{2.107122in}{2.736411in}}{\pgfqpoint{2.109727in}{2.739015in}}%
\pgfpathcurveto{\pgfqpoint{2.112331in}{2.741620in}}{\pgfqpoint{2.113795in}{2.745153in}}{\pgfqpoint{2.113795in}{2.748836in}}%
\pgfpathcurveto{\pgfqpoint{2.113795in}{2.752519in}}{\pgfqpoint{2.112331in}{2.756052in}}{\pgfqpoint{2.109727in}{2.758657in}}%
\pgfpathcurveto{\pgfqpoint{2.107122in}{2.761261in}}{\pgfqpoint{2.103589in}{2.762725in}}{\pgfqpoint{2.099906in}{2.762725in}}%
\pgfpathcurveto{\pgfqpoint{2.096222in}{2.762725in}}{\pgfqpoint{2.092689in}{2.761261in}}{\pgfqpoint{2.090085in}{2.758657in}}%
\pgfpathcurveto{\pgfqpoint{2.087480in}{2.756052in}}{\pgfqpoint{2.086017in}{2.752519in}}{\pgfqpoint{2.086017in}{2.748836in}}%
\pgfpathcurveto{\pgfqpoint{2.086017in}{2.745153in}}{\pgfqpoint{2.087480in}{2.741620in}}{\pgfqpoint{2.090085in}{2.739015in}}%
\pgfpathcurveto{\pgfqpoint{2.092689in}{2.736411in}}{\pgfqpoint{2.096222in}{2.734947in}}{\pgfqpoint{2.099906in}{2.734947in}}%
\pgfpathlineto{\pgfqpoint{2.099906in}{2.734947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226524in}{1.834742in}}%
\pgfpathcurveto{\pgfqpoint{2.230207in}{1.834742in}}{\pgfqpoint{2.233740in}{1.836206in}}{\pgfqpoint{2.236345in}{1.838810in}}%
\pgfpathcurveto{\pgfqpoint{2.238949in}{1.841415in}}{\pgfqpoint{2.240413in}{1.844948in}}{\pgfqpoint{2.240413in}{1.848631in}}%
\pgfpathcurveto{\pgfqpoint{2.240413in}{1.852315in}}{\pgfqpoint{2.238949in}{1.855848in}}{\pgfqpoint{2.236345in}{1.858452in}}%
\pgfpathcurveto{\pgfqpoint{2.233740in}{1.861057in}}{\pgfqpoint{2.230207in}{1.862520in}}{\pgfqpoint{2.226524in}{1.862520in}}%
\pgfpathcurveto{\pgfqpoint{2.222840in}{1.862520in}}{\pgfqpoint{2.219307in}{1.861057in}}{\pgfqpoint{2.216703in}{1.858452in}}%
\pgfpathcurveto{\pgfqpoint{2.214098in}{1.855848in}}{\pgfqpoint{2.212635in}{1.852315in}}{\pgfqpoint{2.212635in}{1.848631in}}%
\pgfpathcurveto{\pgfqpoint{2.212635in}{1.844948in}}{\pgfqpoint{2.214098in}{1.841415in}}{\pgfqpoint{2.216703in}{1.838810in}}%
\pgfpathcurveto{\pgfqpoint{2.219307in}{1.836206in}}{\pgfqpoint{2.222840in}{1.834742in}}{\pgfqpoint{2.226524in}{1.834742in}}%
\pgfpathlineto{\pgfqpoint{2.226524in}{1.834742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243464in}{1.798472in}}%
\pgfpathcurveto{\pgfqpoint{2.247147in}{1.798472in}}{\pgfqpoint{2.250680in}{1.799936in}}{\pgfqpoint{2.253284in}{1.802540in}}%
\pgfpathcurveto{\pgfqpoint{2.255889in}{1.805145in}}{\pgfqpoint{2.257352in}{1.808678in}}{\pgfqpoint{2.257352in}{1.812361in}}%
\pgfpathcurveto{\pgfqpoint{2.257352in}{1.816045in}}{\pgfqpoint{2.255889in}{1.819578in}}{\pgfqpoint{2.253284in}{1.822182in}}%
\pgfpathcurveto{\pgfqpoint{2.250680in}{1.824787in}}{\pgfqpoint{2.247147in}{1.826250in}}{\pgfqpoint{2.243464in}{1.826250in}}%
\pgfpathcurveto{\pgfqpoint{2.239780in}{1.826250in}}{\pgfqpoint{2.236247in}{1.824787in}}{\pgfqpoint{2.233643in}{1.822182in}}%
\pgfpathcurveto{\pgfqpoint{2.231038in}{1.819578in}}{\pgfqpoint{2.229575in}{1.816045in}}{\pgfqpoint{2.229575in}{1.812361in}}%
\pgfpathcurveto{\pgfqpoint{2.229575in}{1.808678in}}{\pgfqpoint{2.231038in}{1.805145in}}{\pgfqpoint{2.233643in}{1.802540in}}%
\pgfpathcurveto{\pgfqpoint{2.236247in}{1.799936in}}{\pgfqpoint{2.239780in}{1.798472in}}{\pgfqpoint{2.243464in}{1.798472in}}%
\pgfpathlineto{\pgfqpoint{2.243464in}{1.798472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287372in}{1.838713in}}%
\pgfpathcurveto{\pgfqpoint{2.291056in}{1.838713in}}{\pgfqpoint{2.294589in}{1.840177in}}{\pgfqpoint{2.297193in}{1.842781in}}%
\pgfpathcurveto{\pgfqpoint{2.299798in}{1.845386in}}{\pgfqpoint{2.301261in}{1.848919in}}{\pgfqpoint{2.301261in}{1.852602in}}%
\pgfpathcurveto{\pgfqpoint{2.301261in}{1.856285in}}{\pgfqpoint{2.299798in}{1.859818in}}{\pgfqpoint{2.297193in}{1.862423in}}%
\pgfpathcurveto{\pgfqpoint{2.294589in}{1.865028in}}{\pgfqpoint{2.291056in}{1.866491in}}{\pgfqpoint{2.287372in}{1.866491in}}%
\pgfpathcurveto{\pgfqpoint{2.283689in}{1.866491in}}{\pgfqpoint{2.280156in}{1.865028in}}{\pgfqpoint{2.277552in}{1.862423in}}%
\pgfpathcurveto{\pgfqpoint{2.274947in}{1.859818in}}{\pgfqpoint{2.273484in}{1.856285in}}{\pgfqpoint{2.273484in}{1.852602in}}%
\pgfpathcurveto{\pgfqpoint{2.273484in}{1.848919in}}{\pgfqpoint{2.274947in}{1.845386in}}{\pgfqpoint{2.277552in}{1.842781in}}%
\pgfpathcurveto{\pgfqpoint{2.280156in}{1.840177in}}{\pgfqpoint{2.283689in}{1.838713in}}{\pgfqpoint{2.287372in}{1.838713in}}%
\pgfpathlineto{\pgfqpoint{2.287372in}{1.838713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603316in}{1.931472in}}%
\pgfpathcurveto{\pgfqpoint{2.606999in}{1.931472in}}{\pgfqpoint{2.610532in}{1.932936in}}{\pgfqpoint{2.613137in}{1.935540in}}%
\pgfpathcurveto{\pgfqpoint{2.615741in}{1.938145in}}{\pgfqpoint{2.617205in}{1.941678in}}{\pgfqpoint{2.617205in}{1.945361in}}%
\pgfpathcurveto{\pgfqpoint{2.617205in}{1.949045in}}{\pgfqpoint{2.615741in}{1.952578in}}{\pgfqpoint{2.613137in}{1.955182in}}%
\pgfpathcurveto{\pgfqpoint{2.610532in}{1.957787in}}{\pgfqpoint{2.606999in}{1.959250in}}{\pgfqpoint{2.603316in}{1.959250in}}%
\pgfpathcurveto{\pgfqpoint{2.599632in}{1.959250in}}{\pgfqpoint{2.596099in}{1.957787in}}{\pgfqpoint{2.593495in}{1.955182in}}%
\pgfpathcurveto{\pgfqpoint{2.590890in}{1.952578in}}{\pgfqpoint{2.589427in}{1.949045in}}{\pgfqpoint{2.589427in}{1.945361in}}%
\pgfpathcurveto{\pgfqpoint{2.589427in}{1.941678in}}{\pgfqpoint{2.590890in}{1.938145in}}{\pgfqpoint{2.593495in}{1.935540in}}%
\pgfpathcurveto{\pgfqpoint{2.596099in}{1.932936in}}{\pgfqpoint{2.599632in}{1.931472in}}{\pgfqpoint{2.603316in}{1.931472in}}%
\pgfpathlineto{\pgfqpoint{2.603316in}{1.931472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182830in}{1.941530in}}%
\pgfpathcurveto{\pgfqpoint{2.186513in}{1.941530in}}{\pgfqpoint{2.190046in}{1.942993in}}{\pgfqpoint{2.192651in}{1.945598in}}%
\pgfpathcurveto{\pgfqpoint{2.195255in}{1.948203in}}{\pgfqpoint{2.196719in}{1.951736in}}{\pgfqpoint{2.196719in}{1.955419in}}%
\pgfpathcurveto{\pgfqpoint{2.196719in}{1.959102in}}{\pgfqpoint{2.195255in}{1.962635in}}{\pgfqpoint{2.192651in}{1.965240in}}%
\pgfpathcurveto{\pgfqpoint{2.190046in}{1.967844in}}{\pgfqpoint{2.186513in}{1.969308in}}{\pgfqpoint{2.182830in}{1.969308in}}%
\pgfpathcurveto{\pgfqpoint{2.179146in}{1.969308in}}{\pgfqpoint{2.175613in}{1.967844in}}{\pgfqpoint{2.173009in}{1.965240in}}%
\pgfpathcurveto{\pgfqpoint{2.170404in}{1.962635in}}{\pgfqpoint{2.168941in}{1.959102in}}{\pgfqpoint{2.168941in}{1.955419in}}%
\pgfpathcurveto{\pgfqpoint{2.168941in}{1.951736in}}{\pgfqpoint{2.170404in}{1.948203in}}{\pgfqpoint{2.173009in}{1.945598in}}%
\pgfpathcurveto{\pgfqpoint{2.175613in}{1.942993in}}{\pgfqpoint{2.179146in}{1.941530in}}{\pgfqpoint{2.182830in}{1.941530in}}%
\pgfpathlineto{\pgfqpoint{2.182830in}{1.941530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306229in}{1.806261in}}%
\pgfpathcurveto{\pgfqpoint{2.309912in}{1.806261in}}{\pgfqpoint{2.313445in}{1.807724in}}{\pgfqpoint{2.316050in}{1.810329in}}%
\pgfpathcurveto{\pgfqpoint{2.318654in}{1.812933in}}{\pgfqpoint{2.320118in}{1.816466in}}{\pgfqpoint{2.320118in}{1.820150in}}%
\pgfpathcurveto{\pgfqpoint{2.320118in}{1.823833in}}{\pgfqpoint{2.318654in}{1.827366in}}{\pgfqpoint{2.316050in}{1.829971in}}%
\pgfpathcurveto{\pgfqpoint{2.313445in}{1.832575in}}{\pgfqpoint{2.309912in}{1.834039in}}{\pgfqpoint{2.306229in}{1.834039in}}%
\pgfpathcurveto{\pgfqpoint{2.302546in}{1.834039in}}{\pgfqpoint{2.299013in}{1.832575in}}{\pgfqpoint{2.296408in}{1.829971in}}%
\pgfpathcurveto{\pgfqpoint{2.293804in}{1.827366in}}{\pgfqpoint{2.292340in}{1.823833in}}{\pgfqpoint{2.292340in}{1.820150in}}%
\pgfpathcurveto{\pgfqpoint{2.292340in}{1.816466in}}{\pgfqpoint{2.293804in}{1.812933in}}{\pgfqpoint{2.296408in}{1.810329in}}%
\pgfpathcurveto{\pgfqpoint{2.299013in}{1.807724in}}{\pgfqpoint{2.302546in}{1.806261in}}{\pgfqpoint{2.306229in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{2.306229in}{1.806261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490902in}{2.676087in}}%
\pgfpathcurveto{\pgfqpoint{2.494585in}{2.676087in}}{\pgfqpoint{2.498118in}{2.677550in}}{\pgfqpoint{2.500723in}{2.680154in}}%
\pgfpathcurveto{\pgfqpoint{2.503327in}{2.682759in}}{\pgfqpoint{2.504791in}{2.686292in}}{\pgfqpoint{2.504791in}{2.689975in}}%
\pgfpathcurveto{\pgfqpoint{2.504791in}{2.693659in}}{\pgfqpoint{2.503327in}{2.697192in}}{\pgfqpoint{2.500723in}{2.699796in}}%
\pgfpathcurveto{\pgfqpoint{2.498118in}{2.702401in}}{\pgfqpoint{2.494585in}{2.703864in}}{\pgfqpoint{2.490902in}{2.703864in}}%
\pgfpathcurveto{\pgfqpoint{2.487218in}{2.703864in}}{\pgfqpoint{2.483685in}{2.702401in}}{\pgfqpoint{2.481081in}{2.699796in}}%
\pgfpathcurveto{\pgfqpoint{2.478476in}{2.697192in}}{\pgfqpoint{2.477013in}{2.693659in}}{\pgfqpoint{2.477013in}{2.689975in}}%
\pgfpathcurveto{\pgfqpoint{2.477013in}{2.686292in}}{\pgfqpoint{2.478476in}{2.682759in}}{\pgfqpoint{2.481081in}{2.680154in}}%
\pgfpathcurveto{\pgfqpoint{2.483685in}{2.677550in}}{\pgfqpoint{2.487218in}{2.676087in}}{\pgfqpoint{2.490902in}{2.676087in}}%
\pgfpathlineto{\pgfqpoint{2.490902in}{2.676087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380373in}{1.810743in}}%
\pgfpathcurveto{\pgfqpoint{2.384056in}{1.810743in}}{\pgfqpoint{2.387589in}{1.812206in}}{\pgfqpoint{2.390194in}{1.814811in}}%
\pgfpathcurveto{\pgfqpoint{2.392798in}{1.817415in}}{\pgfqpoint{2.394262in}{1.820948in}}{\pgfqpoint{2.394262in}{1.824632in}}%
\pgfpathcurveto{\pgfqpoint{2.394262in}{1.828315in}}{\pgfqpoint{2.392798in}{1.831848in}}{\pgfqpoint{2.390194in}{1.834453in}}%
\pgfpathcurveto{\pgfqpoint{2.387589in}{1.837057in}}{\pgfqpoint{2.384056in}{1.838521in}}{\pgfqpoint{2.380373in}{1.838521in}}%
\pgfpathcurveto{\pgfqpoint{2.376689in}{1.838521in}}{\pgfqpoint{2.373156in}{1.837057in}}{\pgfqpoint{2.370552in}{1.834453in}}%
\pgfpathcurveto{\pgfqpoint{2.367947in}{1.831848in}}{\pgfqpoint{2.366484in}{1.828315in}}{\pgfqpoint{2.366484in}{1.824632in}}%
\pgfpathcurveto{\pgfqpoint{2.366484in}{1.820948in}}{\pgfqpoint{2.367947in}{1.817415in}}{\pgfqpoint{2.370552in}{1.814811in}}%
\pgfpathcurveto{\pgfqpoint{2.373156in}{1.812206in}}{\pgfqpoint{2.376689in}{1.810743in}}{\pgfqpoint{2.380373in}{1.810743in}}%
\pgfpathlineto{\pgfqpoint{2.380373in}{1.810743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362638in}{2.630517in}}%
\pgfpathcurveto{\pgfqpoint{2.366321in}{2.630517in}}{\pgfqpoint{2.369854in}{2.631981in}}{\pgfqpoint{2.372459in}{2.634585in}}%
\pgfpathcurveto{\pgfqpoint{2.375063in}{2.637190in}}{\pgfqpoint{2.376527in}{2.640723in}}{\pgfqpoint{2.376527in}{2.644406in}}%
\pgfpathcurveto{\pgfqpoint{2.376527in}{2.648089in}}{\pgfqpoint{2.375063in}{2.651622in}}{\pgfqpoint{2.372459in}{2.654227in}}%
\pgfpathcurveto{\pgfqpoint{2.369854in}{2.656832in}}{\pgfqpoint{2.366321in}{2.658295in}}{\pgfqpoint{2.362638in}{2.658295in}}%
\pgfpathcurveto{\pgfqpoint{2.358954in}{2.658295in}}{\pgfqpoint{2.355421in}{2.656832in}}{\pgfqpoint{2.352817in}{2.654227in}}%
\pgfpathcurveto{\pgfqpoint{2.350212in}{2.651622in}}{\pgfqpoint{2.348749in}{2.648089in}}{\pgfqpoint{2.348749in}{2.644406in}}%
\pgfpathcurveto{\pgfqpoint{2.348749in}{2.640723in}}{\pgfqpoint{2.350212in}{2.637190in}}{\pgfqpoint{2.352817in}{2.634585in}}%
\pgfpathcurveto{\pgfqpoint{2.355421in}{2.631981in}}{\pgfqpoint{2.358954in}{2.630517in}}{\pgfqpoint{2.362638in}{2.630517in}}%
\pgfpathlineto{\pgfqpoint{2.362638in}{2.630517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163882in}{1.810425in}}%
\pgfpathcurveto{\pgfqpoint{2.167565in}{1.810425in}}{\pgfqpoint{2.171098in}{1.811889in}}{\pgfqpoint{2.173703in}{1.814493in}}%
\pgfpathcurveto{\pgfqpoint{2.176307in}{1.817098in}}{\pgfqpoint{2.177771in}{1.820631in}}{\pgfqpoint{2.177771in}{1.824314in}}%
\pgfpathcurveto{\pgfqpoint{2.177771in}{1.827997in}}{\pgfqpoint{2.176307in}{1.831530in}}{\pgfqpoint{2.173703in}{1.834135in}}%
\pgfpathcurveto{\pgfqpoint{2.171098in}{1.836740in}}{\pgfqpoint{2.167565in}{1.838203in}}{\pgfqpoint{2.163882in}{1.838203in}}%
\pgfpathcurveto{\pgfqpoint{2.160199in}{1.838203in}}{\pgfqpoint{2.156666in}{1.836740in}}{\pgfqpoint{2.154061in}{1.834135in}}%
\pgfpathcurveto{\pgfqpoint{2.151456in}{1.831530in}}{\pgfqpoint{2.149993in}{1.827997in}}{\pgfqpoint{2.149993in}{1.824314in}}%
\pgfpathcurveto{\pgfqpoint{2.149993in}{1.820631in}}{\pgfqpoint{2.151456in}{1.817098in}}{\pgfqpoint{2.154061in}{1.814493in}}%
\pgfpathcurveto{\pgfqpoint{2.156666in}{1.811889in}}{\pgfqpoint{2.160199in}{1.810425in}}{\pgfqpoint{2.163882in}{1.810425in}}%
\pgfpathlineto{\pgfqpoint{2.163882in}{1.810425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610249in}{1.938108in}}%
\pgfpathcurveto{\pgfqpoint{2.613932in}{1.938108in}}{\pgfqpoint{2.617465in}{1.939572in}}{\pgfqpoint{2.620070in}{1.942176in}}%
\pgfpathcurveto{\pgfqpoint{2.622674in}{1.944781in}}{\pgfqpoint{2.624138in}{1.948314in}}{\pgfqpoint{2.624138in}{1.951997in}}%
\pgfpathcurveto{\pgfqpoint{2.624138in}{1.955681in}}{\pgfqpoint{2.622674in}{1.959214in}}{\pgfqpoint{2.620070in}{1.961818in}}%
\pgfpathcurveto{\pgfqpoint{2.617465in}{1.964423in}}{\pgfqpoint{2.613932in}{1.965886in}}{\pgfqpoint{2.610249in}{1.965886in}}%
\pgfpathcurveto{\pgfqpoint{2.606565in}{1.965886in}}{\pgfqpoint{2.603032in}{1.964423in}}{\pgfqpoint{2.600428in}{1.961818in}}%
\pgfpathcurveto{\pgfqpoint{2.597823in}{1.959214in}}{\pgfqpoint{2.596360in}{1.955681in}}{\pgfqpoint{2.596360in}{1.951997in}}%
\pgfpathcurveto{\pgfqpoint{2.596360in}{1.948314in}}{\pgfqpoint{2.597823in}{1.944781in}}{\pgfqpoint{2.600428in}{1.942176in}}%
\pgfpathcurveto{\pgfqpoint{2.603032in}{1.939572in}}{\pgfqpoint{2.606565in}{1.938108in}}{\pgfqpoint{2.610249in}{1.938108in}}%
\pgfpathlineto{\pgfqpoint{2.610249in}{1.938108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318534in}{2.695508in}}%
\pgfpathcurveto{\pgfqpoint{2.322217in}{2.695508in}}{\pgfqpoint{2.325750in}{2.696971in}}{\pgfqpoint{2.328355in}{2.699576in}}%
\pgfpathcurveto{\pgfqpoint{2.330959in}{2.702180in}}{\pgfqpoint{2.332423in}{2.705713in}}{\pgfqpoint{2.332423in}{2.709397in}}%
\pgfpathcurveto{\pgfqpoint{2.332423in}{2.713080in}}{\pgfqpoint{2.330959in}{2.716613in}}{\pgfqpoint{2.328355in}{2.719218in}}%
\pgfpathcurveto{\pgfqpoint{2.325750in}{2.721822in}}{\pgfqpoint{2.322217in}{2.723286in}}{\pgfqpoint{2.318534in}{2.723286in}}%
\pgfpathcurveto{\pgfqpoint{2.314851in}{2.723286in}}{\pgfqpoint{2.311318in}{2.721822in}}{\pgfqpoint{2.308713in}{2.719218in}}%
\pgfpathcurveto{\pgfqpoint{2.306108in}{2.716613in}}{\pgfqpoint{2.304645in}{2.713080in}}{\pgfqpoint{2.304645in}{2.709397in}}%
\pgfpathcurveto{\pgfqpoint{2.304645in}{2.705713in}}{\pgfqpoint{2.306108in}{2.702180in}}{\pgfqpoint{2.308713in}{2.699576in}}%
\pgfpathcurveto{\pgfqpoint{2.311318in}{2.696971in}}{\pgfqpoint{2.314851in}{2.695508in}}{\pgfqpoint{2.318534in}{2.695508in}}%
\pgfpathlineto{\pgfqpoint{2.318534in}{2.695508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407325in}{2.740404in}}%
\pgfpathcurveto{\pgfqpoint{2.411008in}{2.740404in}}{\pgfqpoint{2.414541in}{2.741867in}}{\pgfqpoint{2.417146in}{2.744472in}}%
\pgfpathcurveto{\pgfqpoint{2.419750in}{2.747076in}}{\pgfqpoint{2.421214in}{2.750609in}}{\pgfqpoint{2.421214in}{2.754293in}}%
\pgfpathcurveto{\pgfqpoint{2.421214in}{2.757976in}}{\pgfqpoint{2.419750in}{2.761509in}}{\pgfqpoint{2.417146in}{2.764114in}}%
\pgfpathcurveto{\pgfqpoint{2.414541in}{2.766718in}}{\pgfqpoint{2.411008in}{2.768182in}}{\pgfqpoint{2.407325in}{2.768182in}}%
\pgfpathcurveto{\pgfqpoint{2.403642in}{2.768182in}}{\pgfqpoint{2.400109in}{2.766718in}}{\pgfqpoint{2.397504in}{2.764114in}}%
\pgfpathcurveto{\pgfqpoint{2.394899in}{2.761509in}}{\pgfqpoint{2.393436in}{2.757976in}}{\pgfqpoint{2.393436in}{2.754293in}}%
\pgfpathcurveto{\pgfqpoint{2.393436in}{2.750609in}}{\pgfqpoint{2.394899in}{2.747076in}}{\pgfqpoint{2.397504in}{2.744472in}}%
\pgfpathcurveto{\pgfqpoint{2.400109in}{2.741867in}}{\pgfqpoint{2.403642in}{2.740404in}}{\pgfqpoint{2.407325in}{2.740404in}}%
\pgfpathlineto{\pgfqpoint{2.407325in}{2.740404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146305in}{2.712966in}}%
\pgfpathcurveto{\pgfqpoint{2.149989in}{2.712966in}}{\pgfqpoint{2.153522in}{2.714430in}}{\pgfqpoint{2.156126in}{2.717034in}}%
\pgfpathcurveto{\pgfqpoint{2.158731in}{2.719639in}}{\pgfqpoint{2.160194in}{2.723172in}}{\pgfqpoint{2.160194in}{2.726855in}}%
\pgfpathcurveto{\pgfqpoint{2.160194in}{2.730539in}}{\pgfqpoint{2.158731in}{2.734072in}}{\pgfqpoint{2.156126in}{2.736676in}}%
\pgfpathcurveto{\pgfqpoint{2.153522in}{2.739281in}}{\pgfqpoint{2.149989in}{2.740744in}}{\pgfqpoint{2.146305in}{2.740744in}}%
\pgfpathcurveto{\pgfqpoint{2.142622in}{2.740744in}}{\pgfqpoint{2.139089in}{2.739281in}}{\pgfqpoint{2.136484in}{2.736676in}}%
\pgfpathcurveto{\pgfqpoint{2.133880in}{2.734072in}}{\pgfqpoint{2.132416in}{2.730539in}}{\pgfqpoint{2.132416in}{2.726855in}}%
\pgfpathcurveto{\pgfqpoint{2.132416in}{2.723172in}}{\pgfqpoint{2.133880in}{2.719639in}}{\pgfqpoint{2.136484in}{2.717034in}}%
\pgfpathcurveto{\pgfqpoint{2.139089in}{2.714430in}}{\pgfqpoint{2.142622in}{2.712966in}}{\pgfqpoint{2.146305in}{2.712966in}}%
\pgfpathlineto{\pgfqpoint{2.146305in}{2.712966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307717in}{1.799228in}}%
\pgfpathcurveto{\pgfqpoint{2.311400in}{1.799228in}}{\pgfqpoint{2.314933in}{1.800691in}}{\pgfqpoint{2.317537in}{1.803296in}}%
\pgfpathcurveto{\pgfqpoint{2.320142in}{1.805901in}}{\pgfqpoint{2.321605in}{1.809434in}}{\pgfqpoint{2.321605in}{1.813117in}}%
\pgfpathcurveto{\pgfqpoint{2.321605in}{1.816800in}}{\pgfqpoint{2.320142in}{1.820333in}}{\pgfqpoint{2.317537in}{1.822938in}}%
\pgfpathcurveto{\pgfqpoint{2.314933in}{1.825542in}}{\pgfqpoint{2.311400in}{1.827006in}}{\pgfqpoint{2.307717in}{1.827006in}}%
\pgfpathcurveto{\pgfqpoint{2.304033in}{1.827006in}}{\pgfqpoint{2.300500in}{1.825542in}}{\pgfqpoint{2.297896in}{1.822938in}}%
\pgfpathcurveto{\pgfqpoint{2.295291in}{1.820333in}}{\pgfqpoint{2.293828in}{1.816800in}}{\pgfqpoint{2.293828in}{1.813117in}}%
\pgfpathcurveto{\pgfqpoint{2.293828in}{1.809434in}}{\pgfqpoint{2.295291in}{1.805901in}}{\pgfqpoint{2.297896in}{1.803296in}}%
\pgfpathcurveto{\pgfqpoint{2.300500in}{1.800691in}}{\pgfqpoint{2.304033in}{1.799228in}}{\pgfqpoint{2.307717in}{1.799228in}}%
\pgfpathlineto{\pgfqpoint{2.307717in}{1.799228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022223in}{1.865831in}}%
\pgfpathcurveto{\pgfqpoint{2.025906in}{1.865831in}}{\pgfqpoint{2.029439in}{1.867294in}}{\pgfqpoint{2.032044in}{1.869899in}}%
\pgfpathcurveto{\pgfqpoint{2.034648in}{1.872504in}}{\pgfqpoint{2.036112in}{1.876037in}}{\pgfqpoint{2.036112in}{1.879720in}}%
\pgfpathcurveto{\pgfqpoint{2.036112in}{1.883403in}}{\pgfqpoint{2.034648in}{1.886936in}}{\pgfqpoint{2.032044in}{1.889541in}}%
\pgfpathcurveto{\pgfqpoint{2.029439in}{1.892145in}}{\pgfqpoint{2.025906in}{1.893609in}}{\pgfqpoint{2.022223in}{1.893609in}}%
\pgfpathcurveto{\pgfqpoint{2.018539in}{1.893609in}}{\pgfqpoint{2.015006in}{1.892145in}}{\pgfqpoint{2.012402in}{1.889541in}}%
\pgfpathcurveto{\pgfqpoint{2.009797in}{1.886936in}}{\pgfqpoint{2.008334in}{1.883403in}}{\pgfqpoint{2.008334in}{1.879720in}}%
\pgfpathcurveto{\pgfqpoint{2.008334in}{1.876037in}}{\pgfqpoint{2.009797in}{1.872504in}}{\pgfqpoint{2.012402in}{1.869899in}}%
\pgfpathcurveto{\pgfqpoint{2.015006in}{1.867294in}}{\pgfqpoint{2.018539in}{1.865831in}}{\pgfqpoint{2.022223in}{1.865831in}}%
\pgfpathlineto{\pgfqpoint{2.022223in}{1.865831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383974in}{1.830114in}}%
\pgfpathcurveto{\pgfqpoint{2.387657in}{1.830114in}}{\pgfqpoint{2.391190in}{1.831578in}}{\pgfqpoint{2.393795in}{1.834182in}}%
\pgfpathcurveto{\pgfqpoint{2.396399in}{1.836787in}}{\pgfqpoint{2.397863in}{1.840320in}}{\pgfqpoint{2.397863in}{1.844003in}}%
\pgfpathcurveto{\pgfqpoint{2.397863in}{1.847687in}}{\pgfqpoint{2.396399in}{1.851220in}}{\pgfqpoint{2.393795in}{1.853824in}}%
\pgfpathcurveto{\pgfqpoint{2.391190in}{1.856429in}}{\pgfqpoint{2.387657in}{1.857892in}}{\pgfqpoint{2.383974in}{1.857892in}}%
\pgfpathcurveto{\pgfqpoint{2.380290in}{1.857892in}}{\pgfqpoint{2.376757in}{1.856429in}}{\pgfqpoint{2.374153in}{1.853824in}}%
\pgfpathcurveto{\pgfqpoint{2.371548in}{1.851220in}}{\pgfqpoint{2.370085in}{1.847687in}}{\pgfqpoint{2.370085in}{1.844003in}}%
\pgfpathcurveto{\pgfqpoint{2.370085in}{1.840320in}}{\pgfqpoint{2.371548in}{1.836787in}}{\pgfqpoint{2.374153in}{1.834182in}}%
\pgfpathcurveto{\pgfqpoint{2.376757in}{1.831578in}}{\pgfqpoint{2.380290in}{1.830114in}}{\pgfqpoint{2.383974in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{2.383974in}{1.830114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203644in}{2.692056in}}%
\pgfpathcurveto{\pgfqpoint{2.207327in}{2.692056in}}{\pgfqpoint{2.210860in}{2.693519in}}{\pgfqpoint{2.213465in}{2.696124in}}%
\pgfpathcurveto{\pgfqpoint{2.216069in}{2.698728in}}{\pgfqpoint{2.217533in}{2.702261in}}{\pgfqpoint{2.217533in}{2.705945in}}%
\pgfpathcurveto{\pgfqpoint{2.217533in}{2.709628in}}{\pgfqpoint{2.216069in}{2.713161in}}{\pgfqpoint{2.213465in}{2.715766in}}%
\pgfpathcurveto{\pgfqpoint{2.210860in}{2.718370in}}{\pgfqpoint{2.207327in}{2.719834in}}{\pgfqpoint{2.203644in}{2.719834in}}%
\pgfpathcurveto{\pgfqpoint{2.199960in}{2.719834in}}{\pgfqpoint{2.196427in}{2.718370in}}{\pgfqpoint{2.193823in}{2.715766in}}%
\pgfpathcurveto{\pgfqpoint{2.191218in}{2.713161in}}{\pgfqpoint{2.189755in}{2.709628in}}{\pgfqpoint{2.189755in}{2.705945in}}%
\pgfpathcurveto{\pgfqpoint{2.189755in}{2.702261in}}{\pgfqpoint{2.191218in}{2.698728in}}{\pgfqpoint{2.193823in}{2.696124in}}%
\pgfpathcurveto{\pgfqpoint{2.196427in}{2.693519in}}{\pgfqpoint{2.199960in}{2.692056in}}{\pgfqpoint{2.203644in}{2.692056in}}%
\pgfpathlineto{\pgfqpoint{2.203644in}{2.692056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132763in}{1.910517in}}%
\pgfpathcurveto{\pgfqpoint{2.136446in}{1.910517in}}{\pgfqpoint{2.139979in}{1.911980in}}{\pgfqpoint{2.142584in}{1.914585in}}%
\pgfpathcurveto{\pgfqpoint{2.145188in}{1.917189in}}{\pgfqpoint{2.146652in}{1.920722in}}{\pgfqpoint{2.146652in}{1.924406in}}%
\pgfpathcurveto{\pgfqpoint{2.146652in}{1.928089in}}{\pgfqpoint{2.145188in}{1.931622in}}{\pgfqpoint{2.142584in}{1.934227in}}%
\pgfpathcurveto{\pgfqpoint{2.139979in}{1.936831in}}{\pgfqpoint{2.136446in}{1.938295in}}{\pgfqpoint{2.132763in}{1.938295in}}%
\pgfpathcurveto{\pgfqpoint{2.129079in}{1.938295in}}{\pgfqpoint{2.125546in}{1.936831in}}{\pgfqpoint{2.122942in}{1.934227in}}%
\pgfpathcurveto{\pgfqpoint{2.120337in}{1.931622in}}{\pgfqpoint{2.118874in}{1.928089in}}{\pgfqpoint{2.118874in}{1.924406in}}%
\pgfpathcurveto{\pgfqpoint{2.118874in}{1.920722in}}{\pgfqpoint{2.120337in}{1.917189in}}{\pgfqpoint{2.122942in}{1.914585in}}%
\pgfpathcurveto{\pgfqpoint{2.125546in}{1.911980in}}{\pgfqpoint{2.129079in}{1.910517in}}{\pgfqpoint{2.132763in}{1.910517in}}%
\pgfpathlineto{\pgfqpoint{2.132763in}{1.910517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195464in}{1.949889in}}%
\pgfpathcurveto{\pgfqpoint{2.199147in}{1.949889in}}{\pgfqpoint{2.202680in}{1.951352in}}{\pgfqpoint{2.205285in}{1.953957in}}%
\pgfpathcurveto{\pgfqpoint{2.207889in}{1.956561in}}{\pgfqpoint{2.209353in}{1.960095in}}{\pgfqpoint{2.209353in}{1.963778in}}%
\pgfpathcurveto{\pgfqpoint{2.209353in}{1.967461in}}{\pgfqpoint{2.207889in}{1.970994in}}{\pgfqpoint{2.205285in}{1.973599in}}%
\pgfpathcurveto{\pgfqpoint{2.202680in}{1.976203in}}{\pgfqpoint{2.199147in}{1.977667in}}{\pgfqpoint{2.195464in}{1.977667in}}%
\pgfpathcurveto{\pgfqpoint{2.191781in}{1.977667in}}{\pgfqpoint{2.188248in}{1.976203in}}{\pgfqpoint{2.185643in}{1.973599in}}%
\pgfpathcurveto{\pgfqpoint{2.183038in}{1.970994in}}{\pgfqpoint{2.181575in}{1.967461in}}{\pgfqpoint{2.181575in}{1.963778in}}%
\pgfpathcurveto{\pgfqpoint{2.181575in}{1.960095in}}{\pgfqpoint{2.183038in}{1.956561in}}{\pgfqpoint{2.185643in}{1.953957in}}%
\pgfpathcurveto{\pgfqpoint{2.188248in}{1.951352in}}{\pgfqpoint{2.191781in}{1.949889in}}{\pgfqpoint{2.195464in}{1.949889in}}%
\pgfpathlineto{\pgfqpoint{2.195464in}{1.949889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165636in}{1.809026in}}%
\pgfpathcurveto{\pgfqpoint{2.169319in}{1.809026in}}{\pgfqpoint{2.172852in}{1.810490in}}{\pgfqpoint{2.175457in}{1.813094in}}%
\pgfpathcurveto{\pgfqpoint{2.178062in}{1.815699in}}{\pgfqpoint{2.179525in}{1.819232in}}{\pgfqpoint{2.179525in}{1.822915in}}%
\pgfpathcurveto{\pgfqpoint{2.179525in}{1.826599in}}{\pgfqpoint{2.178062in}{1.830132in}}{\pgfqpoint{2.175457in}{1.832736in}}%
\pgfpathcurveto{\pgfqpoint{2.172852in}{1.835341in}}{\pgfqpoint{2.169319in}{1.836804in}}{\pgfqpoint{2.165636in}{1.836804in}}%
\pgfpathcurveto{\pgfqpoint{2.161953in}{1.836804in}}{\pgfqpoint{2.158420in}{1.835341in}}{\pgfqpoint{2.155815in}{1.832736in}}%
\pgfpathcurveto{\pgfqpoint{2.153211in}{1.830132in}}{\pgfqpoint{2.151747in}{1.826599in}}{\pgfqpoint{2.151747in}{1.822915in}}%
\pgfpathcurveto{\pgfqpoint{2.151747in}{1.819232in}}{\pgfqpoint{2.153211in}{1.815699in}}{\pgfqpoint{2.155815in}{1.813094in}}%
\pgfpathcurveto{\pgfqpoint{2.158420in}{1.810490in}}{\pgfqpoint{2.161953in}{1.809026in}}{\pgfqpoint{2.165636in}{1.809026in}}%
\pgfpathlineto{\pgfqpoint{2.165636in}{1.809026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123702in}{1.896626in}}%
\pgfpathcurveto{\pgfqpoint{2.127385in}{1.896626in}}{\pgfqpoint{2.130918in}{1.898090in}}{\pgfqpoint{2.133523in}{1.900694in}}%
\pgfpathcurveto{\pgfqpoint{2.136127in}{1.903299in}}{\pgfqpoint{2.137591in}{1.906832in}}{\pgfqpoint{2.137591in}{1.910515in}}%
\pgfpathcurveto{\pgfqpoint{2.137591in}{1.914199in}}{\pgfqpoint{2.136127in}{1.917732in}}{\pgfqpoint{2.133523in}{1.920336in}}%
\pgfpathcurveto{\pgfqpoint{2.130918in}{1.922941in}}{\pgfqpoint{2.127385in}{1.924404in}}{\pgfqpoint{2.123702in}{1.924404in}}%
\pgfpathcurveto{\pgfqpoint{2.120019in}{1.924404in}}{\pgfqpoint{2.116486in}{1.922941in}}{\pgfqpoint{2.113881in}{1.920336in}}%
\pgfpathcurveto{\pgfqpoint{2.111276in}{1.917732in}}{\pgfqpoint{2.109813in}{1.914199in}}{\pgfqpoint{2.109813in}{1.910515in}}%
\pgfpathcurveto{\pgfqpoint{2.109813in}{1.906832in}}{\pgfqpoint{2.111276in}{1.903299in}}{\pgfqpoint{2.113881in}{1.900694in}}%
\pgfpathcurveto{\pgfqpoint{2.116486in}{1.898090in}}{\pgfqpoint{2.120019in}{1.896626in}}{\pgfqpoint{2.123702in}{1.896626in}}%
\pgfpathlineto{\pgfqpoint{2.123702in}{1.896626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177141in}{1.813165in}}%
\pgfpathcurveto{\pgfqpoint{2.180825in}{1.813165in}}{\pgfqpoint{2.184358in}{1.814628in}}{\pgfqpoint{2.186962in}{1.817233in}}%
\pgfpathcurveto{\pgfqpoint{2.189567in}{1.819837in}}{\pgfqpoint{2.191030in}{1.823370in}}{\pgfqpoint{2.191030in}{1.827054in}}%
\pgfpathcurveto{\pgfqpoint{2.191030in}{1.830737in}}{\pgfqpoint{2.189567in}{1.834270in}}{\pgfqpoint{2.186962in}{1.836875in}}%
\pgfpathcurveto{\pgfqpoint{2.184358in}{1.839479in}}{\pgfqpoint{2.180825in}{1.840943in}}{\pgfqpoint{2.177141in}{1.840943in}}%
\pgfpathcurveto{\pgfqpoint{2.173458in}{1.840943in}}{\pgfqpoint{2.169925in}{1.839479in}}{\pgfqpoint{2.167320in}{1.836875in}}%
\pgfpathcurveto{\pgfqpoint{2.164716in}{1.834270in}}{\pgfqpoint{2.163252in}{1.830737in}}{\pgfqpoint{2.163252in}{1.827054in}}%
\pgfpathcurveto{\pgfqpoint{2.163252in}{1.823370in}}{\pgfqpoint{2.164716in}{1.819837in}}{\pgfqpoint{2.167320in}{1.817233in}}%
\pgfpathcurveto{\pgfqpoint{2.169925in}{1.814628in}}{\pgfqpoint{2.173458in}{1.813165in}}{\pgfqpoint{2.177141in}{1.813165in}}%
\pgfpathlineto{\pgfqpoint{2.177141in}{1.813165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944608in}{1.979906in}}%
\pgfpathcurveto{\pgfqpoint{1.948291in}{1.979906in}}{\pgfqpoint{1.951824in}{1.981370in}}{\pgfqpoint{1.954429in}{1.983974in}}%
\pgfpathcurveto{\pgfqpoint{1.957033in}{1.986579in}}{\pgfqpoint{1.958497in}{1.990112in}}{\pgfqpoint{1.958497in}{1.993795in}}%
\pgfpathcurveto{\pgfqpoint{1.958497in}{1.997479in}}{\pgfqpoint{1.957033in}{2.001012in}}{\pgfqpoint{1.954429in}{2.003616in}}%
\pgfpathcurveto{\pgfqpoint{1.951824in}{2.006221in}}{\pgfqpoint{1.948291in}{2.007684in}}{\pgfqpoint{1.944608in}{2.007684in}}%
\pgfpathcurveto{\pgfqpoint{1.940924in}{2.007684in}}{\pgfqpoint{1.937391in}{2.006221in}}{\pgfqpoint{1.934787in}{2.003616in}}%
\pgfpathcurveto{\pgfqpoint{1.932182in}{2.001012in}}{\pgfqpoint{1.930719in}{1.997479in}}{\pgfqpoint{1.930719in}{1.993795in}}%
\pgfpathcurveto{\pgfqpoint{1.930719in}{1.990112in}}{\pgfqpoint{1.932182in}{1.986579in}}{\pgfqpoint{1.934787in}{1.983974in}}%
\pgfpathcurveto{\pgfqpoint{1.937391in}{1.981370in}}{\pgfqpoint{1.940924in}{1.979906in}}{\pgfqpoint{1.944608in}{1.979906in}}%
\pgfpathlineto{\pgfqpoint{1.944608in}{1.979906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372724in}{1.951821in}}%
\pgfpathcurveto{\pgfqpoint{2.376407in}{1.951821in}}{\pgfqpoint{2.379940in}{1.953285in}}{\pgfqpoint{2.382545in}{1.955889in}}%
\pgfpathcurveto{\pgfqpoint{2.385149in}{1.958494in}}{\pgfqpoint{2.386613in}{1.962027in}}{\pgfqpoint{2.386613in}{1.965710in}}%
\pgfpathcurveto{\pgfqpoint{2.386613in}{1.969394in}}{\pgfqpoint{2.385149in}{1.972927in}}{\pgfqpoint{2.382545in}{1.975531in}}%
\pgfpathcurveto{\pgfqpoint{2.379940in}{1.978136in}}{\pgfqpoint{2.376407in}{1.979599in}}{\pgfqpoint{2.372724in}{1.979599in}}%
\pgfpathcurveto{\pgfqpoint{2.369040in}{1.979599in}}{\pgfqpoint{2.365507in}{1.978136in}}{\pgfqpoint{2.362903in}{1.975531in}}%
\pgfpathcurveto{\pgfqpoint{2.360298in}{1.972927in}}{\pgfqpoint{2.358835in}{1.969394in}}{\pgfqpoint{2.358835in}{1.965710in}}%
\pgfpathcurveto{\pgfqpoint{2.358835in}{1.962027in}}{\pgfqpoint{2.360298in}{1.958494in}}{\pgfqpoint{2.362903in}{1.955889in}}%
\pgfpathcurveto{\pgfqpoint{2.365507in}{1.953285in}}{\pgfqpoint{2.369040in}{1.951821in}}{\pgfqpoint{2.372724in}{1.951821in}}%
\pgfpathlineto{\pgfqpoint{2.372724in}{1.951821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235398in}{2.719669in}}%
\pgfpathcurveto{\pgfqpoint{2.239081in}{2.719669in}}{\pgfqpoint{2.242615in}{2.721133in}}{\pgfqpoint{2.245219in}{2.723737in}}%
\pgfpathcurveto{\pgfqpoint{2.247824in}{2.726342in}}{\pgfqpoint{2.249287in}{2.729875in}}{\pgfqpoint{2.249287in}{2.733558in}}%
\pgfpathcurveto{\pgfqpoint{2.249287in}{2.737241in}}{\pgfqpoint{2.247824in}{2.740774in}}{\pgfqpoint{2.245219in}{2.743379in}}%
\pgfpathcurveto{\pgfqpoint{2.242615in}{2.745983in}}{\pgfqpoint{2.239081in}{2.747447in}}{\pgfqpoint{2.235398in}{2.747447in}}%
\pgfpathcurveto{\pgfqpoint{2.231715in}{2.747447in}}{\pgfqpoint{2.228182in}{2.745983in}}{\pgfqpoint{2.225577in}{2.743379in}}%
\pgfpathcurveto{\pgfqpoint{2.222973in}{2.740774in}}{\pgfqpoint{2.221509in}{2.737241in}}{\pgfqpoint{2.221509in}{2.733558in}}%
\pgfpathcurveto{\pgfqpoint{2.221509in}{2.729875in}}{\pgfqpoint{2.222973in}{2.726342in}}{\pgfqpoint{2.225577in}{2.723737in}}%
\pgfpathcurveto{\pgfqpoint{2.228182in}{2.721133in}}{\pgfqpoint{2.231715in}{2.719669in}}{\pgfqpoint{2.235398in}{2.719669in}}%
\pgfpathlineto{\pgfqpoint{2.235398in}{2.719669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124686in}{1.827504in}}%
\pgfpathcurveto{\pgfqpoint{2.128369in}{1.827504in}}{\pgfqpoint{2.131902in}{1.828967in}}{\pgfqpoint{2.134507in}{1.831572in}}%
\pgfpathcurveto{\pgfqpoint{2.137112in}{1.834176in}}{\pgfqpoint{2.138575in}{1.837709in}}{\pgfqpoint{2.138575in}{1.841393in}}%
\pgfpathcurveto{\pgfqpoint{2.138575in}{1.845076in}}{\pgfqpoint{2.137112in}{1.848609in}}{\pgfqpoint{2.134507in}{1.851214in}}%
\pgfpathcurveto{\pgfqpoint{2.131902in}{1.853818in}}{\pgfqpoint{2.128369in}{1.855282in}}{\pgfqpoint{2.124686in}{1.855282in}}%
\pgfpathcurveto{\pgfqpoint{2.121003in}{1.855282in}}{\pgfqpoint{2.117470in}{1.853818in}}{\pgfqpoint{2.114865in}{1.851214in}}%
\pgfpathcurveto{\pgfqpoint{2.112261in}{1.848609in}}{\pgfqpoint{2.110797in}{1.845076in}}{\pgfqpoint{2.110797in}{1.841393in}}%
\pgfpathcurveto{\pgfqpoint{2.110797in}{1.837709in}}{\pgfqpoint{2.112261in}{1.834176in}}{\pgfqpoint{2.114865in}{1.831572in}}%
\pgfpathcurveto{\pgfqpoint{2.117470in}{1.828967in}}{\pgfqpoint{2.121003in}{1.827504in}}{\pgfqpoint{2.124686in}{1.827504in}}%
\pgfpathlineto{\pgfqpoint{2.124686in}{1.827504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109007in}{2.686633in}}%
\pgfpathcurveto{\pgfqpoint{2.112691in}{2.686633in}}{\pgfqpoint{2.116224in}{2.688097in}}{\pgfqpoint{2.118828in}{2.690701in}}%
\pgfpathcurveto{\pgfqpoint{2.121433in}{2.693306in}}{\pgfqpoint{2.122896in}{2.696839in}}{\pgfqpoint{2.122896in}{2.700522in}}%
\pgfpathcurveto{\pgfqpoint{2.122896in}{2.704205in}}{\pgfqpoint{2.121433in}{2.707738in}}{\pgfqpoint{2.118828in}{2.710343in}}%
\pgfpathcurveto{\pgfqpoint{2.116224in}{2.712948in}}{\pgfqpoint{2.112691in}{2.714411in}}{\pgfqpoint{2.109007in}{2.714411in}}%
\pgfpathcurveto{\pgfqpoint{2.105324in}{2.714411in}}{\pgfqpoint{2.101791in}{2.712948in}}{\pgfqpoint{2.099186in}{2.710343in}}%
\pgfpathcurveto{\pgfqpoint{2.096582in}{2.707738in}}{\pgfqpoint{2.095119in}{2.704205in}}{\pgfqpoint{2.095119in}{2.700522in}}%
\pgfpathcurveto{\pgfqpoint{2.095119in}{2.696839in}}{\pgfqpoint{2.096582in}{2.693306in}}{\pgfqpoint{2.099186in}{2.690701in}}%
\pgfpathcurveto{\pgfqpoint{2.101791in}{2.688097in}}{\pgfqpoint{2.105324in}{2.686633in}}{\pgfqpoint{2.109007in}{2.686633in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{2.686633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549573in}{2.675838in}}%
\pgfpathcurveto{\pgfqpoint{2.553257in}{2.675838in}}{\pgfqpoint{2.556790in}{2.677302in}}{\pgfqpoint{2.559394in}{2.679906in}}%
\pgfpathcurveto{\pgfqpoint{2.561999in}{2.682511in}}{\pgfqpoint{2.563462in}{2.686044in}}{\pgfqpoint{2.563462in}{2.689727in}}%
\pgfpathcurveto{\pgfqpoint{2.563462in}{2.693410in}}{\pgfqpoint{2.561999in}{2.696943in}}{\pgfqpoint{2.559394in}{2.699548in}}%
\pgfpathcurveto{\pgfqpoint{2.556790in}{2.702153in}}{\pgfqpoint{2.553257in}{2.703616in}}{\pgfqpoint{2.549573in}{2.703616in}}%
\pgfpathcurveto{\pgfqpoint{2.545890in}{2.703616in}}{\pgfqpoint{2.542357in}{2.702153in}}{\pgfqpoint{2.539752in}{2.699548in}}%
\pgfpathcurveto{\pgfqpoint{2.537148in}{2.696943in}}{\pgfqpoint{2.535685in}{2.693410in}}{\pgfqpoint{2.535685in}{2.689727in}}%
\pgfpathcurveto{\pgfqpoint{2.535685in}{2.686044in}}{\pgfqpoint{2.537148in}{2.682511in}}{\pgfqpoint{2.539752in}{2.679906in}}%
\pgfpathcurveto{\pgfqpoint{2.542357in}{2.677302in}}{\pgfqpoint{2.545890in}{2.675838in}}{\pgfqpoint{2.549573in}{2.675838in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{2.675838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062690in}{2.718122in}}%
\pgfpathcurveto{\pgfqpoint{2.066373in}{2.718122in}}{\pgfqpoint{2.069906in}{2.719586in}}{\pgfqpoint{2.072511in}{2.722190in}}%
\pgfpathcurveto{\pgfqpoint{2.075115in}{2.724795in}}{\pgfqpoint{2.076579in}{2.728328in}}{\pgfqpoint{2.076579in}{2.732011in}}%
\pgfpathcurveto{\pgfqpoint{2.076579in}{2.735695in}}{\pgfqpoint{2.075115in}{2.739228in}}{\pgfqpoint{2.072511in}{2.741832in}}%
\pgfpathcurveto{\pgfqpoint{2.069906in}{2.744437in}}{\pgfqpoint{2.066373in}{2.745900in}}{\pgfqpoint{2.062690in}{2.745900in}}%
\pgfpathcurveto{\pgfqpoint{2.059006in}{2.745900in}}{\pgfqpoint{2.055473in}{2.744437in}}{\pgfqpoint{2.052869in}{2.741832in}}%
\pgfpathcurveto{\pgfqpoint{2.050264in}{2.739228in}}{\pgfqpoint{2.048801in}{2.735695in}}{\pgfqpoint{2.048801in}{2.732011in}}%
\pgfpathcurveto{\pgfqpoint{2.048801in}{2.728328in}}{\pgfqpoint{2.050264in}{2.724795in}}{\pgfqpoint{2.052869in}{2.722190in}}%
\pgfpathcurveto{\pgfqpoint{2.055473in}{2.719586in}}{\pgfqpoint{2.059006in}{2.718122in}}{\pgfqpoint{2.062690in}{2.718122in}}%
\pgfpathlineto{\pgfqpoint{2.062690in}{2.718122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215931in}{1.806227in}}%
\pgfpathcurveto{\pgfqpoint{2.219614in}{1.806227in}}{\pgfqpoint{2.223147in}{1.807690in}}{\pgfqpoint{2.225751in}{1.810295in}}%
\pgfpathcurveto{\pgfqpoint{2.228356in}{1.812900in}}{\pgfqpoint{2.229819in}{1.816433in}}{\pgfqpoint{2.229819in}{1.820116in}}%
\pgfpathcurveto{\pgfqpoint{2.229819in}{1.823799in}}{\pgfqpoint{2.228356in}{1.827332in}}{\pgfqpoint{2.225751in}{1.829937in}}%
\pgfpathcurveto{\pgfqpoint{2.223147in}{1.832541in}}{\pgfqpoint{2.219614in}{1.834005in}}{\pgfqpoint{2.215931in}{1.834005in}}%
\pgfpathcurveto{\pgfqpoint{2.212247in}{1.834005in}}{\pgfqpoint{2.208714in}{1.832541in}}{\pgfqpoint{2.206110in}{1.829937in}}%
\pgfpathcurveto{\pgfqpoint{2.203505in}{1.827332in}}{\pgfqpoint{2.202042in}{1.823799in}}{\pgfqpoint{2.202042in}{1.820116in}}%
\pgfpathcurveto{\pgfqpoint{2.202042in}{1.816433in}}{\pgfqpoint{2.203505in}{1.812900in}}{\pgfqpoint{2.206110in}{1.810295in}}%
\pgfpathcurveto{\pgfqpoint{2.208714in}{1.807690in}}{\pgfqpoint{2.212247in}{1.806227in}}{\pgfqpoint{2.215931in}{1.806227in}}%
\pgfpathlineto{\pgfqpoint{2.215931in}{1.806227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203873in}{1.802195in}}%
\pgfpathcurveto{\pgfqpoint{2.207557in}{1.802195in}}{\pgfqpoint{2.211090in}{1.803659in}}{\pgfqpoint{2.213694in}{1.806263in}}%
\pgfpathcurveto{\pgfqpoint{2.216299in}{1.808868in}}{\pgfqpoint{2.217762in}{1.812401in}}{\pgfqpoint{2.217762in}{1.816084in}}%
\pgfpathcurveto{\pgfqpoint{2.217762in}{1.819768in}}{\pgfqpoint{2.216299in}{1.823301in}}{\pgfqpoint{2.213694in}{1.825905in}}%
\pgfpathcurveto{\pgfqpoint{2.211090in}{1.828510in}}{\pgfqpoint{2.207557in}{1.829973in}}{\pgfqpoint{2.203873in}{1.829973in}}%
\pgfpathcurveto{\pgfqpoint{2.200190in}{1.829973in}}{\pgfqpoint{2.196657in}{1.828510in}}{\pgfqpoint{2.194052in}{1.825905in}}%
\pgfpathcurveto{\pgfqpoint{2.191448in}{1.823301in}}{\pgfqpoint{2.189985in}{1.819768in}}{\pgfqpoint{2.189985in}{1.816084in}}%
\pgfpathcurveto{\pgfqpoint{2.189985in}{1.812401in}}{\pgfqpoint{2.191448in}{1.808868in}}{\pgfqpoint{2.194052in}{1.806263in}}%
\pgfpathcurveto{\pgfqpoint{2.196657in}{1.803659in}}{\pgfqpoint{2.200190in}{1.802195in}}{\pgfqpoint{2.203873in}{1.802195in}}%
\pgfpathlineto{\pgfqpoint{2.203873in}{1.802195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240076in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{2.243759in}{2.587792in}}{\pgfqpoint{2.247292in}{2.589255in}}{\pgfqpoint{2.249897in}{2.591860in}}%
\pgfpathcurveto{\pgfqpoint{2.252501in}{2.594464in}}{\pgfqpoint{2.253965in}{2.597997in}}{\pgfqpoint{2.253965in}{2.601681in}}%
\pgfpathcurveto{\pgfqpoint{2.253965in}{2.605364in}}{\pgfqpoint{2.252501in}{2.608897in}}{\pgfqpoint{2.249897in}{2.611502in}}%
\pgfpathcurveto{\pgfqpoint{2.247292in}{2.614106in}}{\pgfqpoint{2.243759in}{2.615570in}}{\pgfqpoint{2.240076in}{2.615570in}}%
\pgfpathcurveto{\pgfqpoint{2.236392in}{2.615570in}}{\pgfqpoint{2.232859in}{2.614106in}}{\pgfqpoint{2.230255in}{2.611502in}}%
\pgfpathcurveto{\pgfqpoint{2.227650in}{2.608897in}}{\pgfqpoint{2.226187in}{2.605364in}}{\pgfqpoint{2.226187in}{2.601681in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{2.597997in}}{\pgfqpoint{2.227650in}{2.594464in}}{\pgfqpoint{2.230255in}{2.591860in}}%
\pgfpathcurveto{\pgfqpoint{2.232859in}{2.589255in}}{\pgfqpoint{2.236392in}{2.587792in}}{\pgfqpoint{2.240076in}{2.587792in}}%
\pgfpathlineto{\pgfqpoint{2.240076in}{2.587792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280193in}{1.797916in}}%
\pgfpathcurveto{\pgfqpoint{2.283876in}{1.797916in}}{\pgfqpoint{2.287409in}{1.799379in}}{\pgfqpoint{2.290014in}{1.801984in}}%
\pgfpathcurveto{\pgfqpoint{2.292618in}{1.804588in}}{\pgfqpoint{2.294082in}{1.808121in}}{\pgfqpoint{2.294082in}{1.811805in}}%
\pgfpathcurveto{\pgfqpoint{2.294082in}{1.815488in}}{\pgfqpoint{2.292618in}{1.819021in}}{\pgfqpoint{2.290014in}{1.821625in}}%
\pgfpathcurveto{\pgfqpoint{2.287409in}{1.824230in}}{\pgfqpoint{2.283876in}{1.825693in}}{\pgfqpoint{2.280193in}{1.825693in}}%
\pgfpathcurveto{\pgfqpoint{2.276510in}{1.825693in}}{\pgfqpoint{2.272977in}{1.824230in}}{\pgfqpoint{2.270372in}{1.821625in}}%
\pgfpathcurveto{\pgfqpoint{2.267767in}{1.819021in}}{\pgfqpoint{2.266304in}{1.815488in}}{\pgfqpoint{2.266304in}{1.811805in}}%
\pgfpathcurveto{\pgfqpoint{2.266304in}{1.808121in}}{\pgfqpoint{2.267767in}{1.804588in}}{\pgfqpoint{2.270372in}{1.801984in}}%
\pgfpathcurveto{\pgfqpoint{2.272977in}{1.799379in}}{\pgfqpoint{2.276510in}{1.797916in}}{\pgfqpoint{2.280193in}{1.797916in}}%
\pgfpathlineto{\pgfqpoint{2.280193in}{1.797916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377130in}{2.748838in}}%
\pgfpathcurveto{\pgfqpoint{2.380813in}{2.748838in}}{\pgfqpoint{2.384346in}{2.750301in}}{\pgfqpoint{2.386951in}{2.752905in}}%
\pgfpathcurveto{\pgfqpoint{2.389555in}{2.755510in}}{\pgfqpoint{2.391019in}{2.759043in}}{\pgfqpoint{2.391019in}{2.762726in}}%
\pgfpathcurveto{\pgfqpoint{2.391019in}{2.766410in}}{\pgfqpoint{2.389555in}{2.769943in}}{\pgfqpoint{2.386951in}{2.772547in}}%
\pgfpathcurveto{\pgfqpoint{2.384346in}{2.775152in}}{\pgfqpoint{2.380813in}{2.776615in}}{\pgfqpoint{2.377130in}{2.776615in}}%
\pgfpathcurveto{\pgfqpoint{2.373446in}{2.776615in}}{\pgfqpoint{2.369913in}{2.775152in}}{\pgfqpoint{2.367309in}{2.772547in}}%
\pgfpathcurveto{\pgfqpoint{2.364704in}{2.769943in}}{\pgfqpoint{2.363241in}{2.766410in}}{\pgfqpoint{2.363241in}{2.762726in}}%
\pgfpathcurveto{\pgfqpoint{2.363241in}{2.759043in}}{\pgfqpoint{2.364704in}{2.755510in}}{\pgfqpoint{2.367309in}{2.752905in}}%
\pgfpathcurveto{\pgfqpoint{2.369913in}{2.750301in}}{\pgfqpoint{2.373446in}{2.748838in}}{\pgfqpoint{2.377130in}{2.748838in}}%
\pgfpathlineto{\pgfqpoint{2.377130in}{2.748838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417297in}{2.742570in}}%
\pgfpathcurveto{\pgfqpoint{2.420981in}{2.742570in}}{\pgfqpoint{2.424514in}{2.744033in}}{\pgfqpoint{2.427118in}{2.746638in}}%
\pgfpathcurveto{\pgfqpoint{2.429723in}{2.749242in}}{\pgfqpoint{2.431186in}{2.752775in}}{\pgfqpoint{2.431186in}{2.756459in}}%
\pgfpathcurveto{\pgfqpoint{2.431186in}{2.760142in}}{\pgfqpoint{2.429723in}{2.763675in}}{\pgfqpoint{2.427118in}{2.766280in}}%
\pgfpathcurveto{\pgfqpoint{2.424514in}{2.768884in}}{\pgfqpoint{2.420981in}{2.770348in}}{\pgfqpoint{2.417297in}{2.770348in}}%
\pgfpathcurveto{\pgfqpoint{2.413614in}{2.770348in}}{\pgfqpoint{2.410081in}{2.768884in}}{\pgfqpoint{2.407476in}{2.766280in}}%
\pgfpathcurveto{\pgfqpoint{2.404872in}{2.763675in}}{\pgfqpoint{2.403408in}{2.760142in}}{\pgfqpoint{2.403408in}{2.756459in}}%
\pgfpathcurveto{\pgfqpoint{2.403408in}{2.752775in}}{\pgfqpoint{2.404872in}{2.749242in}}{\pgfqpoint{2.407476in}{2.746638in}}%
\pgfpathcurveto{\pgfqpoint{2.410081in}{2.744033in}}{\pgfqpoint{2.413614in}{2.742570in}}{\pgfqpoint{2.417297in}{2.742570in}}%
\pgfpathlineto{\pgfqpoint{2.417297in}{2.742570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009521in}{1.949945in}}%
\pgfpathcurveto{\pgfqpoint{2.013204in}{1.949945in}}{\pgfqpoint{2.016737in}{1.951408in}}{\pgfqpoint{2.019342in}{1.954013in}}%
\pgfpathcurveto{\pgfqpoint{2.021946in}{1.956617in}}{\pgfqpoint{2.023410in}{1.960150in}}{\pgfqpoint{2.023410in}{1.963834in}}%
\pgfpathcurveto{\pgfqpoint{2.023410in}{1.967517in}}{\pgfqpoint{2.021946in}{1.971050in}}{\pgfqpoint{2.019342in}{1.973655in}}%
\pgfpathcurveto{\pgfqpoint{2.016737in}{1.976259in}}{\pgfqpoint{2.013204in}{1.977723in}}{\pgfqpoint{2.009521in}{1.977723in}}%
\pgfpathcurveto{\pgfqpoint{2.005837in}{1.977723in}}{\pgfqpoint{2.002304in}{1.976259in}}{\pgfqpoint{1.999700in}{1.973655in}}%
\pgfpathcurveto{\pgfqpoint{1.997095in}{1.971050in}}{\pgfqpoint{1.995632in}{1.967517in}}{\pgfqpoint{1.995632in}{1.963834in}}%
\pgfpathcurveto{\pgfqpoint{1.995632in}{1.960150in}}{\pgfqpoint{1.997095in}{1.956617in}}{\pgfqpoint{1.999700in}{1.954013in}}%
\pgfpathcurveto{\pgfqpoint{2.002304in}{1.951408in}}{\pgfqpoint{2.005837in}{1.949945in}}{\pgfqpoint{2.009521in}{1.949945in}}%
\pgfpathlineto{\pgfqpoint{2.009521in}{1.949945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226157in}{1.802980in}}%
\pgfpathcurveto{\pgfqpoint{2.229841in}{1.802980in}}{\pgfqpoint{2.233374in}{1.804444in}}{\pgfqpoint{2.235978in}{1.807048in}}%
\pgfpathcurveto{\pgfqpoint{2.238583in}{1.809653in}}{\pgfqpoint{2.240046in}{1.813186in}}{\pgfqpoint{2.240046in}{1.816869in}}%
\pgfpathcurveto{\pgfqpoint{2.240046in}{1.820553in}}{\pgfqpoint{2.238583in}{1.824086in}}{\pgfqpoint{2.235978in}{1.826690in}}%
\pgfpathcurveto{\pgfqpoint{2.233374in}{1.829295in}}{\pgfqpoint{2.229841in}{1.830758in}}{\pgfqpoint{2.226157in}{1.830758in}}%
\pgfpathcurveto{\pgfqpoint{2.222474in}{1.830758in}}{\pgfqpoint{2.218941in}{1.829295in}}{\pgfqpoint{2.216336in}{1.826690in}}%
\pgfpathcurveto{\pgfqpoint{2.213732in}{1.824086in}}{\pgfqpoint{2.212268in}{1.820553in}}{\pgfqpoint{2.212268in}{1.816869in}}%
\pgfpathcurveto{\pgfqpoint{2.212268in}{1.813186in}}{\pgfqpoint{2.213732in}{1.809653in}}{\pgfqpoint{2.216336in}{1.807048in}}%
\pgfpathcurveto{\pgfqpoint{2.218941in}{1.804444in}}{\pgfqpoint{2.222474in}{1.802980in}}{\pgfqpoint{2.226157in}{1.802980in}}%
\pgfpathlineto{\pgfqpoint{2.226157in}{1.802980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245084in}{2.746777in}}%
\pgfpathcurveto{\pgfqpoint{2.248768in}{2.746777in}}{\pgfqpoint{2.252301in}{2.748240in}}{\pgfqpoint{2.254905in}{2.750845in}}%
\pgfpathcurveto{\pgfqpoint{2.257510in}{2.753450in}}{\pgfqpoint{2.258973in}{2.756983in}}{\pgfqpoint{2.258973in}{2.760666in}}%
\pgfpathcurveto{\pgfqpoint{2.258973in}{2.764349in}}{\pgfqpoint{2.257510in}{2.767882in}}{\pgfqpoint{2.254905in}{2.770487in}}%
\pgfpathcurveto{\pgfqpoint{2.252301in}{2.773091in}}{\pgfqpoint{2.248768in}{2.774555in}}{\pgfqpoint{2.245084in}{2.774555in}}%
\pgfpathcurveto{\pgfqpoint{2.241401in}{2.774555in}}{\pgfqpoint{2.237868in}{2.773091in}}{\pgfqpoint{2.235263in}{2.770487in}}%
\pgfpathcurveto{\pgfqpoint{2.232659in}{2.767882in}}{\pgfqpoint{2.231195in}{2.764349in}}{\pgfqpoint{2.231195in}{2.760666in}}%
\pgfpathcurveto{\pgfqpoint{2.231195in}{2.756983in}}{\pgfqpoint{2.232659in}{2.753450in}}{\pgfqpoint{2.235263in}{2.750845in}}%
\pgfpathcurveto{\pgfqpoint{2.237868in}{2.748240in}}{\pgfqpoint{2.241401in}{2.746777in}}{\pgfqpoint{2.245084in}{2.746777in}}%
\pgfpathlineto{\pgfqpoint{2.245084in}{2.746777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220608in}{2.753201in}}%
\pgfpathcurveto{\pgfqpoint{2.224291in}{2.753201in}}{\pgfqpoint{2.227824in}{2.754665in}}{\pgfqpoint{2.230428in}{2.757269in}}%
\pgfpathcurveto{\pgfqpoint{2.233033in}{2.759874in}}{\pgfqpoint{2.234496in}{2.763407in}}{\pgfqpoint{2.234496in}{2.767090in}}%
\pgfpathcurveto{\pgfqpoint{2.234496in}{2.770774in}}{\pgfqpoint{2.233033in}{2.774307in}}{\pgfqpoint{2.230428in}{2.776911in}}%
\pgfpathcurveto{\pgfqpoint{2.227824in}{2.779516in}}{\pgfqpoint{2.224291in}{2.780979in}}{\pgfqpoint{2.220608in}{2.780979in}}%
\pgfpathcurveto{\pgfqpoint{2.216924in}{2.780979in}}{\pgfqpoint{2.213391in}{2.779516in}}{\pgfqpoint{2.210787in}{2.776911in}}%
\pgfpathcurveto{\pgfqpoint{2.208182in}{2.774307in}}{\pgfqpoint{2.206719in}{2.770774in}}{\pgfqpoint{2.206719in}{2.767090in}}%
\pgfpathcurveto{\pgfqpoint{2.206719in}{2.763407in}}{\pgfqpoint{2.208182in}{2.759874in}}{\pgfqpoint{2.210787in}{2.757269in}}%
\pgfpathcurveto{\pgfqpoint{2.213391in}{2.754665in}}{\pgfqpoint{2.216924in}{2.753201in}}{\pgfqpoint{2.220608in}{2.753201in}}%
\pgfpathlineto{\pgfqpoint{2.220608in}{2.753201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378720in}{2.697668in}}%
\pgfpathcurveto{\pgfqpoint{2.382403in}{2.697668in}}{\pgfqpoint{2.385936in}{2.699132in}}{\pgfqpoint{2.388541in}{2.701736in}}%
\pgfpathcurveto{\pgfqpoint{2.391145in}{2.704341in}}{\pgfqpoint{2.392609in}{2.707874in}}{\pgfqpoint{2.392609in}{2.711557in}}%
\pgfpathcurveto{\pgfqpoint{2.392609in}{2.715240in}}{\pgfqpoint{2.391145in}{2.718773in}}{\pgfqpoint{2.388541in}{2.721378in}}%
\pgfpathcurveto{\pgfqpoint{2.385936in}{2.723983in}}{\pgfqpoint{2.382403in}{2.725446in}}{\pgfqpoint{2.378720in}{2.725446in}}%
\pgfpathcurveto{\pgfqpoint{2.375036in}{2.725446in}}{\pgfqpoint{2.371503in}{2.723983in}}{\pgfqpoint{2.368899in}{2.721378in}}%
\pgfpathcurveto{\pgfqpoint{2.366294in}{2.718773in}}{\pgfqpoint{2.364831in}{2.715240in}}{\pgfqpoint{2.364831in}{2.711557in}}%
\pgfpathcurveto{\pgfqpoint{2.364831in}{2.707874in}}{\pgfqpoint{2.366294in}{2.704341in}}{\pgfqpoint{2.368899in}{2.701736in}}%
\pgfpathcurveto{\pgfqpoint{2.371503in}{2.699132in}}{\pgfqpoint{2.375036in}{2.697668in}}{\pgfqpoint{2.378720in}{2.697668in}}%
\pgfpathlineto{\pgfqpoint{2.378720in}{2.697668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298654in}{1.799051in}}%
\pgfpathcurveto{\pgfqpoint{2.302337in}{1.799051in}}{\pgfqpoint{2.305870in}{1.800515in}}{\pgfqpoint{2.308475in}{1.803119in}}%
\pgfpathcurveto{\pgfqpoint{2.311079in}{1.805724in}}{\pgfqpoint{2.312543in}{1.809257in}}{\pgfqpoint{2.312543in}{1.812940in}}%
\pgfpathcurveto{\pgfqpoint{2.312543in}{1.816624in}}{\pgfqpoint{2.311079in}{1.820157in}}{\pgfqpoint{2.308475in}{1.822761in}}%
\pgfpathcurveto{\pgfqpoint{2.305870in}{1.825366in}}{\pgfqpoint{2.302337in}{1.826829in}}{\pgfqpoint{2.298654in}{1.826829in}}%
\pgfpathcurveto{\pgfqpoint{2.294971in}{1.826829in}}{\pgfqpoint{2.291438in}{1.825366in}}{\pgfqpoint{2.288833in}{1.822761in}}%
\pgfpathcurveto{\pgfqpoint{2.286228in}{1.820157in}}{\pgfqpoint{2.284765in}{1.816624in}}{\pgfqpoint{2.284765in}{1.812940in}}%
\pgfpathcurveto{\pgfqpoint{2.284765in}{1.809257in}}{\pgfqpoint{2.286228in}{1.805724in}}{\pgfqpoint{2.288833in}{1.803119in}}%
\pgfpathcurveto{\pgfqpoint{2.291438in}{1.800515in}}{\pgfqpoint{2.294971in}{1.799051in}}{\pgfqpoint{2.298654in}{1.799051in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.799051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304132in}{1.799081in}}%
\pgfpathcurveto{\pgfqpoint{2.307815in}{1.799081in}}{\pgfqpoint{2.311348in}{1.800545in}}{\pgfqpoint{2.313953in}{1.803149in}}%
\pgfpathcurveto{\pgfqpoint{2.316557in}{1.805754in}}{\pgfqpoint{2.318021in}{1.809287in}}{\pgfqpoint{2.318021in}{1.812970in}}%
\pgfpathcurveto{\pgfqpoint{2.318021in}{1.816654in}}{\pgfqpoint{2.316557in}{1.820187in}}{\pgfqpoint{2.313953in}{1.822791in}}%
\pgfpathcurveto{\pgfqpoint{2.311348in}{1.825396in}}{\pgfqpoint{2.307815in}{1.826859in}}{\pgfqpoint{2.304132in}{1.826859in}}%
\pgfpathcurveto{\pgfqpoint{2.300448in}{1.826859in}}{\pgfqpoint{2.296915in}{1.825396in}}{\pgfqpoint{2.294311in}{1.822791in}}%
\pgfpathcurveto{\pgfqpoint{2.291706in}{1.820187in}}{\pgfqpoint{2.290243in}{1.816654in}}{\pgfqpoint{2.290243in}{1.812970in}}%
\pgfpathcurveto{\pgfqpoint{2.290243in}{1.809287in}}{\pgfqpoint{2.291706in}{1.805754in}}{\pgfqpoint{2.294311in}{1.803149in}}%
\pgfpathcurveto{\pgfqpoint{2.296915in}{1.800545in}}{\pgfqpoint{2.300448in}{1.799081in}}{\pgfqpoint{2.304132in}{1.799081in}}%
\pgfpathlineto{\pgfqpoint{2.304132in}{1.799081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213495in}{1.805408in}}%
\pgfpathcurveto{\pgfqpoint{2.217178in}{1.805408in}}{\pgfqpoint{2.220711in}{1.806871in}}{\pgfqpoint{2.223316in}{1.809476in}}%
\pgfpathcurveto{\pgfqpoint{2.225920in}{1.812080in}}{\pgfqpoint{2.227384in}{1.815613in}}{\pgfqpoint{2.227384in}{1.819296in}}%
\pgfpathcurveto{\pgfqpoint{2.227384in}{1.822980in}}{\pgfqpoint{2.225920in}{1.826513in}}{\pgfqpoint{2.223316in}{1.829117in}}%
\pgfpathcurveto{\pgfqpoint{2.220711in}{1.831722in}}{\pgfqpoint{2.217178in}{1.833185in}}{\pgfqpoint{2.213495in}{1.833185in}}%
\pgfpathcurveto{\pgfqpoint{2.209811in}{1.833185in}}{\pgfqpoint{2.206278in}{1.831722in}}{\pgfqpoint{2.203674in}{1.829117in}}%
\pgfpathcurveto{\pgfqpoint{2.201069in}{1.826513in}}{\pgfqpoint{2.199606in}{1.822980in}}{\pgfqpoint{2.199606in}{1.819296in}}%
\pgfpathcurveto{\pgfqpoint{2.199606in}{1.815613in}}{\pgfqpoint{2.201069in}{1.812080in}}{\pgfqpoint{2.203674in}{1.809476in}}%
\pgfpathcurveto{\pgfqpoint{2.206278in}{1.806871in}}{\pgfqpoint{2.209811in}{1.805408in}}{\pgfqpoint{2.213495in}{1.805408in}}%
\pgfpathlineto{\pgfqpoint{2.213495in}{1.805408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316135in}{1.816072in}}%
\pgfpathcurveto{\pgfqpoint{2.319819in}{1.816072in}}{\pgfqpoint{2.323352in}{1.817536in}}{\pgfqpoint{2.325956in}{1.820140in}}%
\pgfpathcurveto{\pgfqpoint{2.328561in}{1.822745in}}{\pgfqpoint{2.330024in}{1.826278in}}{\pgfqpoint{2.330024in}{1.829961in}}%
\pgfpathcurveto{\pgfqpoint{2.330024in}{1.833645in}}{\pgfqpoint{2.328561in}{1.837178in}}{\pgfqpoint{2.325956in}{1.839782in}}%
\pgfpathcurveto{\pgfqpoint{2.323352in}{1.842387in}}{\pgfqpoint{2.319819in}{1.843850in}}{\pgfqpoint{2.316135in}{1.843850in}}%
\pgfpathcurveto{\pgfqpoint{2.312452in}{1.843850in}}{\pgfqpoint{2.308919in}{1.842387in}}{\pgfqpoint{2.306314in}{1.839782in}}%
\pgfpathcurveto{\pgfqpoint{2.303710in}{1.837178in}}{\pgfqpoint{2.302246in}{1.833645in}}{\pgfqpoint{2.302246in}{1.829961in}}%
\pgfpathcurveto{\pgfqpoint{2.302246in}{1.826278in}}{\pgfqpoint{2.303710in}{1.822745in}}{\pgfqpoint{2.306314in}{1.820140in}}%
\pgfpathcurveto{\pgfqpoint{2.308919in}{1.817536in}}{\pgfqpoint{2.312452in}{1.816072in}}{\pgfqpoint{2.316135in}{1.816072in}}%
\pgfpathlineto{\pgfqpoint{2.316135in}{1.816072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187732in}{2.757541in}}%
\pgfpathcurveto{\pgfqpoint{2.191416in}{2.757541in}}{\pgfqpoint{2.194949in}{2.759004in}}{\pgfqpoint{2.197553in}{2.761609in}}%
\pgfpathcurveto{\pgfqpoint{2.200158in}{2.764213in}}{\pgfqpoint{2.201621in}{2.767746in}}{\pgfqpoint{2.201621in}{2.771430in}}%
\pgfpathcurveto{\pgfqpoint{2.201621in}{2.775113in}}{\pgfqpoint{2.200158in}{2.778646in}}{\pgfqpoint{2.197553in}{2.781251in}}%
\pgfpathcurveto{\pgfqpoint{2.194949in}{2.783855in}}{\pgfqpoint{2.191416in}{2.785319in}}{\pgfqpoint{2.187732in}{2.785319in}}%
\pgfpathcurveto{\pgfqpoint{2.184049in}{2.785319in}}{\pgfqpoint{2.180516in}{2.783855in}}{\pgfqpoint{2.177911in}{2.781251in}}%
\pgfpathcurveto{\pgfqpoint{2.175307in}{2.778646in}}{\pgfqpoint{2.173843in}{2.775113in}}{\pgfqpoint{2.173843in}{2.771430in}}%
\pgfpathcurveto{\pgfqpoint{2.173843in}{2.767746in}}{\pgfqpoint{2.175307in}{2.764213in}}{\pgfqpoint{2.177911in}{2.761609in}}%
\pgfpathcurveto{\pgfqpoint{2.180516in}{2.759004in}}{\pgfqpoint{2.184049in}{2.757541in}}{\pgfqpoint{2.187732in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{2.187732in}{2.757541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318139in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{2.321823in}{2.711923in}}{\pgfqpoint{2.325356in}{2.713387in}}{\pgfqpoint{2.327960in}{2.715991in}}%
\pgfpathcurveto{\pgfqpoint{2.330565in}{2.718596in}}{\pgfqpoint{2.332028in}{2.722129in}}{\pgfqpoint{2.332028in}{2.725812in}}%
\pgfpathcurveto{\pgfqpoint{2.332028in}{2.729495in}}{\pgfqpoint{2.330565in}{2.733028in}}{\pgfqpoint{2.327960in}{2.735633in}}%
\pgfpathcurveto{\pgfqpoint{2.325356in}{2.738238in}}{\pgfqpoint{2.321823in}{2.739701in}}{\pgfqpoint{2.318139in}{2.739701in}}%
\pgfpathcurveto{\pgfqpoint{2.314456in}{2.739701in}}{\pgfqpoint{2.310923in}{2.738238in}}{\pgfqpoint{2.308318in}{2.735633in}}%
\pgfpathcurveto{\pgfqpoint{2.305714in}{2.733028in}}{\pgfqpoint{2.304250in}{2.729495in}}{\pgfqpoint{2.304250in}{2.725812in}}%
\pgfpathcurveto{\pgfqpoint{2.304250in}{2.722129in}}{\pgfqpoint{2.305714in}{2.718596in}}{\pgfqpoint{2.308318in}{2.715991in}}%
\pgfpathcurveto{\pgfqpoint{2.310923in}{2.713387in}}{\pgfqpoint{2.314456in}{2.711923in}}{\pgfqpoint{2.318139in}{2.711923in}}%
\pgfpathlineto{\pgfqpoint{2.318139in}{2.711923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065436in}{1.877261in}}%
\pgfpathcurveto{\pgfqpoint{2.069119in}{1.877261in}}{\pgfqpoint{2.072652in}{1.878724in}}{\pgfqpoint{2.075257in}{1.881329in}}%
\pgfpathcurveto{\pgfqpoint{2.077861in}{1.883933in}}{\pgfqpoint{2.079325in}{1.887466in}}{\pgfqpoint{2.079325in}{1.891150in}}%
\pgfpathcurveto{\pgfqpoint{2.079325in}{1.894833in}}{\pgfqpoint{2.077861in}{1.898366in}}{\pgfqpoint{2.075257in}{1.900971in}}%
\pgfpathcurveto{\pgfqpoint{2.072652in}{1.903575in}}{\pgfqpoint{2.069119in}{1.905039in}}{\pgfqpoint{2.065436in}{1.905039in}}%
\pgfpathcurveto{\pgfqpoint{2.061752in}{1.905039in}}{\pgfqpoint{2.058219in}{1.903575in}}{\pgfqpoint{2.055615in}{1.900971in}}%
\pgfpathcurveto{\pgfqpoint{2.053010in}{1.898366in}}{\pgfqpoint{2.051547in}{1.894833in}}{\pgfqpoint{2.051547in}{1.891150in}}%
\pgfpathcurveto{\pgfqpoint{2.051547in}{1.887466in}}{\pgfqpoint{2.053010in}{1.883933in}}{\pgfqpoint{2.055615in}{1.881329in}}%
\pgfpathcurveto{\pgfqpoint{2.058219in}{1.878724in}}{\pgfqpoint{2.061752in}{1.877261in}}{\pgfqpoint{2.065436in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{2.065436in}{1.877261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488318in}{2.714090in}}%
\pgfpathcurveto{\pgfqpoint{2.492002in}{2.714090in}}{\pgfqpoint{2.495535in}{2.715553in}}{\pgfqpoint{2.498139in}{2.718158in}}%
\pgfpathcurveto{\pgfqpoint{2.500744in}{2.720762in}}{\pgfqpoint{2.502207in}{2.724295in}}{\pgfqpoint{2.502207in}{2.727979in}}%
\pgfpathcurveto{\pgfqpoint{2.502207in}{2.731662in}}{\pgfqpoint{2.500744in}{2.735195in}}{\pgfqpoint{2.498139in}{2.737799in}}%
\pgfpathcurveto{\pgfqpoint{2.495535in}{2.740404in}}{\pgfqpoint{2.492002in}{2.741867in}}{\pgfqpoint{2.488318in}{2.741867in}}%
\pgfpathcurveto{\pgfqpoint{2.484635in}{2.741867in}}{\pgfqpoint{2.481102in}{2.740404in}}{\pgfqpoint{2.478498in}{2.737799in}}%
\pgfpathcurveto{\pgfqpoint{2.475893in}{2.735195in}}{\pgfqpoint{2.474430in}{2.731662in}}{\pgfqpoint{2.474430in}{2.727979in}}%
\pgfpathcurveto{\pgfqpoint{2.474430in}{2.724295in}}{\pgfqpoint{2.475893in}{2.720762in}}{\pgfqpoint{2.478498in}{2.718158in}}%
\pgfpathcurveto{\pgfqpoint{2.481102in}{2.715553in}}{\pgfqpoint{2.484635in}{2.714090in}}{\pgfqpoint{2.488318in}{2.714090in}}%
\pgfpathlineto{\pgfqpoint{2.488318in}{2.714090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233093in}{1.817850in}}%
\pgfpathcurveto{\pgfqpoint{2.236776in}{1.817850in}}{\pgfqpoint{2.240309in}{1.819314in}}{\pgfqpoint{2.242913in}{1.821918in}}%
\pgfpathcurveto{\pgfqpoint{2.245518in}{1.824523in}}{\pgfqpoint{2.246981in}{1.828056in}}{\pgfqpoint{2.246981in}{1.831739in}}%
\pgfpathcurveto{\pgfqpoint{2.246981in}{1.835422in}}{\pgfqpoint{2.245518in}{1.838955in}}{\pgfqpoint{2.242913in}{1.841560in}}%
\pgfpathcurveto{\pgfqpoint{2.240309in}{1.844164in}}{\pgfqpoint{2.236776in}{1.845628in}}{\pgfqpoint{2.233093in}{1.845628in}}%
\pgfpathcurveto{\pgfqpoint{2.229409in}{1.845628in}}{\pgfqpoint{2.225876in}{1.844164in}}{\pgfqpoint{2.223272in}{1.841560in}}%
\pgfpathcurveto{\pgfqpoint{2.220667in}{1.838955in}}{\pgfqpoint{2.219204in}{1.835422in}}{\pgfqpoint{2.219204in}{1.831739in}}%
\pgfpathcurveto{\pgfqpoint{2.219204in}{1.828056in}}{\pgfqpoint{2.220667in}{1.824523in}}{\pgfqpoint{2.223272in}{1.821918in}}%
\pgfpathcurveto{\pgfqpoint{2.225876in}{1.819314in}}{\pgfqpoint{2.229409in}{1.817850in}}{\pgfqpoint{2.233093in}{1.817850in}}%
\pgfpathlineto{\pgfqpoint{2.233093in}{1.817850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177423in}{2.755762in}}%
\pgfpathcurveto{\pgfqpoint{2.181107in}{2.755762in}}{\pgfqpoint{2.184640in}{2.757225in}}{\pgfqpoint{2.187244in}{2.759830in}}%
\pgfpathcurveto{\pgfqpoint{2.189849in}{2.762435in}}{\pgfqpoint{2.191312in}{2.765968in}}{\pgfqpoint{2.191312in}{2.769651in}}%
\pgfpathcurveto{\pgfqpoint{2.191312in}{2.773334in}}{\pgfqpoint{2.189849in}{2.776867in}}{\pgfqpoint{2.187244in}{2.779472in}}%
\pgfpathcurveto{\pgfqpoint{2.184640in}{2.782076in}}{\pgfqpoint{2.181107in}{2.783540in}}{\pgfqpoint{2.177423in}{2.783540in}}%
\pgfpathcurveto{\pgfqpoint{2.173740in}{2.783540in}}{\pgfqpoint{2.170207in}{2.782076in}}{\pgfqpoint{2.167603in}{2.779472in}}%
\pgfpathcurveto{\pgfqpoint{2.164998in}{2.776867in}}{\pgfqpoint{2.163535in}{2.773334in}}{\pgfqpoint{2.163535in}{2.769651in}}%
\pgfpathcurveto{\pgfqpoint{2.163535in}{2.765968in}}{\pgfqpoint{2.164998in}{2.762435in}}{\pgfqpoint{2.167603in}{2.759830in}}%
\pgfpathcurveto{\pgfqpoint{2.170207in}{2.757225in}}{\pgfqpoint{2.173740in}{2.755762in}}{\pgfqpoint{2.177423in}{2.755762in}}%
\pgfpathlineto{\pgfqpoint{2.177423in}{2.755762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159568in}{2.749603in}}%
\pgfpathcurveto{\pgfqpoint{2.163251in}{2.749603in}}{\pgfqpoint{2.166784in}{2.751066in}}{\pgfqpoint{2.169389in}{2.753671in}}%
\pgfpathcurveto{\pgfqpoint{2.171993in}{2.756275in}}{\pgfqpoint{2.173457in}{2.759808in}}{\pgfqpoint{2.173457in}{2.763492in}}%
\pgfpathcurveto{\pgfqpoint{2.173457in}{2.767175in}}{\pgfqpoint{2.171993in}{2.770708in}}{\pgfqpoint{2.169389in}{2.773313in}}%
\pgfpathcurveto{\pgfqpoint{2.166784in}{2.775917in}}{\pgfqpoint{2.163251in}{2.777381in}}{\pgfqpoint{2.159568in}{2.777381in}}%
\pgfpathcurveto{\pgfqpoint{2.155884in}{2.777381in}}{\pgfqpoint{2.152351in}{2.775917in}}{\pgfqpoint{2.149747in}{2.773313in}}%
\pgfpathcurveto{\pgfqpoint{2.147142in}{2.770708in}}{\pgfqpoint{2.145679in}{2.767175in}}{\pgfqpoint{2.145679in}{2.763492in}}%
\pgfpathcurveto{\pgfqpoint{2.145679in}{2.759808in}}{\pgfqpoint{2.147142in}{2.756275in}}{\pgfqpoint{2.149747in}{2.753671in}}%
\pgfpathcurveto{\pgfqpoint{2.152351in}{2.751066in}}{\pgfqpoint{2.155884in}{2.749603in}}{\pgfqpoint{2.159568in}{2.749603in}}%
\pgfpathlineto{\pgfqpoint{2.159568in}{2.749603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126654in}{1.823945in}}%
\pgfpathcurveto{\pgfqpoint{2.130337in}{1.823945in}}{\pgfqpoint{2.133870in}{1.825409in}}{\pgfqpoint{2.136475in}{1.828013in}}%
\pgfpathcurveto{\pgfqpoint{2.139079in}{1.830618in}}{\pgfqpoint{2.140543in}{1.834151in}}{\pgfqpoint{2.140543in}{1.837834in}}%
\pgfpathcurveto{\pgfqpoint{2.140543in}{1.841518in}}{\pgfqpoint{2.139079in}{1.845051in}}{\pgfqpoint{2.136475in}{1.847655in}}%
\pgfpathcurveto{\pgfqpoint{2.133870in}{1.850260in}}{\pgfqpoint{2.130337in}{1.851723in}}{\pgfqpoint{2.126654in}{1.851723in}}%
\pgfpathcurveto{\pgfqpoint{2.122970in}{1.851723in}}{\pgfqpoint{2.119437in}{1.850260in}}{\pgfqpoint{2.116833in}{1.847655in}}%
\pgfpathcurveto{\pgfqpoint{2.114228in}{1.845051in}}{\pgfqpoint{2.112765in}{1.841518in}}{\pgfqpoint{2.112765in}{1.837834in}}%
\pgfpathcurveto{\pgfqpoint{2.112765in}{1.834151in}}{\pgfqpoint{2.114228in}{1.830618in}}{\pgfqpoint{2.116833in}{1.828013in}}%
\pgfpathcurveto{\pgfqpoint{2.119437in}{1.825409in}}{\pgfqpoint{2.122970in}{1.823945in}}{\pgfqpoint{2.126654in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.126654in}{1.823945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161577in}{2.753107in}}%
\pgfpathcurveto{\pgfqpoint{2.165260in}{2.753107in}}{\pgfqpoint{2.168793in}{2.754570in}}{\pgfqpoint{2.171397in}{2.757174in}}%
\pgfpathcurveto{\pgfqpoint{2.174002in}{2.759779in}}{\pgfqpoint{2.175465in}{2.763312in}}{\pgfqpoint{2.175465in}{2.766995in}}%
\pgfpathcurveto{\pgfqpoint{2.175465in}{2.770679in}}{\pgfqpoint{2.174002in}{2.774212in}}{\pgfqpoint{2.171397in}{2.776816in}}%
\pgfpathcurveto{\pgfqpoint{2.168793in}{2.779421in}}{\pgfqpoint{2.165260in}{2.780884in}}{\pgfqpoint{2.161577in}{2.780884in}}%
\pgfpathcurveto{\pgfqpoint{2.157893in}{2.780884in}}{\pgfqpoint{2.154360in}{2.779421in}}{\pgfqpoint{2.151756in}{2.776816in}}%
\pgfpathcurveto{\pgfqpoint{2.149151in}{2.774212in}}{\pgfqpoint{2.147688in}{2.770679in}}{\pgfqpoint{2.147688in}{2.766995in}}%
\pgfpathcurveto{\pgfqpoint{2.147688in}{2.763312in}}{\pgfqpoint{2.149151in}{2.759779in}}{\pgfqpoint{2.151756in}{2.757174in}}%
\pgfpathcurveto{\pgfqpoint{2.154360in}{2.754570in}}{\pgfqpoint{2.157893in}{2.753107in}}{\pgfqpoint{2.161577in}{2.753107in}}%
\pgfpathlineto{\pgfqpoint{2.161577in}{2.753107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349431in}{2.744843in}}%
\pgfpathcurveto{\pgfqpoint{2.353115in}{2.744843in}}{\pgfqpoint{2.356648in}{2.746306in}}{\pgfqpoint{2.359252in}{2.748911in}}%
\pgfpathcurveto{\pgfqpoint{2.361857in}{2.751515in}}{\pgfqpoint{2.363320in}{2.755048in}}{\pgfqpoint{2.363320in}{2.758731in}}%
\pgfpathcurveto{\pgfqpoint{2.363320in}{2.762415in}}{\pgfqpoint{2.361857in}{2.765948in}}{\pgfqpoint{2.359252in}{2.768552in}}%
\pgfpathcurveto{\pgfqpoint{2.356648in}{2.771157in}}{\pgfqpoint{2.353115in}{2.772620in}}{\pgfqpoint{2.349431in}{2.772620in}}%
\pgfpathcurveto{\pgfqpoint{2.345748in}{2.772620in}}{\pgfqpoint{2.342215in}{2.771157in}}{\pgfqpoint{2.339610in}{2.768552in}}%
\pgfpathcurveto{\pgfqpoint{2.337006in}{2.765948in}}{\pgfqpoint{2.335542in}{2.762415in}}{\pgfqpoint{2.335542in}{2.758731in}}%
\pgfpathcurveto{\pgfqpoint{2.335542in}{2.755048in}}{\pgfqpoint{2.337006in}{2.751515in}}{\pgfqpoint{2.339610in}{2.748911in}}%
\pgfpathcurveto{\pgfqpoint{2.342215in}{2.746306in}}{\pgfqpoint{2.345748in}{2.744843in}}{\pgfqpoint{2.349431in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{2.349431in}{2.744843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271681in}{1.799138in}}%
\pgfpathcurveto{\pgfqpoint{2.275364in}{1.799138in}}{\pgfqpoint{2.278897in}{1.800602in}}{\pgfqpoint{2.281502in}{1.803206in}}%
\pgfpathcurveto{\pgfqpoint{2.284106in}{1.805811in}}{\pgfqpoint{2.285569in}{1.809344in}}{\pgfqpoint{2.285569in}{1.813027in}}%
\pgfpathcurveto{\pgfqpoint{2.285569in}{1.816711in}}{\pgfqpoint{2.284106in}{1.820244in}}{\pgfqpoint{2.281502in}{1.822848in}}%
\pgfpathcurveto{\pgfqpoint{2.278897in}{1.825453in}}{\pgfqpoint{2.275364in}{1.826916in}}{\pgfqpoint{2.271681in}{1.826916in}}%
\pgfpathcurveto{\pgfqpoint{2.267997in}{1.826916in}}{\pgfqpoint{2.264464in}{1.825453in}}{\pgfqpoint{2.261860in}{1.822848in}}%
\pgfpathcurveto{\pgfqpoint{2.259255in}{1.820244in}}{\pgfqpoint{2.257792in}{1.816711in}}{\pgfqpoint{2.257792in}{1.813027in}}%
\pgfpathcurveto{\pgfqpoint{2.257792in}{1.809344in}}{\pgfqpoint{2.259255in}{1.805811in}}{\pgfqpoint{2.261860in}{1.803206in}}%
\pgfpathcurveto{\pgfqpoint{2.264464in}{1.800602in}}{\pgfqpoint{2.267997in}{1.799138in}}{\pgfqpoint{2.271681in}{1.799138in}}%
\pgfpathlineto{\pgfqpoint{2.271681in}{1.799138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466748in}{2.719313in}}%
\pgfpathcurveto{\pgfqpoint{2.470431in}{2.719313in}}{\pgfqpoint{2.473964in}{2.720776in}}{\pgfqpoint{2.476569in}{2.723381in}}%
\pgfpathcurveto{\pgfqpoint{2.479173in}{2.725985in}}{\pgfqpoint{2.480637in}{2.729518in}}{\pgfqpoint{2.480637in}{2.733202in}}%
\pgfpathcurveto{\pgfqpoint{2.480637in}{2.736885in}}{\pgfqpoint{2.479173in}{2.740418in}}{\pgfqpoint{2.476569in}{2.743023in}}%
\pgfpathcurveto{\pgfqpoint{2.473964in}{2.745627in}}{\pgfqpoint{2.470431in}{2.747091in}}{\pgfqpoint{2.466748in}{2.747091in}}%
\pgfpathcurveto{\pgfqpoint{2.463064in}{2.747091in}}{\pgfqpoint{2.459531in}{2.745627in}}{\pgfqpoint{2.456927in}{2.743023in}}%
\pgfpathcurveto{\pgfqpoint{2.454322in}{2.740418in}}{\pgfqpoint{2.452859in}{2.736885in}}{\pgfqpoint{2.452859in}{2.733202in}}%
\pgfpathcurveto{\pgfqpoint{2.452859in}{2.729518in}}{\pgfqpoint{2.454322in}{2.725985in}}{\pgfqpoint{2.456927in}{2.723381in}}%
\pgfpathcurveto{\pgfqpoint{2.459531in}{2.720776in}}{\pgfqpoint{2.463064in}{2.719313in}}{\pgfqpoint{2.466748in}{2.719313in}}%
\pgfpathlineto{\pgfqpoint{2.466748in}{2.719313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167599in}{1.810647in}}%
\pgfpathcurveto{\pgfqpoint{2.171282in}{1.810647in}}{\pgfqpoint{2.174815in}{1.812110in}}{\pgfqpoint{2.177420in}{1.814715in}}%
\pgfpathcurveto{\pgfqpoint{2.180024in}{1.817319in}}{\pgfqpoint{2.181488in}{1.820852in}}{\pgfqpoint{2.181488in}{1.824536in}}%
\pgfpathcurveto{\pgfqpoint{2.181488in}{1.828219in}}{\pgfqpoint{2.180024in}{1.831752in}}{\pgfqpoint{2.177420in}{1.834357in}}%
\pgfpathcurveto{\pgfqpoint{2.174815in}{1.836961in}}{\pgfqpoint{2.171282in}{1.838425in}}{\pgfqpoint{2.167599in}{1.838425in}}%
\pgfpathcurveto{\pgfqpoint{2.163915in}{1.838425in}}{\pgfqpoint{2.160382in}{1.836961in}}{\pgfqpoint{2.157778in}{1.834357in}}%
\pgfpathcurveto{\pgfqpoint{2.155173in}{1.831752in}}{\pgfqpoint{2.153710in}{1.828219in}}{\pgfqpoint{2.153710in}{1.824536in}}%
\pgfpathcurveto{\pgfqpoint{2.153710in}{1.820852in}}{\pgfqpoint{2.155173in}{1.817319in}}{\pgfqpoint{2.157778in}{1.814715in}}%
\pgfpathcurveto{\pgfqpoint{2.160382in}{1.812110in}}{\pgfqpoint{2.163915in}{1.810647in}}{\pgfqpoint{2.167599in}{1.810647in}}%
\pgfpathlineto{\pgfqpoint{2.167599in}{1.810647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361527in}{2.736134in}}%
\pgfpathcurveto{\pgfqpoint{2.365211in}{2.736134in}}{\pgfqpoint{2.368744in}{2.737597in}}{\pgfqpoint{2.371348in}{2.740202in}}%
\pgfpathcurveto{\pgfqpoint{2.373953in}{2.742806in}}{\pgfqpoint{2.375416in}{2.746339in}}{\pgfqpoint{2.375416in}{2.750023in}}%
\pgfpathcurveto{\pgfqpoint{2.375416in}{2.753706in}}{\pgfqpoint{2.373953in}{2.757239in}}{\pgfqpoint{2.371348in}{2.759844in}}%
\pgfpathcurveto{\pgfqpoint{2.368744in}{2.762448in}}{\pgfqpoint{2.365211in}{2.763911in}}{\pgfqpoint{2.361527in}{2.763911in}}%
\pgfpathcurveto{\pgfqpoint{2.357844in}{2.763911in}}{\pgfqpoint{2.354311in}{2.762448in}}{\pgfqpoint{2.351706in}{2.759844in}}%
\pgfpathcurveto{\pgfqpoint{2.349102in}{2.757239in}}{\pgfqpoint{2.347638in}{2.753706in}}{\pgfqpoint{2.347638in}{2.750023in}}%
\pgfpathcurveto{\pgfqpoint{2.347638in}{2.746339in}}{\pgfqpoint{2.349102in}{2.742806in}}{\pgfqpoint{2.351706in}{2.740202in}}%
\pgfpathcurveto{\pgfqpoint{2.354311in}{2.737597in}}{\pgfqpoint{2.357844in}{2.736134in}}{\pgfqpoint{2.361527in}{2.736134in}}%
\pgfpathlineto{\pgfqpoint{2.361527in}{2.736134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371346in}{1.811046in}}%
\pgfpathcurveto{\pgfqpoint{2.375030in}{1.811046in}}{\pgfqpoint{2.378563in}{1.812509in}}{\pgfqpoint{2.381167in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.383772in}{1.817718in}}{\pgfqpoint{2.385235in}{1.821251in}}{\pgfqpoint{2.385235in}{1.824935in}}%
\pgfpathcurveto{\pgfqpoint{2.385235in}{1.828618in}}{\pgfqpoint{2.383772in}{1.832151in}}{\pgfqpoint{2.381167in}{1.834755in}}%
\pgfpathcurveto{\pgfqpoint{2.378563in}{1.837360in}}{\pgfqpoint{2.375030in}{1.838823in}}{\pgfqpoint{2.371346in}{1.838823in}}%
\pgfpathcurveto{\pgfqpoint{2.367663in}{1.838823in}}{\pgfqpoint{2.364130in}{1.837360in}}{\pgfqpoint{2.361525in}{1.834755in}}%
\pgfpathcurveto{\pgfqpoint{2.358921in}{1.832151in}}{\pgfqpoint{2.357457in}{1.828618in}}{\pgfqpoint{2.357457in}{1.824935in}}%
\pgfpathcurveto{\pgfqpoint{2.357457in}{1.821251in}}{\pgfqpoint{2.358921in}{1.817718in}}{\pgfqpoint{2.361525in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.364130in}{1.812509in}}{\pgfqpoint{2.367663in}{1.811046in}}{\pgfqpoint{2.371346in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{2.371346in}{1.811046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382006in}{1.849269in}}%
\pgfpathcurveto{\pgfqpoint{2.385689in}{1.849269in}}{\pgfqpoint{2.389222in}{1.850733in}}{\pgfqpoint{2.391827in}{1.853337in}}%
\pgfpathcurveto{\pgfqpoint{2.394431in}{1.855942in}}{\pgfqpoint{2.395895in}{1.859475in}}{\pgfqpoint{2.395895in}{1.863158in}}%
\pgfpathcurveto{\pgfqpoint{2.395895in}{1.866841in}}{\pgfqpoint{2.394431in}{1.870375in}}{\pgfqpoint{2.391827in}{1.872979in}}%
\pgfpathcurveto{\pgfqpoint{2.389222in}{1.875584in}}{\pgfqpoint{2.385689in}{1.877047in}}{\pgfqpoint{2.382006in}{1.877047in}}%
\pgfpathcurveto{\pgfqpoint{2.378323in}{1.877047in}}{\pgfqpoint{2.374790in}{1.875584in}}{\pgfqpoint{2.372185in}{1.872979in}}%
\pgfpathcurveto{\pgfqpoint{2.369581in}{1.870375in}}{\pgfqpoint{2.368117in}{1.866841in}}{\pgfqpoint{2.368117in}{1.863158in}}%
\pgfpathcurveto{\pgfqpoint{2.368117in}{1.859475in}}{\pgfqpoint{2.369581in}{1.855942in}}{\pgfqpoint{2.372185in}{1.853337in}}%
\pgfpathcurveto{\pgfqpoint{2.374790in}{1.850733in}}{\pgfqpoint{2.378323in}{1.849269in}}{\pgfqpoint{2.382006in}{1.849269in}}%
\pgfpathlineto{\pgfqpoint{2.382006in}{1.849269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493107in}{1.876959in}}%
\pgfpathcurveto{\pgfqpoint{2.496790in}{1.876959in}}{\pgfqpoint{2.500323in}{1.878423in}}{\pgfqpoint{2.502928in}{1.881027in}}%
\pgfpathcurveto{\pgfqpoint{2.505533in}{1.883632in}}{\pgfqpoint{2.506996in}{1.887165in}}{\pgfqpoint{2.506996in}{1.890848in}}%
\pgfpathcurveto{\pgfqpoint{2.506996in}{1.894531in}}{\pgfqpoint{2.505533in}{1.898064in}}{\pgfqpoint{2.502928in}{1.900669in}}%
\pgfpathcurveto{\pgfqpoint{2.500323in}{1.903274in}}{\pgfqpoint{2.496790in}{1.904737in}}{\pgfqpoint{2.493107in}{1.904737in}}%
\pgfpathcurveto{\pgfqpoint{2.489424in}{1.904737in}}{\pgfqpoint{2.485891in}{1.903274in}}{\pgfqpoint{2.483286in}{1.900669in}}%
\pgfpathcurveto{\pgfqpoint{2.480682in}{1.898064in}}{\pgfqpoint{2.479218in}{1.894531in}}{\pgfqpoint{2.479218in}{1.890848in}}%
\pgfpathcurveto{\pgfqpoint{2.479218in}{1.887165in}}{\pgfqpoint{2.480682in}{1.883632in}}{\pgfqpoint{2.483286in}{1.881027in}}%
\pgfpathcurveto{\pgfqpoint{2.485891in}{1.878423in}}{\pgfqpoint{2.489424in}{1.876959in}}{\pgfqpoint{2.493107in}{1.876959in}}%
\pgfpathlineto{\pgfqpoint{2.493107in}{1.876959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140923in}{2.733691in}}%
\pgfpathcurveto{\pgfqpoint{2.144607in}{2.733691in}}{\pgfqpoint{2.148140in}{2.735155in}}{\pgfqpoint{2.150744in}{2.737759in}}%
\pgfpathcurveto{\pgfqpoint{2.153349in}{2.740364in}}{\pgfqpoint{2.154812in}{2.743897in}}{\pgfqpoint{2.154812in}{2.747580in}}%
\pgfpathcurveto{\pgfqpoint{2.154812in}{2.751264in}}{\pgfqpoint{2.153349in}{2.754797in}}{\pgfqpoint{2.150744in}{2.757401in}}%
\pgfpathcurveto{\pgfqpoint{2.148140in}{2.760006in}}{\pgfqpoint{2.144607in}{2.761469in}}{\pgfqpoint{2.140923in}{2.761469in}}%
\pgfpathcurveto{\pgfqpoint{2.137240in}{2.761469in}}{\pgfqpoint{2.133707in}{2.760006in}}{\pgfqpoint{2.131102in}{2.757401in}}%
\pgfpathcurveto{\pgfqpoint{2.128498in}{2.754797in}}{\pgfqpoint{2.127034in}{2.751264in}}{\pgfqpoint{2.127034in}{2.747580in}}%
\pgfpathcurveto{\pgfqpoint{2.127034in}{2.743897in}}{\pgfqpoint{2.128498in}{2.740364in}}{\pgfqpoint{2.131102in}{2.737759in}}%
\pgfpathcurveto{\pgfqpoint{2.133707in}{2.735155in}}{\pgfqpoint{2.137240in}{2.733691in}}{\pgfqpoint{2.140923in}{2.733691in}}%
\pgfpathlineto{\pgfqpoint{2.140923in}{2.733691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539901in}{2.683772in}}%
\pgfpathcurveto{\pgfqpoint{2.543585in}{2.683772in}}{\pgfqpoint{2.547118in}{2.685236in}}{\pgfqpoint{2.549722in}{2.687840in}}%
\pgfpathcurveto{\pgfqpoint{2.552327in}{2.690445in}}{\pgfqpoint{2.553790in}{2.693978in}}{\pgfqpoint{2.553790in}{2.697661in}}%
\pgfpathcurveto{\pgfqpoint{2.553790in}{2.701344in}}{\pgfqpoint{2.552327in}{2.704877in}}{\pgfqpoint{2.549722in}{2.707482in}}%
\pgfpathcurveto{\pgfqpoint{2.547118in}{2.710087in}}{\pgfqpoint{2.543585in}{2.711550in}}{\pgfqpoint{2.539901in}{2.711550in}}%
\pgfpathcurveto{\pgfqpoint{2.536218in}{2.711550in}}{\pgfqpoint{2.532685in}{2.710087in}}{\pgfqpoint{2.530081in}{2.707482in}}%
\pgfpathcurveto{\pgfqpoint{2.527476in}{2.704877in}}{\pgfqpoint{2.526013in}{2.701344in}}{\pgfqpoint{2.526013in}{2.697661in}}%
\pgfpathcurveto{\pgfqpoint{2.526013in}{2.693978in}}{\pgfqpoint{2.527476in}{2.690445in}}{\pgfqpoint{2.530081in}{2.687840in}}%
\pgfpathcurveto{\pgfqpoint{2.532685in}{2.685236in}}{\pgfqpoint{2.536218in}{2.683772in}}{\pgfqpoint{2.539901in}{2.683772in}}%
\pgfpathlineto{\pgfqpoint{2.539901in}{2.683772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152974in}{2.752213in}}%
\pgfpathcurveto{\pgfqpoint{2.156657in}{2.752213in}}{\pgfqpoint{2.160190in}{2.753677in}}{\pgfqpoint{2.162794in}{2.756281in}}%
\pgfpathcurveto{\pgfqpoint{2.165399in}{2.758886in}}{\pgfqpoint{2.166862in}{2.762419in}}{\pgfqpoint{2.166862in}{2.766102in}}%
\pgfpathcurveto{\pgfqpoint{2.166862in}{2.769786in}}{\pgfqpoint{2.165399in}{2.773319in}}{\pgfqpoint{2.162794in}{2.775923in}}%
\pgfpathcurveto{\pgfqpoint{2.160190in}{2.778528in}}{\pgfqpoint{2.156657in}{2.779991in}}{\pgfqpoint{2.152974in}{2.779991in}}%
\pgfpathcurveto{\pgfqpoint{2.149290in}{2.779991in}}{\pgfqpoint{2.145757in}{2.778528in}}{\pgfqpoint{2.143153in}{2.775923in}}%
\pgfpathcurveto{\pgfqpoint{2.140548in}{2.773319in}}{\pgfqpoint{2.139085in}{2.769786in}}{\pgfqpoint{2.139085in}{2.766102in}}%
\pgfpathcurveto{\pgfqpoint{2.139085in}{2.762419in}}{\pgfqpoint{2.140548in}{2.758886in}}{\pgfqpoint{2.143153in}{2.756281in}}%
\pgfpathcurveto{\pgfqpoint{2.145757in}{2.753677in}}{\pgfqpoint{2.149290in}{2.752213in}}{\pgfqpoint{2.152974in}{2.752213in}}%
\pgfpathlineto{\pgfqpoint{2.152974in}{2.752213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363006in}{2.748957in}}%
\pgfpathcurveto{\pgfqpoint{2.366690in}{2.748957in}}{\pgfqpoint{2.370223in}{2.750420in}}{\pgfqpoint{2.372827in}{2.753025in}}%
\pgfpathcurveto{\pgfqpoint{2.375432in}{2.755629in}}{\pgfqpoint{2.376895in}{2.759162in}}{\pgfqpoint{2.376895in}{2.762846in}}%
\pgfpathcurveto{\pgfqpoint{2.376895in}{2.766529in}}{\pgfqpoint{2.375432in}{2.770062in}}{\pgfqpoint{2.372827in}{2.772667in}}%
\pgfpathcurveto{\pgfqpoint{2.370223in}{2.775271in}}{\pgfqpoint{2.366690in}{2.776735in}}{\pgfqpoint{2.363006in}{2.776735in}}%
\pgfpathcurveto{\pgfqpoint{2.359323in}{2.776735in}}{\pgfqpoint{2.355790in}{2.775271in}}{\pgfqpoint{2.353185in}{2.772667in}}%
\pgfpathcurveto{\pgfqpoint{2.350581in}{2.770062in}}{\pgfqpoint{2.349117in}{2.766529in}}{\pgfqpoint{2.349117in}{2.762846in}}%
\pgfpathcurveto{\pgfqpoint{2.349117in}{2.759162in}}{\pgfqpoint{2.350581in}{2.755629in}}{\pgfqpoint{2.353185in}{2.753025in}}%
\pgfpathcurveto{\pgfqpoint{2.355790in}{2.750420in}}{\pgfqpoint{2.359323in}{2.748957in}}{\pgfqpoint{2.363006in}{2.748957in}}%
\pgfpathlineto{\pgfqpoint{2.363006in}{2.748957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240951in}{2.720241in}}%
\pgfpathcurveto{\pgfqpoint{2.244634in}{2.720241in}}{\pgfqpoint{2.248167in}{2.721704in}}{\pgfqpoint{2.250772in}{2.724309in}}%
\pgfpathcurveto{\pgfqpoint{2.253376in}{2.726913in}}{\pgfqpoint{2.254840in}{2.730446in}}{\pgfqpoint{2.254840in}{2.734130in}}%
\pgfpathcurveto{\pgfqpoint{2.254840in}{2.737813in}}{\pgfqpoint{2.253376in}{2.741346in}}{\pgfqpoint{2.250772in}{2.743950in}}%
\pgfpathcurveto{\pgfqpoint{2.248167in}{2.746555in}}{\pgfqpoint{2.244634in}{2.748018in}}{\pgfqpoint{2.240951in}{2.748018in}}%
\pgfpathcurveto{\pgfqpoint{2.237267in}{2.748018in}}{\pgfqpoint{2.233734in}{2.746555in}}{\pgfqpoint{2.231130in}{2.743950in}}%
\pgfpathcurveto{\pgfqpoint{2.228525in}{2.741346in}}{\pgfqpoint{2.227062in}{2.737813in}}{\pgfqpoint{2.227062in}{2.734130in}}%
\pgfpathcurveto{\pgfqpoint{2.227062in}{2.730446in}}{\pgfqpoint{2.228525in}{2.726913in}}{\pgfqpoint{2.231130in}{2.724309in}}%
\pgfpathcurveto{\pgfqpoint{2.233734in}{2.721704in}}{\pgfqpoint{2.237267in}{2.720241in}}{\pgfqpoint{2.240951in}{2.720241in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{2.720241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{1.815939in}}%
\pgfpathcurveto{\pgfqpoint{2.397683in}{1.815939in}}{\pgfqpoint{2.401216in}{1.817402in}}{\pgfqpoint{2.403821in}{1.820007in}}%
\pgfpathcurveto{\pgfqpoint{2.406425in}{1.822611in}}{\pgfqpoint{2.407889in}{1.826144in}}{\pgfqpoint{2.407889in}{1.829828in}}%
\pgfpathcurveto{\pgfqpoint{2.407889in}{1.833511in}}{\pgfqpoint{2.406425in}{1.837044in}}{\pgfqpoint{2.403821in}{1.839649in}}%
\pgfpathcurveto{\pgfqpoint{2.401216in}{1.842253in}}{\pgfqpoint{2.397683in}{1.843717in}}{\pgfqpoint{2.394000in}{1.843717in}}%
\pgfpathcurveto{\pgfqpoint{2.390317in}{1.843717in}}{\pgfqpoint{2.386784in}{1.842253in}}{\pgfqpoint{2.384179in}{1.839649in}}%
\pgfpathcurveto{\pgfqpoint{2.381574in}{1.837044in}}{\pgfqpoint{2.380111in}{1.833511in}}{\pgfqpoint{2.380111in}{1.829828in}}%
\pgfpathcurveto{\pgfqpoint{2.380111in}{1.826144in}}{\pgfqpoint{2.381574in}{1.822611in}}{\pgfqpoint{2.384179in}{1.820007in}}%
\pgfpathcurveto{\pgfqpoint{2.386784in}{1.817402in}}{\pgfqpoint{2.390317in}{1.815939in}}{\pgfqpoint{2.394000in}{1.815939in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.815939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200370in}{1.809390in}}%
\pgfpathcurveto{\pgfqpoint{2.204053in}{1.809390in}}{\pgfqpoint{2.207586in}{1.810853in}}{\pgfqpoint{2.210191in}{1.813458in}}%
\pgfpathcurveto{\pgfqpoint{2.212795in}{1.816063in}}{\pgfqpoint{2.214259in}{1.819596in}}{\pgfqpoint{2.214259in}{1.823279in}}%
\pgfpathcurveto{\pgfqpoint{2.214259in}{1.826962in}}{\pgfqpoint{2.212795in}{1.830495in}}{\pgfqpoint{2.210191in}{1.833100in}}%
\pgfpathcurveto{\pgfqpoint{2.207586in}{1.835704in}}{\pgfqpoint{2.204053in}{1.837168in}}{\pgfqpoint{2.200370in}{1.837168in}}%
\pgfpathcurveto{\pgfqpoint{2.196686in}{1.837168in}}{\pgfqpoint{2.193153in}{1.835704in}}{\pgfqpoint{2.190549in}{1.833100in}}%
\pgfpathcurveto{\pgfqpoint{2.187944in}{1.830495in}}{\pgfqpoint{2.186481in}{1.826962in}}{\pgfqpoint{2.186481in}{1.823279in}}%
\pgfpathcurveto{\pgfqpoint{2.186481in}{1.819596in}}{\pgfqpoint{2.187944in}{1.816063in}}{\pgfqpoint{2.190549in}{1.813458in}}%
\pgfpathcurveto{\pgfqpoint{2.193153in}{1.810853in}}{\pgfqpoint{2.196686in}{1.809390in}}{\pgfqpoint{2.200370in}{1.809390in}}%
\pgfpathlineto{\pgfqpoint{2.200370in}{1.809390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305875in}{2.763241in}}%
\pgfpathcurveto{\pgfqpoint{2.309558in}{2.763241in}}{\pgfqpoint{2.313091in}{2.764705in}}{\pgfqpoint{2.315696in}{2.767309in}}%
\pgfpathcurveto{\pgfqpoint{2.318300in}{2.769914in}}{\pgfqpoint{2.319764in}{2.773447in}}{\pgfqpoint{2.319764in}{2.777130in}}%
\pgfpathcurveto{\pgfqpoint{2.319764in}{2.780814in}}{\pgfqpoint{2.318300in}{2.784347in}}{\pgfqpoint{2.315696in}{2.786951in}}%
\pgfpathcurveto{\pgfqpoint{2.313091in}{2.789556in}}{\pgfqpoint{2.309558in}{2.791019in}}{\pgfqpoint{2.305875in}{2.791019in}}%
\pgfpathcurveto{\pgfqpoint{2.302191in}{2.791019in}}{\pgfqpoint{2.298658in}{2.789556in}}{\pgfqpoint{2.296054in}{2.786951in}}%
\pgfpathcurveto{\pgfqpoint{2.293449in}{2.784347in}}{\pgfqpoint{2.291986in}{2.780814in}}{\pgfqpoint{2.291986in}{2.777130in}}%
\pgfpathcurveto{\pgfqpoint{2.291986in}{2.773447in}}{\pgfqpoint{2.293449in}{2.769914in}}{\pgfqpoint{2.296054in}{2.767309in}}%
\pgfpathcurveto{\pgfqpoint{2.298658in}{2.764705in}}{\pgfqpoint{2.302191in}{2.763241in}}{\pgfqpoint{2.305875in}{2.763241in}}%
\pgfpathlineto{\pgfqpoint{2.305875in}{2.763241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247812in}{1.801097in}}%
\pgfpathcurveto{\pgfqpoint{2.251495in}{1.801097in}}{\pgfqpoint{2.255028in}{1.802561in}}{\pgfqpoint{2.257633in}{1.805165in}}%
\pgfpathcurveto{\pgfqpoint{2.260237in}{1.807770in}}{\pgfqpoint{2.261701in}{1.811303in}}{\pgfqpoint{2.261701in}{1.814986in}}%
\pgfpathcurveto{\pgfqpoint{2.261701in}{1.818670in}}{\pgfqpoint{2.260237in}{1.822203in}}{\pgfqpoint{2.257633in}{1.824807in}}%
\pgfpathcurveto{\pgfqpoint{2.255028in}{1.827412in}}{\pgfqpoint{2.251495in}{1.828875in}}{\pgfqpoint{2.247812in}{1.828875in}}%
\pgfpathcurveto{\pgfqpoint{2.244129in}{1.828875in}}{\pgfqpoint{2.240596in}{1.827412in}}{\pgfqpoint{2.237991in}{1.824807in}}%
\pgfpathcurveto{\pgfqpoint{2.235386in}{1.822203in}}{\pgfqpoint{2.233923in}{1.818670in}}{\pgfqpoint{2.233923in}{1.814986in}}%
\pgfpathcurveto{\pgfqpoint{2.233923in}{1.811303in}}{\pgfqpoint{2.235386in}{1.807770in}}{\pgfqpoint{2.237991in}{1.805165in}}%
\pgfpathcurveto{\pgfqpoint{2.240596in}{1.802561in}}{\pgfqpoint{2.244129in}{1.801097in}}{\pgfqpoint{2.247812in}{1.801097in}}%
\pgfpathlineto{\pgfqpoint{2.247812in}{1.801097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346554in}{2.720991in}}%
\pgfpathcurveto{\pgfqpoint{2.350237in}{2.720991in}}{\pgfqpoint{2.353770in}{2.722455in}}{\pgfqpoint{2.356375in}{2.725059in}}%
\pgfpathcurveto{\pgfqpoint{2.358979in}{2.727664in}}{\pgfqpoint{2.360443in}{2.731197in}}{\pgfqpoint{2.360443in}{2.734880in}}%
\pgfpathcurveto{\pgfqpoint{2.360443in}{2.738564in}}{\pgfqpoint{2.358979in}{2.742097in}}{\pgfqpoint{2.356375in}{2.744701in}}%
\pgfpathcurveto{\pgfqpoint{2.353770in}{2.747306in}}{\pgfqpoint{2.350237in}{2.748769in}}{\pgfqpoint{2.346554in}{2.748769in}}%
\pgfpathcurveto{\pgfqpoint{2.342870in}{2.748769in}}{\pgfqpoint{2.339337in}{2.747306in}}{\pgfqpoint{2.336733in}{2.744701in}}%
\pgfpathcurveto{\pgfqpoint{2.334128in}{2.742097in}}{\pgfqpoint{2.332665in}{2.738564in}}{\pgfqpoint{2.332665in}{2.734880in}}%
\pgfpathcurveto{\pgfqpoint{2.332665in}{2.731197in}}{\pgfqpoint{2.334128in}{2.727664in}}{\pgfqpoint{2.336733in}{2.725059in}}%
\pgfpathcurveto{\pgfqpoint{2.339337in}{2.722455in}}{\pgfqpoint{2.342870in}{2.720991in}}{\pgfqpoint{2.346554in}{2.720991in}}%
\pgfpathlineto{\pgfqpoint{2.346554in}{2.720991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345947in}{1.803932in}}%
\pgfpathcurveto{\pgfqpoint{2.349631in}{1.803932in}}{\pgfqpoint{2.353164in}{1.805396in}}{\pgfqpoint{2.355768in}{1.808000in}}%
\pgfpathcurveto{\pgfqpoint{2.358373in}{1.810605in}}{\pgfqpoint{2.359836in}{1.814138in}}{\pgfqpoint{2.359836in}{1.817821in}}%
\pgfpathcurveto{\pgfqpoint{2.359836in}{1.821505in}}{\pgfqpoint{2.358373in}{1.825038in}}{\pgfqpoint{2.355768in}{1.827642in}}%
\pgfpathcurveto{\pgfqpoint{2.353164in}{1.830247in}}{\pgfqpoint{2.349631in}{1.831710in}}{\pgfqpoint{2.345947in}{1.831710in}}%
\pgfpathcurveto{\pgfqpoint{2.342264in}{1.831710in}}{\pgfqpoint{2.338731in}{1.830247in}}{\pgfqpoint{2.336126in}{1.827642in}}%
\pgfpathcurveto{\pgfqpoint{2.333522in}{1.825038in}}{\pgfqpoint{2.332058in}{1.821505in}}{\pgfqpoint{2.332058in}{1.817821in}}%
\pgfpathcurveto{\pgfqpoint{2.332058in}{1.814138in}}{\pgfqpoint{2.333522in}{1.810605in}}{\pgfqpoint{2.336126in}{1.808000in}}%
\pgfpathcurveto{\pgfqpoint{2.338731in}{1.805396in}}{\pgfqpoint{2.342264in}{1.803932in}}{\pgfqpoint{2.345947in}{1.803932in}}%
\pgfpathlineto{\pgfqpoint{2.345947in}{1.803932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102172in}{1.882660in}}%
\pgfpathcurveto{\pgfqpoint{2.105855in}{1.882660in}}{\pgfqpoint{2.109388in}{1.884123in}}{\pgfqpoint{2.111993in}{1.886728in}}%
\pgfpathcurveto{\pgfqpoint{2.114597in}{1.889332in}}{\pgfqpoint{2.116061in}{1.892865in}}{\pgfqpoint{2.116061in}{1.896549in}}%
\pgfpathcurveto{\pgfqpoint{2.116061in}{1.900232in}}{\pgfqpoint{2.114597in}{1.903765in}}{\pgfqpoint{2.111993in}{1.906370in}}%
\pgfpathcurveto{\pgfqpoint{2.109388in}{1.908974in}}{\pgfqpoint{2.105855in}{1.910438in}}{\pgfqpoint{2.102172in}{1.910438in}}%
\pgfpathcurveto{\pgfqpoint{2.098489in}{1.910438in}}{\pgfqpoint{2.094955in}{1.908974in}}{\pgfqpoint{2.092351in}{1.906370in}}%
\pgfpathcurveto{\pgfqpoint{2.089746in}{1.903765in}}{\pgfqpoint{2.088283in}{1.900232in}}{\pgfqpoint{2.088283in}{1.896549in}}%
\pgfpathcurveto{\pgfqpoint{2.088283in}{1.892865in}}{\pgfqpoint{2.089746in}{1.889332in}}{\pgfqpoint{2.092351in}{1.886728in}}%
\pgfpathcurveto{\pgfqpoint{2.094955in}{1.884123in}}{\pgfqpoint{2.098489in}{1.882660in}}{\pgfqpoint{2.102172in}{1.882660in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.882660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121271in}{1.859456in}}%
\pgfpathcurveto{\pgfqpoint{2.124954in}{1.859456in}}{\pgfqpoint{2.128487in}{1.860919in}}{\pgfqpoint{2.131092in}{1.863524in}}%
\pgfpathcurveto{\pgfqpoint{2.133696in}{1.866128in}}{\pgfqpoint{2.135160in}{1.869661in}}{\pgfqpoint{2.135160in}{1.873345in}}%
\pgfpathcurveto{\pgfqpoint{2.135160in}{1.877028in}}{\pgfqpoint{2.133696in}{1.880561in}}{\pgfqpoint{2.131092in}{1.883166in}}%
\pgfpathcurveto{\pgfqpoint{2.128487in}{1.885770in}}{\pgfqpoint{2.124954in}{1.887234in}}{\pgfqpoint{2.121271in}{1.887234in}}%
\pgfpathcurveto{\pgfqpoint{2.117587in}{1.887234in}}{\pgfqpoint{2.114054in}{1.885770in}}{\pgfqpoint{2.111450in}{1.883166in}}%
\pgfpathcurveto{\pgfqpoint{2.108845in}{1.880561in}}{\pgfqpoint{2.107382in}{1.877028in}}{\pgfqpoint{2.107382in}{1.873345in}}%
\pgfpathcurveto{\pgfqpoint{2.107382in}{1.869661in}}{\pgfqpoint{2.108845in}{1.866128in}}{\pgfqpoint{2.111450in}{1.863524in}}%
\pgfpathcurveto{\pgfqpoint{2.114054in}{1.860919in}}{\pgfqpoint{2.117587in}{1.859456in}}{\pgfqpoint{2.121271in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{2.121271in}{1.859456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152124in}{1.896199in}}%
\pgfpathcurveto{\pgfqpoint{2.155808in}{1.896199in}}{\pgfqpoint{2.159341in}{1.897662in}}{\pgfqpoint{2.161945in}{1.900267in}}%
\pgfpathcurveto{\pgfqpoint{2.164550in}{1.902871in}}{\pgfqpoint{2.166013in}{1.906404in}}{\pgfqpoint{2.166013in}{1.910088in}}%
\pgfpathcurveto{\pgfqpoint{2.166013in}{1.913771in}}{\pgfqpoint{2.164550in}{1.917304in}}{\pgfqpoint{2.161945in}{1.919909in}}%
\pgfpathcurveto{\pgfqpoint{2.159341in}{1.922513in}}{\pgfqpoint{2.155808in}{1.923977in}}{\pgfqpoint{2.152124in}{1.923977in}}%
\pgfpathcurveto{\pgfqpoint{2.148441in}{1.923977in}}{\pgfqpoint{2.144908in}{1.922513in}}{\pgfqpoint{2.142303in}{1.919909in}}%
\pgfpathcurveto{\pgfqpoint{2.139699in}{1.917304in}}{\pgfqpoint{2.138235in}{1.913771in}}{\pgfqpoint{2.138235in}{1.910088in}}%
\pgfpathcurveto{\pgfqpoint{2.138235in}{1.906404in}}{\pgfqpoint{2.139699in}{1.902871in}}{\pgfqpoint{2.142303in}{1.900267in}}%
\pgfpathcurveto{\pgfqpoint{2.144908in}{1.897662in}}{\pgfqpoint{2.148441in}{1.896199in}}{\pgfqpoint{2.152124in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{2.152124in}{1.896199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475550in}{1.849310in}}%
\pgfpathcurveto{\pgfqpoint{2.479233in}{1.849310in}}{\pgfqpoint{2.482766in}{1.850773in}}{\pgfqpoint{2.485371in}{1.853378in}}%
\pgfpathcurveto{\pgfqpoint{2.487975in}{1.855982in}}{\pgfqpoint{2.489439in}{1.859515in}}{\pgfqpoint{2.489439in}{1.863199in}}%
\pgfpathcurveto{\pgfqpoint{2.489439in}{1.866882in}}{\pgfqpoint{2.487975in}{1.870415in}}{\pgfqpoint{2.485371in}{1.873020in}}%
\pgfpathcurveto{\pgfqpoint{2.482766in}{1.875624in}}{\pgfqpoint{2.479233in}{1.877088in}}{\pgfqpoint{2.475550in}{1.877088in}}%
\pgfpathcurveto{\pgfqpoint{2.471866in}{1.877088in}}{\pgfqpoint{2.468333in}{1.875624in}}{\pgfqpoint{2.465729in}{1.873020in}}%
\pgfpathcurveto{\pgfqpoint{2.463124in}{1.870415in}}{\pgfqpoint{2.461661in}{1.866882in}}{\pgfqpoint{2.461661in}{1.863199in}}%
\pgfpathcurveto{\pgfqpoint{2.461661in}{1.859515in}}{\pgfqpoint{2.463124in}{1.855982in}}{\pgfqpoint{2.465729in}{1.853378in}}%
\pgfpathcurveto{\pgfqpoint{2.468333in}{1.850773in}}{\pgfqpoint{2.471866in}{1.849310in}}{\pgfqpoint{2.475550in}{1.849310in}}%
\pgfpathlineto{\pgfqpoint{2.475550in}{1.849310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012855in}{2.672520in}}%
\pgfpathcurveto{\pgfqpoint{2.016539in}{2.672520in}}{\pgfqpoint{2.020072in}{2.673984in}}{\pgfqpoint{2.022676in}{2.676588in}}%
\pgfpathcurveto{\pgfqpoint{2.025281in}{2.679193in}}{\pgfqpoint{2.026744in}{2.682726in}}{\pgfqpoint{2.026744in}{2.686409in}}%
\pgfpathcurveto{\pgfqpoint{2.026744in}{2.690093in}}{\pgfqpoint{2.025281in}{2.693626in}}{\pgfqpoint{2.022676in}{2.696230in}}%
\pgfpathcurveto{\pgfqpoint{2.020072in}{2.698835in}}{\pgfqpoint{2.016539in}{2.700298in}}{\pgfqpoint{2.012855in}{2.700298in}}%
\pgfpathcurveto{\pgfqpoint{2.009172in}{2.700298in}}{\pgfqpoint{2.005639in}{2.698835in}}{\pgfqpoint{2.003034in}{2.696230in}}%
\pgfpathcurveto{\pgfqpoint{2.000430in}{2.693626in}}{\pgfqpoint{1.998966in}{2.690093in}}{\pgfqpoint{1.998966in}{2.686409in}}%
\pgfpathcurveto{\pgfqpoint{1.998966in}{2.682726in}}{\pgfqpoint{2.000430in}{2.679193in}}{\pgfqpoint{2.003034in}{2.676588in}}%
\pgfpathcurveto{\pgfqpoint{2.005639in}{2.673984in}}{\pgfqpoint{2.009172in}{2.672520in}}{\pgfqpoint{2.012855in}{2.672520in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{2.672520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279556in}{2.766331in}}%
\pgfpathcurveto{\pgfqpoint{2.283239in}{2.766331in}}{\pgfqpoint{2.286772in}{2.767795in}}{\pgfqpoint{2.289377in}{2.770399in}}%
\pgfpathcurveto{\pgfqpoint{2.291981in}{2.773004in}}{\pgfqpoint{2.293445in}{2.776537in}}{\pgfqpoint{2.293445in}{2.780220in}}%
\pgfpathcurveto{\pgfqpoint{2.293445in}{2.783904in}}{\pgfqpoint{2.291981in}{2.787437in}}{\pgfqpoint{2.289377in}{2.790041in}}%
\pgfpathcurveto{\pgfqpoint{2.286772in}{2.792646in}}{\pgfqpoint{2.283239in}{2.794109in}}{\pgfqpoint{2.279556in}{2.794109in}}%
\pgfpathcurveto{\pgfqpoint{2.275872in}{2.794109in}}{\pgfqpoint{2.272339in}{2.792646in}}{\pgfqpoint{2.269735in}{2.790041in}}%
\pgfpathcurveto{\pgfqpoint{2.267130in}{2.787437in}}{\pgfqpoint{2.265667in}{2.783904in}}{\pgfqpoint{2.265667in}{2.780220in}}%
\pgfpathcurveto{\pgfqpoint{2.265667in}{2.776537in}}{\pgfqpoint{2.267130in}{2.773004in}}{\pgfqpoint{2.269735in}{2.770399in}}%
\pgfpathcurveto{\pgfqpoint{2.272339in}{2.767795in}}{\pgfqpoint{2.275872in}{2.766331in}}{\pgfqpoint{2.279556in}{2.766331in}}%
\pgfpathlineto{\pgfqpoint{2.279556in}{2.766331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342004in}{2.753669in}}%
\pgfpathcurveto{\pgfqpoint{2.345687in}{2.753669in}}{\pgfqpoint{2.349220in}{2.755133in}}{\pgfqpoint{2.351825in}{2.757737in}}%
\pgfpathcurveto{\pgfqpoint{2.354429in}{2.760342in}}{\pgfqpoint{2.355893in}{2.763875in}}{\pgfqpoint{2.355893in}{2.767558in}}%
\pgfpathcurveto{\pgfqpoint{2.355893in}{2.771241in}}{\pgfqpoint{2.354429in}{2.774774in}}{\pgfqpoint{2.351825in}{2.777379in}}%
\pgfpathcurveto{\pgfqpoint{2.349220in}{2.779983in}}{\pgfqpoint{2.345687in}{2.781447in}}{\pgfqpoint{2.342004in}{2.781447in}}%
\pgfpathcurveto{\pgfqpoint{2.338321in}{2.781447in}}{\pgfqpoint{2.334788in}{2.779983in}}{\pgfqpoint{2.332183in}{2.777379in}}%
\pgfpathcurveto{\pgfqpoint{2.329579in}{2.774774in}}{\pgfqpoint{2.328115in}{2.771241in}}{\pgfqpoint{2.328115in}{2.767558in}}%
\pgfpathcurveto{\pgfqpoint{2.328115in}{2.763875in}}{\pgfqpoint{2.329579in}{2.760342in}}{\pgfqpoint{2.332183in}{2.757737in}}%
\pgfpathcurveto{\pgfqpoint{2.334788in}{2.755133in}}{\pgfqpoint{2.338321in}{2.753669in}}{\pgfqpoint{2.342004in}{2.753669in}}%
\pgfpathlineto{\pgfqpoint{2.342004in}{2.753669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219537in}{1.862598in}}%
\pgfpathcurveto{\pgfqpoint{2.223220in}{1.862598in}}{\pgfqpoint{2.226753in}{1.864061in}}{\pgfqpoint{2.229358in}{1.866666in}}%
\pgfpathcurveto{\pgfqpoint{2.231962in}{1.869270in}}{\pgfqpoint{2.233426in}{1.872803in}}{\pgfqpoint{2.233426in}{1.876487in}}%
\pgfpathcurveto{\pgfqpoint{2.233426in}{1.880170in}}{\pgfqpoint{2.231962in}{1.883703in}}{\pgfqpoint{2.229358in}{1.886308in}}%
\pgfpathcurveto{\pgfqpoint{2.226753in}{1.888912in}}{\pgfqpoint{2.223220in}{1.890376in}}{\pgfqpoint{2.219537in}{1.890376in}}%
\pgfpathcurveto{\pgfqpoint{2.215854in}{1.890376in}}{\pgfqpoint{2.212321in}{1.888912in}}{\pgfqpoint{2.209716in}{1.886308in}}%
\pgfpathcurveto{\pgfqpoint{2.207111in}{1.883703in}}{\pgfqpoint{2.205648in}{1.880170in}}{\pgfqpoint{2.205648in}{1.876487in}}%
\pgfpathcurveto{\pgfqpoint{2.205648in}{1.872803in}}{\pgfqpoint{2.207111in}{1.869270in}}{\pgfqpoint{2.209716in}{1.866666in}}%
\pgfpathcurveto{\pgfqpoint{2.212321in}{1.864061in}}{\pgfqpoint{2.215854in}{1.862598in}}{\pgfqpoint{2.219537in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{1.862598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264997in}{2.740047in}}%
\pgfpathcurveto{\pgfqpoint{2.268680in}{2.740047in}}{\pgfqpoint{2.272213in}{2.741511in}}{\pgfqpoint{2.274818in}{2.744115in}}%
\pgfpathcurveto{\pgfqpoint{2.277422in}{2.746720in}}{\pgfqpoint{2.278886in}{2.750253in}}{\pgfqpoint{2.278886in}{2.753936in}}%
\pgfpathcurveto{\pgfqpoint{2.278886in}{2.757620in}}{\pgfqpoint{2.277422in}{2.761153in}}{\pgfqpoint{2.274818in}{2.763757in}}%
\pgfpathcurveto{\pgfqpoint{2.272213in}{2.766362in}}{\pgfqpoint{2.268680in}{2.767825in}}{\pgfqpoint{2.264997in}{2.767825in}}%
\pgfpathcurveto{\pgfqpoint{2.261313in}{2.767825in}}{\pgfqpoint{2.257780in}{2.766362in}}{\pgfqpoint{2.255176in}{2.763757in}}%
\pgfpathcurveto{\pgfqpoint{2.252571in}{2.761153in}}{\pgfqpoint{2.251108in}{2.757620in}}{\pgfqpoint{2.251108in}{2.753936in}}%
\pgfpathcurveto{\pgfqpoint{2.251108in}{2.750253in}}{\pgfqpoint{2.252571in}{2.746720in}}{\pgfqpoint{2.255176in}{2.744115in}}%
\pgfpathcurveto{\pgfqpoint{2.257780in}{2.741511in}}{\pgfqpoint{2.261313in}{2.740047in}}{\pgfqpoint{2.264997in}{2.740047in}}%
\pgfpathlineto{\pgfqpoint{2.264997in}{2.740047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127931in}{2.742515in}}%
\pgfpathcurveto{\pgfqpoint{2.131615in}{2.742515in}}{\pgfqpoint{2.135148in}{2.743978in}}{\pgfqpoint{2.137752in}{2.746583in}}%
\pgfpathcurveto{\pgfqpoint{2.140357in}{2.749187in}}{\pgfqpoint{2.141820in}{2.752720in}}{\pgfqpoint{2.141820in}{2.756403in}}%
\pgfpathcurveto{\pgfqpoint{2.141820in}{2.760087in}}{\pgfqpoint{2.140357in}{2.763620in}}{\pgfqpoint{2.137752in}{2.766224in}}%
\pgfpathcurveto{\pgfqpoint{2.135148in}{2.768829in}}{\pgfqpoint{2.131615in}{2.770292in}}{\pgfqpoint{2.127931in}{2.770292in}}%
\pgfpathcurveto{\pgfqpoint{2.124248in}{2.770292in}}{\pgfqpoint{2.120715in}{2.768829in}}{\pgfqpoint{2.118110in}{2.766224in}}%
\pgfpathcurveto{\pgfqpoint{2.115506in}{2.763620in}}{\pgfqpoint{2.114043in}{2.760087in}}{\pgfqpoint{2.114043in}{2.756403in}}%
\pgfpathcurveto{\pgfqpoint{2.114043in}{2.752720in}}{\pgfqpoint{2.115506in}{2.749187in}}{\pgfqpoint{2.118110in}{2.746583in}}%
\pgfpathcurveto{\pgfqpoint{2.120715in}{2.743978in}}{\pgfqpoint{2.124248in}{2.742515in}}{\pgfqpoint{2.127931in}{2.742515in}}%
\pgfpathlineto{\pgfqpoint{2.127931in}{2.742515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368324in}{1.811936in}}%
\pgfpathcurveto{\pgfqpoint{2.372008in}{1.811936in}}{\pgfqpoint{2.375541in}{1.813399in}}{\pgfqpoint{2.378145in}{1.816004in}}%
\pgfpathcurveto{\pgfqpoint{2.380750in}{1.818608in}}{\pgfqpoint{2.382213in}{1.822141in}}{\pgfqpoint{2.382213in}{1.825825in}}%
\pgfpathcurveto{\pgfqpoint{2.382213in}{1.829508in}}{\pgfqpoint{2.380750in}{1.833041in}}{\pgfqpoint{2.378145in}{1.835645in}}%
\pgfpathcurveto{\pgfqpoint{2.375541in}{1.838250in}}{\pgfqpoint{2.372008in}{1.839713in}}{\pgfqpoint{2.368324in}{1.839713in}}%
\pgfpathcurveto{\pgfqpoint{2.364641in}{1.839713in}}{\pgfqpoint{2.361108in}{1.838250in}}{\pgfqpoint{2.358503in}{1.835645in}}%
\pgfpathcurveto{\pgfqpoint{2.355899in}{1.833041in}}{\pgfqpoint{2.354436in}{1.829508in}}{\pgfqpoint{2.354436in}{1.825825in}}%
\pgfpathcurveto{\pgfqpoint{2.354436in}{1.822141in}}{\pgfqpoint{2.355899in}{1.818608in}}{\pgfqpoint{2.358503in}{1.816004in}}%
\pgfpathcurveto{\pgfqpoint{2.361108in}{1.813399in}}{\pgfqpoint{2.364641in}{1.811936in}}{\pgfqpoint{2.368324in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{2.368324in}{1.811936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323336in}{2.710117in}}%
\pgfpathcurveto{\pgfqpoint{2.327019in}{2.710117in}}{\pgfqpoint{2.330552in}{2.711580in}}{\pgfqpoint{2.333157in}{2.714185in}}%
\pgfpathcurveto{\pgfqpoint{2.335761in}{2.716789in}}{\pgfqpoint{2.337225in}{2.720322in}}{\pgfqpoint{2.337225in}{2.724006in}}%
\pgfpathcurveto{\pgfqpoint{2.337225in}{2.727689in}}{\pgfqpoint{2.335761in}{2.731222in}}{\pgfqpoint{2.333157in}{2.733827in}}%
\pgfpathcurveto{\pgfqpoint{2.330552in}{2.736431in}}{\pgfqpoint{2.327019in}{2.737894in}}{\pgfqpoint{2.323336in}{2.737894in}}%
\pgfpathcurveto{\pgfqpoint{2.319652in}{2.737894in}}{\pgfqpoint{2.316119in}{2.736431in}}{\pgfqpoint{2.313515in}{2.733827in}}%
\pgfpathcurveto{\pgfqpoint{2.310910in}{2.731222in}}{\pgfqpoint{2.309447in}{2.727689in}}{\pgfqpoint{2.309447in}{2.724006in}}%
\pgfpathcurveto{\pgfqpoint{2.309447in}{2.720322in}}{\pgfqpoint{2.310910in}{2.716789in}}{\pgfqpoint{2.313515in}{2.714185in}}%
\pgfpathcurveto{\pgfqpoint{2.316119in}{2.711580in}}{\pgfqpoint{2.319652in}{2.710117in}}{\pgfqpoint{2.323336in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{2.323336in}{2.710117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116048in}{2.740988in}}%
\pgfpathcurveto{\pgfqpoint{2.119732in}{2.740988in}}{\pgfqpoint{2.123265in}{2.742451in}}{\pgfqpoint{2.125869in}{2.745056in}}%
\pgfpathcurveto{\pgfqpoint{2.128474in}{2.747660in}}{\pgfqpoint{2.129937in}{2.751193in}}{\pgfqpoint{2.129937in}{2.754877in}}%
\pgfpathcurveto{\pgfqpoint{2.129937in}{2.758560in}}{\pgfqpoint{2.128474in}{2.762093in}}{\pgfqpoint{2.125869in}{2.764698in}}%
\pgfpathcurveto{\pgfqpoint{2.123265in}{2.767302in}}{\pgfqpoint{2.119732in}{2.768766in}}{\pgfqpoint{2.116048in}{2.768766in}}%
\pgfpathcurveto{\pgfqpoint{2.112365in}{2.768766in}}{\pgfqpoint{2.108832in}{2.767302in}}{\pgfqpoint{2.106227in}{2.764698in}}%
\pgfpathcurveto{\pgfqpoint{2.103623in}{2.762093in}}{\pgfqpoint{2.102160in}{2.758560in}}{\pgfqpoint{2.102160in}{2.754877in}}%
\pgfpathcurveto{\pgfqpoint{2.102160in}{2.751193in}}{\pgfqpoint{2.103623in}{2.747660in}}{\pgfqpoint{2.106227in}{2.745056in}}%
\pgfpathcurveto{\pgfqpoint{2.108832in}{2.742451in}}{\pgfqpoint{2.112365in}{2.740988in}}{\pgfqpoint{2.116048in}{2.740988in}}%
\pgfpathlineto{\pgfqpoint{2.116048in}{2.740988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269298in}{2.760267in}}%
\pgfpathcurveto{\pgfqpoint{2.272981in}{2.760267in}}{\pgfqpoint{2.276514in}{2.761730in}}{\pgfqpoint{2.279119in}{2.764335in}}%
\pgfpathcurveto{\pgfqpoint{2.281723in}{2.766939in}}{\pgfqpoint{2.283187in}{2.770472in}}{\pgfqpoint{2.283187in}{2.774156in}}%
\pgfpathcurveto{\pgfqpoint{2.283187in}{2.777839in}}{\pgfqpoint{2.281723in}{2.781372in}}{\pgfqpoint{2.279119in}{2.783977in}}%
\pgfpathcurveto{\pgfqpoint{2.276514in}{2.786581in}}{\pgfqpoint{2.272981in}{2.788045in}}{\pgfqpoint{2.269298in}{2.788045in}}%
\pgfpathcurveto{\pgfqpoint{2.265615in}{2.788045in}}{\pgfqpoint{2.262082in}{2.786581in}}{\pgfqpoint{2.259477in}{2.783977in}}%
\pgfpathcurveto{\pgfqpoint{2.256872in}{2.781372in}}{\pgfqpoint{2.255409in}{2.777839in}}{\pgfqpoint{2.255409in}{2.774156in}}%
\pgfpathcurveto{\pgfqpoint{2.255409in}{2.770472in}}{\pgfqpoint{2.256872in}{2.766939in}}{\pgfqpoint{2.259477in}{2.764335in}}%
\pgfpathcurveto{\pgfqpoint{2.262082in}{2.761730in}}{\pgfqpoint{2.265615in}{2.760267in}}{\pgfqpoint{2.269298in}{2.760267in}}%
\pgfpathlineto{\pgfqpoint{2.269298in}{2.760267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062384in}{2.103059in}}%
\pgfpathcurveto{\pgfqpoint{2.066068in}{2.103059in}}{\pgfqpoint{2.069601in}{2.104522in}}{\pgfqpoint{2.072205in}{2.107127in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{2.109731in}}{\pgfqpoint{2.076273in}{2.113264in}}{\pgfqpoint{2.076273in}{2.116947in}}%
\pgfpathcurveto{\pgfqpoint{2.076273in}{2.120631in}}{\pgfqpoint{2.074810in}{2.124164in}}{\pgfqpoint{2.072205in}{2.126768in}}%
\pgfpathcurveto{\pgfqpoint{2.069601in}{2.129373in}}{\pgfqpoint{2.066068in}{2.130836in}}{\pgfqpoint{2.062384in}{2.130836in}}%
\pgfpathcurveto{\pgfqpoint{2.058701in}{2.130836in}}{\pgfqpoint{2.055168in}{2.129373in}}{\pgfqpoint{2.052563in}{2.126768in}}%
\pgfpathcurveto{\pgfqpoint{2.049959in}{2.124164in}}{\pgfqpoint{2.048495in}{2.120631in}}{\pgfqpoint{2.048495in}{2.116947in}}%
\pgfpathcurveto{\pgfqpoint{2.048495in}{2.113264in}}{\pgfqpoint{2.049959in}{2.109731in}}{\pgfqpoint{2.052563in}{2.107127in}}%
\pgfpathcurveto{\pgfqpoint{2.055168in}{2.104522in}}{\pgfqpoint{2.058701in}{2.103059in}}{\pgfqpoint{2.062384in}{2.103059in}}%
\pgfpathlineto{\pgfqpoint{2.062384in}{2.103059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049362in}{2.694616in}}%
\pgfpathcurveto{\pgfqpoint{2.053045in}{2.694616in}}{\pgfqpoint{2.056578in}{2.696080in}}{\pgfqpoint{2.059182in}{2.698684in}}%
\pgfpathcurveto{\pgfqpoint{2.061787in}{2.701289in}}{\pgfqpoint{2.063250in}{2.704822in}}{\pgfqpoint{2.063250in}{2.708505in}}%
\pgfpathcurveto{\pgfqpoint{2.063250in}{2.712189in}}{\pgfqpoint{2.061787in}{2.715722in}}{\pgfqpoint{2.059182in}{2.718326in}}%
\pgfpathcurveto{\pgfqpoint{2.056578in}{2.720931in}}{\pgfqpoint{2.053045in}{2.722394in}}{\pgfqpoint{2.049362in}{2.722394in}}%
\pgfpathcurveto{\pgfqpoint{2.045678in}{2.722394in}}{\pgfqpoint{2.042145in}{2.720931in}}{\pgfqpoint{2.039541in}{2.718326in}}%
\pgfpathcurveto{\pgfqpoint{2.036936in}{2.715722in}}{\pgfqpoint{2.035473in}{2.712189in}}{\pgfqpoint{2.035473in}{2.708505in}}%
\pgfpathcurveto{\pgfqpoint{2.035473in}{2.704822in}}{\pgfqpoint{2.036936in}{2.701289in}}{\pgfqpoint{2.039541in}{2.698684in}}%
\pgfpathcurveto{\pgfqpoint{2.042145in}{2.696080in}}{\pgfqpoint{2.045678in}{2.694616in}}{\pgfqpoint{2.049362in}{2.694616in}}%
\pgfpathlineto{\pgfqpoint{2.049362in}{2.694616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524485in}{1.900153in}}%
\pgfpathcurveto{\pgfqpoint{2.528169in}{1.900153in}}{\pgfqpoint{2.531702in}{1.901617in}}{\pgfqpoint{2.534306in}{1.904221in}}%
\pgfpathcurveto{\pgfqpoint{2.536911in}{1.906826in}}{\pgfqpoint{2.538374in}{1.910359in}}{\pgfqpoint{2.538374in}{1.914042in}}%
\pgfpathcurveto{\pgfqpoint{2.538374in}{1.917726in}}{\pgfqpoint{2.536911in}{1.921259in}}{\pgfqpoint{2.534306in}{1.923863in}}%
\pgfpathcurveto{\pgfqpoint{2.531702in}{1.926468in}}{\pgfqpoint{2.528169in}{1.927931in}}{\pgfqpoint{2.524485in}{1.927931in}}%
\pgfpathcurveto{\pgfqpoint{2.520802in}{1.927931in}}{\pgfqpoint{2.517269in}{1.926468in}}{\pgfqpoint{2.514664in}{1.923863in}}%
\pgfpathcurveto{\pgfqpoint{2.512060in}{1.921259in}}{\pgfqpoint{2.510596in}{1.917726in}}{\pgfqpoint{2.510596in}{1.914042in}}%
\pgfpathcurveto{\pgfqpoint{2.510596in}{1.910359in}}{\pgfqpoint{2.512060in}{1.906826in}}{\pgfqpoint{2.514664in}{1.904221in}}%
\pgfpathcurveto{\pgfqpoint{2.517269in}{1.901617in}}{\pgfqpoint{2.520802in}{1.900153in}}{\pgfqpoint{2.524485in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{2.524485in}{1.900153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136468in}{2.678402in}}%
\pgfpathcurveto{\pgfqpoint{2.140151in}{2.678402in}}{\pgfqpoint{2.143684in}{2.679866in}}{\pgfqpoint{2.146289in}{2.682470in}}%
\pgfpathcurveto{\pgfqpoint{2.148893in}{2.685075in}}{\pgfqpoint{2.150356in}{2.688608in}}{\pgfqpoint{2.150356in}{2.692291in}}%
\pgfpathcurveto{\pgfqpoint{2.150356in}{2.695974in}}{\pgfqpoint{2.148893in}{2.699507in}}{\pgfqpoint{2.146289in}{2.702112in}}%
\pgfpathcurveto{\pgfqpoint{2.143684in}{2.704716in}}{\pgfqpoint{2.140151in}{2.706180in}}{\pgfqpoint{2.136468in}{2.706180in}}%
\pgfpathcurveto{\pgfqpoint{2.132784in}{2.706180in}}{\pgfqpoint{2.129251in}{2.704716in}}{\pgfqpoint{2.126647in}{2.702112in}}%
\pgfpathcurveto{\pgfqpoint{2.124042in}{2.699507in}}{\pgfqpoint{2.122579in}{2.695974in}}{\pgfqpoint{2.122579in}{2.692291in}}%
\pgfpathcurveto{\pgfqpoint{2.122579in}{2.688608in}}{\pgfqpoint{2.124042in}{2.685075in}}{\pgfqpoint{2.126647in}{2.682470in}}%
\pgfpathcurveto{\pgfqpoint{2.129251in}{2.679866in}}{\pgfqpoint{2.132784in}{2.678402in}}{\pgfqpoint{2.136468in}{2.678402in}}%
\pgfpathlineto{\pgfqpoint{2.136468in}{2.678402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131072in}{1.857331in}}%
\pgfpathcurveto{\pgfqpoint{2.134755in}{1.857331in}}{\pgfqpoint{2.138288in}{1.858794in}}{\pgfqpoint{2.140893in}{1.861399in}}%
\pgfpathcurveto{\pgfqpoint{2.143497in}{1.864003in}}{\pgfqpoint{2.144961in}{1.867536in}}{\pgfqpoint{2.144961in}{1.871220in}}%
\pgfpathcurveto{\pgfqpoint{2.144961in}{1.874903in}}{\pgfqpoint{2.143497in}{1.878436in}}{\pgfqpoint{2.140893in}{1.881040in}}%
\pgfpathcurveto{\pgfqpoint{2.138288in}{1.883645in}}{\pgfqpoint{2.134755in}{1.885108in}}{\pgfqpoint{2.131072in}{1.885108in}}%
\pgfpathcurveto{\pgfqpoint{2.127389in}{1.885108in}}{\pgfqpoint{2.123855in}{1.883645in}}{\pgfqpoint{2.121251in}{1.881040in}}%
\pgfpathcurveto{\pgfqpoint{2.118646in}{1.878436in}}{\pgfqpoint{2.117183in}{1.874903in}}{\pgfqpoint{2.117183in}{1.871220in}}%
\pgfpathcurveto{\pgfqpoint{2.117183in}{1.867536in}}{\pgfqpoint{2.118646in}{1.864003in}}{\pgfqpoint{2.121251in}{1.861399in}}%
\pgfpathcurveto{\pgfqpoint{2.123855in}{1.858794in}}{\pgfqpoint{2.127389in}{1.857331in}}{\pgfqpoint{2.131072in}{1.857331in}}%
\pgfpathlineto{\pgfqpoint{2.131072in}{1.857331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215128in}{1.801321in}}%
\pgfpathcurveto{\pgfqpoint{2.218811in}{1.801321in}}{\pgfqpoint{2.222344in}{1.802785in}}{\pgfqpoint{2.224949in}{1.805389in}}%
\pgfpathcurveto{\pgfqpoint{2.227554in}{1.807994in}}{\pgfqpoint{2.229017in}{1.811527in}}{\pgfqpoint{2.229017in}{1.815210in}}%
\pgfpathcurveto{\pgfqpoint{2.229017in}{1.818894in}}{\pgfqpoint{2.227554in}{1.822427in}}{\pgfqpoint{2.224949in}{1.825031in}}%
\pgfpathcurveto{\pgfqpoint{2.222344in}{1.827636in}}{\pgfqpoint{2.218811in}{1.829099in}}{\pgfqpoint{2.215128in}{1.829099in}}%
\pgfpathcurveto{\pgfqpoint{2.211445in}{1.829099in}}{\pgfqpoint{2.207912in}{1.827636in}}{\pgfqpoint{2.205307in}{1.825031in}}%
\pgfpathcurveto{\pgfqpoint{2.202703in}{1.822427in}}{\pgfqpoint{2.201239in}{1.818894in}}{\pgfqpoint{2.201239in}{1.815210in}}%
\pgfpathcurveto{\pgfqpoint{2.201239in}{1.811527in}}{\pgfqpoint{2.202703in}{1.807994in}}{\pgfqpoint{2.205307in}{1.805389in}}%
\pgfpathcurveto{\pgfqpoint{2.207912in}{1.802785in}}{\pgfqpoint{2.211445in}{1.801321in}}{\pgfqpoint{2.215128in}{1.801321in}}%
\pgfpathlineto{\pgfqpoint{2.215128in}{1.801321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115734in}{1.852636in}}%
\pgfpathcurveto{\pgfqpoint{2.119418in}{1.852636in}}{\pgfqpoint{2.122951in}{1.854099in}}{\pgfqpoint{2.125555in}{1.856704in}}%
\pgfpathcurveto{\pgfqpoint{2.128160in}{1.859308in}}{\pgfqpoint{2.129623in}{1.862842in}}{\pgfqpoint{2.129623in}{1.866525in}}%
\pgfpathcurveto{\pgfqpoint{2.129623in}{1.870208in}}{\pgfqpoint{2.128160in}{1.873741in}}{\pgfqpoint{2.125555in}{1.876346in}}%
\pgfpathcurveto{\pgfqpoint{2.122951in}{1.878950in}}{\pgfqpoint{2.119418in}{1.880414in}}{\pgfqpoint{2.115734in}{1.880414in}}%
\pgfpathcurveto{\pgfqpoint{2.112051in}{1.880414in}}{\pgfqpoint{2.108518in}{1.878950in}}{\pgfqpoint{2.105913in}{1.876346in}}%
\pgfpathcurveto{\pgfqpoint{2.103309in}{1.873741in}}{\pgfqpoint{2.101845in}{1.870208in}}{\pgfqpoint{2.101845in}{1.866525in}}%
\pgfpathcurveto{\pgfqpoint{2.101845in}{1.862842in}}{\pgfqpoint{2.103309in}{1.859308in}}{\pgfqpoint{2.105913in}{1.856704in}}%
\pgfpathcurveto{\pgfqpoint{2.108518in}{1.854099in}}{\pgfqpoint{2.112051in}{1.852636in}}{\pgfqpoint{2.115734in}{1.852636in}}%
\pgfpathlineto{\pgfqpoint{2.115734in}{1.852636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161761in}{2.754453in}}%
\pgfpathcurveto{\pgfqpoint{2.165445in}{2.754453in}}{\pgfqpoint{2.168978in}{2.755916in}}{\pgfqpoint{2.171582in}{2.758521in}}%
\pgfpathcurveto{\pgfqpoint{2.174187in}{2.761125in}}{\pgfqpoint{2.175650in}{2.764658in}}{\pgfqpoint{2.175650in}{2.768341in}}%
\pgfpathcurveto{\pgfqpoint{2.175650in}{2.772025in}}{\pgfqpoint{2.174187in}{2.775558in}}{\pgfqpoint{2.171582in}{2.778162in}}%
\pgfpathcurveto{\pgfqpoint{2.168978in}{2.780767in}}{\pgfqpoint{2.165445in}{2.782230in}}{\pgfqpoint{2.161761in}{2.782230in}}%
\pgfpathcurveto{\pgfqpoint{2.158078in}{2.782230in}}{\pgfqpoint{2.154545in}{2.780767in}}{\pgfqpoint{2.151940in}{2.778162in}}%
\pgfpathcurveto{\pgfqpoint{2.149336in}{2.775558in}}{\pgfqpoint{2.147872in}{2.772025in}}{\pgfqpoint{2.147872in}{2.768341in}}%
\pgfpathcurveto{\pgfqpoint{2.147872in}{2.764658in}}{\pgfqpoint{2.149336in}{2.761125in}}{\pgfqpoint{2.151940in}{2.758521in}}%
\pgfpathcurveto{\pgfqpoint{2.154545in}{2.755916in}}{\pgfqpoint{2.158078in}{2.754453in}}{\pgfqpoint{2.161761in}{2.754453in}}%
\pgfpathlineto{\pgfqpoint{2.161761in}{2.754453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380148in}{2.747937in}}%
\pgfpathcurveto{\pgfqpoint{2.383831in}{2.747937in}}{\pgfqpoint{2.387364in}{2.749400in}}{\pgfqpoint{2.389969in}{2.752005in}}%
\pgfpathcurveto{\pgfqpoint{2.392573in}{2.754609in}}{\pgfqpoint{2.394037in}{2.758142in}}{\pgfqpoint{2.394037in}{2.761826in}}%
\pgfpathcurveto{\pgfqpoint{2.394037in}{2.765509in}}{\pgfqpoint{2.392573in}{2.769042in}}{\pgfqpoint{2.389969in}{2.771647in}}%
\pgfpathcurveto{\pgfqpoint{2.387364in}{2.774251in}}{\pgfqpoint{2.383831in}{2.775715in}}{\pgfqpoint{2.380148in}{2.775715in}}%
\pgfpathcurveto{\pgfqpoint{2.376464in}{2.775715in}}{\pgfqpoint{2.372931in}{2.774251in}}{\pgfqpoint{2.370327in}{2.771647in}}%
\pgfpathcurveto{\pgfqpoint{2.367722in}{2.769042in}}{\pgfqpoint{2.366259in}{2.765509in}}{\pgfqpoint{2.366259in}{2.761826in}}%
\pgfpathcurveto{\pgfqpoint{2.366259in}{2.758142in}}{\pgfqpoint{2.367722in}{2.754609in}}{\pgfqpoint{2.370327in}{2.752005in}}%
\pgfpathcurveto{\pgfqpoint{2.372931in}{2.749400in}}{\pgfqpoint{2.376464in}{2.747937in}}{\pgfqpoint{2.380148in}{2.747937in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{2.747937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136581in}{2.690174in}}%
\pgfpathcurveto{\pgfqpoint{2.140265in}{2.690174in}}{\pgfqpoint{2.143798in}{2.691638in}}{\pgfqpoint{2.146402in}{2.694242in}}%
\pgfpathcurveto{\pgfqpoint{2.149007in}{2.696847in}}{\pgfqpoint{2.150470in}{2.700380in}}{\pgfqpoint{2.150470in}{2.704063in}}%
\pgfpathcurveto{\pgfqpoint{2.150470in}{2.707747in}}{\pgfqpoint{2.149007in}{2.711280in}}{\pgfqpoint{2.146402in}{2.713884in}}%
\pgfpathcurveto{\pgfqpoint{2.143798in}{2.716489in}}{\pgfqpoint{2.140265in}{2.717952in}}{\pgfqpoint{2.136581in}{2.717952in}}%
\pgfpathcurveto{\pgfqpoint{2.132898in}{2.717952in}}{\pgfqpoint{2.129365in}{2.716489in}}{\pgfqpoint{2.126760in}{2.713884in}}%
\pgfpathcurveto{\pgfqpoint{2.124156in}{2.711280in}}{\pgfqpoint{2.122692in}{2.707747in}}{\pgfqpoint{2.122692in}{2.704063in}}%
\pgfpathcurveto{\pgfqpoint{2.122692in}{2.700380in}}{\pgfqpoint{2.124156in}{2.696847in}}{\pgfqpoint{2.126760in}{2.694242in}}%
\pgfpathcurveto{\pgfqpoint{2.129365in}{2.691638in}}{\pgfqpoint{2.132898in}{2.690174in}}{\pgfqpoint{2.136581in}{2.690174in}}%
\pgfpathlineto{\pgfqpoint{2.136581in}{2.690174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337691in}{1.828323in}}%
\pgfpathcurveto{\pgfqpoint{2.341375in}{1.828323in}}{\pgfqpoint{2.344908in}{1.829786in}}{\pgfqpoint{2.347512in}{1.832391in}}%
\pgfpathcurveto{\pgfqpoint{2.350117in}{1.834995in}}{\pgfqpoint{2.351580in}{1.838528in}}{\pgfqpoint{2.351580in}{1.842212in}}%
\pgfpathcurveto{\pgfqpoint{2.351580in}{1.845895in}}{\pgfqpoint{2.350117in}{1.849428in}}{\pgfqpoint{2.347512in}{1.852032in}}%
\pgfpathcurveto{\pgfqpoint{2.344908in}{1.854637in}}{\pgfqpoint{2.341375in}{1.856100in}}{\pgfqpoint{2.337691in}{1.856100in}}%
\pgfpathcurveto{\pgfqpoint{2.334008in}{1.856100in}}{\pgfqpoint{2.330475in}{1.854637in}}{\pgfqpoint{2.327870in}{1.852032in}}%
\pgfpathcurveto{\pgfqpoint{2.325266in}{1.849428in}}{\pgfqpoint{2.323802in}{1.845895in}}{\pgfqpoint{2.323802in}{1.842212in}}%
\pgfpathcurveto{\pgfqpoint{2.323802in}{1.838528in}}{\pgfqpoint{2.325266in}{1.834995in}}{\pgfqpoint{2.327870in}{1.832391in}}%
\pgfpathcurveto{\pgfqpoint{2.330475in}{1.829786in}}{\pgfqpoint{2.334008in}{1.828323in}}{\pgfqpoint{2.337691in}{1.828323in}}%
\pgfpathlineto{\pgfqpoint{2.337691in}{1.828323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215456in}{2.747398in}}%
\pgfpathcurveto{\pgfqpoint{2.219139in}{2.747398in}}{\pgfqpoint{2.222672in}{2.748862in}}{\pgfqpoint{2.225277in}{2.751466in}}%
\pgfpathcurveto{\pgfqpoint{2.227881in}{2.754071in}}{\pgfqpoint{2.229345in}{2.757604in}}{\pgfqpoint{2.229345in}{2.761287in}}%
\pgfpathcurveto{\pgfqpoint{2.229345in}{2.764970in}}{\pgfqpoint{2.227881in}{2.768503in}}{\pgfqpoint{2.225277in}{2.771108in}}%
\pgfpathcurveto{\pgfqpoint{2.222672in}{2.773713in}}{\pgfqpoint{2.219139in}{2.775176in}}{\pgfqpoint{2.215456in}{2.775176in}}%
\pgfpathcurveto{\pgfqpoint{2.211772in}{2.775176in}}{\pgfqpoint{2.208239in}{2.773713in}}{\pgfqpoint{2.205635in}{2.771108in}}%
\pgfpathcurveto{\pgfqpoint{2.203030in}{2.768503in}}{\pgfqpoint{2.201567in}{2.764970in}}{\pgfqpoint{2.201567in}{2.761287in}}%
\pgfpathcurveto{\pgfqpoint{2.201567in}{2.757604in}}{\pgfqpoint{2.203030in}{2.754071in}}{\pgfqpoint{2.205635in}{2.751466in}}%
\pgfpathcurveto{\pgfqpoint{2.208239in}{2.748862in}}{\pgfqpoint{2.211772in}{2.747398in}}{\pgfqpoint{2.215456in}{2.747398in}}%
\pgfpathlineto{\pgfqpoint{2.215456in}{2.747398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270642in}{2.750613in}}%
\pgfpathcurveto{\pgfqpoint{2.274325in}{2.750613in}}{\pgfqpoint{2.277858in}{2.752076in}}{\pgfqpoint{2.280463in}{2.754681in}}%
\pgfpathcurveto{\pgfqpoint{2.283068in}{2.757285in}}{\pgfqpoint{2.284531in}{2.760818in}}{\pgfqpoint{2.284531in}{2.764502in}}%
\pgfpathcurveto{\pgfqpoint{2.284531in}{2.768185in}}{\pgfqpoint{2.283068in}{2.771718in}}{\pgfqpoint{2.280463in}{2.774322in}}%
\pgfpathcurveto{\pgfqpoint{2.277858in}{2.776927in}}{\pgfqpoint{2.274325in}{2.778390in}}{\pgfqpoint{2.270642in}{2.778390in}}%
\pgfpathcurveto{\pgfqpoint{2.266959in}{2.778390in}}{\pgfqpoint{2.263426in}{2.776927in}}{\pgfqpoint{2.260821in}{2.774322in}}%
\pgfpathcurveto{\pgfqpoint{2.258217in}{2.771718in}}{\pgfqpoint{2.256753in}{2.768185in}}{\pgfqpoint{2.256753in}{2.764502in}}%
\pgfpathcurveto{\pgfqpoint{2.256753in}{2.760818in}}{\pgfqpoint{2.258217in}{2.757285in}}{\pgfqpoint{2.260821in}{2.754681in}}%
\pgfpathcurveto{\pgfqpoint{2.263426in}{2.752076in}}{\pgfqpoint{2.266959in}{2.750613in}}{\pgfqpoint{2.270642in}{2.750613in}}%
\pgfpathlineto{\pgfqpoint{2.270642in}{2.750613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215170in}{2.705093in}}%
\pgfpathcurveto{\pgfqpoint{2.218853in}{2.705093in}}{\pgfqpoint{2.222386in}{2.706556in}}{\pgfqpoint{2.224991in}{2.709161in}}%
\pgfpathcurveto{\pgfqpoint{2.227595in}{2.711765in}}{\pgfqpoint{2.229059in}{2.715298in}}{\pgfqpoint{2.229059in}{2.718982in}}%
\pgfpathcurveto{\pgfqpoint{2.229059in}{2.722665in}}{\pgfqpoint{2.227595in}{2.726198in}}{\pgfqpoint{2.224991in}{2.728802in}}%
\pgfpathcurveto{\pgfqpoint{2.222386in}{2.731407in}}{\pgfqpoint{2.218853in}{2.732870in}}{\pgfqpoint{2.215170in}{2.732870in}}%
\pgfpathcurveto{\pgfqpoint{2.211486in}{2.732870in}}{\pgfqpoint{2.207953in}{2.731407in}}{\pgfqpoint{2.205349in}{2.728802in}}%
\pgfpathcurveto{\pgfqpoint{2.202744in}{2.726198in}}{\pgfqpoint{2.201281in}{2.722665in}}{\pgfqpoint{2.201281in}{2.718982in}}%
\pgfpathcurveto{\pgfqpoint{2.201281in}{2.715298in}}{\pgfqpoint{2.202744in}{2.711765in}}{\pgfqpoint{2.205349in}{2.709161in}}%
\pgfpathcurveto{\pgfqpoint{2.207953in}{2.706556in}}{\pgfqpoint{2.211486in}{2.705093in}}{\pgfqpoint{2.215170in}{2.705093in}}%
\pgfpathlineto{\pgfqpoint{2.215170in}{2.705093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234464in}{1.810503in}}%
\pgfpathcurveto{\pgfqpoint{2.238147in}{1.810503in}}{\pgfqpoint{2.241680in}{1.811967in}}{\pgfqpoint{2.244285in}{1.814571in}}%
\pgfpathcurveto{\pgfqpoint{2.246889in}{1.817176in}}{\pgfqpoint{2.248353in}{1.820709in}}{\pgfqpoint{2.248353in}{1.824392in}}%
\pgfpathcurveto{\pgfqpoint{2.248353in}{1.828076in}}{\pgfqpoint{2.246889in}{1.831609in}}{\pgfqpoint{2.244285in}{1.834213in}}%
\pgfpathcurveto{\pgfqpoint{2.241680in}{1.836818in}}{\pgfqpoint{2.238147in}{1.838281in}}{\pgfqpoint{2.234464in}{1.838281in}}%
\pgfpathcurveto{\pgfqpoint{2.230781in}{1.838281in}}{\pgfqpoint{2.227247in}{1.836818in}}{\pgfqpoint{2.224643in}{1.834213in}}%
\pgfpathcurveto{\pgfqpoint{2.222038in}{1.831609in}}{\pgfqpoint{2.220575in}{1.828076in}}{\pgfqpoint{2.220575in}{1.824392in}}%
\pgfpathcurveto{\pgfqpoint{2.220575in}{1.820709in}}{\pgfqpoint{2.222038in}{1.817176in}}{\pgfqpoint{2.224643in}{1.814571in}}%
\pgfpathcurveto{\pgfqpoint{2.227247in}{1.811967in}}{\pgfqpoint{2.230781in}{1.810503in}}{\pgfqpoint{2.234464in}{1.810503in}}%
\pgfpathlineto{\pgfqpoint{2.234464in}{1.810503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495340in}{2.709153in}}%
\pgfpathcurveto{\pgfqpoint{2.499023in}{2.709153in}}{\pgfqpoint{2.502556in}{2.710616in}}{\pgfqpoint{2.505160in}{2.713221in}}%
\pgfpathcurveto{\pgfqpoint{2.507765in}{2.715825in}}{\pgfqpoint{2.509228in}{2.719358in}}{\pgfqpoint{2.509228in}{2.723041in}}%
\pgfpathcurveto{\pgfqpoint{2.509228in}{2.726725in}}{\pgfqpoint{2.507765in}{2.730258in}}{\pgfqpoint{2.505160in}{2.732862in}}%
\pgfpathcurveto{\pgfqpoint{2.502556in}{2.735467in}}{\pgfqpoint{2.499023in}{2.736930in}}{\pgfqpoint{2.495340in}{2.736930in}}%
\pgfpathcurveto{\pgfqpoint{2.491656in}{2.736930in}}{\pgfqpoint{2.488123in}{2.735467in}}{\pgfqpoint{2.485519in}{2.732862in}}%
\pgfpathcurveto{\pgfqpoint{2.482914in}{2.730258in}}{\pgfqpoint{2.481451in}{2.726725in}}{\pgfqpoint{2.481451in}{2.723041in}}%
\pgfpathcurveto{\pgfqpoint{2.481451in}{2.719358in}}{\pgfqpoint{2.482914in}{2.715825in}}{\pgfqpoint{2.485519in}{2.713221in}}%
\pgfpathcurveto{\pgfqpoint{2.488123in}{2.710616in}}{\pgfqpoint{2.491656in}{2.709153in}}{\pgfqpoint{2.495340in}{2.709153in}}%
\pgfpathlineto{\pgfqpoint{2.495340in}{2.709153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513060in}{2.674806in}}%
\pgfpathcurveto{\pgfqpoint{2.516743in}{2.674806in}}{\pgfqpoint{2.520276in}{2.676269in}}{\pgfqpoint{2.522881in}{2.678874in}}%
\pgfpathcurveto{\pgfqpoint{2.525485in}{2.681478in}}{\pgfqpoint{2.526949in}{2.685011in}}{\pgfqpoint{2.526949in}{2.688695in}}%
\pgfpathcurveto{\pgfqpoint{2.526949in}{2.692378in}}{\pgfqpoint{2.525485in}{2.695911in}}{\pgfqpoint{2.522881in}{2.698516in}}%
\pgfpathcurveto{\pgfqpoint{2.520276in}{2.701120in}}{\pgfqpoint{2.516743in}{2.702584in}}{\pgfqpoint{2.513060in}{2.702584in}}%
\pgfpathcurveto{\pgfqpoint{2.509376in}{2.702584in}}{\pgfqpoint{2.505843in}{2.701120in}}{\pgfqpoint{2.503239in}{2.698516in}}%
\pgfpathcurveto{\pgfqpoint{2.500634in}{2.695911in}}{\pgfqpoint{2.499171in}{2.692378in}}{\pgfqpoint{2.499171in}{2.688695in}}%
\pgfpathcurveto{\pgfqpoint{2.499171in}{2.685011in}}{\pgfqpoint{2.500634in}{2.681478in}}{\pgfqpoint{2.503239in}{2.678874in}}%
\pgfpathcurveto{\pgfqpoint{2.505843in}{2.676269in}}{\pgfqpoint{2.509376in}{2.674806in}}{\pgfqpoint{2.513060in}{2.674806in}}%
\pgfpathlineto{\pgfqpoint{2.513060in}{2.674806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119186in}{2.738222in}}%
\pgfpathcurveto{\pgfqpoint{2.122870in}{2.738222in}}{\pgfqpoint{2.126403in}{2.739685in}}{\pgfqpoint{2.129007in}{2.742290in}}%
\pgfpathcurveto{\pgfqpoint{2.131612in}{2.744894in}}{\pgfqpoint{2.133075in}{2.748427in}}{\pgfqpoint{2.133075in}{2.752111in}}%
\pgfpathcurveto{\pgfqpoint{2.133075in}{2.755794in}}{\pgfqpoint{2.131612in}{2.759327in}}{\pgfqpoint{2.129007in}{2.761932in}}%
\pgfpathcurveto{\pgfqpoint{2.126403in}{2.764536in}}{\pgfqpoint{2.122870in}{2.766000in}}{\pgfqpoint{2.119186in}{2.766000in}}%
\pgfpathcurveto{\pgfqpoint{2.115503in}{2.766000in}}{\pgfqpoint{2.111970in}{2.764536in}}{\pgfqpoint{2.109366in}{2.761932in}}%
\pgfpathcurveto{\pgfqpoint{2.106761in}{2.759327in}}{\pgfqpoint{2.105298in}{2.755794in}}{\pgfqpoint{2.105298in}{2.752111in}}%
\pgfpathcurveto{\pgfqpoint{2.105298in}{2.748427in}}{\pgfqpoint{2.106761in}{2.744894in}}{\pgfqpoint{2.109366in}{2.742290in}}%
\pgfpathcurveto{\pgfqpoint{2.111970in}{2.739685in}}{\pgfqpoint{2.115503in}{2.738222in}}{\pgfqpoint{2.119186in}{2.738222in}}%
\pgfpathlineto{\pgfqpoint{2.119186in}{2.738222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242740in}{2.745519in}}%
\pgfpathcurveto{\pgfqpoint{2.246423in}{2.745519in}}{\pgfqpoint{2.249956in}{2.746983in}}{\pgfqpoint{2.252561in}{2.749587in}}%
\pgfpathcurveto{\pgfqpoint{2.255165in}{2.752192in}}{\pgfqpoint{2.256629in}{2.755725in}}{\pgfqpoint{2.256629in}{2.759408in}}%
\pgfpathcurveto{\pgfqpoint{2.256629in}{2.763091in}}{\pgfqpoint{2.255165in}{2.766624in}}{\pgfqpoint{2.252561in}{2.769229in}}%
\pgfpathcurveto{\pgfqpoint{2.249956in}{2.771834in}}{\pgfqpoint{2.246423in}{2.773297in}}{\pgfqpoint{2.242740in}{2.773297in}}%
\pgfpathcurveto{\pgfqpoint{2.239056in}{2.773297in}}{\pgfqpoint{2.235523in}{2.771834in}}{\pgfqpoint{2.232919in}{2.769229in}}%
\pgfpathcurveto{\pgfqpoint{2.230314in}{2.766624in}}{\pgfqpoint{2.228851in}{2.763091in}}{\pgfqpoint{2.228851in}{2.759408in}}%
\pgfpathcurveto{\pgfqpoint{2.228851in}{2.755725in}}{\pgfqpoint{2.230314in}{2.752192in}}{\pgfqpoint{2.232919in}{2.749587in}}%
\pgfpathcurveto{\pgfqpoint{2.235523in}{2.746983in}}{\pgfqpoint{2.239056in}{2.745519in}}{\pgfqpoint{2.242740in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{2.242740in}{2.745519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167909in}{2.738173in}}%
\pgfpathcurveto{\pgfqpoint{2.171592in}{2.738173in}}{\pgfqpoint{2.175125in}{2.739637in}}{\pgfqpoint{2.177730in}{2.742241in}}%
\pgfpathcurveto{\pgfqpoint{2.180334in}{2.744846in}}{\pgfqpoint{2.181798in}{2.748379in}}{\pgfqpoint{2.181798in}{2.752062in}}%
\pgfpathcurveto{\pgfqpoint{2.181798in}{2.755746in}}{\pgfqpoint{2.180334in}{2.759279in}}{\pgfqpoint{2.177730in}{2.761883in}}%
\pgfpathcurveto{\pgfqpoint{2.175125in}{2.764488in}}{\pgfqpoint{2.171592in}{2.765951in}}{\pgfqpoint{2.167909in}{2.765951in}}%
\pgfpathcurveto{\pgfqpoint{2.164225in}{2.765951in}}{\pgfqpoint{2.160692in}{2.764488in}}{\pgfqpoint{2.158088in}{2.761883in}}%
\pgfpathcurveto{\pgfqpoint{2.155483in}{2.759279in}}{\pgfqpoint{2.154020in}{2.755746in}}{\pgfqpoint{2.154020in}{2.752062in}}%
\pgfpathcurveto{\pgfqpoint{2.154020in}{2.748379in}}{\pgfqpoint{2.155483in}{2.744846in}}{\pgfqpoint{2.158088in}{2.742241in}}%
\pgfpathcurveto{\pgfqpoint{2.160692in}{2.739637in}}{\pgfqpoint{2.164225in}{2.738173in}}{\pgfqpoint{2.167909in}{2.738173in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{2.738173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392254in}{2.704424in}}%
\pgfpathcurveto{\pgfqpoint{2.395937in}{2.704424in}}{\pgfqpoint{2.399470in}{2.705888in}}{\pgfqpoint{2.402075in}{2.708492in}}%
\pgfpathcurveto{\pgfqpoint{2.404679in}{2.711097in}}{\pgfqpoint{2.406143in}{2.714630in}}{\pgfqpoint{2.406143in}{2.718313in}}%
\pgfpathcurveto{\pgfqpoint{2.406143in}{2.721996in}}{\pgfqpoint{2.404679in}{2.725529in}}{\pgfqpoint{2.402075in}{2.728134in}}%
\pgfpathcurveto{\pgfqpoint{2.399470in}{2.730739in}}{\pgfqpoint{2.395937in}{2.732202in}}{\pgfqpoint{2.392254in}{2.732202in}}%
\pgfpathcurveto{\pgfqpoint{2.388570in}{2.732202in}}{\pgfqpoint{2.385037in}{2.730739in}}{\pgfqpoint{2.382433in}{2.728134in}}%
\pgfpathcurveto{\pgfqpoint{2.379828in}{2.725529in}}{\pgfqpoint{2.378365in}{2.721996in}}{\pgfqpoint{2.378365in}{2.718313in}}%
\pgfpathcurveto{\pgfqpoint{2.378365in}{2.714630in}}{\pgfqpoint{2.379828in}{2.711097in}}{\pgfqpoint{2.382433in}{2.708492in}}%
\pgfpathcurveto{\pgfqpoint{2.385037in}{2.705888in}}{\pgfqpoint{2.388570in}{2.704424in}}{\pgfqpoint{2.392254in}{2.704424in}}%
\pgfpathlineto{\pgfqpoint{2.392254in}{2.704424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444001in}{2.732077in}}%
\pgfpathcurveto{\pgfqpoint{2.447685in}{2.732077in}}{\pgfqpoint{2.451218in}{2.733540in}}{\pgfqpoint{2.453822in}{2.736145in}}%
\pgfpathcurveto{\pgfqpoint{2.456427in}{2.738749in}}{\pgfqpoint{2.457890in}{2.742282in}}{\pgfqpoint{2.457890in}{2.745966in}}%
\pgfpathcurveto{\pgfqpoint{2.457890in}{2.749649in}}{\pgfqpoint{2.456427in}{2.753182in}}{\pgfqpoint{2.453822in}{2.755787in}}%
\pgfpathcurveto{\pgfqpoint{2.451218in}{2.758391in}}{\pgfqpoint{2.447685in}{2.759855in}}{\pgfqpoint{2.444001in}{2.759855in}}%
\pgfpathcurveto{\pgfqpoint{2.440318in}{2.759855in}}{\pgfqpoint{2.436785in}{2.758391in}}{\pgfqpoint{2.434181in}{2.755787in}}%
\pgfpathcurveto{\pgfqpoint{2.431576in}{2.753182in}}{\pgfqpoint{2.430113in}{2.749649in}}{\pgfqpoint{2.430113in}{2.745966in}}%
\pgfpathcurveto{\pgfqpoint{2.430113in}{2.742282in}}{\pgfqpoint{2.431576in}{2.738749in}}{\pgfqpoint{2.434181in}{2.736145in}}%
\pgfpathcurveto{\pgfqpoint{2.436785in}{2.733540in}}{\pgfqpoint{2.440318in}{2.732077in}}{\pgfqpoint{2.444001in}{2.732077in}}%
\pgfpathlineto{\pgfqpoint{2.444001in}{2.732077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387877in}{1.840280in}}%
\pgfpathcurveto{\pgfqpoint{2.391560in}{1.840280in}}{\pgfqpoint{2.395093in}{1.841744in}}{\pgfqpoint{2.397698in}{1.844348in}}%
\pgfpathcurveto{\pgfqpoint{2.400303in}{1.846953in}}{\pgfqpoint{2.401766in}{1.850486in}}{\pgfqpoint{2.401766in}{1.854169in}}%
\pgfpathcurveto{\pgfqpoint{2.401766in}{1.857853in}}{\pgfqpoint{2.400303in}{1.861386in}}{\pgfqpoint{2.397698in}{1.863990in}}%
\pgfpathcurveto{\pgfqpoint{2.395093in}{1.866595in}}{\pgfqpoint{2.391560in}{1.868058in}}{\pgfqpoint{2.387877in}{1.868058in}}%
\pgfpathcurveto{\pgfqpoint{2.384194in}{1.868058in}}{\pgfqpoint{2.380661in}{1.866595in}}{\pgfqpoint{2.378056in}{1.863990in}}%
\pgfpathcurveto{\pgfqpoint{2.375452in}{1.861386in}}{\pgfqpoint{2.373988in}{1.857853in}}{\pgfqpoint{2.373988in}{1.854169in}}%
\pgfpathcurveto{\pgfqpoint{2.373988in}{1.850486in}}{\pgfqpoint{2.375452in}{1.846953in}}{\pgfqpoint{2.378056in}{1.844348in}}%
\pgfpathcurveto{\pgfqpoint{2.380661in}{1.841744in}}{\pgfqpoint{2.384194in}{1.840280in}}{\pgfqpoint{2.387877in}{1.840280in}}%
\pgfpathlineto{\pgfqpoint{2.387877in}{1.840280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398933in}{1.815399in}}%
\pgfpathcurveto{\pgfqpoint{2.402616in}{1.815399in}}{\pgfqpoint{2.406149in}{1.816863in}}{\pgfqpoint{2.408754in}{1.819467in}}%
\pgfpathcurveto{\pgfqpoint{2.411358in}{1.822072in}}{\pgfqpoint{2.412822in}{1.825605in}}{\pgfqpoint{2.412822in}{1.829288in}}%
\pgfpathcurveto{\pgfqpoint{2.412822in}{1.832971in}}{\pgfqpoint{2.411358in}{1.836504in}}{\pgfqpoint{2.408754in}{1.839109in}}%
\pgfpathcurveto{\pgfqpoint{2.406149in}{1.841714in}}{\pgfqpoint{2.402616in}{1.843177in}}{\pgfqpoint{2.398933in}{1.843177in}}%
\pgfpathcurveto{\pgfqpoint{2.395250in}{1.843177in}}{\pgfqpoint{2.391717in}{1.841714in}}{\pgfqpoint{2.389112in}{1.839109in}}%
\pgfpathcurveto{\pgfqpoint{2.386507in}{1.836504in}}{\pgfqpoint{2.385044in}{1.832971in}}{\pgfqpoint{2.385044in}{1.829288in}}%
\pgfpathcurveto{\pgfqpoint{2.385044in}{1.825605in}}{\pgfqpoint{2.386507in}{1.822072in}}{\pgfqpoint{2.389112in}{1.819467in}}%
\pgfpathcurveto{\pgfqpoint{2.391717in}{1.816863in}}{\pgfqpoint{2.395250in}{1.815399in}}{\pgfqpoint{2.398933in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{2.398933in}{1.815399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070503in}{2.713003in}}%
\pgfpathcurveto{\pgfqpoint{2.074187in}{2.713003in}}{\pgfqpoint{2.077720in}{2.714467in}}{\pgfqpoint{2.080324in}{2.717071in}}%
\pgfpathcurveto{\pgfqpoint{2.082929in}{2.719676in}}{\pgfqpoint{2.084392in}{2.723209in}}{\pgfqpoint{2.084392in}{2.726892in}}%
\pgfpathcurveto{\pgfqpoint{2.084392in}{2.730576in}}{\pgfqpoint{2.082929in}{2.734109in}}{\pgfqpoint{2.080324in}{2.736713in}}%
\pgfpathcurveto{\pgfqpoint{2.077720in}{2.739318in}}{\pgfqpoint{2.074187in}{2.740781in}}{\pgfqpoint{2.070503in}{2.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.066820in}{2.740781in}}{\pgfqpoint{2.063287in}{2.739318in}}{\pgfqpoint{2.060682in}{2.736713in}}%
\pgfpathcurveto{\pgfqpoint{2.058078in}{2.734109in}}{\pgfqpoint{2.056614in}{2.730576in}}{\pgfqpoint{2.056614in}{2.726892in}}%
\pgfpathcurveto{\pgfqpoint{2.056614in}{2.723209in}}{\pgfqpoint{2.058078in}{2.719676in}}{\pgfqpoint{2.060682in}{2.717071in}}%
\pgfpathcurveto{\pgfqpoint{2.063287in}{2.714467in}}{\pgfqpoint{2.066820in}{2.713003in}}{\pgfqpoint{2.070503in}{2.713003in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{2.713003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298858in}{1.805664in}}%
\pgfpathcurveto{\pgfqpoint{2.302541in}{1.805664in}}{\pgfqpoint{2.306074in}{1.807128in}}{\pgfqpoint{2.308679in}{1.809732in}}%
\pgfpathcurveto{\pgfqpoint{2.311283in}{1.812337in}}{\pgfqpoint{2.312746in}{1.815870in}}{\pgfqpoint{2.312746in}{1.819553in}}%
\pgfpathcurveto{\pgfqpoint{2.312746in}{1.823237in}}{\pgfqpoint{2.311283in}{1.826770in}}{\pgfqpoint{2.308679in}{1.829374in}}%
\pgfpathcurveto{\pgfqpoint{2.306074in}{1.831979in}}{\pgfqpoint{2.302541in}{1.833442in}}{\pgfqpoint{2.298858in}{1.833442in}}%
\pgfpathcurveto{\pgfqpoint{2.295174in}{1.833442in}}{\pgfqpoint{2.291641in}{1.831979in}}{\pgfqpoint{2.289037in}{1.829374in}}%
\pgfpathcurveto{\pgfqpoint{2.286432in}{1.826770in}}{\pgfqpoint{2.284969in}{1.823237in}}{\pgfqpoint{2.284969in}{1.819553in}}%
\pgfpathcurveto{\pgfqpoint{2.284969in}{1.815870in}}{\pgfqpoint{2.286432in}{1.812337in}}{\pgfqpoint{2.289037in}{1.809732in}}%
\pgfpathcurveto{\pgfqpoint{2.291641in}{1.807128in}}{\pgfqpoint{2.295174in}{1.805664in}}{\pgfqpoint{2.298858in}{1.805664in}}%
\pgfpathlineto{\pgfqpoint{2.298858in}{1.805664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109124in}{2.713657in}}%
\pgfpathcurveto{\pgfqpoint{2.112807in}{2.713657in}}{\pgfqpoint{2.116340in}{2.715120in}}{\pgfqpoint{2.118945in}{2.717725in}}%
\pgfpathcurveto{\pgfqpoint{2.121549in}{2.720329in}}{\pgfqpoint{2.123013in}{2.723862in}}{\pgfqpoint{2.123013in}{2.727546in}}%
\pgfpathcurveto{\pgfqpoint{2.123013in}{2.731229in}}{\pgfqpoint{2.121549in}{2.734762in}}{\pgfqpoint{2.118945in}{2.737367in}}%
\pgfpathcurveto{\pgfqpoint{2.116340in}{2.739971in}}{\pgfqpoint{2.112807in}{2.741435in}}{\pgfqpoint{2.109124in}{2.741435in}}%
\pgfpathcurveto{\pgfqpoint{2.105440in}{2.741435in}}{\pgfqpoint{2.101907in}{2.739971in}}{\pgfqpoint{2.099303in}{2.737367in}}%
\pgfpathcurveto{\pgfqpoint{2.096698in}{2.734762in}}{\pgfqpoint{2.095235in}{2.731229in}}{\pgfqpoint{2.095235in}{2.727546in}}%
\pgfpathcurveto{\pgfqpoint{2.095235in}{2.723862in}}{\pgfqpoint{2.096698in}{2.720329in}}{\pgfqpoint{2.099303in}{2.717725in}}%
\pgfpathcurveto{\pgfqpoint{2.101907in}{2.715120in}}{\pgfqpoint{2.105440in}{2.713657in}}{\pgfqpoint{2.109124in}{2.713657in}}%
\pgfpathlineto{\pgfqpoint{2.109124in}{2.713657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128063in}{1.822504in}}%
\pgfpathcurveto{\pgfqpoint{2.131746in}{1.822504in}}{\pgfqpoint{2.135279in}{1.823967in}}{\pgfqpoint{2.137883in}{1.826572in}}%
\pgfpathcurveto{\pgfqpoint{2.140488in}{1.829176in}}{\pgfqpoint{2.141951in}{1.832709in}}{\pgfqpoint{2.141951in}{1.836393in}}%
\pgfpathcurveto{\pgfqpoint{2.141951in}{1.840076in}}{\pgfqpoint{2.140488in}{1.843609in}}{\pgfqpoint{2.137883in}{1.846214in}}%
\pgfpathcurveto{\pgfqpoint{2.135279in}{1.848818in}}{\pgfqpoint{2.131746in}{1.850282in}}{\pgfqpoint{2.128063in}{1.850282in}}%
\pgfpathcurveto{\pgfqpoint{2.124379in}{1.850282in}}{\pgfqpoint{2.120846in}{1.848818in}}{\pgfqpoint{2.118242in}{1.846214in}}%
\pgfpathcurveto{\pgfqpoint{2.115637in}{1.843609in}}{\pgfqpoint{2.114174in}{1.840076in}}{\pgfqpoint{2.114174in}{1.836393in}}%
\pgfpathcurveto{\pgfqpoint{2.114174in}{1.832709in}}{\pgfqpoint{2.115637in}{1.829176in}}{\pgfqpoint{2.118242in}{1.826572in}}%
\pgfpathcurveto{\pgfqpoint{2.120846in}{1.823967in}}{\pgfqpoint{2.124379in}{1.822504in}}{\pgfqpoint{2.128063in}{1.822504in}}%
\pgfpathlineto{\pgfqpoint{2.128063in}{1.822504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124396in}{1.891346in}}%
\pgfpathcurveto{\pgfqpoint{2.128079in}{1.891346in}}{\pgfqpoint{2.131612in}{1.892810in}}{\pgfqpoint{2.134217in}{1.895414in}}%
\pgfpathcurveto{\pgfqpoint{2.136822in}{1.898019in}}{\pgfqpoint{2.138285in}{1.901552in}}{\pgfqpoint{2.138285in}{1.905235in}}%
\pgfpathcurveto{\pgfqpoint{2.138285in}{1.908919in}}{\pgfqpoint{2.136822in}{1.912452in}}{\pgfqpoint{2.134217in}{1.915056in}}%
\pgfpathcurveto{\pgfqpoint{2.131612in}{1.917661in}}{\pgfqpoint{2.128079in}{1.919124in}}{\pgfqpoint{2.124396in}{1.919124in}}%
\pgfpathcurveto{\pgfqpoint{2.120713in}{1.919124in}}{\pgfqpoint{2.117180in}{1.917661in}}{\pgfqpoint{2.114575in}{1.915056in}}%
\pgfpathcurveto{\pgfqpoint{2.111971in}{1.912452in}}{\pgfqpoint{2.110507in}{1.908919in}}{\pgfqpoint{2.110507in}{1.905235in}}%
\pgfpathcurveto{\pgfqpoint{2.110507in}{1.901552in}}{\pgfqpoint{2.111971in}{1.898019in}}{\pgfqpoint{2.114575in}{1.895414in}}%
\pgfpathcurveto{\pgfqpoint{2.117180in}{1.892810in}}{\pgfqpoint{2.120713in}{1.891346in}}{\pgfqpoint{2.124396in}{1.891346in}}%
\pgfpathlineto{\pgfqpoint{2.124396in}{1.891346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442373in}{2.726975in}}%
\pgfpathcurveto{\pgfqpoint{2.446057in}{2.726975in}}{\pgfqpoint{2.449590in}{2.728439in}}{\pgfqpoint{2.452194in}{2.731043in}}%
\pgfpathcurveto{\pgfqpoint{2.454799in}{2.733648in}}{\pgfqpoint{2.456262in}{2.737181in}}{\pgfqpoint{2.456262in}{2.740864in}}%
\pgfpathcurveto{\pgfqpoint{2.456262in}{2.744547in}}{\pgfqpoint{2.454799in}{2.748081in}}{\pgfqpoint{2.452194in}{2.750685in}}%
\pgfpathcurveto{\pgfqpoint{2.449590in}{2.753290in}}{\pgfqpoint{2.446057in}{2.754753in}}{\pgfqpoint{2.442373in}{2.754753in}}%
\pgfpathcurveto{\pgfqpoint{2.438690in}{2.754753in}}{\pgfqpoint{2.435157in}{2.753290in}}{\pgfqpoint{2.432553in}{2.750685in}}%
\pgfpathcurveto{\pgfqpoint{2.429948in}{2.748081in}}{\pgfqpoint{2.428485in}{2.744547in}}{\pgfqpoint{2.428485in}{2.740864in}}%
\pgfpathcurveto{\pgfqpoint{2.428485in}{2.737181in}}{\pgfqpoint{2.429948in}{2.733648in}}{\pgfqpoint{2.432553in}{2.731043in}}%
\pgfpathcurveto{\pgfqpoint{2.435157in}{2.728439in}}{\pgfqpoint{2.438690in}{2.726975in}}{\pgfqpoint{2.442373in}{2.726975in}}%
\pgfpathlineto{\pgfqpoint{2.442373in}{2.726975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075422in}{2.723459in}}%
\pgfpathcurveto{\pgfqpoint{2.079106in}{2.723459in}}{\pgfqpoint{2.082639in}{2.724922in}}{\pgfqpoint{2.085243in}{2.727527in}}%
\pgfpathcurveto{\pgfqpoint{2.087848in}{2.730131in}}{\pgfqpoint{2.089311in}{2.733664in}}{\pgfqpoint{2.089311in}{2.737348in}}%
\pgfpathcurveto{\pgfqpoint{2.089311in}{2.741031in}}{\pgfqpoint{2.087848in}{2.744564in}}{\pgfqpoint{2.085243in}{2.747169in}}%
\pgfpathcurveto{\pgfqpoint{2.082639in}{2.749773in}}{\pgfqpoint{2.079106in}{2.751237in}}{\pgfqpoint{2.075422in}{2.751237in}}%
\pgfpathcurveto{\pgfqpoint{2.071739in}{2.751237in}}{\pgfqpoint{2.068206in}{2.749773in}}{\pgfqpoint{2.065601in}{2.747169in}}%
\pgfpathcurveto{\pgfqpoint{2.062997in}{2.744564in}}{\pgfqpoint{2.061533in}{2.741031in}}{\pgfqpoint{2.061533in}{2.737348in}}%
\pgfpathcurveto{\pgfqpoint{2.061533in}{2.733664in}}{\pgfqpoint{2.062997in}{2.730131in}}{\pgfqpoint{2.065601in}{2.727527in}}%
\pgfpathcurveto{\pgfqpoint{2.068206in}{2.724922in}}{\pgfqpoint{2.071739in}{2.723459in}}{\pgfqpoint{2.075422in}{2.723459in}}%
\pgfpathlineto{\pgfqpoint{2.075422in}{2.723459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224322in}{1.801564in}}%
\pgfpathcurveto{\pgfqpoint{2.228005in}{1.801564in}}{\pgfqpoint{2.231538in}{1.803027in}}{\pgfqpoint{2.234143in}{1.805632in}}%
\pgfpathcurveto{\pgfqpoint{2.236747in}{1.808236in}}{\pgfqpoint{2.238211in}{1.811769in}}{\pgfqpoint{2.238211in}{1.815453in}}%
\pgfpathcurveto{\pgfqpoint{2.238211in}{1.819136in}}{\pgfqpoint{2.236747in}{1.822669in}}{\pgfqpoint{2.234143in}{1.825274in}}%
\pgfpathcurveto{\pgfqpoint{2.231538in}{1.827878in}}{\pgfqpoint{2.228005in}{1.829342in}}{\pgfqpoint{2.224322in}{1.829342in}}%
\pgfpathcurveto{\pgfqpoint{2.220638in}{1.829342in}}{\pgfqpoint{2.217105in}{1.827878in}}{\pgfqpoint{2.214501in}{1.825274in}}%
\pgfpathcurveto{\pgfqpoint{2.211896in}{1.822669in}}{\pgfqpoint{2.210433in}{1.819136in}}{\pgfqpoint{2.210433in}{1.815453in}}%
\pgfpathcurveto{\pgfqpoint{2.210433in}{1.811769in}}{\pgfqpoint{2.211896in}{1.808236in}}{\pgfqpoint{2.214501in}{1.805632in}}%
\pgfpathcurveto{\pgfqpoint{2.217105in}{1.803027in}}{\pgfqpoint{2.220638in}{1.801564in}}{\pgfqpoint{2.224322in}{1.801564in}}%
\pgfpathlineto{\pgfqpoint{2.224322in}{1.801564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425236in}{2.712972in}}%
\pgfpathcurveto{\pgfqpoint{2.428919in}{2.712972in}}{\pgfqpoint{2.432452in}{2.714436in}}{\pgfqpoint{2.435057in}{2.717040in}}%
\pgfpathcurveto{\pgfqpoint{2.437661in}{2.719645in}}{\pgfqpoint{2.439125in}{2.723178in}}{\pgfqpoint{2.439125in}{2.726861in}}%
\pgfpathcurveto{\pgfqpoint{2.439125in}{2.730544in}}{\pgfqpoint{2.437661in}{2.734077in}}{\pgfqpoint{2.435057in}{2.736682in}}%
\pgfpathcurveto{\pgfqpoint{2.432452in}{2.739286in}}{\pgfqpoint{2.428919in}{2.740750in}}{\pgfqpoint{2.425236in}{2.740750in}}%
\pgfpathcurveto{\pgfqpoint{2.421552in}{2.740750in}}{\pgfqpoint{2.418019in}{2.739286in}}{\pgfqpoint{2.415415in}{2.736682in}}%
\pgfpathcurveto{\pgfqpoint{2.412810in}{2.734077in}}{\pgfqpoint{2.411347in}{2.730544in}}{\pgfqpoint{2.411347in}{2.726861in}}%
\pgfpathcurveto{\pgfqpoint{2.411347in}{2.723178in}}{\pgfqpoint{2.412810in}{2.719645in}}{\pgfqpoint{2.415415in}{2.717040in}}%
\pgfpathcurveto{\pgfqpoint{2.418019in}{2.714436in}}{\pgfqpoint{2.421552in}{2.712972in}}{\pgfqpoint{2.425236in}{2.712972in}}%
\pgfpathlineto{\pgfqpoint{2.425236in}{2.712972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317681in}{2.723965in}}%
\pgfpathcurveto{\pgfqpoint{2.321364in}{2.723965in}}{\pgfqpoint{2.324897in}{2.725428in}}{\pgfqpoint{2.327502in}{2.728032in}}%
\pgfpathcurveto{\pgfqpoint{2.330106in}{2.730637in}}{\pgfqpoint{2.331570in}{2.734170in}}{\pgfqpoint{2.331570in}{2.737853in}}%
\pgfpathcurveto{\pgfqpoint{2.331570in}{2.741537in}}{\pgfqpoint{2.330106in}{2.745070in}}{\pgfqpoint{2.327502in}{2.747674in}}%
\pgfpathcurveto{\pgfqpoint{2.324897in}{2.750279in}}{\pgfqpoint{2.321364in}{2.751742in}}{\pgfqpoint{2.317681in}{2.751742in}}%
\pgfpathcurveto{\pgfqpoint{2.313997in}{2.751742in}}{\pgfqpoint{2.310464in}{2.750279in}}{\pgfqpoint{2.307860in}{2.747674in}}%
\pgfpathcurveto{\pgfqpoint{2.305255in}{2.745070in}}{\pgfqpoint{2.303792in}{2.741537in}}{\pgfqpoint{2.303792in}{2.737853in}}%
\pgfpathcurveto{\pgfqpoint{2.303792in}{2.734170in}}{\pgfqpoint{2.305255in}{2.730637in}}{\pgfqpoint{2.307860in}{2.728032in}}%
\pgfpathcurveto{\pgfqpoint{2.310464in}{2.725428in}}{\pgfqpoint{2.313997in}{2.723965in}}{\pgfqpoint{2.317681in}{2.723965in}}%
\pgfpathlineto{\pgfqpoint{2.317681in}{2.723965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401269in}{1.832916in}}%
\pgfpathcurveto{\pgfqpoint{2.404953in}{1.832916in}}{\pgfqpoint{2.408486in}{1.834379in}}{\pgfqpoint{2.411090in}{1.836984in}}%
\pgfpathcurveto{\pgfqpoint{2.413695in}{1.839588in}}{\pgfqpoint{2.415158in}{1.843121in}}{\pgfqpoint{2.415158in}{1.846805in}}%
\pgfpathcurveto{\pgfqpoint{2.415158in}{1.850488in}}{\pgfqpoint{2.413695in}{1.854021in}}{\pgfqpoint{2.411090in}{1.856625in}}%
\pgfpathcurveto{\pgfqpoint{2.408486in}{1.859230in}}{\pgfqpoint{2.404953in}{1.860693in}}{\pgfqpoint{2.401269in}{1.860693in}}%
\pgfpathcurveto{\pgfqpoint{2.397586in}{1.860693in}}{\pgfqpoint{2.394053in}{1.859230in}}{\pgfqpoint{2.391448in}{1.856625in}}%
\pgfpathcurveto{\pgfqpoint{2.388844in}{1.854021in}}{\pgfqpoint{2.387380in}{1.850488in}}{\pgfqpoint{2.387380in}{1.846805in}}%
\pgfpathcurveto{\pgfqpoint{2.387380in}{1.843121in}}{\pgfqpoint{2.388844in}{1.839588in}}{\pgfqpoint{2.391448in}{1.836984in}}%
\pgfpathcurveto{\pgfqpoint{2.394053in}{1.834379in}}{\pgfqpoint{2.397586in}{1.832916in}}{\pgfqpoint{2.401269in}{1.832916in}}%
\pgfpathlineto{\pgfqpoint{2.401269in}{1.832916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588103in}{2.646256in}}%
\pgfpathcurveto{\pgfqpoint{2.591786in}{2.646256in}}{\pgfqpoint{2.595319in}{2.647719in}}{\pgfqpoint{2.597924in}{2.650324in}}%
\pgfpathcurveto{\pgfqpoint{2.600528in}{2.652928in}}{\pgfqpoint{2.601992in}{2.656461in}}{\pgfqpoint{2.601992in}{2.660144in}}%
\pgfpathcurveto{\pgfqpoint{2.601992in}{2.663828in}}{\pgfqpoint{2.600528in}{2.667361in}}{\pgfqpoint{2.597924in}{2.669965in}}%
\pgfpathcurveto{\pgfqpoint{2.595319in}{2.672570in}}{\pgfqpoint{2.591786in}{2.674033in}}{\pgfqpoint{2.588103in}{2.674033in}}%
\pgfpathcurveto{\pgfqpoint{2.584419in}{2.674033in}}{\pgfqpoint{2.580886in}{2.672570in}}{\pgfqpoint{2.578282in}{2.669965in}}%
\pgfpathcurveto{\pgfqpoint{2.575677in}{2.667361in}}{\pgfqpoint{2.574214in}{2.663828in}}{\pgfqpoint{2.574214in}{2.660144in}}%
\pgfpathcurveto{\pgfqpoint{2.574214in}{2.656461in}}{\pgfqpoint{2.575677in}{2.652928in}}{\pgfqpoint{2.578282in}{2.650324in}}%
\pgfpathcurveto{\pgfqpoint{2.580886in}{2.647719in}}{\pgfqpoint{2.584419in}{2.646256in}}{\pgfqpoint{2.588103in}{2.646256in}}%
\pgfpathlineto{\pgfqpoint{2.588103in}{2.646256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312956in}{1.833989in}}%
\pgfpathcurveto{\pgfqpoint{2.316640in}{1.833989in}}{\pgfqpoint{2.320173in}{1.835452in}}{\pgfqpoint{2.322777in}{1.838057in}}%
\pgfpathcurveto{\pgfqpoint{2.325382in}{1.840662in}}{\pgfqpoint{2.326845in}{1.844195in}}{\pgfqpoint{2.326845in}{1.847878in}}%
\pgfpathcurveto{\pgfqpoint{2.326845in}{1.851561in}}{\pgfqpoint{2.325382in}{1.855094in}}{\pgfqpoint{2.322777in}{1.857699in}}%
\pgfpathcurveto{\pgfqpoint{2.320173in}{1.860303in}}{\pgfqpoint{2.316640in}{1.861767in}}{\pgfqpoint{2.312956in}{1.861767in}}%
\pgfpathcurveto{\pgfqpoint{2.309273in}{1.861767in}}{\pgfqpoint{2.305740in}{1.860303in}}{\pgfqpoint{2.303136in}{1.857699in}}%
\pgfpathcurveto{\pgfqpoint{2.300531in}{1.855094in}}{\pgfqpoint{2.299068in}{1.851561in}}{\pgfqpoint{2.299068in}{1.847878in}}%
\pgfpathcurveto{\pgfqpoint{2.299068in}{1.844195in}}{\pgfqpoint{2.300531in}{1.840662in}}{\pgfqpoint{2.303136in}{1.838057in}}%
\pgfpathcurveto{\pgfqpoint{2.305740in}{1.835452in}}{\pgfqpoint{2.309273in}{1.833989in}}{\pgfqpoint{2.312956in}{1.833989in}}%
\pgfpathlineto{\pgfqpoint{2.312956in}{1.833989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214829in}{1.841412in}}%
\pgfpathcurveto{\pgfqpoint{2.218512in}{1.841412in}}{\pgfqpoint{2.222045in}{1.842876in}}{\pgfqpoint{2.224650in}{1.845480in}}%
\pgfpathcurveto{\pgfqpoint{2.227254in}{1.848085in}}{\pgfqpoint{2.228717in}{1.851618in}}{\pgfqpoint{2.228717in}{1.855301in}}%
\pgfpathcurveto{\pgfqpoint{2.228717in}{1.858985in}}{\pgfqpoint{2.227254in}{1.862518in}}{\pgfqpoint{2.224650in}{1.865122in}}%
\pgfpathcurveto{\pgfqpoint{2.222045in}{1.867727in}}{\pgfqpoint{2.218512in}{1.869190in}}{\pgfqpoint{2.214829in}{1.869190in}}%
\pgfpathcurveto{\pgfqpoint{2.211145in}{1.869190in}}{\pgfqpoint{2.207612in}{1.867727in}}{\pgfqpoint{2.205008in}{1.865122in}}%
\pgfpathcurveto{\pgfqpoint{2.202403in}{1.862518in}}{\pgfqpoint{2.200940in}{1.858985in}}{\pgfqpoint{2.200940in}{1.855301in}}%
\pgfpathcurveto{\pgfqpoint{2.200940in}{1.851618in}}{\pgfqpoint{2.202403in}{1.848085in}}{\pgfqpoint{2.205008in}{1.845480in}}%
\pgfpathcurveto{\pgfqpoint{2.207612in}{1.842876in}}{\pgfqpoint{2.211145in}{1.841412in}}{\pgfqpoint{2.214829in}{1.841412in}}%
\pgfpathlineto{\pgfqpoint{2.214829in}{1.841412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096420in}{1.875845in}}%
\pgfpathcurveto{\pgfqpoint{2.100103in}{1.875845in}}{\pgfqpoint{2.103636in}{1.877308in}}{\pgfqpoint{2.106241in}{1.879913in}}%
\pgfpathcurveto{\pgfqpoint{2.108846in}{1.882517in}}{\pgfqpoint{2.110309in}{1.886050in}}{\pgfqpoint{2.110309in}{1.889734in}}%
\pgfpathcurveto{\pgfqpoint{2.110309in}{1.893417in}}{\pgfqpoint{2.108846in}{1.896950in}}{\pgfqpoint{2.106241in}{1.899555in}}%
\pgfpathcurveto{\pgfqpoint{2.103636in}{1.902159in}}{\pgfqpoint{2.100103in}{1.903623in}}{\pgfqpoint{2.096420in}{1.903623in}}%
\pgfpathcurveto{\pgfqpoint{2.092737in}{1.903623in}}{\pgfqpoint{2.089204in}{1.902159in}}{\pgfqpoint{2.086599in}{1.899555in}}%
\pgfpathcurveto{\pgfqpoint{2.083995in}{1.896950in}}{\pgfqpoint{2.082531in}{1.893417in}}{\pgfqpoint{2.082531in}{1.889734in}}%
\pgfpathcurveto{\pgfqpoint{2.082531in}{1.886050in}}{\pgfqpoint{2.083995in}{1.882517in}}{\pgfqpoint{2.086599in}{1.879913in}}%
\pgfpathcurveto{\pgfqpoint{2.089204in}{1.877308in}}{\pgfqpoint{2.092737in}{1.875845in}}{\pgfqpoint{2.096420in}{1.875845in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{1.875845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309439in}{1.853837in}}%
\pgfpathcurveto{\pgfqpoint{2.313122in}{1.853837in}}{\pgfqpoint{2.316655in}{1.855300in}}{\pgfqpoint{2.319259in}{1.857905in}}%
\pgfpathcurveto{\pgfqpoint{2.321864in}{1.860510in}}{\pgfqpoint{2.323327in}{1.864043in}}{\pgfqpoint{2.323327in}{1.867726in}}%
\pgfpathcurveto{\pgfqpoint{2.323327in}{1.871409in}}{\pgfqpoint{2.321864in}{1.874942in}}{\pgfqpoint{2.319259in}{1.877547in}}%
\pgfpathcurveto{\pgfqpoint{2.316655in}{1.880151in}}{\pgfqpoint{2.313122in}{1.881615in}}{\pgfqpoint{2.309439in}{1.881615in}}%
\pgfpathcurveto{\pgfqpoint{2.305755in}{1.881615in}}{\pgfqpoint{2.302222in}{1.880151in}}{\pgfqpoint{2.299618in}{1.877547in}}%
\pgfpathcurveto{\pgfqpoint{2.297013in}{1.874942in}}{\pgfqpoint{2.295550in}{1.871409in}}{\pgfqpoint{2.295550in}{1.867726in}}%
\pgfpathcurveto{\pgfqpoint{2.295550in}{1.864043in}}{\pgfqpoint{2.297013in}{1.860510in}}{\pgfqpoint{2.299618in}{1.857905in}}%
\pgfpathcurveto{\pgfqpoint{2.302222in}{1.855300in}}{\pgfqpoint{2.305755in}{1.853837in}}{\pgfqpoint{2.309439in}{1.853837in}}%
\pgfpathlineto{\pgfqpoint{2.309439in}{1.853837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525450in}{2.693154in}}%
\pgfpathcurveto{\pgfqpoint{2.529133in}{2.693154in}}{\pgfqpoint{2.532666in}{2.694618in}}{\pgfqpoint{2.535271in}{2.697222in}}%
\pgfpathcurveto{\pgfqpoint{2.537875in}{2.699827in}}{\pgfqpoint{2.539339in}{2.703360in}}{\pgfqpoint{2.539339in}{2.707043in}}%
\pgfpathcurveto{\pgfqpoint{2.539339in}{2.710727in}}{\pgfqpoint{2.537875in}{2.714260in}}{\pgfqpoint{2.535271in}{2.716864in}}%
\pgfpathcurveto{\pgfqpoint{2.532666in}{2.719469in}}{\pgfqpoint{2.529133in}{2.720932in}}{\pgfqpoint{2.525450in}{2.720932in}}%
\pgfpathcurveto{\pgfqpoint{2.521766in}{2.720932in}}{\pgfqpoint{2.518233in}{2.719469in}}{\pgfqpoint{2.515629in}{2.716864in}}%
\pgfpathcurveto{\pgfqpoint{2.513024in}{2.714260in}}{\pgfqpoint{2.511561in}{2.710727in}}{\pgfqpoint{2.511561in}{2.707043in}}%
\pgfpathcurveto{\pgfqpoint{2.511561in}{2.703360in}}{\pgfqpoint{2.513024in}{2.699827in}}{\pgfqpoint{2.515629in}{2.697222in}}%
\pgfpathcurveto{\pgfqpoint{2.518233in}{2.694618in}}{\pgfqpoint{2.521766in}{2.693154in}}{\pgfqpoint{2.525450in}{2.693154in}}%
\pgfpathlineto{\pgfqpoint{2.525450in}{2.693154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266823in}{2.766500in}}%
\pgfpathcurveto{\pgfqpoint{2.270507in}{2.766500in}}{\pgfqpoint{2.274040in}{2.767964in}}{\pgfqpoint{2.276644in}{2.770568in}}%
\pgfpathcurveto{\pgfqpoint{2.279249in}{2.773173in}}{\pgfqpoint{2.280712in}{2.776706in}}{\pgfqpoint{2.280712in}{2.780389in}}%
\pgfpathcurveto{\pgfqpoint{2.280712in}{2.784073in}}{\pgfqpoint{2.279249in}{2.787606in}}{\pgfqpoint{2.276644in}{2.790210in}}%
\pgfpathcurveto{\pgfqpoint{2.274040in}{2.792815in}}{\pgfqpoint{2.270507in}{2.794278in}}{\pgfqpoint{2.266823in}{2.794278in}}%
\pgfpathcurveto{\pgfqpoint{2.263140in}{2.794278in}}{\pgfqpoint{2.259607in}{2.792815in}}{\pgfqpoint{2.257002in}{2.790210in}}%
\pgfpathcurveto{\pgfqpoint{2.254398in}{2.787606in}}{\pgfqpoint{2.252934in}{2.784073in}}{\pgfqpoint{2.252934in}{2.780389in}}%
\pgfpathcurveto{\pgfqpoint{2.252934in}{2.776706in}}{\pgfqpoint{2.254398in}{2.773173in}}{\pgfqpoint{2.257002in}{2.770568in}}%
\pgfpathcurveto{\pgfqpoint{2.259607in}{2.767964in}}{\pgfqpoint{2.263140in}{2.766500in}}{\pgfqpoint{2.266823in}{2.766500in}}%
\pgfpathlineto{\pgfqpoint{2.266823in}{2.766500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318031in}{2.744153in}}%
\pgfpathcurveto{\pgfqpoint{2.321714in}{2.744153in}}{\pgfqpoint{2.325247in}{2.745617in}}{\pgfqpoint{2.327852in}{2.748221in}}%
\pgfpathcurveto{\pgfqpoint{2.330456in}{2.750826in}}{\pgfqpoint{2.331920in}{2.754359in}}{\pgfqpoint{2.331920in}{2.758042in}}%
\pgfpathcurveto{\pgfqpoint{2.331920in}{2.761726in}}{\pgfqpoint{2.330456in}{2.765259in}}{\pgfqpoint{2.327852in}{2.767863in}}%
\pgfpathcurveto{\pgfqpoint{2.325247in}{2.770468in}}{\pgfqpoint{2.321714in}{2.771931in}}{\pgfqpoint{2.318031in}{2.771931in}}%
\pgfpathcurveto{\pgfqpoint{2.314347in}{2.771931in}}{\pgfqpoint{2.310814in}{2.770468in}}{\pgfqpoint{2.308210in}{2.767863in}}%
\pgfpathcurveto{\pgfqpoint{2.305605in}{2.765259in}}{\pgfqpoint{2.304142in}{2.761726in}}{\pgfqpoint{2.304142in}{2.758042in}}%
\pgfpathcurveto{\pgfqpoint{2.304142in}{2.754359in}}{\pgfqpoint{2.305605in}{2.750826in}}{\pgfqpoint{2.308210in}{2.748221in}}%
\pgfpathcurveto{\pgfqpoint{2.310814in}{2.745617in}}{\pgfqpoint{2.314347in}{2.744153in}}{\pgfqpoint{2.318031in}{2.744153in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{2.744153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186767in}{2.729880in}}%
\pgfpathcurveto{\pgfqpoint{2.190451in}{2.729880in}}{\pgfqpoint{2.193984in}{2.731343in}}{\pgfqpoint{2.196588in}{2.733948in}}%
\pgfpathcurveto{\pgfqpoint{2.199193in}{2.736553in}}{\pgfqpoint{2.200656in}{2.740086in}}{\pgfqpoint{2.200656in}{2.743769in}}%
\pgfpathcurveto{\pgfqpoint{2.200656in}{2.747452in}}{\pgfqpoint{2.199193in}{2.750985in}}{\pgfqpoint{2.196588in}{2.753590in}}%
\pgfpathcurveto{\pgfqpoint{2.193984in}{2.756194in}}{\pgfqpoint{2.190451in}{2.757658in}}{\pgfqpoint{2.186767in}{2.757658in}}%
\pgfpathcurveto{\pgfqpoint{2.183084in}{2.757658in}}{\pgfqpoint{2.179551in}{2.756194in}}{\pgfqpoint{2.176946in}{2.753590in}}%
\pgfpathcurveto{\pgfqpoint{2.174342in}{2.750985in}}{\pgfqpoint{2.172878in}{2.747452in}}{\pgfqpoint{2.172878in}{2.743769in}}%
\pgfpathcurveto{\pgfqpoint{2.172878in}{2.740086in}}{\pgfqpoint{2.174342in}{2.736553in}}{\pgfqpoint{2.176946in}{2.733948in}}%
\pgfpathcurveto{\pgfqpoint{2.179551in}{2.731343in}}{\pgfqpoint{2.183084in}{2.729880in}}{\pgfqpoint{2.186767in}{2.729880in}}%
\pgfpathlineto{\pgfqpoint{2.186767in}{2.729880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377611in}{1.812903in}}%
\pgfpathcurveto{\pgfqpoint{2.381295in}{1.812903in}}{\pgfqpoint{2.384828in}{1.814366in}}{\pgfqpoint{2.387432in}{1.816971in}}%
\pgfpathcurveto{\pgfqpoint{2.390037in}{1.819576in}}{\pgfqpoint{2.391500in}{1.823109in}}{\pgfqpoint{2.391500in}{1.826792in}}%
\pgfpathcurveto{\pgfqpoint{2.391500in}{1.830475in}}{\pgfqpoint{2.390037in}{1.834008in}}{\pgfqpoint{2.387432in}{1.836613in}}%
\pgfpathcurveto{\pgfqpoint{2.384828in}{1.839217in}}{\pgfqpoint{2.381295in}{1.840681in}}{\pgfqpoint{2.377611in}{1.840681in}}%
\pgfpathcurveto{\pgfqpoint{2.373928in}{1.840681in}}{\pgfqpoint{2.370395in}{1.839217in}}{\pgfqpoint{2.367790in}{1.836613in}}%
\pgfpathcurveto{\pgfqpoint{2.365186in}{1.834008in}}{\pgfqpoint{2.363722in}{1.830475in}}{\pgfqpoint{2.363722in}{1.826792in}}%
\pgfpathcurveto{\pgfqpoint{2.363722in}{1.823109in}}{\pgfqpoint{2.365186in}{1.819576in}}{\pgfqpoint{2.367790in}{1.816971in}}%
\pgfpathcurveto{\pgfqpoint{2.370395in}{1.814366in}}{\pgfqpoint{2.373928in}{1.812903in}}{\pgfqpoint{2.377611in}{1.812903in}}%
\pgfpathlineto{\pgfqpoint{2.377611in}{1.812903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478434in}{2.585112in}}%
\pgfpathcurveto{\pgfqpoint{2.482118in}{2.585112in}}{\pgfqpoint{2.485651in}{2.586576in}}{\pgfqpoint{2.488255in}{2.589180in}}%
\pgfpathcurveto{\pgfqpoint{2.490860in}{2.591785in}}{\pgfqpoint{2.492323in}{2.595318in}}{\pgfqpoint{2.492323in}{2.599001in}}%
\pgfpathcurveto{\pgfqpoint{2.492323in}{2.602685in}}{\pgfqpoint{2.490860in}{2.606218in}}{\pgfqpoint{2.488255in}{2.608822in}}%
\pgfpathcurveto{\pgfqpoint{2.485651in}{2.611427in}}{\pgfqpoint{2.482118in}{2.612890in}}{\pgfqpoint{2.478434in}{2.612890in}}%
\pgfpathcurveto{\pgfqpoint{2.474751in}{2.612890in}}{\pgfqpoint{2.471218in}{2.611427in}}{\pgfqpoint{2.468613in}{2.608822in}}%
\pgfpathcurveto{\pgfqpoint{2.466009in}{2.606218in}}{\pgfqpoint{2.464545in}{2.602685in}}{\pgfqpoint{2.464545in}{2.599001in}}%
\pgfpathcurveto{\pgfqpoint{2.464545in}{2.595318in}}{\pgfqpoint{2.466009in}{2.591785in}}{\pgfqpoint{2.468613in}{2.589180in}}%
\pgfpathcurveto{\pgfqpoint{2.471218in}{2.586576in}}{\pgfqpoint{2.474751in}{2.585112in}}{\pgfqpoint{2.478434in}{2.585112in}}%
\pgfpathlineto{\pgfqpoint{2.478434in}{2.585112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403669in}{1.818916in}}%
\pgfpathcurveto{\pgfqpoint{2.407352in}{1.818916in}}{\pgfqpoint{2.410885in}{1.820380in}}{\pgfqpoint{2.413490in}{1.822984in}}%
\pgfpathcurveto{\pgfqpoint{2.416095in}{1.825589in}}{\pgfqpoint{2.417558in}{1.829122in}}{\pgfqpoint{2.417558in}{1.832805in}}%
\pgfpathcurveto{\pgfqpoint{2.417558in}{1.836489in}}{\pgfqpoint{2.416095in}{1.840022in}}{\pgfqpoint{2.413490in}{1.842626in}}%
\pgfpathcurveto{\pgfqpoint{2.410885in}{1.845231in}}{\pgfqpoint{2.407352in}{1.846694in}}{\pgfqpoint{2.403669in}{1.846694in}}%
\pgfpathcurveto{\pgfqpoint{2.399986in}{1.846694in}}{\pgfqpoint{2.396453in}{1.845231in}}{\pgfqpoint{2.393848in}{1.842626in}}%
\pgfpathcurveto{\pgfqpoint{2.391244in}{1.840022in}}{\pgfqpoint{2.389780in}{1.836489in}}{\pgfqpoint{2.389780in}{1.832805in}}%
\pgfpathcurveto{\pgfqpoint{2.389780in}{1.829122in}}{\pgfqpoint{2.391244in}{1.825589in}}{\pgfqpoint{2.393848in}{1.822984in}}%
\pgfpathcurveto{\pgfqpoint{2.396453in}{1.820380in}}{\pgfqpoint{2.399986in}{1.818916in}}{\pgfqpoint{2.403669in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{2.403669in}{1.818916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156290in}{2.680722in}}%
\pgfpathcurveto{\pgfqpoint{2.159973in}{2.680722in}}{\pgfqpoint{2.163506in}{2.682185in}}{\pgfqpoint{2.166111in}{2.684790in}}%
\pgfpathcurveto{\pgfqpoint{2.168715in}{2.687394in}}{\pgfqpoint{2.170179in}{2.690927in}}{\pgfqpoint{2.170179in}{2.694611in}}%
\pgfpathcurveto{\pgfqpoint{2.170179in}{2.698294in}}{\pgfqpoint{2.168715in}{2.701827in}}{\pgfqpoint{2.166111in}{2.704432in}}%
\pgfpathcurveto{\pgfqpoint{2.163506in}{2.707036in}}{\pgfqpoint{2.159973in}{2.708500in}}{\pgfqpoint{2.156290in}{2.708500in}}%
\pgfpathcurveto{\pgfqpoint{2.152607in}{2.708500in}}{\pgfqpoint{2.149074in}{2.707036in}}{\pgfqpoint{2.146469in}{2.704432in}}%
\pgfpathcurveto{\pgfqpoint{2.143864in}{2.701827in}}{\pgfqpoint{2.142401in}{2.698294in}}{\pgfqpoint{2.142401in}{2.694611in}}%
\pgfpathcurveto{\pgfqpoint{2.142401in}{2.690927in}}{\pgfqpoint{2.143864in}{2.687394in}}{\pgfqpoint{2.146469in}{2.684790in}}%
\pgfpathcurveto{\pgfqpoint{2.149074in}{2.682185in}}{\pgfqpoint{2.152607in}{2.680722in}}{\pgfqpoint{2.156290in}{2.680722in}}%
\pgfpathlineto{\pgfqpoint{2.156290in}{2.680722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167138in}{2.611908in}}%
\pgfpathcurveto{\pgfqpoint{2.170821in}{2.611908in}}{\pgfqpoint{2.174354in}{2.613372in}}{\pgfqpoint{2.176959in}{2.615976in}}%
\pgfpathcurveto{\pgfqpoint{2.179563in}{2.618581in}}{\pgfqpoint{2.181027in}{2.622114in}}{\pgfqpoint{2.181027in}{2.625797in}}%
\pgfpathcurveto{\pgfqpoint{2.181027in}{2.629481in}}{\pgfqpoint{2.179563in}{2.633014in}}{\pgfqpoint{2.176959in}{2.635618in}}%
\pgfpathcurveto{\pgfqpoint{2.174354in}{2.638223in}}{\pgfqpoint{2.170821in}{2.639686in}}{\pgfqpoint{2.167138in}{2.639686in}}%
\pgfpathcurveto{\pgfqpoint{2.163454in}{2.639686in}}{\pgfqpoint{2.159921in}{2.638223in}}{\pgfqpoint{2.157317in}{2.635618in}}%
\pgfpathcurveto{\pgfqpoint{2.154712in}{2.633014in}}{\pgfqpoint{2.153249in}{2.629481in}}{\pgfqpoint{2.153249in}{2.625797in}}%
\pgfpathcurveto{\pgfqpoint{2.153249in}{2.622114in}}{\pgfqpoint{2.154712in}{2.618581in}}{\pgfqpoint{2.157317in}{2.615976in}}%
\pgfpathcurveto{\pgfqpoint{2.159921in}{2.613372in}}{\pgfqpoint{2.163454in}{2.611908in}}{\pgfqpoint{2.167138in}{2.611908in}}%
\pgfpathlineto{\pgfqpoint{2.167138in}{2.611908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507753in}{1.990376in}}%
\pgfpathcurveto{\pgfqpoint{2.511436in}{1.990376in}}{\pgfqpoint{2.514969in}{1.991839in}}{\pgfqpoint{2.517574in}{1.994444in}}%
\pgfpathcurveto{\pgfqpoint{2.520178in}{1.997048in}}{\pgfqpoint{2.521642in}{2.000581in}}{\pgfqpoint{2.521642in}{2.004265in}}%
\pgfpathcurveto{\pgfqpoint{2.521642in}{2.007948in}}{\pgfqpoint{2.520178in}{2.011481in}}{\pgfqpoint{2.517574in}{2.014086in}}%
\pgfpathcurveto{\pgfqpoint{2.514969in}{2.016690in}}{\pgfqpoint{2.511436in}{2.018154in}}{\pgfqpoint{2.507753in}{2.018154in}}%
\pgfpathcurveto{\pgfqpoint{2.504070in}{2.018154in}}{\pgfqpoint{2.500537in}{2.016690in}}{\pgfqpoint{2.497932in}{2.014086in}}%
\pgfpathcurveto{\pgfqpoint{2.495327in}{2.011481in}}{\pgfqpoint{2.493864in}{2.007948in}}{\pgfqpoint{2.493864in}{2.004265in}}%
\pgfpathcurveto{\pgfqpoint{2.493864in}{2.000581in}}{\pgfqpoint{2.495327in}{1.997048in}}{\pgfqpoint{2.497932in}{1.994444in}}%
\pgfpathcurveto{\pgfqpoint{2.500537in}{1.991839in}}{\pgfqpoint{2.504070in}{1.990376in}}{\pgfqpoint{2.507753in}{1.990376in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.990376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953507in}{1.942241in}}%
\pgfpathcurveto{\pgfqpoint{1.957190in}{1.942241in}}{\pgfqpoint{1.960723in}{1.943705in}}{\pgfqpoint{1.963328in}{1.946309in}}%
\pgfpathcurveto{\pgfqpoint{1.965932in}{1.948914in}}{\pgfqpoint{1.967396in}{1.952447in}}{\pgfqpoint{1.967396in}{1.956130in}}%
\pgfpathcurveto{\pgfqpoint{1.967396in}{1.959813in}}{\pgfqpoint{1.965932in}{1.963346in}}{\pgfqpoint{1.963328in}{1.965951in}}%
\pgfpathcurveto{\pgfqpoint{1.960723in}{1.968555in}}{\pgfqpoint{1.957190in}{1.970019in}}{\pgfqpoint{1.953507in}{1.970019in}}%
\pgfpathcurveto{\pgfqpoint{1.949823in}{1.970019in}}{\pgfqpoint{1.946290in}{1.968555in}}{\pgfqpoint{1.943686in}{1.965951in}}%
\pgfpathcurveto{\pgfqpoint{1.941081in}{1.963346in}}{\pgfqpoint{1.939618in}{1.959813in}}{\pgfqpoint{1.939618in}{1.956130in}}%
\pgfpathcurveto{\pgfqpoint{1.939618in}{1.952447in}}{\pgfqpoint{1.941081in}{1.948914in}}{\pgfqpoint{1.943686in}{1.946309in}}%
\pgfpathcurveto{\pgfqpoint{1.946290in}{1.943705in}}{\pgfqpoint{1.949823in}{1.942241in}}{\pgfqpoint{1.953507in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{1.953507in}{1.942241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036110in}{2.705777in}}%
\pgfpathcurveto{\pgfqpoint{2.039793in}{2.705777in}}{\pgfqpoint{2.043326in}{2.707241in}}{\pgfqpoint{2.045931in}{2.709845in}}%
\pgfpathcurveto{\pgfqpoint{2.048535in}{2.712450in}}{\pgfqpoint{2.049999in}{2.715983in}}{\pgfqpoint{2.049999in}{2.719666in}}%
\pgfpathcurveto{\pgfqpoint{2.049999in}{2.723349in}}{\pgfqpoint{2.048535in}{2.726882in}}{\pgfqpoint{2.045931in}{2.729487in}}%
\pgfpathcurveto{\pgfqpoint{2.043326in}{2.732092in}}{\pgfqpoint{2.039793in}{2.733555in}}{\pgfqpoint{2.036110in}{2.733555in}}%
\pgfpathcurveto{\pgfqpoint{2.032427in}{2.733555in}}{\pgfqpoint{2.028894in}{2.732092in}}{\pgfqpoint{2.026289in}{2.729487in}}%
\pgfpathcurveto{\pgfqpoint{2.023684in}{2.726882in}}{\pgfqpoint{2.022221in}{2.723349in}}{\pgfqpoint{2.022221in}{2.719666in}}%
\pgfpathcurveto{\pgfqpoint{2.022221in}{2.715983in}}{\pgfqpoint{2.023684in}{2.712450in}}{\pgfqpoint{2.026289in}{2.709845in}}%
\pgfpathcurveto{\pgfqpoint{2.028894in}{2.707241in}}{\pgfqpoint{2.032427in}{2.705777in}}{\pgfqpoint{2.036110in}{2.705777in}}%
\pgfpathlineto{\pgfqpoint{2.036110in}{2.705777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382007in}{2.745119in}}%
\pgfpathcurveto{\pgfqpoint{2.385691in}{2.745119in}}{\pgfqpoint{2.389224in}{2.746583in}}{\pgfqpoint{2.391828in}{2.749187in}}%
\pgfpathcurveto{\pgfqpoint{2.394433in}{2.751792in}}{\pgfqpoint{2.395896in}{2.755325in}}{\pgfqpoint{2.395896in}{2.759008in}}%
\pgfpathcurveto{\pgfqpoint{2.395896in}{2.762692in}}{\pgfqpoint{2.394433in}{2.766225in}}{\pgfqpoint{2.391828in}{2.768829in}}%
\pgfpathcurveto{\pgfqpoint{2.389224in}{2.771434in}}{\pgfqpoint{2.385691in}{2.772897in}}{\pgfqpoint{2.382007in}{2.772897in}}%
\pgfpathcurveto{\pgfqpoint{2.378324in}{2.772897in}}{\pgfqpoint{2.374791in}{2.771434in}}{\pgfqpoint{2.372186in}{2.768829in}}%
\pgfpathcurveto{\pgfqpoint{2.369582in}{2.766225in}}{\pgfqpoint{2.368118in}{2.762692in}}{\pgfqpoint{2.368118in}{2.759008in}}%
\pgfpathcurveto{\pgfqpoint{2.368118in}{2.755325in}}{\pgfqpoint{2.369582in}{2.751792in}}{\pgfqpoint{2.372186in}{2.749187in}}%
\pgfpathcurveto{\pgfqpoint{2.374791in}{2.746583in}}{\pgfqpoint{2.378324in}{2.745119in}}{\pgfqpoint{2.382007in}{2.745119in}}%
\pgfpathlineto{\pgfqpoint{2.382007in}{2.745119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352362in}{2.738300in}}%
\pgfpathcurveto{\pgfqpoint{2.356046in}{2.738300in}}{\pgfqpoint{2.359579in}{2.739763in}}{\pgfqpoint{2.362183in}{2.742368in}}%
\pgfpathcurveto{\pgfqpoint{2.364788in}{2.744972in}}{\pgfqpoint{2.366251in}{2.748505in}}{\pgfqpoint{2.366251in}{2.752189in}}%
\pgfpathcurveto{\pgfqpoint{2.366251in}{2.755872in}}{\pgfqpoint{2.364788in}{2.759405in}}{\pgfqpoint{2.362183in}{2.762010in}}%
\pgfpathcurveto{\pgfqpoint{2.359579in}{2.764614in}}{\pgfqpoint{2.356046in}{2.766077in}}{\pgfqpoint{2.352362in}{2.766077in}}%
\pgfpathcurveto{\pgfqpoint{2.348679in}{2.766077in}}{\pgfqpoint{2.345146in}{2.764614in}}{\pgfqpoint{2.342542in}{2.762010in}}%
\pgfpathcurveto{\pgfqpoint{2.339937in}{2.759405in}}{\pgfqpoint{2.338474in}{2.755872in}}{\pgfqpoint{2.338474in}{2.752189in}}%
\pgfpathcurveto{\pgfqpoint{2.338474in}{2.748505in}}{\pgfqpoint{2.339937in}{2.744972in}}{\pgfqpoint{2.342542in}{2.742368in}}%
\pgfpathcurveto{\pgfqpoint{2.345146in}{2.739763in}}{\pgfqpoint{2.348679in}{2.738300in}}{\pgfqpoint{2.352362in}{2.738300in}}%
\pgfpathlineto{\pgfqpoint{2.352362in}{2.738300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595286in}{2.577678in}}%
\pgfpathcurveto{\pgfqpoint{2.598969in}{2.577678in}}{\pgfqpoint{2.602502in}{2.579141in}}{\pgfqpoint{2.605107in}{2.581746in}}%
\pgfpathcurveto{\pgfqpoint{2.607711in}{2.584350in}}{\pgfqpoint{2.609175in}{2.587883in}}{\pgfqpoint{2.609175in}{2.591567in}}%
\pgfpathcurveto{\pgfqpoint{2.609175in}{2.595250in}}{\pgfqpoint{2.607711in}{2.598783in}}{\pgfqpoint{2.605107in}{2.601388in}}%
\pgfpathcurveto{\pgfqpoint{2.602502in}{2.603992in}}{\pgfqpoint{2.598969in}{2.605456in}}{\pgfqpoint{2.595286in}{2.605456in}}%
\pgfpathcurveto{\pgfqpoint{2.591602in}{2.605456in}}{\pgfqpoint{2.588069in}{2.603992in}}{\pgfqpoint{2.585465in}{2.601388in}}%
\pgfpathcurveto{\pgfqpoint{2.582860in}{2.598783in}}{\pgfqpoint{2.581397in}{2.595250in}}{\pgfqpoint{2.581397in}{2.591567in}}%
\pgfpathcurveto{\pgfqpoint{2.581397in}{2.587883in}}{\pgfqpoint{2.582860in}{2.584350in}}{\pgfqpoint{2.585465in}{2.581746in}}%
\pgfpathcurveto{\pgfqpoint{2.588069in}{2.579141in}}{\pgfqpoint{2.591602in}{2.577678in}}{\pgfqpoint{2.595286in}{2.577678in}}%
\pgfpathlineto{\pgfqpoint{2.595286in}{2.577678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266067in}{2.741839in}}%
\pgfpathcurveto{\pgfqpoint{2.269750in}{2.741839in}}{\pgfqpoint{2.273283in}{2.743302in}}{\pgfqpoint{2.275888in}{2.745907in}}%
\pgfpathcurveto{\pgfqpoint{2.278493in}{2.748511in}}{\pgfqpoint{2.279956in}{2.752044in}}{\pgfqpoint{2.279956in}{2.755728in}}%
\pgfpathcurveto{\pgfqpoint{2.279956in}{2.759411in}}{\pgfqpoint{2.278493in}{2.762944in}}{\pgfqpoint{2.275888in}{2.765549in}}%
\pgfpathcurveto{\pgfqpoint{2.273283in}{2.768153in}}{\pgfqpoint{2.269750in}{2.769617in}}{\pgfqpoint{2.266067in}{2.769617in}}%
\pgfpathcurveto{\pgfqpoint{2.262384in}{2.769617in}}{\pgfqpoint{2.258851in}{2.768153in}}{\pgfqpoint{2.256246in}{2.765549in}}%
\pgfpathcurveto{\pgfqpoint{2.253642in}{2.762944in}}{\pgfqpoint{2.252178in}{2.759411in}}{\pgfqpoint{2.252178in}{2.755728in}}%
\pgfpathcurveto{\pgfqpoint{2.252178in}{2.752044in}}{\pgfqpoint{2.253642in}{2.748511in}}{\pgfqpoint{2.256246in}{2.745907in}}%
\pgfpathcurveto{\pgfqpoint{2.258851in}{2.743302in}}{\pgfqpoint{2.262384in}{2.741839in}}{\pgfqpoint{2.266067in}{2.741839in}}%
\pgfpathlineto{\pgfqpoint{2.266067in}{2.741839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215097in}{1.999649in}}%
\pgfpathcurveto{\pgfqpoint{2.218781in}{1.999649in}}{\pgfqpoint{2.222314in}{2.001112in}}{\pgfqpoint{2.224918in}{2.003717in}}%
\pgfpathcurveto{\pgfqpoint{2.227523in}{2.006321in}}{\pgfqpoint{2.228986in}{2.009854in}}{\pgfqpoint{2.228986in}{2.013537in}}%
\pgfpathcurveto{\pgfqpoint{2.228986in}{2.017221in}}{\pgfqpoint{2.227523in}{2.020754in}}{\pgfqpoint{2.224918in}{2.023358in}}%
\pgfpathcurveto{\pgfqpoint{2.222314in}{2.025963in}}{\pgfqpoint{2.218781in}{2.027426in}}{\pgfqpoint{2.215097in}{2.027426in}}%
\pgfpathcurveto{\pgfqpoint{2.211414in}{2.027426in}}{\pgfqpoint{2.207881in}{2.025963in}}{\pgfqpoint{2.205277in}{2.023358in}}%
\pgfpathcurveto{\pgfqpoint{2.202672in}{2.020754in}}{\pgfqpoint{2.201209in}{2.017221in}}{\pgfqpoint{2.201209in}{2.013537in}}%
\pgfpathcurveto{\pgfqpoint{2.201209in}{2.009854in}}{\pgfqpoint{2.202672in}{2.006321in}}{\pgfqpoint{2.205277in}{2.003717in}}%
\pgfpathcurveto{\pgfqpoint{2.207881in}{2.001112in}}{\pgfqpoint{2.211414in}{1.999649in}}{\pgfqpoint{2.215097in}{1.999649in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{1.999649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202593in}{2.581727in}}%
\pgfpathcurveto{\pgfqpoint{2.206277in}{2.581727in}}{\pgfqpoint{2.209810in}{2.583191in}}{\pgfqpoint{2.212414in}{2.585795in}}%
\pgfpathcurveto{\pgfqpoint{2.215019in}{2.588400in}}{\pgfqpoint{2.216482in}{2.591933in}}{\pgfqpoint{2.216482in}{2.595616in}}%
\pgfpathcurveto{\pgfqpoint{2.216482in}{2.599300in}}{\pgfqpoint{2.215019in}{2.602833in}}{\pgfqpoint{2.212414in}{2.605437in}}%
\pgfpathcurveto{\pgfqpoint{2.209810in}{2.608042in}}{\pgfqpoint{2.206277in}{2.609505in}}{\pgfqpoint{2.202593in}{2.609505in}}%
\pgfpathcurveto{\pgfqpoint{2.198910in}{2.609505in}}{\pgfqpoint{2.195377in}{2.608042in}}{\pgfqpoint{2.192772in}{2.605437in}}%
\pgfpathcurveto{\pgfqpoint{2.190168in}{2.602833in}}{\pgfqpoint{2.188704in}{2.599300in}}{\pgfqpoint{2.188704in}{2.595616in}}%
\pgfpathcurveto{\pgfqpoint{2.188704in}{2.591933in}}{\pgfqpoint{2.190168in}{2.588400in}}{\pgfqpoint{2.192772in}{2.585795in}}%
\pgfpathcurveto{\pgfqpoint{2.195377in}{2.583191in}}{\pgfqpoint{2.198910in}{2.581727in}}{\pgfqpoint{2.202593in}{2.581727in}}%
\pgfpathlineto{\pgfqpoint{2.202593in}{2.581727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531879in}{2.677431in}}%
\pgfpathcurveto{\pgfqpoint{2.535563in}{2.677431in}}{\pgfqpoint{2.539096in}{2.678894in}}{\pgfqpoint{2.541700in}{2.681499in}}%
\pgfpathcurveto{\pgfqpoint{2.544305in}{2.684103in}}{\pgfqpoint{2.545768in}{2.687636in}}{\pgfqpoint{2.545768in}{2.691320in}}%
\pgfpathcurveto{\pgfqpoint{2.545768in}{2.695003in}}{\pgfqpoint{2.544305in}{2.698536in}}{\pgfqpoint{2.541700in}{2.701141in}}%
\pgfpathcurveto{\pgfqpoint{2.539096in}{2.703745in}}{\pgfqpoint{2.535563in}{2.705209in}}{\pgfqpoint{2.531879in}{2.705209in}}%
\pgfpathcurveto{\pgfqpoint{2.528196in}{2.705209in}}{\pgfqpoint{2.524663in}{2.703745in}}{\pgfqpoint{2.522058in}{2.701141in}}%
\pgfpathcurveto{\pgfqpoint{2.519454in}{2.698536in}}{\pgfqpoint{2.517990in}{2.695003in}}{\pgfqpoint{2.517990in}{2.691320in}}%
\pgfpathcurveto{\pgfqpoint{2.517990in}{2.687636in}}{\pgfqpoint{2.519454in}{2.684103in}}{\pgfqpoint{2.522058in}{2.681499in}}%
\pgfpathcurveto{\pgfqpoint{2.524663in}{2.678894in}}{\pgfqpoint{2.528196in}{2.677431in}}{\pgfqpoint{2.531879in}{2.677431in}}%
\pgfpathlineto{\pgfqpoint{2.531879in}{2.677431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109409in}{1.868636in}}%
\pgfpathcurveto{\pgfqpoint{2.113093in}{1.868636in}}{\pgfqpoint{2.116626in}{1.870099in}}{\pgfqpoint{2.119230in}{1.872704in}}%
\pgfpathcurveto{\pgfqpoint{2.121835in}{1.875308in}}{\pgfqpoint{2.123298in}{1.878841in}}{\pgfqpoint{2.123298in}{1.882525in}}%
\pgfpathcurveto{\pgfqpoint{2.123298in}{1.886208in}}{\pgfqpoint{2.121835in}{1.889741in}}{\pgfqpoint{2.119230in}{1.892345in}}%
\pgfpathcurveto{\pgfqpoint{2.116626in}{1.894950in}}{\pgfqpoint{2.113093in}{1.896413in}}{\pgfqpoint{2.109409in}{1.896413in}}%
\pgfpathcurveto{\pgfqpoint{2.105726in}{1.896413in}}{\pgfqpoint{2.102193in}{1.894950in}}{\pgfqpoint{2.099588in}{1.892345in}}%
\pgfpathcurveto{\pgfqpoint{2.096984in}{1.889741in}}{\pgfqpoint{2.095521in}{1.886208in}}{\pgfqpoint{2.095521in}{1.882525in}}%
\pgfpathcurveto{\pgfqpoint{2.095521in}{1.878841in}}{\pgfqpoint{2.096984in}{1.875308in}}{\pgfqpoint{2.099588in}{1.872704in}}%
\pgfpathcurveto{\pgfqpoint{2.102193in}{1.870099in}}{\pgfqpoint{2.105726in}{1.868636in}}{\pgfqpoint{2.109409in}{1.868636in}}%
\pgfpathlineto{\pgfqpoint{2.109409in}{1.868636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284512in}{1.829395in}}%
\pgfpathcurveto{\pgfqpoint{2.288195in}{1.829395in}}{\pgfqpoint{2.291728in}{1.830859in}}{\pgfqpoint{2.294333in}{1.833463in}}%
\pgfpathcurveto{\pgfqpoint{2.296937in}{1.836068in}}{\pgfqpoint{2.298401in}{1.839601in}}{\pgfqpoint{2.298401in}{1.843284in}}%
\pgfpathcurveto{\pgfqpoint{2.298401in}{1.846968in}}{\pgfqpoint{2.296937in}{1.850501in}}{\pgfqpoint{2.294333in}{1.853105in}}%
\pgfpathcurveto{\pgfqpoint{2.291728in}{1.855710in}}{\pgfqpoint{2.288195in}{1.857173in}}{\pgfqpoint{2.284512in}{1.857173in}}%
\pgfpathcurveto{\pgfqpoint{2.280828in}{1.857173in}}{\pgfqpoint{2.277295in}{1.855710in}}{\pgfqpoint{2.274691in}{1.853105in}}%
\pgfpathcurveto{\pgfqpoint{2.272086in}{1.850501in}}{\pgfqpoint{2.270623in}{1.846968in}}{\pgfqpoint{2.270623in}{1.843284in}}%
\pgfpathcurveto{\pgfqpoint{2.270623in}{1.839601in}}{\pgfqpoint{2.272086in}{1.836068in}}{\pgfqpoint{2.274691in}{1.833463in}}%
\pgfpathcurveto{\pgfqpoint{2.277295in}{1.830859in}}{\pgfqpoint{2.280828in}{1.829395in}}{\pgfqpoint{2.284512in}{1.829395in}}%
\pgfpathlineto{\pgfqpoint{2.284512in}{1.829395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321612in}{2.679745in}}%
\pgfpathcurveto{\pgfqpoint{2.325295in}{2.679745in}}{\pgfqpoint{2.328828in}{2.681208in}}{\pgfqpoint{2.331432in}{2.683813in}}%
\pgfpathcurveto{\pgfqpoint{2.334037in}{2.686417in}}{\pgfqpoint{2.335500in}{2.689950in}}{\pgfqpoint{2.335500in}{2.693634in}}%
\pgfpathcurveto{\pgfqpoint{2.335500in}{2.697317in}}{\pgfqpoint{2.334037in}{2.700850in}}{\pgfqpoint{2.331432in}{2.703455in}}%
\pgfpathcurveto{\pgfqpoint{2.328828in}{2.706059in}}{\pgfqpoint{2.325295in}{2.707523in}}{\pgfqpoint{2.321612in}{2.707523in}}%
\pgfpathcurveto{\pgfqpoint{2.317928in}{2.707523in}}{\pgfqpoint{2.314395in}{2.706059in}}{\pgfqpoint{2.311791in}{2.703455in}}%
\pgfpathcurveto{\pgfqpoint{2.309186in}{2.700850in}}{\pgfqpoint{2.307723in}{2.697317in}}{\pgfqpoint{2.307723in}{2.693634in}}%
\pgfpathcurveto{\pgfqpoint{2.307723in}{2.689950in}}{\pgfqpoint{2.309186in}{2.686417in}}{\pgfqpoint{2.311791in}{2.683813in}}%
\pgfpathcurveto{\pgfqpoint{2.314395in}{2.681208in}}{\pgfqpoint{2.317928in}{2.679745in}}{\pgfqpoint{2.321612in}{2.679745in}}%
\pgfpathlineto{\pgfqpoint{2.321612in}{2.679745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351239in}{2.759188in}}%
\pgfpathcurveto{\pgfqpoint{2.354923in}{2.759188in}}{\pgfqpoint{2.358456in}{2.760651in}}{\pgfqpoint{2.361060in}{2.763255in}}%
\pgfpathcurveto{\pgfqpoint{2.363665in}{2.765860in}}{\pgfqpoint{2.365128in}{2.769393in}}{\pgfqpoint{2.365128in}{2.773076in}}%
\pgfpathcurveto{\pgfqpoint{2.365128in}{2.776760in}}{\pgfqpoint{2.363665in}{2.780293in}}{\pgfqpoint{2.361060in}{2.782897in}}%
\pgfpathcurveto{\pgfqpoint{2.358456in}{2.785502in}}{\pgfqpoint{2.354923in}{2.786965in}}{\pgfqpoint{2.351239in}{2.786965in}}%
\pgfpathcurveto{\pgfqpoint{2.347556in}{2.786965in}}{\pgfqpoint{2.344023in}{2.785502in}}{\pgfqpoint{2.341418in}{2.782897in}}%
\pgfpathcurveto{\pgfqpoint{2.338814in}{2.780293in}}{\pgfqpoint{2.337350in}{2.776760in}}{\pgfqpoint{2.337350in}{2.773076in}}%
\pgfpathcurveto{\pgfqpoint{2.337350in}{2.769393in}}{\pgfqpoint{2.338814in}{2.765860in}}{\pgfqpoint{2.341418in}{2.763255in}}%
\pgfpathcurveto{\pgfqpoint{2.344023in}{2.760651in}}{\pgfqpoint{2.347556in}{2.759188in}}{\pgfqpoint{2.351239in}{2.759188in}}%
\pgfpathlineto{\pgfqpoint{2.351239in}{2.759188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397258in}{1.815362in}}%
\pgfpathcurveto{\pgfqpoint{2.400941in}{1.815362in}}{\pgfqpoint{2.404474in}{1.816826in}}{\pgfqpoint{2.407079in}{1.819430in}}%
\pgfpathcurveto{\pgfqpoint{2.409683in}{1.822035in}}{\pgfqpoint{2.411147in}{1.825568in}}{\pgfqpoint{2.411147in}{1.829251in}}%
\pgfpathcurveto{\pgfqpoint{2.411147in}{1.832935in}}{\pgfqpoint{2.409683in}{1.836468in}}{\pgfqpoint{2.407079in}{1.839072in}}%
\pgfpathcurveto{\pgfqpoint{2.404474in}{1.841677in}}{\pgfqpoint{2.400941in}{1.843140in}}{\pgfqpoint{2.397258in}{1.843140in}}%
\pgfpathcurveto{\pgfqpoint{2.393574in}{1.843140in}}{\pgfqpoint{2.390041in}{1.841677in}}{\pgfqpoint{2.387437in}{1.839072in}}%
\pgfpathcurveto{\pgfqpoint{2.384832in}{1.836468in}}{\pgfqpoint{2.383369in}{1.832935in}}{\pgfqpoint{2.383369in}{1.829251in}}%
\pgfpathcurveto{\pgfqpoint{2.383369in}{1.825568in}}{\pgfqpoint{2.384832in}{1.822035in}}{\pgfqpoint{2.387437in}{1.819430in}}%
\pgfpathcurveto{\pgfqpoint{2.390041in}{1.816826in}}{\pgfqpoint{2.393574in}{1.815362in}}{\pgfqpoint{2.397258in}{1.815362in}}%
\pgfpathlineto{\pgfqpoint{2.397258in}{1.815362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155602in}{1.894246in}}%
\pgfpathcurveto{\pgfqpoint{2.159285in}{1.894246in}}{\pgfqpoint{2.162818in}{1.895709in}}{\pgfqpoint{2.165423in}{1.898314in}}%
\pgfpathcurveto{\pgfqpoint{2.168027in}{1.900918in}}{\pgfqpoint{2.169491in}{1.904451in}}{\pgfqpoint{2.169491in}{1.908135in}}%
\pgfpathcurveto{\pgfqpoint{2.169491in}{1.911818in}}{\pgfqpoint{2.168027in}{1.915351in}}{\pgfqpoint{2.165423in}{1.917955in}}%
\pgfpathcurveto{\pgfqpoint{2.162818in}{1.920560in}}{\pgfqpoint{2.159285in}{1.922023in}}{\pgfqpoint{2.155602in}{1.922023in}}%
\pgfpathcurveto{\pgfqpoint{2.151919in}{1.922023in}}{\pgfqpoint{2.148386in}{1.920560in}}{\pgfqpoint{2.145781in}{1.917955in}}%
\pgfpathcurveto{\pgfqpoint{2.143176in}{1.915351in}}{\pgfqpoint{2.141713in}{1.911818in}}{\pgfqpoint{2.141713in}{1.908135in}}%
\pgfpathcurveto{\pgfqpoint{2.141713in}{1.904451in}}{\pgfqpoint{2.143176in}{1.900918in}}{\pgfqpoint{2.145781in}{1.898314in}}%
\pgfpathcurveto{\pgfqpoint{2.148386in}{1.895709in}}{\pgfqpoint{2.151919in}{1.894246in}}{\pgfqpoint{2.155602in}{1.894246in}}%
\pgfpathlineto{\pgfqpoint{2.155602in}{1.894246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289190in}{2.690588in}}%
\pgfpathcurveto{\pgfqpoint{2.292874in}{2.690588in}}{\pgfqpoint{2.296407in}{2.692052in}}{\pgfqpoint{2.299011in}{2.694656in}}%
\pgfpathcurveto{\pgfqpoint{2.301616in}{2.697261in}}{\pgfqpoint{2.303079in}{2.700794in}}{\pgfqpoint{2.303079in}{2.704477in}}%
\pgfpathcurveto{\pgfqpoint{2.303079in}{2.708160in}}{\pgfqpoint{2.301616in}{2.711694in}}{\pgfqpoint{2.299011in}{2.714298in}}%
\pgfpathcurveto{\pgfqpoint{2.296407in}{2.716903in}}{\pgfqpoint{2.292874in}{2.718366in}}{\pgfqpoint{2.289190in}{2.718366in}}%
\pgfpathcurveto{\pgfqpoint{2.285507in}{2.718366in}}{\pgfqpoint{2.281974in}{2.716903in}}{\pgfqpoint{2.279369in}{2.714298in}}%
\pgfpathcurveto{\pgfqpoint{2.276765in}{2.711694in}}{\pgfqpoint{2.275302in}{2.708160in}}{\pgfqpoint{2.275302in}{2.704477in}}%
\pgfpathcurveto{\pgfqpoint{2.275302in}{2.700794in}}{\pgfqpoint{2.276765in}{2.697261in}}{\pgfqpoint{2.279369in}{2.694656in}}%
\pgfpathcurveto{\pgfqpoint{2.281974in}{2.692052in}}{\pgfqpoint{2.285507in}{2.690588in}}{\pgfqpoint{2.289190in}{2.690588in}}%
\pgfpathlineto{\pgfqpoint{2.289190in}{2.690588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269158in}{1.811554in}}%
\pgfpathcurveto{\pgfqpoint{2.397628in}{1.811554in}}{\pgfqpoint{2.520854in}{1.862596in}}{\pgfqpoint{2.611696in}{1.953438in}}%
\pgfpathcurveto{\pgfqpoint{2.702538in}{2.044280in}}{\pgfqpoint{2.753579in}{2.167505in}}{\pgfqpoint{2.753579in}{2.295975in}}%
\pgfpathcurveto{\pgfqpoint{2.753579in}{2.424445in}}{\pgfqpoint{2.702538in}{2.547671in}}{\pgfqpoint{2.611696in}{2.638513in}}%
\pgfpathcurveto{\pgfqpoint{2.520854in}{2.729355in}}{\pgfqpoint{2.397628in}{2.780396in}}{\pgfqpoint{2.269158in}{2.780396in}}%
\pgfpathcurveto{\pgfqpoint{2.140688in}{2.780396in}}{\pgfqpoint{2.017463in}{2.729355in}}{\pgfqpoint{1.926621in}{2.638513in}}%
\pgfpathcurveto{\pgfqpoint{1.835779in}{2.547671in}}{\pgfqpoint{1.784737in}{2.424445in}}{\pgfqpoint{1.784737in}{2.295975in}}%
\pgfpathcurveto{\pgfqpoint{1.784737in}{2.167505in}}{\pgfqpoint{1.835779in}{2.044280in}}{\pgfqpoint{1.926621in}{1.953438in}}%
\pgfpathcurveto{\pgfqpoint{2.017463in}{1.862596in}}{\pgfqpoint{2.140688in}{1.811554in}}{\pgfqpoint{2.269158in}{1.811554in}}%
\pgfpathlineto{\pgfqpoint{2.269158in}{1.811554in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760516in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{1.760516in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777801in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760516in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{1.787333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760516in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269158in,y=2.832395in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Antipodal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760516in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{1.760516in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{1.760516in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806756in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.041408in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.041408in}{0.284884in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.284884in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151832in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{2.151832in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{2.151832in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.760516in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.635294,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496909in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.731560in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.731560in}{0.284920in}}%
\pgfpathlineto{\pgfqpoint{2.496909in}{0.284920in}}%
\pgfpathlineto{\pgfqpoint{2.496909in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924082in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924082in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269158in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269158in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614234in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614234in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760516in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760516in}{0.710585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760516in}{1.136985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760516in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{1.760516in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777801in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760516in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{0.284186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760516in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269158in,y=1.191114in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Largest Gap: $I_{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113504in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{3.113504in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{3.113504in}{1.787333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063382in}{2.323916in}}%
\pgfpathcurveto{\pgfqpoint{4.067065in}{2.323916in}}{\pgfqpoint{4.070599in}{2.325380in}}{\pgfqpoint{4.073203in}{2.327984in}}%
\pgfpathcurveto{\pgfqpoint{4.075808in}{2.330589in}}{\pgfqpoint{4.077271in}{2.334122in}}{\pgfqpoint{4.077271in}{2.337805in}}%
\pgfpathcurveto{\pgfqpoint{4.077271in}{2.341488in}}{\pgfqpoint{4.075808in}{2.345021in}}{\pgfqpoint{4.073203in}{2.347626in}}%
\pgfpathcurveto{\pgfqpoint{4.070599in}{2.350231in}}{\pgfqpoint{4.067065in}{2.351694in}}{\pgfqpoint{4.063382in}{2.351694in}}%
\pgfpathcurveto{\pgfqpoint{4.059699in}{2.351694in}}{\pgfqpoint{4.056166in}{2.350231in}}{\pgfqpoint{4.053561in}{2.347626in}}%
\pgfpathcurveto{\pgfqpoint{4.050957in}{2.345021in}}{\pgfqpoint{4.049493in}{2.341488in}}{\pgfqpoint{4.049493in}{2.337805in}}%
\pgfpathcurveto{\pgfqpoint{4.049493in}{2.334122in}}{\pgfqpoint{4.050957in}{2.330589in}}{\pgfqpoint{4.053561in}{2.327984in}}%
\pgfpathcurveto{\pgfqpoint{4.056166in}{2.325380in}}{\pgfqpoint{4.059699in}{2.323916in}}{\pgfqpoint{4.063382in}{2.323916in}}%
\pgfpathlineto{\pgfqpoint{4.063382in}{2.323916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827599in}{2.258840in}}%
\pgfpathcurveto{\pgfqpoint{3.831282in}{2.258840in}}{\pgfqpoint{3.834815in}{2.260303in}}{\pgfqpoint{3.837420in}{2.262908in}}%
\pgfpathcurveto{\pgfqpoint{3.840024in}{2.265512in}}{\pgfqpoint{3.841488in}{2.269045in}}{\pgfqpoint{3.841488in}{2.272728in}}%
\pgfpathcurveto{\pgfqpoint{3.841488in}{2.276412in}}{\pgfqpoint{3.840024in}{2.279945in}}{\pgfqpoint{3.837420in}{2.282549in}}%
\pgfpathcurveto{\pgfqpoint{3.834815in}{2.285154in}}{\pgfqpoint{3.831282in}{2.286617in}}{\pgfqpoint{3.827599in}{2.286617in}}%
\pgfpathcurveto{\pgfqpoint{3.823915in}{2.286617in}}{\pgfqpoint{3.820382in}{2.285154in}}{\pgfqpoint{3.817778in}{2.282549in}}%
\pgfpathcurveto{\pgfqpoint{3.815173in}{2.279945in}}{\pgfqpoint{3.813710in}{2.276412in}}{\pgfqpoint{3.813710in}{2.272728in}}%
\pgfpathcurveto{\pgfqpoint{3.813710in}{2.269045in}}{\pgfqpoint{3.815173in}{2.265512in}}{\pgfqpoint{3.817778in}{2.262908in}}%
\pgfpathcurveto{\pgfqpoint{3.820382in}{2.260303in}}{\pgfqpoint{3.823915in}{2.258840in}}{\pgfqpoint{3.827599in}{2.258840in}}%
\pgfpathlineto{\pgfqpoint{3.827599in}{2.258840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896085in}{2.280002in}}%
\pgfpathcurveto{\pgfqpoint{3.899768in}{2.280002in}}{\pgfqpoint{3.903302in}{2.281465in}}{\pgfqpoint{3.905906in}{2.284070in}}%
\pgfpathcurveto{\pgfqpoint{3.908511in}{2.286675in}}{\pgfqpoint{3.909974in}{2.290208in}}{\pgfqpoint{3.909974in}{2.293891in}}%
\pgfpathcurveto{\pgfqpoint{3.909974in}{2.297574in}}{\pgfqpoint{3.908511in}{2.301107in}}{\pgfqpoint{3.905906in}{2.303712in}}%
\pgfpathcurveto{\pgfqpoint{3.903302in}{2.306316in}}{\pgfqpoint{3.899768in}{2.307780in}}{\pgfqpoint{3.896085in}{2.307780in}}%
\pgfpathcurveto{\pgfqpoint{3.892402in}{2.307780in}}{\pgfqpoint{3.888869in}{2.306316in}}{\pgfqpoint{3.886264in}{2.303712in}}%
\pgfpathcurveto{\pgfqpoint{3.883660in}{2.301107in}}{\pgfqpoint{3.882196in}{2.297574in}}{\pgfqpoint{3.882196in}{2.293891in}}%
\pgfpathcurveto{\pgfqpoint{3.882196in}{2.290208in}}{\pgfqpoint{3.883660in}{2.286675in}}{\pgfqpoint{3.886264in}{2.284070in}}%
\pgfpathcurveto{\pgfqpoint{3.888869in}{2.281465in}}{\pgfqpoint{3.892402in}{2.280002in}}{\pgfqpoint{3.896085in}{2.280002in}}%
\pgfpathlineto{\pgfqpoint{3.896085in}{2.280002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311908in}{2.270406in}}%
\pgfpathcurveto{\pgfqpoint{3.315591in}{2.270406in}}{\pgfqpoint{3.319124in}{2.271869in}}{\pgfqpoint{3.321729in}{2.274474in}}%
\pgfpathcurveto{\pgfqpoint{3.324334in}{2.277078in}}{\pgfqpoint{3.325797in}{2.280611in}}{\pgfqpoint{3.325797in}{2.284295in}}%
\pgfpathcurveto{\pgfqpoint{3.325797in}{2.287978in}}{\pgfqpoint{3.324334in}{2.291511in}}{\pgfqpoint{3.321729in}{2.294116in}}%
\pgfpathcurveto{\pgfqpoint{3.319124in}{2.296720in}}{\pgfqpoint{3.315591in}{2.298184in}}{\pgfqpoint{3.311908in}{2.298184in}}%
\pgfpathcurveto{\pgfqpoint{3.308225in}{2.298184in}}{\pgfqpoint{3.304692in}{2.296720in}}{\pgfqpoint{3.302087in}{2.294116in}}%
\pgfpathcurveto{\pgfqpoint{3.299483in}{2.291511in}}{\pgfqpoint{3.298019in}{2.287978in}}{\pgfqpoint{3.298019in}{2.284295in}}%
\pgfpathcurveto{\pgfqpoint{3.298019in}{2.280611in}}{\pgfqpoint{3.299483in}{2.277078in}}{\pgfqpoint{3.302087in}{2.274474in}}%
\pgfpathcurveto{\pgfqpoint{3.304692in}{2.271869in}}{\pgfqpoint{3.308225in}{2.270406in}}{\pgfqpoint{3.311908in}{2.270406in}}%
\pgfpathlineto{\pgfqpoint{3.311908in}{2.270406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201677in}{2.226044in}}%
\pgfpathcurveto{\pgfqpoint{3.205360in}{2.226044in}}{\pgfqpoint{3.208893in}{2.227507in}}{\pgfqpoint{3.211498in}{2.230112in}}%
\pgfpathcurveto{\pgfqpoint{3.214102in}{2.232716in}}{\pgfqpoint{3.215566in}{2.236249in}}{\pgfqpoint{3.215566in}{2.239933in}}%
\pgfpathcurveto{\pgfqpoint{3.215566in}{2.243616in}}{\pgfqpoint{3.214102in}{2.247149in}}{\pgfqpoint{3.211498in}{2.249753in}}%
\pgfpathcurveto{\pgfqpoint{3.208893in}{2.252358in}}{\pgfqpoint{3.205360in}{2.253821in}}{\pgfqpoint{3.201677in}{2.253821in}}%
\pgfpathcurveto{\pgfqpoint{3.197993in}{2.253821in}}{\pgfqpoint{3.194460in}{2.252358in}}{\pgfqpoint{3.191856in}{2.249753in}}%
\pgfpathcurveto{\pgfqpoint{3.189251in}{2.247149in}}{\pgfqpoint{3.187788in}{2.243616in}}{\pgfqpoint{3.187788in}{2.239933in}}%
\pgfpathcurveto{\pgfqpoint{3.187788in}{2.236249in}}{\pgfqpoint{3.189251in}{2.232716in}}{\pgfqpoint{3.191856in}{2.230112in}}%
\pgfpathcurveto{\pgfqpoint{3.194460in}{2.227507in}}{\pgfqpoint{3.197993in}{2.226044in}}{\pgfqpoint{3.201677in}{2.226044in}}%
\pgfpathlineto{\pgfqpoint{3.201677in}{2.226044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790152in}{2.385788in}}%
\pgfpathcurveto{\pgfqpoint{3.793836in}{2.385788in}}{\pgfqpoint{3.797369in}{2.387251in}}{\pgfqpoint{3.799973in}{2.389856in}}%
\pgfpathcurveto{\pgfqpoint{3.802578in}{2.392460in}}{\pgfqpoint{3.804041in}{2.395993in}}{\pgfqpoint{3.804041in}{2.399677in}}%
\pgfpathcurveto{\pgfqpoint{3.804041in}{2.403360in}}{\pgfqpoint{3.802578in}{2.406893in}}{\pgfqpoint{3.799973in}{2.409498in}}%
\pgfpathcurveto{\pgfqpoint{3.797369in}{2.412102in}}{\pgfqpoint{3.793836in}{2.413566in}}{\pgfqpoint{3.790152in}{2.413566in}}%
\pgfpathcurveto{\pgfqpoint{3.786469in}{2.413566in}}{\pgfqpoint{3.782936in}{2.412102in}}{\pgfqpoint{3.780331in}{2.409498in}}%
\pgfpathcurveto{\pgfqpoint{3.777727in}{2.406893in}}{\pgfqpoint{3.776263in}{2.403360in}}{\pgfqpoint{3.776263in}{2.399677in}}%
\pgfpathcurveto{\pgfqpoint{3.776263in}{2.395993in}}{\pgfqpoint{3.777727in}{2.392460in}}{\pgfqpoint{3.780331in}{2.389856in}}%
\pgfpathcurveto{\pgfqpoint{3.782936in}{2.387251in}}{\pgfqpoint{3.786469in}{2.385788in}}{\pgfqpoint{3.790152in}{2.385788in}}%
\pgfpathlineto{\pgfqpoint{3.790152in}{2.385788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399502in}{2.245573in}}%
\pgfpathcurveto{\pgfqpoint{3.403186in}{2.245573in}}{\pgfqpoint{3.406719in}{2.247037in}}{\pgfqpoint{3.409323in}{2.249641in}}%
\pgfpathcurveto{\pgfqpoint{3.411928in}{2.252246in}}{\pgfqpoint{3.413391in}{2.255779in}}{\pgfqpoint{3.413391in}{2.259462in}}%
\pgfpathcurveto{\pgfqpoint{3.413391in}{2.263146in}}{\pgfqpoint{3.411928in}{2.266679in}}{\pgfqpoint{3.409323in}{2.269283in}}%
\pgfpathcurveto{\pgfqpoint{3.406719in}{2.271888in}}{\pgfqpoint{3.403186in}{2.273351in}}{\pgfqpoint{3.399502in}{2.273351in}}%
\pgfpathcurveto{\pgfqpoint{3.395819in}{2.273351in}}{\pgfqpoint{3.392286in}{2.271888in}}{\pgfqpoint{3.389681in}{2.269283in}}%
\pgfpathcurveto{\pgfqpoint{3.387077in}{2.266679in}}{\pgfqpoint{3.385613in}{2.263146in}}{\pgfqpoint{3.385613in}{2.259462in}}%
\pgfpathcurveto{\pgfqpoint{3.385613in}{2.255779in}}{\pgfqpoint{3.387077in}{2.252246in}}{\pgfqpoint{3.389681in}{2.249641in}}%
\pgfpathcurveto{\pgfqpoint{3.392286in}{2.247037in}}{\pgfqpoint{3.395819in}{2.245573in}}{\pgfqpoint{3.399502in}{2.245573in}}%
\pgfpathlineto{\pgfqpoint{3.399502in}{2.245573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091054in}{2.311891in}}%
\pgfpathcurveto{\pgfqpoint{4.094737in}{2.311891in}}{\pgfqpoint{4.098270in}{2.313354in}}{\pgfqpoint{4.100875in}{2.315959in}}%
\pgfpathcurveto{\pgfqpoint{4.103480in}{2.318564in}}{\pgfqpoint{4.104943in}{2.322097in}}{\pgfqpoint{4.104943in}{2.325780in}}%
\pgfpathcurveto{\pgfqpoint{4.104943in}{2.329463in}}{\pgfqpoint{4.103480in}{2.332996in}}{\pgfqpoint{4.100875in}{2.335601in}}%
\pgfpathcurveto{\pgfqpoint{4.098270in}{2.338205in}}{\pgfqpoint{4.094737in}{2.339669in}}{\pgfqpoint{4.091054in}{2.339669in}}%
\pgfpathcurveto{\pgfqpoint{4.087371in}{2.339669in}}{\pgfqpoint{4.083838in}{2.338205in}}{\pgfqpoint{4.081233in}{2.335601in}}%
\pgfpathcurveto{\pgfqpoint{4.078629in}{2.332996in}}{\pgfqpoint{4.077165in}{2.329463in}}{\pgfqpoint{4.077165in}{2.325780in}}%
\pgfpathcurveto{\pgfqpoint{4.077165in}{2.322097in}}{\pgfqpoint{4.078629in}{2.318564in}}{\pgfqpoint{4.081233in}{2.315959in}}%
\pgfpathcurveto{\pgfqpoint{4.083838in}{2.313354in}}{\pgfqpoint{4.087371in}{2.311891in}}{\pgfqpoint{4.091054in}{2.311891in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{2.311891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989838in}{2.286127in}}%
\pgfpathcurveto{\pgfqpoint{3.993521in}{2.286127in}}{\pgfqpoint{3.997054in}{2.287590in}}{\pgfqpoint{3.999658in}{2.290195in}}%
\pgfpathcurveto{\pgfqpoint{4.002263in}{2.292799in}}{\pgfqpoint{4.003726in}{2.296332in}}{\pgfqpoint{4.003726in}{2.300015in}}%
\pgfpathcurveto{\pgfqpoint{4.003726in}{2.303699in}}{\pgfqpoint{4.002263in}{2.307232in}}{\pgfqpoint{3.999658in}{2.309836in}}%
\pgfpathcurveto{\pgfqpoint{3.997054in}{2.312441in}}{\pgfqpoint{3.993521in}{2.313904in}}{\pgfqpoint{3.989838in}{2.313904in}}%
\pgfpathcurveto{\pgfqpoint{3.986154in}{2.313904in}}{\pgfqpoint{3.982621in}{2.312441in}}{\pgfqpoint{3.980017in}{2.309836in}}%
\pgfpathcurveto{\pgfqpoint{3.977412in}{2.307232in}}{\pgfqpoint{3.975949in}{2.303699in}}{\pgfqpoint{3.975949in}{2.300015in}}%
\pgfpathcurveto{\pgfqpoint{3.975949in}{2.296332in}}{\pgfqpoint{3.977412in}{2.292799in}}{\pgfqpoint{3.980017in}{2.290195in}}%
\pgfpathcurveto{\pgfqpoint{3.982621in}{2.287590in}}{\pgfqpoint{3.986154in}{2.286127in}}{\pgfqpoint{3.989838in}{2.286127in}}%
\pgfpathlineto{\pgfqpoint{3.989838in}{2.286127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008113in}{2.331338in}}%
\pgfpathcurveto{\pgfqpoint{4.011797in}{2.331338in}}{\pgfqpoint{4.015330in}{2.332801in}}{\pgfqpoint{4.017934in}{2.335406in}}%
\pgfpathcurveto{\pgfqpoint{4.020539in}{2.338010in}}{\pgfqpoint{4.022002in}{2.341543in}}{\pgfqpoint{4.022002in}{2.345227in}}%
\pgfpathcurveto{\pgfqpoint{4.022002in}{2.348910in}}{\pgfqpoint{4.020539in}{2.352443in}}{\pgfqpoint{4.017934in}{2.355048in}}%
\pgfpathcurveto{\pgfqpoint{4.015330in}{2.357652in}}{\pgfqpoint{4.011797in}{2.359116in}}{\pgfqpoint{4.008113in}{2.359116in}}%
\pgfpathcurveto{\pgfqpoint{4.004430in}{2.359116in}}{\pgfqpoint{4.000897in}{2.357652in}}{\pgfqpoint{3.998292in}{2.355048in}}%
\pgfpathcurveto{\pgfqpoint{3.995688in}{2.352443in}}{\pgfqpoint{3.994224in}{2.348910in}}{\pgfqpoint{3.994224in}{2.345227in}}%
\pgfpathcurveto{\pgfqpoint{3.994224in}{2.341543in}}{\pgfqpoint{3.995688in}{2.338010in}}{\pgfqpoint{3.998292in}{2.335406in}}%
\pgfpathcurveto{\pgfqpoint{4.000897in}{2.332801in}}{\pgfqpoint{4.004430in}{2.331338in}}{\pgfqpoint{4.008113in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{4.008113in}{2.331338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302515in}{2.167302in}}%
\pgfpathcurveto{\pgfqpoint{3.306198in}{2.167302in}}{\pgfqpoint{3.309731in}{2.168766in}}{\pgfqpoint{3.312336in}{2.171370in}}%
\pgfpathcurveto{\pgfqpoint{3.314940in}{2.173975in}}{\pgfqpoint{3.316404in}{2.177508in}}{\pgfqpoint{3.316404in}{2.181191in}}%
\pgfpathcurveto{\pgfqpoint{3.316404in}{2.184875in}}{\pgfqpoint{3.314940in}{2.188408in}}{\pgfqpoint{3.312336in}{2.191012in}}%
\pgfpathcurveto{\pgfqpoint{3.309731in}{2.193617in}}{\pgfqpoint{3.306198in}{2.195080in}}{\pgfqpoint{3.302515in}{2.195080in}}%
\pgfpathcurveto{\pgfqpoint{3.298831in}{2.195080in}}{\pgfqpoint{3.295298in}{2.193617in}}{\pgfqpoint{3.292694in}{2.191012in}}%
\pgfpathcurveto{\pgfqpoint{3.290089in}{2.188408in}}{\pgfqpoint{3.288626in}{2.184875in}}{\pgfqpoint{3.288626in}{2.181191in}}%
\pgfpathcurveto{\pgfqpoint{3.288626in}{2.177508in}}{\pgfqpoint{3.290089in}{2.173975in}}{\pgfqpoint{3.292694in}{2.171370in}}%
\pgfpathcurveto{\pgfqpoint{3.295298in}{2.168766in}}{\pgfqpoint{3.298831in}{2.167302in}}{\pgfqpoint{3.302515in}{2.167302in}}%
\pgfpathlineto{\pgfqpoint{3.302515in}{2.167302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166580in}{2.317766in}}%
\pgfpathcurveto{\pgfqpoint{3.170264in}{2.317766in}}{\pgfqpoint{3.173797in}{2.319230in}}{\pgfqpoint{3.176401in}{2.321834in}}%
\pgfpathcurveto{\pgfqpoint{3.179006in}{2.324439in}}{\pgfqpoint{3.180469in}{2.327972in}}{\pgfqpoint{3.180469in}{2.331655in}}%
\pgfpathcurveto{\pgfqpoint{3.180469in}{2.335339in}}{\pgfqpoint{3.179006in}{2.338872in}}{\pgfqpoint{3.176401in}{2.341476in}}%
\pgfpathcurveto{\pgfqpoint{3.173797in}{2.344081in}}{\pgfqpoint{3.170264in}{2.345544in}}{\pgfqpoint{3.166580in}{2.345544in}}%
\pgfpathcurveto{\pgfqpoint{3.162897in}{2.345544in}}{\pgfqpoint{3.159364in}{2.344081in}}{\pgfqpoint{3.156759in}{2.341476in}}%
\pgfpathcurveto{\pgfqpoint{3.154155in}{2.338872in}}{\pgfqpoint{3.152691in}{2.335339in}}{\pgfqpoint{3.152691in}{2.331655in}}%
\pgfpathcurveto{\pgfqpoint{3.152691in}{2.327972in}}{\pgfqpoint{3.154155in}{2.324439in}}{\pgfqpoint{3.156759in}{2.321834in}}%
\pgfpathcurveto{\pgfqpoint{3.159364in}{2.319230in}}{\pgfqpoint{3.162897in}{2.317766in}}{\pgfqpoint{3.166580in}{2.317766in}}%
\pgfpathlineto{\pgfqpoint{3.166580in}{2.317766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139828in}{2.309392in}}%
\pgfpathcurveto{\pgfqpoint{3.143512in}{2.309392in}}{\pgfqpoint{3.147045in}{2.310855in}}{\pgfqpoint{3.149649in}{2.313460in}}%
\pgfpathcurveto{\pgfqpoint{3.152254in}{2.316065in}}{\pgfqpoint{3.153717in}{2.319598in}}{\pgfqpoint{3.153717in}{2.323281in}}%
\pgfpathcurveto{\pgfqpoint{3.153717in}{2.326964in}}{\pgfqpoint{3.152254in}{2.330497in}}{\pgfqpoint{3.149649in}{2.333102in}}%
\pgfpathcurveto{\pgfqpoint{3.147045in}{2.335706in}}{\pgfqpoint{3.143512in}{2.337170in}}{\pgfqpoint{3.139828in}{2.337170in}}%
\pgfpathcurveto{\pgfqpoint{3.136145in}{2.337170in}}{\pgfqpoint{3.132612in}{2.335706in}}{\pgfqpoint{3.130007in}{2.333102in}}%
\pgfpathcurveto{\pgfqpoint{3.127403in}{2.330497in}}{\pgfqpoint{3.125939in}{2.326964in}}{\pgfqpoint{3.125939in}{2.323281in}}%
\pgfpathcurveto{\pgfqpoint{3.125939in}{2.319598in}}{\pgfqpoint{3.127403in}{2.316065in}}{\pgfqpoint{3.130007in}{2.313460in}}%
\pgfpathcurveto{\pgfqpoint{3.132612in}{2.310855in}}{\pgfqpoint{3.136145in}{2.309392in}}{\pgfqpoint{3.139828in}{2.309392in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{2.309392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005314in}{2.154469in}}%
\pgfpathcurveto{\pgfqpoint{4.008998in}{2.154469in}}{\pgfqpoint{4.012531in}{2.155932in}}{\pgfqpoint{4.015135in}{2.158537in}}%
\pgfpathcurveto{\pgfqpoint{4.017740in}{2.161141in}}{\pgfqpoint{4.019203in}{2.164674in}}{\pgfqpoint{4.019203in}{2.168358in}}%
\pgfpathcurveto{\pgfqpoint{4.019203in}{2.172041in}}{\pgfqpoint{4.017740in}{2.175574in}}{\pgfqpoint{4.015135in}{2.178179in}}%
\pgfpathcurveto{\pgfqpoint{4.012531in}{2.180783in}}{\pgfqpoint{4.008998in}{2.182246in}}{\pgfqpoint{4.005314in}{2.182246in}}%
\pgfpathcurveto{\pgfqpoint{4.001631in}{2.182246in}}{\pgfqpoint{3.998098in}{2.180783in}}{\pgfqpoint{3.995493in}{2.178179in}}%
\pgfpathcurveto{\pgfqpoint{3.992889in}{2.175574in}}{\pgfqpoint{3.991425in}{2.172041in}}{\pgfqpoint{3.991425in}{2.168358in}}%
\pgfpathcurveto{\pgfqpoint{3.991425in}{2.164674in}}{\pgfqpoint{3.992889in}{2.161141in}}{\pgfqpoint{3.995493in}{2.158537in}}%
\pgfpathcurveto{\pgfqpoint{3.998098in}{2.155932in}}{\pgfqpoint{4.001631in}{2.154469in}}{\pgfqpoint{4.005314in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{4.005314in}{2.154469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536295in}{2.295705in}}%
\pgfpathcurveto{\pgfqpoint{3.539978in}{2.295705in}}{\pgfqpoint{3.543511in}{2.297168in}}{\pgfqpoint{3.546116in}{2.299773in}}%
\pgfpathcurveto{\pgfqpoint{3.548720in}{2.302377in}}{\pgfqpoint{3.550184in}{2.305910in}}{\pgfqpoint{3.550184in}{2.309594in}}%
\pgfpathcurveto{\pgfqpoint{3.550184in}{2.313277in}}{\pgfqpoint{3.548720in}{2.316810in}}{\pgfqpoint{3.546116in}{2.319414in}}%
\pgfpathcurveto{\pgfqpoint{3.543511in}{2.322019in}}{\pgfqpoint{3.539978in}{2.323482in}}{\pgfqpoint{3.536295in}{2.323482in}}%
\pgfpathcurveto{\pgfqpoint{3.532612in}{2.323482in}}{\pgfqpoint{3.529079in}{2.322019in}}{\pgfqpoint{3.526474in}{2.319414in}}%
\pgfpathcurveto{\pgfqpoint{3.523869in}{2.316810in}}{\pgfqpoint{3.522406in}{2.313277in}}{\pgfqpoint{3.522406in}{2.309594in}}%
\pgfpathcurveto{\pgfqpoint{3.522406in}{2.305910in}}{\pgfqpoint{3.523869in}{2.302377in}}{\pgfqpoint{3.526474in}{2.299773in}}%
\pgfpathcurveto{\pgfqpoint{3.529079in}{2.297168in}}{\pgfqpoint{3.532612in}{2.295705in}}{\pgfqpoint{3.536295in}{2.295705in}}%
\pgfpathlineto{\pgfqpoint{3.536295in}{2.295705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047817in}{2.313338in}}%
\pgfpathcurveto{\pgfqpoint{4.051500in}{2.313338in}}{\pgfqpoint{4.055033in}{2.314801in}}{\pgfqpoint{4.057638in}{2.317406in}}%
\pgfpathcurveto{\pgfqpoint{4.060242in}{2.320010in}}{\pgfqpoint{4.061706in}{2.323543in}}{\pgfqpoint{4.061706in}{2.327227in}}%
\pgfpathcurveto{\pgfqpoint{4.061706in}{2.330910in}}{\pgfqpoint{4.060242in}{2.334443in}}{\pgfqpoint{4.057638in}{2.337048in}}%
\pgfpathcurveto{\pgfqpoint{4.055033in}{2.339652in}}{\pgfqpoint{4.051500in}{2.341116in}}{\pgfqpoint{4.047817in}{2.341116in}}%
\pgfpathcurveto{\pgfqpoint{4.044133in}{2.341116in}}{\pgfqpoint{4.040600in}{2.339652in}}{\pgfqpoint{4.037996in}{2.337048in}}%
\pgfpathcurveto{\pgfqpoint{4.035391in}{2.334443in}}{\pgfqpoint{4.033928in}{2.330910in}}{\pgfqpoint{4.033928in}{2.327227in}}%
\pgfpathcurveto{\pgfqpoint{4.033928in}{2.323543in}}{\pgfqpoint{4.035391in}{2.320010in}}{\pgfqpoint{4.037996in}{2.317406in}}%
\pgfpathcurveto{\pgfqpoint{4.040600in}{2.314801in}}{\pgfqpoint{4.044133in}{2.313338in}}{\pgfqpoint{4.047817in}{2.313338in}}%
\pgfpathlineto{\pgfqpoint{4.047817in}{2.313338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223377in}{2.224186in}}%
\pgfpathcurveto{\pgfqpoint{3.227061in}{2.224186in}}{\pgfqpoint{3.230594in}{2.225649in}}{\pgfqpoint{3.233198in}{2.228254in}}%
\pgfpathcurveto{\pgfqpoint{3.235803in}{2.230858in}}{\pgfqpoint{3.237266in}{2.234391in}}{\pgfqpoint{3.237266in}{2.238075in}}%
\pgfpathcurveto{\pgfqpoint{3.237266in}{2.241758in}}{\pgfqpoint{3.235803in}{2.245291in}}{\pgfqpoint{3.233198in}{2.247896in}}%
\pgfpathcurveto{\pgfqpoint{3.230594in}{2.250500in}}{\pgfqpoint{3.227061in}{2.251964in}}{\pgfqpoint{3.223377in}{2.251964in}}%
\pgfpathcurveto{\pgfqpoint{3.219694in}{2.251964in}}{\pgfqpoint{3.216161in}{2.250500in}}{\pgfqpoint{3.213557in}{2.247896in}}%
\pgfpathcurveto{\pgfqpoint{3.210952in}{2.245291in}}{\pgfqpoint{3.209489in}{2.241758in}}{\pgfqpoint{3.209489in}{2.238075in}}%
\pgfpathcurveto{\pgfqpoint{3.209489in}{2.234391in}}{\pgfqpoint{3.210952in}{2.230858in}}{\pgfqpoint{3.213557in}{2.228254in}}%
\pgfpathcurveto{\pgfqpoint{3.216161in}{2.225649in}}{\pgfqpoint{3.219694in}{2.224186in}}{\pgfqpoint{3.223377in}{2.224186in}}%
\pgfpathlineto{\pgfqpoint{3.223377in}{2.224186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894908in}{2.257037in}}%
\pgfpathcurveto{\pgfqpoint{3.898591in}{2.257037in}}{\pgfqpoint{3.902124in}{2.258500in}}{\pgfqpoint{3.904729in}{2.261105in}}%
\pgfpathcurveto{\pgfqpoint{3.907333in}{2.263709in}}{\pgfqpoint{3.908797in}{2.267242in}}{\pgfqpoint{3.908797in}{2.270926in}}%
\pgfpathcurveto{\pgfqpoint{3.908797in}{2.274609in}}{\pgfqpoint{3.907333in}{2.278142in}}{\pgfqpoint{3.904729in}{2.280747in}}%
\pgfpathcurveto{\pgfqpoint{3.902124in}{2.283351in}}{\pgfqpoint{3.898591in}{2.284815in}}{\pgfqpoint{3.894908in}{2.284815in}}%
\pgfpathcurveto{\pgfqpoint{3.891224in}{2.284815in}}{\pgfqpoint{3.887691in}{2.283351in}}{\pgfqpoint{3.885087in}{2.280747in}}%
\pgfpathcurveto{\pgfqpoint{3.882482in}{2.278142in}}{\pgfqpoint{3.881019in}{2.274609in}}{\pgfqpoint{3.881019in}{2.270926in}}%
\pgfpathcurveto{\pgfqpoint{3.881019in}{2.267242in}}{\pgfqpoint{3.882482in}{2.263709in}}{\pgfqpoint{3.885087in}{2.261105in}}%
\pgfpathcurveto{\pgfqpoint{3.887691in}{2.258500in}}{\pgfqpoint{3.891224in}{2.257037in}}{\pgfqpoint{3.894908in}{2.257037in}}%
\pgfpathlineto{\pgfqpoint{3.894908in}{2.257037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389095in}{2.271137in}}%
\pgfpathcurveto{\pgfqpoint{3.392778in}{2.271137in}}{\pgfqpoint{3.396311in}{2.272600in}}{\pgfqpoint{3.398916in}{2.275205in}}%
\pgfpathcurveto{\pgfqpoint{3.401520in}{2.277809in}}{\pgfqpoint{3.402984in}{2.281342in}}{\pgfqpoint{3.402984in}{2.285026in}}%
\pgfpathcurveto{\pgfqpoint{3.402984in}{2.288709in}}{\pgfqpoint{3.401520in}{2.292242in}}{\pgfqpoint{3.398916in}{2.294847in}}%
\pgfpathcurveto{\pgfqpoint{3.396311in}{2.297451in}}{\pgfqpoint{3.392778in}{2.298915in}}{\pgfqpoint{3.389095in}{2.298915in}}%
\pgfpathcurveto{\pgfqpoint{3.385412in}{2.298915in}}{\pgfqpoint{3.381879in}{2.297451in}}{\pgfqpoint{3.379274in}{2.294847in}}%
\pgfpathcurveto{\pgfqpoint{3.376669in}{2.292242in}}{\pgfqpoint{3.375206in}{2.288709in}}{\pgfqpoint{3.375206in}{2.285026in}}%
\pgfpathcurveto{\pgfqpoint{3.375206in}{2.281342in}}{\pgfqpoint{3.376669in}{2.277809in}}{\pgfqpoint{3.379274in}{2.275205in}}%
\pgfpathcurveto{\pgfqpoint{3.381879in}{2.272600in}}{\pgfqpoint{3.385412in}{2.271137in}}{\pgfqpoint{3.389095in}{2.271137in}}%
\pgfpathlineto{\pgfqpoint{3.389095in}{2.271137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255037in}{2.242811in}}%
\pgfpathcurveto{\pgfqpoint{3.258721in}{2.242811in}}{\pgfqpoint{3.262254in}{2.244274in}}{\pgfqpoint{3.264858in}{2.246879in}}%
\pgfpathcurveto{\pgfqpoint{3.267463in}{2.249484in}}{\pgfqpoint{3.268926in}{2.253017in}}{\pgfqpoint{3.268926in}{2.256700in}}%
\pgfpathcurveto{\pgfqpoint{3.268926in}{2.260383in}}{\pgfqpoint{3.267463in}{2.263916in}}{\pgfqpoint{3.264858in}{2.266521in}}%
\pgfpathcurveto{\pgfqpoint{3.262254in}{2.269125in}}{\pgfqpoint{3.258721in}{2.270589in}}{\pgfqpoint{3.255037in}{2.270589in}}%
\pgfpathcurveto{\pgfqpoint{3.251354in}{2.270589in}}{\pgfqpoint{3.247821in}{2.269125in}}{\pgfqpoint{3.245216in}{2.266521in}}%
\pgfpathcurveto{\pgfqpoint{3.242612in}{2.263916in}}{\pgfqpoint{3.241148in}{2.260383in}}{\pgfqpoint{3.241148in}{2.256700in}}%
\pgfpathcurveto{\pgfqpoint{3.241148in}{2.253017in}}{\pgfqpoint{3.242612in}{2.249484in}}{\pgfqpoint{3.245216in}{2.246879in}}%
\pgfpathcurveto{\pgfqpoint{3.247821in}{2.244274in}}{\pgfqpoint{3.251354in}{2.242811in}}{\pgfqpoint{3.255037in}{2.242811in}}%
\pgfpathlineto{\pgfqpoint{3.255037in}{2.242811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004779in}{2.265116in}}%
\pgfpathcurveto{\pgfqpoint{4.008462in}{2.265116in}}{\pgfqpoint{4.011995in}{2.266579in}}{\pgfqpoint{4.014600in}{2.269184in}}%
\pgfpathcurveto{\pgfqpoint{4.017205in}{2.271788in}}{\pgfqpoint{4.018668in}{2.275321in}}{\pgfqpoint{4.018668in}{2.279005in}}%
\pgfpathcurveto{\pgfqpoint{4.018668in}{2.282688in}}{\pgfqpoint{4.017205in}{2.286221in}}{\pgfqpoint{4.014600in}{2.288826in}}%
\pgfpathcurveto{\pgfqpoint{4.011995in}{2.291430in}}{\pgfqpoint{4.008462in}{2.292893in}}{\pgfqpoint{4.004779in}{2.292893in}}%
\pgfpathcurveto{\pgfqpoint{4.001096in}{2.292893in}}{\pgfqpoint{3.997563in}{2.291430in}}{\pgfqpoint{3.994958in}{2.288826in}}%
\pgfpathcurveto{\pgfqpoint{3.992354in}{2.286221in}}{\pgfqpoint{3.990890in}{2.282688in}}{\pgfqpoint{3.990890in}{2.279005in}}%
\pgfpathcurveto{\pgfqpoint{3.990890in}{2.275321in}}{\pgfqpoint{3.992354in}{2.271788in}}{\pgfqpoint{3.994958in}{2.269184in}}%
\pgfpathcurveto{\pgfqpoint{3.997563in}{2.266579in}}{\pgfqpoint{4.001096in}{2.265116in}}{\pgfqpoint{4.004779in}{2.265116in}}%
\pgfpathlineto{\pgfqpoint{4.004779in}{2.265116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311543in}{2.369789in}}%
\pgfpathcurveto{\pgfqpoint{3.315226in}{2.369789in}}{\pgfqpoint{3.318759in}{2.371253in}}{\pgfqpoint{3.321364in}{2.373857in}}%
\pgfpathcurveto{\pgfqpoint{3.323969in}{2.376462in}}{\pgfqpoint{3.325432in}{2.379995in}}{\pgfqpoint{3.325432in}{2.383678in}}%
\pgfpathcurveto{\pgfqpoint{3.325432in}{2.387362in}}{\pgfqpoint{3.323969in}{2.390895in}}{\pgfqpoint{3.321364in}{2.393499in}}%
\pgfpathcurveto{\pgfqpoint{3.318759in}{2.396104in}}{\pgfqpoint{3.315226in}{2.397567in}}{\pgfqpoint{3.311543in}{2.397567in}}%
\pgfpathcurveto{\pgfqpoint{3.307860in}{2.397567in}}{\pgfqpoint{3.304327in}{2.396104in}}{\pgfqpoint{3.301722in}{2.393499in}}%
\pgfpathcurveto{\pgfqpoint{3.299118in}{2.390895in}}{\pgfqpoint{3.297654in}{2.387362in}}{\pgfqpoint{3.297654in}{2.383678in}}%
\pgfpathcurveto{\pgfqpoint{3.297654in}{2.379995in}}{\pgfqpoint{3.299118in}{2.376462in}}{\pgfqpoint{3.301722in}{2.373857in}}%
\pgfpathcurveto{\pgfqpoint{3.304327in}{2.371253in}}{\pgfqpoint{3.307860in}{2.369789in}}{\pgfqpoint{3.311543in}{2.369789in}}%
\pgfpathlineto{\pgfqpoint{3.311543in}{2.369789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928502in}{2.311548in}}%
\pgfpathcurveto{\pgfqpoint{3.932185in}{2.311548in}}{\pgfqpoint{3.935718in}{2.313012in}}{\pgfqpoint{3.938323in}{2.315616in}}%
\pgfpathcurveto{\pgfqpoint{3.940927in}{2.318221in}}{\pgfqpoint{3.942391in}{2.321754in}}{\pgfqpoint{3.942391in}{2.325437in}}%
\pgfpathcurveto{\pgfqpoint{3.942391in}{2.329121in}}{\pgfqpoint{3.940927in}{2.332654in}}{\pgfqpoint{3.938323in}{2.335258in}}%
\pgfpathcurveto{\pgfqpoint{3.935718in}{2.337863in}}{\pgfqpoint{3.932185in}{2.339326in}}{\pgfqpoint{3.928502in}{2.339326in}}%
\pgfpathcurveto{\pgfqpoint{3.924819in}{2.339326in}}{\pgfqpoint{3.921286in}{2.337863in}}{\pgfqpoint{3.918681in}{2.335258in}}%
\pgfpathcurveto{\pgfqpoint{3.916076in}{2.332654in}}{\pgfqpoint{3.914613in}{2.329121in}}{\pgfqpoint{3.914613in}{2.325437in}}%
\pgfpathcurveto{\pgfqpoint{3.914613in}{2.321754in}}{\pgfqpoint{3.916076in}{2.318221in}}{\pgfqpoint{3.918681in}{2.315616in}}%
\pgfpathcurveto{\pgfqpoint{3.921286in}{2.313012in}}{\pgfqpoint{3.924819in}{2.311548in}}{\pgfqpoint{3.928502in}{2.311548in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{2.311548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350880in}{2.294762in}}%
\pgfpathcurveto{\pgfqpoint{3.354563in}{2.294762in}}{\pgfqpoint{3.358096in}{2.296225in}}{\pgfqpoint{3.360701in}{2.298830in}}%
\pgfpathcurveto{\pgfqpoint{3.363305in}{2.301434in}}{\pgfqpoint{3.364769in}{2.304967in}}{\pgfqpoint{3.364769in}{2.308651in}}%
\pgfpathcurveto{\pgfqpoint{3.364769in}{2.312334in}}{\pgfqpoint{3.363305in}{2.315867in}}{\pgfqpoint{3.360701in}{2.318472in}}%
\pgfpathcurveto{\pgfqpoint{3.358096in}{2.321076in}}{\pgfqpoint{3.354563in}{2.322540in}}{\pgfqpoint{3.350880in}{2.322540in}}%
\pgfpathcurveto{\pgfqpoint{3.347197in}{2.322540in}}{\pgfqpoint{3.343664in}{2.321076in}}{\pgfqpoint{3.341059in}{2.318472in}}%
\pgfpathcurveto{\pgfqpoint{3.338455in}{2.315867in}}{\pgfqpoint{3.336991in}{2.312334in}}{\pgfqpoint{3.336991in}{2.308651in}}%
\pgfpathcurveto{\pgfqpoint{3.336991in}{2.304967in}}{\pgfqpoint{3.338455in}{2.301434in}}{\pgfqpoint{3.341059in}{2.298830in}}%
\pgfpathcurveto{\pgfqpoint{3.343664in}{2.296225in}}{\pgfqpoint{3.347197in}{2.294762in}}{\pgfqpoint{3.350880in}{2.294762in}}%
\pgfpathlineto{\pgfqpoint{3.350880in}{2.294762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196508in}{2.324790in}}%
\pgfpathcurveto{\pgfqpoint{3.200191in}{2.324790in}}{\pgfqpoint{3.203724in}{2.326254in}}{\pgfqpoint{3.206329in}{2.328858in}}%
\pgfpathcurveto{\pgfqpoint{3.208933in}{2.331463in}}{\pgfqpoint{3.210397in}{2.334996in}}{\pgfqpoint{3.210397in}{2.338679in}}%
\pgfpathcurveto{\pgfqpoint{3.210397in}{2.342362in}}{\pgfqpoint{3.208933in}{2.345895in}}{\pgfqpoint{3.206329in}{2.348500in}}%
\pgfpathcurveto{\pgfqpoint{3.203724in}{2.351104in}}{\pgfqpoint{3.200191in}{2.352568in}}{\pgfqpoint{3.196508in}{2.352568in}}%
\pgfpathcurveto{\pgfqpoint{3.192824in}{2.352568in}}{\pgfqpoint{3.189291in}{2.351104in}}{\pgfqpoint{3.186687in}{2.348500in}}%
\pgfpathcurveto{\pgfqpoint{3.184082in}{2.345895in}}{\pgfqpoint{3.182619in}{2.342362in}}{\pgfqpoint{3.182619in}{2.338679in}}%
\pgfpathcurveto{\pgfqpoint{3.182619in}{2.334996in}}{\pgfqpoint{3.184082in}{2.331463in}}{\pgfqpoint{3.186687in}{2.328858in}}%
\pgfpathcurveto{\pgfqpoint{3.189291in}{2.326254in}}{\pgfqpoint{3.192824in}{2.324790in}}{\pgfqpoint{3.196508in}{2.324790in}}%
\pgfpathlineto{\pgfqpoint{3.196508in}{2.324790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141383in}{2.242955in}}%
\pgfpathcurveto{\pgfqpoint{3.145067in}{2.242955in}}{\pgfqpoint{3.148600in}{2.244418in}}{\pgfqpoint{3.151204in}{2.247023in}}%
\pgfpathcurveto{\pgfqpoint{3.153809in}{2.249627in}}{\pgfqpoint{3.155272in}{2.253160in}}{\pgfqpoint{3.155272in}{2.256844in}}%
\pgfpathcurveto{\pgfqpoint{3.155272in}{2.260527in}}{\pgfqpoint{3.153809in}{2.264060in}}{\pgfqpoint{3.151204in}{2.266665in}}%
\pgfpathcurveto{\pgfqpoint{3.148600in}{2.269269in}}{\pgfqpoint{3.145067in}{2.270732in}}{\pgfqpoint{3.141383in}{2.270732in}}%
\pgfpathcurveto{\pgfqpoint{3.137700in}{2.270732in}}{\pgfqpoint{3.134167in}{2.269269in}}{\pgfqpoint{3.131563in}{2.266665in}}%
\pgfpathcurveto{\pgfqpoint{3.128958in}{2.264060in}}{\pgfqpoint{3.127495in}{2.260527in}}{\pgfqpoint{3.127495in}{2.256844in}}%
\pgfpathcurveto{\pgfqpoint{3.127495in}{2.253160in}}{\pgfqpoint{3.128958in}{2.249627in}}{\pgfqpoint{3.131563in}{2.247023in}}%
\pgfpathcurveto{\pgfqpoint{3.134167in}{2.244418in}}{\pgfqpoint{3.137700in}{2.242955in}}{\pgfqpoint{3.141383in}{2.242955in}}%
\pgfpathlineto{\pgfqpoint{3.141383in}{2.242955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333217in}{2.211671in}}%
\pgfpathcurveto{\pgfqpoint{3.336900in}{2.211671in}}{\pgfqpoint{3.340433in}{2.213134in}}{\pgfqpoint{3.343037in}{2.215739in}}%
\pgfpathcurveto{\pgfqpoint{3.345642in}{2.218343in}}{\pgfqpoint{3.347105in}{2.221876in}}{\pgfqpoint{3.347105in}{2.225560in}}%
\pgfpathcurveto{\pgfqpoint{3.347105in}{2.229243in}}{\pgfqpoint{3.345642in}{2.232776in}}{\pgfqpoint{3.343037in}{2.235381in}}%
\pgfpathcurveto{\pgfqpoint{3.340433in}{2.237985in}}{\pgfqpoint{3.336900in}{2.239449in}}{\pgfqpoint{3.333217in}{2.239449in}}%
\pgfpathcurveto{\pgfqpoint{3.329533in}{2.239449in}}{\pgfqpoint{3.326000in}{2.237985in}}{\pgfqpoint{3.323396in}{2.235381in}}%
\pgfpathcurveto{\pgfqpoint{3.320791in}{2.232776in}}{\pgfqpoint{3.319328in}{2.229243in}}{\pgfqpoint{3.319328in}{2.225560in}}%
\pgfpathcurveto{\pgfqpoint{3.319328in}{2.221876in}}{\pgfqpoint{3.320791in}{2.218343in}}{\pgfqpoint{3.323396in}{2.215739in}}%
\pgfpathcurveto{\pgfqpoint{3.326000in}{2.213134in}}{\pgfqpoint{3.329533in}{2.211671in}}{\pgfqpoint{3.333217in}{2.211671in}}%
\pgfpathlineto{\pgfqpoint{3.333217in}{2.211671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282343in}{2.264490in}}%
\pgfpathcurveto{\pgfqpoint{3.286026in}{2.264490in}}{\pgfqpoint{3.289559in}{2.265953in}}{\pgfqpoint{3.292164in}{2.268558in}}%
\pgfpathcurveto{\pgfqpoint{3.294768in}{2.271162in}}{\pgfqpoint{3.296232in}{2.274695in}}{\pgfqpoint{3.296232in}{2.278378in}}%
\pgfpathcurveto{\pgfqpoint{3.296232in}{2.282062in}}{\pgfqpoint{3.294768in}{2.285595in}}{\pgfqpoint{3.292164in}{2.288199in}}%
\pgfpathcurveto{\pgfqpoint{3.289559in}{2.290804in}}{\pgfqpoint{3.286026in}{2.292267in}}{\pgfqpoint{3.282343in}{2.292267in}}%
\pgfpathcurveto{\pgfqpoint{3.278659in}{2.292267in}}{\pgfqpoint{3.275126in}{2.290804in}}{\pgfqpoint{3.272522in}{2.288199in}}%
\pgfpathcurveto{\pgfqpoint{3.269917in}{2.285595in}}{\pgfqpoint{3.268454in}{2.282062in}}{\pgfqpoint{3.268454in}{2.278378in}}%
\pgfpathcurveto{\pgfqpoint{3.268454in}{2.274695in}}{\pgfqpoint{3.269917in}{2.271162in}}{\pgfqpoint{3.272522in}{2.268558in}}%
\pgfpathcurveto{\pgfqpoint{3.275126in}{2.265953in}}{\pgfqpoint{3.278659in}{2.264490in}}{\pgfqpoint{3.282343in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{3.282343in}{2.264490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184971in}{2.291311in}}%
\pgfpathcurveto{\pgfqpoint{3.188654in}{2.291311in}}{\pgfqpoint{3.192187in}{2.292774in}}{\pgfqpoint{3.194792in}{2.295379in}}%
\pgfpathcurveto{\pgfqpoint{3.197396in}{2.297983in}}{\pgfqpoint{3.198860in}{2.301516in}}{\pgfqpoint{3.198860in}{2.305199in}}%
\pgfpathcurveto{\pgfqpoint{3.198860in}{2.308883in}}{\pgfqpoint{3.197396in}{2.312416in}}{\pgfqpoint{3.194792in}{2.315020in}}%
\pgfpathcurveto{\pgfqpoint{3.192187in}{2.317625in}}{\pgfqpoint{3.188654in}{2.319088in}}{\pgfqpoint{3.184971in}{2.319088in}}%
\pgfpathcurveto{\pgfqpoint{3.181288in}{2.319088in}}{\pgfqpoint{3.177755in}{2.317625in}}{\pgfqpoint{3.175150in}{2.315020in}}%
\pgfpathcurveto{\pgfqpoint{3.172546in}{2.312416in}}{\pgfqpoint{3.171082in}{2.308883in}}{\pgfqpoint{3.171082in}{2.305199in}}%
\pgfpathcurveto{\pgfqpoint{3.171082in}{2.301516in}}{\pgfqpoint{3.172546in}{2.297983in}}{\pgfqpoint{3.175150in}{2.295379in}}%
\pgfpathcurveto{\pgfqpoint{3.177755in}{2.292774in}}{\pgfqpoint{3.181288in}{2.291311in}}{\pgfqpoint{3.184971in}{2.291311in}}%
\pgfpathlineto{\pgfqpoint{3.184971in}{2.291311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091472in}{2.294902in}}%
\pgfpathcurveto{\pgfqpoint{4.095155in}{2.294902in}}{\pgfqpoint{4.098688in}{2.296366in}}{\pgfqpoint{4.101293in}{2.298970in}}%
\pgfpathcurveto{\pgfqpoint{4.103897in}{2.301575in}}{\pgfqpoint{4.105361in}{2.305108in}}{\pgfqpoint{4.105361in}{2.308791in}}%
\pgfpathcurveto{\pgfqpoint{4.105361in}{2.312475in}}{\pgfqpoint{4.103897in}{2.316008in}}{\pgfqpoint{4.101293in}{2.318612in}}%
\pgfpathcurveto{\pgfqpoint{4.098688in}{2.321217in}}{\pgfqpoint{4.095155in}{2.322680in}}{\pgfqpoint{4.091472in}{2.322680in}}%
\pgfpathcurveto{\pgfqpoint{4.087788in}{2.322680in}}{\pgfqpoint{4.084255in}{2.321217in}}{\pgfqpoint{4.081651in}{2.318612in}}%
\pgfpathcurveto{\pgfqpoint{4.079046in}{2.316008in}}{\pgfqpoint{4.077583in}{2.312475in}}{\pgfqpoint{4.077583in}{2.308791in}}%
\pgfpathcurveto{\pgfqpoint{4.077583in}{2.305108in}}{\pgfqpoint{4.079046in}{2.301575in}}{\pgfqpoint{4.081651in}{2.298970in}}%
\pgfpathcurveto{\pgfqpoint{4.084255in}{2.296366in}}{\pgfqpoint{4.087788in}{2.294902in}}{\pgfqpoint{4.091472in}{2.294902in}}%
\pgfpathlineto{\pgfqpoint{4.091472in}{2.294902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164185in}{2.259789in}}%
\pgfpathcurveto{\pgfqpoint{3.167868in}{2.259789in}}{\pgfqpoint{3.171401in}{2.261252in}}{\pgfqpoint{3.174005in}{2.263857in}}%
\pgfpathcurveto{\pgfqpoint{3.176610in}{2.266461in}}{\pgfqpoint{3.178073in}{2.269994in}}{\pgfqpoint{3.178073in}{2.273677in}}%
\pgfpathcurveto{\pgfqpoint{3.178073in}{2.277361in}}{\pgfqpoint{3.176610in}{2.280894in}}{\pgfqpoint{3.174005in}{2.283498in}}%
\pgfpathcurveto{\pgfqpoint{3.171401in}{2.286103in}}{\pgfqpoint{3.167868in}{2.287566in}}{\pgfqpoint{3.164185in}{2.287566in}}%
\pgfpathcurveto{\pgfqpoint{3.160501in}{2.287566in}}{\pgfqpoint{3.156968in}{2.286103in}}{\pgfqpoint{3.154364in}{2.283498in}}%
\pgfpathcurveto{\pgfqpoint{3.151759in}{2.280894in}}{\pgfqpoint{3.150296in}{2.277361in}}{\pgfqpoint{3.150296in}{2.273677in}}%
\pgfpathcurveto{\pgfqpoint{3.150296in}{2.269994in}}{\pgfqpoint{3.151759in}{2.266461in}}{\pgfqpoint{3.154364in}{2.263857in}}%
\pgfpathcurveto{\pgfqpoint{3.156968in}{2.261252in}}{\pgfqpoint{3.160501in}{2.259789in}}{\pgfqpoint{3.164185in}{2.259789in}}%
\pgfpathlineto{\pgfqpoint{3.164185in}{2.259789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065368in}{2.194572in}}%
\pgfpathcurveto{\pgfqpoint{4.069052in}{2.194572in}}{\pgfqpoint{4.072585in}{2.196035in}}{\pgfqpoint{4.075189in}{2.198640in}}%
\pgfpathcurveto{\pgfqpoint{4.077794in}{2.201244in}}{\pgfqpoint{4.079257in}{2.204777in}}{\pgfqpoint{4.079257in}{2.208461in}}%
\pgfpathcurveto{\pgfqpoint{4.079257in}{2.212144in}}{\pgfqpoint{4.077794in}{2.215677in}}{\pgfqpoint{4.075189in}{2.218282in}}%
\pgfpathcurveto{\pgfqpoint{4.072585in}{2.220886in}}{\pgfqpoint{4.069052in}{2.222350in}}{\pgfqpoint{4.065368in}{2.222350in}}%
\pgfpathcurveto{\pgfqpoint{4.061685in}{2.222350in}}{\pgfqpoint{4.058152in}{2.220886in}}{\pgfqpoint{4.055547in}{2.218282in}}%
\pgfpathcurveto{\pgfqpoint{4.052943in}{2.215677in}}{\pgfqpoint{4.051479in}{2.212144in}}{\pgfqpoint{4.051479in}{2.208461in}}%
\pgfpathcurveto{\pgfqpoint{4.051479in}{2.204777in}}{\pgfqpoint{4.052943in}{2.201244in}}{\pgfqpoint{4.055547in}{2.198640in}}%
\pgfpathcurveto{\pgfqpoint{4.058152in}{2.196035in}}{\pgfqpoint{4.061685in}{2.194572in}}{\pgfqpoint{4.065368in}{2.194572in}}%
\pgfpathlineto{\pgfqpoint{4.065368in}{2.194572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757667in}{2.301622in}}%
\pgfpathcurveto{\pgfqpoint{3.761351in}{2.301622in}}{\pgfqpoint{3.764884in}{2.303085in}}{\pgfqpoint{3.767488in}{2.305690in}}%
\pgfpathcurveto{\pgfqpoint{3.770093in}{2.308294in}}{\pgfqpoint{3.771556in}{2.311827in}}{\pgfqpoint{3.771556in}{2.315511in}}%
\pgfpathcurveto{\pgfqpoint{3.771556in}{2.319194in}}{\pgfqpoint{3.770093in}{2.322727in}}{\pgfqpoint{3.767488in}{2.325332in}}%
\pgfpathcurveto{\pgfqpoint{3.764884in}{2.327936in}}{\pgfqpoint{3.761351in}{2.329400in}}{\pgfqpoint{3.757667in}{2.329400in}}%
\pgfpathcurveto{\pgfqpoint{3.753984in}{2.329400in}}{\pgfqpoint{3.750451in}{2.327936in}}{\pgfqpoint{3.747847in}{2.325332in}}%
\pgfpathcurveto{\pgfqpoint{3.745242in}{2.322727in}}{\pgfqpoint{3.743779in}{2.319194in}}{\pgfqpoint{3.743779in}{2.315511in}}%
\pgfpathcurveto{\pgfqpoint{3.743779in}{2.311827in}}{\pgfqpoint{3.745242in}{2.308294in}}{\pgfqpoint{3.747847in}{2.305690in}}%
\pgfpathcurveto{\pgfqpoint{3.750451in}{2.303085in}}{\pgfqpoint{3.753984in}{2.301622in}}{\pgfqpoint{3.757667in}{2.301622in}}%
\pgfpathlineto{\pgfqpoint{3.757667in}{2.301622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260971in}{2.238665in}}%
\pgfpathcurveto{\pgfqpoint{3.264655in}{2.238665in}}{\pgfqpoint{3.268188in}{2.240129in}}{\pgfqpoint{3.270792in}{2.242733in}}%
\pgfpathcurveto{\pgfqpoint{3.273397in}{2.245338in}}{\pgfqpoint{3.274860in}{2.248871in}}{\pgfqpoint{3.274860in}{2.252554in}}%
\pgfpathcurveto{\pgfqpoint{3.274860in}{2.256237in}}{\pgfqpoint{3.273397in}{2.259770in}}{\pgfqpoint{3.270792in}{2.262375in}}%
\pgfpathcurveto{\pgfqpoint{3.268188in}{2.264979in}}{\pgfqpoint{3.264655in}{2.266443in}}{\pgfqpoint{3.260971in}{2.266443in}}%
\pgfpathcurveto{\pgfqpoint{3.257288in}{2.266443in}}{\pgfqpoint{3.253755in}{2.264979in}}{\pgfqpoint{3.251151in}{2.262375in}}%
\pgfpathcurveto{\pgfqpoint{3.248546in}{2.259770in}}{\pgfqpoint{3.247083in}{2.256237in}}{\pgfqpoint{3.247083in}{2.252554in}}%
\pgfpathcurveto{\pgfqpoint{3.247083in}{2.248871in}}{\pgfqpoint{3.248546in}{2.245338in}}{\pgfqpoint{3.251151in}{2.242733in}}%
\pgfpathcurveto{\pgfqpoint{3.253755in}{2.240129in}}{\pgfqpoint{3.257288in}{2.238665in}}{\pgfqpoint{3.260971in}{2.238665in}}%
\pgfpathlineto{\pgfqpoint{3.260971in}{2.238665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147708in}{2.245948in}}%
\pgfpathcurveto{\pgfqpoint{3.151391in}{2.245948in}}{\pgfqpoint{3.154924in}{2.247411in}}{\pgfqpoint{3.157529in}{2.250016in}}%
\pgfpathcurveto{\pgfqpoint{3.160133in}{2.252620in}}{\pgfqpoint{3.161597in}{2.256153in}}{\pgfqpoint{3.161597in}{2.259837in}}%
\pgfpathcurveto{\pgfqpoint{3.161597in}{2.263520in}}{\pgfqpoint{3.160133in}{2.267053in}}{\pgfqpoint{3.157529in}{2.269658in}}%
\pgfpathcurveto{\pgfqpoint{3.154924in}{2.272262in}}{\pgfqpoint{3.151391in}{2.273725in}}{\pgfqpoint{3.147708in}{2.273725in}}%
\pgfpathcurveto{\pgfqpoint{3.144025in}{2.273725in}}{\pgfqpoint{3.140492in}{2.272262in}}{\pgfqpoint{3.137887in}{2.269658in}}%
\pgfpathcurveto{\pgfqpoint{3.135282in}{2.267053in}}{\pgfqpoint{3.133819in}{2.263520in}}{\pgfqpoint{3.133819in}{2.259837in}}%
\pgfpathcurveto{\pgfqpoint{3.133819in}{2.256153in}}{\pgfqpoint{3.135282in}{2.252620in}}{\pgfqpoint{3.137887in}{2.250016in}}%
\pgfpathcurveto{\pgfqpoint{3.140492in}{2.247411in}}{\pgfqpoint{3.144025in}{2.245948in}}{\pgfqpoint{3.147708in}{2.245948in}}%
\pgfpathlineto{\pgfqpoint{3.147708in}{2.245948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845299in}{2.321299in}}%
\pgfpathcurveto{\pgfqpoint{3.848982in}{2.321299in}}{\pgfqpoint{3.852515in}{2.322763in}}{\pgfqpoint{3.855120in}{2.325367in}}%
\pgfpathcurveto{\pgfqpoint{3.857724in}{2.327972in}}{\pgfqpoint{3.859188in}{2.331505in}}{\pgfqpoint{3.859188in}{2.335188in}}%
\pgfpathcurveto{\pgfqpoint{3.859188in}{2.338872in}}{\pgfqpoint{3.857724in}{2.342405in}}{\pgfqpoint{3.855120in}{2.345009in}}%
\pgfpathcurveto{\pgfqpoint{3.852515in}{2.347614in}}{\pgfqpoint{3.848982in}{2.349077in}}{\pgfqpoint{3.845299in}{2.349077in}}%
\pgfpathcurveto{\pgfqpoint{3.841615in}{2.349077in}}{\pgfqpoint{3.838082in}{2.347614in}}{\pgfqpoint{3.835478in}{2.345009in}}%
\pgfpathcurveto{\pgfqpoint{3.832873in}{2.342405in}}{\pgfqpoint{3.831410in}{2.338872in}}{\pgfqpoint{3.831410in}{2.335188in}}%
\pgfpathcurveto{\pgfqpoint{3.831410in}{2.331505in}}{\pgfqpoint{3.832873in}{2.327972in}}{\pgfqpoint{3.835478in}{2.325367in}}%
\pgfpathcurveto{\pgfqpoint{3.838082in}{2.322763in}}{\pgfqpoint{3.841615in}{2.321299in}}{\pgfqpoint{3.845299in}{2.321299in}}%
\pgfpathlineto{\pgfqpoint{3.845299in}{2.321299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088147in}{2.281034in}}%
\pgfpathcurveto{\pgfqpoint{4.091830in}{2.281034in}}{\pgfqpoint{4.095363in}{2.282498in}}{\pgfqpoint{4.097968in}{2.285102in}}%
\pgfpathcurveto{\pgfqpoint{4.100572in}{2.287707in}}{\pgfqpoint{4.102036in}{2.291240in}}{\pgfqpoint{4.102036in}{2.294923in}}%
\pgfpathcurveto{\pgfqpoint{4.102036in}{2.298607in}}{\pgfqpoint{4.100572in}{2.302140in}}{\pgfqpoint{4.097968in}{2.304744in}}%
\pgfpathcurveto{\pgfqpoint{4.095363in}{2.307349in}}{\pgfqpoint{4.091830in}{2.308812in}}{\pgfqpoint{4.088147in}{2.308812in}}%
\pgfpathcurveto{\pgfqpoint{4.084463in}{2.308812in}}{\pgfqpoint{4.080930in}{2.307349in}}{\pgfqpoint{4.078326in}{2.304744in}}%
\pgfpathcurveto{\pgfqpoint{4.075721in}{2.302140in}}{\pgfqpoint{4.074258in}{2.298607in}}{\pgfqpoint{4.074258in}{2.294923in}}%
\pgfpathcurveto{\pgfqpoint{4.074258in}{2.291240in}}{\pgfqpoint{4.075721in}{2.287707in}}{\pgfqpoint{4.078326in}{2.285102in}}%
\pgfpathcurveto{\pgfqpoint{4.080930in}{2.282498in}}{\pgfqpoint{4.084463in}{2.281034in}}{\pgfqpoint{4.088147in}{2.281034in}}%
\pgfpathlineto{\pgfqpoint{4.088147in}{2.281034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241323in}{2.360454in}}%
\pgfpathcurveto{\pgfqpoint{3.245006in}{2.360454in}}{\pgfqpoint{3.248539in}{2.361917in}}{\pgfqpoint{3.251144in}{2.364522in}}%
\pgfpathcurveto{\pgfqpoint{3.253748in}{2.367127in}}{\pgfqpoint{3.255212in}{2.370660in}}{\pgfqpoint{3.255212in}{2.374343in}}%
\pgfpathcurveto{\pgfqpoint{3.255212in}{2.378026in}}{\pgfqpoint{3.253748in}{2.381559in}}{\pgfqpoint{3.251144in}{2.384164in}}%
\pgfpathcurveto{\pgfqpoint{3.248539in}{2.386768in}}{\pgfqpoint{3.245006in}{2.388232in}}{\pgfqpoint{3.241323in}{2.388232in}}%
\pgfpathcurveto{\pgfqpoint{3.237640in}{2.388232in}}{\pgfqpoint{3.234107in}{2.386768in}}{\pgfqpoint{3.231502in}{2.384164in}}%
\pgfpathcurveto{\pgfqpoint{3.228897in}{2.381559in}}{\pgfqpoint{3.227434in}{2.378026in}}{\pgfqpoint{3.227434in}{2.374343in}}%
\pgfpathcurveto{\pgfqpoint{3.227434in}{2.370660in}}{\pgfqpoint{3.228897in}{2.367127in}}{\pgfqpoint{3.231502in}{2.364522in}}%
\pgfpathcurveto{\pgfqpoint{3.234107in}{2.361917in}}{\pgfqpoint{3.237640in}{2.360454in}}{\pgfqpoint{3.241323in}{2.360454in}}%
\pgfpathlineto{\pgfqpoint{3.241323in}{2.360454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093427in}{2.275329in}}%
\pgfpathcurveto{\pgfqpoint{4.097110in}{2.275329in}}{\pgfqpoint{4.100643in}{2.276793in}}{\pgfqpoint{4.103247in}{2.279397in}}%
\pgfpathcurveto{\pgfqpoint{4.105852in}{2.282002in}}{\pgfqpoint{4.107315in}{2.285535in}}{\pgfqpoint{4.107315in}{2.289218in}}%
\pgfpathcurveto{\pgfqpoint{4.107315in}{2.292901in}}{\pgfqpoint{4.105852in}{2.296434in}}{\pgfqpoint{4.103247in}{2.299039in}}%
\pgfpathcurveto{\pgfqpoint{4.100643in}{2.301644in}}{\pgfqpoint{4.097110in}{2.303107in}}{\pgfqpoint{4.093427in}{2.303107in}}%
\pgfpathcurveto{\pgfqpoint{4.089743in}{2.303107in}}{\pgfqpoint{4.086210in}{2.301644in}}{\pgfqpoint{4.083606in}{2.299039in}}%
\pgfpathcurveto{\pgfqpoint{4.081001in}{2.296434in}}{\pgfqpoint{4.079538in}{2.292901in}}{\pgfqpoint{4.079538in}{2.289218in}}%
\pgfpathcurveto{\pgfqpoint{4.079538in}{2.285535in}}{\pgfqpoint{4.081001in}{2.282002in}}{\pgfqpoint{4.083606in}{2.279397in}}%
\pgfpathcurveto{\pgfqpoint{4.086210in}{2.276793in}}{\pgfqpoint{4.089743in}{2.275329in}}{\pgfqpoint{4.093427in}{2.275329in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{2.275329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{2.277595in}}%
\pgfpathcurveto{\pgfqpoint{4.098938in}{2.277595in}}{\pgfqpoint{4.102471in}{2.279058in}}{\pgfqpoint{4.105076in}{2.281663in}}%
\pgfpathcurveto{\pgfqpoint{4.107680in}{2.284267in}}{\pgfqpoint{4.109144in}{2.287800in}}{\pgfqpoint{4.109144in}{2.291484in}}%
\pgfpathcurveto{\pgfqpoint{4.109144in}{2.295167in}}{\pgfqpoint{4.107680in}{2.298700in}}{\pgfqpoint{4.105076in}{2.301305in}}%
\pgfpathcurveto{\pgfqpoint{4.102471in}{2.303909in}}{\pgfqpoint{4.098938in}{2.305373in}}{\pgfqpoint{4.095255in}{2.305373in}}%
\pgfpathcurveto{\pgfqpoint{4.091572in}{2.305373in}}{\pgfqpoint{4.088038in}{2.303909in}}{\pgfqpoint{4.085434in}{2.301305in}}%
\pgfpathcurveto{\pgfqpoint{4.082829in}{2.298700in}}{\pgfqpoint{4.081366in}{2.295167in}}{\pgfqpoint{4.081366in}{2.291484in}}%
\pgfpathcurveto{\pgfqpoint{4.081366in}{2.287800in}}{\pgfqpoint{4.082829in}{2.284267in}}{\pgfqpoint{4.085434in}{2.281663in}}%
\pgfpathcurveto{\pgfqpoint{4.088038in}{2.279058in}}{\pgfqpoint{4.091572in}{2.277595in}}{\pgfqpoint{4.095255in}{2.277595in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{2.277595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425159in}{2.269068in}}%
\pgfpathcurveto{\pgfqpoint{3.428843in}{2.269068in}}{\pgfqpoint{3.432376in}{2.270532in}}{\pgfqpoint{3.434980in}{2.273136in}}%
\pgfpathcurveto{\pgfqpoint{3.437585in}{2.275741in}}{\pgfqpoint{3.439048in}{2.279274in}}{\pgfqpoint{3.439048in}{2.282957in}}%
\pgfpathcurveto{\pgfqpoint{3.439048in}{2.286640in}}{\pgfqpoint{3.437585in}{2.290173in}}{\pgfqpoint{3.434980in}{2.292778in}}%
\pgfpathcurveto{\pgfqpoint{3.432376in}{2.295383in}}{\pgfqpoint{3.428843in}{2.296846in}}{\pgfqpoint{3.425159in}{2.296846in}}%
\pgfpathcurveto{\pgfqpoint{3.421476in}{2.296846in}}{\pgfqpoint{3.417943in}{2.295383in}}{\pgfqpoint{3.415338in}{2.292778in}}%
\pgfpathcurveto{\pgfqpoint{3.412734in}{2.290173in}}{\pgfqpoint{3.411271in}{2.286640in}}{\pgfqpoint{3.411271in}{2.282957in}}%
\pgfpathcurveto{\pgfqpoint{3.411271in}{2.279274in}}{\pgfqpoint{3.412734in}{2.275741in}}{\pgfqpoint{3.415338in}{2.273136in}}%
\pgfpathcurveto{\pgfqpoint{3.417943in}{2.270532in}}{\pgfqpoint{3.421476in}{2.269068in}}{\pgfqpoint{3.425159in}{2.269068in}}%
\pgfpathlineto{\pgfqpoint{3.425159in}{2.269068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483081in}{2.283441in}}%
\pgfpathcurveto{\pgfqpoint{3.486764in}{2.283441in}}{\pgfqpoint{3.490297in}{2.284904in}}{\pgfqpoint{3.492902in}{2.287509in}}%
\pgfpathcurveto{\pgfqpoint{3.495507in}{2.290113in}}{\pgfqpoint{3.496970in}{2.293646in}}{\pgfqpoint{3.496970in}{2.297330in}}%
\pgfpathcurveto{\pgfqpoint{3.496970in}{2.301013in}}{\pgfqpoint{3.495507in}{2.304546in}}{\pgfqpoint{3.492902in}{2.307151in}}%
\pgfpathcurveto{\pgfqpoint{3.490297in}{2.309755in}}{\pgfqpoint{3.486764in}{2.311219in}}{\pgfqpoint{3.483081in}{2.311219in}}%
\pgfpathcurveto{\pgfqpoint{3.479398in}{2.311219in}}{\pgfqpoint{3.475865in}{2.309755in}}{\pgfqpoint{3.473260in}{2.307151in}}%
\pgfpathcurveto{\pgfqpoint{3.470656in}{2.304546in}}{\pgfqpoint{3.469192in}{2.301013in}}{\pgfqpoint{3.469192in}{2.297330in}}%
\pgfpathcurveto{\pgfqpoint{3.469192in}{2.293646in}}{\pgfqpoint{3.470656in}{2.290113in}}{\pgfqpoint{3.473260in}{2.287509in}}%
\pgfpathcurveto{\pgfqpoint{3.475865in}{2.284904in}}{\pgfqpoint{3.479398in}{2.283441in}}{\pgfqpoint{3.483081in}{2.283441in}}%
\pgfpathlineto{\pgfqpoint{3.483081in}{2.283441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067210in}{2.265622in}}%
\pgfpathcurveto{\pgfqpoint{4.070894in}{2.265622in}}{\pgfqpoint{4.074427in}{2.267086in}}{\pgfqpoint{4.077031in}{2.269690in}}%
\pgfpathcurveto{\pgfqpoint{4.079636in}{2.272295in}}{\pgfqpoint{4.081099in}{2.275828in}}{\pgfqpoint{4.081099in}{2.279511in}}%
\pgfpathcurveto{\pgfqpoint{4.081099in}{2.283195in}}{\pgfqpoint{4.079636in}{2.286728in}}{\pgfqpoint{4.077031in}{2.289332in}}%
\pgfpathcurveto{\pgfqpoint{4.074427in}{2.291937in}}{\pgfqpoint{4.070894in}{2.293400in}}{\pgfqpoint{4.067210in}{2.293400in}}%
\pgfpathcurveto{\pgfqpoint{4.063527in}{2.293400in}}{\pgfqpoint{4.059994in}{2.291937in}}{\pgfqpoint{4.057390in}{2.289332in}}%
\pgfpathcurveto{\pgfqpoint{4.054785in}{2.286728in}}{\pgfqpoint{4.053322in}{2.283195in}}{\pgfqpoint{4.053322in}{2.279511in}}%
\pgfpathcurveto{\pgfqpoint{4.053322in}{2.275828in}}{\pgfqpoint{4.054785in}{2.272295in}}{\pgfqpoint{4.057390in}{2.269690in}}%
\pgfpathcurveto{\pgfqpoint{4.059994in}{2.267086in}}{\pgfqpoint{4.063527in}{2.265622in}}{\pgfqpoint{4.067210in}{2.265622in}}%
\pgfpathlineto{\pgfqpoint{4.067210in}{2.265622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217885in}{2.277977in}}%
\pgfpathcurveto{\pgfqpoint{3.221568in}{2.277977in}}{\pgfqpoint{3.225101in}{2.279440in}}{\pgfqpoint{3.227706in}{2.282045in}}%
\pgfpathcurveto{\pgfqpoint{3.230310in}{2.284649in}}{\pgfqpoint{3.231774in}{2.288182in}}{\pgfqpoint{3.231774in}{2.291866in}}%
\pgfpathcurveto{\pgfqpoint{3.231774in}{2.295549in}}{\pgfqpoint{3.230310in}{2.299082in}}{\pgfqpoint{3.227706in}{2.301686in}}%
\pgfpathcurveto{\pgfqpoint{3.225101in}{2.304291in}}{\pgfqpoint{3.221568in}{2.305754in}}{\pgfqpoint{3.217885in}{2.305754in}}%
\pgfpathcurveto{\pgfqpoint{3.214202in}{2.305754in}}{\pgfqpoint{3.210669in}{2.304291in}}{\pgfqpoint{3.208064in}{2.301686in}}%
\pgfpathcurveto{\pgfqpoint{3.205460in}{2.299082in}}{\pgfqpoint{3.203996in}{2.295549in}}{\pgfqpoint{3.203996in}{2.291866in}}%
\pgfpathcurveto{\pgfqpoint{3.203996in}{2.288182in}}{\pgfqpoint{3.205460in}{2.284649in}}{\pgfqpoint{3.208064in}{2.282045in}}%
\pgfpathcurveto{\pgfqpoint{3.210669in}{2.279440in}}{\pgfqpoint{3.214202in}{2.277977in}}{\pgfqpoint{3.217885in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{3.217885in}{2.277977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328778in}{2.263539in}}%
\pgfpathcurveto{\pgfqpoint{3.332461in}{2.263539in}}{\pgfqpoint{3.335994in}{2.265002in}}{\pgfqpoint{3.338599in}{2.267607in}}%
\pgfpathcurveto{\pgfqpoint{3.341204in}{2.270211in}}{\pgfqpoint{3.342667in}{2.273744in}}{\pgfqpoint{3.342667in}{2.277428in}}%
\pgfpathcurveto{\pgfqpoint{3.342667in}{2.281111in}}{\pgfqpoint{3.341204in}{2.284644in}}{\pgfqpoint{3.338599in}{2.287249in}}%
\pgfpathcurveto{\pgfqpoint{3.335994in}{2.289853in}}{\pgfqpoint{3.332461in}{2.291317in}}{\pgfqpoint{3.328778in}{2.291317in}}%
\pgfpathcurveto{\pgfqpoint{3.325095in}{2.291317in}}{\pgfqpoint{3.321562in}{2.289853in}}{\pgfqpoint{3.318957in}{2.287249in}}%
\pgfpathcurveto{\pgfqpoint{3.316353in}{2.284644in}}{\pgfqpoint{3.314889in}{2.281111in}}{\pgfqpoint{3.314889in}{2.277428in}}%
\pgfpathcurveto{\pgfqpoint{3.314889in}{2.273744in}}{\pgfqpoint{3.316353in}{2.270211in}}{\pgfqpoint{3.318957in}{2.267607in}}%
\pgfpathcurveto{\pgfqpoint{3.321562in}{2.265002in}}{\pgfqpoint{3.325095in}{2.263539in}}{\pgfqpoint{3.328778in}{2.263539in}}%
\pgfpathlineto{\pgfqpoint{3.328778in}{2.263539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491839in}{2.304150in}}%
\pgfpathcurveto{\pgfqpoint{3.495522in}{2.304150in}}{\pgfqpoint{3.499055in}{2.305613in}}{\pgfqpoint{3.501660in}{2.308218in}}%
\pgfpathcurveto{\pgfqpoint{3.504264in}{2.310822in}}{\pgfqpoint{3.505727in}{2.314355in}}{\pgfqpoint{3.505727in}{2.318039in}}%
\pgfpathcurveto{\pgfqpoint{3.505727in}{2.321722in}}{\pgfqpoint{3.504264in}{2.325255in}}{\pgfqpoint{3.501660in}{2.327860in}}%
\pgfpathcurveto{\pgfqpoint{3.499055in}{2.330464in}}{\pgfqpoint{3.495522in}{2.331928in}}{\pgfqpoint{3.491839in}{2.331928in}}%
\pgfpathcurveto{\pgfqpoint{3.488155in}{2.331928in}}{\pgfqpoint{3.484622in}{2.330464in}}{\pgfqpoint{3.482018in}{2.327860in}}%
\pgfpathcurveto{\pgfqpoint{3.479413in}{2.325255in}}{\pgfqpoint{3.477950in}{2.321722in}}{\pgfqpoint{3.477950in}{2.318039in}}%
\pgfpathcurveto{\pgfqpoint{3.477950in}{2.314355in}}{\pgfqpoint{3.479413in}{2.310822in}}{\pgfqpoint{3.482018in}{2.308218in}}%
\pgfpathcurveto{\pgfqpoint{3.484622in}{2.305613in}}{\pgfqpoint{3.488155in}{2.304150in}}{\pgfqpoint{3.491839in}{2.304150in}}%
\pgfpathlineto{\pgfqpoint{3.491839in}{2.304150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104910in}{2.319939in}}%
\pgfpathcurveto{\pgfqpoint{4.108593in}{2.319939in}}{\pgfqpoint{4.112126in}{2.321402in}}{\pgfqpoint{4.114731in}{2.324007in}}%
\pgfpathcurveto{\pgfqpoint{4.117335in}{2.326612in}}{\pgfqpoint{4.118799in}{2.330145in}}{\pgfqpoint{4.118799in}{2.333828in}}%
\pgfpathcurveto{\pgfqpoint{4.118799in}{2.337511in}}{\pgfqpoint{4.117335in}{2.341044in}}{\pgfqpoint{4.114731in}{2.343649in}}%
\pgfpathcurveto{\pgfqpoint{4.112126in}{2.346253in}}{\pgfqpoint{4.108593in}{2.347717in}}{\pgfqpoint{4.104910in}{2.347717in}}%
\pgfpathcurveto{\pgfqpoint{4.101227in}{2.347717in}}{\pgfqpoint{4.097694in}{2.346253in}}{\pgfqpoint{4.095089in}{2.343649in}}%
\pgfpathcurveto{\pgfqpoint{4.092484in}{2.341044in}}{\pgfqpoint{4.091021in}{2.337511in}}{\pgfqpoint{4.091021in}{2.333828in}}%
\pgfpathcurveto{\pgfqpoint{4.091021in}{2.330145in}}{\pgfqpoint{4.092484in}{2.326612in}}{\pgfqpoint{4.095089in}{2.324007in}}%
\pgfpathcurveto{\pgfqpoint{4.097694in}{2.321402in}}{\pgfqpoint{4.101227in}{2.319939in}}{\pgfqpoint{4.104910in}{2.319939in}}%
\pgfpathlineto{\pgfqpoint{4.104910in}{2.319939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898035in}{2.260978in}}%
\pgfpathcurveto{\pgfqpoint{3.901719in}{2.260978in}}{\pgfqpoint{3.905252in}{2.262441in}}{\pgfqpoint{3.907856in}{2.265046in}}%
\pgfpathcurveto{\pgfqpoint{3.910461in}{2.267651in}}{\pgfqpoint{3.911924in}{2.271184in}}{\pgfqpoint{3.911924in}{2.274867in}}%
\pgfpathcurveto{\pgfqpoint{3.911924in}{2.278550in}}{\pgfqpoint{3.910461in}{2.282083in}}{\pgfqpoint{3.907856in}{2.284688in}}%
\pgfpathcurveto{\pgfqpoint{3.905252in}{2.287292in}}{\pgfqpoint{3.901719in}{2.288756in}}{\pgfqpoint{3.898035in}{2.288756in}}%
\pgfpathcurveto{\pgfqpoint{3.894352in}{2.288756in}}{\pgfqpoint{3.890819in}{2.287292in}}{\pgfqpoint{3.888214in}{2.284688in}}%
\pgfpathcurveto{\pgfqpoint{3.885610in}{2.282083in}}{\pgfqpoint{3.884146in}{2.278550in}}{\pgfqpoint{3.884146in}{2.274867in}}%
\pgfpathcurveto{\pgfqpoint{3.884146in}{2.271184in}}{\pgfqpoint{3.885610in}{2.267651in}}{\pgfqpoint{3.888214in}{2.265046in}}%
\pgfpathcurveto{\pgfqpoint{3.890819in}{2.262441in}}{\pgfqpoint{3.894352in}{2.260978in}}{\pgfqpoint{3.898035in}{2.260978in}}%
\pgfpathlineto{\pgfqpoint{3.898035in}{2.260978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072207in}{2.263531in}}%
\pgfpathcurveto{\pgfqpoint{4.075890in}{2.263531in}}{\pgfqpoint{4.079423in}{2.264994in}}{\pgfqpoint{4.082028in}{2.267599in}}%
\pgfpathcurveto{\pgfqpoint{4.084632in}{2.270203in}}{\pgfqpoint{4.086096in}{2.273736in}}{\pgfqpoint{4.086096in}{2.277420in}}%
\pgfpathcurveto{\pgfqpoint{4.086096in}{2.281103in}}{\pgfqpoint{4.084632in}{2.284636in}}{\pgfqpoint{4.082028in}{2.287241in}}%
\pgfpathcurveto{\pgfqpoint{4.079423in}{2.289845in}}{\pgfqpoint{4.075890in}{2.291309in}}{\pgfqpoint{4.072207in}{2.291309in}}%
\pgfpathcurveto{\pgfqpoint{4.068524in}{2.291309in}}{\pgfqpoint{4.064991in}{2.289845in}}{\pgfqpoint{4.062386in}{2.287241in}}%
\pgfpathcurveto{\pgfqpoint{4.059782in}{2.284636in}}{\pgfqpoint{4.058318in}{2.281103in}}{\pgfqpoint{4.058318in}{2.277420in}}%
\pgfpathcurveto{\pgfqpoint{4.058318in}{2.273736in}}{\pgfqpoint{4.059782in}{2.270203in}}{\pgfqpoint{4.062386in}{2.267599in}}%
\pgfpathcurveto{\pgfqpoint{4.064991in}{2.264994in}}{\pgfqpoint{4.068524in}{2.263531in}}{\pgfqpoint{4.072207in}{2.263531in}}%
\pgfpathlineto{\pgfqpoint{4.072207in}{2.263531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791809in}{2.308470in}}%
\pgfpathcurveto{\pgfqpoint{3.795493in}{2.308470in}}{\pgfqpoint{3.799026in}{2.309933in}}{\pgfqpoint{3.801630in}{2.312538in}}%
\pgfpathcurveto{\pgfqpoint{3.804235in}{2.315143in}}{\pgfqpoint{3.805698in}{2.318676in}}{\pgfqpoint{3.805698in}{2.322359in}}%
\pgfpathcurveto{\pgfqpoint{3.805698in}{2.326042in}}{\pgfqpoint{3.804235in}{2.329575in}}{\pgfqpoint{3.801630in}{2.332180in}}%
\pgfpathcurveto{\pgfqpoint{3.799026in}{2.334784in}}{\pgfqpoint{3.795493in}{2.336248in}}{\pgfqpoint{3.791809in}{2.336248in}}%
\pgfpathcurveto{\pgfqpoint{3.788126in}{2.336248in}}{\pgfqpoint{3.784593in}{2.334784in}}{\pgfqpoint{3.781988in}{2.332180in}}%
\pgfpathcurveto{\pgfqpoint{3.779384in}{2.329575in}}{\pgfqpoint{3.777920in}{2.326042in}}{\pgfqpoint{3.777920in}{2.322359in}}%
\pgfpathcurveto{\pgfqpoint{3.777920in}{2.318676in}}{\pgfqpoint{3.779384in}{2.315143in}}{\pgfqpoint{3.781988in}{2.312538in}}%
\pgfpathcurveto{\pgfqpoint{3.784593in}{2.309933in}}{\pgfqpoint{3.788126in}{2.308470in}}{\pgfqpoint{3.791809in}{2.308470in}}%
\pgfpathlineto{\pgfqpoint{3.791809in}{2.308470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945194in}{2.363013in}}%
\pgfpathcurveto{\pgfqpoint{3.948877in}{2.363013in}}{\pgfqpoint{3.952410in}{2.364476in}}{\pgfqpoint{3.955015in}{2.367081in}}%
\pgfpathcurveto{\pgfqpoint{3.957619in}{2.369685in}}{\pgfqpoint{3.959083in}{2.373218in}}{\pgfqpoint{3.959083in}{2.376902in}}%
\pgfpathcurveto{\pgfqpoint{3.959083in}{2.380585in}}{\pgfqpoint{3.957619in}{2.384118in}}{\pgfqpoint{3.955015in}{2.386723in}}%
\pgfpathcurveto{\pgfqpoint{3.952410in}{2.389327in}}{\pgfqpoint{3.948877in}{2.390791in}}{\pgfqpoint{3.945194in}{2.390791in}}%
\pgfpathcurveto{\pgfqpoint{3.941510in}{2.390791in}}{\pgfqpoint{3.937977in}{2.389327in}}{\pgfqpoint{3.935373in}{2.386723in}}%
\pgfpathcurveto{\pgfqpoint{3.932768in}{2.384118in}}{\pgfqpoint{3.931305in}{2.380585in}}{\pgfqpoint{3.931305in}{2.376902in}}%
\pgfpathcurveto{\pgfqpoint{3.931305in}{2.373218in}}{\pgfqpoint{3.932768in}{2.369685in}}{\pgfqpoint{3.935373in}{2.367081in}}%
\pgfpathcurveto{\pgfqpoint{3.937977in}{2.364476in}}{\pgfqpoint{3.941510in}{2.363013in}}{\pgfqpoint{3.945194in}{2.363013in}}%
\pgfpathlineto{\pgfqpoint{3.945194in}{2.363013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875394in}{2.247394in}}%
\pgfpathcurveto{\pgfqpoint{3.879077in}{2.247394in}}{\pgfqpoint{3.882610in}{2.248857in}}{\pgfqpoint{3.885214in}{2.251462in}}%
\pgfpathcurveto{\pgfqpoint{3.887819in}{2.254066in}}{\pgfqpoint{3.889282in}{2.257599in}}{\pgfqpoint{3.889282in}{2.261283in}}%
\pgfpathcurveto{\pgfqpoint{3.889282in}{2.264966in}}{\pgfqpoint{3.887819in}{2.268499in}}{\pgfqpoint{3.885214in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{3.882610in}{2.273708in}}{\pgfqpoint{3.879077in}{2.275172in}}{\pgfqpoint{3.875394in}{2.275172in}}%
\pgfpathcurveto{\pgfqpoint{3.871710in}{2.275172in}}{\pgfqpoint{3.868177in}{2.273708in}}{\pgfqpoint{3.865573in}{2.271104in}}%
\pgfpathcurveto{\pgfqpoint{3.862968in}{2.268499in}}{\pgfqpoint{3.861505in}{2.264966in}}{\pgfqpoint{3.861505in}{2.261283in}}%
\pgfpathcurveto{\pgfqpoint{3.861505in}{2.257599in}}{\pgfqpoint{3.862968in}{2.254066in}}{\pgfqpoint{3.865573in}{2.251462in}}%
\pgfpathcurveto{\pgfqpoint{3.868177in}{2.248857in}}{\pgfqpoint{3.871710in}{2.247394in}}{\pgfqpoint{3.875394in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{3.875394in}{2.247394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186963in}{2.274762in}}%
\pgfpathcurveto{\pgfqpoint{3.190646in}{2.274762in}}{\pgfqpoint{3.194179in}{2.276226in}}{\pgfqpoint{3.196784in}{2.278830in}}%
\pgfpathcurveto{\pgfqpoint{3.199388in}{2.281435in}}{\pgfqpoint{3.200851in}{2.284968in}}{\pgfqpoint{3.200851in}{2.288651in}}%
\pgfpathcurveto{\pgfqpoint{3.200851in}{2.292335in}}{\pgfqpoint{3.199388in}{2.295868in}}{\pgfqpoint{3.196784in}{2.298472in}}%
\pgfpathcurveto{\pgfqpoint{3.194179in}{2.301077in}}{\pgfqpoint{3.190646in}{2.302540in}}{\pgfqpoint{3.186963in}{2.302540in}}%
\pgfpathcurveto{\pgfqpoint{3.183279in}{2.302540in}}{\pgfqpoint{3.179746in}{2.301077in}}{\pgfqpoint{3.177142in}{2.298472in}}%
\pgfpathcurveto{\pgfqpoint{3.174537in}{2.295868in}}{\pgfqpoint{3.173074in}{2.292335in}}{\pgfqpoint{3.173074in}{2.288651in}}%
\pgfpathcurveto{\pgfqpoint{3.173074in}{2.284968in}}{\pgfqpoint{3.174537in}{2.281435in}}{\pgfqpoint{3.177142in}{2.278830in}}%
\pgfpathcurveto{\pgfqpoint{3.179746in}{2.276226in}}{\pgfqpoint{3.183279in}{2.274762in}}{\pgfqpoint{3.186963in}{2.274762in}}%
\pgfpathlineto{\pgfqpoint{3.186963in}{2.274762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813077in}{2.298478in}}%
\pgfpathcurveto{\pgfqpoint{3.816760in}{2.298478in}}{\pgfqpoint{3.820293in}{2.299941in}}{\pgfqpoint{3.822898in}{2.302545in}}%
\pgfpathcurveto{\pgfqpoint{3.825503in}{2.305150in}}{\pgfqpoint{3.826966in}{2.308683in}}{\pgfqpoint{3.826966in}{2.312366in}}%
\pgfpathcurveto{\pgfqpoint{3.826966in}{2.316050in}}{\pgfqpoint{3.825503in}{2.319583in}}{\pgfqpoint{3.822898in}{2.322187in}}%
\pgfpathcurveto{\pgfqpoint{3.820293in}{2.324792in}}{\pgfqpoint{3.816760in}{2.326255in}}{\pgfqpoint{3.813077in}{2.326255in}}%
\pgfpathcurveto{\pgfqpoint{3.809394in}{2.326255in}}{\pgfqpoint{3.805861in}{2.324792in}}{\pgfqpoint{3.803256in}{2.322187in}}%
\pgfpathcurveto{\pgfqpoint{3.800652in}{2.319583in}}{\pgfqpoint{3.799188in}{2.316050in}}{\pgfqpoint{3.799188in}{2.312366in}}%
\pgfpathcurveto{\pgfqpoint{3.799188in}{2.308683in}}{\pgfqpoint{3.800652in}{2.305150in}}{\pgfqpoint{3.803256in}{2.302545in}}%
\pgfpathcurveto{\pgfqpoint{3.805861in}{2.299941in}}{\pgfqpoint{3.809394in}{2.298478in}}{\pgfqpoint{3.813077in}{2.298478in}}%
\pgfpathlineto{\pgfqpoint{3.813077in}{2.298478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379024in}{2.404563in}}%
\pgfpathcurveto{\pgfqpoint{3.382708in}{2.404563in}}{\pgfqpoint{3.386241in}{2.406026in}}{\pgfqpoint{3.388845in}{2.408631in}}%
\pgfpathcurveto{\pgfqpoint{3.391450in}{2.411235in}}{\pgfqpoint{3.392913in}{2.414768in}}{\pgfqpoint{3.392913in}{2.418452in}}%
\pgfpathcurveto{\pgfqpoint{3.392913in}{2.422135in}}{\pgfqpoint{3.391450in}{2.425668in}}{\pgfqpoint{3.388845in}{2.428273in}}%
\pgfpathcurveto{\pgfqpoint{3.386241in}{2.430877in}}{\pgfqpoint{3.382708in}{2.432341in}}{\pgfqpoint{3.379024in}{2.432341in}}%
\pgfpathcurveto{\pgfqpoint{3.375341in}{2.432341in}}{\pgfqpoint{3.371808in}{2.430877in}}{\pgfqpoint{3.369204in}{2.428273in}}%
\pgfpathcurveto{\pgfqpoint{3.366599in}{2.425668in}}{\pgfqpoint{3.365136in}{2.422135in}}{\pgfqpoint{3.365136in}{2.418452in}}%
\pgfpathcurveto{\pgfqpoint{3.365136in}{2.414768in}}{\pgfqpoint{3.366599in}{2.411235in}}{\pgfqpoint{3.369204in}{2.408631in}}%
\pgfpathcurveto{\pgfqpoint{3.371808in}{2.406026in}}{\pgfqpoint{3.375341in}{2.404563in}}{\pgfqpoint{3.379024in}{2.404563in}}%
\pgfpathlineto{\pgfqpoint{3.379024in}{2.404563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980834in}{2.237134in}}%
\pgfpathcurveto{\pgfqpoint{3.984517in}{2.237134in}}{\pgfqpoint{3.988050in}{2.238598in}}{\pgfqpoint{3.990655in}{2.241202in}}%
\pgfpathcurveto{\pgfqpoint{3.993260in}{2.243807in}}{\pgfqpoint{3.994723in}{2.247340in}}{\pgfqpoint{3.994723in}{2.251023in}}%
\pgfpathcurveto{\pgfqpoint{3.994723in}{2.254706in}}{\pgfqpoint{3.993260in}{2.258239in}}{\pgfqpoint{3.990655in}{2.260844in}}%
\pgfpathcurveto{\pgfqpoint{3.988050in}{2.263449in}}{\pgfqpoint{3.984517in}{2.264912in}}{\pgfqpoint{3.980834in}{2.264912in}}%
\pgfpathcurveto{\pgfqpoint{3.977151in}{2.264912in}}{\pgfqpoint{3.973618in}{2.263449in}}{\pgfqpoint{3.971013in}{2.260844in}}%
\pgfpathcurveto{\pgfqpoint{3.968409in}{2.258239in}}{\pgfqpoint{3.966945in}{2.254706in}}{\pgfqpoint{3.966945in}{2.251023in}}%
\pgfpathcurveto{\pgfqpoint{3.966945in}{2.247340in}}{\pgfqpoint{3.968409in}{2.243807in}}{\pgfqpoint{3.971013in}{2.241202in}}%
\pgfpathcurveto{\pgfqpoint{3.973618in}{2.238598in}}{\pgfqpoint{3.977151in}{2.237134in}}{\pgfqpoint{3.980834in}{2.237134in}}%
\pgfpathlineto{\pgfqpoint{3.980834in}{2.237134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917153in}{2.382666in}}%
\pgfpathcurveto{\pgfqpoint{3.920837in}{2.382666in}}{\pgfqpoint{3.924370in}{2.384130in}}{\pgfqpoint{3.926974in}{2.386734in}}%
\pgfpathcurveto{\pgfqpoint{3.929579in}{2.389339in}}{\pgfqpoint{3.931042in}{2.392872in}}{\pgfqpoint{3.931042in}{2.396555in}}%
\pgfpathcurveto{\pgfqpoint{3.931042in}{2.400239in}}{\pgfqpoint{3.929579in}{2.403772in}}{\pgfqpoint{3.926974in}{2.406376in}}%
\pgfpathcurveto{\pgfqpoint{3.924370in}{2.408981in}}{\pgfqpoint{3.920837in}{2.410444in}}{\pgfqpoint{3.917153in}{2.410444in}}%
\pgfpathcurveto{\pgfqpoint{3.913470in}{2.410444in}}{\pgfqpoint{3.909937in}{2.408981in}}{\pgfqpoint{3.907332in}{2.406376in}}%
\pgfpathcurveto{\pgfqpoint{3.904728in}{2.403772in}}{\pgfqpoint{3.903264in}{2.400239in}}{\pgfqpoint{3.903264in}{2.396555in}}%
\pgfpathcurveto{\pgfqpoint{3.903264in}{2.392872in}}{\pgfqpoint{3.904728in}{2.389339in}}{\pgfqpoint{3.907332in}{2.386734in}}%
\pgfpathcurveto{\pgfqpoint{3.909937in}{2.384130in}}{\pgfqpoint{3.913470in}{2.382666in}}{\pgfqpoint{3.917153in}{2.382666in}}%
\pgfpathlineto{\pgfqpoint{3.917153in}{2.382666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806125in}{2.331977in}}%
\pgfpathcurveto{\pgfqpoint{3.809809in}{2.331977in}}{\pgfqpoint{3.813342in}{2.333441in}}{\pgfqpoint{3.815946in}{2.336045in}}%
\pgfpathcurveto{\pgfqpoint{3.818551in}{2.338650in}}{\pgfqpoint{3.820014in}{2.342183in}}{\pgfqpoint{3.820014in}{2.345866in}}%
\pgfpathcurveto{\pgfqpoint{3.820014in}{2.349550in}}{\pgfqpoint{3.818551in}{2.353083in}}{\pgfqpoint{3.815946in}{2.355687in}}%
\pgfpathcurveto{\pgfqpoint{3.813342in}{2.358292in}}{\pgfqpoint{3.809809in}{2.359755in}}{\pgfqpoint{3.806125in}{2.359755in}}%
\pgfpathcurveto{\pgfqpoint{3.802442in}{2.359755in}}{\pgfqpoint{3.798909in}{2.358292in}}{\pgfqpoint{3.796304in}{2.355687in}}%
\pgfpathcurveto{\pgfqpoint{3.793700in}{2.353083in}}{\pgfqpoint{3.792236in}{2.349550in}}{\pgfqpoint{3.792236in}{2.345866in}}%
\pgfpathcurveto{\pgfqpoint{3.792236in}{2.342183in}}{\pgfqpoint{3.793700in}{2.338650in}}{\pgfqpoint{3.796304in}{2.336045in}}%
\pgfpathcurveto{\pgfqpoint{3.798909in}{2.333441in}}{\pgfqpoint{3.802442in}{2.331977in}}{\pgfqpoint{3.806125in}{2.331977in}}%
\pgfpathlineto{\pgfqpoint{3.806125in}{2.331977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089453in}{2.297542in}}%
\pgfpathcurveto{\pgfqpoint{4.093136in}{2.297542in}}{\pgfqpoint{4.096669in}{2.299006in}}{\pgfqpoint{4.099273in}{2.301610in}}%
\pgfpathcurveto{\pgfqpoint{4.101878in}{2.304215in}}{\pgfqpoint{4.103341in}{2.307748in}}{\pgfqpoint{4.103341in}{2.311431in}}%
\pgfpathcurveto{\pgfqpoint{4.103341in}{2.315114in}}{\pgfqpoint{4.101878in}{2.318648in}}{\pgfqpoint{4.099273in}{2.321252in}}%
\pgfpathcurveto{\pgfqpoint{4.096669in}{2.323857in}}{\pgfqpoint{4.093136in}{2.325320in}}{\pgfqpoint{4.089453in}{2.325320in}}%
\pgfpathcurveto{\pgfqpoint{4.085769in}{2.325320in}}{\pgfqpoint{4.082236in}{2.323857in}}{\pgfqpoint{4.079632in}{2.321252in}}%
\pgfpathcurveto{\pgfqpoint{4.077027in}{2.318648in}}{\pgfqpoint{4.075564in}{2.315114in}}{\pgfqpoint{4.075564in}{2.311431in}}%
\pgfpathcurveto{\pgfqpoint{4.075564in}{2.307748in}}{\pgfqpoint{4.077027in}{2.304215in}}{\pgfqpoint{4.079632in}{2.301610in}}%
\pgfpathcurveto{\pgfqpoint{4.082236in}{2.299006in}}{\pgfqpoint{4.085769in}{2.297542in}}{\pgfqpoint{4.089453in}{2.297542in}}%
\pgfpathlineto{\pgfqpoint{4.089453in}{2.297542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568250in}{2.195864in}}%
\pgfpathcurveto{\pgfqpoint{3.571934in}{2.195864in}}{\pgfqpoint{3.575467in}{2.197327in}}{\pgfqpoint{3.578071in}{2.199932in}}%
\pgfpathcurveto{\pgfqpoint{3.580676in}{2.202536in}}{\pgfqpoint{3.582139in}{2.206069in}}{\pgfqpoint{3.582139in}{2.209753in}}%
\pgfpathcurveto{\pgfqpoint{3.582139in}{2.213436in}}{\pgfqpoint{3.580676in}{2.216969in}}{\pgfqpoint{3.578071in}{2.219574in}}%
\pgfpathcurveto{\pgfqpoint{3.575467in}{2.222178in}}{\pgfqpoint{3.571934in}{2.223642in}}{\pgfqpoint{3.568250in}{2.223642in}}%
\pgfpathcurveto{\pgfqpoint{3.564567in}{2.223642in}}{\pgfqpoint{3.561034in}{2.222178in}}{\pgfqpoint{3.558429in}{2.219574in}}%
\pgfpathcurveto{\pgfqpoint{3.555825in}{2.216969in}}{\pgfqpoint{3.554361in}{2.213436in}}{\pgfqpoint{3.554361in}{2.209753in}}%
\pgfpathcurveto{\pgfqpoint{3.554361in}{2.206069in}}{\pgfqpoint{3.555825in}{2.202536in}}{\pgfqpoint{3.558429in}{2.199932in}}%
\pgfpathcurveto{\pgfqpoint{3.561034in}{2.197327in}}{\pgfqpoint{3.564567in}{2.195864in}}{\pgfqpoint{3.568250in}{2.195864in}}%
\pgfpathlineto{\pgfqpoint{3.568250in}{2.195864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238005in}{2.245583in}}%
\pgfpathcurveto{\pgfqpoint{3.241689in}{2.245583in}}{\pgfqpoint{3.245222in}{2.247046in}}{\pgfqpoint{3.247826in}{2.249651in}}%
\pgfpathcurveto{\pgfqpoint{3.250431in}{2.252255in}}{\pgfqpoint{3.251894in}{2.255788in}}{\pgfqpoint{3.251894in}{2.259472in}}%
\pgfpathcurveto{\pgfqpoint{3.251894in}{2.263155in}}{\pgfqpoint{3.250431in}{2.266688in}}{\pgfqpoint{3.247826in}{2.269293in}}%
\pgfpathcurveto{\pgfqpoint{3.245222in}{2.271897in}}{\pgfqpoint{3.241689in}{2.273361in}}{\pgfqpoint{3.238005in}{2.273361in}}%
\pgfpathcurveto{\pgfqpoint{3.234322in}{2.273361in}}{\pgfqpoint{3.230789in}{2.271897in}}{\pgfqpoint{3.228184in}{2.269293in}}%
\pgfpathcurveto{\pgfqpoint{3.225580in}{2.266688in}}{\pgfqpoint{3.224116in}{2.263155in}}{\pgfqpoint{3.224116in}{2.259472in}}%
\pgfpathcurveto{\pgfqpoint{3.224116in}{2.255788in}}{\pgfqpoint{3.225580in}{2.252255in}}{\pgfqpoint{3.228184in}{2.249651in}}%
\pgfpathcurveto{\pgfqpoint{3.230789in}{2.247046in}}{\pgfqpoint{3.234322in}{2.245583in}}{\pgfqpoint{3.238005in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{3.238005in}{2.245583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864936in}{2.271862in}}%
\pgfpathcurveto{\pgfqpoint{3.868620in}{2.271862in}}{\pgfqpoint{3.872153in}{2.273325in}}{\pgfqpoint{3.874757in}{2.275930in}}%
\pgfpathcurveto{\pgfqpoint{3.877362in}{2.278534in}}{\pgfqpoint{3.878825in}{2.282067in}}{\pgfqpoint{3.878825in}{2.285751in}}%
\pgfpathcurveto{\pgfqpoint{3.878825in}{2.289434in}}{\pgfqpoint{3.877362in}{2.292967in}}{\pgfqpoint{3.874757in}{2.295572in}}%
\pgfpathcurveto{\pgfqpoint{3.872153in}{2.298176in}}{\pgfqpoint{3.868620in}{2.299640in}}{\pgfqpoint{3.864936in}{2.299640in}}%
\pgfpathcurveto{\pgfqpoint{3.861253in}{2.299640in}}{\pgfqpoint{3.857720in}{2.298176in}}{\pgfqpoint{3.855115in}{2.295572in}}%
\pgfpathcurveto{\pgfqpoint{3.852511in}{2.292967in}}{\pgfqpoint{3.851047in}{2.289434in}}{\pgfqpoint{3.851047in}{2.285751in}}%
\pgfpathcurveto{\pgfqpoint{3.851047in}{2.282067in}}{\pgfqpoint{3.852511in}{2.278534in}}{\pgfqpoint{3.855115in}{2.275930in}}%
\pgfpathcurveto{\pgfqpoint{3.857720in}{2.273325in}}{\pgfqpoint{3.861253in}{2.271862in}}{\pgfqpoint{3.864936in}{2.271862in}}%
\pgfpathlineto{\pgfqpoint{3.864936in}{2.271862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628231in}{2.330384in}}%
\pgfpathcurveto{\pgfqpoint{3.631914in}{2.330384in}}{\pgfqpoint{3.635447in}{2.331848in}}{\pgfqpoint{3.638052in}{2.334452in}}%
\pgfpathcurveto{\pgfqpoint{3.640656in}{2.337057in}}{\pgfqpoint{3.642120in}{2.340590in}}{\pgfqpoint{3.642120in}{2.344273in}}%
\pgfpathcurveto{\pgfqpoint{3.642120in}{2.347957in}}{\pgfqpoint{3.640656in}{2.351490in}}{\pgfqpoint{3.638052in}{2.354094in}}%
\pgfpathcurveto{\pgfqpoint{3.635447in}{2.356699in}}{\pgfqpoint{3.631914in}{2.358162in}}{\pgfqpoint{3.628231in}{2.358162in}}%
\pgfpathcurveto{\pgfqpoint{3.624548in}{2.358162in}}{\pgfqpoint{3.621015in}{2.356699in}}{\pgfqpoint{3.618410in}{2.354094in}}%
\pgfpathcurveto{\pgfqpoint{3.615805in}{2.351490in}}{\pgfqpoint{3.614342in}{2.347957in}}{\pgfqpoint{3.614342in}{2.344273in}}%
\pgfpathcurveto{\pgfqpoint{3.614342in}{2.340590in}}{\pgfqpoint{3.615805in}{2.337057in}}{\pgfqpoint{3.618410in}{2.334452in}}%
\pgfpathcurveto{\pgfqpoint{3.621015in}{2.331848in}}{\pgfqpoint{3.624548in}{2.330384in}}{\pgfqpoint{3.628231in}{2.330384in}}%
\pgfpathlineto{\pgfqpoint{3.628231in}{2.330384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572205in}{2.268048in}}%
\pgfpathcurveto{\pgfqpoint{3.575889in}{2.268048in}}{\pgfqpoint{3.579422in}{2.269512in}}{\pgfqpoint{3.582026in}{2.272116in}}%
\pgfpathcurveto{\pgfqpoint{3.584631in}{2.274721in}}{\pgfqpoint{3.586094in}{2.278254in}}{\pgfqpoint{3.586094in}{2.281937in}}%
\pgfpathcurveto{\pgfqpoint{3.586094in}{2.285620in}}{\pgfqpoint{3.584631in}{2.289153in}}{\pgfqpoint{3.582026in}{2.291758in}}%
\pgfpathcurveto{\pgfqpoint{3.579422in}{2.294363in}}{\pgfqpoint{3.575889in}{2.295826in}}{\pgfqpoint{3.572205in}{2.295826in}}%
\pgfpathcurveto{\pgfqpoint{3.568522in}{2.295826in}}{\pgfqpoint{3.564989in}{2.294363in}}{\pgfqpoint{3.562384in}{2.291758in}}%
\pgfpathcurveto{\pgfqpoint{3.559780in}{2.289153in}}{\pgfqpoint{3.558316in}{2.285620in}}{\pgfqpoint{3.558316in}{2.281937in}}%
\pgfpathcurveto{\pgfqpoint{3.558316in}{2.278254in}}{\pgfqpoint{3.559780in}{2.274721in}}{\pgfqpoint{3.562384in}{2.272116in}}%
\pgfpathcurveto{\pgfqpoint{3.564989in}{2.269512in}}{\pgfqpoint{3.568522in}{2.268048in}}{\pgfqpoint{3.572205in}{2.268048in}}%
\pgfpathlineto{\pgfqpoint{3.572205in}{2.268048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676692in}{2.312764in}}%
\pgfpathcurveto{\pgfqpoint{3.680376in}{2.312764in}}{\pgfqpoint{3.683909in}{2.314227in}}{\pgfqpoint{3.686513in}{2.316832in}}%
\pgfpathcurveto{\pgfqpoint{3.689118in}{2.319436in}}{\pgfqpoint{3.690581in}{2.322969in}}{\pgfqpoint{3.690581in}{2.326653in}}%
\pgfpathcurveto{\pgfqpoint{3.690581in}{2.330336in}}{\pgfqpoint{3.689118in}{2.333869in}}{\pgfqpoint{3.686513in}{2.336474in}}%
\pgfpathcurveto{\pgfqpoint{3.683909in}{2.339078in}}{\pgfqpoint{3.680376in}{2.340542in}}{\pgfqpoint{3.676692in}{2.340542in}}%
\pgfpathcurveto{\pgfqpoint{3.673009in}{2.340542in}}{\pgfqpoint{3.669476in}{2.339078in}}{\pgfqpoint{3.666871in}{2.336474in}}%
\pgfpathcurveto{\pgfqpoint{3.664267in}{2.333869in}}{\pgfqpoint{3.662803in}{2.330336in}}{\pgfqpoint{3.662803in}{2.326653in}}%
\pgfpathcurveto{\pgfqpoint{3.662803in}{2.322969in}}{\pgfqpoint{3.664267in}{2.319436in}}{\pgfqpoint{3.666871in}{2.316832in}}%
\pgfpathcurveto{\pgfqpoint{3.669476in}{2.314227in}}{\pgfqpoint{3.673009in}{2.312764in}}{\pgfqpoint{3.676692in}{2.312764in}}%
\pgfpathlineto{\pgfqpoint{3.676692in}{2.312764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016191in}{2.292913in}}%
\pgfpathcurveto{\pgfqpoint{4.019875in}{2.292913in}}{\pgfqpoint{4.023408in}{2.294377in}}{\pgfqpoint{4.026012in}{2.296981in}}%
\pgfpathcurveto{\pgfqpoint{4.028617in}{2.299586in}}{\pgfqpoint{4.030080in}{2.303119in}}{\pgfqpoint{4.030080in}{2.306802in}}%
\pgfpathcurveto{\pgfqpoint{4.030080in}{2.310485in}}{\pgfqpoint{4.028617in}{2.314018in}}{\pgfqpoint{4.026012in}{2.316623in}}%
\pgfpathcurveto{\pgfqpoint{4.023408in}{2.319227in}}{\pgfqpoint{4.019875in}{2.320691in}}{\pgfqpoint{4.016191in}{2.320691in}}%
\pgfpathcurveto{\pgfqpoint{4.012508in}{2.320691in}}{\pgfqpoint{4.008975in}{2.319227in}}{\pgfqpoint{4.006370in}{2.316623in}}%
\pgfpathcurveto{\pgfqpoint{4.003766in}{2.314018in}}{\pgfqpoint{4.002302in}{2.310485in}}{\pgfqpoint{4.002302in}{2.306802in}}%
\pgfpathcurveto{\pgfqpoint{4.002302in}{2.303119in}}{\pgfqpoint{4.003766in}{2.299586in}}{\pgfqpoint{4.006370in}{2.296981in}}%
\pgfpathcurveto{\pgfqpoint{4.008975in}{2.294377in}}{\pgfqpoint{4.012508in}{2.292913in}}{\pgfqpoint{4.016191in}{2.292913in}}%
\pgfpathlineto{\pgfqpoint{4.016191in}{2.292913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098260in}{2.259077in}}%
\pgfpathcurveto{\pgfqpoint{4.101944in}{2.259077in}}{\pgfqpoint{4.105477in}{2.260540in}}{\pgfqpoint{4.108081in}{2.263145in}}%
\pgfpathcurveto{\pgfqpoint{4.110686in}{2.265749in}}{\pgfqpoint{4.112149in}{2.269282in}}{\pgfqpoint{4.112149in}{2.272966in}}%
\pgfpathcurveto{\pgfqpoint{4.112149in}{2.276649in}}{\pgfqpoint{4.110686in}{2.280182in}}{\pgfqpoint{4.108081in}{2.282786in}}%
\pgfpathcurveto{\pgfqpoint{4.105477in}{2.285391in}}{\pgfqpoint{4.101944in}{2.286854in}}{\pgfqpoint{4.098260in}{2.286854in}}%
\pgfpathcurveto{\pgfqpoint{4.094577in}{2.286854in}}{\pgfqpoint{4.091044in}{2.285391in}}{\pgfqpoint{4.088439in}{2.282786in}}%
\pgfpathcurveto{\pgfqpoint{4.085835in}{2.280182in}}{\pgfqpoint{4.084371in}{2.276649in}}{\pgfqpoint{4.084371in}{2.272966in}}%
\pgfpathcurveto{\pgfqpoint{4.084371in}{2.269282in}}{\pgfqpoint{4.085835in}{2.265749in}}{\pgfqpoint{4.088439in}{2.263145in}}%
\pgfpathcurveto{\pgfqpoint{4.091044in}{2.260540in}}{\pgfqpoint{4.094577in}{2.259077in}}{\pgfqpoint{4.098260in}{2.259077in}}%
\pgfpathlineto{\pgfqpoint{4.098260in}{2.259077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887870in}{2.302698in}}%
\pgfpathcurveto{\pgfqpoint{3.891553in}{2.302698in}}{\pgfqpoint{3.895086in}{2.304161in}}{\pgfqpoint{3.897691in}{2.306766in}}%
\pgfpathcurveto{\pgfqpoint{3.900295in}{2.309370in}}{\pgfqpoint{3.901759in}{2.312903in}}{\pgfqpoint{3.901759in}{2.316587in}}%
\pgfpathcurveto{\pgfqpoint{3.901759in}{2.320270in}}{\pgfqpoint{3.900295in}{2.323803in}}{\pgfqpoint{3.897691in}{2.326408in}}%
\pgfpathcurveto{\pgfqpoint{3.895086in}{2.329012in}}{\pgfqpoint{3.891553in}{2.330476in}}{\pgfqpoint{3.887870in}{2.330476in}}%
\pgfpathcurveto{\pgfqpoint{3.884186in}{2.330476in}}{\pgfqpoint{3.880653in}{2.329012in}}{\pgfqpoint{3.878049in}{2.326408in}}%
\pgfpathcurveto{\pgfqpoint{3.875444in}{2.323803in}}{\pgfqpoint{3.873981in}{2.320270in}}{\pgfqpoint{3.873981in}{2.316587in}}%
\pgfpathcurveto{\pgfqpoint{3.873981in}{2.312903in}}{\pgfqpoint{3.875444in}{2.309370in}}{\pgfqpoint{3.878049in}{2.306766in}}%
\pgfpathcurveto{\pgfqpoint{3.880653in}{2.304161in}}{\pgfqpoint{3.884186in}{2.302698in}}{\pgfqpoint{3.887870in}{2.302698in}}%
\pgfpathlineto{\pgfqpoint{3.887870in}{2.302698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070203in}{2.309131in}}%
\pgfpathcurveto{\pgfqpoint{4.073887in}{2.309131in}}{\pgfqpoint{4.077420in}{2.310595in}}{\pgfqpoint{4.080024in}{2.313199in}}%
\pgfpathcurveto{\pgfqpoint{4.082629in}{2.315804in}}{\pgfqpoint{4.084092in}{2.319337in}}{\pgfqpoint{4.084092in}{2.323020in}}%
\pgfpathcurveto{\pgfqpoint{4.084092in}{2.326704in}}{\pgfqpoint{4.082629in}{2.330237in}}{\pgfqpoint{4.080024in}{2.332841in}}%
\pgfpathcurveto{\pgfqpoint{4.077420in}{2.335446in}}{\pgfqpoint{4.073887in}{2.336909in}}{\pgfqpoint{4.070203in}{2.336909in}}%
\pgfpathcurveto{\pgfqpoint{4.066520in}{2.336909in}}{\pgfqpoint{4.062987in}{2.335446in}}{\pgfqpoint{4.060383in}{2.332841in}}%
\pgfpathcurveto{\pgfqpoint{4.057778in}{2.330237in}}{\pgfqpoint{4.056315in}{2.326704in}}{\pgfqpoint{4.056315in}{2.323020in}}%
\pgfpathcurveto{\pgfqpoint{4.056315in}{2.319337in}}{\pgfqpoint{4.057778in}{2.315804in}}{\pgfqpoint{4.060383in}{2.313199in}}%
\pgfpathcurveto{\pgfqpoint{4.062987in}{2.310595in}}{\pgfqpoint{4.066520in}{2.309131in}}{\pgfqpoint{4.070203in}{2.309131in}}%
\pgfpathlineto{\pgfqpoint{4.070203in}{2.309131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344939in}{2.242114in}}%
\pgfpathcurveto{\pgfqpoint{3.348622in}{2.242114in}}{\pgfqpoint{3.352155in}{2.243577in}}{\pgfqpoint{3.354760in}{2.246182in}}%
\pgfpathcurveto{\pgfqpoint{3.357364in}{2.248786in}}{\pgfqpoint{3.358828in}{2.252319in}}{\pgfqpoint{3.358828in}{2.256003in}}%
\pgfpathcurveto{\pgfqpoint{3.358828in}{2.259686in}}{\pgfqpoint{3.357364in}{2.263219in}}{\pgfqpoint{3.354760in}{2.265824in}}%
\pgfpathcurveto{\pgfqpoint{3.352155in}{2.268428in}}{\pgfqpoint{3.348622in}{2.269892in}}{\pgfqpoint{3.344939in}{2.269892in}}%
\pgfpathcurveto{\pgfqpoint{3.341256in}{2.269892in}}{\pgfqpoint{3.337723in}{2.268428in}}{\pgfqpoint{3.335118in}{2.265824in}}%
\pgfpathcurveto{\pgfqpoint{3.332513in}{2.263219in}}{\pgfqpoint{3.331050in}{2.259686in}}{\pgfqpoint{3.331050in}{2.256003in}}%
\pgfpathcurveto{\pgfqpoint{3.331050in}{2.252319in}}{\pgfqpoint{3.332513in}{2.248786in}}{\pgfqpoint{3.335118in}{2.246182in}}%
\pgfpathcurveto{\pgfqpoint{3.337723in}{2.243577in}}{\pgfqpoint{3.341256in}{2.242114in}}{\pgfqpoint{3.344939in}{2.242114in}}%
\pgfpathlineto{\pgfqpoint{3.344939in}{2.242114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017939in}{2.288345in}}%
\pgfpathcurveto{\pgfqpoint{4.021622in}{2.288345in}}{\pgfqpoint{4.025155in}{2.289809in}}{\pgfqpoint{4.027760in}{2.292413in}}%
\pgfpathcurveto{\pgfqpoint{4.030364in}{2.295018in}}{\pgfqpoint{4.031828in}{2.298551in}}{\pgfqpoint{4.031828in}{2.302234in}}%
\pgfpathcurveto{\pgfqpoint{4.031828in}{2.305917in}}{\pgfqpoint{4.030364in}{2.309450in}}{\pgfqpoint{4.027760in}{2.312055in}}%
\pgfpathcurveto{\pgfqpoint{4.025155in}{2.314659in}}{\pgfqpoint{4.021622in}{2.316123in}}{\pgfqpoint{4.017939in}{2.316123in}}%
\pgfpathcurveto{\pgfqpoint{4.014256in}{2.316123in}}{\pgfqpoint{4.010723in}{2.314659in}}{\pgfqpoint{4.008118in}{2.312055in}}%
\pgfpathcurveto{\pgfqpoint{4.005514in}{2.309450in}}{\pgfqpoint{4.004050in}{2.305917in}}{\pgfqpoint{4.004050in}{2.302234in}}%
\pgfpathcurveto{\pgfqpoint{4.004050in}{2.298551in}}{\pgfqpoint{4.005514in}{2.295018in}}{\pgfqpoint{4.008118in}{2.292413in}}%
\pgfpathcurveto{\pgfqpoint{4.010723in}{2.289809in}}{\pgfqpoint{4.014256in}{2.288345in}}{\pgfqpoint{4.017939in}{2.288345in}}%
\pgfpathlineto{\pgfqpoint{4.017939in}{2.288345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147584in}{2.377407in}}%
\pgfpathcurveto{\pgfqpoint{3.151267in}{2.377407in}}{\pgfqpoint{3.154800in}{2.378870in}}{\pgfqpoint{3.157405in}{2.381475in}}%
\pgfpathcurveto{\pgfqpoint{3.160009in}{2.384079in}}{\pgfqpoint{3.161473in}{2.387612in}}{\pgfqpoint{3.161473in}{2.391296in}}%
\pgfpathcurveto{\pgfqpoint{3.161473in}{2.394979in}}{\pgfqpoint{3.160009in}{2.398512in}}{\pgfqpoint{3.157405in}{2.401116in}}%
\pgfpathcurveto{\pgfqpoint{3.154800in}{2.403721in}}{\pgfqpoint{3.151267in}{2.405184in}}{\pgfqpoint{3.147584in}{2.405184in}}%
\pgfpathcurveto{\pgfqpoint{3.143900in}{2.405184in}}{\pgfqpoint{3.140367in}{2.403721in}}{\pgfqpoint{3.137763in}{2.401116in}}%
\pgfpathcurveto{\pgfqpoint{3.135158in}{2.398512in}}{\pgfqpoint{3.133695in}{2.394979in}}{\pgfqpoint{3.133695in}{2.391296in}}%
\pgfpathcurveto{\pgfqpoint{3.133695in}{2.387612in}}{\pgfqpoint{3.135158in}{2.384079in}}{\pgfqpoint{3.137763in}{2.381475in}}%
\pgfpathcurveto{\pgfqpoint{3.140367in}{2.378870in}}{\pgfqpoint{3.143900in}{2.377407in}}{\pgfqpoint{3.147584in}{2.377407in}}%
\pgfpathlineto{\pgfqpoint{3.147584in}{2.377407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140490in}{2.332167in}}%
\pgfpathcurveto{\pgfqpoint{3.144173in}{2.332167in}}{\pgfqpoint{3.147706in}{2.333631in}}{\pgfqpoint{3.150310in}{2.336235in}}%
\pgfpathcurveto{\pgfqpoint{3.152915in}{2.338840in}}{\pgfqpoint{3.154378in}{2.342373in}}{\pgfqpoint{3.154378in}{2.346056in}}%
\pgfpathcurveto{\pgfqpoint{3.154378in}{2.349740in}}{\pgfqpoint{3.152915in}{2.353273in}}{\pgfqpoint{3.150310in}{2.355877in}}%
\pgfpathcurveto{\pgfqpoint{3.147706in}{2.358482in}}{\pgfqpoint{3.144173in}{2.359945in}}{\pgfqpoint{3.140490in}{2.359945in}}%
\pgfpathcurveto{\pgfqpoint{3.136806in}{2.359945in}}{\pgfqpoint{3.133273in}{2.358482in}}{\pgfqpoint{3.130669in}{2.355877in}}%
\pgfpathcurveto{\pgfqpoint{3.128064in}{2.353273in}}{\pgfqpoint{3.126601in}{2.349740in}}{\pgfqpoint{3.126601in}{2.346056in}}%
\pgfpathcurveto{\pgfqpoint{3.126601in}{2.342373in}}{\pgfqpoint{3.128064in}{2.338840in}}{\pgfqpoint{3.130669in}{2.336235in}}%
\pgfpathcurveto{\pgfqpoint{3.133273in}{2.333631in}}{\pgfqpoint{3.136806in}{2.332167in}}{\pgfqpoint{3.140490in}{2.332167in}}%
\pgfpathlineto{\pgfqpoint{3.140490in}{2.332167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323299in}{2.375658in}}%
\pgfpathcurveto{\pgfqpoint{3.326982in}{2.375658in}}{\pgfqpoint{3.330515in}{2.377122in}}{\pgfqpoint{3.333120in}{2.379726in}}%
\pgfpathcurveto{\pgfqpoint{3.335724in}{2.382331in}}{\pgfqpoint{3.337188in}{2.385864in}}{\pgfqpoint{3.337188in}{2.389547in}}%
\pgfpathcurveto{\pgfqpoint{3.337188in}{2.393231in}}{\pgfqpoint{3.335724in}{2.396764in}}{\pgfqpoint{3.333120in}{2.399368in}}%
\pgfpathcurveto{\pgfqpoint{3.330515in}{2.401973in}}{\pgfqpoint{3.326982in}{2.403436in}}{\pgfqpoint{3.323299in}{2.403436in}}%
\pgfpathcurveto{\pgfqpoint{3.319615in}{2.403436in}}{\pgfqpoint{3.316082in}{2.401973in}}{\pgfqpoint{3.313478in}{2.399368in}}%
\pgfpathcurveto{\pgfqpoint{3.310873in}{2.396764in}}{\pgfqpoint{3.309410in}{2.393231in}}{\pgfqpoint{3.309410in}{2.389547in}}%
\pgfpathcurveto{\pgfqpoint{3.309410in}{2.385864in}}{\pgfqpoint{3.310873in}{2.382331in}}{\pgfqpoint{3.313478in}{2.379726in}}%
\pgfpathcurveto{\pgfqpoint{3.316082in}{2.377122in}}{\pgfqpoint{3.319615in}{2.375658in}}{\pgfqpoint{3.323299in}{2.375658in}}%
\pgfpathlineto{\pgfqpoint{3.323299in}{2.375658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548138in}{2.287240in}}%
\pgfpathcurveto{\pgfqpoint{3.551822in}{2.287240in}}{\pgfqpoint{3.555355in}{2.288703in}}{\pgfqpoint{3.557959in}{2.291308in}}%
\pgfpathcurveto{\pgfqpoint{3.560564in}{2.293913in}}{\pgfqpoint{3.562027in}{2.297446in}}{\pgfqpoint{3.562027in}{2.301129in}}%
\pgfpathcurveto{\pgfqpoint{3.562027in}{2.304812in}}{\pgfqpoint{3.560564in}{2.308345in}}{\pgfqpoint{3.557959in}{2.310950in}}%
\pgfpathcurveto{\pgfqpoint{3.555355in}{2.313554in}}{\pgfqpoint{3.551822in}{2.315018in}}{\pgfqpoint{3.548138in}{2.315018in}}%
\pgfpathcurveto{\pgfqpoint{3.544455in}{2.315018in}}{\pgfqpoint{3.540922in}{2.313554in}}{\pgfqpoint{3.538317in}{2.310950in}}%
\pgfpathcurveto{\pgfqpoint{3.535713in}{2.308345in}}{\pgfqpoint{3.534249in}{2.304812in}}{\pgfqpoint{3.534249in}{2.301129in}}%
\pgfpathcurveto{\pgfqpoint{3.534249in}{2.297446in}}{\pgfqpoint{3.535713in}{2.293913in}}{\pgfqpoint{3.538317in}{2.291308in}}%
\pgfpathcurveto{\pgfqpoint{3.540922in}{2.288703in}}{\pgfqpoint{3.544455in}{2.287240in}}{\pgfqpoint{3.548138in}{2.287240in}}%
\pgfpathlineto{\pgfqpoint{3.548138in}{2.287240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919466in}{2.257987in}}%
\pgfpathcurveto{\pgfqpoint{3.923149in}{2.257987in}}{\pgfqpoint{3.926682in}{2.259450in}}{\pgfqpoint{3.929287in}{2.262055in}}%
\pgfpathcurveto{\pgfqpoint{3.931892in}{2.264659in}}{\pgfqpoint{3.933355in}{2.268192in}}{\pgfqpoint{3.933355in}{2.271876in}}%
\pgfpathcurveto{\pgfqpoint{3.933355in}{2.275559in}}{\pgfqpoint{3.931892in}{2.279092in}}{\pgfqpoint{3.929287in}{2.281697in}}%
\pgfpathcurveto{\pgfqpoint{3.926682in}{2.284301in}}{\pgfqpoint{3.923149in}{2.285765in}}{\pgfqpoint{3.919466in}{2.285765in}}%
\pgfpathcurveto{\pgfqpoint{3.915783in}{2.285765in}}{\pgfqpoint{3.912250in}{2.284301in}}{\pgfqpoint{3.909645in}{2.281697in}}%
\pgfpathcurveto{\pgfqpoint{3.907041in}{2.279092in}}{\pgfqpoint{3.905577in}{2.275559in}}{\pgfqpoint{3.905577in}{2.271876in}}%
\pgfpathcurveto{\pgfqpoint{3.905577in}{2.268192in}}{\pgfqpoint{3.907041in}{2.264659in}}{\pgfqpoint{3.909645in}{2.262055in}}%
\pgfpathcurveto{\pgfqpoint{3.912250in}{2.259450in}}{\pgfqpoint{3.915783in}{2.257987in}}{\pgfqpoint{3.919466in}{2.257987in}}%
\pgfpathlineto{\pgfqpoint{3.919466in}{2.257987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206201in}{2.241923in}}%
\pgfpathcurveto{\pgfqpoint{3.209884in}{2.241923in}}{\pgfqpoint{3.213417in}{2.243387in}}{\pgfqpoint{3.216022in}{2.245991in}}%
\pgfpathcurveto{\pgfqpoint{3.218626in}{2.248596in}}{\pgfqpoint{3.220090in}{2.252129in}}{\pgfqpoint{3.220090in}{2.255812in}}%
\pgfpathcurveto{\pgfqpoint{3.220090in}{2.259496in}}{\pgfqpoint{3.218626in}{2.263029in}}{\pgfqpoint{3.216022in}{2.265633in}}%
\pgfpathcurveto{\pgfqpoint{3.213417in}{2.268238in}}{\pgfqpoint{3.209884in}{2.269701in}}{\pgfqpoint{3.206201in}{2.269701in}}%
\pgfpathcurveto{\pgfqpoint{3.202517in}{2.269701in}}{\pgfqpoint{3.198984in}{2.268238in}}{\pgfqpoint{3.196380in}{2.265633in}}%
\pgfpathcurveto{\pgfqpoint{3.193775in}{2.263029in}}{\pgfqpoint{3.192312in}{2.259496in}}{\pgfqpoint{3.192312in}{2.255812in}}%
\pgfpathcurveto{\pgfqpoint{3.192312in}{2.252129in}}{\pgfqpoint{3.193775in}{2.248596in}}{\pgfqpoint{3.196380in}{2.245991in}}%
\pgfpathcurveto{\pgfqpoint{3.198984in}{2.243387in}}{\pgfqpoint{3.202517in}{2.241923in}}{\pgfqpoint{3.206201in}{2.241923in}}%
\pgfpathlineto{\pgfqpoint{3.206201in}{2.241923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062826in}{2.255299in}}%
\pgfpathcurveto{\pgfqpoint{4.066509in}{2.255299in}}{\pgfqpoint{4.070042in}{2.256763in}}{\pgfqpoint{4.072647in}{2.259367in}}%
\pgfpathcurveto{\pgfqpoint{4.075251in}{2.261972in}}{\pgfqpoint{4.076715in}{2.265505in}}{\pgfqpoint{4.076715in}{2.269188in}}%
\pgfpathcurveto{\pgfqpoint{4.076715in}{2.272871in}}{\pgfqpoint{4.075251in}{2.276404in}}{\pgfqpoint{4.072647in}{2.279009in}}%
\pgfpathcurveto{\pgfqpoint{4.070042in}{2.281613in}}{\pgfqpoint{4.066509in}{2.283077in}}{\pgfqpoint{4.062826in}{2.283077in}}%
\pgfpathcurveto{\pgfqpoint{4.059142in}{2.283077in}}{\pgfqpoint{4.055609in}{2.281613in}}{\pgfqpoint{4.053005in}{2.279009in}}%
\pgfpathcurveto{\pgfqpoint{4.050400in}{2.276404in}}{\pgfqpoint{4.048937in}{2.272871in}}{\pgfqpoint{4.048937in}{2.269188in}}%
\pgfpathcurveto{\pgfqpoint{4.048937in}{2.265505in}}{\pgfqpoint{4.050400in}{2.261972in}}{\pgfqpoint{4.053005in}{2.259367in}}%
\pgfpathcurveto{\pgfqpoint{4.055609in}{2.256763in}}{\pgfqpoint{4.059142in}{2.255299in}}{\pgfqpoint{4.062826in}{2.255299in}}%
\pgfpathlineto{\pgfqpoint{4.062826in}{2.255299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005169in}{2.408654in}}%
\pgfpathcurveto{\pgfqpoint{4.008853in}{2.408654in}}{\pgfqpoint{4.012386in}{2.410118in}}{\pgfqpoint{4.014990in}{2.412722in}}%
\pgfpathcurveto{\pgfqpoint{4.017595in}{2.415327in}}{\pgfqpoint{4.019058in}{2.418860in}}{\pgfqpoint{4.019058in}{2.422543in}}%
\pgfpathcurveto{\pgfqpoint{4.019058in}{2.426227in}}{\pgfqpoint{4.017595in}{2.429760in}}{\pgfqpoint{4.014990in}{2.432364in}}%
\pgfpathcurveto{\pgfqpoint{4.012386in}{2.434969in}}{\pgfqpoint{4.008853in}{2.436432in}}{\pgfqpoint{4.005169in}{2.436432in}}%
\pgfpathcurveto{\pgfqpoint{4.001486in}{2.436432in}}{\pgfqpoint{3.997953in}{2.434969in}}{\pgfqpoint{3.995348in}{2.432364in}}%
\pgfpathcurveto{\pgfqpoint{3.992744in}{2.429760in}}{\pgfqpoint{3.991280in}{2.426227in}}{\pgfqpoint{3.991280in}{2.422543in}}%
\pgfpathcurveto{\pgfqpoint{3.991280in}{2.418860in}}{\pgfqpoint{3.992744in}{2.415327in}}{\pgfqpoint{3.995348in}{2.412722in}}%
\pgfpathcurveto{\pgfqpoint{3.997953in}{2.410118in}}{\pgfqpoint{4.001486in}{2.408654in}}{\pgfqpoint{4.005169in}{2.408654in}}%
\pgfpathlineto{\pgfqpoint{4.005169in}{2.408654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142737in}{2.220139in}}%
\pgfpathcurveto{\pgfqpoint{3.146421in}{2.220139in}}{\pgfqpoint{3.149954in}{2.221602in}}{\pgfqpoint{3.152558in}{2.224207in}}%
\pgfpathcurveto{\pgfqpoint{3.155163in}{2.226811in}}{\pgfqpoint{3.156626in}{2.230344in}}{\pgfqpoint{3.156626in}{2.234028in}}%
\pgfpathcurveto{\pgfqpoint{3.156626in}{2.237711in}}{\pgfqpoint{3.155163in}{2.241244in}}{\pgfqpoint{3.152558in}{2.243849in}}%
\pgfpathcurveto{\pgfqpoint{3.149954in}{2.246453in}}{\pgfqpoint{3.146421in}{2.247917in}}{\pgfqpoint{3.142737in}{2.247917in}}%
\pgfpathcurveto{\pgfqpoint{3.139054in}{2.247917in}}{\pgfqpoint{3.135521in}{2.246453in}}{\pgfqpoint{3.132916in}{2.243849in}}%
\pgfpathcurveto{\pgfqpoint{3.130312in}{2.241244in}}{\pgfqpoint{3.128848in}{2.237711in}}{\pgfqpoint{3.128848in}{2.234028in}}%
\pgfpathcurveto{\pgfqpoint{3.128848in}{2.230344in}}{\pgfqpoint{3.130312in}{2.226811in}}{\pgfqpoint{3.132916in}{2.224207in}}%
\pgfpathcurveto{\pgfqpoint{3.135521in}{2.221602in}}{\pgfqpoint{3.139054in}{2.220139in}}{\pgfqpoint{3.142737in}{2.220139in}}%
\pgfpathlineto{\pgfqpoint{3.142737in}{2.220139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978239in}{2.219442in}}%
\pgfpathcurveto{\pgfqpoint{3.981922in}{2.219442in}}{\pgfqpoint{3.985455in}{2.220906in}}{\pgfqpoint{3.988060in}{2.223510in}}%
\pgfpathcurveto{\pgfqpoint{3.990665in}{2.226115in}}{\pgfqpoint{3.992128in}{2.229648in}}{\pgfqpoint{3.992128in}{2.233331in}}%
\pgfpathcurveto{\pgfqpoint{3.992128in}{2.237014in}}{\pgfqpoint{3.990665in}{2.240547in}}{\pgfqpoint{3.988060in}{2.243152in}}%
\pgfpathcurveto{\pgfqpoint{3.985455in}{2.245756in}}{\pgfqpoint{3.981922in}{2.247220in}}{\pgfqpoint{3.978239in}{2.247220in}}%
\pgfpathcurveto{\pgfqpoint{3.974556in}{2.247220in}}{\pgfqpoint{3.971023in}{2.245756in}}{\pgfqpoint{3.968418in}{2.243152in}}%
\pgfpathcurveto{\pgfqpoint{3.965814in}{2.240547in}}{\pgfqpoint{3.964350in}{2.237014in}}{\pgfqpoint{3.964350in}{2.233331in}}%
\pgfpathcurveto{\pgfqpoint{3.964350in}{2.229648in}}{\pgfqpoint{3.965814in}{2.226115in}}{\pgfqpoint{3.968418in}{2.223510in}}%
\pgfpathcurveto{\pgfqpoint{3.971023in}{2.220906in}}{\pgfqpoint{3.974556in}{2.219442in}}{\pgfqpoint{3.978239in}{2.219442in}}%
\pgfpathlineto{\pgfqpoint{3.978239in}{2.219442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901185in}{2.197019in}}%
\pgfpathcurveto{\pgfqpoint{3.904868in}{2.197019in}}{\pgfqpoint{3.908401in}{2.198482in}}{\pgfqpoint{3.911006in}{2.201087in}}%
\pgfpathcurveto{\pgfqpoint{3.913611in}{2.203691in}}{\pgfqpoint{3.915074in}{2.207224in}}{\pgfqpoint{3.915074in}{2.210908in}}%
\pgfpathcurveto{\pgfqpoint{3.915074in}{2.214591in}}{\pgfqpoint{3.913611in}{2.218124in}}{\pgfqpoint{3.911006in}{2.220729in}}%
\pgfpathcurveto{\pgfqpoint{3.908401in}{2.223333in}}{\pgfqpoint{3.904868in}{2.224797in}}{\pgfqpoint{3.901185in}{2.224797in}}%
\pgfpathcurveto{\pgfqpoint{3.897502in}{2.224797in}}{\pgfqpoint{3.893969in}{2.223333in}}{\pgfqpoint{3.891364in}{2.220729in}}%
\pgfpathcurveto{\pgfqpoint{3.888760in}{2.218124in}}{\pgfqpoint{3.887296in}{2.214591in}}{\pgfqpoint{3.887296in}{2.210908in}}%
\pgfpathcurveto{\pgfqpoint{3.887296in}{2.207224in}}{\pgfqpoint{3.888760in}{2.203691in}}{\pgfqpoint{3.891364in}{2.201087in}}%
\pgfpathcurveto{\pgfqpoint{3.893969in}{2.198482in}}{\pgfqpoint{3.897502in}{2.197019in}}{\pgfqpoint{3.901185in}{2.197019in}}%
\pgfpathlineto{\pgfqpoint{3.901185in}{2.197019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022241in}{2.281866in}}%
\pgfpathcurveto{\pgfqpoint{4.025924in}{2.281866in}}{\pgfqpoint{4.029457in}{2.283329in}}{\pgfqpoint{4.032062in}{2.285934in}}%
\pgfpathcurveto{\pgfqpoint{4.034666in}{2.288538in}}{\pgfqpoint{4.036130in}{2.292071in}}{\pgfqpoint{4.036130in}{2.295755in}}%
\pgfpathcurveto{\pgfqpoint{4.036130in}{2.299438in}}{\pgfqpoint{4.034666in}{2.302971in}}{\pgfqpoint{4.032062in}{2.305576in}}%
\pgfpathcurveto{\pgfqpoint{4.029457in}{2.308180in}}{\pgfqpoint{4.025924in}{2.309644in}}{\pgfqpoint{4.022241in}{2.309644in}}%
\pgfpathcurveto{\pgfqpoint{4.018557in}{2.309644in}}{\pgfqpoint{4.015024in}{2.308180in}}{\pgfqpoint{4.012420in}{2.305576in}}%
\pgfpathcurveto{\pgfqpoint{4.009815in}{2.302971in}}{\pgfqpoint{4.008352in}{2.299438in}}{\pgfqpoint{4.008352in}{2.295755in}}%
\pgfpathcurveto{\pgfqpoint{4.008352in}{2.292071in}}{\pgfqpoint{4.009815in}{2.288538in}}{\pgfqpoint{4.012420in}{2.285934in}}%
\pgfpathcurveto{\pgfqpoint{4.015024in}{2.283329in}}{\pgfqpoint{4.018557in}{2.281866in}}{\pgfqpoint{4.022241in}{2.281866in}}%
\pgfpathlineto{\pgfqpoint{4.022241in}{2.281866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003793in}{2.281324in}}%
\pgfpathcurveto{\pgfqpoint{4.007477in}{2.281324in}}{\pgfqpoint{4.011010in}{2.282787in}}{\pgfqpoint{4.013614in}{2.285392in}}%
\pgfpathcurveto{\pgfqpoint{4.016219in}{2.287996in}}{\pgfqpoint{4.017682in}{2.291529in}}{\pgfqpoint{4.017682in}{2.295212in}}%
\pgfpathcurveto{\pgfqpoint{4.017682in}{2.298896in}}{\pgfqpoint{4.016219in}{2.302429in}}{\pgfqpoint{4.013614in}{2.305033in}}%
\pgfpathcurveto{\pgfqpoint{4.011010in}{2.307638in}}{\pgfqpoint{4.007477in}{2.309101in}}{\pgfqpoint{4.003793in}{2.309101in}}%
\pgfpathcurveto{\pgfqpoint{4.000110in}{2.309101in}}{\pgfqpoint{3.996577in}{2.307638in}}{\pgfqpoint{3.993973in}{2.305033in}}%
\pgfpathcurveto{\pgfqpoint{3.991368in}{2.302429in}}{\pgfqpoint{3.989905in}{2.298896in}}{\pgfqpoint{3.989905in}{2.295212in}}%
\pgfpathcurveto{\pgfqpoint{3.989905in}{2.291529in}}{\pgfqpoint{3.991368in}{2.287996in}}{\pgfqpoint{3.993973in}{2.285392in}}%
\pgfpathcurveto{\pgfqpoint{3.996577in}{2.282787in}}{\pgfqpoint{4.000110in}{2.281324in}}{\pgfqpoint{4.003793in}{2.281324in}}%
\pgfpathlineto{\pgfqpoint{4.003793in}{2.281324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152847in}{2.272333in}}%
\pgfpathcurveto{\pgfqpoint{3.156531in}{2.272333in}}{\pgfqpoint{3.160064in}{2.273797in}}{\pgfqpoint{3.162668in}{2.276401in}}%
\pgfpathcurveto{\pgfqpoint{3.165273in}{2.279006in}}{\pgfqpoint{3.166736in}{2.282539in}}{\pgfqpoint{3.166736in}{2.286222in}}%
\pgfpathcurveto{\pgfqpoint{3.166736in}{2.289905in}}{\pgfqpoint{3.165273in}{2.293438in}}{\pgfqpoint{3.162668in}{2.296043in}}%
\pgfpathcurveto{\pgfqpoint{3.160064in}{2.298648in}}{\pgfqpoint{3.156531in}{2.300111in}}{\pgfqpoint{3.152847in}{2.300111in}}%
\pgfpathcurveto{\pgfqpoint{3.149164in}{2.300111in}}{\pgfqpoint{3.145631in}{2.298648in}}{\pgfqpoint{3.143026in}{2.296043in}}%
\pgfpathcurveto{\pgfqpoint{3.140422in}{2.293438in}}{\pgfqpoint{3.138958in}{2.289905in}}{\pgfqpoint{3.138958in}{2.286222in}}%
\pgfpathcurveto{\pgfqpoint{3.138958in}{2.282539in}}{\pgfqpoint{3.140422in}{2.279006in}}{\pgfqpoint{3.143026in}{2.276401in}}%
\pgfpathcurveto{\pgfqpoint{3.145631in}{2.273797in}}{\pgfqpoint{3.149164in}{2.272333in}}{\pgfqpoint{3.152847in}{2.272333in}}%
\pgfpathlineto{\pgfqpoint{3.152847in}{2.272333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991837in}{2.299212in}}%
\pgfpathcurveto{\pgfqpoint{3.995520in}{2.299212in}}{\pgfqpoint{3.999053in}{2.300676in}}{\pgfqpoint{4.001658in}{2.303280in}}%
\pgfpathcurveto{\pgfqpoint{4.004262in}{2.305885in}}{\pgfqpoint{4.005726in}{2.309418in}}{\pgfqpoint{4.005726in}{2.313101in}}%
\pgfpathcurveto{\pgfqpoint{4.005726in}{2.316785in}}{\pgfqpoint{4.004262in}{2.320318in}}{\pgfqpoint{4.001658in}{2.322922in}}%
\pgfpathcurveto{\pgfqpoint{3.999053in}{2.325527in}}{\pgfqpoint{3.995520in}{2.326990in}}{\pgfqpoint{3.991837in}{2.326990in}}%
\pgfpathcurveto{\pgfqpoint{3.988154in}{2.326990in}}{\pgfqpoint{3.984621in}{2.325527in}}{\pgfqpoint{3.982016in}{2.322922in}}%
\pgfpathcurveto{\pgfqpoint{3.979412in}{2.320318in}}{\pgfqpoint{3.977948in}{2.316785in}}{\pgfqpoint{3.977948in}{2.313101in}}%
\pgfpathcurveto{\pgfqpoint{3.977948in}{2.309418in}}{\pgfqpoint{3.979412in}{2.305885in}}{\pgfqpoint{3.982016in}{2.303280in}}%
\pgfpathcurveto{\pgfqpoint{3.984621in}{2.300676in}}{\pgfqpoint{3.988154in}{2.299212in}}{\pgfqpoint{3.991837in}{2.299212in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{2.299212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089723in}{2.284092in}}%
\pgfpathcurveto{\pgfqpoint{4.093406in}{2.284092in}}{\pgfqpoint{4.096939in}{2.285555in}}{\pgfqpoint{4.099544in}{2.288160in}}%
\pgfpathcurveto{\pgfqpoint{4.102148in}{2.290764in}}{\pgfqpoint{4.103612in}{2.294297in}}{\pgfqpoint{4.103612in}{2.297981in}}%
\pgfpathcurveto{\pgfqpoint{4.103612in}{2.301664in}}{\pgfqpoint{4.102148in}{2.305197in}}{\pgfqpoint{4.099544in}{2.307802in}}%
\pgfpathcurveto{\pgfqpoint{4.096939in}{2.310406in}}{\pgfqpoint{4.093406in}{2.311870in}}{\pgfqpoint{4.089723in}{2.311870in}}%
\pgfpathcurveto{\pgfqpoint{4.086039in}{2.311870in}}{\pgfqpoint{4.082506in}{2.310406in}}{\pgfqpoint{4.079902in}{2.307802in}}%
\pgfpathcurveto{\pgfqpoint{4.077297in}{2.305197in}}{\pgfqpoint{4.075834in}{2.301664in}}{\pgfqpoint{4.075834in}{2.297981in}}%
\pgfpathcurveto{\pgfqpoint{4.075834in}{2.294297in}}{\pgfqpoint{4.077297in}{2.290764in}}{\pgfqpoint{4.079902in}{2.288160in}}%
\pgfpathcurveto{\pgfqpoint{4.082506in}{2.285555in}}{\pgfqpoint{4.086039in}{2.284092in}}{\pgfqpoint{4.089723in}{2.284092in}}%
\pgfpathlineto{\pgfqpoint{4.089723in}{2.284092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065892in}{2.223853in}}%
\pgfpathcurveto{\pgfqpoint{4.069575in}{2.223853in}}{\pgfqpoint{4.073108in}{2.225316in}}{\pgfqpoint{4.075713in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{4.078318in}{2.230526in}}{\pgfqpoint{4.079781in}{2.234059in}}{\pgfqpoint{4.079781in}{2.237742in}}%
\pgfpathcurveto{\pgfqpoint{4.079781in}{2.241425in}}{\pgfqpoint{4.078318in}{2.244958in}}{\pgfqpoint{4.075713in}{2.247563in}}%
\pgfpathcurveto{\pgfqpoint{4.073108in}{2.250167in}}{\pgfqpoint{4.069575in}{2.251631in}}{\pgfqpoint{4.065892in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{4.062209in}{2.251631in}}{\pgfqpoint{4.058676in}{2.250167in}}{\pgfqpoint{4.056071in}{2.247563in}}%
\pgfpathcurveto{\pgfqpoint{4.053467in}{2.244958in}}{\pgfqpoint{4.052003in}{2.241425in}}{\pgfqpoint{4.052003in}{2.237742in}}%
\pgfpathcurveto{\pgfqpoint{4.052003in}{2.234059in}}{\pgfqpoint{4.053467in}{2.230526in}}{\pgfqpoint{4.056071in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{4.058676in}{2.225316in}}{\pgfqpoint{4.062209in}{2.223853in}}{\pgfqpoint{4.065892in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{4.065892in}{2.223853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393356in}{2.271118in}}%
\pgfpathcurveto{\pgfqpoint{3.397039in}{2.271118in}}{\pgfqpoint{3.400572in}{2.272582in}}{\pgfqpoint{3.403177in}{2.275186in}}%
\pgfpathcurveto{\pgfqpoint{3.405781in}{2.277791in}}{\pgfqpoint{3.407245in}{2.281324in}}{\pgfqpoint{3.407245in}{2.285007in}}%
\pgfpathcurveto{\pgfqpoint{3.407245in}{2.288690in}}{\pgfqpoint{3.405781in}{2.292223in}}{\pgfqpoint{3.403177in}{2.294828in}}%
\pgfpathcurveto{\pgfqpoint{3.400572in}{2.297433in}}{\pgfqpoint{3.397039in}{2.298896in}}{\pgfqpoint{3.393356in}{2.298896in}}%
\pgfpathcurveto{\pgfqpoint{3.389672in}{2.298896in}}{\pgfqpoint{3.386139in}{2.297433in}}{\pgfqpoint{3.383535in}{2.294828in}}%
\pgfpathcurveto{\pgfqpoint{3.380930in}{2.292223in}}{\pgfqpoint{3.379467in}{2.288690in}}{\pgfqpoint{3.379467in}{2.285007in}}%
\pgfpathcurveto{\pgfqpoint{3.379467in}{2.281324in}}{\pgfqpoint{3.380930in}{2.277791in}}{\pgfqpoint{3.383535in}{2.275186in}}%
\pgfpathcurveto{\pgfqpoint{3.386139in}{2.272582in}}{\pgfqpoint{3.389672in}{2.271118in}}{\pgfqpoint{3.393356in}{2.271118in}}%
\pgfpathlineto{\pgfqpoint{3.393356in}{2.271118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887154in}{2.347550in}}%
\pgfpathcurveto{\pgfqpoint{3.890838in}{2.347550in}}{\pgfqpoint{3.894371in}{2.349014in}}{\pgfqpoint{3.896975in}{2.351618in}}%
\pgfpathcurveto{\pgfqpoint{3.899580in}{2.354223in}}{\pgfqpoint{3.901043in}{2.357756in}}{\pgfqpoint{3.901043in}{2.361439in}}%
\pgfpathcurveto{\pgfqpoint{3.901043in}{2.365122in}}{\pgfqpoint{3.899580in}{2.368655in}}{\pgfqpoint{3.896975in}{2.371260in}}%
\pgfpathcurveto{\pgfqpoint{3.894371in}{2.373865in}}{\pgfqpoint{3.890838in}{2.375328in}}{\pgfqpoint{3.887154in}{2.375328in}}%
\pgfpathcurveto{\pgfqpoint{3.883471in}{2.375328in}}{\pgfqpoint{3.879938in}{2.373865in}}{\pgfqpoint{3.877334in}{2.371260in}}%
\pgfpathcurveto{\pgfqpoint{3.874729in}{2.368655in}}{\pgfqpoint{3.873266in}{2.365122in}}{\pgfqpoint{3.873266in}{2.361439in}}%
\pgfpathcurveto{\pgfqpoint{3.873266in}{2.357756in}}{\pgfqpoint{3.874729in}{2.354223in}}{\pgfqpoint{3.877334in}{2.351618in}}%
\pgfpathcurveto{\pgfqpoint{3.879938in}{2.349014in}}{\pgfqpoint{3.883471in}{2.347550in}}{\pgfqpoint{3.887154in}{2.347550in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{2.347550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346007in}{2.246104in}}%
\pgfpathcurveto{\pgfqpoint{3.349691in}{2.246104in}}{\pgfqpoint{3.353224in}{2.247568in}}{\pgfqpoint{3.355828in}{2.250172in}}%
\pgfpathcurveto{\pgfqpoint{3.358433in}{2.252777in}}{\pgfqpoint{3.359896in}{2.256310in}}{\pgfqpoint{3.359896in}{2.259993in}}%
\pgfpathcurveto{\pgfqpoint{3.359896in}{2.263676in}}{\pgfqpoint{3.358433in}{2.267209in}}{\pgfqpoint{3.355828in}{2.269814in}}%
\pgfpathcurveto{\pgfqpoint{3.353224in}{2.272419in}}{\pgfqpoint{3.349691in}{2.273882in}}{\pgfqpoint{3.346007in}{2.273882in}}%
\pgfpathcurveto{\pgfqpoint{3.342324in}{2.273882in}}{\pgfqpoint{3.338791in}{2.272419in}}{\pgfqpoint{3.336186in}{2.269814in}}%
\pgfpathcurveto{\pgfqpoint{3.333582in}{2.267209in}}{\pgfqpoint{3.332118in}{2.263676in}}{\pgfqpoint{3.332118in}{2.259993in}}%
\pgfpathcurveto{\pgfqpoint{3.332118in}{2.256310in}}{\pgfqpoint{3.333582in}{2.252777in}}{\pgfqpoint{3.336186in}{2.250172in}}%
\pgfpathcurveto{\pgfqpoint{3.338791in}{2.247568in}}{\pgfqpoint{3.342324in}{2.246104in}}{\pgfqpoint{3.346007in}{2.246104in}}%
\pgfpathlineto{\pgfqpoint{3.346007in}{2.246104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033294in}{2.320341in}}%
\pgfpathcurveto{\pgfqpoint{4.036978in}{2.320341in}}{\pgfqpoint{4.040511in}{2.321804in}}{\pgfqpoint{4.043115in}{2.324409in}}%
\pgfpathcurveto{\pgfqpoint{4.045720in}{2.327014in}}{\pgfqpoint{4.047183in}{2.330547in}}{\pgfqpoint{4.047183in}{2.334230in}}%
\pgfpathcurveto{\pgfqpoint{4.047183in}{2.337913in}}{\pgfqpoint{4.045720in}{2.341446in}}{\pgfqpoint{4.043115in}{2.344051in}}%
\pgfpathcurveto{\pgfqpoint{4.040511in}{2.346655in}}{\pgfqpoint{4.036978in}{2.348119in}}{\pgfqpoint{4.033294in}{2.348119in}}%
\pgfpathcurveto{\pgfqpoint{4.029611in}{2.348119in}}{\pgfqpoint{4.026078in}{2.346655in}}{\pgfqpoint{4.023473in}{2.344051in}}%
\pgfpathcurveto{\pgfqpoint{4.020869in}{2.341446in}}{\pgfqpoint{4.019405in}{2.337913in}}{\pgfqpoint{4.019405in}{2.334230in}}%
\pgfpathcurveto{\pgfqpoint{4.019405in}{2.330547in}}{\pgfqpoint{4.020869in}{2.327014in}}{\pgfqpoint{4.023473in}{2.324409in}}%
\pgfpathcurveto{\pgfqpoint{4.026078in}{2.321804in}}{\pgfqpoint{4.029611in}{2.320341in}}{\pgfqpoint{4.033294in}{2.320341in}}%
\pgfpathlineto{\pgfqpoint{4.033294in}{2.320341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016580in}{2.267299in}}%
\pgfpathcurveto{\pgfqpoint{4.020263in}{2.267299in}}{\pgfqpoint{4.023796in}{2.268762in}}{\pgfqpoint{4.026401in}{2.271367in}}%
\pgfpathcurveto{\pgfqpoint{4.029005in}{2.273971in}}{\pgfqpoint{4.030469in}{2.277504in}}{\pgfqpoint{4.030469in}{2.281187in}}%
\pgfpathcurveto{\pgfqpoint{4.030469in}{2.284871in}}{\pgfqpoint{4.029005in}{2.288404in}}{\pgfqpoint{4.026401in}{2.291008in}}%
\pgfpathcurveto{\pgfqpoint{4.023796in}{2.293613in}}{\pgfqpoint{4.020263in}{2.295076in}}{\pgfqpoint{4.016580in}{2.295076in}}%
\pgfpathcurveto{\pgfqpoint{4.012897in}{2.295076in}}{\pgfqpoint{4.009364in}{2.293613in}}{\pgfqpoint{4.006759in}{2.291008in}}%
\pgfpathcurveto{\pgfqpoint{4.004154in}{2.288404in}}{\pgfqpoint{4.002691in}{2.284871in}}{\pgfqpoint{4.002691in}{2.281187in}}%
\pgfpathcurveto{\pgfqpoint{4.002691in}{2.277504in}}{\pgfqpoint{4.004154in}{2.273971in}}{\pgfqpoint{4.006759in}{2.271367in}}%
\pgfpathcurveto{\pgfqpoint{4.009364in}{2.268762in}}{\pgfqpoint{4.012897in}{2.267299in}}{\pgfqpoint{4.016580in}{2.267299in}}%
\pgfpathlineto{\pgfqpoint{4.016580in}{2.267299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168698in}{2.317661in}}%
\pgfpathcurveto{\pgfqpoint{3.172381in}{2.317661in}}{\pgfqpoint{3.175914in}{2.319124in}}{\pgfqpoint{3.178518in}{2.321729in}}%
\pgfpathcurveto{\pgfqpoint{3.181123in}{2.324333in}}{\pgfqpoint{3.182586in}{2.327866in}}{\pgfqpoint{3.182586in}{2.331550in}}%
\pgfpathcurveto{\pgfqpoint{3.182586in}{2.335233in}}{\pgfqpoint{3.181123in}{2.338766in}}{\pgfqpoint{3.178518in}{2.341371in}}%
\pgfpathcurveto{\pgfqpoint{3.175914in}{2.343975in}}{\pgfqpoint{3.172381in}{2.345439in}}{\pgfqpoint{3.168698in}{2.345439in}}%
\pgfpathcurveto{\pgfqpoint{3.165014in}{2.345439in}}{\pgfqpoint{3.161481in}{2.343975in}}{\pgfqpoint{3.158877in}{2.341371in}}%
\pgfpathcurveto{\pgfqpoint{3.156272in}{2.338766in}}{\pgfqpoint{3.154809in}{2.335233in}}{\pgfqpoint{3.154809in}{2.331550in}}%
\pgfpathcurveto{\pgfqpoint{3.154809in}{2.327866in}}{\pgfqpoint{3.156272in}{2.324333in}}{\pgfqpoint{3.158877in}{2.321729in}}%
\pgfpathcurveto{\pgfqpoint{3.161481in}{2.319124in}}{\pgfqpoint{3.165014in}{2.317661in}}{\pgfqpoint{3.168698in}{2.317661in}}%
\pgfpathlineto{\pgfqpoint{3.168698in}{2.317661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196057in}{2.289447in}}%
\pgfpathcurveto{\pgfqpoint{3.199740in}{2.289447in}}{\pgfqpoint{3.203273in}{2.290910in}}{\pgfqpoint{3.205878in}{2.293515in}}%
\pgfpathcurveto{\pgfqpoint{3.208482in}{2.296119in}}{\pgfqpoint{3.209946in}{2.299652in}}{\pgfqpoint{3.209946in}{2.303336in}}%
\pgfpathcurveto{\pgfqpoint{3.209946in}{2.307019in}}{\pgfqpoint{3.208482in}{2.310552in}}{\pgfqpoint{3.205878in}{2.313157in}}%
\pgfpathcurveto{\pgfqpoint{3.203273in}{2.315761in}}{\pgfqpoint{3.199740in}{2.317225in}}{\pgfqpoint{3.196057in}{2.317225in}}%
\pgfpathcurveto{\pgfqpoint{3.192373in}{2.317225in}}{\pgfqpoint{3.188840in}{2.315761in}}{\pgfqpoint{3.186236in}{2.313157in}}%
\pgfpathcurveto{\pgfqpoint{3.183631in}{2.310552in}}{\pgfqpoint{3.182168in}{2.307019in}}{\pgfqpoint{3.182168in}{2.303336in}}%
\pgfpathcurveto{\pgfqpoint{3.182168in}{2.299652in}}{\pgfqpoint{3.183631in}{2.296119in}}{\pgfqpoint{3.186236in}{2.293515in}}%
\pgfpathcurveto{\pgfqpoint{3.188840in}{2.290910in}}{\pgfqpoint{3.192373in}{2.289447in}}{\pgfqpoint{3.196057in}{2.289447in}}%
\pgfpathlineto{\pgfqpoint{3.196057in}{2.289447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827804in}{2.263328in}}%
\pgfpathcurveto{\pgfqpoint{3.831487in}{2.263328in}}{\pgfqpoint{3.835020in}{2.264791in}}{\pgfqpoint{3.837625in}{2.267396in}}%
\pgfpathcurveto{\pgfqpoint{3.840230in}{2.270000in}}{\pgfqpoint{3.841693in}{2.273533in}}{\pgfqpoint{3.841693in}{2.277216in}}%
\pgfpathcurveto{\pgfqpoint{3.841693in}{2.280900in}}{\pgfqpoint{3.840230in}{2.284433in}}{\pgfqpoint{3.837625in}{2.287037in}}%
\pgfpathcurveto{\pgfqpoint{3.835020in}{2.289642in}}{\pgfqpoint{3.831487in}{2.291105in}}{\pgfqpoint{3.827804in}{2.291105in}}%
\pgfpathcurveto{\pgfqpoint{3.824121in}{2.291105in}}{\pgfqpoint{3.820588in}{2.289642in}}{\pgfqpoint{3.817983in}{2.287037in}}%
\pgfpathcurveto{\pgfqpoint{3.815379in}{2.284433in}}{\pgfqpoint{3.813915in}{2.280900in}}{\pgfqpoint{3.813915in}{2.277216in}}%
\pgfpathcurveto{\pgfqpoint{3.813915in}{2.273533in}}{\pgfqpoint{3.815379in}{2.270000in}}{\pgfqpoint{3.817983in}{2.267396in}}%
\pgfpathcurveto{\pgfqpoint{3.820588in}{2.264791in}}{\pgfqpoint{3.824121in}{2.263328in}}{\pgfqpoint{3.827804in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{3.827804in}{2.263328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902865in}{2.266623in}}%
\pgfpathcurveto{\pgfqpoint{3.906549in}{2.266623in}}{\pgfqpoint{3.910082in}{2.268087in}}{\pgfqpoint{3.912686in}{2.270691in}}%
\pgfpathcurveto{\pgfqpoint{3.915291in}{2.273296in}}{\pgfqpoint{3.916754in}{2.276829in}}{\pgfqpoint{3.916754in}{2.280512in}}%
\pgfpathcurveto{\pgfqpoint{3.916754in}{2.284196in}}{\pgfqpoint{3.915291in}{2.287729in}}{\pgfqpoint{3.912686in}{2.290333in}}%
\pgfpathcurveto{\pgfqpoint{3.910082in}{2.292938in}}{\pgfqpoint{3.906549in}{2.294401in}}{\pgfqpoint{3.902865in}{2.294401in}}%
\pgfpathcurveto{\pgfqpoint{3.899182in}{2.294401in}}{\pgfqpoint{3.895649in}{2.292938in}}{\pgfqpoint{3.893044in}{2.290333in}}%
\pgfpathcurveto{\pgfqpoint{3.890440in}{2.287729in}}{\pgfqpoint{3.888976in}{2.284196in}}{\pgfqpoint{3.888976in}{2.280512in}}%
\pgfpathcurveto{\pgfqpoint{3.888976in}{2.276829in}}{\pgfqpoint{3.890440in}{2.273296in}}{\pgfqpoint{3.893044in}{2.270691in}}%
\pgfpathcurveto{\pgfqpoint{3.895649in}{2.268087in}}{\pgfqpoint{3.899182in}{2.266623in}}{\pgfqpoint{3.902865in}{2.266623in}}%
\pgfpathlineto{\pgfqpoint{3.902865in}{2.266623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148270in}{2.293772in}}%
\pgfpathcurveto{\pgfqpoint{3.151953in}{2.293772in}}{\pgfqpoint{3.155486in}{2.295236in}}{\pgfqpoint{3.158091in}{2.297840in}}%
\pgfpathcurveto{\pgfqpoint{3.160696in}{2.300445in}}{\pgfqpoint{3.162159in}{2.303978in}}{\pgfqpoint{3.162159in}{2.307661in}}%
\pgfpathcurveto{\pgfqpoint{3.162159in}{2.311345in}}{\pgfqpoint{3.160696in}{2.314878in}}{\pgfqpoint{3.158091in}{2.317482in}}%
\pgfpathcurveto{\pgfqpoint{3.155486in}{2.320087in}}{\pgfqpoint{3.151953in}{2.321550in}}{\pgfqpoint{3.148270in}{2.321550in}}%
\pgfpathcurveto{\pgfqpoint{3.144587in}{2.321550in}}{\pgfqpoint{3.141054in}{2.320087in}}{\pgfqpoint{3.138449in}{2.317482in}}%
\pgfpathcurveto{\pgfqpoint{3.135845in}{2.314878in}}{\pgfqpoint{3.134381in}{2.311345in}}{\pgfqpoint{3.134381in}{2.307661in}}%
\pgfpathcurveto{\pgfqpoint{3.134381in}{2.303978in}}{\pgfqpoint{3.135845in}{2.300445in}}{\pgfqpoint{3.138449in}{2.297840in}}%
\pgfpathcurveto{\pgfqpoint{3.141054in}{2.295236in}}{\pgfqpoint{3.144587in}{2.293772in}}{\pgfqpoint{3.148270in}{2.293772in}}%
\pgfpathlineto{\pgfqpoint{3.148270in}{2.293772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105588in}{2.298439in}}%
\pgfpathcurveto{\pgfqpoint{4.109271in}{2.298439in}}{\pgfqpoint{4.112804in}{2.299903in}}{\pgfqpoint{4.115409in}{2.302507in}}%
\pgfpathcurveto{\pgfqpoint{4.118013in}{2.305112in}}{\pgfqpoint{4.119477in}{2.308645in}}{\pgfqpoint{4.119477in}{2.312328in}}%
\pgfpathcurveto{\pgfqpoint{4.119477in}{2.316012in}}{\pgfqpoint{4.118013in}{2.319545in}}{\pgfqpoint{4.115409in}{2.322149in}}%
\pgfpathcurveto{\pgfqpoint{4.112804in}{2.324754in}}{\pgfqpoint{4.109271in}{2.326217in}}{\pgfqpoint{4.105588in}{2.326217in}}%
\pgfpathcurveto{\pgfqpoint{4.101904in}{2.326217in}}{\pgfqpoint{4.098371in}{2.324754in}}{\pgfqpoint{4.095767in}{2.322149in}}%
\pgfpathcurveto{\pgfqpoint{4.093162in}{2.319545in}}{\pgfqpoint{4.091699in}{2.316012in}}{\pgfqpoint{4.091699in}{2.312328in}}%
\pgfpathcurveto{\pgfqpoint{4.091699in}{2.308645in}}{\pgfqpoint{4.093162in}{2.305112in}}{\pgfqpoint{4.095767in}{2.302507in}}%
\pgfpathcurveto{\pgfqpoint{4.098371in}{2.299903in}}{\pgfqpoint{4.101904in}{2.298439in}}{\pgfqpoint{4.105588in}{2.298439in}}%
\pgfpathlineto{\pgfqpoint{4.105588in}{2.298439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517057in}{2.334701in}}%
\pgfpathcurveto{\pgfqpoint{3.520741in}{2.334701in}}{\pgfqpoint{3.524274in}{2.336165in}}{\pgfqpoint{3.526878in}{2.338769in}}%
\pgfpathcurveto{\pgfqpoint{3.529483in}{2.341374in}}{\pgfqpoint{3.530946in}{2.344907in}}{\pgfqpoint{3.530946in}{2.348590in}}%
\pgfpathcurveto{\pgfqpoint{3.530946in}{2.352274in}}{\pgfqpoint{3.529483in}{2.355807in}}{\pgfqpoint{3.526878in}{2.358411in}}%
\pgfpathcurveto{\pgfqpoint{3.524274in}{2.361016in}}{\pgfqpoint{3.520741in}{2.362479in}}{\pgfqpoint{3.517057in}{2.362479in}}%
\pgfpathcurveto{\pgfqpoint{3.513374in}{2.362479in}}{\pgfqpoint{3.509841in}{2.361016in}}{\pgfqpoint{3.507236in}{2.358411in}}%
\pgfpathcurveto{\pgfqpoint{3.504632in}{2.355807in}}{\pgfqpoint{3.503169in}{2.352274in}}{\pgfqpoint{3.503169in}{2.348590in}}%
\pgfpathcurveto{\pgfqpoint{3.503169in}{2.344907in}}{\pgfqpoint{3.504632in}{2.341374in}}{\pgfqpoint{3.507236in}{2.338769in}}%
\pgfpathcurveto{\pgfqpoint{3.509841in}{2.336165in}}{\pgfqpoint{3.513374in}{2.334701in}}{\pgfqpoint{3.517057in}{2.334701in}}%
\pgfpathlineto{\pgfqpoint{3.517057in}{2.334701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029401in}{2.200934in}}%
\pgfpathcurveto{\pgfqpoint{4.033084in}{2.200934in}}{\pgfqpoint{4.036617in}{2.202397in}}{\pgfqpoint{4.039222in}{2.205002in}}%
\pgfpathcurveto{\pgfqpoint{4.041826in}{2.207606in}}{\pgfqpoint{4.043290in}{2.211139in}}{\pgfqpoint{4.043290in}{2.214823in}}%
\pgfpathcurveto{\pgfqpoint{4.043290in}{2.218506in}}{\pgfqpoint{4.041826in}{2.222039in}}{\pgfqpoint{4.039222in}{2.224643in}}%
\pgfpathcurveto{\pgfqpoint{4.036617in}{2.227248in}}{\pgfqpoint{4.033084in}{2.228711in}}{\pgfqpoint{4.029401in}{2.228711in}}%
\pgfpathcurveto{\pgfqpoint{4.025718in}{2.228711in}}{\pgfqpoint{4.022185in}{2.227248in}}{\pgfqpoint{4.019580in}{2.224643in}}%
\pgfpathcurveto{\pgfqpoint{4.016975in}{2.222039in}}{\pgfqpoint{4.015512in}{2.218506in}}{\pgfqpoint{4.015512in}{2.214823in}}%
\pgfpathcurveto{\pgfqpoint{4.015512in}{2.211139in}}{\pgfqpoint{4.016975in}{2.207606in}}{\pgfqpoint{4.019580in}{2.205002in}}%
\pgfpathcurveto{\pgfqpoint{4.022185in}{2.202397in}}{\pgfqpoint{4.025718in}{2.200934in}}{\pgfqpoint{4.029401in}{2.200934in}}%
\pgfpathlineto{\pgfqpoint{4.029401in}{2.200934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152689in}{2.281451in}}%
\pgfpathcurveto{\pgfqpoint{3.156372in}{2.281451in}}{\pgfqpoint{3.159905in}{2.282914in}}{\pgfqpoint{3.162510in}{2.285519in}}%
\pgfpathcurveto{\pgfqpoint{3.165114in}{2.288123in}}{\pgfqpoint{3.166578in}{2.291656in}}{\pgfqpoint{3.166578in}{2.295340in}}%
\pgfpathcurveto{\pgfqpoint{3.166578in}{2.299023in}}{\pgfqpoint{3.165114in}{2.302556in}}{\pgfqpoint{3.162510in}{2.305161in}}%
\pgfpathcurveto{\pgfqpoint{3.159905in}{2.307765in}}{\pgfqpoint{3.156372in}{2.309228in}}{\pgfqpoint{3.152689in}{2.309228in}}%
\pgfpathcurveto{\pgfqpoint{3.149005in}{2.309228in}}{\pgfqpoint{3.145472in}{2.307765in}}{\pgfqpoint{3.142868in}{2.305161in}}%
\pgfpathcurveto{\pgfqpoint{3.140263in}{2.302556in}}{\pgfqpoint{3.138800in}{2.299023in}}{\pgfqpoint{3.138800in}{2.295340in}}%
\pgfpathcurveto{\pgfqpoint{3.138800in}{2.291656in}}{\pgfqpoint{3.140263in}{2.288123in}}{\pgfqpoint{3.142868in}{2.285519in}}%
\pgfpathcurveto{\pgfqpoint{3.145472in}{2.282914in}}{\pgfqpoint{3.149005in}{2.281451in}}{\pgfqpoint{3.152689in}{2.281451in}}%
\pgfpathlineto{\pgfqpoint{3.152689in}{2.281451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144846in}{2.280090in}}%
\pgfpathcurveto{\pgfqpoint{3.148529in}{2.280090in}}{\pgfqpoint{3.152062in}{2.281554in}}{\pgfqpoint{3.154667in}{2.284158in}}%
\pgfpathcurveto{\pgfqpoint{3.157271in}{2.286763in}}{\pgfqpoint{3.158735in}{2.290296in}}{\pgfqpoint{3.158735in}{2.293979in}}%
\pgfpathcurveto{\pgfqpoint{3.158735in}{2.297662in}}{\pgfqpoint{3.157271in}{2.301195in}}{\pgfqpoint{3.154667in}{2.303800in}}%
\pgfpathcurveto{\pgfqpoint{3.152062in}{2.306404in}}{\pgfqpoint{3.148529in}{2.307868in}}{\pgfqpoint{3.144846in}{2.307868in}}%
\pgfpathcurveto{\pgfqpoint{3.141163in}{2.307868in}}{\pgfqpoint{3.137630in}{2.306404in}}{\pgfqpoint{3.135025in}{2.303800in}}%
\pgfpathcurveto{\pgfqpoint{3.132420in}{2.301195in}}{\pgfqpoint{3.130957in}{2.297662in}}{\pgfqpoint{3.130957in}{2.293979in}}%
\pgfpathcurveto{\pgfqpoint{3.130957in}{2.290296in}}{\pgfqpoint{3.132420in}{2.286763in}}{\pgfqpoint{3.135025in}{2.284158in}}%
\pgfpathcurveto{\pgfqpoint{3.137630in}{2.281554in}}{\pgfqpoint{3.141163in}{2.280090in}}{\pgfqpoint{3.144846in}{2.280090in}}%
\pgfpathlineto{\pgfqpoint{3.144846in}{2.280090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472306in}{2.285285in}}%
\pgfpathcurveto{\pgfqpoint{3.475989in}{2.285285in}}{\pgfqpoint{3.479522in}{2.286749in}}{\pgfqpoint{3.482127in}{2.289353in}}%
\pgfpathcurveto{\pgfqpoint{3.484732in}{2.291958in}}{\pgfqpoint{3.486195in}{2.295491in}}{\pgfqpoint{3.486195in}{2.299174in}}%
\pgfpathcurveto{\pgfqpoint{3.486195in}{2.302857in}}{\pgfqpoint{3.484732in}{2.306390in}}{\pgfqpoint{3.482127in}{2.308995in}}%
\pgfpathcurveto{\pgfqpoint{3.479522in}{2.311600in}}{\pgfqpoint{3.475989in}{2.313063in}}{\pgfqpoint{3.472306in}{2.313063in}}%
\pgfpathcurveto{\pgfqpoint{3.468623in}{2.313063in}}{\pgfqpoint{3.465090in}{2.311600in}}{\pgfqpoint{3.462485in}{2.308995in}}%
\pgfpathcurveto{\pgfqpoint{3.459881in}{2.306390in}}{\pgfqpoint{3.458417in}{2.302857in}}{\pgfqpoint{3.458417in}{2.299174in}}%
\pgfpathcurveto{\pgfqpoint{3.458417in}{2.295491in}}{\pgfqpoint{3.459881in}{2.291958in}}{\pgfqpoint{3.462485in}{2.289353in}}%
\pgfpathcurveto{\pgfqpoint{3.465090in}{2.286749in}}{\pgfqpoint{3.468623in}{2.285285in}}{\pgfqpoint{3.472306in}{2.285285in}}%
\pgfpathlineto{\pgfqpoint{3.472306in}{2.285285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040229in}{2.232697in}}%
\pgfpathcurveto{\pgfqpoint{4.043912in}{2.232697in}}{\pgfqpoint{4.047445in}{2.234161in}}{\pgfqpoint{4.050050in}{2.236765in}}%
\pgfpathcurveto{\pgfqpoint{4.052654in}{2.239370in}}{\pgfqpoint{4.054118in}{2.242903in}}{\pgfqpoint{4.054118in}{2.246586in}}%
\pgfpathcurveto{\pgfqpoint{4.054118in}{2.250270in}}{\pgfqpoint{4.052654in}{2.253803in}}{\pgfqpoint{4.050050in}{2.256407in}}%
\pgfpathcurveto{\pgfqpoint{4.047445in}{2.259012in}}{\pgfqpoint{4.043912in}{2.260475in}}{\pgfqpoint{4.040229in}{2.260475in}}%
\pgfpathcurveto{\pgfqpoint{4.036545in}{2.260475in}}{\pgfqpoint{4.033012in}{2.259012in}}{\pgfqpoint{4.030408in}{2.256407in}}%
\pgfpathcurveto{\pgfqpoint{4.027803in}{2.253803in}}{\pgfqpoint{4.026340in}{2.250270in}}{\pgfqpoint{4.026340in}{2.246586in}}%
\pgfpathcurveto{\pgfqpoint{4.026340in}{2.242903in}}{\pgfqpoint{4.027803in}{2.239370in}}{\pgfqpoint{4.030408in}{2.236765in}}%
\pgfpathcurveto{\pgfqpoint{4.033012in}{2.234161in}}{\pgfqpoint{4.036545in}{2.232697in}}{\pgfqpoint{4.040229in}{2.232697in}}%
\pgfpathlineto{\pgfqpoint{4.040229in}{2.232697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191305in}{2.233685in}}%
\pgfpathcurveto{\pgfqpoint{3.194988in}{2.233685in}}{\pgfqpoint{3.198521in}{2.235148in}}{\pgfqpoint{3.201126in}{2.237753in}}%
\pgfpathcurveto{\pgfqpoint{3.203730in}{2.240357in}}{\pgfqpoint{3.205194in}{2.243890in}}{\pgfqpoint{3.205194in}{2.247574in}}%
\pgfpathcurveto{\pgfqpoint{3.205194in}{2.251257in}}{\pgfqpoint{3.203730in}{2.254790in}}{\pgfqpoint{3.201126in}{2.257395in}}%
\pgfpathcurveto{\pgfqpoint{3.198521in}{2.259999in}}{\pgfqpoint{3.194988in}{2.261463in}}{\pgfqpoint{3.191305in}{2.261463in}}%
\pgfpathcurveto{\pgfqpoint{3.187622in}{2.261463in}}{\pgfqpoint{3.184089in}{2.259999in}}{\pgfqpoint{3.181484in}{2.257395in}}%
\pgfpathcurveto{\pgfqpoint{3.178879in}{2.254790in}}{\pgfqpoint{3.177416in}{2.251257in}}{\pgfqpoint{3.177416in}{2.247574in}}%
\pgfpathcurveto{\pgfqpoint{3.177416in}{2.243890in}}{\pgfqpoint{3.178879in}{2.240357in}}{\pgfqpoint{3.181484in}{2.237753in}}%
\pgfpathcurveto{\pgfqpoint{3.184089in}{2.235148in}}{\pgfqpoint{3.187622in}{2.233685in}}{\pgfqpoint{3.191305in}{2.233685in}}%
\pgfpathlineto{\pgfqpoint{3.191305in}{2.233685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071144in}{2.304996in}}%
\pgfpathcurveto{\pgfqpoint{4.074828in}{2.304996in}}{\pgfqpoint{4.078361in}{2.306460in}}{\pgfqpoint{4.080965in}{2.309064in}}%
\pgfpathcurveto{\pgfqpoint{4.083570in}{2.311669in}}{\pgfqpoint{4.085033in}{2.315202in}}{\pgfqpoint{4.085033in}{2.318885in}}%
\pgfpathcurveto{\pgfqpoint{4.085033in}{2.322568in}}{\pgfqpoint{4.083570in}{2.326101in}}{\pgfqpoint{4.080965in}{2.328706in}}%
\pgfpathcurveto{\pgfqpoint{4.078361in}{2.331311in}}{\pgfqpoint{4.074828in}{2.332774in}}{\pgfqpoint{4.071144in}{2.332774in}}%
\pgfpathcurveto{\pgfqpoint{4.067461in}{2.332774in}}{\pgfqpoint{4.063928in}{2.331311in}}{\pgfqpoint{4.061323in}{2.328706in}}%
\pgfpathcurveto{\pgfqpoint{4.058719in}{2.326101in}}{\pgfqpoint{4.057255in}{2.322568in}}{\pgfqpoint{4.057255in}{2.318885in}}%
\pgfpathcurveto{\pgfqpoint{4.057255in}{2.315202in}}{\pgfqpoint{4.058719in}{2.311669in}}{\pgfqpoint{4.061323in}{2.309064in}}%
\pgfpathcurveto{\pgfqpoint{4.063928in}{2.306460in}}{\pgfqpoint{4.067461in}{2.304996in}}{\pgfqpoint{4.071144in}{2.304996in}}%
\pgfpathlineto{\pgfqpoint{4.071144in}{2.304996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188107in}{2.292582in}}%
\pgfpathcurveto{\pgfqpoint{3.191790in}{2.292582in}}{\pgfqpoint{3.195323in}{2.294045in}}{\pgfqpoint{3.197927in}{2.296650in}}%
\pgfpathcurveto{\pgfqpoint{3.200532in}{2.299254in}}{\pgfqpoint{3.201995in}{2.302787in}}{\pgfqpoint{3.201995in}{2.306471in}}%
\pgfpathcurveto{\pgfqpoint{3.201995in}{2.310154in}}{\pgfqpoint{3.200532in}{2.313687in}}{\pgfqpoint{3.197927in}{2.316291in}}%
\pgfpathcurveto{\pgfqpoint{3.195323in}{2.318896in}}{\pgfqpoint{3.191790in}{2.320359in}}{\pgfqpoint{3.188107in}{2.320359in}}%
\pgfpathcurveto{\pgfqpoint{3.184423in}{2.320359in}}{\pgfqpoint{3.180890in}{2.318896in}}{\pgfqpoint{3.178286in}{2.316291in}}%
\pgfpathcurveto{\pgfqpoint{3.175681in}{2.313687in}}{\pgfqpoint{3.174218in}{2.310154in}}{\pgfqpoint{3.174218in}{2.306471in}}%
\pgfpathcurveto{\pgfqpoint{3.174218in}{2.302787in}}{\pgfqpoint{3.175681in}{2.299254in}}{\pgfqpoint{3.178286in}{2.296650in}}%
\pgfpathcurveto{\pgfqpoint{3.180890in}{2.294045in}}{\pgfqpoint{3.184423in}{2.292582in}}{\pgfqpoint{3.188107in}{2.292582in}}%
\pgfpathlineto{\pgfqpoint{3.188107in}{2.292582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517303in}{2.330549in}}%
\pgfpathcurveto{\pgfqpoint{3.520986in}{2.330549in}}{\pgfqpoint{3.524519in}{2.332012in}}{\pgfqpoint{3.527124in}{2.334617in}}%
\pgfpathcurveto{\pgfqpoint{3.529729in}{2.337221in}}{\pgfqpoint{3.531192in}{2.340754in}}{\pgfqpoint{3.531192in}{2.344438in}}%
\pgfpathcurveto{\pgfqpoint{3.531192in}{2.348121in}}{\pgfqpoint{3.529729in}{2.351654in}}{\pgfqpoint{3.527124in}{2.354258in}}%
\pgfpathcurveto{\pgfqpoint{3.524519in}{2.356863in}}{\pgfqpoint{3.520986in}{2.358326in}}{\pgfqpoint{3.517303in}{2.358326in}}%
\pgfpathcurveto{\pgfqpoint{3.513620in}{2.358326in}}{\pgfqpoint{3.510087in}{2.356863in}}{\pgfqpoint{3.507482in}{2.354258in}}%
\pgfpathcurveto{\pgfqpoint{3.504878in}{2.351654in}}{\pgfqpoint{3.503414in}{2.348121in}}{\pgfqpoint{3.503414in}{2.344438in}}%
\pgfpathcurveto{\pgfqpoint{3.503414in}{2.340754in}}{\pgfqpoint{3.504878in}{2.337221in}}{\pgfqpoint{3.507482in}{2.334617in}}%
\pgfpathcurveto{\pgfqpoint{3.510087in}{2.332012in}}{\pgfqpoint{3.513620in}{2.330549in}}{\pgfqpoint{3.517303in}{2.330549in}}%
\pgfpathlineto{\pgfqpoint{3.517303in}{2.330549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197019in}{2.162578in}}%
\pgfpathcurveto{\pgfqpoint{3.200703in}{2.162578in}}{\pgfqpoint{3.204236in}{2.164042in}}{\pgfqpoint{3.206840in}{2.166646in}}%
\pgfpathcurveto{\pgfqpoint{3.209445in}{2.169251in}}{\pgfqpoint{3.210908in}{2.172784in}}{\pgfqpoint{3.210908in}{2.176467in}}%
\pgfpathcurveto{\pgfqpoint{3.210908in}{2.180151in}}{\pgfqpoint{3.209445in}{2.183684in}}{\pgfqpoint{3.206840in}{2.186288in}}%
\pgfpathcurveto{\pgfqpoint{3.204236in}{2.188893in}}{\pgfqpoint{3.200703in}{2.190356in}}{\pgfqpoint{3.197019in}{2.190356in}}%
\pgfpathcurveto{\pgfqpoint{3.193336in}{2.190356in}}{\pgfqpoint{3.189803in}{2.188893in}}{\pgfqpoint{3.187199in}{2.186288in}}%
\pgfpathcurveto{\pgfqpoint{3.184594in}{2.183684in}}{\pgfqpoint{3.183131in}{2.180151in}}{\pgfqpoint{3.183131in}{2.176467in}}%
\pgfpathcurveto{\pgfqpoint{3.183131in}{2.172784in}}{\pgfqpoint{3.184594in}{2.169251in}}{\pgfqpoint{3.187199in}{2.166646in}}%
\pgfpathcurveto{\pgfqpoint{3.189803in}{2.164042in}}{\pgfqpoint{3.193336in}{2.162578in}}{\pgfqpoint{3.197019in}{2.162578in}}%
\pgfpathlineto{\pgfqpoint{3.197019in}{2.162578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005054in}{2.342381in}}%
\pgfpathcurveto{\pgfqpoint{4.008738in}{2.342381in}}{\pgfqpoint{4.012271in}{2.343844in}}{\pgfqpoint{4.014875in}{2.346449in}}%
\pgfpathcurveto{\pgfqpoint{4.017480in}{2.349054in}}{\pgfqpoint{4.018943in}{2.352587in}}{\pgfqpoint{4.018943in}{2.356270in}}%
\pgfpathcurveto{\pgfqpoint{4.018943in}{2.359953in}}{\pgfqpoint{4.017480in}{2.363486in}}{\pgfqpoint{4.014875in}{2.366091in}}%
\pgfpathcurveto{\pgfqpoint{4.012271in}{2.368695in}}{\pgfqpoint{4.008738in}{2.370159in}}{\pgfqpoint{4.005054in}{2.370159in}}%
\pgfpathcurveto{\pgfqpoint{4.001371in}{2.370159in}}{\pgfqpoint{3.997838in}{2.368695in}}{\pgfqpoint{3.995233in}{2.366091in}}%
\pgfpathcurveto{\pgfqpoint{3.992629in}{2.363486in}}{\pgfqpoint{3.991165in}{2.359953in}}{\pgfqpoint{3.991165in}{2.356270in}}%
\pgfpathcurveto{\pgfqpoint{3.991165in}{2.352587in}}{\pgfqpoint{3.992629in}{2.349054in}}{\pgfqpoint{3.995233in}{2.346449in}}%
\pgfpathcurveto{\pgfqpoint{3.997838in}{2.343844in}}{\pgfqpoint{4.001371in}{2.342381in}}{\pgfqpoint{4.005054in}{2.342381in}}%
\pgfpathlineto{\pgfqpoint{4.005054in}{2.342381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215901in}{2.288591in}}%
\pgfpathcurveto{\pgfqpoint{3.219585in}{2.288591in}}{\pgfqpoint{3.223118in}{2.290055in}}{\pgfqpoint{3.225722in}{2.292659in}}%
\pgfpathcurveto{\pgfqpoint{3.228327in}{2.295264in}}{\pgfqpoint{3.229790in}{2.298797in}}{\pgfqpoint{3.229790in}{2.302480in}}%
\pgfpathcurveto{\pgfqpoint{3.229790in}{2.306164in}}{\pgfqpoint{3.228327in}{2.309697in}}{\pgfqpoint{3.225722in}{2.312301in}}%
\pgfpathcurveto{\pgfqpoint{3.223118in}{2.314906in}}{\pgfqpoint{3.219585in}{2.316369in}}{\pgfqpoint{3.215901in}{2.316369in}}%
\pgfpathcurveto{\pgfqpoint{3.212218in}{2.316369in}}{\pgfqpoint{3.208685in}{2.314906in}}{\pgfqpoint{3.206080in}{2.312301in}}%
\pgfpathcurveto{\pgfqpoint{3.203476in}{2.309697in}}{\pgfqpoint{3.202012in}{2.306164in}}{\pgfqpoint{3.202012in}{2.302480in}}%
\pgfpathcurveto{\pgfqpoint{3.202012in}{2.298797in}}{\pgfqpoint{3.203476in}{2.295264in}}{\pgfqpoint{3.206080in}{2.292659in}}%
\pgfpathcurveto{\pgfqpoint{3.208685in}{2.290055in}}{\pgfqpoint{3.212218in}{2.288591in}}{\pgfqpoint{3.215901in}{2.288591in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{2.288591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042690in}{2.313527in}}%
\pgfpathcurveto{\pgfqpoint{4.046374in}{2.313527in}}{\pgfqpoint{4.049907in}{2.314991in}}{\pgfqpoint{4.052511in}{2.317595in}}%
\pgfpathcurveto{\pgfqpoint{4.055116in}{2.320200in}}{\pgfqpoint{4.056579in}{2.323733in}}{\pgfqpoint{4.056579in}{2.327416in}}%
\pgfpathcurveto{\pgfqpoint{4.056579in}{2.331099in}}{\pgfqpoint{4.055116in}{2.334632in}}{\pgfqpoint{4.052511in}{2.337237in}}%
\pgfpathcurveto{\pgfqpoint{4.049907in}{2.339842in}}{\pgfqpoint{4.046374in}{2.341305in}}{\pgfqpoint{4.042690in}{2.341305in}}%
\pgfpathcurveto{\pgfqpoint{4.039007in}{2.341305in}}{\pgfqpoint{4.035474in}{2.339842in}}{\pgfqpoint{4.032869in}{2.337237in}}%
\pgfpathcurveto{\pgfqpoint{4.030265in}{2.334632in}}{\pgfqpoint{4.028801in}{2.331099in}}{\pgfqpoint{4.028801in}{2.327416in}}%
\pgfpathcurveto{\pgfqpoint{4.028801in}{2.323733in}}{\pgfqpoint{4.030265in}{2.320200in}}{\pgfqpoint{4.032869in}{2.317595in}}%
\pgfpathcurveto{\pgfqpoint{4.035474in}{2.314991in}}{\pgfqpoint{4.039007in}{2.313527in}}{\pgfqpoint{4.042690in}{2.313527in}}%
\pgfpathlineto{\pgfqpoint{4.042690in}{2.313527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149532in}{2.341864in}}%
\pgfpathcurveto{\pgfqpoint{3.153216in}{2.341864in}}{\pgfqpoint{3.156749in}{2.343327in}}{\pgfqpoint{3.159353in}{2.345931in}}%
\pgfpathcurveto{\pgfqpoint{3.161958in}{2.348536in}}{\pgfqpoint{3.163421in}{2.352069in}}{\pgfqpoint{3.163421in}{2.355752in}}%
\pgfpathcurveto{\pgfqpoint{3.163421in}{2.359436in}}{\pgfqpoint{3.161958in}{2.362969in}}{\pgfqpoint{3.159353in}{2.365573in}}%
\pgfpathcurveto{\pgfqpoint{3.156749in}{2.368178in}}{\pgfqpoint{3.153216in}{2.369641in}}{\pgfqpoint{3.149532in}{2.369641in}}%
\pgfpathcurveto{\pgfqpoint{3.145849in}{2.369641in}}{\pgfqpoint{3.142316in}{2.368178in}}{\pgfqpoint{3.139711in}{2.365573in}}%
\pgfpathcurveto{\pgfqpoint{3.137107in}{2.362969in}}{\pgfqpoint{3.135643in}{2.359436in}}{\pgfqpoint{3.135643in}{2.355752in}}%
\pgfpathcurveto{\pgfqpoint{3.135643in}{2.352069in}}{\pgfqpoint{3.137107in}{2.348536in}}{\pgfqpoint{3.139711in}{2.345931in}}%
\pgfpathcurveto{\pgfqpoint{3.142316in}{2.343327in}}{\pgfqpoint{3.145849in}{2.341864in}}{\pgfqpoint{3.149532in}{2.341864in}}%
\pgfpathlineto{\pgfqpoint{3.149532in}{2.341864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047441in}{2.328032in}}%
\pgfpathcurveto{\pgfqpoint{4.051124in}{2.328032in}}{\pgfqpoint{4.054657in}{2.329495in}}{\pgfqpoint{4.057262in}{2.332100in}}%
\pgfpathcurveto{\pgfqpoint{4.059866in}{2.334704in}}{\pgfqpoint{4.061330in}{2.338237in}}{\pgfqpoint{4.061330in}{2.341921in}}%
\pgfpathcurveto{\pgfqpoint{4.061330in}{2.345604in}}{\pgfqpoint{4.059866in}{2.349137in}}{\pgfqpoint{4.057262in}{2.351742in}}%
\pgfpathcurveto{\pgfqpoint{4.054657in}{2.354346in}}{\pgfqpoint{4.051124in}{2.355810in}}{\pgfqpoint{4.047441in}{2.355810in}}%
\pgfpathcurveto{\pgfqpoint{4.043757in}{2.355810in}}{\pgfqpoint{4.040224in}{2.354346in}}{\pgfqpoint{4.037620in}{2.351742in}}%
\pgfpathcurveto{\pgfqpoint{4.035015in}{2.349137in}}{\pgfqpoint{4.033552in}{2.345604in}}{\pgfqpoint{4.033552in}{2.341921in}}%
\pgfpathcurveto{\pgfqpoint{4.033552in}{2.338237in}}{\pgfqpoint{4.035015in}{2.334704in}}{\pgfqpoint{4.037620in}{2.332100in}}%
\pgfpathcurveto{\pgfqpoint{4.040224in}{2.329495in}}{\pgfqpoint{4.043757in}{2.328032in}}{\pgfqpoint{4.047441in}{2.328032in}}%
\pgfpathlineto{\pgfqpoint{4.047441in}{2.328032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531048in}{2.269545in}}%
\pgfpathcurveto{\pgfqpoint{3.534731in}{2.269545in}}{\pgfqpoint{3.538264in}{2.271008in}}{\pgfqpoint{3.540869in}{2.273613in}}%
\pgfpathcurveto{\pgfqpoint{3.543473in}{2.276217in}}{\pgfqpoint{3.544937in}{2.279750in}}{\pgfqpoint{3.544937in}{2.283434in}}%
\pgfpathcurveto{\pgfqpoint{3.544937in}{2.287117in}}{\pgfqpoint{3.543473in}{2.290650in}}{\pgfqpoint{3.540869in}{2.293255in}}%
\pgfpathcurveto{\pgfqpoint{3.538264in}{2.295859in}}{\pgfqpoint{3.534731in}{2.297322in}}{\pgfqpoint{3.531048in}{2.297322in}}%
\pgfpathcurveto{\pgfqpoint{3.527364in}{2.297322in}}{\pgfqpoint{3.523831in}{2.295859in}}{\pgfqpoint{3.521227in}{2.293255in}}%
\pgfpathcurveto{\pgfqpoint{3.518622in}{2.290650in}}{\pgfqpoint{3.517159in}{2.287117in}}{\pgfqpoint{3.517159in}{2.283434in}}%
\pgfpathcurveto{\pgfqpoint{3.517159in}{2.279750in}}{\pgfqpoint{3.518622in}{2.276217in}}{\pgfqpoint{3.521227in}{2.273613in}}%
\pgfpathcurveto{\pgfqpoint{3.523831in}{2.271008in}}{\pgfqpoint{3.527364in}{2.269545in}}{\pgfqpoint{3.531048in}{2.269545in}}%
\pgfpathlineto{\pgfqpoint{3.531048in}{2.269545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209609in}{2.267090in}}%
\pgfpathcurveto{\pgfqpoint{3.213293in}{2.267090in}}{\pgfqpoint{3.216826in}{2.268554in}}{\pgfqpoint{3.219430in}{2.271158in}}%
\pgfpathcurveto{\pgfqpoint{3.222035in}{2.273763in}}{\pgfqpoint{3.223498in}{2.277296in}}{\pgfqpoint{3.223498in}{2.280979in}}%
\pgfpathcurveto{\pgfqpoint{3.223498in}{2.284663in}}{\pgfqpoint{3.222035in}{2.288196in}}{\pgfqpoint{3.219430in}{2.290800in}}%
\pgfpathcurveto{\pgfqpoint{3.216826in}{2.293405in}}{\pgfqpoint{3.213293in}{2.294868in}}{\pgfqpoint{3.209609in}{2.294868in}}%
\pgfpathcurveto{\pgfqpoint{3.205926in}{2.294868in}}{\pgfqpoint{3.202393in}{2.293405in}}{\pgfqpoint{3.199788in}{2.290800in}}%
\pgfpathcurveto{\pgfqpoint{3.197184in}{2.288196in}}{\pgfqpoint{3.195721in}{2.284663in}}{\pgfqpoint{3.195721in}{2.280979in}}%
\pgfpathcurveto{\pgfqpoint{3.195721in}{2.277296in}}{\pgfqpoint{3.197184in}{2.273763in}}{\pgfqpoint{3.199788in}{2.271158in}}%
\pgfpathcurveto{\pgfqpoint{3.202393in}{2.268554in}}{\pgfqpoint{3.205926in}{2.267090in}}{\pgfqpoint{3.209609in}{2.267090in}}%
\pgfpathlineto{\pgfqpoint{3.209609in}{2.267090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754546in}{2.301957in}}%
\pgfpathcurveto{\pgfqpoint{3.758229in}{2.301957in}}{\pgfqpoint{3.761762in}{2.303420in}}{\pgfqpoint{3.764367in}{2.306025in}}%
\pgfpathcurveto{\pgfqpoint{3.766971in}{2.308629in}}{\pgfqpoint{3.768435in}{2.312162in}}{\pgfqpoint{3.768435in}{2.315846in}}%
\pgfpathcurveto{\pgfqpoint{3.768435in}{2.319529in}}{\pgfqpoint{3.766971in}{2.323062in}}{\pgfqpoint{3.764367in}{2.325667in}}%
\pgfpathcurveto{\pgfqpoint{3.761762in}{2.328271in}}{\pgfqpoint{3.758229in}{2.329735in}}{\pgfqpoint{3.754546in}{2.329735in}}%
\pgfpathcurveto{\pgfqpoint{3.750863in}{2.329735in}}{\pgfqpoint{3.747330in}{2.328271in}}{\pgfqpoint{3.744725in}{2.325667in}}%
\pgfpathcurveto{\pgfqpoint{3.742121in}{2.323062in}}{\pgfqpoint{3.740657in}{2.319529in}}{\pgfqpoint{3.740657in}{2.315846in}}%
\pgfpathcurveto{\pgfqpoint{3.740657in}{2.312162in}}{\pgfqpoint{3.742121in}{2.308629in}}{\pgfqpoint{3.744725in}{2.306025in}}%
\pgfpathcurveto{\pgfqpoint{3.747330in}{2.303420in}}{\pgfqpoint{3.750863in}{2.301957in}}{\pgfqpoint{3.754546in}{2.301957in}}%
\pgfpathlineto{\pgfqpoint{3.754546in}{2.301957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143731in}{2.293238in}}%
\pgfpathcurveto{\pgfqpoint{3.147415in}{2.293238in}}{\pgfqpoint{3.150948in}{2.294701in}}{\pgfqpoint{3.153552in}{2.297306in}}%
\pgfpathcurveto{\pgfqpoint{3.156157in}{2.299911in}}{\pgfqpoint{3.157620in}{2.303444in}}{\pgfqpoint{3.157620in}{2.307127in}}%
\pgfpathcurveto{\pgfqpoint{3.157620in}{2.310810in}}{\pgfqpoint{3.156157in}{2.314343in}}{\pgfqpoint{3.153552in}{2.316948in}}%
\pgfpathcurveto{\pgfqpoint{3.150948in}{2.319552in}}{\pgfqpoint{3.147415in}{2.321016in}}{\pgfqpoint{3.143731in}{2.321016in}}%
\pgfpathcurveto{\pgfqpoint{3.140048in}{2.321016in}}{\pgfqpoint{3.136515in}{2.319552in}}{\pgfqpoint{3.133910in}{2.316948in}}%
\pgfpathcurveto{\pgfqpoint{3.131306in}{2.314343in}}{\pgfqpoint{3.129842in}{2.310810in}}{\pgfqpoint{3.129842in}{2.307127in}}%
\pgfpathcurveto{\pgfqpoint{3.129842in}{2.303444in}}{\pgfqpoint{3.131306in}{2.299911in}}{\pgfqpoint{3.133910in}{2.297306in}}%
\pgfpathcurveto{\pgfqpoint{3.136515in}{2.294701in}}{\pgfqpoint{3.140048in}{2.293238in}}{\pgfqpoint{3.143731in}{2.293238in}}%
\pgfpathlineto{\pgfqpoint{3.143731in}{2.293238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101049in}{2.336548in}}%
\pgfpathcurveto{\pgfqpoint{4.104732in}{2.336548in}}{\pgfqpoint{4.108265in}{2.338011in}}{\pgfqpoint{4.110869in}{2.340616in}}%
\pgfpathcurveto{\pgfqpoint{4.113474in}{2.343220in}}{\pgfqpoint{4.114937in}{2.346753in}}{\pgfqpoint{4.114937in}{2.350437in}}%
\pgfpathcurveto{\pgfqpoint{4.114937in}{2.354120in}}{\pgfqpoint{4.113474in}{2.357653in}}{\pgfqpoint{4.110869in}{2.360258in}}%
\pgfpathcurveto{\pgfqpoint{4.108265in}{2.362862in}}{\pgfqpoint{4.104732in}{2.364326in}}{\pgfqpoint{4.101049in}{2.364326in}}%
\pgfpathcurveto{\pgfqpoint{4.097365in}{2.364326in}}{\pgfqpoint{4.093832in}{2.362862in}}{\pgfqpoint{4.091228in}{2.360258in}}%
\pgfpathcurveto{\pgfqpoint{4.088623in}{2.357653in}}{\pgfqpoint{4.087160in}{2.354120in}}{\pgfqpoint{4.087160in}{2.350437in}}%
\pgfpathcurveto{\pgfqpoint{4.087160in}{2.346753in}}{\pgfqpoint{4.088623in}{2.343220in}}{\pgfqpoint{4.091228in}{2.340616in}}%
\pgfpathcurveto{\pgfqpoint{4.093832in}{2.338011in}}{\pgfqpoint{4.097365in}{2.336548in}}{\pgfqpoint{4.101049in}{2.336548in}}%
\pgfpathlineto{\pgfqpoint{4.101049in}{2.336548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622221in}{2.161238in}}%
\pgfpathcurveto{\pgfqpoint{3.625904in}{2.161238in}}{\pgfqpoint{3.629437in}{2.162701in}}{\pgfqpoint{3.632042in}{2.165306in}}%
\pgfpathcurveto{\pgfqpoint{3.634646in}{2.167910in}}{\pgfqpoint{3.636110in}{2.171443in}}{\pgfqpoint{3.636110in}{2.175127in}}%
\pgfpathcurveto{\pgfqpoint{3.636110in}{2.178810in}}{\pgfqpoint{3.634646in}{2.182343in}}{\pgfqpoint{3.632042in}{2.184947in}}%
\pgfpathcurveto{\pgfqpoint{3.629437in}{2.187552in}}{\pgfqpoint{3.625904in}{2.189015in}}{\pgfqpoint{3.622221in}{2.189015in}}%
\pgfpathcurveto{\pgfqpoint{3.618537in}{2.189015in}}{\pgfqpoint{3.615004in}{2.187552in}}{\pgfqpoint{3.612400in}{2.184947in}}%
\pgfpathcurveto{\pgfqpoint{3.609795in}{2.182343in}}{\pgfqpoint{3.608332in}{2.178810in}}{\pgfqpoint{3.608332in}{2.175127in}}%
\pgfpathcurveto{\pgfqpoint{3.608332in}{2.171443in}}{\pgfqpoint{3.609795in}{2.167910in}}{\pgfqpoint{3.612400in}{2.165306in}}%
\pgfpathcurveto{\pgfqpoint{3.615004in}{2.162701in}}{\pgfqpoint{3.618537in}{2.161238in}}{\pgfqpoint{3.622221in}{2.161238in}}%
\pgfpathlineto{\pgfqpoint{3.622221in}{2.161238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268836in}{2.292608in}}%
\pgfpathcurveto{\pgfqpoint{3.272519in}{2.292608in}}{\pgfqpoint{3.276052in}{2.294072in}}{\pgfqpoint{3.278657in}{2.296676in}}%
\pgfpathcurveto{\pgfqpoint{3.281261in}{2.299281in}}{\pgfqpoint{3.282725in}{2.302814in}}{\pgfqpoint{3.282725in}{2.306497in}}%
\pgfpathcurveto{\pgfqpoint{3.282725in}{2.310181in}}{\pgfqpoint{3.281261in}{2.313714in}}{\pgfqpoint{3.278657in}{2.316318in}}%
\pgfpathcurveto{\pgfqpoint{3.276052in}{2.318923in}}{\pgfqpoint{3.272519in}{2.320386in}}{\pgfqpoint{3.268836in}{2.320386in}}%
\pgfpathcurveto{\pgfqpoint{3.265152in}{2.320386in}}{\pgfqpoint{3.261619in}{2.318923in}}{\pgfqpoint{3.259015in}{2.316318in}}%
\pgfpathcurveto{\pgfqpoint{3.256410in}{2.313714in}}{\pgfqpoint{3.254947in}{2.310181in}}{\pgfqpoint{3.254947in}{2.306497in}}%
\pgfpathcurveto{\pgfqpoint{3.254947in}{2.302814in}}{\pgfqpoint{3.256410in}{2.299281in}}{\pgfqpoint{3.259015in}{2.296676in}}%
\pgfpathcurveto{\pgfqpoint{3.261619in}{2.294072in}}{\pgfqpoint{3.265152in}{2.292608in}}{\pgfqpoint{3.268836in}{2.292608in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{2.292608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074524in}{2.362025in}}%
\pgfpathcurveto{\pgfqpoint{4.078207in}{2.362025in}}{\pgfqpoint{4.081740in}{2.363489in}}{\pgfqpoint{4.084345in}{2.366093in}}%
\pgfpathcurveto{\pgfqpoint{4.086949in}{2.368698in}}{\pgfqpoint{4.088413in}{2.372231in}}{\pgfqpoint{4.088413in}{2.375914in}}%
\pgfpathcurveto{\pgfqpoint{4.088413in}{2.379598in}}{\pgfqpoint{4.086949in}{2.383131in}}{\pgfqpoint{4.084345in}{2.385735in}}%
\pgfpathcurveto{\pgfqpoint{4.081740in}{2.388340in}}{\pgfqpoint{4.078207in}{2.389803in}}{\pgfqpoint{4.074524in}{2.389803in}}%
\pgfpathcurveto{\pgfqpoint{4.070840in}{2.389803in}}{\pgfqpoint{4.067307in}{2.388340in}}{\pgfqpoint{4.064703in}{2.385735in}}%
\pgfpathcurveto{\pgfqpoint{4.062098in}{2.383131in}}{\pgfqpoint{4.060635in}{2.379598in}}{\pgfqpoint{4.060635in}{2.375914in}}%
\pgfpathcurveto{\pgfqpoint{4.060635in}{2.372231in}}{\pgfqpoint{4.062098in}{2.368698in}}{\pgfqpoint{4.064703in}{2.366093in}}%
\pgfpathcurveto{\pgfqpoint{4.067307in}{2.363489in}}{\pgfqpoint{4.070840in}{2.362025in}}{\pgfqpoint{4.074524in}{2.362025in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{2.362025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872708in}{2.320918in}}%
\pgfpathcurveto{\pgfqpoint{3.876391in}{2.320918in}}{\pgfqpoint{3.879924in}{2.322381in}}{\pgfqpoint{3.882529in}{2.324986in}}%
\pgfpathcurveto{\pgfqpoint{3.885134in}{2.327590in}}{\pgfqpoint{3.886597in}{2.331123in}}{\pgfqpoint{3.886597in}{2.334807in}}%
\pgfpathcurveto{\pgfqpoint{3.886597in}{2.338490in}}{\pgfqpoint{3.885134in}{2.342023in}}{\pgfqpoint{3.882529in}{2.344628in}}%
\pgfpathcurveto{\pgfqpoint{3.879924in}{2.347232in}}{\pgfqpoint{3.876391in}{2.348696in}}{\pgfqpoint{3.872708in}{2.348696in}}%
\pgfpathcurveto{\pgfqpoint{3.869025in}{2.348696in}}{\pgfqpoint{3.865492in}{2.347232in}}{\pgfqpoint{3.862887in}{2.344628in}}%
\pgfpathcurveto{\pgfqpoint{3.860283in}{2.342023in}}{\pgfqpoint{3.858819in}{2.338490in}}{\pgfqpoint{3.858819in}{2.334807in}}%
\pgfpathcurveto{\pgfqpoint{3.858819in}{2.331123in}}{\pgfqpoint{3.860283in}{2.327590in}}{\pgfqpoint{3.862887in}{2.324986in}}%
\pgfpathcurveto{\pgfqpoint{3.865492in}{2.322381in}}{\pgfqpoint{3.869025in}{2.320918in}}{\pgfqpoint{3.872708in}{2.320918in}}%
\pgfpathlineto{\pgfqpoint{3.872708in}{2.320918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948466in}{2.294282in}}%
\pgfpathcurveto{\pgfqpoint{3.952150in}{2.294282in}}{\pgfqpoint{3.955683in}{2.295745in}}{\pgfqpoint{3.958287in}{2.298350in}}%
\pgfpathcurveto{\pgfqpoint{3.960892in}{2.300954in}}{\pgfqpoint{3.962355in}{2.304487in}}{\pgfqpoint{3.962355in}{2.308171in}}%
\pgfpathcurveto{\pgfqpoint{3.962355in}{2.311854in}}{\pgfqpoint{3.960892in}{2.315387in}}{\pgfqpoint{3.958287in}{2.317992in}}%
\pgfpathcurveto{\pgfqpoint{3.955683in}{2.320596in}}{\pgfqpoint{3.952150in}{2.322059in}}{\pgfqpoint{3.948466in}{2.322059in}}%
\pgfpathcurveto{\pgfqpoint{3.944783in}{2.322059in}}{\pgfqpoint{3.941250in}{2.320596in}}{\pgfqpoint{3.938645in}{2.317992in}}%
\pgfpathcurveto{\pgfqpoint{3.936041in}{2.315387in}}{\pgfqpoint{3.934578in}{2.311854in}}{\pgfqpoint{3.934578in}{2.308171in}}%
\pgfpathcurveto{\pgfqpoint{3.934578in}{2.304487in}}{\pgfqpoint{3.936041in}{2.300954in}}{\pgfqpoint{3.938645in}{2.298350in}}%
\pgfpathcurveto{\pgfqpoint{3.941250in}{2.295745in}}{\pgfqpoint{3.944783in}{2.294282in}}{\pgfqpoint{3.948466in}{2.294282in}}%
\pgfpathlineto{\pgfqpoint{3.948466in}{2.294282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092410in}{2.333488in}}%
\pgfpathcurveto{\pgfqpoint{4.096094in}{2.333488in}}{\pgfqpoint{4.099627in}{2.334951in}}{\pgfqpoint{4.102231in}{2.337556in}}%
\pgfpathcurveto{\pgfqpoint{4.104836in}{2.340161in}}{\pgfqpoint{4.106299in}{2.343694in}}{\pgfqpoint{4.106299in}{2.347377in}}%
\pgfpathcurveto{\pgfqpoint{4.106299in}{2.351060in}}{\pgfqpoint{4.104836in}{2.354593in}}{\pgfqpoint{4.102231in}{2.357198in}}%
\pgfpathcurveto{\pgfqpoint{4.099627in}{2.359802in}}{\pgfqpoint{4.096094in}{2.361266in}}{\pgfqpoint{4.092410in}{2.361266in}}%
\pgfpathcurveto{\pgfqpoint{4.088727in}{2.361266in}}{\pgfqpoint{4.085194in}{2.359802in}}{\pgfqpoint{4.082589in}{2.357198in}}%
\pgfpathcurveto{\pgfqpoint{4.079985in}{2.354593in}}{\pgfqpoint{4.078521in}{2.351060in}}{\pgfqpoint{4.078521in}{2.347377in}}%
\pgfpathcurveto{\pgfqpoint{4.078521in}{2.343694in}}{\pgfqpoint{4.079985in}{2.340161in}}{\pgfqpoint{4.082589in}{2.337556in}}%
\pgfpathcurveto{\pgfqpoint{4.085194in}{2.334951in}}{\pgfqpoint{4.088727in}{2.333488in}}{\pgfqpoint{4.092410in}{2.333488in}}%
\pgfpathlineto{\pgfqpoint{4.092410in}{2.333488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217366in}{2.227291in}}%
\pgfpathcurveto{\pgfqpoint{3.221050in}{2.227291in}}{\pgfqpoint{3.224583in}{2.228754in}}{\pgfqpoint{3.227187in}{2.231359in}}%
\pgfpathcurveto{\pgfqpoint{3.229792in}{2.233963in}}{\pgfqpoint{3.231255in}{2.237496in}}{\pgfqpoint{3.231255in}{2.241180in}}%
\pgfpathcurveto{\pgfqpoint{3.231255in}{2.244863in}}{\pgfqpoint{3.229792in}{2.248396in}}{\pgfqpoint{3.227187in}{2.251001in}}%
\pgfpathcurveto{\pgfqpoint{3.224583in}{2.253605in}}{\pgfqpoint{3.221050in}{2.255068in}}{\pgfqpoint{3.217366in}{2.255068in}}%
\pgfpathcurveto{\pgfqpoint{3.213683in}{2.255068in}}{\pgfqpoint{3.210150in}{2.253605in}}{\pgfqpoint{3.207545in}{2.251001in}}%
\pgfpathcurveto{\pgfqpoint{3.204941in}{2.248396in}}{\pgfqpoint{3.203477in}{2.244863in}}{\pgfqpoint{3.203477in}{2.241180in}}%
\pgfpathcurveto{\pgfqpoint{3.203477in}{2.237496in}}{\pgfqpoint{3.204941in}{2.233963in}}{\pgfqpoint{3.207545in}{2.231359in}}%
\pgfpathcurveto{\pgfqpoint{3.210150in}{2.228754in}}{\pgfqpoint{3.213683in}{2.227291in}}{\pgfqpoint{3.217366in}{2.227291in}}%
\pgfpathlineto{\pgfqpoint{3.217366in}{2.227291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140638in}{2.284958in}}%
\pgfpathcurveto{\pgfqpoint{3.144322in}{2.284958in}}{\pgfqpoint{3.147855in}{2.286422in}}{\pgfqpoint{3.150459in}{2.289026in}}%
\pgfpathcurveto{\pgfqpoint{3.153064in}{2.291631in}}{\pgfqpoint{3.154527in}{2.295164in}}{\pgfqpoint{3.154527in}{2.298847in}}%
\pgfpathcurveto{\pgfqpoint{3.154527in}{2.302531in}}{\pgfqpoint{3.153064in}{2.306064in}}{\pgfqpoint{3.150459in}{2.308668in}}%
\pgfpathcurveto{\pgfqpoint{3.147855in}{2.311273in}}{\pgfqpoint{3.144322in}{2.312736in}}{\pgfqpoint{3.140638in}{2.312736in}}%
\pgfpathcurveto{\pgfqpoint{3.136955in}{2.312736in}}{\pgfqpoint{3.133422in}{2.311273in}}{\pgfqpoint{3.130817in}{2.308668in}}%
\pgfpathcurveto{\pgfqpoint{3.128213in}{2.306064in}}{\pgfqpoint{3.126749in}{2.302531in}}{\pgfqpoint{3.126749in}{2.298847in}}%
\pgfpathcurveto{\pgfqpoint{3.126749in}{2.295164in}}{\pgfqpoint{3.128213in}{2.291631in}}{\pgfqpoint{3.130817in}{2.289026in}}%
\pgfpathcurveto{\pgfqpoint{3.133422in}{2.286422in}}{\pgfqpoint{3.136955in}{2.284958in}}{\pgfqpoint{3.140638in}{2.284958in}}%
\pgfpathlineto{\pgfqpoint{3.140638in}{2.284958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015917in}{2.311744in}}%
\pgfpathcurveto{\pgfqpoint{4.019601in}{2.311744in}}{\pgfqpoint{4.023134in}{2.313207in}}{\pgfqpoint{4.025738in}{2.315811in}}%
\pgfpathcurveto{\pgfqpoint{4.028343in}{2.318416in}}{\pgfqpoint{4.029806in}{2.321949in}}{\pgfqpoint{4.029806in}{2.325632in}}%
\pgfpathcurveto{\pgfqpoint{4.029806in}{2.329316in}}{\pgfqpoint{4.028343in}{2.332849in}}{\pgfqpoint{4.025738in}{2.335453in}}%
\pgfpathcurveto{\pgfqpoint{4.023134in}{2.338058in}}{\pgfqpoint{4.019601in}{2.339521in}}{\pgfqpoint{4.015917in}{2.339521in}}%
\pgfpathcurveto{\pgfqpoint{4.012234in}{2.339521in}}{\pgfqpoint{4.008701in}{2.338058in}}{\pgfqpoint{4.006097in}{2.335453in}}%
\pgfpathcurveto{\pgfqpoint{4.003492in}{2.332849in}}{\pgfqpoint{4.002029in}{2.329316in}}{\pgfqpoint{4.002029in}{2.325632in}}%
\pgfpathcurveto{\pgfqpoint{4.002029in}{2.321949in}}{\pgfqpoint{4.003492in}{2.318416in}}{\pgfqpoint{4.006097in}{2.315811in}}%
\pgfpathcurveto{\pgfqpoint{4.008701in}{2.313207in}}{\pgfqpoint{4.012234in}{2.311744in}}{\pgfqpoint{4.015917in}{2.311744in}}%
\pgfpathlineto{\pgfqpoint{4.015917in}{2.311744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157930in}{2.344655in}}%
\pgfpathcurveto{\pgfqpoint{3.161613in}{2.344655in}}{\pgfqpoint{3.165146in}{2.346119in}}{\pgfqpoint{3.167751in}{2.348723in}}%
\pgfpathcurveto{\pgfqpoint{3.170355in}{2.351328in}}{\pgfqpoint{3.171819in}{2.354861in}}{\pgfqpoint{3.171819in}{2.358544in}}%
\pgfpathcurveto{\pgfqpoint{3.171819in}{2.362228in}}{\pgfqpoint{3.170355in}{2.365761in}}{\pgfqpoint{3.167751in}{2.368365in}}%
\pgfpathcurveto{\pgfqpoint{3.165146in}{2.370970in}}{\pgfqpoint{3.161613in}{2.372433in}}{\pgfqpoint{3.157930in}{2.372433in}}%
\pgfpathcurveto{\pgfqpoint{3.154246in}{2.372433in}}{\pgfqpoint{3.150713in}{2.370970in}}{\pgfqpoint{3.148109in}{2.368365in}}%
\pgfpathcurveto{\pgfqpoint{3.145504in}{2.365761in}}{\pgfqpoint{3.144041in}{2.362228in}}{\pgfqpoint{3.144041in}{2.358544in}}%
\pgfpathcurveto{\pgfqpoint{3.144041in}{2.354861in}}{\pgfqpoint{3.145504in}{2.351328in}}{\pgfqpoint{3.148109in}{2.348723in}}%
\pgfpathcurveto{\pgfqpoint{3.150713in}{2.346119in}}{\pgfqpoint{3.154246in}{2.344655in}}{\pgfqpoint{3.157930in}{2.344655in}}%
\pgfpathlineto{\pgfqpoint{3.157930in}{2.344655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059015in}{2.273922in}}%
\pgfpathcurveto{\pgfqpoint{4.062699in}{2.273922in}}{\pgfqpoint{4.066232in}{2.275385in}}{\pgfqpoint{4.068836in}{2.277990in}}%
\pgfpathcurveto{\pgfqpoint{4.071441in}{2.280594in}}{\pgfqpoint{4.072904in}{2.284127in}}{\pgfqpoint{4.072904in}{2.287811in}}%
\pgfpathcurveto{\pgfqpoint{4.072904in}{2.291494in}}{\pgfqpoint{4.071441in}{2.295027in}}{\pgfqpoint{4.068836in}{2.297632in}}%
\pgfpathcurveto{\pgfqpoint{4.066232in}{2.300236in}}{\pgfqpoint{4.062699in}{2.301700in}}{\pgfqpoint{4.059015in}{2.301700in}}%
\pgfpathcurveto{\pgfqpoint{4.055332in}{2.301700in}}{\pgfqpoint{4.051799in}{2.300236in}}{\pgfqpoint{4.049194in}{2.297632in}}%
\pgfpathcurveto{\pgfqpoint{4.046590in}{2.295027in}}{\pgfqpoint{4.045126in}{2.291494in}}{\pgfqpoint{4.045126in}{2.287811in}}%
\pgfpathcurveto{\pgfqpoint{4.045126in}{2.284127in}}{\pgfqpoint{4.046590in}{2.280594in}}{\pgfqpoint{4.049194in}{2.277990in}}%
\pgfpathcurveto{\pgfqpoint{4.051799in}{2.275385in}}{\pgfqpoint{4.055332in}{2.273922in}}{\pgfqpoint{4.059015in}{2.273922in}}%
\pgfpathlineto{\pgfqpoint{4.059015in}{2.273922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095520in}{2.266187in}}%
\pgfpathcurveto{\pgfqpoint{4.099203in}{2.266187in}}{\pgfqpoint{4.102736in}{2.267651in}}{\pgfqpoint{4.105341in}{2.270255in}}%
\pgfpathcurveto{\pgfqpoint{4.107945in}{2.272860in}}{\pgfqpoint{4.109409in}{2.276393in}}{\pgfqpoint{4.109409in}{2.280076in}}%
\pgfpathcurveto{\pgfqpoint{4.109409in}{2.283760in}}{\pgfqpoint{4.107945in}{2.287293in}}{\pgfqpoint{4.105341in}{2.289897in}}%
\pgfpathcurveto{\pgfqpoint{4.102736in}{2.292502in}}{\pgfqpoint{4.099203in}{2.293965in}}{\pgfqpoint{4.095520in}{2.293965in}}%
\pgfpathcurveto{\pgfqpoint{4.091836in}{2.293965in}}{\pgfqpoint{4.088303in}{2.292502in}}{\pgfqpoint{4.085699in}{2.289897in}}%
\pgfpathcurveto{\pgfqpoint{4.083094in}{2.287293in}}{\pgfqpoint{4.081631in}{2.283760in}}{\pgfqpoint{4.081631in}{2.280076in}}%
\pgfpathcurveto{\pgfqpoint{4.081631in}{2.276393in}}{\pgfqpoint{4.083094in}{2.272860in}}{\pgfqpoint{4.085699in}{2.270255in}}%
\pgfpathcurveto{\pgfqpoint{4.088303in}{2.267651in}}{\pgfqpoint{4.091836in}{2.266187in}}{\pgfqpoint{4.095520in}{2.266187in}}%
\pgfpathlineto{\pgfqpoint{4.095520in}{2.266187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263226in}{2.264655in}}%
\pgfpathcurveto{\pgfqpoint{3.266910in}{2.264655in}}{\pgfqpoint{3.270443in}{2.266119in}}{\pgfqpoint{3.273047in}{2.268723in}}%
\pgfpathcurveto{\pgfqpoint{3.275652in}{2.271328in}}{\pgfqpoint{3.277115in}{2.274861in}}{\pgfqpoint{3.277115in}{2.278544in}}%
\pgfpathcurveto{\pgfqpoint{3.277115in}{2.282228in}}{\pgfqpoint{3.275652in}{2.285761in}}{\pgfqpoint{3.273047in}{2.288365in}}%
\pgfpathcurveto{\pgfqpoint{3.270443in}{2.290970in}}{\pgfqpoint{3.266910in}{2.292433in}}{\pgfqpoint{3.263226in}{2.292433in}}%
\pgfpathcurveto{\pgfqpoint{3.259543in}{2.292433in}}{\pgfqpoint{3.256010in}{2.290970in}}{\pgfqpoint{3.253405in}{2.288365in}}%
\pgfpathcurveto{\pgfqpoint{3.250801in}{2.285761in}}{\pgfqpoint{3.249337in}{2.282228in}}{\pgfqpoint{3.249337in}{2.278544in}}%
\pgfpathcurveto{\pgfqpoint{3.249337in}{2.274861in}}{\pgfqpoint{3.250801in}{2.271328in}}{\pgfqpoint{3.253405in}{2.268723in}}%
\pgfpathcurveto{\pgfqpoint{3.256010in}{2.266119in}}{\pgfqpoint{3.259543in}{2.264655in}}{\pgfqpoint{3.263226in}{2.264655in}}%
\pgfpathlineto{\pgfqpoint{3.263226in}{2.264655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297727in}{2.285984in}}%
\pgfpathcurveto{\pgfqpoint{3.301410in}{2.285984in}}{\pgfqpoint{3.304943in}{2.287447in}}{\pgfqpoint{3.307548in}{2.290052in}}%
\pgfpathcurveto{\pgfqpoint{3.310152in}{2.292656in}}{\pgfqpoint{3.311616in}{2.296189in}}{\pgfqpoint{3.311616in}{2.299873in}}%
\pgfpathcurveto{\pgfqpoint{3.311616in}{2.303556in}}{\pgfqpoint{3.310152in}{2.307089in}}{\pgfqpoint{3.307548in}{2.309693in}}%
\pgfpathcurveto{\pgfqpoint{3.304943in}{2.312298in}}{\pgfqpoint{3.301410in}{2.313761in}}{\pgfqpoint{3.297727in}{2.313761in}}%
\pgfpathcurveto{\pgfqpoint{3.294044in}{2.313761in}}{\pgfqpoint{3.290511in}{2.312298in}}{\pgfqpoint{3.287906in}{2.309693in}}%
\pgfpathcurveto{\pgfqpoint{3.285301in}{2.307089in}}{\pgfqpoint{3.283838in}{2.303556in}}{\pgfqpoint{3.283838in}{2.299873in}}%
\pgfpathcurveto{\pgfqpoint{3.283838in}{2.296189in}}{\pgfqpoint{3.285301in}{2.292656in}}{\pgfqpoint{3.287906in}{2.290052in}}%
\pgfpathcurveto{\pgfqpoint{3.290511in}{2.287447in}}{\pgfqpoint{3.294044in}{2.285984in}}{\pgfqpoint{3.297727in}{2.285984in}}%
\pgfpathlineto{\pgfqpoint{3.297727in}{2.285984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363599in}{2.234894in}}%
\pgfpathcurveto{\pgfqpoint{3.367282in}{2.234894in}}{\pgfqpoint{3.370815in}{2.236358in}}{\pgfqpoint{3.373420in}{2.238962in}}%
\pgfpathcurveto{\pgfqpoint{3.376024in}{2.241567in}}{\pgfqpoint{3.377488in}{2.245100in}}{\pgfqpoint{3.377488in}{2.248783in}}%
\pgfpathcurveto{\pgfqpoint{3.377488in}{2.252467in}}{\pgfqpoint{3.376024in}{2.256000in}}{\pgfqpoint{3.373420in}{2.258604in}}%
\pgfpathcurveto{\pgfqpoint{3.370815in}{2.261209in}}{\pgfqpoint{3.367282in}{2.262672in}}{\pgfqpoint{3.363599in}{2.262672in}}%
\pgfpathcurveto{\pgfqpoint{3.359916in}{2.262672in}}{\pgfqpoint{3.356383in}{2.261209in}}{\pgfqpoint{3.353778in}{2.258604in}}%
\pgfpathcurveto{\pgfqpoint{3.351173in}{2.256000in}}{\pgfqpoint{3.349710in}{2.252467in}}{\pgfqpoint{3.349710in}{2.248783in}}%
\pgfpathcurveto{\pgfqpoint{3.349710in}{2.245100in}}{\pgfqpoint{3.351173in}{2.241567in}}{\pgfqpoint{3.353778in}{2.238962in}}%
\pgfpathcurveto{\pgfqpoint{3.356383in}{2.236358in}}{\pgfqpoint{3.359916in}{2.234894in}}{\pgfqpoint{3.363599in}{2.234894in}}%
\pgfpathlineto{\pgfqpoint{3.363599in}{2.234894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548062in}{2.304841in}}%
\pgfpathcurveto{\pgfqpoint{3.551745in}{2.304841in}}{\pgfqpoint{3.555278in}{2.306304in}}{\pgfqpoint{3.557883in}{2.308909in}}%
\pgfpathcurveto{\pgfqpoint{3.560488in}{2.311514in}}{\pgfqpoint{3.561951in}{2.315047in}}{\pgfqpoint{3.561951in}{2.318730in}}%
\pgfpathcurveto{\pgfqpoint{3.561951in}{2.322413in}}{\pgfqpoint{3.560488in}{2.325946in}}{\pgfqpoint{3.557883in}{2.328551in}}%
\pgfpathcurveto{\pgfqpoint{3.555278in}{2.331155in}}{\pgfqpoint{3.551745in}{2.332619in}}{\pgfqpoint{3.548062in}{2.332619in}}%
\pgfpathcurveto{\pgfqpoint{3.544379in}{2.332619in}}{\pgfqpoint{3.540846in}{2.331155in}}{\pgfqpoint{3.538241in}{2.328551in}}%
\pgfpathcurveto{\pgfqpoint{3.535637in}{2.325946in}}{\pgfqpoint{3.534173in}{2.322413in}}{\pgfqpoint{3.534173in}{2.318730in}}%
\pgfpathcurveto{\pgfqpoint{3.534173in}{2.315047in}}{\pgfqpoint{3.535637in}{2.311514in}}{\pgfqpoint{3.538241in}{2.308909in}}%
\pgfpathcurveto{\pgfqpoint{3.540846in}{2.306304in}}{\pgfqpoint{3.544379in}{2.304841in}}{\pgfqpoint{3.548062in}{2.304841in}}%
\pgfpathlineto{\pgfqpoint{3.548062in}{2.304841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832662in}{2.318456in}}%
\pgfpathcurveto{\pgfqpoint{3.836346in}{2.318456in}}{\pgfqpoint{3.839879in}{2.319919in}}{\pgfqpoint{3.842483in}{2.322524in}}%
\pgfpathcurveto{\pgfqpoint{3.845088in}{2.325128in}}{\pgfqpoint{3.846551in}{2.328661in}}{\pgfqpoint{3.846551in}{2.332345in}}%
\pgfpathcurveto{\pgfqpoint{3.846551in}{2.336028in}}{\pgfqpoint{3.845088in}{2.339561in}}{\pgfqpoint{3.842483in}{2.342166in}}%
\pgfpathcurveto{\pgfqpoint{3.839879in}{2.344770in}}{\pgfqpoint{3.836346in}{2.346234in}}{\pgfqpoint{3.832662in}{2.346234in}}%
\pgfpathcurveto{\pgfqpoint{3.828979in}{2.346234in}}{\pgfqpoint{3.825446in}{2.344770in}}{\pgfqpoint{3.822842in}{2.342166in}}%
\pgfpathcurveto{\pgfqpoint{3.820237in}{2.339561in}}{\pgfqpoint{3.818774in}{2.336028in}}{\pgfqpoint{3.818774in}{2.332345in}}%
\pgfpathcurveto{\pgfqpoint{3.818774in}{2.328661in}}{\pgfqpoint{3.820237in}{2.325128in}}{\pgfqpoint{3.822842in}{2.322524in}}%
\pgfpathcurveto{\pgfqpoint{3.825446in}{2.319919in}}{\pgfqpoint{3.828979in}{2.318456in}}{\pgfqpoint{3.832662in}{2.318456in}}%
\pgfpathlineto{\pgfqpoint{3.832662in}{2.318456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545535in}{2.343640in}}%
\pgfpathcurveto{\pgfqpoint{3.549219in}{2.343640in}}{\pgfqpoint{3.552752in}{2.345103in}}{\pgfqpoint{3.555356in}{2.347708in}}%
\pgfpathcurveto{\pgfqpoint{3.557961in}{2.350313in}}{\pgfqpoint{3.559424in}{2.353846in}}{\pgfqpoint{3.559424in}{2.357529in}}%
\pgfpathcurveto{\pgfqpoint{3.559424in}{2.361212in}}{\pgfqpoint{3.557961in}{2.364745in}}{\pgfqpoint{3.555356in}{2.367350in}}%
\pgfpathcurveto{\pgfqpoint{3.552752in}{2.369954in}}{\pgfqpoint{3.549219in}{2.371418in}}{\pgfqpoint{3.545535in}{2.371418in}}%
\pgfpathcurveto{\pgfqpoint{3.541852in}{2.371418in}}{\pgfqpoint{3.538319in}{2.369954in}}{\pgfqpoint{3.535715in}{2.367350in}}%
\pgfpathcurveto{\pgfqpoint{3.533110in}{2.364745in}}{\pgfqpoint{3.531647in}{2.361212in}}{\pgfqpoint{3.531647in}{2.357529in}}%
\pgfpathcurveto{\pgfqpoint{3.531647in}{2.353846in}}{\pgfqpoint{3.533110in}{2.350313in}}{\pgfqpoint{3.535715in}{2.347708in}}%
\pgfpathcurveto{\pgfqpoint{3.538319in}{2.345103in}}{\pgfqpoint{3.541852in}{2.343640in}}{\pgfqpoint{3.545535in}{2.343640in}}%
\pgfpathlineto{\pgfqpoint{3.545535in}{2.343640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099321in}{2.358448in}}%
\pgfpathcurveto{\pgfqpoint{4.103004in}{2.358448in}}{\pgfqpoint{4.106537in}{2.359911in}}{\pgfqpoint{4.109142in}{2.362516in}}%
\pgfpathcurveto{\pgfqpoint{4.111746in}{2.365120in}}{\pgfqpoint{4.113210in}{2.368653in}}{\pgfqpoint{4.113210in}{2.372336in}}%
\pgfpathcurveto{\pgfqpoint{4.113210in}{2.376020in}}{\pgfqpoint{4.111746in}{2.379553in}}{\pgfqpoint{4.109142in}{2.382157in}}%
\pgfpathcurveto{\pgfqpoint{4.106537in}{2.384762in}}{\pgfqpoint{4.103004in}{2.386225in}}{\pgfqpoint{4.099321in}{2.386225in}}%
\pgfpathcurveto{\pgfqpoint{4.095638in}{2.386225in}}{\pgfqpoint{4.092105in}{2.384762in}}{\pgfqpoint{4.089500in}{2.382157in}}%
\pgfpathcurveto{\pgfqpoint{4.086895in}{2.379553in}}{\pgfqpoint{4.085432in}{2.376020in}}{\pgfqpoint{4.085432in}{2.372336in}}%
\pgfpathcurveto{\pgfqpoint{4.085432in}{2.368653in}}{\pgfqpoint{4.086895in}{2.365120in}}{\pgfqpoint{4.089500in}{2.362516in}}%
\pgfpathcurveto{\pgfqpoint{4.092105in}{2.359911in}}{\pgfqpoint{4.095638in}{2.358448in}}{\pgfqpoint{4.099321in}{2.358448in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.358448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548788in}{2.222360in}}%
\pgfpathcurveto{\pgfqpoint{3.552471in}{2.222360in}}{\pgfqpoint{3.556004in}{2.223823in}}{\pgfqpoint{3.558609in}{2.226428in}}%
\pgfpathcurveto{\pgfqpoint{3.561214in}{2.229032in}}{\pgfqpoint{3.562677in}{2.232565in}}{\pgfqpoint{3.562677in}{2.236249in}}%
\pgfpathcurveto{\pgfqpoint{3.562677in}{2.239932in}}{\pgfqpoint{3.561214in}{2.243465in}}{\pgfqpoint{3.558609in}{2.246069in}}%
\pgfpathcurveto{\pgfqpoint{3.556004in}{2.248674in}}{\pgfqpoint{3.552471in}{2.250137in}}{\pgfqpoint{3.548788in}{2.250137in}}%
\pgfpathcurveto{\pgfqpoint{3.545105in}{2.250137in}}{\pgfqpoint{3.541572in}{2.248674in}}{\pgfqpoint{3.538967in}{2.246069in}}%
\pgfpathcurveto{\pgfqpoint{3.536363in}{2.243465in}}{\pgfqpoint{3.534899in}{2.239932in}}{\pgfqpoint{3.534899in}{2.236249in}}%
\pgfpathcurveto{\pgfqpoint{3.534899in}{2.232565in}}{\pgfqpoint{3.536363in}{2.229032in}}{\pgfqpoint{3.538967in}{2.226428in}}%
\pgfpathcurveto{\pgfqpoint{3.541572in}{2.223823in}}{\pgfqpoint{3.545105in}{2.222360in}}{\pgfqpoint{3.548788in}{2.222360in}}%
\pgfpathlineto{\pgfqpoint{3.548788in}{2.222360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989495in}{2.323806in}}%
\pgfpathcurveto{\pgfqpoint{3.993178in}{2.323806in}}{\pgfqpoint{3.996711in}{2.325269in}}{\pgfqpoint{3.999315in}{2.327874in}}%
\pgfpathcurveto{\pgfqpoint{4.001920in}{2.330478in}}{\pgfqpoint{4.003383in}{2.334011in}}{\pgfqpoint{4.003383in}{2.337695in}}%
\pgfpathcurveto{\pgfqpoint{4.003383in}{2.341378in}}{\pgfqpoint{4.001920in}{2.344911in}}{\pgfqpoint{3.999315in}{2.347515in}}%
\pgfpathcurveto{\pgfqpoint{3.996711in}{2.350120in}}{\pgfqpoint{3.993178in}{2.351583in}}{\pgfqpoint{3.989495in}{2.351583in}}%
\pgfpathcurveto{\pgfqpoint{3.985811in}{2.351583in}}{\pgfqpoint{3.982278in}{2.350120in}}{\pgfqpoint{3.979674in}{2.347515in}}%
\pgfpathcurveto{\pgfqpoint{3.977069in}{2.344911in}}{\pgfqpoint{3.975606in}{2.341378in}}{\pgfqpoint{3.975606in}{2.337695in}}%
\pgfpathcurveto{\pgfqpoint{3.975606in}{2.334011in}}{\pgfqpoint{3.977069in}{2.330478in}}{\pgfqpoint{3.979674in}{2.327874in}}%
\pgfpathcurveto{\pgfqpoint{3.982278in}{2.325269in}}{\pgfqpoint{3.985811in}{2.323806in}}{\pgfqpoint{3.989495in}{2.323806in}}%
\pgfpathlineto{\pgfqpoint{3.989495in}{2.323806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104351in}{2.236867in}}%
\pgfpathcurveto{\pgfqpoint{4.108035in}{2.236867in}}{\pgfqpoint{4.111568in}{2.238331in}}{\pgfqpoint{4.114172in}{2.240935in}}%
\pgfpathcurveto{\pgfqpoint{4.116777in}{2.243540in}}{\pgfqpoint{4.118240in}{2.247073in}}{\pgfqpoint{4.118240in}{2.250756in}}%
\pgfpathcurveto{\pgfqpoint{4.118240in}{2.254440in}}{\pgfqpoint{4.116777in}{2.257973in}}{\pgfqpoint{4.114172in}{2.260577in}}%
\pgfpathcurveto{\pgfqpoint{4.111568in}{2.263182in}}{\pgfqpoint{4.108035in}{2.264645in}}{\pgfqpoint{4.104351in}{2.264645in}}%
\pgfpathcurveto{\pgfqpoint{4.100668in}{2.264645in}}{\pgfqpoint{4.097135in}{2.263182in}}{\pgfqpoint{4.094531in}{2.260577in}}%
\pgfpathcurveto{\pgfqpoint{4.091926in}{2.257973in}}{\pgfqpoint{4.090463in}{2.254440in}}{\pgfqpoint{4.090463in}{2.250756in}}%
\pgfpathcurveto{\pgfqpoint{4.090463in}{2.247073in}}{\pgfqpoint{4.091926in}{2.243540in}}{\pgfqpoint{4.094531in}{2.240935in}}%
\pgfpathcurveto{\pgfqpoint{4.097135in}{2.238331in}}{\pgfqpoint{4.100668in}{2.236867in}}{\pgfqpoint{4.104351in}{2.236867in}}%
\pgfpathlineto{\pgfqpoint{4.104351in}{2.236867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305208in}{2.242875in}}%
\pgfpathcurveto{\pgfqpoint{3.308892in}{2.242875in}}{\pgfqpoint{3.312425in}{2.244338in}}{\pgfqpoint{3.315029in}{2.246943in}}%
\pgfpathcurveto{\pgfqpoint{3.317634in}{2.249547in}}{\pgfqpoint{3.319097in}{2.253080in}}{\pgfqpoint{3.319097in}{2.256764in}}%
\pgfpathcurveto{\pgfqpoint{3.319097in}{2.260447in}}{\pgfqpoint{3.317634in}{2.263980in}}{\pgfqpoint{3.315029in}{2.266585in}}%
\pgfpathcurveto{\pgfqpoint{3.312425in}{2.269189in}}{\pgfqpoint{3.308892in}{2.270653in}}{\pgfqpoint{3.305208in}{2.270653in}}%
\pgfpathcurveto{\pgfqpoint{3.301525in}{2.270653in}}{\pgfqpoint{3.297992in}{2.269189in}}{\pgfqpoint{3.295387in}{2.266585in}}%
\pgfpathcurveto{\pgfqpoint{3.292783in}{2.263980in}}{\pgfqpoint{3.291319in}{2.260447in}}{\pgfqpoint{3.291319in}{2.256764in}}%
\pgfpathcurveto{\pgfqpoint{3.291319in}{2.253080in}}{\pgfqpoint{3.292783in}{2.249547in}}{\pgfqpoint{3.295387in}{2.246943in}}%
\pgfpathcurveto{\pgfqpoint{3.297992in}{2.244338in}}{\pgfqpoint{3.301525in}{2.242875in}}{\pgfqpoint{3.305208in}{2.242875in}}%
\pgfpathlineto{\pgfqpoint{3.305208in}{2.242875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677471in}{2.314126in}}%
\pgfpathcurveto{\pgfqpoint{3.681154in}{2.314126in}}{\pgfqpoint{3.684687in}{2.315590in}}{\pgfqpoint{3.687291in}{2.318194in}}%
\pgfpathcurveto{\pgfqpoint{3.689896in}{2.320799in}}{\pgfqpoint{3.691359in}{2.324332in}}{\pgfqpoint{3.691359in}{2.328015in}}%
\pgfpathcurveto{\pgfqpoint{3.691359in}{2.331699in}}{\pgfqpoint{3.689896in}{2.335232in}}{\pgfqpoint{3.687291in}{2.337836in}}%
\pgfpathcurveto{\pgfqpoint{3.684687in}{2.340441in}}{\pgfqpoint{3.681154in}{2.341904in}}{\pgfqpoint{3.677471in}{2.341904in}}%
\pgfpathcurveto{\pgfqpoint{3.673787in}{2.341904in}}{\pgfqpoint{3.670254in}{2.340441in}}{\pgfqpoint{3.667650in}{2.337836in}}%
\pgfpathcurveto{\pgfqpoint{3.665045in}{2.335232in}}{\pgfqpoint{3.663582in}{2.331699in}}{\pgfqpoint{3.663582in}{2.328015in}}%
\pgfpathcurveto{\pgfqpoint{3.663582in}{2.324332in}}{\pgfqpoint{3.665045in}{2.320799in}}{\pgfqpoint{3.667650in}{2.318194in}}%
\pgfpathcurveto{\pgfqpoint{3.670254in}{2.315590in}}{\pgfqpoint{3.673787in}{2.314126in}}{\pgfqpoint{3.677471in}{2.314126in}}%
\pgfpathlineto{\pgfqpoint{3.677471in}{2.314126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138673in}{2.273865in}}%
\pgfpathcurveto{\pgfqpoint{3.142356in}{2.273865in}}{\pgfqpoint{3.145889in}{2.275329in}}{\pgfqpoint{3.148494in}{2.277933in}}%
\pgfpathcurveto{\pgfqpoint{3.151098in}{2.280538in}}{\pgfqpoint{3.152562in}{2.284071in}}{\pgfqpoint{3.152562in}{2.287754in}}%
\pgfpathcurveto{\pgfqpoint{3.152562in}{2.291438in}}{\pgfqpoint{3.151098in}{2.294971in}}{\pgfqpoint{3.148494in}{2.297575in}}%
\pgfpathcurveto{\pgfqpoint{3.145889in}{2.300180in}}{\pgfqpoint{3.142356in}{2.301643in}}{\pgfqpoint{3.138673in}{2.301643in}}%
\pgfpathcurveto{\pgfqpoint{3.134990in}{2.301643in}}{\pgfqpoint{3.131457in}{2.300180in}}{\pgfqpoint{3.128852in}{2.297575in}}%
\pgfpathcurveto{\pgfqpoint{3.126247in}{2.294971in}}{\pgfqpoint{3.124784in}{2.291438in}}{\pgfqpoint{3.124784in}{2.287754in}}%
\pgfpathcurveto{\pgfqpoint{3.124784in}{2.284071in}}{\pgfqpoint{3.126247in}{2.280538in}}{\pgfqpoint{3.128852in}{2.277933in}}%
\pgfpathcurveto{\pgfqpoint{3.131457in}{2.275329in}}{\pgfqpoint{3.134990in}{2.273865in}}{\pgfqpoint{3.138673in}{2.273865in}}%
\pgfpathlineto{\pgfqpoint{3.138673in}{2.273865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359940in}{2.353642in}}%
\pgfpathcurveto{\pgfqpoint{3.363623in}{2.353642in}}{\pgfqpoint{3.367156in}{2.355106in}}{\pgfqpoint{3.369761in}{2.357710in}}%
\pgfpathcurveto{\pgfqpoint{3.372366in}{2.360315in}}{\pgfqpoint{3.373829in}{2.363848in}}{\pgfqpoint{3.373829in}{2.367531in}}%
\pgfpathcurveto{\pgfqpoint{3.373829in}{2.371215in}}{\pgfqpoint{3.372366in}{2.374748in}}{\pgfqpoint{3.369761in}{2.377352in}}%
\pgfpathcurveto{\pgfqpoint{3.367156in}{2.379957in}}{\pgfqpoint{3.363623in}{2.381420in}}{\pgfqpoint{3.359940in}{2.381420in}}%
\pgfpathcurveto{\pgfqpoint{3.356257in}{2.381420in}}{\pgfqpoint{3.352724in}{2.379957in}}{\pgfqpoint{3.350119in}{2.377352in}}%
\pgfpathcurveto{\pgfqpoint{3.347515in}{2.374748in}}{\pgfqpoint{3.346051in}{2.371215in}}{\pgfqpoint{3.346051in}{2.367531in}}%
\pgfpathcurveto{\pgfqpoint{3.346051in}{2.363848in}}{\pgfqpoint{3.347515in}{2.360315in}}{\pgfqpoint{3.350119in}{2.357710in}}%
\pgfpathcurveto{\pgfqpoint{3.352724in}{2.355106in}}{\pgfqpoint{3.356257in}{2.353642in}}{\pgfqpoint{3.359940in}{2.353642in}}%
\pgfpathlineto{\pgfqpoint{3.359940in}{2.353642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202128in}{2.267129in}}%
\pgfpathcurveto{\pgfqpoint{3.205811in}{2.267129in}}{\pgfqpoint{3.209344in}{2.268592in}}{\pgfqpoint{3.211949in}{2.271197in}}%
\pgfpathcurveto{\pgfqpoint{3.214554in}{2.273801in}}{\pgfqpoint{3.216017in}{2.277334in}}{\pgfqpoint{3.216017in}{2.281018in}}%
\pgfpathcurveto{\pgfqpoint{3.216017in}{2.284701in}}{\pgfqpoint{3.214554in}{2.288234in}}{\pgfqpoint{3.211949in}{2.290839in}}%
\pgfpathcurveto{\pgfqpoint{3.209344in}{2.293443in}}{\pgfqpoint{3.205811in}{2.294907in}}{\pgfqpoint{3.202128in}{2.294907in}}%
\pgfpathcurveto{\pgfqpoint{3.198445in}{2.294907in}}{\pgfqpoint{3.194912in}{2.293443in}}{\pgfqpoint{3.192307in}{2.290839in}}%
\pgfpathcurveto{\pgfqpoint{3.189703in}{2.288234in}}{\pgfqpoint{3.188239in}{2.284701in}}{\pgfqpoint{3.188239in}{2.281018in}}%
\pgfpathcurveto{\pgfqpoint{3.188239in}{2.277334in}}{\pgfqpoint{3.189703in}{2.273801in}}{\pgfqpoint{3.192307in}{2.271197in}}%
\pgfpathcurveto{\pgfqpoint{3.194912in}{2.268592in}}{\pgfqpoint{3.198445in}{2.267129in}}{\pgfqpoint{3.202128in}{2.267129in}}%
\pgfpathlineto{\pgfqpoint{3.202128in}{2.267129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733490in}{2.331765in}}%
\pgfpathcurveto{\pgfqpoint{3.737173in}{2.331765in}}{\pgfqpoint{3.740706in}{2.333229in}}{\pgfqpoint{3.743311in}{2.335833in}}%
\pgfpathcurveto{\pgfqpoint{3.745915in}{2.338438in}}{\pgfqpoint{3.747379in}{2.341971in}}{\pgfqpoint{3.747379in}{2.345654in}}%
\pgfpathcurveto{\pgfqpoint{3.747379in}{2.349338in}}{\pgfqpoint{3.745915in}{2.352871in}}{\pgfqpoint{3.743311in}{2.355475in}}%
\pgfpathcurveto{\pgfqpoint{3.740706in}{2.358080in}}{\pgfqpoint{3.737173in}{2.359543in}}{\pgfqpoint{3.733490in}{2.359543in}}%
\pgfpathcurveto{\pgfqpoint{3.729806in}{2.359543in}}{\pgfqpoint{3.726273in}{2.358080in}}{\pgfqpoint{3.723669in}{2.355475in}}%
\pgfpathcurveto{\pgfqpoint{3.721064in}{2.352871in}}{\pgfqpoint{3.719601in}{2.349338in}}{\pgfqpoint{3.719601in}{2.345654in}}%
\pgfpathcurveto{\pgfqpoint{3.719601in}{2.341971in}}{\pgfqpoint{3.721064in}{2.338438in}}{\pgfqpoint{3.723669in}{2.335833in}}%
\pgfpathcurveto{\pgfqpoint{3.726273in}{2.333229in}}{\pgfqpoint{3.729806in}{2.331765in}}{\pgfqpoint{3.733490in}{2.331765in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.331765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426473in}{2.307998in}}%
\pgfpathcurveto{\pgfqpoint{3.430156in}{2.307998in}}{\pgfqpoint{3.433689in}{2.309462in}}{\pgfqpoint{3.436293in}{2.312066in}}%
\pgfpathcurveto{\pgfqpoint{3.438898in}{2.314671in}}{\pgfqpoint{3.440361in}{2.318204in}}{\pgfqpoint{3.440361in}{2.321887in}}%
\pgfpathcurveto{\pgfqpoint{3.440361in}{2.325570in}}{\pgfqpoint{3.438898in}{2.329104in}}{\pgfqpoint{3.436293in}{2.331708in}}%
\pgfpathcurveto{\pgfqpoint{3.433689in}{2.334313in}}{\pgfqpoint{3.430156in}{2.335776in}}{\pgfqpoint{3.426473in}{2.335776in}}%
\pgfpathcurveto{\pgfqpoint{3.422789in}{2.335776in}}{\pgfqpoint{3.419256in}{2.334313in}}{\pgfqpoint{3.416652in}{2.331708in}}%
\pgfpathcurveto{\pgfqpoint{3.414047in}{2.329104in}}{\pgfqpoint{3.412584in}{2.325570in}}{\pgfqpoint{3.412584in}{2.321887in}}%
\pgfpathcurveto{\pgfqpoint{3.412584in}{2.318204in}}{\pgfqpoint{3.414047in}{2.314671in}}{\pgfqpoint{3.416652in}{2.312066in}}%
\pgfpathcurveto{\pgfqpoint{3.419256in}{2.309462in}}{\pgfqpoint{3.422789in}{2.307998in}}{\pgfqpoint{3.426473in}{2.307998in}}%
\pgfpathlineto{\pgfqpoint{3.426473in}{2.307998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154875in}{2.352469in}}%
\pgfpathcurveto{\pgfqpoint{3.158558in}{2.352469in}}{\pgfqpoint{3.162091in}{2.353932in}}{\pgfqpoint{3.164696in}{2.356537in}}%
\pgfpathcurveto{\pgfqpoint{3.167300in}{2.359141in}}{\pgfqpoint{3.168763in}{2.362674in}}{\pgfqpoint{3.168763in}{2.366358in}}%
\pgfpathcurveto{\pgfqpoint{3.168763in}{2.370041in}}{\pgfqpoint{3.167300in}{2.373574in}}{\pgfqpoint{3.164696in}{2.376179in}}%
\pgfpathcurveto{\pgfqpoint{3.162091in}{2.378783in}}{\pgfqpoint{3.158558in}{2.380247in}}{\pgfqpoint{3.154875in}{2.380247in}}%
\pgfpathcurveto{\pgfqpoint{3.151191in}{2.380247in}}{\pgfqpoint{3.147658in}{2.378783in}}{\pgfqpoint{3.145054in}{2.376179in}}%
\pgfpathcurveto{\pgfqpoint{3.142449in}{2.373574in}}{\pgfqpoint{3.140986in}{2.370041in}}{\pgfqpoint{3.140986in}{2.366358in}}%
\pgfpathcurveto{\pgfqpoint{3.140986in}{2.362674in}}{\pgfqpoint{3.142449in}{2.359141in}}{\pgfqpoint{3.145054in}{2.356537in}}%
\pgfpathcurveto{\pgfqpoint{3.147658in}{2.353932in}}{\pgfqpoint{3.151191in}{2.352469in}}{\pgfqpoint{3.154875in}{2.352469in}}%
\pgfpathlineto{\pgfqpoint{3.154875in}{2.352469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093065in}{2.294195in}}%
\pgfpathcurveto{\pgfqpoint{4.096749in}{2.294195in}}{\pgfqpoint{4.100282in}{2.295659in}}{\pgfqpoint{4.102886in}{2.298263in}}%
\pgfpathcurveto{\pgfqpoint{4.105491in}{2.300868in}}{\pgfqpoint{4.106954in}{2.304401in}}{\pgfqpoint{4.106954in}{2.308084in}}%
\pgfpathcurveto{\pgfqpoint{4.106954in}{2.311767in}}{\pgfqpoint{4.105491in}{2.315301in}}{\pgfqpoint{4.102886in}{2.317905in}}%
\pgfpathcurveto{\pgfqpoint{4.100282in}{2.320510in}}{\pgfqpoint{4.096749in}{2.321973in}}{\pgfqpoint{4.093065in}{2.321973in}}%
\pgfpathcurveto{\pgfqpoint{4.089382in}{2.321973in}}{\pgfqpoint{4.085849in}{2.320510in}}{\pgfqpoint{4.083245in}{2.317905in}}%
\pgfpathcurveto{\pgfqpoint{4.080640in}{2.315301in}}{\pgfqpoint{4.079177in}{2.311767in}}{\pgfqpoint{4.079177in}{2.308084in}}%
\pgfpathcurveto{\pgfqpoint{4.079177in}{2.304401in}}{\pgfqpoint{4.080640in}{2.300868in}}{\pgfqpoint{4.083245in}{2.298263in}}%
\pgfpathcurveto{\pgfqpoint{4.085849in}{2.295659in}}{\pgfqpoint{4.089382in}{2.294195in}}{\pgfqpoint{4.093065in}{2.294195in}}%
\pgfpathlineto{\pgfqpoint{4.093065in}{2.294195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158618in}{2.291385in}}%
\pgfpathcurveto{\pgfqpoint{3.162302in}{2.291385in}}{\pgfqpoint{3.165835in}{2.292848in}}{\pgfqpoint{3.168439in}{2.295453in}}%
\pgfpathcurveto{\pgfqpoint{3.171044in}{2.298057in}}{\pgfqpoint{3.172507in}{2.301590in}}{\pgfqpoint{3.172507in}{2.305274in}}%
\pgfpathcurveto{\pgfqpoint{3.172507in}{2.308957in}}{\pgfqpoint{3.171044in}{2.312490in}}{\pgfqpoint{3.168439in}{2.315095in}}%
\pgfpathcurveto{\pgfqpoint{3.165835in}{2.317699in}}{\pgfqpoint{3.162302in}{2.319163in}}{\pgfqpoint{3.158618in}{2.319163in}}%
\pgfpathcurveto{\pgfqpoint{3.154935in}{2.319163in}}{\pgfqpoint{3.151402in}{2.317699in}}{\pgfqpoint{3.148797in}{2.315095in}}%
\pgfpathcurveto{\pgfqpoint{3.146193in}{2.312490in}}{\pgfqpoint{3.144729in}{2.308957in}}{\pgfqpoint{3.144729in}{2.305274in}}%
\pgfpathcurveto{\pgfqpoint{3.144729in}{2.301590in}}{\pgfqpoint{3.146193in}{2.298057in}}{\pgfqpoint{3.148797in}{2.295453in}}%
\pgfpathcurveto{\pgfqpoint{3.151402in}{2.292848in}}{\pgfqpoint{3.154935in}{2.291385in}}{\pgfqpoint{3.158618in}{2.291385in}}%
\pgfpathlineto{\pgfqpoint{3.158618in}{2.291385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308401in}{2.237198in}}%
\pgfpathcurveto{\pgfqpoint{3.312085in}{2.237198in}}{\pgfqpoint{3.315618in}{2.238661in}}{\pgfqpoint{3.318222in}{2.241266in}}%
\pgfpathcurveto{\pgfqpoint{3.320827in}{2.243870in}}{\pgfqpoint{3.322290in}{2.247403in}}{\pgfqpoint{3.322290in}{2.251087in}}%
\pgfpathcurveto{\pgfqpoint{3.322290in}{2.254770in}}{\pgfqpoint{3.320827in}{2.258303in}}{\pgfqpoint{3.318222in}{2.260908in}}%
\pgfpathcurveto{\pgfqpoint{3.315618in}{2.263512in}}{\pgfqpoint{3.312085in}{2.264976in}}{\pgfqpoint{3.308401in}{2.264976in}}%
\pgfpathcurveto{\pgfqpoint{3.304718in}{2.264976in}}{\pgfqpoint{3.301185in}{2.263512in}}{\pgfqpoint{3.298580in}{2.260908in}}%
\pgfpathcurveto{\pgfqpoint{3.295976in}{2.258303in}}{\pgfqpoint{3.294513in}{2.254770in}}{\pgfqpoint{3.294513in}{2.251087in}}%
\pgfpathcurveto{\pgfqpoint{3.294513in}{2.247403in}}{\pgfqpoint{3.295976in}{2.243870in}}{\pgfqpoint{3.298580in}{2.241266in}}%
\pgfpathcurveto{\pgfqpoint{3.301185in}{2.238661in}}{\pgfqpoint{3.304718in}{2.237198in}}{\pgfqpoint{3.308401in}{2.237198in}}%
\pgfpathlineto{\pgfqpoint{3.308401in}{2.237198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160475in}{2.260123in}}%
\pgfpathcurveto{\pgfqpoint{3.164159in}{2.260123in}}{\pgfqpoint{3.167692in}{2.261586in}}{\pgfqpoint{3.170296in}{2.264191in}}%
\pgfpathcurveto{\pgfqpoint{3.172901in}{2.266795in}}{\pgfqpoint{3.174364in}{2.270328in}}{\pgfqpoint{3.174364in}{2.274012in}}%
\pgfpathcurveto{\pgfqpoint{3.174364in}{2.277695in}}{\pgfqpoint{3.172901in}{2.281228in}}{\pgfqpoint{3.170296in}{2.283833in}}%
\pgfpathcurveto{\pgfqpoint{3.167692in}{2.286437in}}{\pgfqpoint{3.164159in}{2.287901in}}{\pgfqpoint{3.160475in}{2.287901in}}%
\pgfpathcurveto{\pgfqpoint{3.156792in}{2.287901in}}{\pgfqpoint{3.153259in}{2.286437in}}{\pgfqpoint{3.150654in}{2.283833in}}%
\pgfpathcurveto{\pgfqpoint{3.148050in}{2.281228in}}{\pgfqpoint{3.146587in}{2.277695in}}{\pgfqpoint{3.146587in}{2.274012in}}%
\pgfpathcurveto{\pgfqpoint{3.146587in}{2.270328in}}{\pgfqpoint{3.148050in}{2.266795in}}{\pgfqpoint{3.150654in}{2.264191in}}%
\pgfpathcurveto{\pgfqpoint{3.153259in}{2.261586in}}{\pgfqpoint{3.156792in}{2.260123in}}{\pgfqpoint{3.160475in}{2.260123in}}%
\pgfpathlineto{\pgfqpoint{3.160475in}{2.260123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092217in}{2.269870in}}%
\pgfpathcurveto{\pgfqpoint{4.095900in}{2.269870in}}{\pgfqpoint{4.099433in}{2.271334in}}{\pgfqpoint{4.102038in}{2.273938in}}%
\pgfpathcurveto{\pgfqpoint{4.104643in}{2.276543in}}{\pgfqpoint{4.106106in}{2.280076in}}{\pgfqpoint{4.106106in}{2.283759in}}%
\pgfpathcurveto{\pgfqpoint{4.106106in}{2.287443in}}{\pgfqpoint{4.104643in}{2.290976in}}{\pgfqpoint{4.102038in}{2.293580in}}%
\pgfpathcurveto{\pgfqpoint{4.099433in}{2.296185in}}{\pgfqpoint{4.095900in}{2.297648in}}{\pgfqpoint{4.092217in}{2.297648in}}%
\pgfpathcurveto{\pgfqpoint{4.088534in}{2.297648in}}{\pgfqpoint{4.085001in}{2.296185in}}{\pgfqpoint{4.082396in}{2.293580in}}%
\pgfpathcurveto{\pgfqpoint{4.079792in}{2.290976in}}{\pgfqpoint{4.078328in}{2.287443in}}{\pgfqpoint{4.078328in}{2.283759in}}%
\pgfpathcurveto{\pgfqpoint{4.078328in}{2.280076in}}{\pgfqpoint{4.079792in}{2.276543in}}{\pgfqpoint{4.082396in}{2.273938in}}%
\pgfpathcurveto{\pgfqpoint{4.085001in}{2.271334in}}{\pgfqpoint{4.088534in}{2.269870in}}{\pgfqpoint{4.092217in}{2.269870in}}%
\pgfpathlineto{\pgfqpoint{4.092217in}{2.269870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817274in}{2.203088in}}%
\pgfpathcurveto{\pgfqpoint{3.820957in}{2.203088in}}{\pgfqpoint{3.824490in}{2.204552in}}{\pgfqpoint{3.827095in}{2.207156in}}%
\pgfpathcurveto{\pgfqpoint{3.829699in}{2.209761in}}{\pgfqpoint{3.831163in}{2.213294in}}{\pgfqpoint{3.831163in}{2.216977in}}%
\pgfpathcurveto{\pgfqpoint{3.831163in}{2.220661in}}{\pgfqpoint{3.829699in}{2.224194in}}{\pgfqpoint{3.827095in}{2.226798in}}%
\pgfpathcurveto{\pgfqpoint{3.824490in}{2.229403in}}{\pgfqpoint{3.820957in}{2.230866in}}{\pgfqpoint{3.817274in}{2.230866in}}%
\pgfpathcurveto{\pgfqpoint{3.813590in}{2.230866in}}{\pgfqpoint{3.810057in}{2.229403in}}{\pgfqpoint{3.807453in}{2.226798in}}%
\pgfpathcurveto{\pgfqpoint{3.804848in}{2.224194in}}{\pgfqpoint{3.803385in}{2.220661in}}{\pgfqpoint{3.803385in}{2.216977in}}%
\pgfpathcurveto{\pgfqpoint{3.803385in}{2.213294in}}{\pgfqpoint{3.804848in}{2.209761in}}{\pgfqpoint{3.807453in}{2.207156in}}%
\pgfpathcurveto{\pgfqpoint{3.810057in}{2.204552in}}{\pgfqpoint{3.813590in}{2.203088in}}{\pgfqpoint{3.817274in}{2.203088in}}%
\pgfpathlineto{\pgfqpoint{3.817274in}{2.203088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367684in}{2.266295in}}%
\pgfpathcurveto{\pgfqpoint{3.371368in}{2.266295in}}{\pgfqpoint{3.374901in}{2.267759in}}{\pgfqpoint{3.377505in}{2.270363in}}%
\pgfpathcurveto{\pgfqpoint{3.380110in}{2.272968in}}{\pgfqpoint{3.381573in}{2.276501in}}{\pgfqpoint{3.381573in}{2.280184in}}%
\pgfpathcurveto{\pgfqpoint{3.381573in}{2.283868in}}{\pgfqpoint{3.380110in}{2.287401in}}{\pgfqpoint{3.377505in}{2.290005in}}%
\pgfpathcurveto{\pgfqpoint{3.374901in}{2.292610in}}{\pgfqpoint{3.371368in}{2.294073in}}{\pgfqpoint{3.367684in}{2.294073in}}%
\pgfpathcurveto{\pgfqpoint{3.364001in}{2.294073in}}{\pgfqpoint{3.360468in}{2.292610in}}{\pgfqpoint{3.357864in}{2.290005in}}%
\pgfpathcurveto{\pgfqpoint{3.355259in}{2.287401in}}{\pgfqpoint{3.353796in}{2.283868in}}{\pgfqpoint{3.353796in}{2.280184in}}%
\pgfpathcurveto{\pgfqpoint{3.353796in}{2.276501in}}{\pgfqpoint{3.355259in}{2.272968in}}{\pgfqpoint{3.357864in}{2.270363in}}%
\pgfpathcurveto{\pgfqpoint{3.360468in}{2.267759in}}{\pgfqpoint{3.364001in}{2.266295in}}{\pgfqpoint{3.367684in}{2.266295in}}%
\pgfpathlineto{\pgfqpoint{3.367684in}{2.266295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205553in}{2.242253in}}%
\pgfpathcurveto{\pgfqpoint{3.209236in}{2.242253in}}{\pgfqpoint{3.212769in}{2.243717in}}{\pgfqpoint{3.215374in}{2.246321in}}%
\pgfpathcurveto{\pgfqpoint{3.217978in}{2.248926in}}{\pgfqpoint{3.219441in}{2.252459in}}{\pgfqpoint{3.219441in}{2.256142in}}%
\pgfpathcurveto{\pgfqpoint{3.219441in}{2.259826in}}{\pgfqpoint{3.217978in}{2.263359in}}{\pgfqpoint{3.215374in}{2.265963in}}%
\pgfpathcurveto{\pgfqpoint{3.212769in}{2.268568in}}{\pgfqpoint{3.209236in}{2.270031in}}{\pgfqpoint{3.205553in}{2.270031in}}%
\pgfpathcurveto{\pgfqpoint{3.201869in}{2.270031in}}{\pgfqpoint{3.198336in}{2.268568in}}{\pgfqpoint{3.195732in}{2.265963in}}%
\pgfpathcurveto{\pgfqpoint{3.193127in}{2.263359in}}{\pgfqpoint{3.191664in}{2.259826in}}{\pgfqpoint{3.191664in}{2.256142in}}%
\pgfpathcurveto{\pgfqpoint{3.191664in}{2.252459in}}{\pgfqpoint{3.193127in}{2.248926in}}{\pgfqpoint{3.195732in}{2.246321in}}%
\pgfpathcurveto{\pgfqpoint{3.198336in}{2.243717in}}{\pgfqpoint{3.201869in}{2.242253in}}{\pgfqpoint{3.205553in}{2.242253in}}%
\pgfpathlineto{\pgfqpoint{3.205553in}{2.242253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017728in}{2.280193in}}%
\pgfpathcurveto{\pgfqpoint{4.021412in}{2.280193in}}{\pgfqpoint{4.024945in}{2.281657in}}{\pgfqpoint{4.027549in}{2.284261in}}%
\pgfpathcurveto{\pgfqpoint{4.030154in}{2.286866in}}{\pgfqpoint{4.031617in}{2.290399in}}{\pgfqpoint{4.031617in}{2.294082in}}%
\pgfpathcurveto{\pgfqpoint{4.031617in}{2.297766in}}{\pgfqpoint{4.030154in}{2.301299in}}{\pgfqpoint{4.027549in}{2.303903in}}%
\pgfpathcurveto{\pgfqpoint{4.024945in}{2.306508in}}{\pgfqpoint{4.021412in}{2.307971in}}{\pgfqpoint{4.017728in}{2.307971in}}%
\pgfpathcurveto{\pgfqpoint{4.014045in}{2.307971in}}{\pgfqpoint{4.010512in}{2.306508in}}{\pgfqpoint{4.007907in}{2.303903in}}%
\pgfpathcurveto{\pgfqpoint{4.005303in}{2.301299in}}{\pgfqpoint{4.003839in}{2.297766in}}{\pgfqpoint{4.003839in}{2.294082in}}%
\pgfpathcurveto{\pgfqpoint{4.003839in}{2.290399in}}{\pgfqpoint{4.005303in}{2.286866in}}{\pgfqpoint{4.007907in}{2.284261in}}%
\pgfpathcurveto{\pgfqpoint{4.010512in}{2.281657in}}{\pgfqpoint{4.014045in}{2.280193in}}{\pgfqpoint{4.017728in}{2.280193in}}%
\pgfpathlineto{\pgfqpoint{4.017728in}{2.280193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995231in}{2.268715in}}%
\pgfpathcurveto{\pgfqpoint{3.998915in}{2.268715in}}{\pgfqpoint{4.002448in}{2.270179in}}{\pgfqpoint{4.005052in}{2.272783in}}%
\pgfpathcurveto{\pgfqpoint{4.007657in}{2.275388in}}{\pgfqpoint{4.009120in}{2.278921in}}{\pgfqpoint{4.009120in}{2.282604in}}%
\pgfpathcurveto{\pgfqpoint{4.009120in}{2.286287in}}{\pgfqpoint{4.007657in}{2.289820in}}{\pgfqpoint{4.005052in}{2.292425in}}%
\pgfpathcurveto{\pgfqpoint{4.002448in}{2.295029in}}{\pgfqpoint{3.998915in}{2.296493in}}{\pgfqpoint{3.995231in}{2.296493in}}%
\pgfpathcurveto{\pgfqpoint{3.991548in}{2.296493in}}{\pgfqpoint{3.988015in}{2.295029in}}{\pgfqpoint{3.985410in}{2.292425in}}%
\pgfpathcurveto{\pgfqpoint{3.982806in}{2.289820in}}{\pgfqpoint{3.981342in}{2.286287in}}{\pgfqpoint{3.981342in}{2.282604in}}%
\pgfpathcurveto{\pgfqpoint{3.981342in}{2.278921in}}{\pgfqpoint{3.982806in}{2.275388in}}{\pgfqpoint{3.985410in}{2.272783in}}%
\pgfpathcurveto{\pgfqpoint{3.988015in}{2.270179in}}{\pgfqpoint{3.991548in}{2.268715in}}{\pgfqpoint{3.995231in}{2.268715in}}%
\pgfpathlineto{\pgfqpoint{3.995231in}{2.268715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149373in}{2.385219in}}%
\pgfpathcurveto{\pgfqpoint{3.153057in}{2.385219in}}{\pgfqpoint{3.156590in}{2.386683in}}{\pgfqpoint{3.159194in}{2.389287in}}%
\pgfpathcurveto{\pgfqpoint{3.161799in}{2.391892in}}{\pgfqpoint{3.163262in}{2.395425in}}{\pgfqpoint{3.163262in}{2.399108in}}%
\pgfpathcurveto{\pgfqpoint{3.163262in}{2.402792in}}{\pgfqpoint{3.161799in}{2.406325in}}{\pgfqpoint{3.159194in}{2.408929in}}%
\pgfpathcurveto{\pgfqpoint{3.156590in}{2.411534in}}{\pgfqpoint{3.153057in}{2.412997in}}{\pgfqpoint{3.149373in}{2.412997in}}%
\pgfpathcurveto{\pgfqpoint{3.145690in}{2.412997in}}{\pgfqpoint{3.142157in}{2.411534in}}{\pgfqpoint{3.139552in}{2.408929in}}%
\pgfpathcurveto{\pgfqpoint{3.136948in}{2.406325in}}{\pgfqpoint{3.135484in}{2.402792in}}{\pgfqpoint{3.135484in}{2.399108in}}%
\pgfpathcurveto{\pgfqpoint{3.135484in}{2.395425in}}{\pgfqpoint{3.136948in}{2.391892in}}{\pgfqpoint{3.139552in}{2.389287in}}%
\pgfpathcurveto{\pgfqpoint{3.142157in}{2.386683in}}{\pgfqpoint{3.145690in}{2.385219in}}{\pgfqpoint{3.149373in}{2.385219in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{2.385219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082124in}{2.229611in}}%
\pgfpathcurveto{\pgfqpoint{4.085808in}{2.229611in}}{\pgfqpoint{4.089341in}{2.231074in}}{\pgfqpoint{4.091945in}{2.233679in}}%
\pgfpathcurveto{\pgfqpoint{4.094550in}{2.236283in}}{\pgfqpoint{4.096013in}{2.239816in}}{\pgfqpoint{4.096013in}{2.243500in}}%
\pgfpathcurveto{\pgfqpoint{4.096013in}{2.247183in}}{\pgfqpoint{4.094550in}{2.250716in}}{\pgfqpoint{4.091945in}{2.253321in}}%
\pgfpathcurveto{\pgfqpoint{4.089341in}{2.255925in}}{\pgfqpoint{4.085808in}{2.257389in}}{\pgfqpoint{4.082124in}{2.257389in}}%
\pgfpathcurveto{\pgfqpoint{4.078441in}{2.257389in}}{\pgfqpoint{4.074908in}{2.255925in}}{\pgfqpoint{4.072303in}{2.253321in}}%
\pgfpathcurveto{\pgfqpoint{4.069699in}{2.250716in}}{\pgfqpoint{4.068235in}{2.247183in}}{\pgfqpoint{4.068235in}{2.243500in}}%
\pgfpathcurveto{\pgfqpoint{4.068235in}{2.239816in}}{\pgfqpoint{4.069699in}{2.236283in}}{\pgfqpoint{4.072303in}{2.233679in}}%
\pgfpathcurveto{\pgfqpoint{4.074908in}{2.231074in}}{\pgfqpoint{4.078441in}{2.229611in}}{\pgfqpoint{4.082124in}{2.229611in}}%
\pgfpathlineto{\pgfqpoint{4.082124in}{2.229611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772808in}{2.215916in}}%
\pgfpathcurveto{\pgfqpoint{3.776491in}{2.215916in}}{\pgfqpoint{3.780024in}{2.217380in}}{\pgfqpoint{3.782628in}{2.219984in}}%
\pgfpathcurveto{\pgfqpoint{3.785233in}{2.222589in}}{\pgfqpoint{3.786696in}{2.226122in}}{\pgfqpoint{3.786696in}{2.229805in}}%
\pgfpathcurveto{\pgfqpoint{3.786696in}{2.233488in}}{\pgfqpoint{3.785233in}{2.237021in}}{\pgfqpoint{3.782628in}{2.239626in}}%
\pgfpathcurveto{\pgfqpoint{3.780024in}{2.242230in}}{\pgfqpoint{3.776491in}{2.243694in}}{\pgfqpoint{3.772808in}{2.243694in}}%
\pgfpathcurveto{\pgfqpoint{3.769124in}{2.243694in}}{\pgfqpoint{3.765591in}{2.242230in}}{\pgfqpoint{3.762987in}{2.239626in}}%
\pgfpathcurveto{\pgfqpoint{3.760382in}{2.237021in}}{\pgfqpoint{3.758919in}{2.233488in}}{\pgfqpoint{3.758919in}{2.229805in}}%
\pgfpathcurveto{\pgfqpoint{3.758919in}{2.226122in}}{\pgfqpoint{3.760382in}{2.222589in}}{\pgfqpoint{3.762987in}{2.219984in}}%
\pgfpathcurveto{\pgfqpoint{3.765591in}{2.217380in}}{\pgfqpoint{3.769124in}{2.215916in}}{\pgfqpoint{3.772808in}{2.215916in}}%
\pgfpathlineto{\pgfqpoint{3.772808in}{2.215916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154451in}{2.206757in}}%
\pgfpathcurveto{\pgfqpoint{3.158134in}{2.206757in}}{\pgfqpoint{3.161667in}{2.208220in}}{\pgfqpoint{3.164272in}{2.210825in}}%
\pgfpathcurveto{\pgfqpoint{3.166876in}{2.213429in}}{\pgfqpoint{3.168340in}{2.216962in}}{\pgfqpoint{3.168340in}{2.220646in}}%
\pgfpathcurveto{\pgfqpoint{3.168340in}{2.224329in}}{\pgfqpoint{3.166876in}{2.227862in}}{\pgfqpoint{3.164272in}{2.230466in}}%
\pgfpathcurveto{\pgfqpoint{3.161667in}{2.233071in}}{\pgfqpoint{3.158134in}{2.234534in}}{\pgfqpoint{3.154451in}{2.234534in}}%
\pgfpathcurveto{\pgfqpoint{3.150768in}{2.234534in}}{\pgfqpoint{3.147235in}{2.233071in}}{\pgfqpoint{3.144630in}{2.230466in}}%
\pgfpathcurveto{\pgfqpoint{3.142025in}{2.227862in}}{\pgfqpoint{3.140562in}{2.224329in}}{\pgfqpoint{3.140562in}{2.220646in}}%
\pgfpathcurveto{\pgfqpoint{3.140562in}{2.216962in}}{\pgfqpoint{3.142025in}{2.213429in}}{\pgfqpoint{3.144630in}{2.210825in}}%
\pgfpathcurveto{\pgfqpoint{3.147235in}{2.208220in}}{\pgfqpoint{3.150768in}{2.206757in}}{\pgfqpoint{3.154451in}{2.206757in}}%
\pgfpathlineto{\pgfqpoint{3.154451in}{2.206757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182218in}{2.272799in}}%
\pgfpathcurveto{\pgfqpoint{3.185901in}{2.272799in}}{\pgfqpoint{3.189434in}{2.274263in}}{\pgfqpoint{3.192039in}{2.276867in}}%
\pgfpathcurveto{\pgfqpoint{3.194644in}{2.279472in}}{\pgfqpoint{3.196107in}{2.283005in}}{\pgfqpoint{3.196107in}{2.286688in}}%
\pgfpathcurveto{\pgfqpoint{3.196107in}{2.290372in}}{\pgfqpoint{3.194644in}{2.293905in}}{\pgfqpoint{3.192039in}{2.296509in}}%
\pgfpathcurveto{\pgfqpoint{3.189434in}{2.299114in}}{\pgfqpoint{3.185901in}{2.300577in}}{\pgfqpoint{3.182218in}{2.300577in}}%
\pgfpathcurveto{\pgfqpoint{3.178535in}{2.300577in}}{\pgfqpoint{3.175002in}{2.299114in}}{\pgfqpoint{3.172397in}{2.296509in}}%
\pgfpathcurveto{\pgfqpoint{3.169793in}{2.293905in}}{\pgfqpoint{3.168329in}{2.290372in}}{\pgfqpoint{3.168329in}{2.286688in}}%
\pgfpathcurveto{\pgfqpoint{3.168329in}{2.283005in}}{\pgfqpoint{3.169793in}{2.279472in}}{\pgfqpoint{3.172397in}{2.276867in}}%
\pgfpathcurveto{\pgfqpoint{3.175002in}{2.274263in}}{\pgfqpoint{3.178535in}{2.272799in}}{\pgfqpoint{3.182218in}{2.272799in}}%
\pgfpathlineto{\pgfqpoint{3.182218in}{2.272799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004395in}{2.316395in}}%
\pgfpathcurveto{\pgfqpoint{4.008078in}{2.316395in}}{\pgfqpoint{4.011611in}{2.317859in}}{\pgfqpoint{4.014216in}{2.320463in}}%
\pgfpathcurveto{\pgfqpoint{4.016820in}{2.323068in}}{\pgfqpoint{4.018284in}{2.326601in}}{\pgfqpoint{4.018284in}{2.330284in}}%
\pgfpathcurveto{\pgfqpoint{4.018284in}{2.333967in}}{\pgfqpoint{4.016820in}{2.337500in}}{\pgfqpoint{4.014216in}{2.340105in}}%
\pgfpathcurveto{\pgfqpoint{4.011611in}{2.342709in}}{\pgfqpoint{4.008078in}{2.344173in}}{\pgfqpoint{4.004395in}{2.344173in}}%
\pgfpathcurveto{\pgfqpoint{4.000711in}{2.344173in}}{\pgfqpoint{3.997178in}{2.342709in}}{\pgfqpoint{3.994574in}{2.340105in}}%
\pgfpathcurveto{\pgfqpoint{3.991969in}{2.337500in}}{\pgfqpoint{3.990506in}{2.333967in}}{\pgfqpoint{3.990506in}{2.330284in}}%
\pgfpathcurveto{\pgfqpoint{3.990506in}{2.326601in}}{\pgfqpoint{3.991969in}{2.323068in}}{\pgfqpoint{3.994574in}{2.320463in}}%
\pgfpathcurveto{\pgfqpoint{3.997178in}{2.317859in}}{\pgfqpoint{4.000711in}{2.316395in}}{\pgfqpoint{4.004395in}{2.316395in}}%
\pgfpathlineto{\pgfqpoint{4.004395in}{2.316395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550216in}{2.301594in}}%
\pgfpathcurveto{\pgfqpoint{3.553899in}{2.301594in}}{\pgfqpoint{3.557433in}{2.303057in}}{\pgfqpoint{3.560037in}{2.305662in}}%
\pgfpathcurveto{\pgfqpoint{3.562642in}{2.308266in}}{\pgfqpoint{3.564105in}{2.311799in}}{\pgfqpoint{3.564105in}{2.315483in}}%
\pgfpathcurveto{\pgfqpoint{3.564105in}{2.319166in}}{\pgfqpoint{3.562642in}{2.322699in}}{\pgfqpoint{3.560037in}{2.325304in}}%
\pgfpathcurveto{\pgfqpoint{3.557433in}{2.327908in}}{\pgfqpoint{3.553899in}{2.329372in}}{\pgfqpoint{3.550216in}{2.329372in}}%
\pgfpathcurveto{\pgfqpoint{3.546533in}{2.329372in}}{\pgfqpoint{3.543000in}{2.327908in}}{\pgfqpoint{3.540395in}{2.325304in}}%
\pgfpathcurveto{\pgfqpoint{3.537791in}{2.322699in}}{\pgfqpoint{3.536327in}{2.319166in}}{\pgfqpoint{3.536327in}{2.315483in}}%
\pgfpathcurveto{\pgfqpoint{3.536327in}{2.311799in}}{\pgfqpoint{3.537791in}{2.308266in}}{\pgfqpoint{3.540395in}{2.305662in}}%
\pgfpathcurveto{\pgfqpoint{3.543000in}{2.303057in}}{\pgfqpoint{3.546533in}{2.301594in}}{\pgfqpoint{3.550216in}{2.301594in}}%
\pgfpathlineto{\pgfqpoint{3.550216in}{2.301594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168002in}{2.300190in}}%
\pgfpathcurveto{\pgfqpoint{3.171685in}{2.300190in}}{\pgfqpoint{3.175218in}{2.301654in}}{\pgfqpoint{3.177823in}{2.304258in}}%
\pgfpathcurveto{\pgfqpoint{3.180427in}{2.306863in}}{\pgfqpoint{3.181891in}{2.310396in}}{\pgfqpoint{3.181891in}{2.314079in}}%
\pgfpathcurveto{\pgfqpoint{3.181891in}{2.317763in}}{\pgfqpoint{3.180427in}{2.321296in}}{\pgfqpoint{3.177823in}{2.323900in}}%
\pgfpathcurveto{\pgfqpoint{3.175218in}{2.326505in}}{\pgfqpoint{3.171685in}{2.327968in}}{\pgfqpoint{3.168002in}{2.327968in}}%
\pgfpathcurveto{\pgfqpoint{3.164318in}{2.327968in}}{\pgfqpoint{3.160785in}{2.326505in}}{\pgfqpoint{3.158181in}{2.323900in}}%
\pgfpathcurveto{\pgfqpoint{3.155576in}{2.321296in}}{\pgfqpoint{3.154113in}{2.317763in}}{\pgfqpoint{3.154113in}{2.314079in}}%
\pgfpathcurveto{\pgfqpoint{3.154113in}{2.310396in}}{\pgfqpoint{3.155576in}{2.306863in}}{\pgfqpoint{3.158181in}{2.304258in}}%
\pgfpathcurveto{\pgfqpoint{3.160785in}{2.301654in}}{\pgfqpoint{3.164318in}{2.300190in}}{\pgfqpoint{3.168002in}{2.300190in}}%
\pgfpathlineto{\pgfqpoint{3.168002in}{2.300190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853464in}{2.403044in}}%
\pgfpathcurveto{\pgfqpoint{3.857148in}{2.403044in}}{\pgfqpoint{3.860681in}{2.404507in}}{\pgfqpoint{3.863285in}{2.407112in}}%
\pgfpathcurveto{\pgfqpoint{3.865890in}{2.409716in}}{\pgfqpoint{3.867353in}{2.413249in}}{\pgfqpoint{3.867353in}{2.416933in}}%
\pgfpathcurveto{\pgfqpoint{3.867353in}{2.420616in}}{\pgfqpoint{3.865890in}{2.424149in}}{\pgfqpoint{3.863285in}{2.426753in}}%
\pgfpathcurveto{\pgfqpoint{3.860681in}{2.429358in}}{\pgfqpoint{3.857148in}{2.430821in}}{\pgfqpoint{3.853464in}{2.430821in}}%
\pgfpathcurveto{\pgfqpoint{3.849781in}{2.430821in}}{\pgfqpoint{3.846248in}{2.429358in}}{\pgfqpoint{3.843643in}{2.426753in}}%
\pgfpathcurveto{\pgfqpoint{3.841039in}{2.424149in}}{\pgfqpoint{3.839575in}{2.420616in}}{\pgfqpoint{3.839575in}{2.416933in}}%
\pgfpathcurveto{\pgfqpoint{3.839575in}{2.413249in}}{\pgfqpoint{3.841039in}{2.409716in}}{\pgfqpoint{3.843643in}{2.407112in}}%
\pgfpathcurveto{\pgfqpoint{3.846248in}{2.404507in}}{\pgfqpoint{3.849781in}{2.403044in}}{\pgfqpoint{3.853464in}{2.403044in}}%
\pgfpathlineto{\pgfqpoint{3.853464in}{2.403044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152736in}{2.358459in}}%
\pgfpathcurveto{\pgfqpoint{3.156419in}{2.358459in}}{\pgfqpoint{3.159952in}{2.359922in}}{\pgfqpoint{3.162557in}{2.362527in}}%
\pgfpathcurveto{\pgfqpoint{3.165161in}{2.365131in}}{\pgfqpoint{3.166625in}{2.368664in}}{\pgfqpoint{3.166625in}{2.372348in}}%
\pgfpathcurveto{\pgfqpoint{3.166625in}{2.376031in}}{\pgfqpoint{3.165161in}{2.379564in}}{\pgfqpoint{3.162557in}{2.382169in}}%
\pgfpathcurveto{\pgfqpoint{3.159952in}{2.384773in}}{\pgfqpoint{3.156419in}{2.386236in}}{\pgfqpoint{3.152736in}{2.386236in}}%
\pgfpathcurveto{\pgfqpoint{3.149053in}{2.386236in}}{\pgfqpoint{3.145520in}{2.384773in}}{\pgfqpoint{3.142915in}{2.382169in}}%
\pgfpathcurveto{\pgfqpoint{3.140311in}{2.379564in}}{\pgfqpoint{3.138847in}{2.376031in}}{\pgfqpoint{3.138847in}{2.372348in}}%
\pgfpathcurveto{\pgfqpoint{3.138847in}{2.368664in}}{\pgfqpoint{3.140311in}{2.365131in}}{\pgfqpoint{3.142915in}{2.362527in}}%
\pgfpathcurveto{\pgfqpoint{3.145520in}{2.359922in}}{\pgfqpoint{3.149053in}{2.358459in}}{\pgfqpoint{3.152736in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{3.152736in}{2.358459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892928in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{3.896611in}{2.363219in}}{\pgfqpoint{3.900144in}{2.364683in}}{\pgfqpoint{3.902748in}{2.367287in}}%
\pgfpathcurveto{\pgfqpoint{3.905353in}{2.369892in}}{\pgfqpoint{3.906816in}{2.373425in}}{\pgfqpoint{3.906816in}{2.377108in}}%
\pgfpathcurveto{\pgfqpoint{3.906816in}{2.380792in}}{\pgfqpoint{3.905353in}{2.384325in}}{\pgfqpoint{3.902748in}{2.386929in}}%
\pgfpathcurveto{\pgfqpoint{3.900144in}{2.389534in}}{\pgfqpoint{3.896611in}{2.390997in}}{\pgfqpoint{3.892928in}{2.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.889244in}{2.390997in}}{\pgfqpoint{3.885711in}{2.389534in}}{\pgfqpoint{3.883107in}{2.386929in}}%
\pgfpathcurveto{\pgfqpoint{3.880502in}{2.384325in}}{\pgfqpoint{3.879039in}{2.380792in}}{\pgfqpoint{3.879039in}{2.377108in}}%
\pgfpathcurveto{\pgfqpoint{3.879039in}{2.373425in}}{\pgfqpoint{3.880502in}{2.369892in}}{\pgfqpoint{3.883107in}{2.367287in}}%
\pgfpathcurveto{\pgfqpoint{3.885711in}{2.364683in}}{\pgfqpoint{3.889244in}{2.363219in}}{\pgfqpoint{3.892928in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{3.892928in}{2.363219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830311in}{2.294265in}}%
\pgfpathcurveto{\pgfqpoint{3.833994in}{2.294265in}}{\pgfqpoint{3.837527in}{2.295728in}}{\pgfqpoint{3.840131in}{2.298333in}}%
\pgfpathcurveto{\pgfqpoint{3.842736in}{2.300937in}}{\pgfqpoint{3.844199in}{2.304470in}}{\pgfqpoint{3.844199in}{2.308154in}}%
\pgfpathcurveto{\pgfqpoint{3.844199in}{2.311837in}}{\pgfqpoint{3.842736in}{2.315370in}}{\pgfqpoint{3.840131in}{2.317975in}}%
\pgfpathcurveto{\pgfqpoint{3.837527in}{2.320579in}}{\pgfqpoint{3.833994in}{2.322043in}}{\pgfqpoint{3.830311in}{2.322043in}}%
\pgfpathcurveto{\pgfqpoint{3.826627in}{2.322043in}}{\pgfqpoint{3.823094in}{2.320579in}}{\pgfqpoint{3.820490in}{2.317975in}}%
\pgfpathcurveto{\pgfqpoint{3.817885in}{2.315370in}}{\pgfqpoint{3.816422in}{2.311837in}}{\pgfqpoint{3.816422in}{2.308154in}}%
\pgfpathcurveto{\pgfqpoint{3.816422in}{2.304470in}}{\pgfqpoint{3.817885in}{2.300937in}}{\pgfqpoint{3.820490in}{2.298333in}}%
\pgfpathcurveto{\pgfqpoint{3.823094in}{2.295728in}}{\pgfqpoint{3.826627in}{2.294265in}}{\pgfqpoint{3.830311in}{2.294265in}}%
\pgfpathlineto{\pgfqpoint{3.830311in}{2.294265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{2.301524in}}%
\pgfpathcurveto{\pgfqpoint{3.876834in}{2.301524in}}{\pgfqpoint{3.880367in}{2.302987in}}{\pgfqpoint{3.882971in}{2.305591in}}%
\pgfpathcurveto{\pgfqpoint{3.885576in}{2.308196in}}{\pgfqpoint{3.887039in}{2.311729in}}{\pgfqpoint{3.887039in}{2.315412in}}%
\pgfpathcurveto{\pgfqpoint{3.887039in}{2.319096in}}{\pgfqpoint{3.885576in}{2.322629in}}{\pgfqpoint{3.882971in}{2.325233in}}%
\pgfpathcurveto{\pgfqpoint{3.880367in}{2.327838in}}{\pgfqpoint{3.876834in}{2.329301in}}{\pgfqpoint{3.873150in}{2.329301in}}%
\pgfpathcurveto{\pgfqpoint{3.869467in}{2.329301in}}{\pgfqpoint{3.865934in}{2.327838in}}{\pgfqpoint{3.863330in}{2.325233in}}%
\pgfpathcurveto{\pgfqpoint{3.860725in}{2.322629in}}{\pgfqpoint{3.859262in}{2.319096in}}{\pgfqpoint{3.859262in}{2.315412in}}%
\pgfpathcurveto{\pgfqpoint{3.859262in}{2.311729in}}{\pgfqpoint{3.860725in}{2.308196in}}{\pgfqpoint{3.863330in}{2.305591in}}%
\pgfpathcurveto{\pgfqpoint{3.865934in}{2.302987in}}{\pgfqpoint{3.869467in}{2.301524in}}{\pgfqpoint{3.873150in}{2.301524in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{2.301524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348299in}{2.358597in}}%
\pgfpathcurveto{\pgfqpoint{3.351982in}{2.358597in}}{\pgfqpoint{3.355515in}{2.360061in}}{\pgfqpoint{3.358120in}{2.362665in}}%
\pgfpathcurveto{\pgfqpoint{3.360724in}{2.365270in}}{\pgfqpoint{3.362188in}{2.368803in}}{\pgfqpoint{3.362188in}{2.372486in}}%
\pgfpathcurveto{\pgfqpoint{3.362188in}{2.376170in}}{\pgfqpoint{3.360724in}{2.379703in}}{\pgfqpoint{3.358120in}{2.382307in}}%
\pgfpathcurveto{\pgfqpoint{3.355515in}{2.384912in}}{\pgfqpoint{3.351982in}{2.386375in}}{\pgfqpoint{3.348299in}{2.386375in}}%
\pgfpathcurveto{\pgfqpoint{3.344615in}{2.386375in}}{\pgfqpoint{3.341082in}{2.384912in}}{\pgfqpoint{3.338478in}{2.382307in}}%
\pgfpathcurveto{\pgfqpoint{3.335873in}{2.379703in}}{\pgfqpoint{3.334410in}{2.376170in}}{\pgfqpoint{3.334410in}{2.372486in}}%
\pgfpathcurveto{\pgfqpoint{3.334410in}{2.368803in}}{\pgfqpoint{3.335873in}{2.365270in}}{\pgfqpoint{3.338478in}{2.362665in}}%
\pgfpathcurveto{\pgfqpoint{3.341082in}{2.360061in}}{\pgfqpoint{3.344615in}{2.358597in}}{\pgfqpoint{3.348299in}{2.358597in}}%
\pgfpathlineto{\pgfqpoint{3.348299in}{2.358597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262756in}{2.259991in}}%
\pgfpathcurveto{\pgfqpoint{3.266439in}{2.259991in}}{\pgfqpoint{3.269972in}{2.261454in}}{\pgfqpoint{3.272577in}{2.264059in}}%
\pgfpathcurveto{\pgfqpoint{3.275181in}{2.266663in}}{\pgfqpoint{3.276645in}{2.270196in}}{\pgfqpoint{3.276645in}{2.273880in}}%
\pgfpathcurveto{\pgfqpoint{3.276645in}{2.277563in}}{\pgfqpoint{3.275181in}{2.281096in}}{\pgfqpoint{3.272577in}{2.283701in}}%
\pgfpathcurveto{\pgfqpoint{3.269972in}{2.286305in}}{\pgfqpoint{3.266439in}{2.287769in}}{\pgfqpoint{3.262756in}{2.287769in}}%
\pgfpathcurveto{\pgfqpoint{3.259072in}{2.287769in}}{\pgfqpoint{3.255539in}{2.286305in}}{\pgfqpoint{3.252935in}{2.283701in}}%
\pgfpathcurveto{\pgfqpoint{3.250330in}{2.281096in}}{\pgfqpoint{3.248867in}{2.277563in}}{\pgfqpoint{3.248867in}{2.273880in}}%
\pgfpathcurveto{\pgfqpoint{3.248867in}{2.270196in}}{\pgfqpoint{3.250330in}{2.266663in}}{\pgfqpoint{3.252935in}{2.264059in}}%
\pgfpathcurveto{\pgfqpoint{3.255539in}{2.261454in}}{\pgfqpoint{3.259072in}{2.259991in}}{\pgfqpoint{3.262756in}{2.259991in}}%
\pgfpathlineto{\pgfqpoint{3.262756in}{2.259991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411863in}{2.304715in}}%
\pgfpathcurveto{\pgfqpoint{3.415546in}{2.304715in}}{\pgfqpoint{3.419079in}{2.306179in}}{\pgfqpoint{3.421684in}{2.308783in}}%
\pgfpathcurveto{\pgfqpoint{3.424288in}{2.311388in}}{\pgfqpoint{3.425752in}{2.314921in}}{\pgfqpoint{3.425752in}{2.318604in}}%
\pgfpathcurveto{\pgfqpoint{3.425752in}{2.322288in}}{\pgfqpoint{3.424288in}{2.325821in}}{\pgfqpoint{3.421684in}{2.328425in}}%
\pgfpathcurveto{\pgfqpoint{3.419079in}{2.331030in}}{\pgfqpoint{3.415546in}{2.332493in}}{\pgfqpoint{3.411863in}{2.332493in}}%
\pgfpathcurveto{\pgfqpoint{3.408180in}{2.332493in}}{\pgfqpoint{3.404647in}{2.331030in}}{\pgfqpoint{3.402042in}{2.328425in}}%
\pgfpathcurveto{\pgfqpoint{3.399437in}{2.325821in}}{\pgfqpoint{3.397974in}{2.322288in}}{\pgfqpoint{3.397974in}{2.318604in}}%
\pgfpathcurveto{\pgfqpoint{3.397974in}{2.314921in}}{\pgfqpoint{3.399437in}{2.311388in}}{\pgfqpoint{3.402042in}{2.308783in}}%
\pgfpathcurveto{\pgfqpoint{3.404647in}{2.306179in}}{\pgfqpoint{3.408180in}{2.304715in}}{\pgfqpoint{3.411863in}{2.304715in}}%
\pgfpathlineto{\pgfqpoint{3.411863in}{2.304715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393842in}{2.187312in}}%
\pgfpathcurveto{\pgfqpoint{3.397525in}{2.187312in}}{\pgfqpoint{3.401058in}{2.188775in}}{\pgfqpoint{3.403662in}{2.191380in}}%
\pgfpathcurveto{\pgfqpoint{3.406267in}{2.193984in}}{\pgfqpoint{3.407730in}{2.197517in}}{\pgfqpoint{3.407730in}{2.201201in}}%
\pgfpathcurveto{\pgfqpoint{3.407730in}{2.204884in}}{\pgfqpoint{3.406267in}{2.208417in}}{\pgfqpoint{3.403662in}{2.211022in}}%
\pgfpathcurveto{\pgfqpoint{3.401058in}{2.213626in}}{\pgfqpoint{3.397525in}{2.215089in}}{\pgfqpoint{3.393842in}{2.215089in}}%
\pgfpathcurveto{\pgfqpoint{3.390158in}{2.215089in}}{\pgfqpoint{3.386625in}{2.213626in}}{\pgfqpoint{3.384021in}{2.211022in}}%
\pgfpathcurveto{\pgfqpoint{3.381416in}{2.208417in}}{\pgfqpoint{3.379953in}{2.204884in}}{\pgfqpoint{3.379953in}{2.201201in}}%
\pgfpathcurveto{\pgfqpoint{3.379953in}{2.197517in}}{\pgfqpoint{3.381416in}{2.193984in}}{\pgfqpoint{3.384021in}{2.191380in}}%
\pgfpathcurveto{\pgfqpoint{3.386625in}{2.188775in}}{\pgfqpoint{3.390158in}{2.187312in}}{\pgfqpoint{3.393842in}{2.187312in}}%
\pgfpathlineto{\pgfqpoint{3.393842in}{2.187312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707017in}{2.205725in}}%
\pgfpathcurveto{\pgfqpoint{3.710700in}{2.205725in}}{\pgfqpoint{3.714233in}{2.207188in}}{\pgfqpoint{3.716838in}{2.209793in}}%
\pgfpathcurveto{\pgfqpoint{3.719443in}{2.212397in}}{\pgfqpoint{3.720906in}{2.215930in}}{\pgfqpoint{3.720906in}{2.219614in}}%
\pgfpathcurveto{\pgfqpoint{3.720906in}{2.223297in}}{\pgfqpoint{3.719443in}{2.226830in}}{\pgfqpoint{3.716838in}{2.229435in}}%
\pgfpathcurveto{\pgfqpoint{3.714233in}{2.232039in}}{\pgfqpoint{3.710700in}{2.233502in}}{\pgfqpoint{3.707017in}{2.233502in}}%
\pgfpathcurveto{\pgfqpoint{3.703334in}{2.233502in}}{\pgfqpoint{3.699801in}{2.232039in}}{\pgfqpoint{3.697196in}{2.229435in}}%
\pgfpathcurveto{\pgfqpoint{3.694592in}{2.226830in}}{\pgfqpoint{3.693128in}{2.223297in}}{\pgfqpoint{3.693128in}{2.219614in}}%
\pgfpathcurveto{\pgfqpoint{3.693128in}{2.215930in}}{\pgfqpoint{3.694592in}{2.212397in}}{\pgfqpoint{3.697196in}{2.209793in}}%
\pgfpathcurveto{\pgfqpoint{3.699801in}{2.207188in}}{\pgfqpoint{3.703334in}{2.205725in}}{\pgfqpoint{3.707017in}{2.205725in}}%
\pgfpathlineto{\pgfqpoint{3.707017in}{2.205725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982626in}{2.266497in}}%
\pgfpathcurveto{\pgfqpoint{3.986309in}{2.266497in}}{\pgfqpoint{3.989842in}{2.267961in}}{\pgfqpoint{3.992447in}{2.270565in}}%
\pgfpathcurveto{\pgfqpoint{3.995051in}{2.273170in}}{\pgfqpoint{3.996515in}{2.276703in}}{\pgfqpoint{3.996515in}{2.280386in}}%
\pgfpathcurveto{\pgfqpoint{3.996515in}{2.284069in}}{\pgfqpoint{3.995051in}{2.287602in}}{\pgfqpoint{3.992447in}{2.290207in}}%
\pgfpathcurveto{\pgfqpoint{3.989842in}{2.292812in}}{\pgfqpoint{3.986309in}{2.294275in}}{\pgfqpoint{3.982626in}{2.294275in}}%
\pgfpathcurveto{\pgfqpoint{3.978942in}{2.294275in}}{\pgfqpoint{3.975409in}{2.292812in}}{\pgfqpoint{3.972805in}{2.290207in}}%
\pgfpathcurveto{\pgfqpoint{3.970200in}{2.287602in}}{\pgfqpoint{3.968737in}{2.284069in}}{\pgfqpoint{3.968737in}{2.280386in}}%
\pgfpathcurveto{\pgfqpoint{3.968737in}{2.276703in}}{\pgfqpoint{3.970200in}{2.273170in}}{\pgfqpoint{3.972805in}{2.270565in}}%
\pgfpathcurveto{\pgfqpoint{3.975409in}{2.267961in}}{\pgfqpoint{3.978942in}{2.266497in}}{\pgfqpoint{3.982626in}{2.266497in}}%
\pgfpathlineto{\pgfqpoint{3.982626in}{2.266497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219778in}{2.329044in}}%
\pgfpathcurveto{\pgfqpoint{3.223461in}{2.329044in}}{\pgfqpoint{3.226994in}{2.330508in}}{\pgfqpoint{3.229599in}{2.333112in}}%
\pgfpathcurveto{\pgfqpoint{3.232203in}{2.335717in}}{\pgfqpoint{3.233667in}{2.339250in}}{\pgfqpoint{3.233667in}{2.342933in}}%
\pgfpathcurveto{\pgfqpoint{3.233667in}{2.346617in}}{\pgfqpoint{3.232203in}{2.350150in}}{\pgfqpoint{3.229599in}{2.352754in}}%
\pgfpathcurveto{\pgfqpoint{3.226994in}{2.355359in}}{\pgfqpoint{3.223461in}{2.356822in}}{\pgfqpoint{3.219778in}{2.356822in}}%
\pgfpathcurveto{\pgfqpoint{3.216095in}{2.356822in}}{\pgfqpoint{3.212562in}{2.355359in}}{\pgfqpoint{3.209957in}{2.352754in}}%
\pgfpathcurveto{\pgfqpoint{3.207352in}{2.350150in}}{\pgfqpoint{3.205889in}{2.346617in}}{\pgfqpoint{3.205889in}{2.342933in}}%
\pgfpathcurveto{\pgfqpoint{3.205889in}{2.339250in}}{\pgfqpoint{3.207352in}{2.335717in}}{\pgfqpoint{3.209957in}{2.333112in}}%
\pgfpathcurveto{\pgfqpoint{3.212562in}{2.330508in}}{\pgfqpoint{3.216095in}{2.329044in}}{\pgfqpoint{3.219778in}{2.329044in}}%
\pgfpathlineto{\pgfqpoint{3.219778in}{2.329044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538961in}{2.220445in}}%
\pgfpathcurveto{\pgfqpoint{3.542645in}{2.220445in}}{\pgfqpoint{3.546178in}{2.221908in}}{\pgfqpoint{3.548782in}{2.224513in}}%
\pgfpathcurveto{\pgfqpoint{3.551387in}{2.227117in}}{\pgfqpoint{3.552850in}{2.230650in}}{\pgfqpoint{3.552850in}{2.234333in}}%
\pgfpathcurveto{\pgfqpoint{3.552850in}{2.238017in}}{\pgfqpoint{3.551387in}{2.241550in}}{\pgfqpoint{3.548782in}{2.244154in}}%
\pgfpathcurveto{\pgfqpoint{3.546178in}{2.246759in}}{\pgfqpoint{3.542645in}{2.248222in}}{\pgfqpoint{3.538961in}{2.248222in}}%
\pgfpathcurveto{\pgfqpoint{3.535278in}{2.248222in}}{\pgfqpoint{3.531745in}{2.246759in}}{\pgfqpoint{3.529140in}{2.244154in}}%
\pgfpathcurveto{\pgfqpoint{3.526536in}{2.241550in}}{\pgfqpoint{3.525072in}{2.238017in}}{\pgfqpoint{3.525072in}{2.234333in}}%
\pgfpathcurveto{\pgfqpoint{3.525072in}{2.230650in}}{\pgfqpoint{3.526536in}{2.227117in}}{\pgfqpoint{3.529140in}{2.224513in}}%
\pgfpathcurveto{\pgfqpoint{3.531745in}{2.221908in}}{\pgfqpoint{3.535278in}{2.220445in}}{\pgfqpoint{3.538961in}{2.220445in}}%
\pgfpathlineto{\pgfqpoint{3.538961in}{2.220445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094982in}{2.316613in}}%
\pgfpathcurveto{\pgfqpoint{4.098666in}{2.316613in}}{\pgfqpoint{4.102199in}{2.318077in}}{\pgfqpoint{4.104803in}{2.320681in}}%
\pgfpathcurveto{\pgfqpoint{4.107408in}{2.323286in}}{\pgfqpoint{4.108871in}{2.326819in}}{\pgfqpoint{4.108871in}{2.330502in}}%
\pgfpathcurveto{\pgfqpoint{4.108871in}{2.334186in}}{\pgfqpoint{4.107408in}{2.337719in}}{\pgfqpoint{4.104803in}{2.340323in}}%
\pgfpathcurveto{\pgfqpoint{4.102199in}{2.342928in}}{\pgfqpoint{4.098666in}{2.344391in}}{\pgfqpoint{4.094982in}{2.344391in}}%
\pgfpathcurveto{\pgfqpoint{4.091299in}{2.344391in}}{\pgfqpoint{4.087766in}{2.342928in}}{\pgfqpoint{4.085161in}{2.340323in}}%
\pgfpathcurveto{\pgfqpoint{4.082557in}{2.337719in}}{\pgfqpoint{4.081093in}{2.334186in}}{\pgfqpoint{4.081093in}{2.330502in}}%
\pgfpathcurveto{\pgfqpoint{4.081093in}{2.326819in}}{\pgfqpoint{4.082557in}{2.323286in}}{\pgfqpoint{4.085161in}{2.320681in}}%
\pgfpathcurveto{\pgfqpoint{4.087766in}{2.318077in}}{\pgfqpoint{4.091299in}{2.316613in}}{\pgfqpoint{4.094982in}{2.316613in}}%
\pgfpathlineto{\pgfqpoint{4.094982in}{2.316613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867039in}{2.307000in}}%
\pgfpathcurveto{\pgfqpoint{3.870722in}{2.307000in}}{\pgfqpoint{3.874255in}{2.308463in}}{\pgfqpoint{3.876860in}{2.311067in}}%
\pgfpathcurveto{\pgfqpoint{3.879464in}{2.313672in}}{\pgfqpoint{3.880928in}{2.317205in}}{\pgfqpoint{3.880928in}{2.320888in}}%
\pgfpathcurveto{\pgfqpoint{3.880928in}{2.324572in}}{\pgfqpoint{3.879464in}{2.328105in}}{\pgfqpoint{3.876860in}{2.330709in}}%
\pgfpathcurveto{\pgfqpoint{3.874255in}{2.333314in}}{\pgfqpoint{3.870722in}{2.334777in}}{\pgfqpoint{3.867039in}{2.334777in}}%
\pgfpathcurveto{\pgfqpoint{3.863355in}{2.334777in}}{\pgfqpoint{3.859822in}{2.333314in}}{\pgfqpoint{3.857218in}{2.330709in}}%
\pgfpathcurveto{\pgfqpoint{3.854613in}{2.328105in}}{\pgfqpoint{3.853150in}{2.324572in}}{\pgfqpoint{3.853150in}{2.320888in}}%
\pgfpathcurveto{\pgfqpoint{3.853150in}{2.317205in}}{\pgfqpoint{3.854613in}{2.313672in}}{\pgfqpoint{3.857218in}{2.311067in}}%
\pgfpathcurveto{\pgfqpoint{3.859822in}{2.308463in}}{\pgfqpoint{3.863355in}{2.307000in}}{\pgfqpoint{3.867039in}{2.307000in}}%
\pgfpathlineto{\pgfqpoint{3.867039in}{2.307000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003868in}{2.237563in}}%
\pgfpathcurveto{\pgfqpoint{4.007552in}{2.237563in}}{\pgfqpoint{4.011085in}{2.239027in}}{\pgfqpoint{4.013689in}{2.241631in}}%
\pgfpathcurveto{\pgfqpoint{4.016294in}{2.244236in}}{\pgfqpoint{4.017757in}{2.247769in}}{\pgfqpoint{4.017757in}{2.251452in}}%
\pgfpathcurveto{\pgfqpoint{4.017757in}{2.255135in}}{\pgfqpoint{4.016294in}{2.258668in}}{\pgfqpoint{4.013689in}{2.261273in}}%
\pgfpathcurveto{\pgfqpoint{4.011085in}{2.263878in}}{\pgfqpoint{4.007552in}{2.265341in}}{\pgfqpoint{4.003868in}{2.265341in}}%
\pgfpathcurveto{\pgfqpoint{4.000185in}{2.265341in}}{\pgfqpoint{3.996652in}{2.263878in}}{\pgfqpoint{3.994047in}{2.261273in}}%
\pgfpathcurveto{\pgfqpoint{3.991443in}{2.258668in}}{\pgfqpoint{3.989979in}{2.255135in}}{\pgfqpoint{3.989979in}{2.251452in}}%
\pgfpathcurveto{\pgfqpoint{3.989979in}{2.247769in}}{\pgfqpoint{3.991443in}{2.244236in}}{\pgfqpoint{3.994047in}{2.241631in}}%
\pgfpathcurveto{\pgfqpoint{3.996652in}{2.239027in}}{\pgfqpoint{4.000185in}{2.237563in}}{\pgfqpoint{4.003868in}{2.237563in}}%
\pgfpathlineto{\pgfqpoint{4.003868in}{2.237563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148460in}{2.280066in}}%
\pgfpathcurveto{\pgfqpoint{3.152143in}{2.280066in}}{\pgfqpoint{3.155676in}{2.281530in}}{\pgfqpoint{3.158281in}{2.284134in}}%
\pgfpathcurveto{\pgfqpoint{3.160885in}{2.286739in}}{\pgfqpoint{3.162349in}{2.290272in}}{\pgfqpoint{3.162349in}{2.293955in}}%
\pgfpathcurveto{\pgfqpoint{3.162349in}{2.297639in}}{\pgfqpoint{3.160885in}{2.301172in}}{\pgfqpoint{3.158281in}{2.303776in}}%
\pgfpathcurveto{\pgfqpoint{3.155676in}{2.306381in}}{\pgfqpoint{3.152143in}{2.307844in}}{\pgfqpoint{3.148460in}{2.307844in}}%
\pgfpathcurveto{\pgfqpoint{3.144776in}{2.307844in}}{\pgfqpoint{3.141243in}{2.306381in}}{\pgfqpoint{3.138639in}{2.303776in}}%
\pgfpathcurveto{\pgfqpoint{3.136034in}{2.301172in}}{\pgfqpoint{3.134571in}{2.297639in}}{\pgfqpoint{3.134571in}{2.293955in}}%
\pgfpathcurveto{\pgfqpoint{3.134571in}{2.290272in}}{\pgfqpoint{3.136034in}{2.286739in}}{\pgfqpoint{3.138639in}{2.284134in}}%
\pgfpathcurveto{\pgfqpoint{3.141243in}{2.281530in}}{\pgfqpoint{3.144776in}{2.280066in}}{\pgfqpoint{3.148460in}{2.280066in}}%
\pgfpathlineto{\pgfqpoint{3.148460in}{2.280066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307221in}{2.343641in}}%
\pgfpathcurveto{\pgfqpoint{3.310905in}{2.343641in}}{\pgfqpoint{3.314438in}{2.345104in}}{\pgfqpoint{3.317042in}{2.347709in}}%
\pgfpathcurveto{\pgfqpoint{3.319647in}{2.350313in}}{\pgfqpoint{3.321110in}{2.353846in}}{\pgfqpoint{3.321110in}{2.357530in}}%
\pgfpathcurveto{\pgfqpoint{3.321110in}{2.361213in}}{\pgfqpoint{3.319647in}{2.364746in}}{\pgfqpoint{3.317042in}{2.367351in}}%
\pgfpathcurveto{\pgfqpoint{3.314438in}{2.369955in}}{\pgfqpoint{3.310905in}{2.371418in}}{\pgfqpoint{3.307221in}{2.371418in}}%
\pgfpathcurveto{\pgfqpoint{3.303538in}{2.371418in}}{\pgfqpoint{3.300005in}{2.369955in}}{\pgfqpoint{3.297400in}{2.367351in}}%
\pgfpathcurveto{\pgfqpoint{3.294796in}{2.364746in}}{\pgfqpoint{3.293332in}{2.361213in}}{\pgfqpoint{3.293332in}{2.357530in}}%
\pgfpathcurveto{\pgfqpoint{3.293332in}{2.353846in}}{\pgfqpoint{3.294796in}{2.350313in}}{\pgfqpoint{3.297400in}{2.347709in}}%
\pgfpathcurveto{\pgfqpoint{3.300005in}{2.345104in}}{\pgfqpoint{3.303538in}{2.343641in}}{\pgfqpoint{3.307221in}{2.343641in}}%
\pgfpathlineto{\pgfqpoint{3.307221in}{2.343641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292153in}{2.370937in}}%
\pgfpathcurveto{\pgfqpoint{3.295837in}{2.370937in}}{\pgfqpoint{3.299370in}{2.372401in}}{\pgfqpoint{3.301974in}{2.375005in}}%
\pgfpathcurveto{\pgfqpoint{3.304579in}{2.377610in}}{\pgfqpoint{3.306042in}{2.381143in}}{\pgfqpoint{3.306042in}{2.384826in}}%
\pgfpathcurveto{\pgfqpoint{3.306042in}{2.388510in}}{\pgfqpoint{3.304579in}{2.392043in}}{\pgfqpoint{3.301974in}{2.394647in}}%
\pgfpathcurveto{\pgfqpoint{3.299370in}{2.397252in}}{\pgfqpoint{3.295837in}{2.398715in}}{\pgfqpoint{3.292153in}{2.398715in}}%
\pgfpathcurveto{\pgfqpoint{3.288470in}{2.398715in}}{\pgfqpoint{3.284937in}{2.397252in}}{\pgfqpoint{3.282332in}{2.394647in}}%
\pgfpathcurveto{\pgfqpoint{3.279728in}{2.392043in}}{\pgfqpoint{3.278264in}{2.388510in}}{\pgfqpoint{3.278264in}{2.384826in}}%
\pgfpathcurveto{\pgfqpoint{3.278264in}{2.381143in}}{\pgfqpoint{3.279728in}{2.377610in}}{\pgfqpoint{3.282332in}{2.375005in}}%
\pgfpathcurveto{\pgfqpoint{3.284937in}{2.372401in}}{\pgfqpoint{3.288470in}{2.370937in}}{\pgfqpoint{3.292153in}{2.370937in}}%
\pgfpathlineto{\pgfqpoint{3.292153in}{2.370937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980251in}{2.310188in}}%
\pgfpathcurveto{\pgfqpoint{3.983934in}{2.310188in}}{\pgfqpoint{3.987467in}{2.311651in}}{\pgfqpoint{3.990072in}{2.314256in}}%
\pgfpathcurveto{\pgfqpoint{3.992676in}{2.316860in}}{\pgfqpoint{3.994140in}{2.320393in}}{\pgfqpoint{3.994140in}{2.324076in}}%
\pgfpathcurveto{\pgfqpoint{3.994140in}{2.327760in}}{\pgfqpoint{3.992676in}{2.331293in}}{\pgfqpoint{3.990072in}{2.333897in}}%
\pgfpathcurveto{\pgfqpoint{3.987467in}{2.336502in}}{\pgfqpoint{3.983934in}{2.337965in}}{\pgfqpoint{3.980251in}{2.337965in}}%
\pgfpathcurveto{\pgfqpoint{3.976568in}{2.337965in}}{\pgfqpoint{3.973035in}{2.336502in}}{\pgfqpoint{3.970430in}{2.333897in}}%
\pgfpathcurveto{\pgfqpoint{3.967826in}{2.331293in}}{\pgfqpoint{3.966362in}{2.327760in}}{\pgfqpoint{3.966362in}{2.324076in}}%
\pgfpathcurveto{\pgfqpoint{3.966362in}{2.320393in}}{\pgfqpoint{3.967826in}{2.316860in}}{\pgfqpoint{3.970430in}{2.314256in}}%
\pgfpathcurveto{\pgfqpoint{3.973035in}{2.311651in}}{\pgfqpoint{3.976568in}{2.310188in}}{\pgfqpoint{3.980251in}{2.310188in}}%
\pgfpathlineto{\pgfqpoint{3.980251in}{2.310188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071789in}{2.324579in}}%
\pgfpathcurveto{\pgfqpoint{4.075472in}{2.324579in}}{\pgfqpoint{4.079005in}{2.326042in}}{\pgfqpoint{4.081610in}{2.328647in}}%
\pgfpathcurveto{\pgfqpoint{4.084214in}{2.331251in}}{\pgfqpoint{4.085678in}{2.334784in}}{\pgfqpoint{4.085678in}{2.338468in}}%
\pgfpathcurveto{\pgfqpoint{4.085678in}{2.342151in}}{\pgfqpoint{4.084214in}{2.345684in}}{\pgfqpoint{4.081610in}{2.348288in}}%
\pgfpathcurveto{\pgfqpoint{4.079005in}{2.350893in}}{\pgfqpoint{4.075472in}{2.352356in}}{\pgfqpoint{4.071789in}{2.352356in}}%
\pgfpathcurveto{\pgfqpoint{4.068106in}{2.352356in}}{\pgfqpoint{4.064573in}{2.350893in}}{\pgfqpoint{4.061968in}{2.348288in}}%
\pgfpathcurveto{\pgfqpoint{4.059364in}{2.345684in}}{\pgfqpoint{4.057900in}{2.342151in}}{\pgfqpoint{4.057900in}{2.338468in}}%
\pgfpathcurveto{\pgfqpoint{4.057900in}{2.334784in}}{\pgfqpoint{4.059364in}{2.331251in}}{\pgfqpoint{4.061968in}{2.328647in}}%
\pgfpathcurveto{\pgfqpoint{4.064573in}{2.326042in}}{\pgfqpoint{4.068106in}{2.324579in}}{\pgfqpoint{4.071789in}{2.324579in}}%
\pgfpathlineto{\pgfqpoint{4.071789in}{2.324579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483560in}{2.187651in}}%
\pgfpathcurveto{\pgfqpoint{3.487243in}{2.187651in}}{\pgfqpoint{3.490776in}{2.189114in}}{\pgfqpoint{3.493380in}{2.191719in}}%
\pgfpathcurveto{\pgfqpoint{3.495985in}{2.194323in}}{\pgfqpoint{3.497448in}{2.197856in}}{\pgfqpoint{3.497448in}{2.201540in}}%
\pgfpathcurveto{\pgfqpoint{3.497448in}{2.205223in}}{\pgfqpoint{3.495985in}{2.208756in}}{\pgfqpoint{3.493380in}{2.211361in}}%
\pgfpathcurveto{\pgfqpoint{3.490776in}{2.213965in}}{\pgfqpoint{3.487243in}{2.215428in}}{\pgfqpoint{3.483560in}{2.215428in}}%
\pgfpathcurveto{\pgfqpoint{3.479876in}{2.215428in}}{\pgfqpoint{3.476343in}{2.213965in}}{\pgfqpoint{3.473739in}{2.211361in}}%
\pgfpathcurveto{\pgfqpoint{3.471134in}{2.208756in}}{\pgfqpoint{3.469671in}{2.205223in}}{\pgfqpoint{3.469671in}{2.201540in}}%
\pgfpathcurveto{\pgfqpoint{3.469671in}{2.197856in}}{\pgfqpoint{3.471134in}{2.194323in}}{\pgfqpoint{3.473739in}{2.191719in}}%
\pgfpathcurveto{\pgfqpoint{3.476343in}{2.189114in}}{\pgfqpoint{3.479876in}{2.187651in}}{\pgfqpoint{3.483560in}{2.187651in}}%
\pgfpathlineto{\pgfqpoint{3.483560in}{2.187651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894361in}{2.280139in}}%
\pgfpathcurveto{\pgfqpoint{3.898044in}{2.280139in}}{\pgfqpoint{3.901577in}{2.281602in}}{\pgfqpoint{3.904182in}{2.284207in}}%
\pgfpathcurveto{\pgfqpoint{3.906786in}{2.286811in}}{\pgfqpoint{3.908250in}{2.290344in}}{\pgfqpoint{3.908250in}{2.294028in}}%
\pgfpathcurveto{\pgfqpoint{3.908250in}{2.297711in}}{\pgfqpoint{3.906786in}{2.301244in}}{\pgfqpoint{3.904182in}{2.303849in}}%
\pgfpathcurveto{\pgfqpoint{3.901577in}{2.306453in}}{\pgfqpoint{3.898044in}{2.307917in}}{\pgfqpoint{3.894361in}{2.307917in}}%
\pgfpathcurveto{\pgfqpoint{3.890678in}{2.307917in}}{\pgfqpoint{3.887145in}{2.306453in}}{\pgfqpoint{3.884540in}{2.303849in}}%
\pgfpathcurveto{\pgfqpoint{3.881935in}{2.301244in}}{\pgfqpoint{3.880472in}{2.297711in}}{\pgfqpoint{3.880472in}{2.294028in}}%
\pgfpathcurveto{\pgfqpoint{3.880472in}{2.290344in}}{\pgfqpoint{3.881935in}{2.286811in}}{\pgfqpoint{3.884540in}{2.284207in}}%
\pgfpathcurveto{\pgfqpoint{3.887145in}{2.281602in}}{\pgfqpoint{3.890678in}{2.280139in}}{\pgfqpoint{3.894361in}{2.280139in}}%
\pgfpathlineto{\pgfqpoint{3.894361in}{2.280139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801265in}{2.252679in}}%
\pgfpathcurveto{\pgfqpoint{3.804949in}{2.252679in}}{\pgfqpoint{3.808482in}{2.254142in}}{\pgfqpoint{3.811086in}{2.256747in}}%
\pgfpathcurveto{\pgfqpoint{3.813691in}{2.259352in}}{\pgfqpoint{3.815154in}{2.262885in}}{\pgfqpoint{3.815154in}{2.266568in}}%
\pgfpathcurveto{\pgfqpoint{3.815154in}{2.270251in}}{\pgfqpoint{3.813691in}{2.273784in}}{\pgfqpoint{3.811086in}{2.276389in}}%
\pgfpathcurveto{\pgfqpoint{3.808482in}{2.278993in}}{\pgfqpoint{3.804949in}{2.280457in}}{\pgfqpoint{3.801265in}{2.280457in}}%
\pgfpathcurveto{\pgfqpoint{3.797582in}{2.280457in}}{\pgfqpoint{3.794049in}{2.278993in}}{\pgfqpoint{3.791444in}{2.276389in}}%
\pgfpathcurveto{\pgfqpoint{3.788840in}{2.273784in}}{\pgfqpoint{3.787376in}{2.270251in}}{\pgfqpoint{3.787376in}{2.266568in}}%
\pgfpathcurveto{\pgfqpoint{3.787376in}{2.262885in}}{\pgfqpoint{3.788840in}{2.259352in}}{\pgfqpoint{3.791444in}{2.256747in}}%
\pgfpathcurveto{\pgfqpoint{3.794049in}{2.254142in}}{\pgfqpoint{3.797582in}{2.252679in}}{\pgfqpoint{3.801265in}{2.252679in}}%
\pgfpathlineto{\pgfqpoint{3.801265in}{2.252679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177978in}{2.293488in}}%
\pgfpathcurveto{\pgfqpoint{3.181662in}{2.293488in}}{\pgfqpoint{3.185195in}{2.294952in}}{\pgfqpoint{3.187799in}{2.297556in}}%
\pgfpathcurveto{\pgfqpoint{3.190404in}{2.300161in}}{\pgfqpoint{3.191867in}{2.303694in}}{\pgfqpoint{3.191867in}{2.307377in}}%
\pgfpathcurveto{\pgfqpoint{3.191867in}{2.311061in}}{\pgfqpoint{3.190404in}{2.314594in}}{\pgfqpoint{3.187799in}{2.317198in}}%
\pgfpathcurveto{\pgfqpoint{3.185195in}{2.319803in}}{\pgfqpoint{3.181662in}{2.321266in}}{\pgfqpoint{3.177978in}{2.321266in}}%
\pgfpathcurveto{\pgfqpoint{3.174295in}{2.321266in}}{\pgfqpoint{3.170762in}{2.319803in}}{\pgfqpoint{3.168158in}{2.317198in}}%
\pgfpathcurveto{\pgfqpoint{3.165553in}{2.314594in}}{\pgfqpoint{3.164090in}{2.311061in}}{\pgfqpoint{3.164090in}{2.307377in}}%
\pgfpathcurveto{\pgfqpoint{3.164090in}{2.303694in}}{\pgfqpoint{3.165553in}{2.300161in}}{\pgfqpoint{3.168158in}{2.297556in}}%
\pgfpathcurveto{\pgfqpoint{3.170762in}{2.294952in}}{\pgfqpoint{3.174295in}{2.293488in}}{\pgfqpoint{3.177978in}{2.293488in}}%
\pgfpathlineto{\pgfqpoint{3.177978in}{2.293488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978050in}{2.324069in}}%
\pgfpathcurveto{\pgfqpoint{3.981733in}{2.324069in}}{\pgfqpoint{3.985266in}{2.325532in}}{\pgfqpoint{3.987871in}{2.328137in}}%
\pgfpathcurveto{\pgfqpoint{3.990475in}{2.330741in}}{\pgfqpoint{3.991939in}{2.334274in}}{\pgfqpoint{3.991939in}{2.337958in}}%
\pgfpathcurveto{\pgfqpoint{3.991939in}{2.341641in}}{\pgfqpoint{3.990475in}{2.345174in}}{\pgfqpoint{3.987871in}{2.347779in}}%
\pgfpathcurveto{\pgfqpoint{3.985266in}{2.350383in}}{\pgfqpoint{3.981733in}{2.351846in}}{\pgfqpoint{3.978050in}{2.351846in}}%
\pgfpathcurveto{\pgfqpoint{3.974366in}{2.351846in}}{\pgfqpoint{3.970833in}{2.350383in}}{\pgfqpoint{3.968229in}{2.347779in}}%
\pgfpathcurveto{\pgfqpoint{3.965624in}{2.345174in}}{\pgfqpoint{3.964161in}{2.341641in}}{\pgfqpoint{3.964161in}{2.337958in}}%
\pgfpathcurveto{\pgfqpoint{3.964161in}{2.334274in}}{\pgfqpoint{3.965624in}{2.330741in}}{\pgfqpoint{3.968229in}{2.328137in}}%
\pgfpathcurveto{\pgfqpoint{3.970833in}{2.325532in}}{\pgfqpoint{3.974366in}{2.324069in}}{\pgfqpoint{3.978050in}{2.324069in}}%
\pgfpathlineto{\pgfqpoint{3.978050in}{2.324069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201632in}{2.229068in}}%
\pgfpathcurveto{\pgfqpoint{3.205315in}{2.229068in}}{\pgfqpoint{3.208848in}{2.230531in}}{\pgfqpoint{3.211453in}{2.233136in}}%
\pgfpathcurveto{\pgfqpoint{3.214057in}{2.235740in}}{\pgfqpoint{3.215521in}{2.239273in}}{\pgfqpoint{3.215521in}{2.242957in}}%
\pgfpathcurveto{\pgfqpoint{3.215521in}{2.246640in}}{\pgfqpoint{3.214057in}{2.250173in}}{\pgfqpoint{3.211453in}{2.252778in}}%
\pgfpathcurveto{\pgfqpoint{3.208848in}{2.255382in}}{\pgfqpoint{3.205315in}{2.256846in}}{\pgfqpoint{3.201632in}{2.256846in}}%
\pgfpathcurveto{\pgfqpoint{3.197948in}{2.256846in}}{\pgfqpoint{3.194415in}{2.255382in}}{\pgfqpoint{3.191811in}{2.252778in}}%
\pgfpathcurveto{\pgfqpoint{3.189206in}{2.250173in}}{\pgfqpoint{3.187743in}{2.246640in}}{\pgfqpoint{3.187743in}{2.242957in}}%
\pgfpathcurveto{\pgfqpoint{3.187743in}{2.239273in}}{\pgfqpoint{3.189206in}{2.235740in}}{\pgfqpoint{3.191811in}{2.233136in}}%
\pgfpathcurveto{\pgfqpoint{3.194415in}{2.230531in}}{\pgfqpoint{3.197948in}{2.229068in}}{\pgfqpoint{3.201632in}{2.229068in}}%
\pgfpathlineto{\pgfqpoint{3.201632in}{2.229068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180415in}{2.327369in}}%
\pgfpathcurveto{\pgfqpoint{3.184098in}{2.327369in}}{\pgfqpoint{3.187631in}{2.328832in}}{\pgfqpoint{3.190236in}{2.331437in}}%
\pgfpathcurveto{\pgfqpoint{3.192840in}{2.334041in}}{\pgfqpoint{3.194304in}{2.337574in}}{\pgfqpoint{3.194304in}{2.341258in}}%
\pgfpathcurveto{\pgfqpoint{3.194304in}{2.344941in}}{\pgfqpoint{3.192840in}{2.348474in}}{\pgfqpoint{3.190236in}{2.351079in}}%
\pgfpathcurveto{\pgfqpoint{3.187631in}{2.353683in}}{\pgfqpoint{3.184098in}{2.355147in}}{\pgfqpoint{3.180415in}{2.355147in}}%
\pgfpathcurveto{\pgfqpoint{3.176731in}{2.355147in}}{\pgfqpoint{3.173198in}{2.353683in}}{\pgfqpoint{3.170594in}{2.351079in}}%
\pgfpathcurveto{\pgfqpoint{3.167989in}{2.348474in}}{\pgfqpoint{3.166526in}{2.344941in}}{\pgfqpoint{3.166526in}{2.341258in}}%
\pgfpathcurveto{\pgfqpoint{3.166526in}{2.337574in}}{\pgfqpoint{3.167989in}{2.334041in}}{\pgfqpoint{3.170594in}{2.331437in}}%
\pgfpathcurveto{\pgfqpoint{3.173198in}{2.328832in}}{\pgfqpoint{3.176731in}{2.327369in}}{\pgfqpoint{3.180415in}{2.327369in}}%
\pgfpathlineto{\pgfqpoint{3.180415in}{2.327369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956864in}{2.232709in}}%
\pgfpathcurveto{\pgfqpoint{3.960548in}{2.232709in}}{\pgfqpoint{3.964081in}{2.234172in}}{\pgfqpoint{3.966685in}{2.236777in}}%
\pgfpathcurveto{\pgfqpoint{3.969290in}{2.239381in}}{\pgfqpoint{3.970753in}{2.242914in}}{\pgfqpoint{3.970753in}{2.246598in}}%
\pgfpathcurveto{\pgfqpoint{3.970753in}{2.250281in}}{\pgfqpoint{3.969290in}{2.253814in}}{\pgfqpoint{3.966685in}{2.256418in}}%
\pgfpathcurveto{\pgfqpoint{3.964081in}{2.259023in}}{\pgfqpoint{3.960548in}{2.260486in}}{\pgfqpoint{3.956864in}{2.260486in}}%
\pgfpathcurveto{\pgfqpoint{3.953181in}{2.260486in}}{\pgfqpoint{3.949648in}{2.259023in}}{\pgfqpoint{3.947043in}{2.256418in}}%
\pgfpathcurveto{\pgfqpoint{3.944439in}{2.253814in}}{\pgfqpoint{3.942975in}{2.250281in}}{\pgfqpoint{3.942975in}{2.246598in}}%
\pgfpathcurveto{\pgfqpoint{3.942975in}{2.242914in}}{\pgfqpoint{3.944439in}{2.239381in}}{\pgfqpoint{3.947043in}{2.236777in}}%
\pgfpathcurveto{\pgfqpoint{3.949648in}{2.234172in}}{\pgfqpoint{3.953181in}{2.232709in}}{\pgfqpoint{3.956864in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{3.956864in}{2.232709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153545in}{2.185098in}}%
\pgfpathcurveto{\pgfqpoint{3.157228in}{2.185098in}}{\pgfqpoint{3.160761in}{2.186562in}}{\pgfqpoint{3.163366in}{2.189166in}}%
\pgfpathcurveto{\pgfqpoint{3.165970in}{2.191771in}}{\pgfqpoint{3.167434in}{2.195304in}}{\pgfqpoint{3.167434in}{2.198987in}}%
\pgfpathcurveto{\pgfqpoint{3.167434in}{2.202671in}}{\pgfqpoint{3.165970in}{2.206204in}}{\pgfqpoint{3.163366in}{2.208808in}}%
\pgfpathcurveto{\pgfqpoint{3.160761in}{2.211413in}}{\pgfqpoint{3.157228in}{2.212876in}}{\pgfqpoint{3.153545in}{2.212876in}}%
\pgfpathcurveto{\pgfqpoint{3.149862in}{2.212876in}}{\pgfqpoint{3.146329in}{2.211413in}}{\pgfqpoint{3.143724in}{2.208808in}}%
\pgfpathcurveto{\pgfqpoint{3.141120in}{2.206204in}}{\pgfqpoint{3.139656in}{2.202671in}}{\pgfqpoint{3.139656in}{2.198987in}}%
\pgfpathcurveto{\pgfqpoint{3.139656in}{2.195304in}}{\pgfqpoint{3.141120in}{2.191771in}}{\pgfqpoint{3.143724in}{2.189166in}}%
\pgfpathcurveto{\pgfqpoint{3.146329in}{2.186562in}}{\pgfqpoint{3.149862in}{2.185098in}}{\pgfqpoint{3.153545in}{2.185098in}}%
\pgfpathlineto{\pgfqpoint{3.153545in}{2.185098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817850in}{2.326340in}}%
\pgfpathcurveto{\pgfqpoint{3.821534in}{2.326340in}}{\pgfqpoint{3.825067in}{2.327803in}}{\pgfqpoint{3.827671in}{2.330408in}}%
\pgfpathcurveto{\pgfqpoint{3.830276in}{2.333012in}}{\pgfqpoint{3.831739in}{2.336545in}}{\pgfqpoint{3.831739in}{2.340229in}}%
\pgfpathcurveto{\pgfqpoint{3.831739in}{2.343912in}}{\pgfqpoint{3.830276in}{2.347445in}}{\pgfqpoint{3.827671in}{2.350050in}}%
\pgfpathcurveto{\pgfqpoint{3.825067in}{2.352654in}}{\pgfqpoint{3.821534in}{2.354118in}}{\pgfqpoint{3.817850in}{2.354118in}}%
\pgfpathcurveto{\pgfqpoint{3.814167in}{2.354118in}}{\pgfqpoint{3.810634in}{2.352654in}}{\pgfqpoint{3.808030in}{2.350050in}}%
\pgfpathcurveto{\pgfqpoint{3.805425in}{2.347445in}}{\pgfqpoint{3.803962in}{2.343912in}}{\pgfqpoint{3.803962in}{2.340229in}}%
\pgfpathcurveto{\pgfqpoint{3.803962in}{2.336545in}}{\pgfqpoint{3.805425in}{2.333012in}}{\pgfqpoint{3.808030in}{2.330408in}}%
\pgfpathcurveto{\pgfqpoint{3.810634in}{2.327803in}}{\pgfqpoint{3.814167in}{2.326340in}}{\pgfqpoint{3.817850in}{2.326340in}}%
\pgfpathlineto{\pgfqpoint{3.817850in}{2.326340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167030in}{2.358374in}}%
\pgfpathcurveto{\pgfqpoint{3.170713in}{2.358374in}}{\pgfqpoint{3.174246in}{2.359837in}}{\pgfqpoint{3.176851in}{2.362442in}}%
\pgfpathcurveto{\pgfqpoint{3.179455in}{2.365046in}}{\pgfqpoint{3.180919in}{2.368579in}}{\pgfqpoint{3.180919in}{2.372263in}}%
\pgfpathcurveto{\pgfqpoint{3.180919in}{2.375946in}}{\pgfqpoint{3.179455in}{2.379479in}}{\pgfqpoint{3.176851in}{2.382084in}}%
\pgfpathcurveto{\pgfqpoint{3.174246in}{2.384688in}}{\pgfqpoint{3.170713in}{2.386152in}}{\pgfqpoint{3.167030in}{2.386152in}}%
\pgfpathcurveto{\pgfqpoint{3.163346in}{2.386152in}}{\pgfqpoint{3.159813in}{2.384688in}}{\pgfqpoint{3.157209in}{2.382084in}}%
\pgfpathcurveto{\pgfqpoint{3.154604in}{2.379479in}}{\pgfqpoint{3.153141in}{2.375946in}}{\pgfqpoint{3.153141in}{2.372263in}}%
\pgfpathcurveto{\pgfqpoint{3.153141in}{2.368579in}}{\pgfqpoint{3.154604in}{2.365046in}}{\pgfqpoint{3.157209in}{2.362442in}}%
\pgfpathcurveto{\pgfqpoint{3.159813in}{2.359837in}}{\pgfqpoint{3.163346in}{2.358374in}}{\pgfqpoint{3.167030in}{2.358374in}}%
\pgfpathlineto{\pgfqpoint{3.167030in}{2.358374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992456in}{2.347700in}}%
\pgfpathcurveto{\pgfqpoint{3.996139in}{2.347700in}}{\pgfqpoint{3.999672in}{2.349164in}}{\pgfqpoint{4.002277in}{2.351768in}}%
\pgfpathcurveto{\pgfqpoint{4.004881in}{2.354373in}}{\pgfqpoint{4.006345in}{2.357906in}}{\pgfqpoint{4.006345in}{2.361589in}}%
\pgfpathcurveto{\pgfqpoint{4.006345in}{2.365272in}}{\pgfqpoint{4.004881in}{2.368805in}}{\pgfqpoint{4.002277in}{2.371410in}}%
\pgfpathcurveto{\pgfqpoint{3.999672in}{2.374015in}}{\pgfqpoint{3.996139in}{2.375478in}}{\pgfqpoint{3.992456in}{2.375478in}}%
\pgfpathcurveto{\pgfqpoint{3.988773in}{2.375478in}}{\pgfqpoint{3.985240in}{2.374015in}}{\pgfqpoint{3.982635in}{2.371410in}}%
\pgfpathcurveto{\pgfqpoint{3.980030in}{2.368805in}}{\pgfqpoint{3.978567in}{2.365272in}}{\pgfqpoint{3.978567in}{2.361589in}}%
\pgfpathcurveto{\pgfqpoint{3.978567in}{2.357906in}}{\pgfqpoint{3.980030in}{2.354373in}}{\pgfqpoint{3.982635in}{2.351768in}}%
\pgfpathcurveto{\pgfqpoint{3.985240in}{2.349164in}}{\pgfqpoint{3.988773in}{2.347700in}}{\pgfqpoint{3.992456in}{2.347700in}}%
\pgfpathlineto{\pgfqpoint{3.992456in}{2.347700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264380in}{2.255448in}}%
\pgfpathcurveto{\pgfqpoint{3.268064in}{2.255448in}}{\pgfqpoint{3.271597in}{2.256911in}}{\pgfqpoint{3.274201in}{2.259516in}}%
\pgfpathcurveto{\pgfqpoint{3.276806in}{2.262120in}}{\pgfqpoint{3.278269in}{2.265653in}}{\pgfqpoint{3.278269in}{2.269337in}}%
\pgfpathcurveto{\pgfqpoint{3.278269in}{2.273020in}}{\pgfqpoint{3.276806in}{2.276553in}}{\pgfqpoint{3.274201in}{2.279157in}}%
\pgfpathcurveto{\pgfqpoint{3.271597in}{2.281762in}}{\pgfqpoint{3.268064in}{2.283225in}}{\pgfqpoint{3.264380in}{2.283225in}}%
\pgfpathcurveto{\pgfqpoint{3.260697in}{2.283225in}}{\pgfqpoint{3.257164in}{2.281762in}}{\pgfqpoint{3.254560in}{2.279157in}}%
\pgfpathcurveto{\pgfqpoint{3.251955in}{2.276553in}}{\pgfqpoint{3.250492in}{2.273020in}}{\pgfqpoint{3.250492in}{2.269337in}}%
\pgfpathcurveto{\pgfqpoint{3.250492in}{2.265653in}}{\pgfqpoint{3.251955in}{2.262120in}}{\pgfqpoint{3.254560in}{2.259516in}}%
\pgfpathcurveto{\pgfqpoint{3.257164in}{2.256911in}}{\pgfqpoint{3.260697in}{2.255448in}}{\pgfqpoint{3.264380in}{2.255448in}}%
\pgfpathlineto{\pgfqpoint{3.264380in}{2.255448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607366in}{2.307155in}}%
\pgfpathcurveto{\pgfqpoint{3.611049in}{2.307155in}}{\pgfqpoint{3.614582in}{2.308618in}}{\pgfqpoint{3.617187in}{2.311223in}}%
\pgfpathcurveto{\pgfqpoint{3.619791in}{2.313827in}}{\pgfqpoint{3.621255in}{2.317360in}}{\pgfqpoint{3.621255in}{2.321043in}}%
\pgfpathcurveto{\pgfqpoint{3.621255in}{2.324727in}}{\pgfqpoint{3.619791in}{2.328260in}}{\pgfqpoint{3.617187in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{3.614582in}{2.333469in}}{\pgfqpoint{3.611049in}{2.334932in}}{\pgfqpoint{3.607366in}{2.334932in}}%
\pgfpathcurveto{\pgfqpoint{3.603683in}{2.334932in}}{\pgfqpoint{3.600150in}{2.333469in}}{\pgfqpoint{3.597545in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{3.594940in}{2.328260in}}{\pgfqpoint{3.593477in}{2.324727in}}{\pgfqpoint{3.593477in}{2.321043in}}%
\pgfpathcurveto{\pgfqpoint{3.593477in}{2.317360in}}{\pgfqpoint{3.594940in}{2.313827in}}{\pgfqpoint{3.597545in}{2.311223in}}%
\pgfpathcurveto{\pgfqpoint{3.600150in}{2.308618in}}{\pgfqpoint{3.603683in}{2.307155in}}{\pgfqpoint{3.607366in}{2.307155in}}%
\pgfpathlineto{\pgfqpoint{3.607366in}{2.307155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164397in}{2.213720in}}%
\pgfpathcurveto{\pgfqpoint{3.168081in}{2.213720in}}{\pgfqpoint{3.171614in}{2.215184in}}{\pgfqpoint{3.174218in}{2.217788in}}%
\pgfpathcurveto{\pgfqpoint{3.176823in}{2.220393in}}{\pgfqpoint{3.178286in}{2.223926in}}{\pgfqpoint{3.178286in}{2.227609in}}%
\pgfpathcurveto{\pgfqpoint{3.178286in}{2.231293in}}{\pgfqpoint{3.176823in}{2.234826in}}{\pgfqpoint{3.174218in}{2.237430in}}%
\pgfpathcurveto{\pgfqpoint{3.171614in}{2.240035in}}{\pgfqpoint{3.168081in}{2.241498in}}{\pgfqpoint{3.164397in}{2.241498in}}%
\pgfpathcurveto{\pgfqpoint{3.160714in}{2.241498in}}{\pgfqpoint{3.157181in}{2.240035in}}{\pgfqpoint{3.154576in}{2.237430in}}%
\pgfpathcurveto{\pgfqpoint{3.151972in}{2.234826in}}{\pgfqpoint{3.150508in}{2.231293in}}{\pgfqpoint{3.150508in}{2.227609in}}%
\pgfpathcurveto{\pgfqpoint{3.150508in}{2.223926in}}{\pgfqpoint{3.151972in}{2.220393in}}{\pgfqpoint{3.154576in}{2.217788in}}%
\pgfpathcurveto{\pgfqpoint{3.157181in}{2.215184in}}{\pgfqpoint{3.160714in}{2.213720in}}{\pgfqpoint{3.164397in}{2.213720in}}%
\pgfpathlineto{\pgfqpoint{3.164397in}{2.213720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697467in}{2.288912in}}%
\pgfpathcurveto{\pgfqpoint{3.701151in}{2.288912in}}{\pgfqpoint{3.704684in}{2.290376in}}{\pgfqpoint{3.707288in}{2.292980in}}%
\pgfpathcurveto{\pgfqpoint{3.709893in}{2.295585in}}{\pgfqpoint{3.711356in}{2.299118in}}{\pgfqpoint{3.711356in}{2.302801in}}%
\pgfpathcurveto{\pgfqpoint{3.711356in}{2.306484in}}{\pgfqpoint{3.709893in}{2.310018in}}{\pgfqpoint{3.707288in}{2.312622in}}%
\pgfpathcurveto{\pgfqpoint{3.704684in}{2.315227in}}{\pgfqpoint{3.701151in}{2.316690in}}{\pgfqpoint{3.697467in}{2.316690in}}%
\pgfpathcurveto{\pgfqpoint{3.693784in}{2.316690in}}{\pgfqpoint{3.690251in}{2.315227in}}{\pgfqpoint{3.687646in}{2.312622in}}%
\pgfpathcurveto{\pgfqpoint{3.685042in}{2.310018in}}{\pgfqpoint{3.683578in}{2.306484in}}{\pgfqpoint{3.683578in}{2.302801in}}%
\pgfpathcurveto{\pgfqpoint{3.683578in}{2.299118in}}{\pgfqpoint{3.685042in}{2.295585in}}{\pgfqpoint{3.687646in}{2.292980in}}%
\pgfpathcurveto{\pgfqpoint{3.690251in}{2.290376in}}{\pgfqpoint{3.693784in}{2.288912in}}{\pgfqpoint{3.697467in}{2.288912in}}%
\pgfpathlineto{\pgfqpoint{3.697467in}{2.288912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060920in}{2.351661in}}%
\pgfpathcurveto{\pgfqpoint{4.064603in}{2.351661in}}{\pgfqpoint{4.068136in}{2.353124in}}{\pgfqpoint{4.070741in}{2.355729in}}%
\pgfpathcurveto{\pgfqpoint{4.073345in}{2.358334in}}{\pgfqpoint{4.074809in}{2.361867in}}{\pgfqpoint{4.074809in}{2.365550in}}%
\pgfpathcurveto{\pgfqpoint{4.074809in}{2.369233in}}{\pgfqpoint{4.073345in}{2.372766in}}{\pgfqpoint{4.070741in}{2.375371in}}%
\pgfpathcurveto{\pgfqpoint{4.068136in}{2.377975in}}{\pgfqpoint{4.064603in}{2.379439in}}{\pgfqpoint{4.060920in}{2.379439in}}%
\pgfpathcurveto{\pgfqpoint{4.057236in}{2.379439in}}{\pgfqpoint{4.053703in}{2.377975in}}{\pgfqpoint{4.051099in}{2.375371in}}%
\pgfpathcurveto{\pgfqpoint{4.048494in}{2.372766in}}{\pgfqpoint{4.047031in}{2.369233in}}{\pgfqpoint{4.047031in}{2.365550in}}%
\pgfpathcurveto{\pgfqpoint{4.047031in}{2.361867in}}{\pgfqpoint{4.048494in}{2.358334in}}{\pgfqpoint{4.051099in}{2.355729in}}%
\pgfpathcurveto{\pgfqpoint{4.053703in}{2.353124in}}{\pgfqpoint{4.057236in}{2.351661in}}{\pgfqpoint{4.060920in}{2.351661in}}%
\pgfpathlineto{\pgfqpoint{4.060920in}{2.351661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583625in}{2.379749in}}%
\pgfpathcurveto{\pgfqpoint{3.587309in}{2.379749in}}{\pgfqpoint{3.590842in}{2.381212in}}{\pgfqpoint{3.593446in}{2.383817in}}%
\pgfpathcurveto{\pgfqpoint{3.596051in}{2.386421in}}{\pgfqpoint{3.597514in}{2.389954in}}{\pgfqpoint{3.597514in}{2.393638in}}%
\pgfpathcurveto{\pgfqpoint{3.597514in}{2.397321in}}{\pgfqpoint{3.596051in}{2.400854in}}{\pgfqpoint{3.593446in}{2.403459in}}%
\pgfpathcurveto{\pgfqpoint{3.590842in}{2.406063in}}{\pgfqpoint{3.587309in}{2.407526in}}{\pgfqpoint{3.583625in}{2.407526in}}%
\pgfpathcurveto{\pgfqpoint{3.579942in}{2.407526in}}{\pgfqpoint{3.576409in}{2.406063in}}{\pgfqpoint{3.573804in}{2.403459in}}%
\pgfpathcurveto{\pgfqpoint{3.571200in}{2.400854in}}{\pgfqpoint{3.569736in}{2.397321in}}{\pgfqpoint{3.569736in}{2.393638in}}%
\pgfpathcurveto{\pgfqpoint{3.569736in}{2.389954in}}{\pgfqpoint{3.571200in}{2.386421in}}{\pgfqpoint{3.573804in}{2.383817in}}%
\pgfpathcurveto{\pgfqpoint{3.576409in}{2.381212in}}{\pgfqpoint{3.579942in}{2.379749in}}{\pgfqpoint{3.583625in}{2.379749in}}%
\pgfpathlineto{\pgfqpoint{3.583625in}{2.379749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150633in}{2.218411in}}%
\pgfpathcurveto{\pgfqpoint{3.154316in}{2.218411in}}{\pgfqpoint{3.157849in}{2.219875in}}{\pgfqpoint{3.160454in}{2.222479in}}%
\pgfpathcurveto{\pgfqpoint{3.163058in}{2.225084in}}{\pgfqpoint{3.164522in}{2.228617in}}{\pgfqpoint{3.164522in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{3.164522in}{2.235984in}}{\pgfqpoint{3.163058in}{2.239517in}}{\pgfqpoint{3.160454in}{2.242121in}}%
\pgfpathcurveto{\pgfqpoint{3.157849in}{2.244726in}}{\pgfqpoint{3.154316in}{2.246189in}}{\pgfqpoint{3.150633in}{2.246189in}}%
\pgfpathcurveto{\pgfqpoint{3.146949in}{2.246189in}}{\pgfqpoint{3.143416in}{2.244726in}}{\pgfqpoint{3.140812in}{2.242121in}}%
\pgfpathcurveto{\pgfqpoint{3.138207in}{2.239517in}}{\pgfqpoint{3.136744in}{2.235984in}}{\pgfqpoint{3.136744in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{3.136744in}{2.228617in}}{\pgfqpoint{3.138207in}{2.225084in}}{\pgfqpoint{3.140812in}{2.222479in}}%
\pgfpathcurveto{\pgfqpoint{3.143416in}{2.219875in}}{\pgfqpoint{3.146949in}{2.218411in}}{\pgfqpoint{3.150633in}{2.218411in}}%
\pgfpathlineto{\pgfqpoint{3.150633in}{2.218411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105848in}{2.274354in}}%
\pgfpathcurveto{\pgfqpoint{4.109532in}{2.274354in}}{\pgfqpoint{4.113065in}{2.275817in}}{\pgfqpoint{4.115669in}{2.278422in}}%
\pgfpathcurveto{\pgfqpoint{4.118274in}{2.281026in}}{\pgfqpoint{4.119737in}{2.284559in}}{\pgfqpoint{4.119737in}{2.288243in}}%
\pgfpathcurveto{\pgfqpoint{4.119737in}{2.291926in}}{\pgfqpoint{4.118274in}{2.295459in}}{\pgfqpoint{4.115669in}{2.298064in}}%
\pgfpathcurveto{\pgfqpoint{4.113065in}{2.300668in}}{\pgfqpoint{4.109532in}{2.302132in}}{\pgfqpoint{4.105848in}{2.302132in}}%
\pgfpathcurveto{\pgfqpoint{4.102165in}{2.302132in}}{\pgfqpoint{4.098632in}{2.300668in}}{\pgfqpoint{4.096027in}{2.298064in}}%
\pgfpathcurveto{\pgfqpoint{4.093423in}{2.295459in}}{\pgfqpoint{4.091959in}{2.291926in}}{\pgfqpoint{4.091959in}{2.288243in}}%
\pgfpathcurveto{\pgfqpoint{4.091959in}{2.284559in}}{\pgfqpoint{4.093423in}{2.281026in}}{\pgfqpoint{4.096027in}{2.278422in}}%
\pgfpathcurveto{\pgfqpoint{4.098632in}{2.275817in}}{\pgfqpoint{4.102165in}{2.274354in}}{\pgfqpoint{4.105848in}{2.274354in}}%
\pgfpathlineto{\pgfqpoint{4.105848in}{2.274354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104324in}{2.289673in}}%
\pgfpathcurveto{\pgfqpoint{4.108007in}{2.289673in}}{\pgfqpoint{4.111540in}{2.291136in}}{\pgfqpoint{4.114145in}{2.293741in}}%
\pgfpathcurveto{\pgfqpoint{4.116749in}{2.296346in}}{\pgfqpoint{4.118213in}{2.299879in}}{\pgfqpoint{4.118213in}{2.303562in}}%
\pgfpathcurveto{\pgfqpoint{4.118213in}{2.307245in}}{\pgfqpoint{4.116749in}{2.310778in}}{\pgfqpoint{4.114145in}{2.313383in}}%
\pgfpathcurveto{\pgfqpoint{4.111540in}{2.315987in}}{\pgfqpoint{4.108007in}{2.317451in}}{\pgfqpoint{4.104324in}{2.317451in}}%
\pgfpathcurveto{\pgfqpoint{4.100641in}{2.317451in}}{\pgfqpoint{4.097108in}{2.315987in}}{\pgfqpoint{4.094503in}{2.313383in}}%
\pgfpathcurveto{\pgfqpoint{4.091899in}{2.310778in}}{\pgfqpoint{4.090435in}{2.307245in}}{\pgfqpoint{4.090435in}{2.303562in}}%
\pgfpathcurveto{\pgfqpoint{4.090435in}{2.299879in}}{\pgfqpoint{4.091899in}{2.296346in}}{\pgfqpoint{4.094503in}{2.293741in}}%
\pgfpathcurveto{\pgfqpoint{4.097108in}{2.291136in}}{\pgfqpoint{4.100641in}{2.289673in}}{\pgfqpoint{4.104324in}{2.289673in}}%
\pgfpathlineto{\pgfqpoint{4.104324in}{2.289673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104093in}{2.300652in}}%
\pgfpathcurveto{\pgfqpoint{4.107776in}{2.300652in}}{\pgfqpoint{4.111309in}{2.302116in}}{\pgfqpoint{4.113914in}{2.304720in}}%
\pgfpathcurveto{\pgfqpoint{4.116518in}{2.307325in}}{\pgfqpoint{4.117982in}{2.310858in}}{\pgfqpoint{4.117982in}{2.314541in}}%
\pgfpathcurveto{\pgfqpoint{4.117982in}{2.318225in}}{\pgfqpoint{4.116518in}{2.321758in}}{\pgfqpoint{4.113914in}{2.324362in}}%
\pgfpathcurveto{\pgfqpoint{4.111309in}{2.326967in}}{\pgfqpoint{4.107776in}{2.328430in}}{\pgfqpoint{4.104093in}{2.328430in}}%
\pgfpathcurveto{\pgfqpoint{4.100409in}{2.328430in}}{\pgfqpoint{4.096876in}{2.326967in}}{\pgfqpoint{4.094272in}{2.324362in}}%
\pgfpathcurveto{\pgfqpoint{4.091667in}{2.321758in}}{\pgfqpoint{4.090204in}{2.318225in}}{\pgfqpoint{4.090204in}{2.314541in}}%
\pgfpathcurveto{\pgfqpoint{4.090204in}{2.310858in}}{\pgfqpoint{4.091667in}{2.307325in}}{\pgfqpoint{4.094272in}{2.304720in}}%
\pgfpathcurveto{\pgfqpoint{4.096876in}{2.302116in}}{\pgfqpoint{4.100409in}{2.300652in}}{\pgfqpoint{4.104093in}{2.300652in}}%
\pgfpathlineto{\pgfqpoint{4.104093in}{2.300652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452826in}{2.325332in}}%
\pgfpathcurveto{\pgfqpoint{3.456510in}{2.325332in}}{\pgfqpoint{3.460043in}{2.326795in}}{\pgfqpoint{3.462647in}{2.329400in}}%
\pgfpathcurveto{\pgfqpoint{3.465252in}{2.332004in}}{\pgfqpoint{3.466715in}{2.335537in}}{\pgfqpoint{3.466715in}{2.339220in}}%
\pgfpathcurveto{\pgfqpoint{3.466715in}{2.342904in}}{\pgfqpoint{3.465252in}{2.346437in}}{\pgfqpoint{3.462647in}{2.349041in}}%
\pgfpathcurveto{\pgfqpoint{3.460043in}{2.351646in}}{\pgfqpoint{3.456510in}{2.353109in}}{\pgfqpoint{3.452826in}{2.353109in}}%
\pgfpathcurveto{\pgfqpoint{3.449143in}{2.353109in}}{\pgfqpoint{3.445610in}{2.351646in}}{\pgfqpoint{3.443005in}{2.349041in}}%
\pgfpathcurveto{\pgfqpoint{3.440401in}{2.346437in}}{\pgfqpoint{3.438937in}{2.342904in}}{\pgfqpoint{3.438937in}{2.339220in}}%
\pgfpathcurveto{\pgfqpoint{3.438937in}{2.335537in}}{\pgfqpoint{3.440401in}{2.332004in}}{\pgfqpoint{3.443005in}{2.329400in}}%
\pgfpathcurveto{\pgfqpoint{3.445610in}{2.326795in}}{\pgfqpoint{3.449143in}{2.325332in}}{\pgfqpoint{3.452826in}{2.325332in}}%
\pgfpathlineto{\pgfqpoint{3.452826in}{2.325332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097530in}{2.243077in}}%
\pgfpathcurveto{\pgfqpoint{4.101214in}{2.243077in}}{\pgfqpoint{4.104747in}{2.244541in}}{\pgfqpoint{4.107351in}{2.247145in}}%
\pgfpathcurveto{\pgfqpoint{4.109956in}{2.249750in}}{\pgfqpoint{4.111419in}{2.253283in}}{\pgfqpoint{4.111419in}{2.256966in}}%
\pgfpathcurveto{\pgfqpoint{4.111419in}{2.260649in}}{\pgfqpoint{4.109956in}{2.264182in}}{\pgfqpoint{4.107351in}{2.266787in}}%
\pgfpathcurveto{\pgfqpoint{4.104747in}{2.269392in}}{\pgfqpoint{4.101214in}{2.270855in}}{\pgfqpoint{4.097530in}{2.270855in}}%
\pgfpathcurveto{\pgfqpoint{4.093847in}{2.270855in}}{\pgfqpoint{4.090314in}{2.269392in}}{\pgfqpoint{4.087710in}{2.266787in}}%
\pgfpathcurveto{\pgfqpoint{4.085105in}{2.264182in}}{\pgfqpoint{4.083642in}{2.260649in}}{\pgfqpoint{4.083642in}{2.256966in}}%
\pgfpathcurveto{\pgfqpoint{4.083642in}{2.253283in}}{\pgfqpoint{4.085105in}{2.249750in}}{\pgfqpoint{4.087710in}{2.247145in}}%
\pgfpathcurveto{\pgfqpoint{4.090314in}{2.244541in}}{\pgfqpoint{4.093847in}{2.243077in}}{\pgfqpoint{4.097530in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{4.097530in}{2.243077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542542in}{2.296411in}}%
\pgfpathcurveto{\pgfqpoint{3.546226in}{2.296411in}}{\pgfqpoint{3.549759in}{2.297874in}}{\pgfqpoint{3.552363in}{2.300479in}}%
\pgfpathcurveto{\pgfqpoint{3.554968in}{2.303083in}}{\pgfqpoint{3.556431in}{2.306616in}}{\pgfqpoint{3.556431in}{2.310300in}}%
\pgfpathcurveto{\pgfqpoint{3.556431in}{2.313983in}}{\pgfqpoint{3.554968in}{2.317516in}}{\pgfqpoint{3.552363in}{2.320121in}}%
\pgfpathcurveto{\pgfqpoint{3.549759in}{2.322725in}}{\pgfqpoint{3.546226in}{2.324189in}}{\pgfqpoint{3.542542in}{2.324189in}}%
\pgfpathcurveto{\pgfqpoint{3.538859in}{2.324189in}}{\pgfqpoint{3.535326in}{2.322725in}}{\pgfqpoint{3.532721in}{2.320121in}}%
\pgfpathcurveto{\pgfqpoint{3.530117in}{2.317516in}}{\pgfqpoint{3.528653in}{2.313983in}}{\pgfqpoint{3.528653in}{2.310300in}}%
\pgfpathcurveto{\pgfqpoint{3.528653in}{2.306616in}}{\pgfqpoint{3.530117in}{2.303083in}}{\pgfqpoint{3.532721in}{2.300479in}}%
\pgfpathcurveto{\pgfqpoint{3.535326in}{2.297874in}}{\pgfqpoint{3.538859in}{2.296411in}}{\pgfqpoint{3.542542in}{2.296411in}}%
\pgfpathlineto{\pgfqpoint{3.542542in}{2.296411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290393in}{2.235080in}}%
\pgfpathcurveto{\pgfqpoint{3.294077in}{2.235080in}}{\pgfqpoint{3.297610in}{2.236544in}}{\pgfqpoint{3.300214in}{2.239148in}}%
\pgfpathcurveto{\pgfqpoint{3.302819in}{2.241753in}}{\pgfqpoint{3.304282in}{2.245286in}}{\pgfqpoint{3.304282in}{2.248969in}}%
\pgfpathcurveto{\pgfqpoint{3.304282in}{2.252652in}}{\pgfqpoint{3.302819in}{2.256185in}}{\pgfqpoint{3.300214in}{2.258790in}}%
\pgfpathcurveto{\pgfqpoint{3.297610in}{2.261395in}}{\pgfqpoint{3.294077in}{2.262858in}}{\pgfqpoint{3.290393in}{2.262858in}}%
\pgfpathcurveto{\pgfqpoint{3.286710in}{2.262858in}}{\pgfqpoint{3.283177in}{2.261395in}}{\pgfqpoint{3.280572in}{2.258790in}}%
\pgfpathcurveto{\pgfqpoint{3.277968in}{2.256185in}}{\pgfqpoint{3.276504in}{2.252652in}}{\pgfqpoint{3.276504in}{2.248969in}}%
\pgfpathcurveto{\pgfqpoint{3.276504in}{2.245286in}}{\pgfqpoint{3.277968in}{2.241753in}}{\pgfqpoint{3.280572in}{2.239148in}}%
\pgfpathcurveto{\pgfqpoint{3.283177in}{2.236544in}}{\pgfqpoint{3.286710in}{2.235080in}}{\pgfqpoint{3.290393in}{2.235080in}}%
\pgfpathlineto{\pgfqpoint{3.290393in}{2.235080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270618in}{2.384589in}}%
\pgfpathcurveto{\pgfqpoint{3.274302in}{2.384589in}}{\pgfqpoint{3.277835in}{2.386052in}}{\pgfqpoint{3.280439in}{2.388657in}}%
\pgfpathcurveto{\pgfqpoint{3.283044in}{2.391261in}}{\pgfqpoint{3.284507in}{2.394794in}}{\pgfqpoint{3.284507in}{2.398478in}}%
\pgfpathcurveto{\pgfqpoint{3.284507in}{2.402161in}}{\pgfqpoint{3.283044in}{2.405694in}}{\pgfqpoint{3.280439in}{2.408299in}}%
\pgfpathcurveto{\pgfqpoint{3.277835in}{2.410903in}}{\pgfqpoint{3.274302in}{2.412367in}}{\pgfqpoint{3.270618in}{2.412367in}}%
\pgfpathcurveto{\pgfqpoint{3.266935in}{2.412367in}}{\pgfqpoint{3.263402in}{2.410903in}}{\pgfqpoint{3.260797in}{2.408299in}}%
\pgfpathcurveto{\pgfqpoint{3.258193in}{2.405694in}}{\pgfqpoint{3.256729in}{2.402161in}}{\pgfqpoint{3.256729in}{2.398478in}}%
\pgfpathcurveto{\pgfqpoint{3.256729in}{2.394794in}}{\pgfqpoint{3.258193in}{2.391261in}}{\pgfqpoint{3.260797in}{2.388657in}}%
\pgfpathcurveto{\pgfqpoint{3.263402in}{2.386052in}}{\pgfqpoint{3.266935in}{2.384589in}}{\pgfqpoint{3.270618in}{2.384589in}}%
\pgfpathlineto{\pgfqpoint{3.270618in}{2.384589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320415in}{2.195190in}}%
\pgfpathcurveto{\pgfqpoint{3.324098in}{2.195190in}}{\pgfqpoint{3.327631in}{2.196653in}}{\pgfqpoint{3.330236in}{2.199258in}}%
\pgfpathcurveto{\pgfqpoint{3.332840in}{2.201862in}}{\pgfqpoint{3.334304in}{2.205395in}}{\pgfqpoint{3.334304in}{2.209079in}}%
\pgfpathcurveto{\pgfqpoint{3.334304in}{2.212762in}}{\pgfqpoint{3.332840in}{2.216295in}}{\pgfqpoint{3.330236in}{2.218900in}}%
\pgfpathcurveto{\pgfqpoint{3.327631in}{2.221504in}}{\pgfqpoint{3.324098in}{2.222968in}}{\pgfqpoint{3.320415in}{2.222968in}}%
\pgfpathcurveto{\pgfqpoint{3.316732in}{2.222968in}}{\pgfqpoint{3.313199in}{2.221504in}}{\pgfqpoint{3.310594in}{2.218900in}}%
\pgfpathcurveto{\pgfqpoint{3.307990in}{2.216295in}}{\pgfqpoint{3.306526in}{2.212762in}}{\pgfqpoint{3.306526in}{2.209079in}}%
\pgfpathcurveto{\pgfqpoint{3.306526in}{2.205395in}}{\pgfqpoint{3.307990in}{2.201862in}}{\pgfqpoint{3.310594in}{2.199258in}}%
\pgfpathcurveto{\pgfqpoint{3.313199in}{2.196653in}}{\pgfqpoint{3.316732in}{2.195190in}}{\pgfqpoint{3.320415in}{2.195190in}}%
\pgfpathlineto{\pgfqpoint{3.320415in}{2.195190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274500in}{2.179011in}}%
\pgfpathcurveto{\pgfqpoint{3.278184in}{2.179011in}}{\pgfqpoint{3.281717in}{2.180474in}}{\pgfqpoint{3.284321in}{2.183079in}}%
\pgfpathcurveto{\pgfqpoint{3.286926in}{2.185683in}}{\pgfqpoint{3.288389in}{2.189216in}}{\pgfqpoint{3.288389in}{2.192900in}}%
\pgfpathcurveto{\pgfqpoint{3.288389in}{2.196583in}}{\pgfqpoint{3.286926in}{2.200116in}}{\pgfqpoint{3.284321in}{2.202721in}}%
\pgfpathcurveto{\pgfqpoint{3.281717in}{2.205325in}}{\pgfqpoint{3.278184in}{2.206789in}}{\pgfqpoint{3.274500in}{2.206789in}}%
\pgfpathcurveto{\pgfqpoint{3.270817in}{2.206789in}}{\pgfqpoint{3.267284in}{2.205325in}}{\pgfqpoint{3.264679in}{2.202721in}}%
\pgfpathcurveto{\pgfqpoint{3.262075in}{2.200116in}}{\pgfqpoint{3.260611in}{2.196583in}}{\pgfqpoint{3.260611in}{2.192900in}}%
\pgfpathcurveto{\pgfqpoint{3.260611in}{2.189216in}}{\pgfqpoint{3.262075in}{2.185683in}}{\pgfqpoint{3.264679in}{2.183079in}}%
\pgfpathcurveto{\pgfqpoint{3.267284in}{2.180474in}}{\pgfqpoint{3.270817in}{2.179011in}}{\pgfqpoint{3.274500in}{2.179011in}}%
\pgfpathlineto{\pgfqpoint{3.274500in}{2.179011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723484in}{2.216832in}}%
\pgfpathcurveto{\pgfqpoint{3.727167in}{2.216832in}}{\pgfqpoint{3.730700in}{2.218295in}}{\pgfqpoint{3.733305in}{2.220900in}}%
\pgfpathcurveto{\pgfqpoint{3.735909in}{2.223504in}}{\pgfqpoint{3.737373in}{2.227037in}}{\pgfqpoint{3.737373in}{2.230721in}}%
\pgfpathcurveto{\pgfqpoint{3.737373in}{2.234404in}}{\pgfqpoint{3.735909in}{2.237937in}}{\pgfqpoint{3.733305in}{2.240542in}}%
\pgfpathcurveto{\pgfqpoint{3.730700in}{2.243146in}}{\pgfqpoint{3.727167in}{2.244609in}}{\pgfqpoint{3.723484in}{2.244609in}}%
\pgfpathcurveto{\pgfqpoint{3.719800in}{2.244609in}}{\pgfqpoint{3.716267in}{2.243146in}}{\pgfqpoint{3.713663in}{2.240542in}}%
\pgfpathcurveto{\pgfqpoint{3.711058in}{2.237937in}}{\pgfqpoint{3.709595in}{2.234404in}}{\pgfqpoint{3.709595in}{2.230721in}}%
\pgfpathcurveto{\pgfqpoint{3.709595in}{2.227037in}}{\pgfqpoint{3.711058in}{2.223504in}}{\pgfqpoint{3.713663in}{2.220900in}}%
\pgfpathcurveto{\pgfqpoint{3.716267in}{2.218295in}}{\pgfqpoint{3.719800in}{2.216832in}}{\pgfqpoint{3.723484in}{2.216832in}}%
\pgfpathlineto{\pgfqpoint{3.723484in}{2.216832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166185in}{2.257245in}}%
\pgfpathcurveto{\pgfqpoint{3.169869in}{2.257245in}}{\pgfqpoint{3.173402in}{2.258708in}}{\pgfqpoint{3.176006in}{2.261313in}}%
\pgfpathcurveto{\pgfqpoint{3.178611in}{2.263917in}}{\pgfqpoint{3.180074in}{2.267450in}}{\pgfqpoint{3.180074in}{2.271134in}}%
\pgfpathcurveto{\pgfqpoint{3.180074in}{2.274817in}}{\pgfqpoint{3.178611in}{2.278350in}}{\pgfqpoint{3.176006in}{2.280955in}}%
\pgfpathcurveto{\pgfqpoint{3.173402in}{2.283559in}}{\pgfqpoint{3.169869in}{2.285023in}}{\pgfqpoint{3.166185in}{2.285023in}}%
\pgfpathcurveto{\pgfqpoint{3.162502in}{2.285023in}}{\pgfqpoint{3.158969in}{2.283559in}}{\pgfqpoint{3.156364in}{2.280955in}}%
\pgfpathcurveto{\pgfqpoint{3.153760in}{2.278350in}}{\pgfqpoint{3.152296in}{2.274817in}}{\pgfqpoint{3.152296in}{2.271134in}}%
\pgfpathcurveto{\pgfqpoint{3.152296in}{2.267450in}}{\pgfqpoint{3.153760in}{2.263917in}}{\pgfqpoint{3.156364in}{2.261313in}}%
\pgfpathcurveto{\pgfqpoint{3.158969in}{2.258708in}}{\pgfqpoint{3.162502in}{2.257245in}}{\pgfqpoint{3.166185in}{2.257245in}}%
\pgfpathlineto{\pgfqpoint{3.166185in}{2.257245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869257in}{2.289044in}}%
\pgfpathcurveto{\pgfqpoint{3.872940in}{2.289044in}}{\pgfqpoint{3.876473in}{2.290508in}}{\pgfqpoint{3.879078in}{2.293112in}}%
\pgfpathcurveto{\pgfqpoint{3.881682in}{2.295717in}}{\pgfqpoint{3.883146in}{2.299250in}}{\pgfqpoint{3.883146in}{2.302933in}}%
\pgfpathcurveto{\pgfqpoint{3.883146in}{2.306616in}}{\pgfqpoint{3.881682in}{2.310149in}}{\pgfqpoint{3.879078in}{2.312754in}}%
\pgfpathcurveto{\pgfqpoint{3.876473in}{2.315358in}}{\pgfqpoint{3.872940in}{2.316822in}}{\pgfqpoint{3.869257in}{2.316822in}}%
\pgfpathcurveto{\pgfqpoint{3.865574in}{2.316822in}}{\pgfqpoint{3.862041in}{2.315358in}}{\pgfqpoint{3.859436in}{2.312754in}}%
\pgfpathcurveto{\pgfqpoint{3.856831in}{2.310149in}}{\pgfqpoint{3.855368in}{2.306616in}}{\pgfqpoint{3.855368in}{2.302933in}}%
\pgfpathcurveto{\pgfqpoint{3.855368in}{2.299250in}}{\pgfqpoint{3.856831in}{2.295717in}}{\pgfqpoint{3.859436in}{2.293112in}}%
\pgfpathcurveto{\pgfqpoint{3.862041in}{2.290508in}}{\pgfqpoint{3.865574in}{2.289044in}}{\pgfqpoint{3.869257in}{2.289044in}}%
\pgfpathlineto{\pgfqpoint{3.869257in}{2.289044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083661in}{2.306409in}}%
\pgfpathcurveto{\pgfqpoint{4.087345in}{2.306409in}}{\pgfqpoint{4.090878in}{2.307873in}}{\pgfqpoint{4.093482in}{2.310477in}}%
\pgfpathcurveto{\pgfqpoint{4.096087in}{2.313082in}}{\pgfqpoint{4.097550in}{2.316615in}}{\pgfqpoint{4.097550in}{2.320298in}}%
\pgfpathcurveto{\pgfqpoint{4.097550in}{2.323981in}}{\pgfqpoint{4.096087in}{2.327514in}}{\pgfqpoint{4.093482in}{2.330119in}}%
\pgfpathcurveto{\pgfqpoint{4.090878in}{2.332723in}}{\pgfqpoint{4.087345in}{2.334187in}}{\pgfqpoint{4.083661in}{2.334187in}}%
\pgfpathcurveto{\pgfqpoint{4.079978in}{2.334187in}}{\pgfqpoint{4.076445in}{2.332723in}}{\pgfqpoint{4.073841in}{2.330119in}}%
\pgfpathcurveto{\pgfqpoint{4.071236in}{2.327514in}}{\pgfqpoint{4.069773in}{2.323981in}}{\pgfqpoint{4.069773in}{2.320298in}}%
\pgfpathcurveto{\pgfqpoint{4.069773in}{2.316615in}}{\pgfqpoint{4.071236in}{2.313082in}}{\pgfqpoint{4.073841in}{2.310477in}}%
\pgfpathcurveto{\pgfqpoint{4.076445in}{2.307873in}}{\pgfqpoint{4.079978in}{2.306409in}}{\pgfqpoint{4.083661in}{2.306409in}}%
\pgfpathlineto{\pgfqpoint{4.083661in}{2.306409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146898in}{2.284034in}}%
\pgfpathcurveto{\pgfqpoint{3.150582in}{2.284034in}}{\pgfqpoint{3.154115in}{2.285497in}}{\pgfqpoint{3.156719in}{2.288102in}}%
\pgfpathcurveto{\pgfqpoint{3.159324in}{2.290707in}}{\pgfqpoint{3.160787in}{2.294240in}}{\pgfqpoint{3.160787in}{2.297923in}}%
\pgfpathcurveto{\pgfqpoint{3.160787in}{2.301606in}}{\pgfqpoint{3.159324in}{2.305139in}}{\pgfqpoint{3.156719in}{2.307744in}}%
\pgfpathcurveto{\pgfqpoint{3.154115in}{2.310348in}}{\pgfqpoint{3.150582in}{2.311812in}}{\pgfqpoint{3.146898in}{2.311812in}}%
\pgfpathcurveto{\pgfqpoint{3.143215in}{2.311812in}}{\pgfqpoint{3.139682in}{2.310348in}}{\pgfqpoint{3.137078in}{2.307744in}}%
\pgfpathcurveto{\pgfqpoint{3.134473in}{2.305139in}}{\pgfqpoint{3.133010in}{2.301606in}}{\pgfqpoint{3.133010in}{2.297923in}}%
\pgfpathcurveto{\pgfqpoint{3.133010in}{2.294240in}}{\pgfqpoint{3.134473in}{2.290707in}}{\pgfqpoint{3.137078in}{2.288102in}}%
\pgfpathcurveto{\pgfqpoint{3.139682in}{2.285497in}}{\pgfqpoint{3.143215in}{2.284034in}}{\pgfqpoint{3.146898in}{2.284034in}}%
\pgfpathlineto{\pgfqpoint{3.146898in}{2.284034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337058in}{2.301850in}}%
\pgfpathcurveto{\pgfqpoint{3.340741in}{2.301850in}}{\pgfqpoint{3.344274in}{2.303313in}}{\pgfqpoint{3.346879in}{2.305918in}}%
\pgfpathcurveto{\pgfqpoint{3.349483in}{2.308522in}}{\pgfqpoint{3.350947in}{2.312055in}}{\pgfqpoint{3.350947in}{2.315739in}}%
\pgfpathcurveto{\pgfqpoint{3.350947in}{2.319422in}}{\pgfqpoint{3.349483in}{2.322955in}}{\pgfqpoint{3.346879in}{2.325559in}}%
\pgfpathcurveto{\pgfqpoint{3.344274in}{2.328164in}}{\pgfqpoint{3.340741in}{2.329627in}}{\pgfqpoint{3.337058in}{2.329627in}}%
\pgfpathcurveto{\pgfqpoint{3.333374in}{2.329627in}}{\pgfqpoint{3.329841in}{2.328164in}}{\pgfqpoint{3.327237in}{2.325559in}}%
\pgfpathcurveto{\pgfqpoint{3.324632in}{2.322955in}}{\pgfqpoint{3.323169in}{2.319422in}}{\pgfqpoint{3.323169in}{2.315739in}}%
\pgfpathcurveto{\pgfqpoint{3.323169in}{2.312055in}}{\pgfqpoint{3.324632in}{2.308522in}}{\pgfqpoint{3.327237in}{2.305918in}}%
\pgfpathcurveto{\pgfqpoint{3.329841in}{2.303313in}}{\pgfqpoint{3.333374in}{2.301850in}}{\pgfqpoint{3.337058in}{2.301850in}}%
\pgfpathlineto{\pgfqpoint{3.337058in}{2.301850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221399in}{2.298929in}}%
\pgfpathcurveto{\pgfqpoint{3.225083in}{2.298929in}}{\pgfqpoint{3.228616in}{2.300392in}}{\pgfqpoint{3.231220in}{2.302997in}}%
\pgfpathcurveto{\pgfqpoint{3.233825in}{2.305601in}}{\pgfqpoint{3.235288in}{2.309134in}}{\pgfqpoint{3.235288in}{2.312818in}}%
\pgfpathcurveto{\pgfqpoint{3.235288in}{2.316501in}}{\pgfqpoint{3.233825in}{2.320034in}}{\pgfqpoint{3.231220in}{2.322639in}}%
\pgfpathcurveto{\pgfqpoint{3.228616in}{2.325243in}}{\pgfqpoint{3.225083in}{2.326706in}}{\pgfqpoint{3.221399in}{2.326706in}}%
\pgfpathcurveto{\pgfqpoint{3.217716in}{2.326706in}}{\pgfqpoint{3.214183in}{2.325243in}}{\pgfqpoint{3.211578in}{2.322639in}}%
\pgfpathcurveto{\pgfqpoint{3.208974in}{2.320034in}}{\pgfqpoint{3.207510in}{2.316501in}}{\pgfqpoint{3.207510in}{2.312818in}}%
\pgfpathcurveto{\pgfqpoint{3.207510in}{2.309134in}}{\pgfqpoint{3.208974in}{2.305601in}}{\pgfqpoint{3.211578in}{2.302997in}}%
\pgfpathcurveto{\pgfqpoint{3.214183in}{2.300392in}}{\pgfqpoint{3.217716in}{2.298929in}}{\pgfqpoint{3.221399in}{2.298929in}}%
\pgfpathlineto{\pgfqpoint{3.221399in}{2.298929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990431in}{2.186790in}}%
\pgfpathcurveto{\pgfqpoint{3.994115in}{2.186790in}}{\pgfqpoint{3.997648in}{2.188254in}}{\pgfqpoint{4.000252in}{2.190858in}}%
\pgfpathcurveto{\pgfqpoint{4.002857in}{2.193463in}}{\pgfqpoint{4.004320in}{2.196996in}}{\pgfqpoint{4.004320in}{2.200679in}}%
\pgfpathcurveto{\pgfqpoint{4.004320in}{2.204362in}}{\pgfqpoint{4.002857in}{2.207895in}}{\pgfqpoint{4.000252in}{2.210500in}}%
\pgfpathcurveto{\pgfqpoint{3.997648in}{2.213105in}}{\pgfqpoint{3.994115in}{2.214568in}}{\pgfqpoint{3.990431in}{2.214568in}}%
\pgfpathcurveto{\pgfqpoint{3.986748in}{2.214568in}}{\pgfqpoint{3.983215in}{2.213105in}}{\pgfqpoint{3.980611in}{2.210500in}}%
\pgfpathcurveto{\pgfqpoint{3.978006in}{2.207895in}}{\pgfqpoint{3.976543in}{2.204362in}}{\pgfqpoint{3.976543in}{2.200679in}}%
\pgfpathcurveto{\pgfqpoint{3.976543in}{2.196996in}}{\pgfqpoint{3.978006in}{2.193463in}}{\pgfqpoint{3.980611in}{2.190858in}}%
\pgfpathcurveto{\pgfqpoint{3.983215in}{2.188254in}}{\pgfqpoint{3.986748in}{2.186790in}}{\pgfqpoint{3.990431in}{2.186790in}}%
\pgfpathlineto{\pgfqpoint{3.990431in}{2.186790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678430in}{2.225492in}}%
\pgfpathcurveto{\pgfqpoint{3.682114in}{2.225492in}}{\pgfqpoint{3.685647in}{2.226955in}}{\pgfqpoint{3.688251in}{2.229560in}}%
\pgfpathcurveto{\pgfqpoint{3.690856in}{2.232164in}}{\pgfqpoint{3.692319in}{2.235697in}}{\pgfqpoint{3.692319in}{2.239381in}}%
\pgfpathcurveto{\pgfqpoint{3.692319in}{2.243064in}}{\pgfqpoint{3.690856in}{2.246597in}}{\pgfqpoint{3.688251in}{2.249202in}}%
\pgfpathcurveto{\pgfqpoint{3.685647in}{2.251806in}}{\pgfqpoint{3.682114in}{2.253270in}}{\pgfqpoint{3.678430in}{2.253270in}}%
\pgfpathcurveto{\pgfqpoint{3.674747in}{2.253270in}}{\pgfqpoint{3.671214in}{2.251806in}}{\pgfqpoint{3.668610in}{2.249202in}}%
\pgfpathcurveto{\pgfqpoint{3.666005in}{2.246597in}}{\pgfqpoint{3.664542in}{2.243064in}}{\pgfqpoint{3.664542in}{2.239381in}}%
\pgfpathcurveto{\pgfqpoint{3.664542in}{2.235697in}}{\pgfqpoint{3.666005in}{2.232164in}}{\pgfqpoint{3.668610in}{2.229560in}}%
\pgfpathcurveto{\pgfqpoint{3.671214in}{2.226955in}}{\pgfqpoint{3.674747in}{2.225492in}}{\pgfqpoint{3.678430in}{2.225492in}}%
\pgfpathlineto{\pgfqpoint{3.678430in}{2.225492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142001in}{2.289722in}}%
\pgfpathcurveto{\pgfqpoint{3.145685in}{2.289722in}}{\pgfqpoint{3.149218in}{2.291186in}}{\pgfqpoint{3.151822in}{2.293790in}}%
\pgfpathcurveto{\pgfqpoint{3.154427in}{2.296395in}}{\pgfqpoint{3.155890in}{2.299928in}}{\pgfqpoint{3.155890in}{2.303611in}}%
\pgfpathcurveto{\pgfqpoint{3.155890in}{2.307294in}}{\pgfqpoint{3.154427in}{2.310827in}}{\pgfqpoint{3.151822in}{2.313432in}}%
\pgfpathcurveto{\pgfqpoint{3.149218in}{2.316037in}}{\pgfqpoint{3.145685in}{2.317500in}}{\pgfqpoint{3.142001in}{2.317500in}}%
\pgfpathcurveto{\pgfqpoint{3.138318in}{2.317500in}}{\pgfqpoint{3.134785in}{2.316037in}}{\pgfqpoint{3.132180in}{2.313432in}}%
\pgfpathcurveto{\pgfqpoint{3.129576in}{2.310827in}}{\pgfqpoint{3.128112in}{2.307294in}}{\pgfqpoint{3.128112in}{2.303611in}}%
\pgfpathcurveto{\pgfqpoint{3.128112in}{2.299928in}}{\pgfqpoint{3.129576in}{2.296395in}}{\pgfqpoint{3.132180in}{2.293790in}}%
\pgfpathcurveto{\pgfqpoint{3.134785in}{2.291186in}}{\pgfqpoint{3.138318in}{2.289722in}}{\pgfqpoint{3.142001in}{2.289722in}}%
\pgfpathlineto{\pgfqpoint{3.142001in}{2.289722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162344in}{2.242805in}}%
\pgfpathcurveto{\pgfqpoint{3.166027in}{2.242805in}}{\pgfqpoint{3.169560in}{2.244268in}}{\pgfqpoint{3.172165in}{2.246873in}}%
\pgfpathcurveto{\pgfqpoint{3.174769in}{2.249478in}}{\pgfqpoint{3.176232in}{2.253011in}}{\pgfqpoint{3.176232in}{2.256694in}}%
\pgfpathcurveto{\pgfqpoint{3.176232in}{2.260377in}}{\pgfqpoint{3.174769in}{2.263910in}}{\pgfqpoint{3.172165in}{2.266515in}}%
\pgfpathcurveto{\pgfqpoint{3.169560in}{2.269119in}}{\pgfqpoint{3.166027in}{2.270583in}}{\pgfqpoint{3.162344in}{2.270583in}}%
\pgfpathcurveto{\pgfqpoint{3.158660in}{2.270583in}}{\pgfqpoint{3.155127in}{2.269119in}}{\pgfqpoint{3.152523in}{2.266515in}}%
\pgfpathcurveto{\pgfqpoint{3.149918in}{2.263910in}}{\pgfqpoint{3.148455in}{2.260377in}}{\pgfqpoint{3.148455in}{2.256694in}}%
\pgfpathcurveto{\pgfqpoint{3.148455in}{2.253011in}}{\pgfqpoint{3.149918in}{2.249478in}}{\pgfqpoint{3.152523in}{2.246873in}}%
\pgfpathcurveto{\pgfqpoint{3.155127in}{2.244268in}}{\pgfqpoint{3.158660in}{2.242805in}}{\pgfqpoint{3.162344in}{2.242805in}}%
\pgfpathlineto{\pgfqpoint{3.162344in}{2.242805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568285in}{2.260742in}}%
\pgfpathcurveto{\pgfqpoint{3.571969in}{2.260742in}}{\pgfqpoint{3.575502in}{2.262206in}}{\pgfqpoint{3.578106in}{2.264810in}}%
\pgfpathcurveto{\pgfqpoint{3.580711in}{2.267415in}}{\pgfqpoint{3.582174in}{2.270948in}}{\pgfqpoint{3.582174in}{2.274631in}}%
\pgfpathcurveto{\pgfqpoint{3.582174in}{2.278314in}}{\pgfqpoint{3.580711in}{2.281847in}}{\pgfqpoint{3.578106in}{2.284452in}}%
\pgfpathcurveto{\pgfqpoint{3.575502in}{2.287056in}}{\pgfqpoint{3.571969in}{2.288520in}}{\pgfqpoint{3.568285in}{2.288520in}}%
\pgfpathcurveto{\pgfqpoint{3.564602in}{2.288520in}}{\pgfqpoint{3.561069in}{2.287056in}}{\pgfqpoint{3.558464in}{2.284452in}}%
\pgfpathcurveto{\pgfqpoint{3.555860in}{2.281847in}}{\pgfqpoint{3.554396in}{2.278314in}}{\pgfqpoint{3.554396in}{2.274631in}}%
\pgfpathcurveto{\pgfqpoint{3.554396in}{2.270948in}}{\pgfqpoint{3.555860in}{2.267415in}}{\pgfqpoint{3.558464in}{2.264810in}}%
\pgfpathcurveto{\pgfqpoint{3.561069in}{2.262206in}}{\pgfqpoint{3.564602in}{2.260742in}}{\pgfqpoint{3.568285in}{2.260742in}}%
\pgfpathlineto{\pgfqpoint{3.568285in}{2.260742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703003in}{2.279790in}}%
\pgfpathcurveto{\pgfqpoint{3.706686in}{2.279790in}}{\pgfqpoint{3.710219in}{2.281253in}}{\pgfqpoint{3.712824in}{2.283858in}}%
\pgfpathcurveto{\pgfqpoint{3.715429in}{2.286462in}}{\pgfqpoint{3.716892in}{2.289995in}}{\pgfqpoint{3.716892in}{2.293679in}}%
\pgfpathcurveto{\pgfqpoint{3.716892in}{2.297362in}}{\pgfqpoint{3.715429in}{2.300895in}}{\pgfqpoint{3.712824in}{2.303500in}}%
\pgfpathcurveto{\pgfqpoint{3.710219in}{2.306104in}}{\pgfqpoint{3.706686in}{2.307568in}}{\pgfqpoint{3.703003in}{2.307568in}}%
\pgfpathcurveto{\pgfqpoint{3.699320in}{2.307568in}}{\pgfqpoint{3.695787in}{2.306104in}}{\pgfqpoint{3.693182in}{2.303500in}}%
\pgfpathcurveto{\pgfqpoint{3.690578in}{2.300895in}}{\pgfqpoint{3.689114in}{2.297362in}}{\pgfqpoint{3.689114in}{2.293679in}}%
\pgfpathcurveto{\pgfqpoint{3.689114in}{2.289995in}}{\pgfqpoint{3.690578in}{2.286462in}}{\pgfqpoint{3.693182in}{2.283858in}}%
\pgfpathcurveto{\pgfqpoint{3.695787in}{2.281253in}}{\pgfqpoint{3.699320in}{2.279790in}}{\pgfqpoint{3.703003in}{2.279790in}}%
\pgfpathlineto{\pgfqpoint{3.703003in}{2.279790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171819in}{2.318733in}}%
\pgfpathcurveto{\pgfqpoint{3.175503in}{2.318733in}}{\pgfqpoint{3.179036in}{2.320197in}}{\pgfqpoint{3.181640in}{2.322801in}}%
\pgfpathcurveto{\pgfqpoint{3.184245in}{2.325406in}}{\pgfqpoint{3.185708in}{2.328939in}}{\pgfqpoint{3.185708in}{2.332622in}}%
\pgfpathcurveto{\pgfqpoint{3.185708in}{2.336305in}}{\pgfqpoint{3.184245in}{2.339838in}}{\pgfqpoint{3.181640in}{2.342443in}}%
\pgfpathcurveto{\pgfqpoint{3.179036in}{2.345048in}}{\pgfqpoint{3.175503in}{2.346511in}}{\pgfqpoint{3.171819in}{2.346511in}}%
\pgfpathcurveto{\pgfqpoint{3.168136in}{2.346511in}}{\pgfqpoint{3.164603in}{2.345048in}}{\pgfqpoint{3.161999in}{2.342443in}}%
\pgfpathcurveto{\pgfqpoint{3.159394in}{2.339838in}}{\pgfqpoint{3.157931in}{2.336305in}}{\pgfqpoint{3.157931in}{2.332622in}}%
\pgfpathcurveto{\pgfqpoint{3.157931in}{2.328939in}}{\pgfqpoint{3.159394in}{2.325406in}}{\pgfqpoint{3.161999in}{2.322801in}}%
\pgfpathcurveto{\pgfqpoint{3.164603in}{2.320197in}}{\pgfqpoint{3.168136in}{2.318733in}}{\pgfqpoint{3.171819in}{2.318733in}}%
\pgfpathlineto{\pgfqpoint{3.171819in}{2.318733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344181in}{2.332382in}}%
\pgfpathcurveto{\pgfqpoint{3.347865in}{2.332382in}}{\pgfqpoint{3.351398in}{2.333846in}}{\pgfqpoint{3.354002in}{2.336450in}}%
\pgfpathcurveto{\pgfqpoint{3.356607in}{2.339055in}}{\pgfqpoint{3.358070in}{2.342588in}}{\pgfqpoint{3.358070in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{3.358070in}{2.349954in}}{\pgfqpoint{3.356607in}{2.353487in}}{\pgfqpoint{3.354002in}{2.356092in}}%
\pgfpathcurveto{\pgfqpoint{3.351398in}{2.358697in}}{\pgfqpoint{3.347865in}{2.360160in}}{\pgfqpoint{3.344181in}{2.360160in}}%
\pgfpathcurveto{\pgfqpoint{3.340498in}{2.360160in}}{\pgfqpoint{3.336965in}{2.358697in}}{\pgfqpoint{3.334360in}{2.356092in}}%
\pgfpathcurveto{\pgfqpoint{3.331756in}{2.353487in}}{\pgfqpoint{3.330293in}{2.349954in}}{\pgfqpoint{3.330293in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{3.330293in}{2.342588in}}{\pgfqpoint{3.331756in}{2.339055in}}{\pgfqpoint{3.334360in}{2.336450in}}%
\pgfpathcurveto{\pgfqpoint{3.336965in}{2.333846in}}{\pgfqpoint{3.340498in}{2.332382in}}{\pgfqpoint{3.344181in}{2.332382in}}%
\pgfpathlineto{\pgfqpoint{3.344181in}{2.332382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459605in}{2.328525in}}%
\pgfpathcurveto{\pgfqpoint{3.463288in}{2.328525in}}{\pgfqpoint{3.466821in}{2.329989in}}{\pgfqpoint{3.469426in}{2.332593in}}%
\pgfpathcurveto{\pgfqpoint{3.472030in}{2.335198in}}{\pgfqpoint{3.473494in}{2.338731in}}{\pgfqpoint{3.473494in}{2.342414in}}%
\pgfpathcurveto{\pgfqpoint{3.473494in}{2.346098in}}{\pgfqpoint{3.472030in}{2.349631in}}{\pgfqpoint{3.469426in}{2.352235in}}%
\pgfpathcurveto{\pgfqpoint{3.466821in}{2.354840in}}{\pgfqpoint{3.463288in}{2.356303in}}{\pgfqpoint{3.459605in}{2.356303in}}%
\pgfpathcurveto{\pgfqpoint{3.455921in}{2.356303in}}{\pgfqpoint{3.452388in}{2.354840in}}{\pgfqpoint{3.449784in}{2.352235in}}%
\pgfpathcurveto{\pgfqpoint{3.447179in}{2.349631in}}{\pgfqpoint{3.445716in}{2.346098in}}{\pgfqpoint{3.445716in}{2.342414in}}%
\pgfpathcurveto{\pgfqpoint{3.445716in}{2.338731in}}{\pgfqpoint{3.447179in}{2.335198in}}{\pgfqpoint{3.449784in}{2.332593in}}%
\pgfpathcurveto{\pgfqpoint{3.452388in}{2.329989in}}{\pgfqpoint{3.455921in}{2.328525in}}{\pgfqpoint{3.459605in}{2.328525in}}%
\pgfpathlineto{\pgfqpoint{3.459605in}{2.328525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996132in}{2.274395in}}%
\pgfpathcurveto{\pgfqpoint{3.999816in}{2.274395in}}{\pgfqpoint{4.003349in}{2.275858in}}{\pgfqpoint{4.005953in}{2.278462in}}%
\pgfpathcurveto{\pgfqpoint{4.008558in}{2.281067in}}{\pgfqpoint{4.010021in}{2.284600in}}{\pgfqpoint{4.010021in}{2.288283in}}%
\pgfpathcurveto{\pgfqpoint{4.010021in}{2.291967in}}{\pgfqpoint{4.008558in}{2.295500in}}{\pgfqpoint{4.005953in}{2.298104in}}%
\pgfpathcurveto{\pgfqpoint{4.003349in}{2.300709in}}{\pgfqpoint{3.999816in}{2.302172in}}{\pgfqpoint{3.996132in}{2.302172in}}%
\pgfpathcurveto{\pgfqpoint{3.992449in}{2.302172in}}{\pgfqpoint{3.988916in}{2.300709in}}{\pgfqpoint{3.986311in}{2.298104in}}%
\pgfpathcurveto{\pgfqpoint{3.983707in}{2.295500in}}{\pgfqpoint{3.982244in}{2.291967in}}{\pgfqpoint{3.982244in}{2.288283in}}%
\pgfpathcurveto{\pgfqpoint{3.982244in}{2.284600in}}{\pgfqpoint{3.983707in}{2.281067in}}{\pgfqpoint{3.986311in}{2.278462in}}%
\pgfpathcurveto{\pgfqpoint{3.988916in}{2.275858in}}{\pgfqpoint{3.992449in}{2.274395in}}{\pgfqpoint{3.996132in}{2.274395in}}%
\pgfpathlineto{\pgfqpoint{3.996132in}{2.274395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015962in}{2.420792in}}%
\pgfpathcurveto{\pgfqpoint{4.019646in}{2.420792in}}{\pgfqpoint{4.023179in}{2.422255in}}{\pgfqpoint{4.025783in}{2.424860in}}%
\pgfpathcurveto{\pgfqpoint{4.028388in}{2.427464in}}{\pgfqpoint{4.029851in}{2.430997in}}{\pgfqpoint{4.029851in}{2.434680in}}%
\pgfpathcurveto{\pgfqpoint{4.029851in}{2.438364in}}{\pgfqpoint{4.028388in}{2.441897in}}{\pgfqpoint{4.025783in}{2.444501in}}%
\pgfpathcurveto{\pgfqpoint{4.023179in}{2.447106in}}{\pgfqpoint{4.019646in}{2.448569in}}{\pgfqpoint{4.015962in}{2.448569in}}%
\pgfpathcurveto{\pgfqpoint{4.012279in}{2.448569in}}{\pgfqpoint{4.008746in}{2.447106in}}{\pgfqpoint{4.006141in}{2.444501in}}%
\pgfpathcurveto{\pgfqpoint{4.003537in}{2.441897in}}{\pgfqpoint{4.002073in}{2.438364in}}{\pgfqpoint{4.002073in}{2.434680in}}%
\pgfpathcurveto{\pgfqpoint{4.002073in}{2.430997in}}{\pgfqpoint{4.003537in}{2.427464in}}{\pgfqpoint{4.006141in}{2.424860in}}%
\pgfpathcurveto{\pgfqpoint{4.008746in}{2.422255in}}{\pgfqpoint{4.012279in}{2.420792in}}{\pgfqpoint{4.015962in}{2.420792in}}%
\pgfpathlineto{\pgfqpoint{4.015962in}{2.420792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144249in}{2.297880in}}%
\pgfpathcurveto{\pgfqpoint{3.147932in}{2.297880in}}{\pgfqpoint{3.151465in}{2.299343in}}{\pgfqpoint{3.154069in}{2.301947in}}%
\pgfpathcurveto{\pgfqpoint{3.156674in}{2.304552in}}{\pgfqpoint{3.158137in}{2.308085in}}{\pgfqpoint{3.158137in}{2.311768in}}%
\pgfpathcurveto{\pgfqpoint{3.158137in}{2.315452in}}{\pgfqpoint{3.156674in}{2.318985in}}{\pgfqpoint{3.154069in}{2.321589in}}%
\pgfpathcurveto{\pgfqpoint{3.151465in}{2.324194in}}{\pgfqpoint{3.147932in}{2.325657in}}{\pgfqpoint{3.144249in}{2.325657in}}%
\pgfpathcurveto{\pgfqpoint{3.140565in}{2.325657in}}{\pgfqpoint{3.137032in}{2.324194in}}{\pgfqpoint{3.134428in}{2.321589in}}%
\pgfpathcurveto{\pgfqpoint{3.131823in}{2.318985in}}{\pgfqpoint{3.130360in}{2.315452in}}{\pgfqpoint{3.130360in}{2.311768in}}%
\pgfpathcurveto{\pgfqpoint{3.130360in}{2.308085in}}{\pgfqpoint{3.131823in}{2.304552in}}{\pgfqpoint{3.134428in}{2.301947in}}%
\pgfpathcurveto{\pgfqpoint{3.137032in}{2.299343in}}{\pgfqpoint{3.140565in}{2.297880in}}{\pgfqpoint{3.144249in}{2.297880in}}%
\pgfpathlineto{\pgfqpoint{3.144249in}{2.297880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776936in}{2.278726in}}%
\pgfpathcurveto{\pgfqpoint{3.780620in}{2.278726in}}{\pgfqpoint{3.784153in}{2.280190in}}{\pgfqpoint{3.786757in}{2.282794in}}%
\pgfpathcurveto{\pgfqpoint{3.789362in}{2.285399in}}{\pgfqpoint{3.790825in}{2.288932in}}{\pgfqpoint{3.790825in}{2.292615in}}%
\pgfpathcurveto{\pgfqpoint{3.790825in}{2.296299in}}{\pgfqpoint{3.789362in}{2.299832in}}{\pgfqpoint{3.786757in}{2.302436in}}%
\pgfpathcurveto{\pgfqpoint{3.784153in}{2.305041in}}{\pgfqpoint{3.780620in}{2.306504in}}{\pgfqpoint{3.776936in}{2.306504in}}%
\pgfpathcurveto{\pgfqpoint{3.773253in}{2.306504in}}{\pgfqpoint{3.769720in}{2.305041in}}{\pgfqpoint{3.767116in}{2.302436in}}%
\pgfpathcurveto{\pgfqpoint{3.764511in}{2.299832in}}{\pgfqpoint{3.763048in}{2.296299in}}{\pgfqpoint{3.763048in}{2.292615in}}%
\pgfpathcurveto{\pgfqpoint{3.763048in}{2.288932in}}{\pgfqpoint{3.764511in}{2.285399in}}{\pgfqpoint{3.767116in}{2.282794in}}%
\pgfpathcurveto{\pgfqpoint{3.769720in}{2.280190in}}{\pgfqpoint{3.773253in}{2.278726in}}{\pgfqpoint{3.776936in}{2.278726in}}%
\pgfpathlineto{\pgfqpoint{3.776936in}{2.278726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096118in}{2.261323in}}%
\pgfpathcurveto{\pgfqpoint{4.099801in}{2.261323in}}{\pgfqpoint{4.103334in}{2.262786in}}{\pgfqpoint{4.105939in}{2.265391in}}%
\pgfpathcurveto{\pgfqpoint{4.108543in}{2.267995in}}{\pgfqpoint{4.110007in}{2.271528in}}{\pgfqpoint{4.110007in}{2.275212in}}%
\pgfpathcurveto{\pgfqpoint{4.110007in}{2.278895in}}{\pgfqpoint{4.108543in}{2.282428in}}{\pgfqpoint{4.105939in}{2.285033in}}%
\pgfpathcurveto{\pgfqpoint{4.103334in}{2.287637in}}{\pgfqpoint{4.099801in}{2.289101in}}{\pgfqpoint{4.096118in}{2.289101in}}%
\pgfpathcurveto{\pgfqpoint{4.092434in}{2.289101in}}{\pgfqpoint{4.088901in}{2.287637in}}{\pgfqpoint{4.086297in}{2.285033in}}%
\pgfpathcurveto{\pgfqpoint{4.083692in}{2.282428in}}{\pgfqpoint{4.082229in}{2.278895in}}{\pgfqpoint{4.082229in}{2.275212in}}%
\pgfpathcurveto{\pgfqpoint{4.082229in}{2.271528in}}{\pgfqpoint{4.083692in}{2.267995in}}{\pgfqpoint{4.086297in}{2.265391in}}%
\pgfpathcurveto{\pgfqpoint{4.088901in}{2.262786in}}{\pgfqpoint{4.092434in}{2.261323in}}{\pgfqpoint{4.096118in}{2.261323in}}%
\pgfpathlineto{\pgfqpoint{4.096118in}{2.261323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768342in}{2.320171in}}%
\pgfpathcurveto{\pgfqpoint{3.772025in}{2.320171in}}{\pgfqpoint{3.775558in}{2.321634in}}{\pgfqpoint{3.778163in}{2.324239in}}%
\pgfpathcurveto{\pgfqpoint{3.780767in}{2.326843in}}{\pgfqpoint{3.782231in}{2.330376in}}{\pgfqpoint{3.782231in}{2.334060in}}%
\pgfpathcurveto{\pgfqpoint{3.782231in}{2.337743in}}{\pgfqpoint{3.780767in}{2.341276in}}{\pgfqpoint{3.778163in}{2.343881in}}%
\pgfpathcurveto{\pgfqpoint{3.775558in}{2.346485in}}{\pgfqpoint{3.772025in}{2.347948in}}{\pgfqpoint{3.768342in}{2.347948in}}%
\pgfpathcurveto{\pgfqpoint{3.764658in}{2.347948in}}{\pgfqpoint{3.761125in}{2.346485in}}{\pgfqpoint{3.758521in}{2.343881in}}%
\pgfpathcurveto{\pgfqpoint{3.755916in}{2.341276in}}{\pgfqpoint{3.754453in}{2.337743in}}{\pgfqpoint{3.754453in}{2.334060in}}%
\pgfpathcurveto{\pgfqpoint{3.754453in}{2.330376in}}{\pgfqpoint{3.755916in}{2.326843in}}{\pgfqpoint{3.758521in}{2.324239in}}%
\pgfpathcurveto{\pgfqpoint{3.761125in}{2.321634in}}{\pgfqpoint{3.764658in}{2.320171in}}{\pgfqpoint{3.768342in}{2.320171in}}%
\pgfpathlineto{\pgfqpoint{3.768342in}{2.320171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289204in}{2.325046in}}%
\pgfpathcurveto{\pgfqpoint{3.292887in}{2.325046in}}{\pgfqpoint{3.296420in}{2.326509in}}{\pgfqpoint{3.299025in}{2.329114in}}%
\pgfpathcurveto{\pgfqpoint{3.301629in}{2.331718in}}{\pgfqpoint{3.303093in}{2.335251in}}{\pgfqpoint{3.303093in}{2.338935in}}%
\pgfpathcurveto{\pgfqpoint{3.303093in}{2.342618in}}{\pgfqpoint{3.301629in}{2.346151in}}{\pgfqpoint{3.299025in}{2.348755in}}%
\pgfpathcurveto{\pgfqpoint{3.296420in}{2.351360in}}{\pgfqpoint{3.292887in}{2.352823in}}{\pgfqpoint{3.289204in}{2.352823in}}%
\pgfpathcurveto{\pgfqpoint{3.285521in}{2.352823in}}{\pgfqpoint{3.281988in}{2.351360in}}{\pgfqpoint{3.279383in}{2.348755in}}%
\pgfpathcurveto{\pgfqpoint{3.276779in}{2.346151in}}{\pgfqpoint{3.275315in}{2.342618in}}{\pgfqpoint{3.275315in}{2.338935in}}%
\pgfpathcurveto{\pgfqpoint{3.275315in}{2.335251in}}{\pgfqpoint{3.276779in}{2.331718in}}{\pgfqpoint{3.279383in}{2.329114in}}%
\pgfpathcurveto{\pgfqpoint{3.281988in}{2.326509in}}{\pgfqpoint{3.285521in}{2.325046in}}{\pgfqpoint{3.289204in}{2.325046in}}%
\pgfpathlineto{\pgfqpoint{3.289204in}{2.325046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034730in}{2.287685in}}%
\pgfpathcurveto{\pgfqpoint{4.038413in}{2.287685in}}{\pgfqpoint{4.041946in}{2.289148in}}{\pgfqpoint{4.044551in}{2.291753in}}%
\pgfpathcurveto{\pgfqpoint{4.047156in}{2.294357in}}{\pgfqpoint{4.048619in}{2.297890in}}{\pgfqpoint{4.048619in}{2.301574in}}%
\pgfpathcurveto{\pgfqpoint{4.048619in}{2.305257in}}{\pgfqpoint{4.047156in}{2.308790in}}{\pgfqpoint{4.044551in}{2.311395in}}%
\pgfpathcurveto{\pgfqpoint{4.041946in}{2.313999in}}{\pgfqpoint{4.038413in}{2.315463in}}{\pgfqpoint{4.034730in}{2.315463in}}%
\pgfpathcurveto{\pgfqpoint{4.031047in}{2.315463in}}{\pgfqpoint{4.027514in}{2.313999in}}{\pgfqpoint{4.024909in}{2.311395in}}%
\pgfpathcurveto{\pgfqpoint{4.022305in}{2.308790in}}{\pgfqpoint{4.020841in}{2.305257in}}{\pgfqpoint{4.020841in}{2.301574in}}%
\pgfpathcurveto{\pgfqpoint{4.020841in}{2.297890in}}{\pgfqpoint{4.022305in}{2.294357in}}{\pgfqpoint{4.024909in}{2.291753in}}%
\pgfpathcurveto{\pgfqpoint{4.027514in}{2.289148in}}{\pgfqpoint{4.031047in}{2.287685in}}{\pgfqpoint{4.034730in}{2.287685in}}%
\pgfpathlineto{\pgfqpoint{4.034730in}{2.287685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274776in}{2.266420in}}%
\pgfpathcurveto{\pgfqpoint{3.278459in}{2.266420in}}{\pgfqpoint{3.281992in}{2.267883in}}{\pgfqpoint{3.284597in}{2.270488in}}%
\pgfpathcurveto{\pgfqpoint{3.287202in}{2.273092in}}{\pgfqpoint{3.288665in}{2.276625in}}{\pgfqpoint{3.288665in}{2.280309in}}%
\pgfpathcurveto{\pgfqpoint{3.288665in}{2.283992in}}{\pgfqpoint{3.287202in}{2.287525in}}{\pgfqpoint{3.284597in}{2.290130in}}%
\pgfpathcurveto{\pgfqpoint{3.281992in}{2.292734in}}{\pgfqpoint{3.278459in}{2.294198in}}{\pgfqpoint{3.274776in}{2.294198in}}%
\pgfpathcurveto{\pgfqpoint{3.271093in}{2.294198in}}{\pgfqpoint{3.267560in}{2.292734in}}{\pgfqpoint{3.264955in}{2.290130in}}%
\pgfpathcurveto{\pgfqpoint{3.262351in}{2.287525in}}{\pgfqpoint{3.260887in}{2.283992in}}{\pgfqpoint{3.260887in}{2.280309in}}%
\pgfpathcurveto{\pgfqpoint{3.260887in}{2.276625in}}{\pgfqpoint{3.262351in}{2.273092in}}{\pgfqpoint{3.264955in}{2.270488in}}%
\pgfpathcurveto{\pgfqpoint{3.267560in}{2.267883in}}{\pgfqpoint{3.271093in}{2.266420in}}{\pgfqpoint{3.274776in}{2.266420in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{2.266420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498079in}{2.257218in}}%
\pgfpathcurveto{\pgfqpoint{3.501762in}{2.257218in}}{\pgfqpoint{3.505295in}{2.258682in}}{\pgfqpoint{3.507899in}{2.261286in}}%
\pgfpathcurveto{\pgfqpoint{3.510504in}{2.263891in}}{\pgfqpoint{3.511967in}{2.267424in}}{\pgfqpoint{3.511967in}{2.271107in}}%
\pgfpathcurveto{\pgfqpoint{3.511967in}{2.274791in}}{\pgfqpoint{3.510504in}{2.278324in}}{\pgfqpoint{3.507899in}{2.280928in}}%
\pgfpathcurveto{\pgfqpoint{3.505295in}{2.283533in}}{\pgfqpoint{3.501762in}{2.284996in}}{\pgfqpoint{3.498079in}{2.284996in}}%
\pgfpathcurveto{\pgfqpoint{3.494395in}{2.284996in}}{\pgfqpoint{3.490862in}{2.283533in}}{\pgfqpoint{3.488258in}{2.280928in}}%
\pgfpathcurveto{\pgfqpoint{3.485653in}{2.278324in}}{\pgfqpoint{3.484190in}{2.274791in}}{\pgfqpoint{3.484190in}{2.271107in}}%
\pgfpathcurveto{\pgfqpoint{3.484190in}{2.267424in}}{\pgfqpoint{3.485653in}{2.263891in}}{\pgfqpoint{3.488258in}{2.261286in}}%
\pgfpathcurveto{\pgfqpoint{3.490862in}{2.258682in}}{\pgfqpoint{3.494395in}{2.257218in}}{\pgfqpoint{3.498079in}{2.257218in}}%
\pgfpathlineto{\pgfqpoint{3.498079in}{2.257218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631985in}{2.327740in}}%
\pgfpathcurveto{\pgfqpoint{3.635669in}{2.327740in}}{\pgfqpoint{3.639202in}{2.329204in}}{\pgfqpoint{3.641806in}{2.331808in}}%
\pgfpathcurveto{\pgfqpoint{3.644411in}{2.334413in}}{\pgfqpoint{3.645874in}{2.337946in}}{\pgfqpoint{3.645874in}{2.341629in}}%
\pgfpathcurveto{\pgfqpoint{3.645874in}{2.345313in}}{\pgfqpoint{3.644411in}{2.348846in}}{\pgfqpoint{3.641806in}{2.351450in}}%
\pgfpathcurveto{\pgfqpoint{3.639202in}{2.354055in}}{\pgfqpoint{3.635669in}{2.355518in}}{\pgfqpoint{3.631985in}{2.355518in}}%
\pgfpathcurveto{\pgfqpoint{3.628302in}{2.355518in}}{\pgfqpoint{3.624769in}{2.354055in}}{\pgfqpoint{3.622164in}{2.351450in}}%
\pgfpathcurveto{\pgfqpoint{3.619560in}{2.348846in}}{\pgfqpoint{3.618097in}{2.345313in}}{\pgfqpoint{3.618097in}{2.341629in}}%
\pgfpathcurveto{\pgfqpoint{3.618097in}{2.337946in}}{\pgfqpoint{3.619560in}{2.334413in}}{\pgfqpoint{3.622164in}{2.331808in}}%
\pgfpathcurveto{\pgfqpoint{3.624769in}{2.329204in}}{\pgfqpoint{3.628302in}{2.327740in}}{\pgfqpoint{3.631985in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{3.631985in}{2.327740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421497in}{2.384103in}}%
\pgfpathcurveto{\pgfqpoint{3.425180in}{2.384103in}}{\pgfqpoint{3.428713in}{2.385566in}}{\pgfqpoint{3.431318in}{2.388171in}}%
\pgfpathcurveto{\pgfqpoint{3.433922in}{2.390775in}}{\pgfqpoint{3.435386in}{2.394308in}}{\pgfqpoint{3.435386in}{2.397991in}}%
\pgfpathcurveto{\pgfqpoint{3.435386in}{2.401675in}}{\pgfqpoint{3.433922in}{2.405208in}}{\pgfqpoint{3.431318in}{2.407812in}}%
\pgfpathcurveto{\pgfqpoint{3.428713in}{2.410417in}}{\pgfqpoint{3.425180in}{2.411880in}}{\pgfqpoint{3.421497in}{2.411880in}}%
\pgfpathcurveto{\pgfqpoint{3.417813in}{2.411880in}}{\pgfqpoint{3.414280in}{2.410417in}}{\pgfqpoint{3.411676in}{2.407812in}}%
\pgfpathcurveto{\pgfqpoint{3.409071in}{2.405208in}}{\pgfqpoint{3.407608in}{2.401675in}}{\pgfqpoint{3.407608in}{2.397991in}}%
\pgfpathcurveto{\pgfqpoint{3.407608in}{2.394308in}}{\pgfqpoint{3.409071in}{2.390775in}}{\pgfqpoint{3.411676in}{2.388171in}}%
\pgfpathcurveto{\pgfqpoint{3.414280in}{2.385566in}}{\pgfqpoint{3.417813in}{2.384103in}}{\pgfqpoint{3.421497in}{2.384103in}}%
\pgfpathlineto{\pgfqpoint{3.421497in}{2.384103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768703in}{2.251980in}}%
\pgfpathcurveto{\pgfqpoint{3.772387in}{2.251980in}}{\pgfqpoint{3.775920in}{2.253443in}}{\pgfqpoint{3.778524in}{2.256047in}}%
\pgfpathcurveto{\pgfqpoint{3.781129in}{2.258652in}}{\pgfqpoint{3.782592in}{2.262185in}}{\pgfqpoint{3.782592in}{2.265868in}}%
\pgfpathcurveto{\pgfqpoint{3.782592in}{2.269552in}}{\pgfqpoint{3.781129in}{2.273085in}}{\pgfqpoint{3.778524in}{2.275689in}}%
\pgfpathcurveto{\pgfqpoint{3.775920in}{2.278294in}}{\pgfqpoint{3.772387in}{2.279757in}}{\pgfqpoint{3.768703in}{2.279757in}}%
\pgfpathcurveto{\pgfqpoint{3.765020in}{2.279757in}}{\pgfqpoint{3.761487in}{2.278294in}}{\pgfqpoint{3.758882in}{2.275689in}}%
\pgfpathcurveto{\pgfqpoint{3.756278in}{2.273085in}}{\pgfqpoint{3.754814in}{2.269552in}}{\pgfqpoint{3.754814in}{2.265868in}}%
\pgfpathcurveto{\pgfqpoint{3.754814in}{2.262185in}}{\pgfqpoint{3.756278in}{2.258652in}}{\pgfqpoint{3.758882in}{2.256047in}}%
\pgfpathcurveto{\pgfqpoint{3.761487in}{2.253443in}}{\pgfqpoint{3.765020in}{2.251980in}}{\pgfqpoint{3.768703in}{2.251980in}}%
\pgfpathlineto{\pgfqpoint{3.768703in}{2.251980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215882in}{2.221448in}}%
\pgfpathcurveto{\pgfqpoint{3.219565in}{2.221448in}}{\pgfqpoint{3.223098in}{2.222912in}}{\pgfqpoint{3.225703in}{2.225516in}}%
\pgfpathcurveto{\pgfqpoint{3.228308in}{2.228121in}}{\pgfqpoint{3.229771in}{2.231654in}}{\pgfqpoint{3.229771in}{2.235337in}}%
\pgfpathcurveto{\pgfqpoint{3.229771in}{2.239020in}}{\pgfqpoint{3.228308in}{2.242553in}}{\pgfqpoint{3.225703in}{2.245158in}}%
\pgfpathcurveto{\pgfqpoint{3.223098in}{2.247762in}}{\pgfqpoint{3.219565in}{2.249226in}}{\pgfqpoint{3.215882in}{2.249226in}}%
\pgfpathcurveto{\pgfqpoint{3.212199in}{2.249226in}}{\pgfqpoint{3.208666in}{2.247762in}}{\pgfqpoint{3.206061in}{2.245158in}}%
\pgfpathcurveto{\pgfqpoint{3.203457in}{2.242553in}}{\pgfqpoint{3.201993in}{2.239020in}}{\pgfqpoint{3.201993in}{2.235337in}}%
\pgfpathcurveto{\pgfqpoint{3.201993in}{2.231654in}}{\pgfqpoint{3.203457in}{2.228121in}}{\pgfqpoint{3.206061in}{2.225516in}}%
\pgfpathcurveto{\pgfqpoint{3.208666in}{2.222912in}}{\pgfqpoint{3.212199in}{2.221448in}}{\pgfqpoint{3.215882in}{2.221448in}}%
\pgfpathlineto{\pgfqpoint{3.215882in}{2.221448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748192in}{2.241263in}}%
\pgfpathcurveto{\pgfqpoint{3.751875in}{2.241263in}}{\pgfqpoint{3.755408in}{2.242727in}}{\pgfqpoint{3.758013in}{2.245331in}}%
\pgfpathcurveto{\pgfqpoint{3.760617in}{2.247936in}}{\pgfqpoint{3.762081in}{2.251469in}}{\pgfqpoint{3.762081in}{2.255152in}}%
\pgfpathcurveto{\pgfqpoint{3.762081in}{2.258836in}}{\pgfqpoint{3.760617in}{2.262369in}}{\pgfqpoint{3.758013in}{2.264973in}}%
\pgfpathcurveto{\pgfqpoint{3.755408in}{2.267578in}}{\pgfqpoint{3.751875in}{2.269041in}}{\pgfqpoint{3.748192in}{2.269041in}}%
\pgfpathcurveto{\pgfqpoint{3.744508in}{2.269041in}}{\pgfqpoint{3.740975in}{2.267578in}}{\pgfqpoint{3.738371in}{2.264973in}}%
\pgfpathcurveto{\pgfqpoint{3.735766in}{2.262369in}}{\pgfqpoint{3.734303in}{2.258836in}}{\pgfqpoint{3.734303in}{2.255152in}}%
\pgfpathcurveto{\pgfqpoint{3.734303in}{2.251469in}}{\pgfqpoint{3.735766in}{2.247936in}}{\pgfqpoint{3.738371in}{2.245331in}}%
\pgfpathcurveto{\pgfqpoint{3.740975in}{2.242727in}}{\pgfqpoint{3.744508in}{2.241263in}}{\pgfqpoint{3.748192in}{2.241263in}}%
\pgfpathlineto{\pgfqpoint{3.748192in}{2.241263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759655in}{2.323293in}}%
\pgfpathcurveto{\pgfqpoint{3.763339in}{2.323293in}}{\pgfqpoint{3.766872in}{2.324757in}}{\pgfqpoint{3.769476in}{2.327361in}}%
\pgfpathcurveto{\pgfqpoint{3.772081in}{2.329966in}}{\pgfqpoint{3.773544in}{2.333499in}}{\pgfqpoint{3.773544in}{2.337182in}}%
\pgfpathcurveto{\pgfqpoint{3.773544in}{2.340866in}}{\pgfqpoint{3.772081in}{2.344399in}}{\pgfqpoint{3.769476in}{2.347003in}}%
\pgfpathcurveto{\pgfqpoint{3.766872in}{2.349608in}}{\pgfqpoint{3.763339in}{2.351071in}}{\pgfqpoint{3.759655in}{2.351071in}}%
\pgfpathcurveto{\pgfqpoint{3.755972in}{2.351071in}}{\pgfqpoint{3.752439in}{2.349608in}}{\pgfqpoint{3.749834in}{2.347003in}}%
\pgfpathcurveto{\pgfqpoint{3.747230in}{2.344399in}}{\pgfqpoint{3.745766in}{2.340866in}}{\pgfqpoint{3.745766in}{2.337182in}}%
\pgfpathcurveto{\pgfqpoint{3.745766in}{2.333499in}}{\pgfqpoint{3.747230in}{2.329966in}}{\pgfqpoint{3.749834in}{2.327361in}}%
\pgfpathcurveto{\pgfqpoint{3.752439in}{2.324757in}}{\pgfqpoint{3.755972in}{2.323293in}}{\pgfqpoint{3.759655in}{2.323293in}}%
\pgfpathlineto{\pgfqpoint{3.759655in}{2.323293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429144in}{2.245277in}}%
\pgfpathcurveto{\pgfqpoint{3.432828in}{2.245277in}}{\pgfqpoint{3.436361in}{2.246740in}}{\pgfqpoint{3.438965in}{2.249345in}}%
\pgfpathcurveto{\pgfqpoint{3.441570in}{2.251949in}}{\pgfqpoint{3.443033in}{2.255482in}}{\pgfqpoint{3.443033in}{2.259166in}}%
\pgfpathcurveto{\pgfqpoint{3.443033in}{2.262849in}}{\pgfqpoint{3.441570in}{2.266382in}}{\pgfqpoint{3.438965in}{2.268987in}}%
\pgfpathcurveto{\pgfqpoint{3.436361in}{2.271591in}}{\pgfqpoint{3.432828in}{2.273054in}}{\pgfqpoint{3.429144in}{2.273054in}}%
\pgfpathcurveto{\pgfqpoint{3.425461in}{2.273054in}}{\pgfqpoint{3.421928in}{2.271591in}}{\pgfqpoint{3.419323in}{2.268987in}}%
\pgfpathcurveto{\pgfqpoint{3.416719in}{2.266382in}}{\pgfqpoint{3.415255in}{2.262849in}}{\pgfqpoint{3.415255in}{2.259166in}}%
\pgfpathcurveto{\pgfqpoint{3.415255in}{2.255482in}}{\pgfqpoint{3.416719in}{2.251949in}}{\pgfqpoint{3.419323in}{2.249345in}}%
\pgfpathcurveto{\pgfqpoint{3.421928in}{2.246740in}}{\pgfqpoint{3.425461in}{2.245277in}}{\pgfqpoint{3.429144in}{2.245277in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{2.245277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677723in}{2.292522in}}%
\pgfpathcurveto{\pgfqpoint{3.681406in}{2.292522in}}{\pgfqpoint{3.684939in}{2.293985in}}{\pgfqpoint{3.687544in}{2.296590in}}%
\pgfpathcurveto{\pgfqpoint{3.690148in}{2.299195in}}{\pgfqpoint{3.691612in}{2.302728in}}{\pgfqpoint{3.691612in}{2.306411in}}%
\pgfpathcurveto{\pgfqpoint{3.691612in}{2.310094in}}{\pgfqpoint{3.690148in}{2.313627in}}{\pgfqpoint{3.687544in}{2.316232in}}%
\pgfpathcurveto{\pgfqpoint{3.684939in}{2.318836in}}{\pgfqpoint{3.681406in}{2.320300in}}{\pgfqpoint{3.677723in}{2.320300in}}%
\pgfpathcurveto{\pgfqpoint{3.674039in}{2.320300in}}{\pgfqpoint{3.670506in}{2.318836in}}{\pgfqpoint{3.667902in}{2.316232in}}%
\pgfpathcurveto{\pgfqpoint{3.665297in}{2.313627in}}{\pgfqpoint{3.663834in}{2.310094in}}{\pgfqpoint{3.663834in}{2.306411in}}%
\pgfpathcurveto{\pgfqpoint{3.663834in}{2.302728in}}{\pgfqpoint{3.665297in}{2.299195in}}{\pgfqpoint{3.667902in}{2.296590in}}%
\pgfpathcurveto{\pgfqpoint{3.670506in}{2.293985in}}{\pgfqpoint{3.674039in}{2.292522in}}{\pgfqpoint{3.677723in}{2.292522in}}%
\pgfpathlineto{\pgfqpoint{3.677723in}{2.292522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096625in}{2.344824in}}%
\pgfpathcurveto{\pgfqpoint{4.100309in}{2.344824in}}{\pgfqpoint{4.103842in}{2.346287in}}{\pgfqpoint{4.106446in}{2.348892in}}%
\pgfpathcurveto{\pgfqpoint{4.109051in}{2.351496in}}{\pgfqpoint{4.110514in}{2.355029in}}{\pgfqpoint{4.110514in}{2.358713in}}%
\pgfpathcurveto{\pgfqpoint{4.110514in}{2.362396in}}{\pgfqpoint{4.109051in}{2.365929in}}{\pgfqpoint{4.106446in}{2.368533in}}%
\pgfpathcurveto{\pgfqpoint{4.103842in}{2.371138in}}{\pgfqpoint{4.100309in}{2.372601in}}{\pgfqpoint{4.096625in}{2.372601in}}%
\pgfpathcurveto{\pgfqpoint{4.092942in}{2.372601in}}{\pgfqpoint{4.089409in}{2.371138in}}{\pgfqpoint{4.086805in}{2.368533in}}%
\pgfpathcurveto{\pgfqpoint{4.084200in}{2.365929in}}{\pgfqpoint{4.082737in}{2.362396in}}{\pgfqpoint{4.082737in}{2.358713in}}%
\pgfpathcurveto{\pgfqpoint{4.082737in}{2.355029in}}{\pgfqpoint{4.084200in}{2.351496in}}{\pgfqpoint{4.086805in}{2.348892in}}%
\pgfpathcurveto{\pgfqpoint{4.089409in}{2.346287in}}{\pgfqpoint{4.092942in}{2.344824in}}{\pgfqpoint{4.096625in}{2.344824in}}%
\pgfpathlineto{\pgfqpoint{4.096625in}{2.344824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079471in}{2.236697in}}%
\pgfpathcurveto{\pgfqpoint{4.083155in}{2.236697in}}{\pgfqpoint{4.086688in}{2.238161in}}{\pgfqpoint{4.089292in}{2.240765in}}%
\pgfpathcurveto{\pgfqpoint{4.091897in}{2.243370in}}{\pgfqpoint{4.093360in}{2.246903in}}{\pgfqpoint{4.093360in}{2.250586in}}%
\pgfpathcurveto{\pgfqpoint{4.093360in}{2.254270in}}{\pgfqpoint{4.091897in}{2.257803in}}{\pgfqpoint{4.089292in}{2.260407in}}%
\pgfpathcurveto{\pgfqpoint{4.086688in}{2.263012in}}{\pgfqpoint{4.083155in}{2.264475in}}{\pgfqpoint{4.079471in}{2.264475in}}%
\pgfpathcurveto{\pgfqpoint{4.075788in}{2.264475in}}{\pgfqpoint{4.072255in}{2.263012in}}{\pgfqpoint{4.069650in}{2.260407in}}%
\pgfpathcurveto{\pgfqpoint{4.067046in}{2.257803in}}{\pgfqpoint{4.065582in}{2.254270in}}{\pgfqpoint{4.065582in}{2.250586in}}%
\pgfpathcurveto{\pgfqpoint{4.065582in}{2.246903in}}{\pgfqpoint{4.067046in}{2.243370in}}{\pgfqpoint{4.069650in}{2.240765in}}%
\pgfpathcurveto{\pgfqpoint{4.072255in}{2.238161in}}{\pgfqpoint{4.075788in}{2.236697in}}{\pgfqpoint{4.079471in}{2.236697in}}%
\pgfpathlineto{\pgfqpoint{4.079471in}{2.236697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663148in}{2.277386in}}%
\pgfpathcurveto{\pgfqpoint{3.666831in}{2.277386in}}{\pgfqpoint{3.670364in}{2.278850in}}{\pgfqpoint{3.672969in}{2.281454in}}%
\pgfpathcurveto{\pgfqpoint{3.675573in}{2.284059in}}{\pgfqpoint{3.677037in}{2.287592in}}{\pgfqpoint{3.677037in}{2.291275in}}%
\pgfpathcurveto{\pgfqpoint{3.677037in}{2.294959in}}{\pgfqpoint{3.675573in}{2.298492in}}{\pgfqpoint{3.672969in}{2.301096in}}%
\pgfpathcurveto{\pgfqpoint{3.670364in}{2.303701in}}{\pgfqpoint{3.666831in}{2.305164in}}{\pgfqpoint{3.663148in}{2.305164in}}%
\pgfpathcurveto{\pgfqpoint{3.659465in}{2.305164in}}{\pgfqpoint{3.655932in}{2.303701in}}{\pgfqpoint{3.653327in}{2.301096in}}%
\pgfpathcurveto{\pgfqpoint{3.650722in}{2.298492in}}{\pgfqpoint{3.649259in}{2.294959in}}{\pgfqpoint{3.649259in}{2.291275in}}%
\pgfpathcurveto{\pgfqpoint{3.649259in}{2.287592in}}{\pgfqpoint{3.650722in}{2.284059in}}{\pgfqpoint{3.653327in}{2.281454in}}%
\pgfpathcurveto{\pgfqpoint{3.655932in}{2.278850in}}{\pgfqpoint{3.659465in}{2.277386in}}{\pgfqpoint{3.663148in}{2.277386in}}%
\pgfpathlineto{\pgfqpoint{3.663148in}{2.277386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934869in}{2.279617in}}%
\pgfpathcurveto{\pgfqpoint{3.938552in}{2.279617in}}{\pgfqpoint{3.942085in}{2.281080in}}{\pgfqpoint{3.944690in}{2.283685in}}%
\pgfpathcurveto{\pgfqpoint{3.947294in}{2.286289in}}{\pgfqpoint{3.948758in}{2.289822in}}{\pgfqpoint{3.948758in}{2.293505in}}%
\pgfpathcurveto{\pgfqpoint{3.948758in}{2.297189in}}{\pgfqpoint{3.947294in}{2.300722in}}{\pgfqpoint{3.944690in}{2.303326in}}%
\pgfpathcurveto{\pgfqpoint{3.942085in}{2.305931in}}{\pgfqpoint{3.938552in}{2.307394in}}{\pgfqpoint{3.934869in}{2.307394in}}%
\pgfpathcurveto{\pgfqpoint{3.931185in}{2.307394in}}{\pgfqpoint{3.927652in}{2.305931in}}{\pgfqpoint{3.925048in}{2.303326in}}%
\pgfpathcurveto{\pgfqpoint{3.922443in}{2.300722in}}{\pgfqpoint{3.920980in}{2.297189in}}{\pgfqpoint{3.920980in}{2.293505in}}%
\pgfpathcurveto{\pgfqpoint{3.920980in}{2.289822in}}{\pgfqpoint{3.922443in}{2.286289in}}{\pgfqpoint{3.925048in}{2.283685in}}%
\pgfpathcurveto{\pgfqpoint{3.927652in}{2.281080in}}{\pgfqpoint{3.931185in}{2.279617in}}{\pgfqpoint{3.934869in}{2.279617in}}%
\pgfpathlineto{\pgfqpoint{3.934869in}{2.279617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405240in}{2.307749in}}%
\pgfpathcurveto{\pgfqpoint{3.408923in}{2.307749in}}{\pgfqpoint{3.412456in}{2.309212in}}{\pgfqpoint{3.415061in}{2.311817in}}%
\pgfpathcurveto{\pgfqpoint{3.417665in}{2.314421in}}{\pgfqpoint{3.419128in}{2.317954in}}{\pgfqpoint{3.419128in}{2.321638in}}%
\pgfpathcurveto{\pgfqpoint{3.419128in}{2.325321in}}{\pgfqpoint{3.417665in}{2.328854in}}{\pgfqpoint{3.415061in}{2.331458in}}%
\pgfpathcurveto{\pgfqpoint{3.412456in}{2.334063in}}{\pgfqpoint{3.408923in}{2.335526in}}{\pgfqpoint{3.405240in}{2.335526in}}%
\pgfpathcurveto{\pgfqpoint{3.401556in}{2.335526in}}{\pgfqpoint{3.398023in}{2.334063in}}{\pgfqpoint{3.395419in}{2.331458in}}%
\pgfpathcurveto{\pgfqpoint{3.392814in}{2.328854in}}{\pgfqpoint{3.391351in}{2.325321in}}{\pgfqpoint{3.391351in}{2.321638in}}%
\pgfpathcurveto{\pgfqpoint{3.391351in}{2.317954in}}{\pgfqpoint{3.392814in}{2.314421in}}{\pgfqpoint{3.395419in}{2.311817in}}%
\pgfpathcurveto{\pgfqpoint{3.398023in}{2.309212in}}{\pgfqpoint{3.401556in}{2.307749in}}{\pgfqpoint{3.405240in}{2.307749in}}%
\pgfpathlineto{\pgfqpoint{3.405240in}{2.307749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076178in}{2.316489in}}%
\pgfpathcurveto{\pgfqpoint{4.079862in}{2.316489in}}{\pgfqpoint{4.083395in}{2.317952in}}{\pgfqpoint{4.085999in}{2.320557in}}%
\pgfpathcurveto{\pgfqpoint{4.088604in}{2.323161in}}{\pgfqpoint{4.090067in}{2.326694in}}{\pgfqpoint{4.090067in}{2.330378in}}%
\pgfpathcurveto{\pgfqpoint{4.090067in}{2.334061in}}{\pgfqpoint{4.088604in}{2.337594in}}{\pgfqpoint{4.085999in}{2.340199in}}%
\pgfpathcurveto{\pgfqpoint{4.083395in}{2.342803in}}{\pgfqpoint{4.079862in}{2.344267in}}{\pgfqpoint{4.076178in}{2.344267in}}%
\pgfpathcurveto{\pgfqpoint{4.072495in}{2.344267in}}{\pgfqpoint{4.068962in}{2.342803in}}{\pgfqpoint{4.066358in}{2.340199in}}%
\pgfpathcurveto{\pgfqpoint{4.063753in}{2.337594in}}{\pgfqpoint{4.062290in}{2.334061in}}{\pgfqpoint{4.062290in}{2.330378in}}%
\pgfpathcurveto{\pgfqpoint{4.062290in}{2.326694in}}{\pgfqpoint{4.063753in}{2.323161in}}{\pgfqpoint{4.066358in}{2.320557in}}%
\pgfpathcurveto{\pgfqpoint{4.068962in}{2.317952in}}{\pgfqpoint{4.072495in}{2.316489in}}{\pgfqpoint{4.076178in}{2.316489in}}%
\pgfpathlineto{\pgfqpoint{4.076178in}{2.316489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150774in}{2.199711in}}%
\pgfpathcurveto{\pgfqpoint{3.154457in}{2.199711in}}{\pgfqpoint{3.157990in}{2.201175in}}{\pgfqpoint{3.160595in}{2.203779in}}%
\pgfpathcurveto{\pgfqpoint{3.163199in}{2.206384in}}{\pgfqpoint{3.164663in}{2.209917in}}{\pgfqpoint{3.164663in}{2.213600in}}%
\pgfpathcurveto{\pgfqpoint{3.164663in}{2.217284in}}{\pgfqpoint{3.163199in}{2.220817in}}{\pgfqpoint{3.160595in}{2.223421in}}%
\pgfpathcurveto{\pgfqpoint{3.157990in}{2.226026in}}{\pgfqpoint{3.154457in}{2.227489in}}{\pgfqpoint{3.150774in}{2.227489in}}%
\pgfpathcurveto{\pgfqpoint{3.147091in}{2.227489in}}{\pgfqpoint{3.143558in}{2.226026in}}{\pgfqpoint{3.140953in}{2.223421in}}%
\pgfpathcurveto{\pgfqpoint{3.138349in}{2.220817in}}{\pgfqpoint{3.136885in}{2.217284in}}{\pgfqpoint{3.136885in}{2.213600in}}%
\pgfpathcurveto{\pgfqpoint{3.136885in}{2.209917in}}{\pgfqpoint{3.138349in}{2.206384in}}{\pgfqpoint{3.140953in}{2.203779in}}%
\pgfpathcurveto{\pgfqpoint{3.143558in}{2.201175in}}{\pgfqpoint{3.147091in}{2.199711in}}{\pgfqpoint{3.150774in}{2.199711in}}%
\pgfpathlineto{\pgfqpoint{3.150774in}{2.199711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562870in}{2.321928in}}%
\pgfpathcurveto{\pgfqpoint{3.566553in}{2.321928in}}{\pgfqpoint{3.570086in}{2.323391in}}{\pgfqpoint{3.572690in}{2.325996in}}%
\pgfpathcurveto{\pgfqpoint{3.575295in}{2.328600in}}{\pgfqpoint{3.576758in}{2.332133in}}{\pgfqpoint{3.576758in}{2.335817in}}%
\pgfpathcurveto{\pgfqpoint{3.576758in}{2.339500in}}{\pgfqpoint{3.575295in}{2.343033in}}{\pgfqpoint{3.572690in}{2.345638in}}%
\pgfpathcurveto{\pgfqpoint{3.570086in}{2.348242in}}{\pgfqpoint{3.566553in}{2.349706in}}{\pgfqpoint{3.562870in}{2.349706in}}%
\pgfpathcurveto{\pgfqpoint{3.559186in}{2.349706in}}{\pgfqpoint{3.555653in}{2.348242in}}{\pgfqpoint{3.553049in}{2.345638in}}%
\pgfpathcurveto{\pgfqpoint{3.550444in}{2.343033in}}{\pgfqpoint{3.548981in}{2.339500in}}{\pgfqpoint{3.548981in}{2.335817in}}%
\pgfpathcurveto{\pgfqpoint{3.548981in}{2.332133in}}{\pgfqpoint{3.550444in}{2.328600in}}{\pgfqpoint{3.553049in}{2.325996in}}%
\pgfpathcurveto{\pgfqpoint{3.555653in}{2.323391in}}{\pgfqpoint{3.559186in}{2.321928in}}{\pgfqpoint{3.562870in}{2.321928in}}%
\pgfpathlineto{\pgfqpoint{3.562870in}{2.321928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087391in}{2.256791in}}%
\pgfpathcurveto{\pgfqpoint{4.091074in}{2.256791in}}{\pgfqpoint{4.094607in}{2.258254in}}{\pgfqpoint{4.097211in}{2.260858in}}%
\pgfpathcurveto{\pgfqpoint{4.099816in}{2.263463in}}{\pgfqpoint{4.101279in}{2.266996in}}{\pgfqpoint{4.101279in}{2.270679in}}%
\pgfpathcurveto{\pgfqpoint{4.101279in}{2.274363in}}{\pgfqpoint{4.099816in}{2.277896in}}{\pgfqpoint{4.097211in}{2.280500in}}%
\pgfpathcurveto{\pgfqpoint{4.094607in}{2.283105in}}{\pgfqpoint{4.091074in}{2.284568in}}{\pgfqpoint{4.087391in}{2.284568in}}%
\pgfpathcurveto{\pgfqpoint{4.083707in}{2.284568in}}{\pgfqpoint{4.080174in}{2.283105in}}{\pgfqpoint{4.077570in}{2.280500in}}%
\pgfpathcurveto{\pgfqpoint{4.074965in}{2.277896in}}{\pgfqpoint{4.073502in}{2.274363in}}{\pgfqpoint{4.073502in}{2.270679in}}%
\pgfpathcurveto{\pgfqpoint{4.073502in}{2.266996in}}{\pgfqpoint{4.074965in}{2.263463in}}{\pgfqpoint{4.077570in}{2.260858in}}%
\pgfpathcurveto{\pgfqpoint{4.080174in}{2.258254in}}{\pgfqpoint{4.083707in}{2.256791in}}{\pgfqpoint{4.087391in}{2.256791in}}%
\pgfpathlineto{\pgfqpoint{4.087391in}{2.256791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621803in}{2.218357in}}%
\pgfpathcurveto{\pgfqpoint{3.625487in}{2.218357in}}{\pgfqpoint{3.629020in}{2.219820in}}{\pgfqpoint{3.631624in}{2.222425in}}%
\pgfpathcurveto{\pgfqpoint{3.634229in}{2.225029in}}{\pgfqpoint{3.635692in}{2.228562in}}{\pgfqpoint{3.635692in}{2.232246in}}%
\pgfpathcurveto{\pgfqpoint{3.635692in}{2.235929in}}{\pgfqpoint{3.634229in}{2.239462in}}{\pgfqpoint{3.631624in}{2.242067in}}%
\pgfpathcurveto{\pgfqpoint{3.629020in}{2.244671in}}{\pgfqpoint{3.625487in}{2.246135in}}{\pgfqpoint{3.621803in}{2.246135in}}%
\pgfpathcurveto{\pgfqpoint{3.618120in}{2.246135in}}{\pgfqpoint{3.614587in}{2.244671in}}{\pgfqpoint{3.611982in}{2.242067in}}%
\pgfpathcurveto{\pgfqpoint{3.609378in}{2.239462in}}{\pgfqpoint{3.607914in}{2.235929in}}{\pgfqpoint{3.607914in}{2.232246in}}%
\pgfpathcurveto{\pgfqpoint{3.607914in}{2.228562in}}{\pgfqpoint{3.609378in}{2.225029in}}{\pgfqpoint{3.611982in}{2.222425in}}%
\pgfpathcurveto{\pgfqpoint{3.614587in}{2.219820in}}{\pgfqpoint{3.618120in}{2.218357in}}{\pgfqpoint{3.621803in}{2.218357in}}%
\pgfpathlineto{\pgfqpoint{3.621803in}{2.218357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883276in}{2.284446in}}%
\pgfpathcurveto{\pgfqpoint{3.886960in}{2.284446in}}{\pgfqpoint{3.890493in}{2.285910in}}{\pgfqpoint{3.893097in}{2.288514in}}%
\pgfpathcurveto{\pgfqpoint{3.895702in}{2.291119in}}{\pgfqpoint{3.897165in}{2.294652in}}{\pgfqpoint{3.897165in}{2.298335in}}%
\pgfpathcurveto{\pgfqpoint{3.897165in}{2.302018in}}{\pgfqpoint{3.895702in}{2.305551in}}{\pgfqpoint{3.893097in}{2.308156in}}%
\pgfpathcurveto{\pgfqpoint{3.890493in}{2.310760in}}{\pgfqpoint{3.886960in}{2.312224in}}{\pgfqpoint{3.883276in}{2.312224in}}%
\pgfpathcurveto{\pgfqpoint{3.879593in}{2.312224in}}{\pgfqpoint{3.876060in}{2.310760in}}{\pgfqpoint{3.873456in}{2.308156in}}%
\pgfpathcurveto{\pgfqpoint{3.870851in}{2.305551in}}{\pgfqpoint{3.869388in}{2.302018in}}{\pgfqpoint{3.869388in}{2.298335in}}%
\pgfpathcurveto{\pgfqpoint{3.869388in}{2.294652in}}{\pgfqpoint{3.870851in}{2.291119in}}{\pgfqpoint{3.873456in}{2.288514in}}%
\pgfpathcurveto{\pgfqpoint{3.876060in}{2.285910in}}{\pgfqpoint{3.879593in}{2.284446in}}{\pgfqpoint{3.883276in}{2.284446in}}%
\pgfpathlineto{\pgfqpoint{3.883276in}{2.284446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458252in}{2.286105in}}%
\pgfpathcurveto{\pgfqpoint{3.461935in}{2.286105in}}{\pgfqpoint{3.465468in}{2.287569in}}{\pgfqpoint{3.468073in}{2.290173in}}%
\pgfpathcurveto{\pgfqpoint{3.470677in}{2.292778in}}{\pgfqpoint{3.472141in}{2.296311in}}{\pgfqpoint{3.472141in}{2.299994in}}%
\pgfpathcurveto{\pgfqpoint{3.472141in}{2.303677in}}{\pgfqpoint{3.470677in}{2.307210in}}{\pgfqpoint{3.468073in}{2.309815in}}%
\pgfpathcurveto{\pgfqpoint{3.465468in}{2.312419in}}{\pgfqpoint{3.461935in}{2.313883in}}{\pgfqpoint{3.458252in}{2.313883in}}%
\pgfpathcurveto{\pgfqpoint{3.454568in}{2.313883in}}{\pgfqpoint{3.451035in}{2.312419in}}{\pgfqpoint{3.448431in}{2.309815in}}%
\pgfpathcurveto{\pgfqpoint{3.445826in}{2.307210in}}{\pgfqpoint{3.444363in}{2.303677in}}{\pgfqpoint{3.444363in}{2.299994in}}%
\pgfpathcurveto{\pgfqpoint{3.444363in}{2.296311in}}{\pgfqpoint{3.445826in}{2.292778in}}{\pgfqpoint{3.448431in}{2.290173in}}%
\pgfpathcurveto{\pgfqpoint{3.451035in}{2.287569in}}{\pgfqpoint{3.454568in}{2.286105in}}{\pgfqpoint{3.458252in}{2.286105in}}%
\pgfpathlineto{\pgfqpoint{3.458252in}{2.286105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551562in}{2.330919in}}%
\pgfpathcurveto{\pgfqpoint{3.555246in}{2.330919in}}{\pgfqpoint{3.558779in}{2.332383in}}{\pgfqpoint{3.561383in}{2.334987in}}%
\pgfpathcurveto{\pgfqpoint{3.563988in}{2.337592in}}{\pgfqpoint{3.565451in}{2.341125in}}{\pgfqpoint{3.565451in}{2.344808in}}%
\pgfpathcurveto{\pgfqpoint{3.565451in}{2.348492in}}{\pgfqpoint{3.563988in}{2.352025in}}{\pgfqpoint{3.561383in}{2.354629in}}%
\pgfpathcurveto{\pgfqpoint{3.558779in}{2.357234in}}{\pgfqpoint{3.555246in}{2.358697in}}{\pgfqpoint{3.551562in}{2.358697in}}%
\pgfpathcurveto{\pgfqpoint{3.547879in}{2.358697in}}{\pgfqpoint{3.544346in}{2.357234in}}{\pgfqpoint{3.541741in}{2.354629in}}%
\pgfpathcurveto{\pgfqpoint{3.539137in}{2.352025in}}{\pgfqpoint{3.537673in}{2.348492in}}{\pgfqpoint{3.537673in}{2.344808in}}%
\pgfpathcurveto{\pgfqpoint{3.537673in}{2.341125in}}{\pgfqpoint{3.539137in}{2.337592in}}{\pgfqpoint{3.541741in}{2.334987in}}%
\pgfpathcurveto{\pgfqpoint{3.544346in}{2.332383in}}{\pgfqpoint{3.547879in}{2.330919in}}{\pgfqpoint{3.551562in}{2.330919in}}%
\pgfpathlineto{\pgfqpoint{3.551562in}{2.330919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304501in}{2.244679in}}%
\pgfpathcurveto{\pgfqpoint{3.308184in}{2.244679in}}{\pgfqpoint{3.311717in}{2.246142in}}{\pgfqpoint{3.314322in}{2.248747in}}%
\pgfpathcurveto{\pgfqpoint{3.316926in}{2.251351in}}{\pgfqpoint{3.318390in}{2.254884in}}{\pgfqpoint{3.318390in}{2.258568in}}%
\pgfpathcurveto{\pgfqpoint{3.318390in}{2.262251in}}{\pgfqpoint{3.316926in}{2.265784in}}{\pgfqpoint{3.314322in}{2.268389in}}%
\pgfpathcurveto{\pgfqpoint{3.311717in}{2.270993in}}{\pgfqpoint{3.308184in}{2.272457in}}{\pgfqpoint{3.304501in}{2.272457in}}%
\pgfpathcurveto{\pgfqpoint{3.300817in}{2.272457in}}{\pgfqpoint{3.297284in}{2.270993in}}{\pgfqpoint{3.294680in}{2.268389in}}%
\pgfpathcurveto{\pgfqpoint{3.292075in}{2.265784in}}{\pgfqpoint{3.290612in}{2.262251in}}{\pgfqpoint{3.290612in}{2.258568in}}%
\pgfpathcurveto{\pgfqpoint{3.290612in}{2.254884in}}{\pgfqpoint{3.292075in}{2.251351in}}{\pgfqpoint{3.294680in}{2.248747in}}%
\pgfpathcurveto{\pgfqpoint{3.297284in}{2.246142in}}{\pgfqpoint{3.300817in}{2.244679in}}{\pgfqpoint{3.304501in}{2.244679in}}%
\pgfpathlineto{\pgfqpoint{3.304501in}{2.244679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141896in}{2.339756in}}%
\pgfpathcurveto{\pgfqpoint{3.145579in}{2.339756in}}{\pgfqpoint{3.149112in}{2.341220in}}{\pgfqpoint{3.151717in}{2.343824in}}%
\pgfpathcurveto{\pgfqpoint{3.154321in}{2.346429in}}{\pgfqpoint{3.155785in}{2.349962in}}{\pgfqpoint{3.155785in}{2.353645in}}%
\pgfpathcurveto{\pgfqpoint{3.155785in}{2.357328in}}{\pgfqpoint{3.154321in}{2.360861in}}{\pgfqpoint{3.151717in}{2.363466in}}%
\pgfpathcurveto{\pgfqpoint{3.149112in}{2.366071in}}{\pgfqpoint{3.145579in}{2.367534in}}{\pgfqpoint{3.141896in}{2.367534in}}%
\pgfpathcurveto{\pgfqpoint{3.138212in}{2.367534in}}{\pgfqpoint{3.134679in}{2.366071in}}{\pgfqpoint{3.132075in}{2.363466in}}%
\pgfpathcurveto{\pgfqpoint{3.129470in}{2.360861in}}{\pgfqpoint{3.128007in}{2.357328in}}{\pgfqpoint{3.128007in}{2.353645in}}%
\pgfpathcurveto{\pgfqpoint{3.128007in}{2.349962in}}{\pgfqpoint{3.129470in}{2.346429in}}{\pgfqpoint{3.132075in}{2.343824in}}%
\pgfpathcurveto{\pgfqpoint{3.134679in}{2.341220in}}{\pgfqpoint{3.138212in}{2.339756in}}{\pgfqpoint{3.141896in}{2.339756in}}%
\pgfpathlineto{\pgfqpoint{3.141896in}{2.339756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772892in}{2.306258in}}%
\pgfpathcurveto{\pgfqpoint{3.776576in}{2.306258in}}{\pgfqpoint{3.780109in}{2.307721in}}{\pgfqpoint{3.782713in}{2.310326in}}%
\pgfpathcurveto{\pgfqpoint{3.785318in}{2.312930in}}{\pgfqpoint{3.786781in}{2.316463in}}{\pgfqpoint{3.786781in}{2.320147in}}%
\pgfpathcurveto{\pgfqpoint{3.786781in}{2.323830in}}{\pgfqpoint{3.785318in}{2.327363in}}{\pgfqpoint{3.782713in}{2.329968in}}%
\pgfpathcurveto{\pgfqpoint{3.780109in}{2.332572in}}{\pgfqpoint{3.776576in}{2.334035in}}{\pgfqpoint{3.772892in}{2.334035in}}%
\pgfpathcurveto{\pgfqpoint{3.769209in}{2.334035in}}{\pgfqpoint{3.765676in}{2.332572in}}{\pgfqpoint{3.763071in}{2.329968in}}%
\pgfpathcurveto{\pgfqpoint{3.760467in}{2.327363in}}{\pgfqpoint{3.759003in}{2.323830in}}{\pgfqpoint{3.759003in}{2.320147in}}%
\pgfpathcurveto{\pgfqpoint{3.759003in}{2.316463in}}{\pgfqpoint{3.760467in}{2.312930in}}{\pgfqpoint{3.763071in}{2.310326in}}%
\pgfpathcurveto{\pgfqpoint{3.765676in}{2.307721in}}{\pgfqpoint{3.769209in}{2.306258in}}{\pgfqpoint{3.772892in}{2.306258in}}%
\pgfpathlineto{\pgfqpoint{3.772892in}{2.306258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981985in}{2.257802in}}%
\pgfpathcurveto{\pgfqpoint{3.985668in}{2.257802in}}{\pgfqpoint{3.989201in}{2.259265in}}{\pgfqpoint{3.991806in}{2.261870in}}%
\pgfpathcurveto{\pgfqpoint{3.994410in}{2.264474in}}{\pgfqpoint{3.995874in}{2.268007in}}{\pgfqpoint{3.995874in}{2.271691in}}%
\pgfpathcurveto{\pgfqpoint{3.995874in}{2.275374in}}{\pgfqpoint{3.994410in}{2.278907in}}{\pgfqpoint{3.991806in}{2.281512in}}%
\pgfpathcurveto{\pgfqpoint{3.989201in}{2.284116in}}{\pgfqpoint{3.985668in}{2.285580in}}{\pgfqpoint{3.981985in}{2.285580in}}%
\pgfpathcurveto{\pgfqpoint{3.978301in}{2.285580in}}{\pgfqpoint{3.974768in}{2.284116in}}{\pgfqpoint{3.972164in}{2.281512in}}%
\pgfpathcurveto{\pgfqpoint{3.969559in}{2.278907in}}{\pgfqpoint{3.968096in}{2.275374in}}{\pgfqpoint{3.968096in}{2.271691in}}%
\pgfpathcurveto{\pgfqpoint{3.968096in}{2.268007in}}{\pgfqpoint{3.969559in}{2.264474in}}{\pgfqpoint{3.972164in}{2.261870in}}%
\pgfpathcurveto{\pgfqpoint{3.974768in}{2.259265in}}{\pgfqpoint{3.978301in}{2.257802in}}{\pgfqpoint{3.981985in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{3.981985in}{2.257802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620484in}{2.293746in}}%
\pgfpathcurveto{\pgfqpoint{3.624167in}{2.293746in}}{\pgfqpoint{3.627700in}{2.295209in}}{\pgfqpoint{3.630305in}{2.297814in}}%
\pgfpathcurveto{\pgfqpoint{3.632909in}{2.300418in}}{\pgfqpoint{3.634372in}{2.303951in}}{\pgfqpoint{3.634372in}{2.307635in}}%
\pgfpathcurveto{\pgfqpoint{3.634372in}{2.311318in}}{\pgfqpoint{3.632909in}{2.314851in}}{\pgfqpoint{3.630305in}{2.317456in}}%
\pgfpathcurveto{\pgfqpoint{3.627700in}{2.320060in}}{\pgfqpoint{3.624167in}{2.321524in}}{\pgfqpoint{3.620484in}{2.321524in}}%
\pgfpathcurveto{\pgfqpoint{3.616800in}{2.321524in}}{\pgfqpoint{3.613267in}{2.320060in}}{\pgfqpoint{3.610663in}{2.317456in}}%
\pgfpathcurveto{\pgfqpoint{3.608058in}{2.314851in}}{\pgfqpoint{3.606595in}{2.311318in}}{\pgfqpoint{3.606595in}{2.307635in}}%
\pgfpathcurveto{\pgfqpoint{3.606595in}{2.303951in}}{\pgfqpoint{3.608058in}{2.300418in}}{\pgfqpoint{3.610663in}{2.297814in}}%
\pgfpathcurveto{\pgfqpoint{3.613267in}{2.295209in}}{\pgfqpoint{3.616800in}{2.293746in}}{\pgfqpoint{3.620484in}{2.293746in}}%
\pgfpathlineto{\pgfqpoint{3.620484in}{2.293746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186746in}{2.312595in}}%
\pgfpathcurveto{\pgfqpoint{3.190429in}{2.312595in}}{\pgfqpoint{3.193962in}{2.314059in}}{\pgfqpoint{3.196567in}{2.316663in}}%
\pgfpathcurveto{\pgfqpoint{3.199171in}{2.319268in}}{\pgfqpoint{3.200635in}{2.322801in}}{\pgfqpoint{3.200635in}{2.326484in}}%
\pgfpathcurveto{\pgfqpoint{3.200635in}{2.330168in}}{\pgfqpoint{3.199171in}{2.333701in}}{\pgfqpoint{3.196567in}{2.336305in}}%
\pgfpathcurveto{\pgfqpoint{3.193962in}{2.338910in}}{\pgfqpoint{3.190429in}{2.340373in}}{\pgfqpoint{3.186746in}{2.340373in}}%
\pgfpathcurveto{\pgfqpoint{3.183062in}{2.340373in}}{\pgfqpoint{3.179529in}{2.338910in}}{\pgfqpoint{3.176925in}{2.336305in}}%
\pgfpathcurveto{\pgfqpoint{3.174320in}{2.333701in}}{\pgfqpoint{3.172857in}{2.330168in}}{\pgfqpoint{3.172857in}{2.326484in}}%
\pgfpathcurveto{\pgfqpoint{3.172857in}{2.322801in}}{\pgfqpoint{3.174320in}{2.319268in}}{\pgfqpoint{3.176925in}{2.316663in}}%
\pgfpathcurveto{\pgfqpoint{3.179529in}{2.314059in}}{\pgfqpoint{3.183062in}{2.312595in}}{\pgfqpoint{3.186746in}{2.312595in}}%
\pgfpathlineto{\pgfqpoint{3.186746in}{2.312595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104859in}{2.322672in}}%
\pgfpathcurveto{\pgfqpoint{4.108542in}{2.322672in}}{\pgfqpoint{4.112075in}{2.324135in}}{\pgfqpoint{4.114680in}{2.326740in}}%
\pgfpathcurveto{\pgfqpoint{4.117284in}{2.329344in}}{\pgfqpoint{4.118748in}{2.332877in}}{\pgfqpoint{4.118748in}{2.336561in}}%
\pgfpathcurveto{\pgfqpoint{4.118748in}{2.340244in}}{\pgfqpoint{4.117284in}{2.343777in}}{\pgfqpoint{4.114680in}{2.346381in}}%
\pgfpathcurveto{\pgfqpoint{4.112075in}{2.348986in}}{\pgfqpoint{4.108542in}{2.350449in}}{\pgfqpoint{4.104859in}{2.350449in}}%
\pgfpathcurveto{\pgfqpoint{4.101175in}{2.350449in}}{\pgfqpoint{4.097642in}{2.348986in}}{\pgfqpoint{4.095038in}{2.346381in}}%
\pgfpathcurveto{\pgfqpoint{4.092433in}{2.343777in}}{\pgfqpoint{4.090970in}{2.340244in}}{\pgfqpoint{4.090970in}{2.336561in}}%
\pgfpathcurveto{\pgfqpoint{4.090970in}{2.332877in}}{\pgfqpoint{4.092433in}{2.329344in}}{\pgfqpoint{4.095038in}{2.326740in}}%
\pgfpathcurveto{\pgfqpoint{4.097642in}{2.324135in}}{\pgfqpoint{4.101175in}{2.322672in}}{\pgfqpoint{4.104859in}{2.322672in}}%
\pgfpathlineto{\pgfqpoint{4.104859in}{2.322672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263418in}{2.284736in}}%
\pgfpathcurveto{\pgfqpoint{3.267102in}{2.284736in}}{\pgfqpoint{3.270635in}{2.286199in}}{\pgfqpoint{3.273239in}{2.288804in}}%
\pgfpathcurveto{\pgfqpoint{3.275844in}{2.291409in}}{\pgfqpoint{3.277307in}{2.294942in}}{\pgfqpoint{3.277307in}{2.298625in}}%
\pgfpathcurveto{\pgfqpoint{3.277307in}{2.302308in}}{\pgfqpoint{3.275844in}{2.305841in}}{\pgfqpoint{3.273239in}{2.308446in}}%
\pgfpathcurveto{\pgfqpoint{3.270635in}{2.311050in}}{\pgfqpoint{3.267102in}{2.312514in}}{\pgfqpoint{3.263418in}{2.312514in}}%
\pgfpathcurveto{\pgfqpoint{3.259735in}{2.312514in}}{\pgfqpoint{3.256202in}{2.311050in}}{\pgfqpoint{3.253597in}{2.308446in}}%
\pgfpathcurveto{\pgfqpoint{3.250993in}{2.305841in}}{\pgfqpoint{3.249529in}{2.302308in}}{\pgfqpoint{3.249529in}{2.298625in}}%
\pgfpathcurveto{\pgfqpoint{3.249529in}{2.294942in}}{\pgfqpoint{3.250993in}{2.291409in}}{\pgfqpoint{3.253597in}{2.288804in}}%
\pgfpathcurveto{\pgfqpoint{3.256202in}{2.286199in}}{\pgfqpoint{3.259735in}{2.284736in}}{\pgfqpoint{3.263418in}{2.284736in}}%
\pgfpathlineto{\pgfqpoint{3.263418in}{2.284736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802489in}{2.287740in}}%
\pgfpathcurveto{\pgfqpoint{3.806172in}{2.287740in}}{\pgfqpoint{3.809705in}{2.289203in}}{\pgfqpoint{3.812310in}{2.291808in}}%
\pgfpathcurveto{\pgfqpoint{3.814915in}{2.294412in}}{\pgfqpoint{3.816378in}{2.297945in}}{\pgfqpoint{3.816378in}{2.301629in}}%
\pgfpathcurveto{\pgfqpoint{3.816378in}{2.305312in}}{\pgfqpoint{3.814915in}{2.308845in}}{\pgfqpoint{3.812310in}{2.311450in}}%
\pgfpathcurveto{\pgfqpoint{3.809705in}{2.314054in}}{\pgfqpoint{3.806172in}{2.315518in}}{\pgfqpoint{3.802489in}{2.315518in}}%
\pgfpathcurveto{\pgfqpoint{3.798806in}{2.315518in}}{\pgfqpoint{3.795273in}{2.314054in}}{\pgfqpoint{3.792668in}{2.311450in}}%
\pgfpathcurveto{\pgfqpoint{3.790064in}{2.308845in}}{\pgfqpoint{3.788600in}{2.305312in}}{\pgfqpoint{3.788600in}{2.301629in}}%
\pgfpathcurveto{\pgfqpoint{3.788600in}{2.297945in}}{\pgfqpoint{3.790064in}{2.294412in}}{\pgfqpoint{3.792668in}{2.291808in}}%
\pgfpathcurveto{\pgfqpoint{3.795273in}{2.289203in}}{\pgfqpoint{3.798806in}{2.287740in}}{\pgfqpoint{3.802489in}{2.287740in}}%
\pgfpathlineto{\pgfqpoint{3.802489in}{2.287740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820897in}{2.336862in}}%
\pgfpathcurveto{\pgfqpoint{3.824580in}{2.336862in}}{\pgfqpoint{3.828113in}{2.338325in}}{\pgfqpoint{3.830718in}{2.340930in}}%
\pgfpathcurveto{\pgfqpoint{3.833323in}{2.343534in}}{\pgfqpoint{3.834786in}{2.347067in}}{\pgfqpoint{3.834786in}{2.350751in}}%
\pgfpathcurveto{\pgfqpoint{3.834786in}{2.354434in}}{\pgfqpoint{3.833323in}{2.357967in}}{\pgfqpoint{3.830718in}{2.360572in}}%
\pgfpathcurveto{\pgfqpoint{3.828113in}{2.363176in}}{\pgfqpoint{3.824580in}{2.364640in}}{\pgfqpoint{3.820897in}{2.364640in}}%
\pgfpathcurveto{\pgfqpoint{3.817214in}{2.364640in}}{\pgfqpoint{3.813681in}{2.363176in}}{\pgfqpoint{3.811076in}{2.360572in}}%
\pgfpathcurveto{\pgfqpoint{3.808472in}{2.357967in}}{\pgfqpoint{3.807008in}{2.354434in}}{\pgfqpoint{3.807008in}{2.350751in}}%
\pgfpathcurveto{\pgfqpoint{3.807008in}{2.347067in}}{\pgfqpoint{3.808472in}{2.343534in}}{\pgfqpoint{3.811076in}{2.340930in}}%
\pgfpathcurveto{\pgfqpoint{3.813681in}{2.338325in}}{\pgfqpoint{3.817214in}{2.336862in}}{\pgfqpoint{3.820897in}{2.336862in}}%
\pgfpathlineto{\pgfqpoint{3.820897in}{2.336862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772072in}{2.303886in}}%
\pgfpathcurveto{\pgfqpoint{3.775755in}{2.303886in}}{\pgfqpoint{3.779288in}{2.305349in}}{\pgfqpoint{3.781893in}{2.307954in}}%
\pgfpathcurveto{\pgfqpoint{3.784497in}{2.310559in}}{\pgfqpoint{3.785961in}{2.314092in}}{\pgfqpoint{3.785961in}{2.317775in}}%
\pgfpathcurveto{\pgfqpoint{3.785961in}{2.321458in}}{\pgfqpoint{3.784497in}{2.324991in}}{\pgfqpoint{3.781893in}{2.327596in}}%
\pgfpathcurveto{\pgfqpoint{3.779288in}{2.330200in}}{\pgfqpoint{3.775755in}{2.331664in}}{\pgfqpoint{3.772072in}{2.331664in}}%
\pgfpathcurveto{\pgfqpoint{3.768388in}{2.331664in}}{\pgfqpoint{3.764855in}{2.330200in}}{\pgfqpoint{3.762251in}{2.327596in}}%
\pgfpathcurveto{\pgfqpoint{3.759646in}{2.324991in}}{\pgfqpoint{3.758183in}{2.321458in}}{\pgfqpoint{3.758183in}{2.317775in}}%
\pgfpathcurveto{\pgfqpoint{3.758183in}{2.314092in}}{\pgfqpoint{3.759646in}{2.310559in}}{\pgfqpoint{3.762251in}{2.307954in}}%
\pgfpathcurveto{\pgfqpoint{3.764855in}{2.305349in}}{\pgfqpoint{3.768388in}{2.303886in}}{\pgfqpoint{3.772072in}{2.303886in}}%
\pgfpathlineto{\pgfqpoint{3.772072in}{2.303886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187511in}{2.238384in}}%
\pgfpathcurveto{\pgfqpoint{3.191194in}{2.238384in}}{\pgfqpoint{3.194727in}{2.239848in}}{\pgfqpoint{3.197332in}{2.242452in}}%
\pgfpathcurveto{\pgfqpoint{3.199936in}{2.245057in}}{\pgfqpoint{3.201400in}{2.248590in}}{\pgfqpoint{3.201400in}{2.252273in}}%
\pgfpathcurveto{\pgfqpoint{3.201400in}{2.255957in}}{\pgfqpoint{3.199936in}{2.259490in}}{\pgfqpoint{3.197332in}{2.262094in}}%
\pgfpathcurveto{\pgfqpoint{3.194727in}{2.264699in}}{\pgfqpoint{3.191194in}{2.266162in}}{\pgfqpoint{3.187511in}{2.266162in}}%
\pgfpathcurveto{\pgfqpoint{3.183827in}{2.266162in}}{\pgfqpoint{3.180294in}{2.264699in}}{\pgfqpoint{3.177690in}{2.262094in}}%
\pgfpathcurveto{\pgfqpoint{3.175085in}{2.259490in}}{\pgfqpoint{3.173622in}{2.255957in}}{\pgfqpoint{3.173622in}{2.252273in}}%
\pgfpathcurveto{\pgfqpoint{3.173622in}{2.248590in}}{\pgfqpoint{3.175085in}{2.245057in}}{\pgfqpoint{3.177690in}{2.242452in}}%
\pgfpathcurveto{\pgfqpoint{3.180294in}{2.239848in}}{\pgfqpoint{3.183827in}{2.238384in}}{\pgfqpoint{3.187511in}{2.238384in}}%
\pgfpathlineto{\pgfqpoint{3.187511in}{2.238384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878262in}{2.233639in}}%
\pgfpathcurveto{\pgfqpoint{3.881945in}{2.233639in}}{\pgfqpoint{3.885478in}{2.235102in}}{\pgfqpoint{3.888083in}{2.237707in}}%
\pgfpathcurveto{\pgfqpoint{3.890687in}{2.240311in}}{\pgfqpoint{3.892151in}{2.243844in}}{\pgfqpoint{3.892151in}{2.247528in}}%
\pgfpathcurveto{\pgfqpoint{3.892151in}{2.251211in}}{\pgfqpoint{3.890687in}{2.254744in}}{\pgfqpoint{3.888083in}{2.257349in}}%
\pgfpathcurveto{\pgfqpoint{3.885478in}{2.259953in}}{\pgfqpoint{3.881945in}{2.261417in}}{\pgfqpoint{3.878262in}{2.261417in}}%
\pgfpathcurveto{\pgfqpoint{3.874579in}{2.261417in}}{\pgfqpoint{3.871045in}{2.259953in}}{\pgfqpoint{3.868441in}{2.257349in}}%
\pgfpathcurveto{\pgfqpoint{3.865836in}{2.254744in}}{\pgfqpoint{3.864373in}{2.251211in}}{\pgfqpoint{3.864373in}{2.247528in}}%
\pgfpathcurveto{\pgfqpoint{3.864373in}{2.243844in}}{\pgfqpoint{3.865836in}{2.240311in}}{\pgfqpoint{3.868441in}{2.237707in}}%
\pgfpathcurveto{\pgfqpoint{3.871045in}{2.235102in}}{\pgfqpoint{3.874579in}{2.233639in}}{\pgfqpoint{3.878262in}{2.233639in}}%
\pgfpathlineto{\pgfqpoint{3.878262in}{2.233639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101316in}{2.303425in}}%
\pgfpathcurveto{\pgfqpoint{4.104999in}{2.303425in}}{\pgfqpoint{4.108532in}{2.304889in}}{\pgfqpoint{4.111137in}{2.307493in}}%
\pgfpathcurveto{\pgfqpoint{4.113741in}{2.310098in}}{\pgfqpoint{4.115204in}{2.313631in}}{\pgfqpoint{4.115204in}{2.317314in}}%
\pgfpathcurveto{\pgfqpoint{4.115204in}{2.320997in}}{\pgfqpoint{4.113741in}{2.324530in}}{\pgfqpoint{4.111137in}{2.327135in}}%
\pgfpathcurveto{\pgfqpoint{4.108532in}{2.329739in}}{\pgfqpoint{4.104999in}{2.331203in}}{\pgfqpoint{4.101316in}{2.331203in}}%
\pgfpathcurveto{\pgfqpoint{4.097632in}{2.331203in}}{\pgfqpoint{4.094099in}{2.329739in}}{\pgfqpoint{4.091495in}{2.327135in}}%
\pgfpathcurveto{\pgfqpoint{4.088890in}{2.324530in}}{\pgfqpoint{4.087427in}{2.320997in}}{\pgfqpoint{4.087427in}{2.317314in}}%
\pgfpathcurveto{\pgfqpoint{4.087427in}{2.313631in}}{\pgfqpoint{4.088890in}{2.310098in}}{\pgfqpoint{4.091495in}{2.307493in}}%
\pgfpathcurveto{\pgfqpoint{4.094099in}{2.304889in}}{\pgfqpoint{4.097632in}{2.303425in}}{\pgfqpoint{4.101316in}{2.303425in}}%
\pgfpathlineto{\pgfqpoint{4.101316in}{2.303425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405257in}{2.302415in}}%
\pgfpathcurveto{\pgfqpoint{3.408941in}{2.302415in}}{\pgfqpoint{3.412474in}{2.303879in}}{\pgfqpoint{3.415078in}{2.306483in}}%
\pgfpathcurveto{\pgfqpoint{3.417683in}{2.309088in}}{\pgfqpoint{3.419146in}{2.312621in}}{\pgfqpoint{3.419146in}{2.316304in}}%
\pgfpathcurveto{\pgfqpoint{3.419146in}{2.319987in}}{\pgfqpoint{3.417683in}{2.323521in}}{\pgfqpoint{3.415078in}{2.326125in}}%
\pgfpathcurveto{\pgfqpoint{3.412474in}{2.328730in}}{\pgfqpoint{3.408941in}{2.330193in}}{\pgfqpoint{3.405257in}{2.330193in}}%
\pgfpathcurveto{\pgfqpoint{3.401574in}{2.330193in}}{\pgfqpoint{3.398041in}{2.328730in}}{\pgfqpoint{3.395436in}{2.326125in}}%
\pgfpathcurveto{\pgfqpoint{3.392832in}{2.323521in}}{\pgfqpoint{3.391368in}{2.319987in}}{\pgfqpoint{3.391368in}{2.316304in}}%
\pgfpathcurveto{\pgfqpoint{3.391368in}{2.312621in}}{\pgfqpoint{3.392832in}{2.309088in}}{\pgfqpoint{3.395436in}{2.306483in}}%
\pgfpathcurveto{\pgfqpoint{3.398041in}{2.303879in}}{\pgfqpoint{3.401574in}{2.302415in}}{\pgfqpoint{3.405257in}{2.302415in}}%
\pgfpathlineto{\pgfqpoint{3.405257in}{2.302415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831136in}{2.265414in}}%
\pgfpathcurveto{\pgfqpoint{3.834820in}{2.265414in}}{\pgfqpoint{3.838353in}{2.266878in}}{\pgfqpoint{3.840957in}{2.269482in}}%
\pgfpathcurveto{\pgfqpoint{3.843562in}{2.272087in}}{\pgfqpoint{3.845025in}{2.275620in}}{\pgfqpoint{3.845025in}{2.279303in}}%
\pgfpathcurveto{\pgfqpoint{3.845025in}{2.282987in}}{\pgfqpoint{3.843562in}{2.286520in}}{\pgfqpoint{3.840957in}{2.289124in}}%
\pgfpathcurveto{\pgfqpoint{3.838353in}{2.291729in}}{\pgfqpoint{3.834820in}{2.293192in}}{\pgfqpoint{3.831136in}{2.293192in}}%
\pgfpathcurveto{\pgfqpoint{3.827453in}{2.293192in}}{\pgfqpoint{3.823920in}{2.291729in}}{\pgfqpoint{3.821315in}{2.289124in}}%
\pgfpathcurveto{\pgfqpoint{3.818711in}{2.286520in}}{\pgfqpoint{3.817247in}{2.282987in}}{\pgfqpoint{3.817247in}{2.279303in}}%
\pgfpathcurveto{\pgfqpoint{3.817247in}{2.275620in}}{\pgfqpoint{3.818711in}{2.272087in}}{\pgfqpoint{3.821315in}{2.269482in}}%
\pgfpathcurveto{\pgfqpoint{3.823920in}{2.266878in}}{\pgfqpoint{3.827453in}{2.265414in}}{\pgfqpoint{3.831136in}{2.265414in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{2.265414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104066in}{2.305936in}}%
\pgfpathcurveto{\pgfqpoint{4.107749in}{2.305936in}}{\pgfqpoint{4.111282in}{2.307399in}}{\pgfqpoint{4.113887in}{2.310004in}}%
\pgfpathcurveto{\pgfqpoint{4.116491in}{2.312608in}}{\pgfqpoint{4.117954in}{2.316141in}}{\pgfqpoint{4.117954in}{2.319825in}}%
\pgfpathcurveto{\pgfqpoint{4.117954in}{2.323508in}}{\pgfqpoint{4.116491in}{2.327041in}}{\pgfqpoint{4.113887in}{2.329646in}}%
\pgfpathcurveto{\pgfqpoint{4.111282in}{2.332250in}}{\pgfqpoint{4.107749in}{2.333713in}}{\pgfqpoint{4.104066in}{2.333713in}}%
\pgfpathcurveto{\pgfqpoint{4.100382in}{2.333713in}}{\pgfqpoint{4.096849in}{2.332250in}}{\pgfqpoint{4.094245in}{2.329646in}}%
\pgfpathcurveto{\pgfqpoint{4.091640in}{2.327041in}}{\pgfqpoint{4.090177in}{2.323508in}}{\pgfqpoint{4.090177in}{2.319825in}}%
\pgfpathcurveto{\pgfqpoint{4.090177in}{2.316141in}}{\pgfqpoint{4.091640in}{2.312608in}}{\pgfqpoint{4.094245in}{2.310004in}}%
\pgfpathcurveto{\pgfqpoint{4.096849in}{2.307399in}}{\pgfqpoint{4.100382in}{2.305936in}}{\pgfqpoint{4.104066in}{2.305936in}}%
\pgfpathlineto{\pgfqpoint{4.104066in}{2.305936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321353in}{2.310410in}}%
\pgfpathcurveto{\pgfqpoint{3.325036in}{2.310410in}}{\pgfqpoint{3.328569in}{2.311873in}}{\pgfqpoint{3.331174in}{2.314477in}}%
\pgfpathcurveto{\pgfqpoint{3.333778in}{2.317082in}}{\pgfqpoint{3.335242in}{2.320615in}}{\pgfqpoint{3.335242in}{2.324298in}}%
\pgfpathcurveto{\pgfqpoint{3.335242in}{2.327982in}}{\pgfqpoint{3.333778in}{2.331515in}}{\pgfqpoint{3.331174in}{2.334119in}}%
\pgfpathcurveto{\pgfqpoint{3.328569in}{2.336724in}}{\pgfqpoint{3.325036in}{2.338187in}}{\pgfqpoint{3.321353in}{2.338187in}}%
\pgfpathcurveto{\pgfqpoint{3.317669in}{2.338187in}}{\pgfqpoint{3.314136in}{2.336724in}}{\pgfqpoint{3.311532in}{2.334119in}}%
\pgfpathcurveto{\pgfqpoint{3.308927in}{2.331515in}}{\pgfqpoint{3.307464in}{2.327982in}}{\pgfqpoint{3.307464in}{2.324298in}}%
\pgfpathcurveto{\pgfqpoint{3.307464in}{2.320615in}}{\pgfqpoint{3.308927in}{2.317082in}}{\pgfqpoint{3.311532in}{2.314477in}}%
\pgfpathcurveto{\pgfqpoint{3.314136in}{2.311873in}}{\pgfqpoint{3.317669in}{2.310410in}}{\pgfqpoint{3.321353in}{2.310410in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{2.310410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143488in}{2.232441in}}%
\pgfpathcurveto{\pgfqpoint{3.147172in}{2.232441in}}{\pgfqpoint{3.150705in}{2.233905in}}{\pgfqpoint{3.153309in}{2.236509in}}%
\pgfpathcurveto{\pgfqpoint{3.155914in}{2.239114in}}{\pgfqpoint{3.157377in}{2.242647in}}{\pgfqpoint{3.157377in}{2.246330in}}%
\pgfpathcurveto{\pgfqpoint{3.157377in}{2.250013in}}{\pgfqpoint{3.155914in}{2.253546in}}{\pgfqpoint{3.153309in}{2.256151in}}%
\pgfpathcurveto{\pgfqpoint{3.150705in}{2.258755in}}{\pgfqpoint{3.147172in}{2.260219in}}{\pgfqpoint{3.143488in}{2.260219in}}%
\pgfpathcurveto{\pgfqpoint{3.139805in}{2.260219in}}{\pgfqpoint{3.136272in}{2.258755in}}{\pgfqpoint{3.133667in}{2.256151in}}%
\pgfpathcurveto{\pgfqpoint{3.131063in}{2.253546in}}{\pgfqpoint{3.129599in}{2.250013in}}{\pgfqpoint{3.129599in}{2.246330in}}%
\pgfpathcurveto{\pgfqpoint{3.129599in}{2.242647in}}{\pgfqpoint{3.131063in}{2.239114in}}{\pgfqpoint{3.133667in}{2.236509in}}%
\pgfpathcurveto{\pgfqpoint{3.136272in}{2.233905in}}{\pgfqpoint{3.139805in}{2.232441in}}{\pgfqpoint{3.143488in}{2.232441in}}%
\pgfpathlineto{\pgfqpoint{3.143488in}{2.232441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864185in}{2.368980in}}%
\pgfpathcurveto{\pgfqpoint{3.867868in}{2.368980in}}{\pgfqpoint{3.871401in}{2.370443in}}{\pgfqpoint{3.874006in}{2.373048in}}%
\pgfpathcurveto{\pgfqpoint{3.876610in}{2.375652in}}{\pgfqpoint{3.878074in}{2.379185in}}{\pgfqpoint{3.878074in}{2.382869in}}%
\pgfpathcurveto{\pgfqpoint{3.878074in}{2.386552in}}{\pgfqpoint{3.876610in}{2.390085in}}{\pgfqpoint{3.874006in}{2.392690in}}%
\pgfpathcurveto{\pgfqpoint{3.871401in}{2.395294in}}{\pgfqpoint{3.867868in}{2.396757in}}{\pgfqpoint{3.864185in}{2.396757in}}%
\pgfpathcurveto{\pgfqpoint{3.860501in}{2.396757in}}{\pgfqpoint{3.856968in}{2.395294in}}{\pgfqpoint{3.854364in}{2.392690in}}%
\pgfpathcurveto{\pgfqpoint{3.851759in}{2.390085in}}{\pgfqpoint{3.850296in}{2.386552in}}{\pgfqpoint{3.850296in}{2.382869in}}%
\pgfpathcurveto{\pgfqpoint{3.850296in}{2.379185in}}{\pgfqpoint{3.851759in}{2.375652in}}{\pgfqpoint{3.854364in}{2.373048in}}%
\pgfpathcurveto{\pgfqpoint{3.856968in}{2.370443in}}{\pgfqpoint{3.860501in}{2.368980in}}{\pgfqpoint{3.864185in}{2.368980in}}%
\pgfpathlineto{\pgfqpoint{3.864185in}{2.368980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947936in}{2.259565in}}%
\pgfpathcurveto{\pgfqpoint{3.951620in}{2.259565in}}{\pgfqpoint{3.955153in}{2.261028in}}{\pgfqpoint{3.957757in}{2.263633in}}%
\pgfpathcurveto{\pgfqpoint{3.960362in}{2.266237in}}{\pgfqpoint{3.961825in}{2.269770in}}{\pgfqpoint{3.961825in}{2.273454in}}%
\pgfpathcurveto{\pgfqpoint{3.961825in}{2.277137in}}{\pgfqpoint{3.960362in}{2.280670in}}{\pgfqpoint{3.957757in}{2.283274in}}%
\pgfpathcurveto{\pgfqpoint{3.955153in}{2.285879in}}{\pgfqpoint{3.951620in}{2.287342in}}{\pgfqpoint{3.947936in}{2.287342in}}%
\pgfpathcurveto{\pgfqpoint{3.944253in}{2.287342in}}{\pgfqpoint{3.940720in}{2.285879in}}{\pgfqpoint{3.938116in}{2.283274in}}%
\pgfpathcurveto{\pgfqpoint{3.935511in}{2.280670in}}{\pgfqpoint{3.934048in}{2.277137in}}{\pgfqpoint{3.934048in}{2.273454in}}%
\pgfpathcurveto{\pgfqpoint{3.934048in}{2.269770in}}{\pgfqpoint{3.935511in}{2.266237in}}{\pgfqpoint{3.938116in}{2.263633in}}%
\pgfpathcurveto{\pgfqpoint{3.940720in}{2.261028in}}{\pgfqpoint{3.944253in}{2.259565in}}{\pgfqpoint{3.947936in}{2.259565in}}%
\pgfpathlineto{\pgfqpoint{3.947936in}{2.259565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472119in}{2.301134in}}%
\pgfpathcurveto{\pgfqpoint{3.475802in}{2.301134in}}{\pgfqpoint{3.479335in}{2.302598in}}{\pgfqpoint{3.481940in}{2.305202in}}%
\pgfpathcurveto{\pgfqpoint{3.484544in}{2.307807in}}{\pgfqpoint{3.486008in}{2.311340in}}{\pgfqpoint{3.486008in}{2.315023in}}%
\pgfpathcurveto{\pgfqpoint{3.486008in}{2.318706in}}{\pgfqpoint{3.484544in}{2.322239in}}{\pgfqpoint{3.481940in}{2.324844in}}%
\pgfpathcurveto{\pgfqpoint{3.479335in}{2.327449in}}{\pgfqpoint{3.475802in}{2.328912in}}{\pgfqpoint{3.472119in}{2.328912in}}%
\pgfpathcurveto{\pgfqpoint{3.468435in}{2.328912in}}{\pgfqpoint{3.464902in}{2.327449in}}{\pgfqpoint{3.462298in}{2.324844in}}%
\pgfpathcurveto{\pgfqpoint{3.459693in}{2.322239in}}{\pgfqpoint{3.458230in}{2.318706in}}{\pgfqpoint{3.458230in}{2.315023in}}%
\pgfpathcurveto{\pgfqpoint{3.458230in}{2.311340in}}{\pgfqpoint{3.459693in}{2.307807in}}{\pgfqpoint{3.462298in}{2.305202in}}%
\pgfpathcurveto{\pgfqpoint{3.464902in}{2.302598in}}{\pgfqpoint{3.468435in}{2.301134in}}{\pgfqpoint{3.472119in}{2.301134in}}%
\pgfpathlineto{\pgfqpoint{3.472119in}{2.301134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058830in}{2.210615in}}%
\pgfpathcurveto{\pgfqpoint{4.062513in}{2.210615in}}{\pgfqpoint{4.066046in}{2.212078in}}{\pgfqpoint{4.068651in}{2.214683in}}%
\pgfpathcurveto{\pgfqpoint{4.071255in}{2.217287in}}{\pgfqpoint{4.072719in}{2.220820in}}{\pgfqpoint{4.072719in}{2.224504in}}%
\pgfpathcurveto{\pgfqpoint{4.072719in}{2.228187in}}{\pgfqpoint{4.071255in}{2.231720in}}{\pgfqpoint{4.068651in}{2.234325in}}%
\pgfpathcurveto{\pgfqpoint{4.066046in}{2.236929in}}{\pgfqpoint{4.062513in}{2.238393in}}{\pgfqpoint{4.058830in}{2.238393in}}%
\pgfpathcurveto{\pgfqpoint{4.055146in}{2.238393in}}{\pgfqpoint{4.051613in}{2.236929in}}{\pgfqpoint{4.049009in}{2.234325in}}%
\pgfpathcurveto{\pgfqpoint{4.046404in}{2.231720in}}{\pgfqpoint{4.044941in}{2.228187in}}{\pgfqpoint{4.044941in}{2.224504in}}%
\pgfpathcurveto{\pgfqpoint{4.044941in}{2.220820in}}{\pgfqpoint{4.046404in}{2.217287in}}{\pgfqpoint{4.049009in}{2.214683in}}%
\pgfpathcurveto{\pgfqpoint{4.051613in}{2.212078in}}{\pgfqpoint{4.055146in}{2.210615in}}{\pgfqpoint{4.058830in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{4.058830in}{2.210615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494353in}{2.213242in}}%
\pgfpathcurveto{\pgfqpoint{3.498036in}{2.213242in}}{\pgfqpoint{3.501569in}{2.214706in}}{\pgfqpoint{3.504174in}{2.217310in}}%
\pgfpathcurveto{\pgfqpoint{3.506778in}{2.219915in}}{\pgfqpoint{3.508242in}{2.223448in}}{\pgfqpoint{3.508242in}{2.227131in}}%
\pgfpathcurveto{\pgfqpoint{3.508242in}{2.230815in}}{\pgfqpoint{3.506778in}{2.234348in}}{\pgfqpoint{3.504174in}{2.236952in}}%
\pgfpathcurveto{\pgfqpoint{3.501569in}{2.239557in}}{\pgfqpoint{3.498036in}{2.241020in}}{\pgfqpoint{3.494353in}{2.241020in}}%
\pgfpathcurveto{\pgfqpoint{3.490670in}{2.241020in}}{\pgfqpoint{3.487137in}{2.239557in}}{\pgfqpoint{3.484532in}{2.236952in}}%
\pgfpathcurveto{\pgfqpoint{3.481927in}{2.234348in}}{\pgfqpoint{3.480464in}{2.230815in}}{\pgfqpoint{3.480464in}{2.227131in}}%
\pgfpathcurveto{\pgfqpoint{3.480464in}{2.223448in}}{\pgfqpoint{3.481927in}{2.219915in}}{\pgfqpoint{3.484532in}{2.217310in}}%
\pgfpathcurveto{\pgfqpoint{3.487137in}{2.214706in}}{\pgfqpoint{3.490670in}{2.213242in}}{\pgfqpoint{3.494353in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{3.494353in}{2.213242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375125in}{2.239559in}}%
\pgfpathcurveto{\pgfqpoint{3.378809in}{2.239559in}}{\pgfqpoint{3.382342in}{2.241022in}}{\pgfqpoint{3.384946in}{2.243627in}}%
\pgfpathcurveto{\pgfqpoint{3.387551in}{2.246231in}}{\pgfqpoint{3.389014in}{2.249764in}}{\pgfqpoint{3.389014in}{2.253448in}}%
\pgfpathcurveto{\pgfqpoint{3.389014in}{2.257131in}}{\pgfqpoint{3.387551in}{2.260664in}}{\pgfqpoint{3.384946in}{2.263268in}}%
\pgfpathcurveto{\pgfqpoint{3.382342in}{2.265873in}}{\pgfqpoint{3.378809in}{2.267336in}}{\pgfqpoint{3.375125in}{2.267336in}}%
\pgfpathcurveto{\pgfqpoint{3.371442in}{2.267336in}}{\pgfqpoint{3.367909in}{2.265873in}}{\pgfqpoint{3.365304in}{2.263268in}}%
\pgfpathcurveto{\pgfqpoint{3.362700in}{2.260664in}}{\pgfqpoint{3.361236in}{2.257131in}}{\pgfqpoint{3.361236in}{2.253448in}}%
\pgfpathcurveto{\pgfqpoint{3.361236in}{2.249764in}}{\pgfqpoint{3.362700in}{2.246231in}}{\pgfqpoint{3.365304in}{2.243627in}}%
\pgfpathcurveto{\pgfqpoint{3.367909in}{2.241022in}}{\pgfqpoint{3.371442in}{2.239559in}}{\pgfqpoint{3.375125in}{2.239559in}}%
\pgfpathlineto{\pgfqpoint{3.375125in}{2.239559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776767in}{2.209493in}}%
\pgfpathcurveto{\pgfqpoint{3.780450in}{2.209493in}}{\pgfqpoint{3.783983in}{2.210956in}}{\pgfqpoint{3.786588in}{2.213560in}}%
\pgfpathcurveto{\pgfqpoint{3.789192in}{2.216165in}}{\pgfqpoint{3.790656in}{2.219698in}}{\pgfqpoint{3.790656in}{2.223381in}}%
\pgfpathcurveto{\pgfqpoint{3.790656in}{2.227065in}}{\pgfqpoint{3.789192in}{2.230598in}}{\pgfqpoint{3.786588in}{2.233202in}}%
\pgfpathcurveto{\pgfqpoint{3.783983in}{2.235807in}}{\pgfqpoint{3.780450in}{2.237270in}}{\pgfqpoint{3.776767in}{2.237270in}}%
\pgfpathcurveto{\pgfqpoint{3.773084in}{2.237270in}}{\pgfqpoint{3.769551in}{2.235807in}}{\pgfqpoint{3.766946in}{2.233202in}}%
\pgfpathcurveto{\pgfqpoint{3.764341in}{2.230598in}}{\pgfqpoint{3.762878in}{2.227065in}}{\pgfqpoint{3.762878in}{2.223381in}}%
\pgfpathcurveto{\pgfqpoint{3.762878in}{2.219698in}}{\pgfqpoint{3.764341in}{2.216165in}}{\pgfqpoint{3.766946in}{2.213560in}}%
\pgfpathcurveto{\pgfqpoint{3.769551in}{2.210956in}}{\pgfqpoint{3.773084in}{2.209493in}}{\pgfqpoint{3.776767in}{2.209493in}}%
\pgfpathlineto{\pgfqpoint{3.776767in}{2.209493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164848in}{2.239651in}}%
\pgfpathcurveto{\pgfqpoint{3.168532in}{2.239651in}}{\pgfqpoint{3.172065in}{2.241114in}}{\pgfqpoint{3.174669in}{2.243719in}}%
\pgfpathcurveto{\pgfqpoint{3.177274in}{2.246323in}}{\pgfqpoint{3.178737in}{2.249856in}}{\pgfqpoint{3.178737in}{2.253540in}}%
\pgfpathcurveto{\pgfqpoint{3.178737in}{2.257223in}}{\pgfqpoint{3.177274in}{2.260756in}}{\pgfqpoint{3.174669in}{2.263361in}}%
\pgfpathcurveto{\pgfqpoint{3.172065in}{2.265965in}}{\pgfqpoint{3.168532in}{2.267429in}}{\pgfqpoint{3.164848in}{2.267429in}}%
\pgfpathcurveto{\pgfqpoint{3.161165in}{2.267429in}}{\pgfqpoint{3.157632in}{2.265965in}}{\pgfqpoint{3.155027in}{2.263361in}}%
\pgfpathcurveto{\pgfqpoint{3.152423in}{2.260756in}}{\pgfqpoint{3.150960in}{2.257223in}}{\pgfqpoint{3.150960in}{2.253540in}}%
\pgfpathcurveto{\pgfqpoint{3.150960in}{2.249856in}}{\pgfqpoint{3.152423in}{2.246323in}}{\pgfqpoint{3.155027in}{2.243719in}}%
\pgfpathcurveto{\pgfqpoint{3.157632in}{2.241114in}}{\pgfqpoint{3.161165in}{2.239651in}}{\pgfqpoint{3.164848in}{2.239651in}}%
\pgfpathlineto{\pgfqpoint{3.164848in}{2.239651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372275in}{2.281975in}}%
\pgfpathcurveto{\pgfqpoint{3.375959in}{2.281975in}}{\pgfqpoint{3.379492in}{2.283439in}}{\pgfqpoint{3.382096in}{2.286043in}}%
\pgfpathcurveto{\pgfqpoint{3.384701in}{2.288648in}}{\pgfqpoint{3.386164in}{2.292181in}}{\pgfqpoint{3.386164in}{2.295864in}}%
\pgfpathcurveto{\pgfqpoint{3.386164in}{2.299547in}}{\pgfqpoint{3.384701in}{2.303080in}}{\pgfqpoint{3.382096in}{2.305685in}}%
\pgfpathcurveto{\pgfqpoint{3.379492in}{2.308290in}}{\pgfqpoint{3.375959in}{2.309753in}}{\pgfqpoint{3.372275in}{2.309753in}}%
\pgfpathcurveto{\pgfqpoint{3.368592in}{2.309753in}}{\pgfqpoint{3.365059in}{2.308290in}}{\pgfqpoint{3.362455in}{2.305685in}}%
\pgfpathcurveto{\pgfqpoint{3.359850in}{2.303080in}}{\pgfqpoint{3.358387in}{2.299547in}}{\pgfqpoint{3.358387in}{2.295864in}}%
\pgfpathcurveto{\pgfqpoint{3.358387in}{2.292181in}}{\pgfqpoint{3.359850in}{2.288648in}}{\pgfqpoint{3.362455in}{2.286043in}}%
\pgfpathcurveto{\pgfqpoint{3.365059in}{2.283439in}}{\pgfqpoint{3.368592in}{2.281975in}}{\pgfqpoint{3.372275in}{2.281975in}}%
\pgfpathlineto{\pgfqpoint{3.372275in}{2.281975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199958in}{2.261702in}}%
\pgfpathcurveto{\pgfqpoint{3.203641in}{2.261702in}}{\pgfqpoint{3.207174in}{2.263165in}}{\pgfqpoint{3.209779in}{2.265770in}}%
\pgfpathcurveto{\pgfqpoint{3.212383in}{2.268374in}}{\pgfqpoint{3.213847in}{2.271907in}}{\pgfqpoint{3.213847in}{2.275590in}}%
\pgfpathcurveto{\pgfqpoint{3.213847in}{2.279274in}}{\pgfqpoint{3.212383in}{2.282807in}}{\pgfqpoint{3.209779in}{2.285411in}}%
\pgfpathcurveto{\pgfqpoint{3.207174in}{2.288016in}}{\pgfqpoint{3.203641in}{2.289479in}}{\pgfqpoint{3.199958in}{2.289479in}}%
\pgfpathcurveto{\pgfqpoint{3.196275in}{2.289479in}}{\pgfqpoint{3.192742in}{2.288016in}}{\pgfqpoint{3.190137in}{2.285411in}}%
\pgfpathcurveto{\pgfqpoint{3.187533in}{2.282807in}}{\pgfqpoint{3.186069in}{2.279274in}}{\pgfqpoint{3.186069in}{2.275590in}}%
\pgfpathcurveto{\pgfqpoint{3.186069in}{2.271907in}}{\pgfqpoint{3.187533in}{2.268374in}}{\pgfqpoint{3.190137in}{2.265770in}}%
\pgfpathcurveto{\pgfqpoint{3.192742in}{2.263165in}}{\pgfqpoint{3.196275in}{2.261702in}}{\pgfqpoint{3.199958in}{2.261702in}}%
\pgfpathlineto{\pgfqpoint{3.199958in}{2.261702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295775in}{2.305189in}}%
\pgfpathcurveto{\pgfqpoint{3.299459in}{2.305189in}}{\pgfqpoint{3.302992in}{2.306652in}}{\pgfqpoint{3.305596in}{2.309256in}}%
\pgfpathcurveto{\pgfqpoint{3.308201in}{2.311861in}}{\pgfqpoint{3.309664in}{2.315394in}}{\pgfqpoint{3.309664in}{2.319077in}}%
\pgfpathcurveto{\pgfqpoint{3.309664in}{2.322761in}}{\pgfqpoint{3.308201in}{2.326294in}}{\pgfqpoint{3.305596in}{2.328898in}}%
\pgfpathcurveto{\pgfqpoint{3.302992in}{2.331503in}}{\pgfqpoint{3.299459in}{2.332966in}}{\pgfqpoint{3.295775in}{2.332966in}}%
\pgfpathcurveto{\pgfqpoint{3.292092in}{2.332966in}}{\pgfqpoint{3.288559in}{2.331503in}}{\pgfqpoint{3.285954in}{2.328898in}}%
\pgfpathcurveto{\pgfqpoint{3.283350in}{2.326294in}}{\pgfqpoint{3.281886in}{2.322761in}}{\pgfqpoint{3.281886in}{2.319077in}}%
\pgfpathcurveto{\pgfqpoint{3.281886in}{2.315394in}}{\pgfqpoint{3.283350in}{2.311861in}}{\pgfqpoint{3.285954in}{2.309256in}}%
\pgfpathcurveto{\pgfqpoint{3.288559in}{2.306652in}}{\pgfqpoint{3.292092in}{2.305189in}}{\pgfqpoint{3.295775in}{2.305189in}}%
\pgfpathlineto{\pgfqpoint{3.295775in}{2.305189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268327in}{2.308917in}}%
\pgfpathcurveto{\pgfqpoint{3.272010in}{2.308917in}}{\pgfqpoint{3.275543in}{2.310380in}}{\pgfqpoint{3.278148in}{2.312985in}}%
\pgfpathcurveto{\pgfqpoint{3.280752in}{2.315590in}}{\pgfqpoint{3.282216in}{2.319123in}}{\pgfqpoint{3.282216in}{2.322806in}}%
\pgfpathcurveto{\pgfqpoint{3.282216in}{2.326489in}}{\pgfqpoint{3.280752in}{2.330022in}}{\pgfqpoint{3.278148in}{2.332627in}}%
\pgfpathcurveto{\pgfqpoint{3.275543in}{2.335231in}}{\pgfqpoint{3.272010in}{2.336695in}}{\pgfqpoint{3.268327in}{2.336695in}}%
\pgfpathcurveto{\pgfqpoint{3.264644in}{2.336695in}}{\pgfqpoint{3.261111in}{2.335231in}}{\pgfqpoint{3.258506in}{2.332627in}}%
\pgfpathcurveto{\pgfqpoint{3.255902in}{2.330022in}}{\pgfqpoint{3.254438in}{2.326489in}}{\pgfqpoint{3.254438in}{2.322806in}}%
\pgfpathcurveto{\pgfqpoint{3.254438in}{2.319123in}}{\pgfqpoint{3.255902in}{2.315590in}}{\pgfqpoint{3.258506in}{2.312985in}}%
\pgfpathcurveto{\pgfqpoint{3.261111in}{2.310380in}}{\pgfqpoint{3.264644in}{2.308917in}}{\pgfqpoint{3.268327in}{2.308917in}}%
\pgfpathlineto{\pgfqpoint{3.268327in}{2.308917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762685in}{2.261051in}}%
\pgfpathcurveto{\pgfqpoint{3.766369in}{2.261051in}}{\pgfqpoint{3.769902in}{2.262515in}}{\pgfqpoint{3.772506in}{2.265119in}}%
\pgfpathcurveto{\pgfqpoint{3.775111in}{2.267724in}}{\pgfqpoint{3.776574in}{2.271257in}}{\pgfqpoint{3.776574in}{2.274940in}}%
\pgfpathcurveto{\pgfqpoint{3.776574in}{2.278623in}}{\pgfqpoint{3.775111in}{2.282156in}}{\pgfqpoint{3.772506in}{2.284761in}}%
\pgfpathcurveto{\pgfqpoint{3.769902in}{2.287366in}}{\pgfqpoint{3.766369in}{2.288829in}}{\pgfqpoint{3.762685in}{2.288829in}}%
\pgfpathcurveto{\pgfqpoint{3.759002in}{2.288829in}}{\pgfqpoint{3.755469in}{2.287366in}}{\pgfqpoint{3.752864in}{2.284761in}}%
\pgfpathcurveto{\pgfqpoint{3.750260in}{2.282156in}}{\pgfqpoint{3.748796in}{2.278623in}}{\pgfqpoint{3.748796in}{2.274940in}}%
\pgfpathcurveto{\pgfqpoint{3.748796in}{2.271257in}}{\pgfqpoint{3.750260in}{2.267724in}}{\pgfqpoint{3.752864in}{2.265119in}}%
\pgfpathcurveto{\pgfqpoint{3.755469in}{2.262515in}}{\pgfqpoint{3.759002in}{2.261051in}}{\pgfqpoint{3.762685in}{2.261051in}}%
\pgfpathlineto{\pgfqpoint{3.762685in}{2.261051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992620in}{2.233630in}}%
\pgfpathcurveto{\pgfqpoint{3.996304in}{2.233630in}}{\pgfqpoint{3.999837in}{2.235094in}}{\pgfqpoint{4.002441in}{2.237698in}}%
\pgfpathcurveto{\pgfqpoint{4.005046in}{2.240303in}}{\pgfqpoint{4.006509in}{2.243836in}}{\pgfqpoint{4.006509in}{2.247519in}}%
\pgfpathcurveto{\pgfqpoint{4.006509in}{2.251202in}}{\pgfqpoint{4.005046in}{2.254735in}}{\pgfqpoint{4.002441in}{2.257340in}}%
\pgfpathcurveto{\pgfqpoint{3.999837in}{2.259944in}}{\pgfqpoint{3.996304in}{2.261408in}}{\pgfqpoint{3.992620in}{2.261408in}}%
\pgfpathcurveto{\pgfqpoint{3.988937in}{2.261408in}}{\pgfqpoint{3.985404in}{2.259944in}}{\pgfqpoint{3.982799in}{2.257340in}}%
\pgfpathcurveto{\pgfqpoint{3.980195in}{2.254735in}}{\pgfqpoint{3.978731in}{2.251202in}}{\pgfqpoint{3.978731in}{2.247519in}}%
\pgfpathcurveto{\pgfqpoint{3.978731in}{2.243836in}}{\pgfqpoint{3.980195in}{2.240303in}}{\pgfqpoint{3.982799in}{2.237698in}}%
\pgfpathcurveto{\pgfqpoint{3.985404in}{2.235094in}}{\pgfqpoint{3.988937in}{2.233630in}}{\pgfqpoint{3.992620in}{2.233630in}}%
\pgfpathlineto{\pgfqpoint{3.992620in}{2.233630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950607in}{2.316015in}}%
\pgfpathcurveto{\pgfqpoint{3.954290in}{2.316015in}}{\pgfqpoint{3.957823in}{2.317478in}}{\pgfqpoint{3.960427in}{2.320083in}}%
\pgfpathcurveto{\pgfqpoint{3.963032in}{2.322687in}}{\pgfqpoint{3.964495in}{2.326220in}}{\pgfqpoint{3.964495in}{2.329904in}}%
\pgfpathcurveto{\pgfqpoint{3.964495in}{2.333587in}}{\pgfqpoint{3.963032in}{2.337120in}}{\pgfqpoint{3.960427in}{2.339725in}}%
\pgfpathcurveto{\pgfqpoint{3.957823in}{2.342329in}}{\pgfqpoint{3.954290in}{2.343793in}}{\pgfqpoint{3.950607in}{2.343793in}}%
\pgfpathcurveto{\pgfqpoint{3.946923in}{2.343793in}}{\pgfqpoint{3.943390in}{2.342329in}}{\pgfqpoint{3.940786in}{2.339725in}}%
\pgfpathcurveto{\pgfqpoint{3.938181in}{2.337120in}}{\pgfqpoint{3.936718in}{2.333587in}}{\pgfqpoint{3.936718in}{2.329904in}}%
\pgfpathcurveto{\pgfqpoint{3.936718in}{2.326220in}}{\pgfqpoint{3.938181in}{2.322687in}}{\pgfqpoint{3.940786in}{2.320083in}}%
\pgfpathcurveto{\pgfqpoint{3.943390in}{2.317478in}}{\pgfqpoint{3.946923in}{2.316015in}}{\pgfqpoint{3.950607in}{2.316015in}}%
\pgfpathlineto{\pgfqpoint{3.950607in}{2.316015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159933in}{2.231869in}}%
\pgfpathcurveto{\pgfqpoint{3.163617in}{2.231869in}}{\pgfqpoint{3.167150in}{2.233332in}}{\pgfqpoint{3.169754in}{2.235937in}}%
\pgfpathcurveto{\pgfqpoint{3.172359in}{2.238541in}}{\pgfqpoint{3.173822in}{2.242074in}}{\pgfqpoint{3.173822in}{2.245758in}}%
\pgfpathcurveto{\pgfqpoint{3.173822in}{2.249441in}}{\pgfqpoint{3.172359in}{2.252974in}}{\pgfqpoint{3.169754in}{2.255579in}}%
\pgfpathcurveto{\pgfqpoint{3.167150in}{2.258183in}}{\pgfqpoint{3.163617in}{2.259646in}}{\pgfqpoint{3.159933in}{2.259646in}}%
\pgfpathcurveto{\pgfqpoint{3.156250in}{2.259646in}}{\pgfqpoint{3.152717in}{2.258183in}}{\pgfqpoint{3.150112in}{2.255579in}}%
\pgfpathcurveto{\pgfqpoint{3.147508in}{2.252974in}}{\pgfqpoint{3.146044in}{2.249441in}}{\pgfqpoint{3.146044in}{2.245758in}}%
\pgfpathcurveto{\pgfqpoint{3.146044in}{2.242074in}}{\pgfqpoint{3.147508in}{2.238541in}}{\pgfqpoint{3.150112in}{2.235937in}}%
\pgfpathcurveto{\pgfqpoint{3.152717in}{2.233332in}}{\pgfqpoint{3.156250in}{2.231869in}}{\pgfqpoint{3.159933in}{2.231869in}}%
\pgfpathlineto{\pgfqpoint{3.159933in}{2.231869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243836in}{2.292165in}}%
\pgfpathcurveto{\pgfqpoint{3.247519in}{2.292165in}}{\pgfqpoint{3.251052in}{2.293628in}}{\pgfqpoint{3.253657in}{2.296233in}}%
\pgfpathcurveto{\pgfqpoint{3.256262in}{2.298838in}}{\pgfqpoint{3.257725in}{2.302371in}}{\pgfqpoint{3.257725in}{2.306054in}}%
\pgfpathcurveto{\pgfqpoint{3.257725in}{2.309737in}}{\pgfqpoint{3.256262in}{2.313270in}}{\pgfqpoint{3.253657in}{2.315875in}}%
\pgfpathcurveto{\pgfqpoint{3.251052in}{2.318479in}}{\pgfqpoint{3.247519in}{2.319943in}}{\pgfqpoint{3.243836in}{2.319943in}}%
\pgfpathcurveto{\pgfqpoint{3.240153in}{2.319943in}}{\pgfqpoint{3.236620in}{2.318479in}}{\pgfqpoint{3.234015in}{2.315875in}}%
\pgfpathcurveto{\pgfqpoint{3.231411in}{2.313270in}}{\pgfqpoint{3.229947in}{2.309737in}}{\pgfqpoint{3.229947in}{2.306054in}}%
\pgfpathcurveto{\pgfqpoint{3.229947in}{2.302371in}}{\pgfqpoint{3.231411in}{2.298838in}}{\pgfqpoint{3.234015in}{2.296233in}}%
\pgfpathcurveto{\pgfqpoint{3.236620in}{2.293628in}}{\pgfqpoint{3.240153in}{2.292165in}}{\pgfqpoint{3.243836in}{2.292165in}}%
\pgfpathlineto{\pgfqpoint{3.243836in}{2.292165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138041in}{2.288885in}}%
\pgfpathcurveto{\pgfqpoint{3.141724in}{2.288885in}}{\pgfqpoint{3.145257in}{2.290349in}}{\pgfqpoint{3.147862in}{2.292953in}}%
\pgfpathcurveto{\pgfqpoint{3.150466in}{2.295558in}}{\pgfqpoint{3.151930in}{2.299091in}}{\pgfqpoint{3.151930in}{2.302774in}}%
\pgfpathcurveto{\pgfqpoint{3.151930in}{2.306458in}}{\pgfqpoint{3.150466in}{2.309991in}}{\pgfqpoint{3.147862in}{2.312595in}}%
\pgfpathcurveto{\pgfqpoint{3.145257in}{2.315200in}}{\pgfqpoint{3.141724in}{2.316663in}}{\pgfqpoint{3.138041in}{2.316663in}}%
\pgfpathcurveto{\pgfqpoint{3.134357in}{2.316663in}}{\pgfqpoint{3.130824in}{2.315200in}}{\pgfqpoint{3.128220in}{2.312595in}}%
\pgfpathcurveto{\pgfqpoint{3.125615in}{2.309991in}}{\pgfqpoint{3.124152in}{2.306458in}}{\pgfqpoint{3.124152in}{2.302774in}}%
\pgfpathcurveto{\pgfqpoint{3.124152in}{2.299091in}}{\pgfqpoint{3.125615in}{2.295558in}}{\pgfqpoint{3.128220in}{2.292953in}}%
\pgfpathcurveto{\pgfqpoint{3.130824in}{2.290349in}}{\pgfqpoint{3.134357in}{2.288885in}}{\pgfqpoint{3.138041in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{3.138041in}{2.288885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100687in}{2.319115in}}%
\pgfpathcurveto{\pgfqpoint{4.104370in}{2.319115in}}{\pgfqpoint{4.107903in}{2.320578in}}{\pgfqpoint{4.110508in}{2.323183in}}%
\pgfpathcurveto{\pgfqpoint{4.113113in}{2.325787in}}{\pgfqpoint{4.114576in}{2.329320in}}{\pgfqpoint{4.114576in}{2.333004in}}%
\pgfpathcurveto{\pgfqpoint{4.114576in}{2.336687in}}{\pgfqpoint{4.113113in}{2.340220in}}{\pgfqpoint{4.110508in}{2.342825in}}%
\pgfpathcurveto{\pgfqpoint{4.107903in}{2.345429in}}{\pgfqpoint{4.104370in}{2.346893in}}{\pgfqpoint{4.100687in}{2.346893in}}%
\pgfpathcurveto{\pgfqpoint{4.097004in}{2.346893in}}{\pgfqpoint{4.093471in}{2.345429in}}{\pgfqpoint{4.090866in}{2.342825in}}%
\pgfpathcurveto{\pgfqpoint{4.088262in}{2.340220in}}{\pgfqpoint{4.086798in}{2.336687in}}{\pgfqpoint{4.086798in}{2.333004in}}%
\pgfpathcurveto{\pgfqpoint{4.086798in}{2.329320in}}{\pgfqpoint{4.088262in}{2.325787in}}{\pgfqpoint{4.090866in}{2.323183in}}%
\pgfpathcurveto{\pgfqpoint{4.093471in}{2.320578in}}{\pgfqpoint{4.097004in}{2.319115in}}{\pgfqpoint{4.100687in}{2.319115in}}%
\pgfpathlineto{\pgfqpoint{4.100687in}{2.319115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163477in}{2.212790in}}%
\pgfpathcurveto{\pgfqpoint{3.167160in}{2.212790in}}{\pgfqpoint{3.170693in}{2.214254in}}{\pgfqpoint{3.173298in}{2.216858in}}%
\pgfpathcurveto{\pgfqpoint{3.175902in}{2.219463in}}{\pgfqpoint{3.177366in}{2.222996in}}{\pgfqpoint{3.177366in}{2.226679in}}%
\pgfpathcurveto{\pgfqpoint{3.177366in}{2.230363in}}{\pgfqpoint{3.175902in}{2.233896in}}{\pgfqpoint{3.173298in}{2.236500in}}%
\pgfpathcurveto{\pgfqpoint{3.170693in}{2.239105in}}{\pgfqpoint{3.167160in}{2.240568in}}{\pgfqpoint{3.163477in}{2.240568in}}%
\pgfpathcurveto{\pgfqpoint{3.159793in}{2.240568in}}{\pgfqpoint{3.156260in}{2.239105in}}{\pgfqpoint{3.153656in}{2.236500in}}%
\pgfpathcurveto{\pgfqpoint{3.151051in}{2.233896in}}{\pgfqpoint{3.149588in}{2.230363in}}{\pgfqpoint{3.149588in}{2.226679in}}%
\pgfpathcurveto{\pgfqpoint{3.149588in}{2.222996in}}{\pgfqpoint{3.151051in}{2.219463in}}{\pgfqpoint{3.153656in}{2.216858in}}%
\pgfpathcurveto{\pgfqpoint{3.156260in}{2.214254in}}{\pgfqpoint{3.159793in}{2.212790in}}{\pgfqpoint{3.163477in}{2.212790in}}%
\pgfpathlineto{\pgfqpoint{3.163477in}{2.212790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145560in}{2.330439in}}%
\pgfpathcurveto{\pgfqpoint{3.149243in}{2.330439in}}{\pgfqpoint{3.152776in}{2.331902in}}{\pgfqpoint{3.155381in}{2.334506in}}%
\pgfpathcurveto{\pgfqpoint{3.157985in}{2.337111in}}{\pgfqpoint{3.159448in}{2.340644in}}{\pgfqpoint{3.159448in}{2.344327in}}%
\pgfpathcurveto{\pgfqpoint{3.159448in}{2.348011in}}{\pgfqpoint{3.157985in}{2.351544in}}{\pgfqpoint{3.155381in}{2.354148in}}%
\pgfpathcurveto{\pgfqpoint{3.152776in}{2.356753in}}{\pgfqpoint{3.149243in}{2.358216in}}{\pgfqpoint{3.145560in}{2.358216in}}%
\pgfpathcurveto{\pgfqpoint{3.141876in}{2.358216in}}{\pgfqpoint{3.138343in}{2.356753in}}{\pgfqpoint{3.135739in}{2.354148in}}%
\pgfpathcurveto{\pgfqpoint{3.133134in}{2.351544in}}{\pgfqpoint{3.131671in}{2.348011in}}{\pgfqpoint{3.131671in}{2.344327in}}%
\pgfpathcurveto{\pgfqpoint{3.131671in}{2.340644in}}{\pgfqpoint{3.133134in}{2.337111in}}{\pgfqpoint{3.135739in}{2.334506in}}%
\pgfpathcurveto{\pgfqpoint{3.138343in}{2.331902in}}{\pgfqpoint{3.141876in}{2.330439in}}{\pgfqpoint{3.145560in}{2.330439in}}%
\pgfpathlineto{\pgfqpoint{3.145560in}{2.330439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617147in}{2.325336in}}%
\pgfpathcurveto{\pgfqpoint{3.620831in}{2.325336in}}{\pgfqpoint{3.624364in}{2.326799in}}{\pgfqpoint{3.626968in}{2.329404in}}%
\pgfpathcurveto{\pgfqpoint{3.629573in}{2.332008in}}{\pgfqpoint{3.631036in}{2.335541in}}{\pgfqpoint{3.631036in}{2.339225in}}%
\pgfpathcurveto{\pgfqpoint{3.631036in}{2.342908in}}{\pgfqpoint{3.629573in}{2.346441in}}{\pgfqpoint{3.626968in}{2.349045in}}%
\pgfpathcurveto{\pgfqpoint{3.624364in}{2.351650in}}{\pgfqpoint{3.620831in}{2.353113in}}{\pgfqpoint{3.617147in}{2.353113in}}%
\pgfpathcurveto{\pgfqpoint{3.613464in}{2.353113in}}{\pgfqpoint{3.609931in}{2.351650in}}{\pgfqpoint{3.607326in}{2.349045in}}%
\pgfpathcurveto{\pgfqpoint{3.604722in}{2.346441in}}{\pgfqpoint{3.603258in}{2.342908in}}{\pgfqpoint{3.603258in}{2.339225in}}%
\pgfpathcurveto{\pgfqpoint{3.603258in}{2.335541in}}{\pgfqpoint{3.604722in}{2.332008in}}{\pgfqpoint{3.607326in}{2.329404in}}%
\pgfpathcurveto{\pgfqpoint{3.609931in}{2.326799in}}{\pgfqpoint{3.613464in}{2.325336in}}{\pgfqpoint{3.617147in}{2.325336in}}%
\pgfpathlineto{\pgfqpoint{3.617147in}{2.325336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145160in}{2.294855in}}%
\pgfpathcurveto{\pgfqpoint{3.148843in}{2.294855in}}{\pgfqpoint{3.152376in}{2.296318in}}{\pgfqpoint{3.154981in}{2.298923in}}%
\pgfpathcurveto{\pgfqpoint{3.157585in}{2.301527in}}{\pgfqpoint{3.159049in}{2.305060in}}{\pgfqpoint{3.159049in}{2.308744in}}%
\pgfpathcurveto{\pgfqpoint{3.159049in}{2.312427in}}{\pgfqpoint{3.157585in}{2.315960in}}{\pgfqpoint{3.154981in}{2.318565in}}%
\pgfpathcurveto{\pgfqpoint{3.152376in}{2.321169in}}{\pgfqpoint{3.148843in}{2.322633in}}{\pgfqpoint{3.145160in}{2.322633in}}%
\pgfpathcurveto{\pgfqpoint{3.141477in}{2.322633in}}{\pgfqpoint{3.137944in}{2.321169in}}{\pgfqpoint{3.135339in}{2.318565in}}%
\pgfpathcurveto{\pgfqpoint{3.132735in}{2.315960in}}{\pgfqpoint{3.131271in}{2.312427in}}{\pgfqpoint{3.131271in}{2.308744in}}%
\pgfpathcurveto{\pgfqpoint{3.131271in}{2.305060in}}{\pgfqpoint{3.132735in}{2.301527in}}{\pgfqpoint{3.135339in}{2.298923in}}%
\pgfpathcurveto{\pgfqpoint{3.137944in}{2.296318in}}{\pgfqpoint{3.141477in}{2.294855in}}{\pgfqpoint{3.145160in}{2.294855in}}%
\pgfpathlineto{\pgfqpoint{3.145160in}{2.294855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175436in}{2.282998in}}%
\pgfpathcurveto{\pgfqpoint{3.179119in}{2.282998in}}{\pgfqpoint{3.182652in}{2.284461in}}{\pgfqpoint{3.185257in}{2.287066in}}%
\pgfpathcurveto{\pgfqpoint{3.187861in}{2.289670in}}{\pgfqpoint{3.189325in}{2.293203in}}{\pgfqpoint{3.189325in}{2.296887in}}%
\pgfpathcurveto{\pgfqpoint{3.189325in}{2.300570in}}{\pgfqpoint{3.187861in}{2.304103in}}{\pgfqpoint{3.185257in}{2.306708in}}%
\pgfpathcurveto{\pgfqpoint{3.182652in}{2.309312in}}{\pgfqpoint{3.179119in}{2.310776in}}{\pgfqpoint{3.175436in}{2.310776in}}%
\pgfpathcurveto{\pgfqpoint{3.171753in}{2.310776in}}{\pgfqpoint{3.168220in}{2.309312in}}{\pgfqpoint{3.165615in}{2.306708in}}%
\pgfpathcurveto{\pgfqpoint{3.163010in}{2.304103in}}{\pgfqpoint{3.161547in}{2.300570in}}{\pgfqpoint{3.161547in}{2.296887in}}%
\pgfpathcurveto{\pgfqpoint{3.161547in}{2.293203in}}{\pgfqpoint{3.163010in}{2.289670in}}{\pgfqpoint{3.165615in}{2.287066in}}%
\pgfpathcurveto{\pgfqpoint{3.168220in}{2.284461in}}{\pgfqpoint{3.171753in}{2.282998in}}{\pgfqpoint{3.175436in}{2.282998in}}%
\pgfpathlineto{\pgfqpoint{3.175436in}{2.282998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924715in}{2.321079in}}%
\pgfpathcurveto{\pgfqpoint{3.928398in}{2.321079in}}{\pgfqpoint{3.931931in}{2.322542in}}{\pgfqpoint{3.934535in}{2.325147in}}%
\pgfpathcurveto{\pgfqpoint{3.937140in}{2.327752in}}{\pgfqpoint{3.938603in}{2.331285in}}{\pgfqpoint{3.938603in}{2.334968in}}%
\pgfpathcurveto{\pgfqpoint{3.938603in}{2.338651in}}{\pgfqpoint{3.937140in}{2.342184in}}{\pgfqpoint{3.934535in}{2.344789in}}%
\pgfpathcurveto{\pgfqpoint{3.931931in}{2.347393in}}{\pgfqpoint{3.928398in}{2.348857in}}{\pgfqpoint{3.924715in}{2.348857in}}%
\pgfpathcurveto{\pgfqpoint{3.921031in}{2.348857in}}{\pgfqpoint{3.917498in}{2.347393in}}{\pgfqpoint{3.914894in}{2.344789in}}%
\pgfpathcurveto{\pgfqpoint{3.912289in}{2.342184in}}{\pgfqpoint{3.910826in}{2.338651in}}{\pgfqpoint{3.910826in}{2.334968in}}%
\pgfpathcurveto{\pgfqpoint{3.910826in}{2.331285in}}{\pgfqpoint{3.912289in}{2.327752in}}{\pgfqpoint{3.914894in}{2.325147in}}%
\pgfpathcurveto{\pgfqpoint{3.917498in}{2.322542in}}{\pgfqpoint{3.921031in}{2.321079in}}{\pgfqpoint{3.924715in}{2.321079in}}%
\pgfpathlineto{\pgfqpoint{3.924715in}{2.321079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328105in}{2.170137in}}%
\pgfpathcurveto{\pgfqpoint{3.331788in}{2.170137in}}{\pgfqpoint{3.335321in}{2.171600in}}{\pgfqpoint{3.337926in}{2.174205in}}%
\pgfpathcurveto{\pgfqpoint{3.340530in}{2.176810in}}{\pgfqpoint{3.341994in}{2.180343in}}{\pgfqpoint{3.341994in}{2.184026in}}%
\pgfpathcurveto{\pgfqpoint{3.341994in}{2.187709in}}{\pgfqpoint{3.340530in}{2.191242in}}{\pgfqpoint{3.337926in}{2.193847in}}%
\pgfpathcurveto{\pgfqpoint{3.335321in}{2.196451in}}{\pgfqpoint{3.331788in}{2.197915in}}{\pgfqpoint{3.328105in}{2.197915in}}%
\pgfpathcurveto{\pgfqpoint{3.324421in}{2.197915in}}{\pgfqpoint{3.320888in}{2.196451in}}{\pgfqpoint{3.318284in}{2.193847in}}%
\pgfpathcurveto{\pgfqpoint{3.315679in}{2.191242in}}{\pgfqpoint{3.314216in}{2.187709in}}{\pgfqpoint{3.314216in}{2.184026in}}%
\pgfpathcurveto{\pgfqpoint{3.314216in}{2.180343in}}{\pgfqpoint{3.315679in}{2.176810in}}{\pgfqpoint{3.318284in}{2.174205in}}%
\pgfpathcurveto{\pgfqpoint{3.320888in}{2.171600in}}{\pgfqpoint{3.324421in}{2.170137in}}{\pgfqpoint{3.328105in}{2.170137in}}%
\pgfpathlineto{\pgfqpoint{3.328105in}{2.170137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346054in}{2.338469in}}%
\pgfpathcurveto{\pgfqpoint{3.349737in}{2.338469in}}{\pgfqpoint{3.353270in}{2.339933in}}{\pgfqpoint{3.355875in}{2.342537in}}%
\pgfpathcurveto{\pgfqpoint{3.358479in}{2.345142in}}{\pgfqpoint{3.359943in}{2.348675in}}{\pgfqpoint{3.359943in}{2.352358in}}%
\pgfpathcurveto{\pgfqpoint{3.359943in}{2.356042in}}{\pgfqpoint{3.358479in}{2.359575in}}{\pgfqpoint{3.355875in}{2.362179in}}%
\pgfpathcurveto{\pgfqpoint{3.353270in}{2.364784in}}{\pgfqpoint{3.349737in}{2.366247in}}{\pgfqpoint{3.346054in}{2.366247in}}%
\pgfpathcurveto{\pgfqpoint{3.342371in}{2.366247in}}{\pgfqpoint{3.338838in}{2.364784in}}{\pgfqpoint{3.336233in}{2.362179in}}%
\pgfpathcurveto{\pgfqpoint{3.333628in}{2.359575in}}{\pgfqpoint{3.332165in}{2.356042in}}{\pgfqpoint{3.332165in}{2.352358in}}%
\pgfpathcurveto{\pgfqpoint{3.332165in}{2.348675in}}{\pgfqpoint{3.333628in}{2.345142in}}{\pgfqpoint{3.336233in}{2.342537in}}%
\pgfpathcurveto{\pgfqpoint{3.338838in}{2.339933in}}{\pgfqpoint{3.342371in}{2.338469in}}{\pgfqpoint{3.346054in}{2.338469in}}%
\pgfpathlineto{\pgfqpoint{3.346054in}{2.338469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547375in}{2.265876in}}%
\pgfpathcurveto{\pgfqpoint{3.551058in}{2.265876in}}{\pgfqpoint{3.554591in}{2.267339in}}{\pgfqpoint{3.557196in}{2.269944in}}%
\pgfpathcurveto{\pgfqpoint{3.559800in}{2.272548in}}{\pgfqpoint{3.561264in}{2.276081in}}{\pgfqpoint{3.561264in}{2.279765in}}%
\pgfpathcurveto{\pgfqpoint{3.561264in}{2.283448in}}{\pgfqpoint{3.559800in}{2.286981in}}{\pgfqpoint{3.557196in}{2.289585in}}%
\pgfpathcurveto{\pgfqpoint{3.554591in}{2.292190in}}{\pgfqpoint{3.551058in}{2.293653in}}{\pgfqpoint{3.547375in}{2.293653in}}%
\pgfpathcurveto{\pgfqpoint{3.543691in}{2.293653in}}{\pgfqpoint{3.540158in}{2.292190in}}{\pgfqpoint{3.537554in}{2.289585in}}%
\pgfpathcurveto{\pgfqpoint{3.534949in}{2.286981in}}{\pgfqpoint{3.533486in}{2.283448in}}{\pgfqpoint{3.533486in}{2.279765in}}%
\pgfpathcurveto{\pgfqpoint{3.533486in}{2.276081in}}{\pgfqpoint{3.534949in}{2.272548in}}{\pgfqpoint{3.537554in}{2.269944in}}%
\pgfpathcurveto{\pgfqpoint{3.540158in}{2.267339in}}{\pgfqpoint{3.543691in}{2.265876in}}{\pgfqpoint{3.547375in}{2.265876in}}%
\pgfpathlineto{\pgfqpoint{3.547375in}{2.265876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377798in}{2.301268in}}%
\pgfpathcurveto{\pgfqpoint{3.381481in}{2.301268in}}{\pgfqpoint{3.385014in}{2.302731in}}{\pgfqpoint{3.387619in}{2.305336in}}%
\pgfpathcurveto{\pgfqpoint{3.390224in}{2.307940in}}{\pgfqpoint{3.391687in}{2.311473in}}{\pgfqpoint{3.391687in}{2.315157in}}%
\pgfpathcurveto{\pgfqpoint{3.391687in}{2.318840in}}{\pgfqpoint{3.390224in}{2.322373in}}{\pgfqpoint{3.387619in}{2.324977in}}%
\pgfpathcurveto{\pgfqpoint{3.385014in}{2.327582in}}{\pgfqpoint{3.381481in}{2.329045in}}{\pgfqpoint{3.377798in}{2.329045in}}%
\pgfpathcurveto{\pgfqpoint{3.374115in}{2.329045in}}{\pgfqpoint{3.370582in}{2.327582in}}{\pgfqpoint{3.367977in}{2.324977in}}%
\pgfpathcurveto{\pgfqpoint{3.365373in}{2.322373in}}{\pgfqpoint{3.363909in}{2.318840in}}{\pgfqpoint{3.363909in}{2.315157in}}%
\pgfpathcurveto{\pgfqpoint{3.363909in}{2.311473in}}{\pgfqpoint{3.365373in}{2.307940in}}{\pgfqpoint{3.367977in}{2.305336in}}%
\pgfpathcurveto{\pgfqpoint{3.370582in}{2.302731in}}{\pgfqpoint{3.374115in}{2.301268in}}{\pgfqpoint{3.377798in}{2.301268in}}%
\pgfpathlineto{\pgfqpoint{3.377798in}{2.301268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719401in}{2.204739in}}%
\pgfpathcurveto{\pgfqpoint{3.723084in}{2.204739in}}{\pgfqpoint{3.726617in}{2.206202in}}{\pgfqpoint{3.729222in}{2.208807in}}%
\pgfpathcurveto{\pgfqpoint{3.731826in}{2.211411in}}{\pgfqpoint{3.733290in}{2.214944in}}{\pgfqpoint{3.733290in}{2.218628in}}%
\pgfpathcurveto{\pgfqpoint{3.733290in}{2.222311in}}{\pgfqpoint{3.731826in}{2.225844in}}{\pgfqpoint{3.729222in}{2.228449in}}%
\pgfpathcurveto{\pgfqpoint{3.726617in}{2.231053in}}{\pgfqpoint{3.723084in}{2.232517in}}{\pgfqpoint{3.719401in}{2.232517in}}%
\pgfpathcurveto{\pgfqpoint{3.715717in}{2.232517in}}{\pgfqpoint{3.712184in}{2.231053in}}{\pgfqpoint{3.709580in}{2.228449in}}%
\pgfpathcurveto{\pgfqpoint{3.706975in}{2.225844in}}{\pgfqpoint{3.705512in}{2.222311in}}{\pgfqpoint{3.705512in}{2.218628in}}%
\pgfpathcurveto{\pgfqpoint{3.705512in}{2.214944in}}{\pgfqpoint{3.706975in}{2.211411in}}{\pgfqpoint{3.709580in}{2.208807in}}%
\pgfpathcurveto{\pgfqpoint{3.712184in}{2.206202in}}{\pgfqpoint{3.715717in}{2.204739in}}{\pgfqpoint{3.719401in}{2.204739in}}%
\pgfpathlineto{\pgfqpoint{3.719401in}{2.204739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462398in}{2.259144in}}%
\pgfpathcurveto{\pgfqpoint{3.466082in}{2.259144in}}{\pgfqpoint{3.469615in}{2.260607in}}{\pgfqpoint{3.472219in}{2.263212in}}%
\pgfpathcurveto{\pgfqpoint{3.474824in}{2.265816in}}{\pgfqpoint{3.476287in}{2.269349in}}{\pgfqpoint{3.476287in}{2.273033in}}%
\pgfpathcurveto{\pgfqpoint{3.476287in}{2.276716in}}{\pgfqpoint{3.474824in}{2.280249in}}{\pgfqpoint{3.472219in}{2.282853in}}%
\pgfpathcurveto{\pgfqpoint{3.469615in}{2.285458in}}{\pgfqpoint{3.466082in}{2.286921in}}{\pgfqpoint{3.462398in}{2.286921in}}%
\pgfpathcurveto{\pgfqpoint{3.458715in}{2.286921in}}{\pgfqpoint{3.455182in}{2.285458in}}{\pgfqpoint{3.452577in}{2.282853in}}%
\pgfpathcurveto{\pgfqpoint{3.449973in}{2.280249in}}{\pgfqpoint{3.448510in}{2.276716in}}{\pgfqpoint{3.448510in}{2.273033in}}%
\pgfpathcurveto{\pgfqpoint{3.448510in}{2.269349in}}{\pgfqpoint{3.449973in}{2.265816in}}{\pgfqpoint{3.452577in}{2.263212in}}%
\pgfpathcurveto{\pgfqpoint{3.455182in}{2.260607in}}{\pgfqpoint{3.458715in}{2.259144in}}{\pgfqpoint{3.462398in}{2.259144in}}%
\pgfpathlineto{\pgfqpoint{3.462398in}{2.259144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746766in}{2.294221in}}%
\pgfpathcurveto{\pgfqpoint{3.750449in}{2.294221in}}{\pgfqpoint{3.753982in}{2.295685in}}{\pgfqpoint{3.756587in}{2.298289in}}%
\pgfpathcurveto{\pgfqpoint{3.759191in}{2.300894in}}{\pgfqpoint{3.760655in}{2.304427in}}{\pgfqpoint{3.760655in}{2.308110in}}%
\pgfpathcurveto{\pgfqpoint{3.760655in}{2.311794in}}{\pgfqpoint{3.759191in}{2.315327in}}{\pgfqpoint{3.756587in}{2.317931in}}%
\pgfpathcurveto{\pgfqpoint{3.753982in}{2.320536in}}{\pgfqpoint{3.750449in}{2.321999in}}{\pgfqpoint{3.746766in}{2.321999in}}%
\pgfpathcurveto{\pgfqpoint{3.743082in}{2.321999in}}{\pgfqpoint{3.739549in}{2.320536in}}{\pgfqpoint{3.736945in}{2.317931in}}%
\pgfpathcurveto{\pgfqpoint{3.734340in}{2.315327in}}{\pgfqpoint{3.732877in}{2.311794in}}{\pgfqpoint{3.732877in}{2.308110in}}%
\pgfpathcurveto{\pgfqpoint{3.732877in}{2.304427in}}{\pgfqpoint{3.734340in}{2.300894in}}{\pgfqpoint{3.736945in}{2.298289in}}%
\pgfpathcurveto{\pgfqpoint{3.739549in}{2.295685in}}{\pgfqpoint{3.743082in}{2.294221in}}{\pgfqpoint{3.746766in}{2.294221in}}%
\pgfpathlineto{\pgfqpoint{3.746766in}{2.294221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532186in}{2.196966in}}%
\pgfpathcurveto{\pgfqpoint{3.535869in}{2.196966in}}{\pgfqpoint{3.539402in}{2.198429in}}{\pgfqpoint{3.542007in}{2.201034in}}%
\pgfpathcurveto{\pgfqpoint{3.544611in}{2.203638in}}{\pgfqpoint{3.546075in}{2.207171in}}{\pgfqpoint{3.546075in}{2.210855in}}%
\pgfpathcurveto{\pgfqpoint{3.546075in}{2.214538in}}{\pgfqpoint{3.544611in}{2.218071in}}{\pgfqpoint{3.542007in}{2.220676in}}%
\pgfpathcurveto{\pgfqpoint{3.539402in}{2.223280in}}{\pgfqpoint{3.535869in}{2.224744in}}{\pgfqpoint{3.532186in}{2.224744in}}%
\pgfpathcurveto{\pgfqpoint{3.528503in}{2.224744in}}{\pgfqpoint{3.524970in}{2.223280in}}{\pgfqpoint{3.522365in}{2.220676in}}%
\pgfpathcurveto{\pgfqpoint{3.519760in}{2.218071in}}{\pgfqpoint{3.518297in}{2.214538in}}{\pgfqpoint{3.518297in}{2.210855in}}%
\pgfpathcurveto{\pgfqpoint{3.518297in}{2.207171in}}{\pgfqpoint{3.519760in}{2.203638in}}{\pgfqpoint{3.522365in}{2.201034in}}%
\pgfpathcurveto{\pgfqpoint{3.524970in}{2.198429in}}{\pgfqpoint{3.528503in}{2.196966in}}{\pgfqpoint{3.532186in}{2.196966in}}%
\pgfpathlineto{\pgfqpoint{3.532186in}{2.196966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029296in}{2.346634in}}%
\pgfpathcurveto{\pgfqpoint{4.032980in}{2.346634in}}{\pgfqpoint{4.036513in}{2.348098in}}{\pgfqpoint{4.039117in}{2.350702in}}%
\pgfpathcurveto{\pgfqpoint{4.041722in}{2.353307in}}{\pgfqpoint{4.043185in}{2.356840in}}{\pgfqpoint{4.043185in}{2.360523in}}%
\pgfpathcurveto{\pgfqpoint{4.043185in}{2.364207in}}{\pgfqpoint{4.041722in}{2.367740in}}{\pgfqpoint{4.039117in}{2.370344in}}%
\pgfpathcurveto{\pgfqpoint{4.036513in}{2.372949in}}{\pgfqpoint{4.032980in}{2.374412in}}{\pgfqpoint{4.029296in}{2.374412in}}%
\pgfpathcurveto{\pgfqpoint{4.025613in}{2.374412in}}{\pgfqpoint{4.022080in}{2.372949in}}{\pgfqpoint{4.019475in}{2.370344in}}%
\pgfpathcurveto{\pgfqpoint{4.016871in}{2.367740in}}{\pgfqpoint{4.015407in}{2.364207in}}{\pgfqpoint{4.015407in}{2.360523in}}%
\pgfpathcurveto{\pgfqpoint{4.015407in}{2.356840in}}{\pgfqpoint{4.016871in}{2.353307in}}{\pgfqpoint{4.019475in}{2.350702in}}%
\pgfpathcurveto{\pgfqpoint{4.022080in}{2.348098in}}{\pgfqpoint{4.025613in}{2.346634in}}{\pgfqpoint{4.029296in}{2.346634in}}%
\pgfpathlineto{\pgfqpoint{4.029296in}{2.346634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064947in}{2.324390in}}%
\pgfpathcurveto{\pgfqpoint{4.068631in}{2.324390in}}{\pgfqpoint{4.072164in}{2.325853in}}{\pgfqpoint{4.074768in}{2.328457in}}%
\pgfpathcurveto{\pgfqpoint{4.077373in}{2.331062in}}{\pgfqpoint{4.078836in}{2.334595in}}{\pgfqpoint{4.078836in}{2.338278in}}%
\pgfpathcurveto{\pgfqpoint{4.078836in}{2.341962in}}{\pgfqpoint{4.077373in}{2.345495in}}{\pgfqpoint{4.074768in}{2.348099in}}%
\pgfpathcurveto{\pgfqpoint{4.072164in}{2.350704in}}{\pgfqpoint{4.068631in}{2.352167in}}{\pgfqpoint{4.064947in}{2.352167in}}%
\pgfpathcurveto{\pgfqpoint{4.061264in}{2.352167in}}{\pgfqpoint{4.057731in}{2.350704in}}{\pgfqpoint{4.055126in}{2.348099in}}%
\pgfpathcurveto{\pgfqpoint{4.052522in}{2.345495in}}{\pgfqpoint{4.051058in}{2.341962in}}{\pgfqpoint{4.051058in}{2.338278in}}%
\pgfpathcurveto{\pgfqpoint{4.051058in}{2.334595in}}{\pgfqpoint{4.052522in}{2.331062in}}{\pgfqpoint{4.055126in}{2.328457in}}%
\pgfpathcurveto{\pgfqpoint{4.057731in}{2.325853in}}{\pgfqpoint{4.061264in}{2.324390in}}{\pgfqpoint{4.064947in}{2.324390in}}%
\pgfpathlineto{\pgfqpoint{4.064947in}{2.324390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851233in}{2.347383in}}%
\pgfpathcurveto{\pgfqpoint{3.854916in}{2.347383in}}{\pgfqpoint{3.858449in}{2.348846in}}{\pgfqpoint{3.861054in}{2.351451in}}%
\pgfpathcurveto{\pgfqpoint{3.863658in}{2.354055in}}{\pgfqpoint{3.865122in}{2.357588in}}{\pgfqpoint{3.865122in}{2.361272in}}%
\pgfpathcurveto{\pgfqpoint{3.865122in}{2.364955in}}{\pgfqpoint{3.863658in}{2.368488in}}{\pgfqpoint{3.861054in}{2.371093in}}%
\pgfpathcurveto{\pgfqpoint{3.858449in}{2.373697in}}{\pgfqpoint{3.854916in}{2.375161in}}{\pgfqpoint{3.851233in}{2.375161in}}%
\pgfpathcurveto{\pgfqpoint{3.847549in}{2.375161in}}{\pgfqpoint{3.844016in}{2.373697in}}{\pgfqpoint{3.841412in}{2.371093in}}%
\pgfpathcurveto{\pgfqpoint{3.838807in}{2.368488in}}{\pgfqpoint{3.837344in}{2.364955in}}{\pgfqpoint{3.837344in}{2.361272in}}%
\pgfpathcurveto{\pgfqpoint{3.837344in}{2.357588in}}{\pgfqpoint{3.838807in}{2.354055in}}{\pgfqpoint{3.841412in}{2.351451in}}%
\pgfpathcurveto{\pgfqpoint{3.844016in}{2.348846in}}{\pgfqpoint{3.847549in}{2.347383in}}{\pgfqpoint{3.851233in}{2.347383in}}%
\pgfpathlineto{\pgfqpoint{3.851233in}{2.347383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426760in}{2.313677in}}%
\pgfpathcurveto{\pgfqpoint{3.430444in}{2.313677in}}{\pgfqpoint{3.433977in}{2.315140in}}{\pgfqpoint{3.436581in}{2.317744in}}%
\pgfpathcurveto{\pgfqpoint{3.439186in}{2.320349in}}{\pgfqpoint{3.440649in}{2.323882in}}{\pgfqpoint{3.440649in}{2.327565in}}%
\pgfpathcurveto{\pgfqpoint{3.440649in}{2.331249in}}{\pgfqpoint{3.439186in}{2.334782in}}{\pgfqpoint{3.436581in}{2.337386in}}%
\pgfpathcurveto{\pgfqpoint{3.433977in}{2.339991in}}{\pgfqpoint{3.430444in}{2.341454in}}{\pgfqpoint{3.426760in}{2.341454in}}%
\pgfpathcurveto{\pgfqpoint{3.423077in}{2.341454in}}{\pgfqpoint{3.419544in}{2.339991in}}{\pgfqpoint{3.416939in}{2.337386in}}%
\pgfpathcurveto{\pgfqpoint{3.414335in}{2.334782in}}{\pgfqpoint{3.412871in}{2.331249in}}{\pgfqpoint{3.412871in}{2.327565in}}%
\pgfpathcurveto{\pgfqpoint{3.412871in}{2.323882in}}{\pgfqpoint{3.414335in}{2.320349in}}{\pgfqpoint{3.416939in}{2.317744in}}%
\pgfpathcurveto{\pgfqpoint{3.419544in}{2.315140in}}{\pgfqpoint{3.423077in}{2.313677in}}{\pgfqpoint{3.426760in}{2.313677in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{2.313677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052539in}{2.301555in}}%
\pgfpathcurveto{\pgfqpoint{4.056222in}{2.301555in}}{\pgfqpoint{4.059755in}{2.303018in}}{\pgfqpoint{4.062360in}{2.305623in}}%
\pgfpathcurveto{\pgfqpoint{4.064964in}{2.308227in}}{\pgfqpoint{4.066428in}{2.311760in}}{\pgfqpoint{4.066428in}{2.315443in}}%
\pgfpathcurveto{\pgfqpoint{4.066428in}{2.319127in}}{\pgfqpoint{4.064964in}{2.322660in}}{\pgfqpoint{4.062360in}{2.325264in}}%
\pgfpathcurveto{\pgfqpoint{4.059755in}{2.327869in}}{\pgfqpoint{4.056222in}{2.329332in}}{\pgfqpoint{4.052539in}{2.329332in}}%
\pgfpathcurveto{\pgfqpoint{4.048855in}{2.329332in}}{\pgfqpoint{4.045322in}{2.327869in}}{\pgfqpoint{4.042718in}{2.325264in}}%
\pgfpathcurveto{\pgfqpoint{4.040113in}{2.322660in}}{\pgfqpoint{4.038650in}{2.319127in}}{\pgfqpoint{4.038650in}{2.315443in}}%
\pgfpathcurveto{\pgfqpoint{4.038650in}{2.311760in}}{\pgfqpoint{4.040113in}{2.308227in}}{\pgfqpoint{4.042718in}{2.305623in}}%
\pgfpathcurveto{\pgfqpoint{4.045322in}{2.303018in}}{\pgfqpoint{4.048855in}{2.301555in}}{\pgfqpoint{4.052539in}{2.301555in}}%
\pgfpathlineto{\pgfqpoint{4.052539in}{2.301555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094271in}{2.263376in}}%
\pgfpathcurveto{\pgfqpoint{4.097954in}{2.263376in}}{\pgfqpoint{4.101487in}{2.264839in}}{\pgfqpoint{4.104092in}{2.267444in}}%
\pgfpathcurveto{\pgfqpoint{4.106696in}{2.270049in}}{\pgfqpoint{4.108160in}{2.273582in}}{\pgfqpoint{4.108160in}{2.277265in}}%
\pgfpathcurveto{\pgfqpoint{4.108160in}{2.280948in}}{\pgfqpoint{4.106696in}{2.284481in}}{\pgfqpoint{4.104092in}{2.287086in}}%
\pgfpathcurveto{\pgfqpoint{4.101487in}{2.289690in}}{\pgfqpoint{4.097954in}{2.291154in}}{\pgfqpoint{4.094271in}{2.291154in}}%
\pgfpathcurveto{\pgfqpoint{4.090588in}{2.291154in}}{\pgfqpoint{4.087055in}{2.289690in}}{\pgfqpoint{4.084450in}{2.287086in}}%
\pgfpathcurveto{\pgfqpoint{4.081846in}{2.284481in}}{\pgfqpoint{4.080382in}{2.280948in}}{\pgfqpoint{4.080382in}{2.277265in}}%
\pgfpathcurveto{\pgfqpoint{4.080382in}{2.273582in}}{\pgfqpoint{4.081846in}{2.270049in}}{\pgfqpoint{4.084450in}{2.267444in}}%
\pgfpathcurveto{\pgfqpoint{4.087055in}{2.264839in}}{\pgfqpoint{4.090588in}{2.263376in}}{\pgfqpoint{4.094271in}{2.263376in}}%
\pgfpathlineto{\pgfqpoint{4.094271in}{2.263376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420194in}{2.292388in}}%
\pgfpathcurveto{\pgfqpoint{3.423878in}{2.292388in}}{\pgfqpoint{3.427411in}{2.293852in}}{\pgfqpoint{3.430015in}{2.296456in}}%
\pgfpathcurveto{\pgfqpoint{3.432620in}{2.299061in}}{\pgfqpoint{3.434083in}{2.302594in}}{\pgfqpoint{3.434083in}{2.306277in}}%
\pgfpathcurveto{\pgfqpoint{3.434083in}{2.309961in}}{\pgfqpoint{3.432620in}{2.313494in}}{\pgfqpoint{3.430015in}{2.316098in}}%
\pgfpathcurveto{\pgfqpoint{3.427411in}{2.318703in}}{\pgfqpoint{3.423878in}{2.320166in}}{\pgfqpoint{3.420194in}{2.320166in}}%
\pgfpathcurveto{\pgfqpoint{3.416511in}{2.320166in}}{\pgfqpoint{3.412978in}{2.318703in}}{\pgfqpoint{3.410373in}{2.316098in}}%
\pgfpathcurveto{\pgfqpoint{3.407769in}{2.313494in}}{\pgfqpoint{3.406305in}{2.309961in}}{\pgfqpoint{3.406305in}{2.306277in}}%
\pgfpathcurveto{\pgfqpoint{3.406305in}{2.302594in}}{\pgfqpoint{3.407769in}{2.299061in}}{\pgfqpoint{3.410373in}{2.296456in}}%
\pgfpathcurveto{\pgfqpoint{3.412978in}{2.293852in}}{\pgfqpoint{3.416511in}{2.292388in}}{\pgfqpoint{3.420194in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{3.420194in}{2.292388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999081in}{2.285006in}}%
\pgfpathcurveto{\pgfqpoint{4.002764in}{2.285006in}}{\pgfqpoint{4.006297in}{2.286469in}}{\pgfqpoint{4.008902in}{2.289074in}}%
\pgfpathcurveto{\pgfqpoint{4.011506in}{2.291678in}}{\pgfqpoint{4.012970in}{2.295211in}}{\pgfqpoint{4.012970in}{2.298895in}}%
\pgfpathcurveto{\pgfqpoint{4.012970in}{2.302578in}}{\pgfqpoint{4.011506in}{2.306111in}}{\pgfqpoint{4.008902in}{2.308716in}}%
\pgfpathcurveto{\pgfqpoint{4.006297in}{2.311320in}}{\pgfqpoint{4.002764in}{2.312783in}}{\pgfqpoint{3.999081in}{2.312783in}}%
\pgfpathcurveto{\pgfqpoint{3.995397in}{2.312783in}}{\pgfqpoint{3.991864in}{2.311320in}}{\pgfqpoint{3.989260in}{2.308716in}}%
\pgfpathcurveto{\pgfqpoint{3.986655in}{2.306111in}}{\pgfqpoint{3.985192in}{2.302578in}}{\pgfqpoint{3.985192in}{2.298895in}}%
\pgfpathcurveto{\pgfqpoint{3.985192in}{2.295211in}}{\pgfqpoint{3.986655in}{2.291678in}}{\pgfqpoint{3.989260in}{2.289074in}}%
\pgfpathcurveto{\pgfqpoint{3.991864in}{2.286469in}}{\pgfqpoint{3.995397in}{2.285006in}}{\pgfqpoint{3.999081in}{2.285006in}}%
\pgfpathlineto{\pgfqpoint{3.999081in}{2.285006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145505in}{2.357252in}}%
\pgfpathcurveto{\pgfqpoint{3.149188in}{2.357252in}}{\pgfqpoint{3.152721in}{2.358716in}}{\pgfqpoint{3.155326in}{2.361320in}}%
\pgfpathcurveto{\pgfqpoint{3.157930in}{2.363925in}}{\pgfqpoint{3.159394in}{2.367458in}}{\pgfqpoint{3.159394in}{2.371141in}}%
\pgfpathcurveto{\pgfqpoint{3.159394in}{2.374824in}}{\pgfqpoint{3.157930in}{2.378357in}}{\pgfqpoint{3.155326in}{2.380962in}}%
\pgfpathcurveto{\pgfqpoint{3.152721in}{2.383566in}}{\pgfqpoint{3.149188in}{2.385030in}}{\pgfqpoint{3.145505in}{2.385030in}}%
\pgfpathcurveto{\pgfqpoint{3.141822in}{2.385030in}}{\pgfqpoint{3.138289in}{2.383566in}}{\pgfqpoint{3.135684in}{2.380962in}}%
\pgfpathcurveto{\pgfqpoint{3.133079in}{2.378357in}}{\pgfqpoint{3.131616in}{2.374824in}}{\pgfqpoint{3.131616in}{2.371141in}}%
\pgfpathcurveto{\pgfqpoint{3.131616in}{2.367458in}}{\pgfqpoint{3.133079in}{2.363925in}}{\pgfqpoint{3.135684in}{2.361320in}}%
\pgfpathcurveto{\pgfqpoint{3.138289in}{2.358716in}}{\pgfqpoint{3.141822in}{2.357252in}}{\pgfqpoint{3.145505in}{2.357252in}}%
\pgfpathlineto{\pgfqpoint{3.145505in}{2.357252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857236in}{2.232827in}}%
\pgfpathcurveto{\pgfqpoint{3.860919in}{2.232827in}}{\pgfqpoint{3.864452in}{2.234291in}}{\pgfqpoint{3.867057in}{2.236895in}}%
\pgfpathcurveto{\pgfqpoint{3.869661in}{2.239500in}}{\pgfqpoint{3.871125in}{2.243033in}}{\pgfqpoint{3.871125in}{2.246716in}}%
\pgfpathcurveto{\pgfqpoint{3.871125in}{2.250400in}}{\pgfqpoint{3.869661in}{2.253933in}}{\pgfqpoint{3.867057in}{2.256537in}}%
\pgfpathcurveto{\pgfqpoint{3.864452in}{2.259142in}}{\pgfqpoint{3.860919in}{2.260605in}}{\pgfqpoint{3.857236in}{2.260605in}}%
\pgfpathcurveto{\pgfqpoint{3.853552in}{2.260605in}}{\pgfqpoint{3.850019in}{2.259142in}}{\pgfqpoint{3.847415in}{2.256537in}}%
\pgfpathcurveto{\pgfqpoint{3.844810in}{2.253933in}}{\pgfqpoint{3.843347in}{2.250400in}}{\pgfqpoint{3.843347in}{2.246716in}}%
\pgfpathcurveto{\pgfqpoint{3.843347in}{2.243033in}}{\pgfqpoint{3.844810in}{2.239500in}}{\pgfqpoint{3.847415in}{2.236895in}}%
\pgfpathcurveto{\pgfqpoint{3.850019in}{2.234291in}}{\pgfqpoint{3.853552in}{2.232827in}}{\pgfqpoint{3.857236in}{2.232827in}}%
\pgfpathlineto{\pgfqpoint{3.857236in}{2.232827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871343in}{2.281967in}}%
\pgfpathcurveto{\pgfqpoint{3.875026in}{2.281967in}}{\pgfqpoint{3.878559in}{2.283431in}}{\pgfqpoint{3.881164in}{2.286035in}}%
\pgfpathcurveto{\pgfqpoint{3.883768in}{2.288640in}}{\pgfqpoint{3.885232in}{2.292173in}}{\pgfqpoint{3.885232in}{2.295856in}}%
\pgfpathcurveto{\pgfqpoint{3.885232in}{2.299540in}}{\pgfqpoint{3.883768in}{2.303073in}}{\pgfqpoint{3.881164in}{2.305677in}}%
\pgfpathcurveto{\pgfqpoint{3.878559in}{2.308282in}}{\pgfqpoint{3.875026in}{2.309745in}}{\pgfqpoint{3.871343in}{2.309745in}}%
\pgfpathcurveto{\pgfqpoint{3.867659in}{2.309745in}}{\pgfqpoint{3.864126in}{2.308282in}}{\pgfqpoint{3.861522in}{2.305677in}}%
\pgfpathcurveto{\pgfqpoint{3.858917in}{2.303073in}}{\pgfqpoint{3.857454in}{2.299540in}}{\pgfqpoint{3.857454in}{2.295856in}}%
\pgfpathcurveto{\pgfqpoint{3.857454in}{2.292173in}}{\pgfqpoint{3.858917in}{2.288640in}}{\pgfqpoint{3.861522in}{2.286035in}}%
\pgfpathcurveto{\pgfqpoint{3.864126in}{2.283431in}}{\pgfqpoint{3.867659in}{2.281967in}}{\pgfqpoint{3.871343in}{2.281967in}}%
\pgfpathlineto{\pgfqpoint{3.871343in}{2.281967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205769in}{2.280805in}}%
\pgfpathcurveto{\pgfqpoint{3.209452in}{2.280805in}}{\pgfqpoint{3.212985in}{2.282269in}}{\pgfqpoint{3.215590in}{2.284873in}}%
\pgfpathcurveto{\pgfqpoint{3.218195in}{2.287478in}}{\pgfqpoint{3.219658in}{2.291011in}}{\pgfqpoint{3.219658in}{2.294694in}}%
\pgfpathcurveto{\pgfqpoint{3.219658in}{2.298377in}}{\pgfqpoint{3.218195in}{2.301910in}}{\pgfqpoint{3.215590in}{2.304515in}}%
\pgfpathcurveto{\pgfqpoint{3.212985in}{2.307119in}}{\pgfqpoint{3.209452in}{2.308583in}}{\pgfqpoint{3.205769in}{2.308583in}}%
\pgfpathcurveto{\pgfqpoint{3.202086in}{2.308583in}}{\pgfqpoint{3.198553in}{2.307119in}}{\pgfqpoint{3.195948in}{2.304515in}}%
\pgfpathcurveto{\pgfqpoint{3.193344in}{2.301910in}}{\pgfqpoint{3.191880in}{2.298377in}}{\pgfqpoint{3.191880in}{2.294694in}}%
\pgfpathcurveto{\pgfqpoint{3.191880in}{2.291011in}}{\pgfqpoint{3.193344in}{2.287478in}}{\pgfqpoint{3.195948in}{2.284873in}}%
\pgfpathcurveto{\pgfqpoint{3.198553in}{2.282269in}}{\pgfqpoint{3.202086in}{2.280805in}}{\pgfqpoint{3.205769in}{2.280805in}}%
\pgfpathlineto{\pgfqpoint{3.205769in}{2.280805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202900in}{2.286779in}}%
\pgfpathcurveto{\pgfqpoint{3.206583in}{2.286779in}}{\pgfqpoint{3.210116in}{2.288243in}}{\pgfqpoint{3.212720in}{2.290847in}}%
\pgfpathcurveto{\pgfqpoint{3.215325in}{2.293452in}}{\pgfqpoint{3.216788in}{2.296985in}}{\pgfqpoint{3.216788in}{2.300668in}}%
\pgfpathcurveto{\pgfqpoint{3.216788in}{2.304351in}}{\pgfqpoint{3.215325in}{2.307884in}}{\pgfqpoint{3.212720in}{2.310489in}}%
\pgfpathcurveto{\pgfqpoint{3.210116in}{2.313093in}}{\pgfqpoint{3.206583in}{2.314557in}}{\pgfqpoint{3.202900in}{2.314557in}}%
\pgfpathcurveto{\pgfqpoint{3.199216in}{2.314557in}}{\pgfqpoint{3.195683in}{2.313093in}}{\pgfqpoint{3.193079in}{2.310489in}}%
\pgfpathcurveto{\pgfqpoint{3.190474in}{2.307884in}}{\pgfqpoint{3.189011in}{2.304351in}}{\pgfqpoint{3.189011in}{2.300668in}}%
\pgfpathcurveto{\pgfqpoint{3.189011in}{2.296985in}}{\pgfqpoint{3.190474in}{2.293452in}}{\pgfqpoint{3.193079in}{2.290847in}}%
\pgfpathcurveto{\pgfqpoint{3.195683in}{2.288243in}}{\pgfqpoint{3.199216in}{2.286779in}}{\pgfqpoint{3.202900in}{2.286779in}}%
\pgfpathlineto{\pgfqpoint{3.202900in}{2.286779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985765in}{2.250489in}}%
\pgfpathcurveto{\pgfqpoint{3.989448in}{2.250489in}}{\pgfqpoint{3.992981in}{2.251952in}}{\pgfqpoint{3.995586in}{2.254557in}}%
\pgfpathcurveto{\pgfqpoint{3.998190in}{2.257161in}}{\pgfqpoint{3.999654in}{2.260694in}}{\pgfqpoint{3.999654in}{2.264378in}}%
\pgfpathcurveto{\pgfqpoint{3.999654in}{2.268061in}}{\pgfqpoint{3.998190in}{2.271594in}}{\pgfqpoint{3.995586in}{2.274199in}}%
\pgfpathcurveto{\pgfqpoint{3.992981in}{2.276803in}}{\pgfqpoint{3.989448in}{2.278267in}}{\pgfqpoint{3.985765in}{2.278267in}}%
\pgfpathcurveto{\pgfqpoint{3.982081in}{2.278267in}}{\pgfqpoint{3.978548in}{2.276803in}}{\pgfqpoint{3.975944in}{2.274199in}}%
\pgfpathcurveto{\pgfqpoint{3.973339in}{2.271594in}}{\pgfqpoint{3.971876in}{2.268061in}}{\pgfqpoint{3.971876in}{2.264378in}}%
\pgfpathcurveto{\pgfqpoint{3.971876in}{2.260694in}}{\pgfqpoint{3.973339in}{2.257161in}}{\pgfqpoint{3.975944in}{2.254557in}}%
\pgfpathcurveto{\pgfqpoint{3.978548in}{2.251952in}}{\pgfqpoint{3.982081in}{2.250489in}}{\pgfqpoint{3.985765in}{2.250489in}}%
\pgfpathlineto{\pgfqpoint{3.985765in}{2.250489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791232in}{2.308357in}}%
\pgfpathcurveto{\pgfqpoint{3.794915in}{2.308357in}}{\pgfqpoint{3.798448in}{2.309820in}}{\pgfqpoint{3.801053in}{2.312425in}}%
\pgfpathcurveto{\pgfqpoint{3.803657in}{2.315029in}}{\pgfqpoint{3.805121in}{2.318562in}}{\pgfqpoint{3.805121in}{2.322246in}}%
\pgfpathcurveto{\pgfqpoint{3.805121in}{2.325929in}}{\pgfqpoint{3.803657in}{2.329462in}}{\pgfqpoint{3.801053in}{2.332067in}}%
\pgfpathcurveto{\pgfqpoint{3.798448in}{2.334671in}}{\pgfqpoint{3.794915in}{2.336135in}}{\pgfqpoint{3.791232in}{2.336135in}}%
\pgfpathcurveto{\pgfqpoint{3.787548in}{2.336135in}}{\pgfqpoint{3.784015in}{2.334671in}}{\pgfqpoint{3.781411in}{2.332067in}}%
\pgfpathcurveto{\pgfqpoint{3.778806in}{2.329462in}}{\pgfqpoint{3.777343in}{2.325929in}}{\pgfqpoint{3.777343in}{2.322246in}}%
\pgfpathcurveto{\pgfqpoint{3.777343in}{2.318562in}}{\pgfqpoint{3.778806in}{2.315029in}}{\pgfqpoint{3.781411in}{2.312425in}}%
\pgfpathcurveto{\pgfqpoint{3.784015in}{2.309820in}}{\pgfqpoint{3.787548in}{2.308357in}}{\pgfqpoint{3.791232in}{2.308357in}}%
\pgfpathlineto{\pgfqpoint{3.791232in}{2.308357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727968in}{2.305890in}}%
\pgfpathcurveto{\pgfqpoint{3.731651in}{2.305890in}}{\pgfqpoint{3.735184in}{2.307353in}}{\pgfqpoint{3.737788in}{2.309958in}}%
\pgfpathcurveto{\pgfqpoint{3.740393in}{2.312562in}}{\pgfqpoint{3.741856in}{2.316095in}}{\pgfqpoint{3.741856in}{2.319779in}}%
\pgfpathcurveto{\pgfqpoint{3.741856in}{2.323462in}}{\pgfqpoint{3.740393in}{2.326995in}}{\pgfqpoint{3.737788in}{2.329600in}}%
\pgfpathcurveto{\pgfqpoint{3.735184in}{2.332204in}}{\pgfqpoint{3.731651in}{2.333668in}}{\pgfqpoint{3.727968in}{2.333668in}}%
\pgfpathcurveto{\pgfqpoint{3.724284in}{2.333668in}}{\pgfqpoint{3.720751in}{2.332204in}}{\pgfqpoint{3.718147in}{2.329600in}}%
\pgfpathcurveto{\pgfqpoint{3.715542in}{2.326995in}}{\pgfqpoint{3.714079in}{2.323462in}}{\pgfqpoint{3.714079in}{2.319779in}}%
\pgfpathcurveto{\pgfqpoint{3.714079in}{2.316095in}}{\pgfqpoint{3.715542in}{2.312562in}}{\pgfqpoint{3.718147in}{2.309958in}}%
\pgfpathcurveto{\pgfqpoint{3.720751in}{2.307353in}}{\pgfqpoint{3.724284in}{2.305890in}}{\pgfqpoint{3.727968in}{2.305890in}}%
\pgfpathlineto{\pgfqpoint{3.727968in}{2.305890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309880in}{2.229786in}}%
\pgfpathcurveto{\pgfqpoint{3.313564in}{2.229786in}}{\pgfqpoint{3.317097in}{2.231249in}}{\pgfqpoint{3.319701in}{2.233854in}}%
\pgfpathcurveto{\pgfqpoint{3.322306in}{2.236458in}}{\pgfqpoint{3.323769in}{2.239991in}}{\pgfqpoint{3.323769in}{2.243675in}}%
\pgfpathcurveto{\pgfqpoint{3.323769in}{2.247358in}}{\pgfqpoint{3.322306in}{2.250891in}}{\pgfqpoint{3.319701in}{2.253496in}}%
\pgfpathcurveto{\pgfqpoint{3.317097in}{2.256100in}}{\pgfqpoint{3.313564in}{2.257564in}}{\pgfqpoint{3.309880in}{2.257564in}}%
\pgfpathcurveto{\pgfqpoint{3.306197in}{2.257564in}}{\pgfqpoint{3.302664in}{2.256100in}}{\pgfqpoint{3.300059in}{2.253496in}}%
\pgfpathcurveto{\pgfqpoint{3.297455in}{2.250891in}}{\pgfqpoint{3.295991in}{2.247358in}}{\pgfqpoint{3.295991in}{2.243675in}}%
\pgfpathcurveto{\pgfqpoint{3.295991in}{2.239991in}}{\pgfqpoint{3.297455in}{2.236458in}}{\pgfqpoint{3.300059in}{2.233854in}}%
\pgfpathcurveto{\pgfqpoint{3.302664in}{2.231249in}}{\pgfqpoint{3.306197in}{2.229786in}}{\pgfqpoint{3.309880in}{2.229786in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{2.229786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503856in}{2.201875in}}%
\pgfpathcurveto{\pgfqpoint{3.507539in}{2.201875in}}{\pgfqpoint{3.511072in}{2.203338in}}{\pgfqpoint{3.513676in}{2.205943in}}%
\pgfpathcurveto{\pgfqpoint{3.516281in}{2.208547in}}{\pgfqpoint{3.517744in}{2.212080in}}{\pgfqpoint{3.517744in}{2.215764in}}%
\pgfpathcurveto{\pgfqpoint{3.517744in}{2.219447in}}{\pgfqpoint{3.516281in}{2.222980in}}{\pgfqpoint{3.513676in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{3.511072in}{2.228189in}}{\pgfqpoint{3.507539in}{2.229653in}}{\pgfqpoint{3.503856in}{2.229653in}}%
\pgfpathcurveto{\pgfqpoint{3.500172in}{2.229653in}}{\pgfqpoint{3.496639in}{2.228189in}}{\pgfqpoint{3.494035in}{2.225585in}}%
\pgfpathcurveto{\pgfqpoint{3.491430in}{2.222980in}}{\pgfqpoint{3.489967in}{2.219447in}}{\pgfqpoint{3.489967in}{2.215764in}}%
\pgfpathcurveto{\pgfqpoint{3.489967in}{2.212080in}}{\pgfqpoint{3.491430in}{2.208547in}}{\pgfqpoint{3.494035in}{2.205943in}}%
\pgfpathcurveto{\pgfqpoint{3.496639in}{2.203338in}}{\pgfqpoint{3.500172in}{2.201875in}}{\pgfqpoint{3.503856in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{3.503856in}{2.201875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998499in}{2.312517in}}%
\pgfpathcurveto{\pgfqpoint{4.002183in}{2.312517in}}{\pgfqpoint{4.005716in}{2.313980in}}{\pgfqpoint{4.008320in}{2.316585in}}%
\pgfpathcurveto{\pgfqpoint{4.010925in}{2.319189in}}{\pgfqpoint{4.012388in}{2.322722in}}{\pgfqpoint{4.012388in}{2.326406in}}%
\pgfpathcurveto{\pgfqpoint{4.012388in}{2.330089in}}{\pgfqpoint{4.010925in}{2.333622in}}{\pgfqpoint{4.008320in}{2.336227in}}%
\pgfpathcurveto{\pgfqpoint{4.005716in}{2.338831in}}{\pgfqpoint{4.002183in}{2.340295in}}{\pgfqpoint{3.998499in}{2.340295in}}%
\pgfpathcurveto{\pgfqpoint{3.994816in}{2.340295in}}{\pgfqpoint{3.991283in}{2.338831in}}{\pgfqpoint{3.988678in}{2.336227in}}%
\pgfpathcurveto{\pgfqpoint{3.986074in}{2.333622in}}{\pgfqpoint{3.984610in}{2.330089in}}{\pgfqpoint{3.984610in}{2.326406in}}%
\pgfpathcurveto{\pgfqpoint{3.984610in}{2.322722in}}{\pgfqpoint{3.986074in}{2.319189in}}{\pgfqpoint{3.988678in}{2.316585in}}%
\pgfpathcurveto{\pgfqpoint{3.991283in}{2.313980in}}{\pgfqpoint{3.994816in}{2.312517in}}{\pgfqpoint{3.998499in}{2.312517in}}%
\pgfpathlineto{\pgfqpoint{3.998499in}{2.312517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212080in}{2.232188in}}%
\pgfpathcurveto{\pgfqpoint{3.215763in}{2.232188in}}{\pgfqpoint{3.219296in}{2.233651in}}{\pgfqpoint{3.221901in}{2.236256in}}%
\pgfpathcurveto{\pgfqpoint{3.224505in}{2.238860in}}{\pgfqpoint{3.225969in}{2.242393in}}{\pgfqpoint{3.225969in}{2.246077in}}%
\pgfpathcurveto{\pgfqpoint{3.225969in}{2.249760in}}{\pgfqpoint{3.224505in}{2.253293in}}{\pgfqpoint{3.221901in}{2.255898in}}%
\pgfpathcurveto{\pgfqpoint{3.219296in}{2.258502in}}{\pgfqpoint{3.215763in}{2.259966in}}{\pgfqpoint{3.212080in}{2.259966in}}%
\pgfpathcurveto{\pgfqpoint{3.208396in}{2.259966in}}{\pgfqpoint{3.204863in}{2.258502in}}{\pgfqpoint{3.202259in}{2.255898in}}%
\pgfpathcurveto{\pgfqpoint{3.199654in}{2.253293in}}{\pgfqpoint{3.198191in}{2.249760in}}{\pgfqpoint{3.198191in}{2.246077in}}%
\pgfpathcurveto{\pgfqpoint{3.198191in}{2.242393in}}{\pgfqpoint{3.199654in}{2.238860in}}{\pgfqpoint{3.202259in}{2.236256in}}%
\pgfpathcurveto{\pgfqpoint{3.204863in}{2.233651in}}{\pgfqpoint{3.208396in}{2.232188in}}{\pgfqpoint{3.212080in}{2.232188in}}%
\pgfpathlineto{\pgfqpoint{3.212080in}{2.232188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137955in}{2.296998in}}%
\pgfpathcurveto{\pgfqpoint{3.141639in}{2.296998in}}{\pgfqpoint{3.145172in}{2.298462in}}{\pgfqpoint{3.147776in}{2.301066in}}%
\pgfpathcurveto{\pgfqpoint{3.150381in}{2.303671in}}{\pgfqpoint{3.151844in}{2.307204in}}{\pgfqpoint{3.151844in}{2.310887in}}%
\pgfpathcurveto{\pgfqpoint{3.151844in}{2.314571in}}{\pgfqpoint{3.150381in}{2.318104in}}{\pgfqpoint{3.147776in}{2.320708in}}%
\pgfpathcurveto{\pgfqpoint{3.145172in}{2.323313in}}{\pgfqpoint{3.141639in}{2.324776in}}{\pgfqpoint{3.137955in}{2.324776in}}%
\pgfpathcurveto{\pgfqpoint{3.134272in}{2.324776in}}{\pgfqpoint{3.130739in}{2.323313in}}{\pgfqpoint{3.128134in}{2.320708in}}%
\pgfpathcurveto{\pgfqpoint{3.125530in}{2.318104in}}{\pgfqpoint{3.124066in}{2.314571in}}{\pgfqpoint{3.124066in}{2.310887in}}%
\pgfpathcurveto{\pgfqpoint{3.124066in}{2.307204in}}{\pgfqpoint{3.125530in}{2.303671in}}{\pgfqpoint{3.128134in}{2.301066in}}%
\pgfpathcurveto{\pgfqpoint{3.130739in}{2.298462in}}{\pgfqpoint{3.134272in}{2.296998in}}{\pgfqpoint{3.137955in}{2.296998in}}%
\pgfpathlineto{\pgfqpoint{3.137955in}{2.296998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106388in}{2.269384in}}%
\pgfpathcurveto{\pgfqpoint{4.110072in}{2.269384in}}{\pgfqpoint{4.113605in}{2.270848in}}{\pgfqpoint{4.116209in}{2.273452in}}%
\pgfpathcurveto{\pgfqpoint{4.118814in}{2.276057in}}{\pgfqpoint{4.120277in}{2.279590in}}{\pgfqpoint{4.120277in}{2.283273in}}%
\pgfpathcurveto{\pgfqpoint{4.120277in}{2.286957in}}{\pgfqpoint{4.118814in}{2.290490in}}{\pgfqpoint{4.116209in}{2.293094in}}%
\pgfpathcurveto{\pgfqpoint{4.113605in}{2.295699in}}{\pgfqpoint{4.110072in}{2.297162in}}{\pgfqpoint{4.106388in}{2.297162in}}%
\pgfpathcurveto{\pgfqpoint{4.102705in}{2.297162in}}{\pgfqpoint{4.099172in}{2.295699in}}{\pgfqpoint{4.096567in}{2.293094in}}%
\pgfpathcurveto{\pgfqpoint{4.093963in}{2.290490in}}{\pgfqpoint{4.092499in}{2.286957in}}{\pgfqpoint{4.092499in}{2.283273in}}%
\pgfpathcurveto{\pgfqpoint{4.092499in}{2.279590in}}{\pgfqpoint{4.093963in}{2.276057in}}{\pgfqpoint{4.096567in}{2.273452in}}%
\pgfpathcurveto{\pgfqpoint{4.099172in}{2.270848in}}{\pgfqpoint{4.102705in}{2.269384in}}{\pgfqpoint{4.106388in}{2.269384in}}%
\pgfpathlineto{\pgfqpoint{4.106388in}{2.269384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493844in}{2.292291in}}%
\pgfpathcurveto{\pgfqpoint{3.497528in}{2.292291in}}{\pgfqpoint{3.501061in}{2.293754in}}{\pgfqpoint{3.503665in}{2.296358in}}%
\pgfpathcurveto{\pgfqpoint{3.506270in}{2.298963in}}{\pgfqpoint{3.507733in}{2.302496in}}{\pgfqpoint{3.507733in}{2.306179in}}%
\pgfpathcurveto{\pgfqpoint{3.507733in}{2.309863in}}{\pgfqpoint{3.506270in}{2.313396in}}{\pgfqpoint{3.503665in}{2.316000in}}%
\pgfpathcurveto{\pgfqpoint{3.501061in}{2.318605in}}{\pgfqpoint{3.497528in}{2.320068in}}{\pgfqpoint{3.493844in}{2.320068in}}%
\pgfpathcurveto{\pgfqpoint{3.490161in}{2.320068in}}{\pgfqpoint{3.486628in}{2.318605in}}{\pgfqpoint{3.484023in}{2.316000in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{2.313396in}}{\pgfqpoint{3.479955in}{2.309863in}}{\pgfqpoint{3.479955in}{2.306179in}}%
\pgfpathcurveto{\pgfqpoint{3.479955in}{2.302496in}}{\pgfqpoint{3.481419in}{2.298963in}}{\pgfqpoint{3.484023in}{2.296358in}}%
\pgfpathcurveto{\pgfqpoint{3.486628in}{2.293754in}}{\pgfqpoint{3.490161in}{2.292291in}}{\pgfqpoint{3.493844in}{2.292291in}}%
\pgfpathlineto{\pgfqpoint{3.493844in}{2.292291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950862in}{2.232713in}}%
\pgfpathcurveto{\pgfqpoint{3.954546in}{2.232713in}}{\pgfqpoint{3.958079in}{2.234176in}}{\pgfqpoint{3.960683in}{2.236781in}}%
\pgfpathcurveto{\pgfqpoint{3.963288in}{2.239386in}}{\pgfqpoint{3.964751in}{2.242919in}}{\pgfqpoint{3.964751in}{2.246602in}}%
\pgfpathcurveto{\pgfqpoint{3.964751in}{2.250285in}}{\pgfqpoint{3.963288in}{2.253818in}}{\pgfqpoint{3.960683in}{2.256423in}}%
\pgfpathcurveto{\pgfqpoint{3.958079in}{2.259027in}}{\pgfqpoint{3.954546in}{2.260491in}}{\pgfqpoint{3.950862in}{2.260491in}}%
\pgfpathcurveto{\pgfqpoint{3.947179in}{2.260491in}}{\pgfqpoint{3.943646in}{2.259027in}}{\pgfqpoint{3.941042in}{2.256423in}}%
\pgfpathcurveto{\pgfqpoint{3.938437in}{2.253818in}}{\pgfqpoint{3.936974in}{2.250285in}}{\pgfqpoint{3.936974in}{2.246602in}}%
\pgfpathcurveto{\pgfqpoint{3.936974in}{2.242919in}}{\pgfqpoint{3.938437in}{2.239386in}}{\pgfqpoint{3.941042in}{2.236781in}}%
\pgfpathcurveto{\pgfqpoint{3.943646in}{2.234176in}}{\pgfqpoint{3.947179in}{2.232713in}}{\pgfqpoint{3.950862in}{2.232713in}}%
\pgfpathlineto{\pgfqpoint{3.950862in}{2.232713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986517in}{2.239503in}}%
\pgfpathcurveto{\pgfqpoint{3.990201in}{2.239503in}}{\pgfqpoint{3.993734in}{2.240966in}}{\pgfqpoint{3.996338in}{2.243571in}}%
\pgfpathcurveto{\pgfqpoint{3.998943in}{2.246175in}}{\pgfqpoint{4.000406in}{2.249708in}}{\pgfqpoint{4.000406in}{2.253392in}}%
\pgfpathcurveto{\pgfqpoint{4.000406in}{2.257075in}}{\pgfqpoint{3.998943in}{2.260608in}}{\pgfqpoint{3.996338in}{2.263212in}}%
\pgfpathcurveto{\pgfqpoint{3.993734in}{2.265817in}}{\pgfqpoint{3.990201in}{2.267280in}}{\pgfqpoint{3.986517in}{2.267280in}}%
\pgfpathcurveto{\pgfqpoint{3.982834in}{2.267280in}}{\pgfqpoint{3.979301in}{2.265817in}}{\pgfqpoint{3.976696in}{2.263212in}}%
\pgfpathcurveto{\pgfqpoint{3.974092in}{2.260608in}}{\pgfqpoint{3.972628in}{2.257075in}}{\pgfqpoint{3.972628in}{2.253392in}}%
\pgfpathcurveto{\pgfqpoint{3.972628in}{2.249708in}}{\pgfqpoint{3.974092in}{2.246175in}}{\pgfqpoint{3.976696in}{2.243571in}}%
\pgfpathcurveto{\pgfqpoint{3.979301in}{2.240966in}}{\pgfqpoint{3.982834in}{2.239503in}}{\pgfqpoint{3.986517in}{2.239503in}}%
\pgfpathlineto{\pgfqpoint{3.986517in}{2.239503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085300in}{2.317280in}}%
\pgfpathcurveto{\pgfqpoint{4.088983in}{2.317280in}}{\pgfqpoint{4.092516in}{2.318744in}}{\pgfqpoint{4.095121in}{2.321348in}}%
\pgfpathcurveto{\pgfqpoint{4.097725in}{2.323953in}}{\pgfqpoint{4.099189in}{2.327486in}}{\pgfqpoint{4.099189in}{2.331169in}}%
\pgfpathcurveto{\pgfqpoint{4.099189in}{2.334853in}}{\pgfqpoint{4.097725in}{2.338386in}}{\pgfqpoint{4.095121in}{2.340990in}}%
\pgfpathcurveto{\pgfqpoint{4.092516in}{2.343595in}}{\pgfqpoint{4.088983in}{2.345058in}}{\pgfqpoint{4.085300in}{2.345058in}}%
\pgfpathcurveto{\pgfqpoint{4.081617in}{2.345058in}}{\pgfqpoint{4.078084in}{2.343595in}}{\pgfqpoint{4.075479in}{2.340990in}}%
\pgfpathcurveto{\pgfqpoint{4.072875in}{2.338386in}}{\pgfqpoint{4.071411in}{2.334853in}}{\pgfqpoint{4.071411in}{2.331169in}}%
\pgfpathcurveto{\pgfqpoint{4.071411in}{2.327486in}}{\pgfqpoint{4.072875in}{2.323953in}}{\pgfqpoint{4.075479in}{2.321348in}}%
\pgfpathcurveto{\pgfqpoint{4.078084in}{2.318744in}}{\pgfqpoint{4.081617in}{2.317280in}}{\pgfqpoint{4.085300in}{2.317280in}}%
\pgfpathlineto{\pgfqpoint{4.085300in}{2.317280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152294in}{2.164210in}}%
\pgfpathcurveto{\pgfqpoint{3.155978in}{2.164210in}}{\pgfqpoint{3.159511in}{2.165674in}}{\pgfqpoint{3.162115in}{2.168278in}}%
\pgfpathcurveto{\pgfqpoint{3.164720in}{2.170883in}}{\pgfqpoint{3.166183in}{2.174416in}}{\pgfqpoint{3.166183in}{2.178099in}}%
\pgfpathcurveto{\pgfqpoint{3.166183in}{2.181783in}}{\pgfqpoint{3.164720in}{2.185316in}}{\pgfqpoint{3.162115in}{2.187920in}}%
\pgfpathcurveto{\pgfqpoint{3.159511in}{2.190525in}}{\pgfqpoint{3.155978in}{2.191988in}}{\pgfqpoint{3.152294in}{2.191988in}}%
\pgfpathcurveto{\pgfqpoint{3.148611in}{2.191988in}}{\pgfqpoint{3.145078in}{2.190525in}}{\pgfqpoint{3.142473in}{2.187920in}}%
\pgfpathcurveto{\pgfqpoint{3.139869in}{2.185316in}}{\pgfqpoint{3.138405in}{2.181783in}}{\pgfqpoint{3.138405in}{2.178099in}}%
\pgfpathcurveto{\pgfqpoint{3.138405in}{2.174416in}}{\pgfqpoint{3.139869in}{2.170883in}}{\pgfqpoint{3.142473in}{2.168278in}}%
\pgfpathcurveto{\pgfqpoint{3.145078in}{2.165674in}}{\pgfqpoint{3.148611in}{2.164210in}}{\pgfqpoint{3.152294in}{2.164210in}}%
\pgfpathlineto{\pgfqpoint{3.152294in}{2.164210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140976in}{2.328840in}}%
\pgfpathcurveto{\pgfqpoint{3.144660in}{2.328840in}}{\pgfqpoint{3.148193in}{2.330304in}}{\pgfqpoint{3.150797in}{2.332908in}}%
\pgfpathcurveto{\pgfqpoint{3.153402in}{2.335513in}}{\pgfqpoint{3.154865in}{2.339046in}}{\pgfqpoint{3.154865in}{2.342729in}}%
\pgfpathcurveto{\pgfqpoint{3.154865in}{2.346412in}}{\pgfqpoint{3.153402in}{2.349945in}}{\pgfqpoint{3.150797in}{2.352550in}}%
\pgfpathcurveto{\pgfqpoint{3.148193in}{2.355155in}}{\pgfqpoint{3.144660in}{2.356618in}}{\pgfqpoint{3.140976in}{2.356618in}}%
\pgfpathcurveto{\pgfqpoint{3.137293in}{2.356618in}}{\pgfqpoint{3.133760in}{2.355155in}}{\pgfqpoint{3.131155in}{2.352550in}}%
\pgfpathcurveto{\pgfqpoint{3.128551in}{2.349945in}}{\pgfqpoint{3.127087in}{2.346412in}}{\pgfqpoint{3.127087in}{2.342729in}}%
\pgfpathcurveto{\pgfqpoint{3.127087in}{2.339046in}}{\pgfqpoint{3.128551in}{2.335513in}}{\pgfqpoint{3.131155in}{2.332908in}}%
\pgfpathcurveto{\pgfqpoint{3.133760in}{2.330304in}}{\pgfqpoint{3.137293in}{2.328840in}}{\pgfqpoint{3.140976in}{2.328840in}}%
\pgfpathlineto{\pgfqpoint{3.140976in}{2.328840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221785in}{2.311157in}}%
\pgfpathcurveto{\pgfqpoint{3.225468in}{2.311157in}}{\pgfqpoint{3.229001in}{2.312621in}}{\pgfqpoint{3.231606in}{2.315225in}}%
\pgfpathcurveto{\pgfqpoint{3.234211in}{2.317830in}}{\pgfqpoint{3.235674in}{2.321363in}}{\pgfqpoint{3.235674in}{2.325046in}}%
\pgfpathcurveto{\pgfqpoint{3.235674in}{2.328729in}}{\pgfqpoint{3.234211in}{2.332262in}}{\pgfqpoint{3.231606in}{2.334867in}}%
\pgfpathcurveto{\pgfqpoint{3.229001in}{2.337471in}}{\pgfqpoint{3.225468in}{2.338935in}}{\pgfqpoint{3.221785in}{2.338935in}}%
\pgfpathcurveto{\pgfqpoint{3.218102in}{2.338935in}}{\pgfqpoint{3.214569in}{2.337471in}}{\pgfqpoint{3.211964in}{2.334867in}}%
\pgfpathcurveto{\pgfqpoint{3.209360in}{2.332262in}}{\pgfqpoint{3.207896in}{2.328729in}}{\pgfqpoint{3.207896in}{2.325046in}}%
\pgfpathcurveto{\pgfqpoint{3.207896in}{2.321363in}}{\pgfqpoint{3.209360in}{2.317830in}}{\pgfqpoint{3.211964in}{2.315225in}}%
\pgfpathcurveto{\pgfqpoint{3.214569in}{2.312621in}}{\pgfqpoint{3.218102in}{2.311157in}}{\pgfqpoint{3.221785in}{2.311157in}}%
\pgfpathlineto{\pgfqpoint{3.221785in}{2.311157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153616in}{2.319954in}}%
\pgfpathcurveto{\pgfqpoint{3.157299in}{2.319954in}}{\pgfqpoint{3.160832in}{2.321417in}}{\pgfqpoint{3.163437in}{2.324022in}}%
\pgfpathcurveto{\pgfqpoint{3.166041in}{2.326626in}}{\pgfqpoint{3.167505in}{2.330159in}}{\pgfqpoint{3.167505in}{2.333843in}}%
\pgfpathcurveto{\pgfqpoint{3.167505in}{2.337526in}}{\pgfqpoint{3.166041in}{2.341059in}}{\pgfqpoint{3.163437in}{2.343664in}}%
\pgfpathcurveto{\pgfqpoint{3.160832in}{2.346268in}}{\pgfqpoint{3.157299in}{2.347732in}}{\pgfqpoint{3.153616in}{2.347732in}}%
\pgfpathcurveto{\pgfqpoint{3.149932in}{2.347732in}}{\pgfqpoint{3.146399in}{2.346268in}}{\pgfqpoint{3.143795in}{2.343664in}}%
\pgfpathcurveto{\pgfqpoint{3.141190in}{2.341059in}}{\pgfqpoint{3.139727in}{2.337526in}}{\pgfqpoint{3.139727in}{2.333843in}}%
\pgfpathcurveto{\pgfqpoint{3.139727in}{2.330159in}}{\pgfqpoint{3.141190in}{2.326626in}}{\pgfqpoint{3.143795in}{2.324022in}}%
\pgfpathcurveto{\pgfqpoint{3.146399in}{2.321417in}}{\pgfqpoint{3.149932in}{2.319954in}}{\pgfqpoint{3.153616in}{2.319954in}}%
\pgfpathlineto{\pgfqpoint{3.153616in}{2.319954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103602in}{2.246774in}}%
\pgfpathcurveto{\pgfqpoint{4.107286in}{2.246774in}}{\pgfqpoint{4.110819in}{2.248238in}}{\pgfqpoint{4.113423in}{2.250842in}}%
\pgfpathcurveto{\pgfqpoint{4.116028in}{2.253447in}}{\pgfqpoint{4.117491in}{2.256980in}}{\pgfqpoint{4.117491in}{2.260663in}}%
\pgfpathcurveto{\pgfqpoint{4.117491in}{2.264347in}}{\pgfqpoint{4.116028in}{2.267880in}}{\pgfqpoint{4.113423in}{2.270484in}}%
\pgfpathcurveto{\pgfqpoint{4.110819in}{2.273089in}}{\pgfqpoint{4.107286in}{2.274552in}}{\pgfqpoint{4.103602in}{2.274552in}}%
\pgfpathcurveto{\pgfqpoint{4.099919in}{2.274552in}}{\pgfqpoint{4.096386in}{2.273089in}}{\pgfqpoint{4.093781in}{2.270484in}}%
\pgfpathcurveto{\pgfqpoint{4.091177in}{2.267880in}}{\pgfqpoint{4.089713in}{2.264347in}}{\pgfqpoint{4.089713in}{2.260663in}}%
\pgfpathcurveto{\pgfqpoint{4.089713in}{2.256980in}}{\pgfqpoint{4.091177in}{2.253447in}}{\pgfqpoint{4.093781in}{2.250842in}}%
\pgfpathcurveto{\pgfqpoint{4.096386in}{2.248238in}}{\pgfqpoint{4.099919in}{2.246774in}}{\pgfqpoint{4.103602in}{2.246774in}}%
\pgfpathlineto{\pgfqpoint{4.103602in}{2.246774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838267in}{2.250027in}}%
\pgfpathcurveto{\pgfqpoint{3.841950in}{2.250027in}}{\pgfqpoint{3.845483in}{2.251490in}}{\pgfqpoint{3.848088in}{2.254094in}}%
\pgfpathcurveto{\pgfqpoint{3.850693in}{2.256699in}}{\pgfqpoint{3.852156in}{2.260232in}}{\pgfqpoint{3.852156in}{2.263915in}}%
\pgfpathcurveto{\pgfqpoint{3.852156in}{2.267599in}}{\pgfqpoint{3.850693in}{2.271132in}}{\pgfqpoint{3.848088in}{2.273736in}}%
\pgfpathcurveto{\pgfqpoint{3.845483in}{2.276341in}}{\pgfqpoint{3.841950in}{2.277804in}}{\pgfqpoint{3.838267in}{2.277804in}}%
\pgfpathcurveto{\pgfqpoint{3.834584in}{2.277804in}}{\pgfqpoint{3.831051in}{2.276341in}}{\pgfqpoint{3.828446in}{2.273736in}}%
\pgfpathcurveto{\pgfqpoint{3.825842in}{2.271132in}}{\pgfqpoint{3.824378in}{2.267599in}}{\pgfqpoint{3.824378in}{2.263915in}}%
\pgfpathcurveto{\pgfqpoint{3.824378in}{2.260232in}}{\pgfqpoint{3.825842in}{2.256699in}}{\pgfqpoint{3.828446in}{2.254094in}}%
\pgfpathcurveto{\pgfqpoint{3.831051in}{2.251490in}}{\pgfqpoint{3.834584in}{2.250027in}}{\pgfqpoint{3.838267in}{2.250027in}}%
\pgfpathlineto{\pgfqpoint{3.838267in}{2.250027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179683in}{2.243771in}}%
\pgfpathcurveto{\pgfqpoint{3.183366in}{2.243771in}}{\pgfqpoint{3.186899in}{2.245234in}}{\pgfqpoint{3.189504in}{2.247839in}}%
\pgfpathcurveto{\pgfqpoint{3.192109in}{2.250443in}}{\pgfqpoint{3.193572in}{2.253976in}}{\pgfqpoint{3.193572in}{2.257660in}}%
\pgfpathcurveto{\pgfqpoint{3.193572in}{2.261343in}}{\pgfqpoint{3.192109in}{2.264876in}}{\pgfqpoint{3.189504in}{2.267481in}}%
\pgfpathcurveto{\pgfqpoint{3.186899in}{2.270085in}}{\pgfqpoint{3.183366in}{2.271549in}}{\pgfqpoint{3.179683in}{2.271549in}}%
\pgfpathcurveto{\pgfqpoint{3.176000in}{2.271549in}}{\pgfqpoint{3.172467in}{2.270085in}}{\pgfqpoint{3.169862in}{2.267481in}}%
\pgfpathcurveto{\pgfqpoint{3.167258in}{2.264876in}}{\pgfqpoint{3.165794in}{2.261343in}}{\pgfqpoint{3.165794in}{2.257660in}}%
\pgfpathcurveto{\pgfqpoint{3.165794in}{2.253976in}}{\pgfqpoint{3.167258in}{2.250443in}}{\pgfqpoint{3.169862in}{2.247839in}}%
\pgfpathcurveto{\pgfqpoint{3.172467in}{2.245234in}}{\pgfqpoint{3.176000in}{2.243771in}}{\pgfqpoint{3.179683in}{2.243771in}}%
\pgfpathlineto{\pgfqpoint{3.179683in}{2.243771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104833in}{2.273934in}}%
\pgfpathcurveto{\pgfqpoint{4.108517in}{2.273934in}}{\pgfqpoint{4.112050in}{2.275398in}}{\pgfqpoint{4.114654in}{2.278002in}}%
\pgfpathcurveto{\pgfqpoint{4.117259in}{2.280607in}}{\pgfqpoint{4.118722in}{2.284140in}}{\pgfqpoint{4.118722in}{2.287823in}}%
\pgfpathcurveto{\pgfqpoint{4.118722in}{2.291506in}}{\pgfqpoint{4.117259in}{2.295039in}}{\pgfqpoint{4.114654in}{2.297644in}}%
\pgfpathcurveto{\pgfqpoint{4.112050in}{2.300249in}}{\pgfqpoint{4.108517in}{2.301712in}}{\pgfqpoint{4.104833in}{2.301712in}}%
\pgfpathcurveto{\pgfqpoint{4.101150in}{2.301712in}}{\pgfqpoint{4.097617in}{2.300249in}}{\pgfqpoint{4.095013in}{2.297644in}}%
\pgfpathcurveto{\pgfqpoint{4.092408in}{2.295039in}}{\pgfqpoint{4.090945in}{2.291506in}}{\pgfqpoint{4.090945in}{2.287823in}}%
\pgfpathcurveto{\pgfqpoint{4.090945in}{2.284140in}}{\pgfqpoint{4.092408in}{2.280607in}}{\pgfqpoint{4.095013in}{2.278002in}}%
\pgfpathcurveto{\pgfqpoint{4.097617in}{2.275398in}}{\pgfqpoint{4.101150in}{2.273934in}}{\pgfqpoint{4.104833in}{2.273934in}}%
\pgfpathlineto{\pgfqpoint{4.104833in}{2.273934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229637in}{2.338063in}}%
\pgfpathcurveto{\pgfqpoint{3.233321in}{2.338063in}}{\pgfqpoint{3.236854in}{2.339526in}}{\pgfqpoint{3.239458in}{2.342131in}}%
\pgfpathcurveto{\pgfqpoint{3.242063in}{2.344735in}}{\pgfqpoint{3.243526in}{2.348268in}}{\pgfqpoint{3.243526in}{2.351952in}}%
\pgfpathcurveto{\pgfqpoint{3.243526in}{2.355635in}}{\pgfqpoint{3.242063in}{2.359168in}}{\pgfqpoint{3.239458in}{2.361772in}}%
\pgfpathcurveto{\pgfqpoint{3.236854in}{2.364377in}}{\pgfqpoint{3.233321in}{2.365840in}}{\pgfqpoint{3.229637in}{2.365840in}}%
\pgfpathcurveto{\pgfqpoint{3.225954in}{2.365840in}}{\pgfqpoint{3.222421in}{2.364377in}}{\pgfqpoint{3.219816in}{2.361772in}}%
\pgfpathcurveto{\pgfqpoint{3.217212in}{2.359168in}}{\pgfqpoint{3.215748in}{2.355635in}}{\pgfqpoint{3.215748in}{2.351952in}}%
\pgfpathcurveto{\pgfqpoint{3.215748in}{2.348268in}}{\pgfqpoint{3.217212in}{2.344735in}}{\pgfqpoint{3.219816in}{2.342131in}}%
\pgfpathcurveto{\pgfqpoint{3.222421in}{2.339526in}}{\pgfqpoint{3.225954in}{2.338063in}}{\pgfqpoint{3.229637in}{2.338063in}}%
\pgfpathlineto{\pgfqpoint{3.229637in}{2.338063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190666in}{2.325899in}}%
\pgfpathcurveto{\pgfqpoint{3.194350in}{2.325899in}}{\pgfqpoint{3.197883in}{2.327363in}}{\pgfqpoint{3.200487in}{2.329967in}}%
\pgfpathcurveto{\pgfqpoint{3.203092in}{2.332572in}}{\pgfqpoint{3.204555in}{2.336105in}}{\pgfqpoint{3.204555in}{2.339788in}}%
\pgfpathcurveto{\pgfqpoint{3.204555in}{2.343472in}}{\pgfqpoint{3.203092in}{2.347005in}}{\pgfqpoint{3.200487in}{2.349609in}}%
\pgfpathcurveto{\pgfqpoint{3.197883in}{2.352214in}}{\pgfqpoint{3.194350in}{2.353677in}}{\pgfqpoint{3.190666in}{2.353677in}}%
\pgfpathcurveto{\pgfqpoint{3.186983in}{2.353677in}}{\pgfqpoint{3.183450in}{2.352214in}}{\pgfqpoint{3.180845in}{2.349609in}}%
\pgfpathcurveto{\pgfqpoint{3.178241in}{2.347005in}}{\pgfqpoint{3.176777in}{2.343472in}}{\pgfqpoint{3.176777in}{2.339788in}}%
\pgfpathcurveto{\pgfqpoint{3.176777in}{2.336105in}}{\pgfqpoint{3.178241in}{2.332572in}}{\pgfqpoint{3.180845in}{2.329967in}}%
\pgfpathcurveto{\pgfqpoint{3.183450in}{2.327363in}}{\pgfqpoint{3.186983in}{2.325899in}}{\pgfqpoint{3.190666in}{2.325899in}}%
\pgfpathlineto{\pgfqpoint{3.190666in}{2.325899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229594in}{2.318661in}}%
\pgfpathcurveto{\pgfqpoint{3.233278in}{2.318661in}}{\pgfqpoint{3.236811in}{2.320124in}}{\pgfqpoint{3.239415in}{2.322729in}}%
\pgfpathcurveto{\pgfqpoint{3.242020in}{2.325333in}}{\pgfqpoint{3.243483in}{2.328866in}}{\pgfqpoint{3.243483in}{2.332549in}}%
\pgfpathcurveto{\pgfqpoint{3.243483in}{2.336233in}}{\pgfqpoint{3.242020in}{2.339766in}}{\pgfqpoint{3.239415in}{2.342370in}}%
\pgfpathcurveto{\pgfqpoint{3.236811in}{2.344975in}}{\pgfqpoint{3.233278in}{2.346438in}}{\pgfqpoint{3.229594in}{2.346438in}}%
\pgfpathcurveto{\pgfqpoint{3.225911in}{2.346438in}}{\pgfqpoint{3.222378in}{2.344975in}}{\pgfqpoint{3.219773in}{2.342370in}}%
\pgfpathcurveto{\pgfqpoint{3.217169in}{2.339766in}}{\pgfqpoint{3.215706in}{2.336233in}}{\pgfqpoint{3.215706in}{2.332549in}}%
\pgfpathcurveto{\pgfqpoint{3.215706in}{2.328866in}}{\pgfqpoint{3.217169in}{2.325333in}}{\pgfqpoint{3.219773in}{2.322729in}}%
\pgfpathcurveto{\pgfqpoint{3.222378in}{2.320124in}}{\pgfqpoint{3.225911in}{2.318661in}}{\pgfqpoint{3.229594in}{2.318661in}}%
\pgfpathlineto{\pgfqpoint{3.229594in}{2.318661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462533in}{2.224607in}}%
\pgfpathcurveto{\pgfqpoint{3.466217in}{2.224607in}}{\pgfqpoint{3.469750in}{2.226071in}}{\pgfqpoint{3.472354in}{2.228675in}}%
\pgfpathcurveto{\pgfqpoint{3.474959in}{2.231280in}}{\pgfqpoint{3.476422in}{2.234813in}}{\pgfqpoint{3.476422in}{2.238496in}}%
\pgfpathcurveto{\pgfqpoint{3.476422in}{2.242180in}}{\pgfqpoint{3.474959in}{2.245713in}}{\pgfqpoint{3.472354in}{2.248317in}}%
\pgfpathcurveto{\pgfqpoint{3.469750in}{2.250922in}}{\pgfqpoint{3.466217in}{2.252385in}}{\pgfqpoint{3.462533in}{2.252385in}}%
\pgfpathcurveto{\pgfqpoint{3.458850in}{2.252385in}}{\pgfqpoint{3.455317in}{2.250922in}}{\pgfqpoint{3.452713in}{2.248317in}}%
\pgfpathcurveto{\pgfqpoint{3.450108in}{2.245713in}}{\pgfqpoint{3.448645in}{2.242180in}}{\pgfqpoint{3.448645in}{2.238496in}}%
\pgfpathcurveto{\pgfqpoint{3.448645in}{2.234813in}}{\pgfqpoint{3.450108in}{2.231280in}}{\pgfqpoint{3.452713in}{2.228675in}}%
\pgfpathcurveto{\pgfqpoint{3.455317in}{2.226071in}}{\pgfqpoint{3.458850in}{2.224607in}}{\pgfqpoint{3.462533in}{2.224607in}}%
\pgfpathlineto{\pgfqpoint{3.462533in}{2.224607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148593in}{2.364853in}}%
\pgfpathcurveto{\pgfqpoint{3.152277in}{2.364853in}}{\pgfqpoint{3.155810in}{2.366317in}}{\pgfqpoint{3.158414in}{2.368921in}}%
\pgfpathcurveto{\pgfqpoint{3.161019in}{2.371526in}}{\pgfqpoint{3.162482in}{2.375059in}}{\pgfqpoint{3.162482in}{2.378742in}}%
\pgfpathcurveto{\pgfqpoint{3.162482in}{2.382426in}}{\pgfqpoint{3.161019in}{2.385959in}}{\pgfqpoint{3.158414in}{2.388563in}}%
\pgfpathcurveto{\pgfqpoint{3.155810in}{2.391168in}}{\pgfqpoint{3.152277in}{2.392631in}}{\pgfqpoint{3.148593in}{2.392631in}}%
\pgfpathcurveto{\pgfqpoint{3.144910in}{2.392631in}}{\pgfqpoint{3.141377in}{2.391168in}}{\pgfqpoint{3.138773in}{2.388563in}}%
\pgfpathcurveto{\pgfqpoint{3.136168in}{2.385959in}}{\pgfqpoint{3.134705in}{2.382426in}}{\pgfqpoint{3.134705in}{2.378742in}}%
\pgfpathcurveto{\pgfqpoint{3.134705in}{2.375059in}}{\pgfqpoint{3.136168in}{2.371526in}}{\pgfqpoint{3.138773in}{2.368921in}}%
\pgfpathcurveto{\pgfqpoint{3.141377in}{2.366317in}}{\pgfqpoint{3.144910in}{2.364853in}}{\pgfqpoint{3.148593in}{2.364853in}}%
\pgfpathlineto{\pgfqpoint{3.148593in}{2.364853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485430in}{2.216173in}}%
\pgfpathcurveto{\pgfqpoint{3.489113in}{2.216173in}}{\pgfqpoint{3.492646in}{2.217636in}}{\pgfqpoint{3.495251in}{2.220241in}}%
\pgfpathcurveto{\pgfqpoint{3.497855in}{2.222845in}}{\pgfqpoint{3.499319in}{2.226378in}}{\pgfqpoint{3.499319in}{2.230062in}}%
\pgfpathcurveto{\pgfqpoint{3.499319in}{2.233745in}}{\pgfqpoint{3.497855in}{2.237278in}}{\pgfqpoint{3.495251in}{2.239883in}}%
\pgfpathcurveto{\pgfqpoint{3.492646in}{2.242487in}}{\pgfqpoint{3.489113in}{2.243951in}}{\pgfqpoint{3.485430in}{2.243951in}}%
\pgfpathcurveto{\pgfqpoint{3.481746in}{2.243951in}}{\pgfqpoint{3.478213in}{2.242487in}}{\pgfqpoint{3.475609in}{2.239883in}}%
\pgfpathcurveto{\pgfqpoint{3.473004in}{2.237278in}}{\pgfqpoint{3.471541in}{2.233745in}}{\pgfqpoint{3.471541in}{2.230062in}}%
\pgfpathcurveto{\pgfqpoint{3.471541in}{2.226378in}}{\pgfqpoint{3.473004in}{2.222845in}}{\pgfqpoint{3.475609in}{2.220241in}}%
\pgfpathcurveto{\pgfqpoint{3.478213in}{2.217636in}}{\pgfqpoint{3.481746in}{2.216173in}}{\pgfqpoint{3.485430in}{2.216173in}}%
\pgfpathlineto{\pgfqpoint{3.485430in}{2.216173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149578in}{2.317488in}}%
\pgfpathcurveto{\pgfqpoint{3.153261in}{2.317488in}}{\pgfqpoint{3.156794in}{2.318951in}}{\pgfqpoint{3.159399in}{2.321556in}}%
\pgfpathcurveto{\pgfqpoint{3.162003in}{2.324161in}}{\pgfqpoint{3.163467in}{2.327694in}}{\pgfqpoint{3.163467in}{2.331377in}}%
\pgfpathcurveto{\pgfqpoint{3.163467in}{2.335060in}}{\pgfqpoint{3.162003in}{2.338593in}}{\pgfqpoint{3.159399in}{2.341198in}}%
\pgfpathcurveto{\pgfqpoint{3.156794in}{2.343802in}}{\pgfqpoint{3.153261in}{2.345266in}}{\pgfqpoint{3.149578in}{2.345266in}}%
\pgfpathcurveto{\pgfqpoint{3.145894in}{2.345266in}}{\pgfqpoint{3.142361in}{2.343802in}}{\pgfqpoint{3.139757in}{2.341198in}}%
\pgfpathcurveto{\pgfqpoint{3.137152in}{2.338593in}}{\pgfqpoint{3.135689in}{2.335060in}}{\pgfqpoint{3.135689in}{2.331377in}}%
\pgfpathcurveto{\pgfqpoint{3.135689in}{2.327694in}}{\pgfqpoint{3.137152in}{2.324161in}}{\pgfqpoint{3.139757in}{2.321556in}}%
\pgfpathcurveto{\pgfqpoint{3.142361in}{2.318951in}}{\pgfqpoint{3.145894in}{2.317488in}}{\pgfqpoint{3.149578in}{2.317488in}}%
\pgfpathlineto{\pgfqpoint{3.149578in}{2.317488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522479in}{2.303312in}}%
\pgfpathcurveto{\pgfqpoint{3.526162in}{2.303312in}}{\pgfqpoint{3.529695in}{2.304775in}}{\pgfqpoint{3.532300in}{2.307380in}}%
\pgfpathcurveto{\pgfqpoint{3.534904in}{2.309984in}}{\pgfqpoint{3.536368in}{2.313517in}}{\pgfqpoint{3.536368in}{2.317201in}}%
\pgfpathcurveto{\pgfqpoint{3.536368in}{2.320884in}}{\pgfqpoint{3.534904in}{2.324417in}}{\pgfqpoint{3.532300in}{2.327022in}}%
\pgfpathcurveto{\pgfqpoint{3.529695in}{2.329626in}}{\pgfqpoint{3.526162in}{2.331090in}}{\pgfqpoint{3.522479in}{2.331090in}}%
\pgfpathcurveto{\pgfqpoint{3.518796in}{2.331090in}}{\pgfqpoint{3.515262in}{2.329626in}}{\pgfqpoint{3.512658in}{2.327022in}}%
\pgfpathcurveto{\pgfqpoint{3.510053in}{2.324417in}}{\pgfqpoint{3.508590in}{2.320884in}}{\pgfqpoint{3.508590in}{2.317201in}}%
\pgfpathcurveto{\pgfqpoint{3.508590in}{2.313517in}}{\pgfqpoint{3.510053in}{2.309984in}}{\pgfqpoint{3.512658in}{2.307380in}}%
\pgfpathcurveto{\pgfqpoint{3.515262in}{2.304775in}}{\pgfqpoint{3.518796in}{2.303312in}}{\pgfqpoint{3.522479in}{2.303312in}}%
\pgfpathlineto{\pgfqpoint{3.522479in}{2.303312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754673in}{2.222173in}}%
\pgfpathcurveto{\pgfqpoint{3.758356in}{2.222173in}}{\pgfqpoint{3.761889in}{2.223636in}}{\pgfqpoint{3.764494in}{2.226241in}}%
\pgfpathcurveto{\pgfqpoint{3.767098in}{2.228845in}}{\pgfqpoint{3.768562in}{2.232378in}}{\pgfqpoint{3.768562in}{2.236061in}}%
\pgfpathcurveto{\pgfqpoint{3.768562in}{2.239745in}}{\pgfqpoint{3.767098in}{2.243278in}}{\pgfqpoint{3.764494in}{2.245882in}}%
\pgfpathcurveto{\pgfqpoint{3.761889in}{2.248487in}}{\pgfqpoint{3.758356in}{2.249950in}}{\pgfqpoint{3.754673in}{2.249950in}}%
\pgfpathcurveto{\pgfqpoint{3.750990in}{2.249950in}}{\pgfqpoint{3.747457in}{2.248487in}}{\pgfqpoint{3.744852in}{2.245882in}}%
\pgfpathcurveto{\pgfqpoint{3.742248in}{2.243278in}}{\pgfqpoint{3.740784in}{2.239745in}}{\pgfqpoint{3.740784in}{2.236061in}}%
\pgfpathcurveto{\pgfqpoint{3.740784in}{2.232378in}}{\pgfqpoint{3.742248in}{2.228845in}}{\pgfqpoint{3.744852in}{2.226241in}}%
\pgfpathcurveto{\pgfqpoint{3.747457in}{2.223636in}}{\pgfqpoint{3.750990in}{2.222173in}}{\pgfqpoint{3.754673in}{2.222173in}}%
\pgfpathlineto{\pgfqpoint{3.754673in}{2.222173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186104in}{2.234918in}}%
\pgfpathcurveto{\pgfqpoint{3.189788in}{2.234918in}}{\pgfqpoint{3.193321in}{2.236381in}}{\pgfqpoint{3.195925in}{2.238986in}}%
\pgfpathcurveto{\pgfqpoint{3.198530in}{2.241590in}}{\pgfqpoint{3.199993in}{2.245123in}}{\pgfqpoint{3.199993in}{2.248807in}}%
\pgfpathcurveto{\pgfqpoint{3.199993in}{2.252490in}}{\pgfqpoint{3.198530in}{2.256023in}}{\pgfqpoint{3.195925in}{2.258628in}}%
\pgfpathcurveto{\pgfqpoint{3.193321in}{2.261232in}}{\pgfqpoint{3.189788in}{2.262696in}}{\pgfqpoint{3.186104in}{2.262696in}}%
\pgfpathcurveto{\pgfqpoint{3.182421in}{2.262696in}}{\pgfqpoint{3.178888in}{2.261232in}}{\pgfqpoint{3.176283in}{2.258628in}}%
\pgfpathcurveto{\pgfqpoint{3.173679in}{2.256023in}}{\pgfqpoint{3.172215in}{2.252490in}}{\pgfqpoint{3.172215in}{2.248807in}}%
\pgfpathcurveto{\pgfqpoint{3.172215in}{2.245123in}}{\pgfqpoint{3.173679in}{2.241590in}}{\pgfqpoint{3.176283in}{2.238986in}}%
\pgfpathcurveto{\pgfqpoint{3.178888in}{2.236381in}}{\pgfqpoint{3.182421in}{2.234918in}}{\pgfqpoint{3.186104in}{2.234918in}}%
\pgfpathlineto{\pgfqpoint{3.186104in}{2.234918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263057in}{2.236141in}}%
\pgfpathcurveto{\pgfqpoint{3.266740in}{2.236141in}}{\pgfqpoint{3.270273in}{2.237605in}}{\pgfqpoint{3.272878in}{2.240209in}}%
\pgfpathcurveto{\pgfqpoint{3.275482in}{2.242814in}}{\pgfqpoint{3.276945in}{2.246347in}}{\pgfqpoint{3.276945in}{2.250030in}}%
\pgfpathcurveto{\pgfqpoint{3.276945in}{2.253714in}}{\pgfqpoint{3.275482in}{2.257247in}}{\pgfqpoint{3.272878in}{2.259851in}}%
\pgfpathcurveto{\pgfqpoint{3.270273in}{2.262456in}}{\pgfqpoint{3.266740in}{2.263919in}}{\pgfqpoint{3.263057in}{2.263919in}}%
\pgfpathcurveto{\pgfqpoint{3.259373in}{2.263919in}}{\pgfqpoint{3.255840in}{2.262456in}}{\pgfqpoint{3.253236in}{2.259851in}}%
\pgfpathcurveto{\pgfqpoint{3.250631in}{2.257247in}}{\pgfqpoint{3.249168in}{2.253714in}}{\pgfqpoint{3.249168in}{2.250030in}}%
\pgfpathcurveto{\pgfqpoint{3.249168in}{2.246347in}}{\pgfqpoint{3.250631in}{2.242814in}}{\pgfqpoint{3.253236in}{2.240209in}}%
\pgfpathcurveto{\pgfqpoint{3.255840in}{2.237605in}}{\pgfqpoint{3.259373in}{2.236141in}}{\pgfqpoint{3.263057in}{2.236141in}}%
\pgfpathlineto{\pgfqpoint{3.263057in}{2.236141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599713in}{2.229278in}}%
\pgfpathcurveto{\pgfqpoint{3.603397in}{2.229278in}}{\pgfqpoint{3.606930in}{2.230742in}}{\pgfqpoint{3.609534in}{2.233346in}}%
\pgfpathcurveto{\pgfqpoint{3.612139in}{2.235951in}}{\pgfqpoint{3.613602in}{2.239484in}}{\pgfqpoint{3.613602in}{2.243167in}}%
\pgfpathcurveto{\pgfqpoint{3.613602in}{2.246851in}}{\pgfqpoint{3.612139in}{2.250384in}}{\pgfqpoint{3.609534in}{2.252988in}}%
\pgfpathcurveto{\pgfqpoint{3.606930in}{2.255593in}}{\pgfqpoint{3.603397in}{2.257056in}}{\pgfqpoint{3.599713in}{2.257056in}}%
\pgfpathcurveto{\pgfqpoint{3.596030in}{2.257056in}}{\pgfqpoint{3.592497in}{2.255593in}}{\pgfqpoint{3.589892in}{2.252988in}}%
\pgfpathcurveto{\pgfqpoint{3.587288in}{2.250384in}}{\pgfqpoint{3.585824in}{2.246851in}}{\pgfqpoint{3.585824in}{2.243167in}}%
\pgfpathcurveto{\pgfqpoint{3.585824in}{2.239484in}}{\pgfqpoint{3.587288in}{2.235951in}}{\pgfqpoint{3.589892in}{2.233346in}}%
\pgfpathcurveto{\pgfqpoint{3.592497in}{2.230742in}}{\pgfqpoint{3.596030in}{2.229278in}}{\pgfqpoint{3.599713in}{2.229278in}}%
\pgfpathlineto{\pgfqpoint{3.599713in}{2.229278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168921in}{2.294069in}}%
\pgfpathcurveto{\pgfqpoint{3.172604in}{2.294069in}}{\pgfqpoint{3.176137in}{2.295532in}}{\pgfqpoint{3.178742in}{2.298137in}}%
\pgfpathcurveto{\pgfqpoint{3.181346in}{2.300742in}}{\pgfqpoint{3.182810in}{2.304275in}}{\pgfqpoint{3.182810in}{2.307958in}}%
\pgfpathcurveto{\pgfqpoint{3.182810in}{2.311641in}}{\pgfqpoint{3.181346in}{2.315174in}}{\pgfqpoint{3.178742in}{2.317779in}}%
\pgfpathcurveto{\pgfqpoint{3.176137in}{2.320383in}}{\pgfqpoint{3.172604in}{2.321847in}}{\pgfqpoint{3.168921in}{2.321847in}}%
\pgfpathcurveto{\pgfqpoint{3.165237in}{2.321847in}}{\pgfqpoint{3.161704in}{2.320383in}}{\pgfqpoint{3.159100in}{2.317779in}}%
\pgfpathcurveto{\pgfqpoint{3.156495in}{2.315174in}}{\pgfqpoint{3.155032in}{2.311641in}}{\pgfqpoint{3.155032in}{2.307958in}}%
\pgfpathcurveto{\pgfqpoint{3.155032in}{2.304275in}}{\pgfqpoint{3.156495in}{2.300742in}}{\pgfqpoint{3.159100in}{2.298137in}}%
\pgfpathcurveto{\pgfqpoint{3.161704in}{2.295532in}}{\pgfqpoint{3.165237in}{2.294069in}}{\pgfqpoint{3.168921in}{2.294069in}}%
\pgfpathlineto{\pgfqpoint{3.168921in}{2.294069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096018in}{2.328217in}}%
\pgfpathcurveto{\pgfqpoint{4.099702in}{2.328217in}}{\pgfqpoint{4.103235in}{2.329681in}}{\pgfqpoint{4.105839in}{2.332285in}}%
\pgfpathcurveto{\pgfqpoint{4.108444in}{2.334890in}}{\pgfqpoint{4.109907in}{2.338423in}}{\pgfqpoint{4.109907in}{2.342106in}}%
\pgfpathcurveto{\pgfqpoint{4.109907in}{2.345790in}}{\pgfqpoint{4.108444in}{2.349323in}}{\pgfqpoint{4.105839in}{2.351927in}}%
\pgfpathcurveto{\pgfqpoint{4.103235in}{2.354532in}}{\pgfqpoint{4.099702in}{2.355995in}}{\pgfqpoint{4.096018in}{2.355995in}}%
\pgfpathcurveto{\pgfqpoint{4.092335in}{2.355995in}}{\pgfqpoint{4.088802in}{2.354532in}}{\pgfqpoint{4.086197in}{2.351927in}}%
\pgfpathcurveto{\pgfqpoint{4.083593in}{2.349323in}}{\pgfqpoint{4.082129in}{2.345790in}}{\pgfqpoint{4.082129in}{2.342106in}}%
\pgfpathcurveto{\pgfqpoint{4.082129in}{2.338423in}}{\pgfqpoint{4.083593in}{2.334890in}}{\pgfqpoint{4.086197in}{2.332285in}}%
\pgfpathcurveto{\pgfqpoint{4.088802in}{2.329681in}}{\pgfqpoint{4.092335in}{2.328217in}}{\pgfqpoint{4.096018in}{2.328217in}}%
\pgfpathlineto{\pgfqpoint{4.096018in}{2.328217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222997in}{2.235209in}}%
\pgfpathcurveto{\pgfqpoint{3.226681in}{2.235209in}}{\pgfqpoint{3.230214in}{2.236672in}}{\pgfqpoint{3.232818in}{2.239277in}}%
\pgfpathcurveto{\pgfqpoint{3.235423in}{2.241882in}}{\pgfqpoint{3.236886in}{2.245415in}}{\pgfqpoint{3.236886in}{2.249098in}}%
\pgfpathcurveto{\pgfqpoint{3.236886in}{2.252781in}}{\pgfqpoint{3.235423in}{2.256314in}}{\pgfqpoint{3.232818in}{2.258919in}}%
\pgfpathcurveto{\pgfqpoint{3.230214in}{2.261523in}}{\pgfqpoint{3.226681in}{2.262987in}}{\pgfqpoint{3.222997in}{2.262987in}}%
\pgfpathcurveto{\pgfqpoint{3.219314in}{2.262987in}}{\pgfqpoint{3.215781in}{2.261523in}}{\pgfqpoint{3.213176in}{2.258919in}}%
\pgfpathcurveto{\pgfqpoint{3.210572in}{2.256314in}}{\pgfqpoint{3.209108in}{2.252781in}}{\pgfqpoint{3.209108in}{2.249098in}}%
\pgfpathcurveto{\pgfqpoint{3.209108in}{2.245415in}}{\pgfqpoint{3.210572in}{2.241882in}}{\pgfqpoint{3.213176in}{2.239277in}}%
\pgfpathcurveto{\pgfqpoint{3.215781in}{2.236672in}}{\pgfqpoint{3.219314in}{2.235209in}}{\pgfqpoint{3.222997in}{2.235209in}}%
\pgfpathlineto{\pgfqpoint{3.222997in}{2.235209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942056in}{2.295648in}}%
\pgfpathcurveto{\pgfqpoint{3.945740in}{2.295648in}}{\pgfqpoint{3.949273in}{2.297111in}}{\pgfqpoint{3.951877in}{2.299716in}}%
\pgfpathcurveto{\pgfqpoint{3.954482in}{2.302320in}}{\pgfqpoint{3.955945in}{2.305853in}}{\pgfqpoint{3.955945in}{2.309537in}}%
\pgfpathcurveto{\pgfqpoint{3.955945in}{2.313220in}}{\pgfqpoint{3.954482in}{2.316753in}}{\pgfqpoint{3.951877in}{2.319357in}}%
\pgfpathcurveto{\pgfqpoint{3.949273in}{2.321962in}}{\pgfqpoint{3.945740in}{2.323425in}}{\pgfqpoint{3.942056in}{2.323425in}}%
\pgfpathcurveto{\pgfqpoint{3.938373in}{2.323425in}}{\pgfqpoint{3.934840in}{2.321962in}}{\pgfqpoint{3.932235in}{2.319357in}}%
\pgfpathcurveto{\pgfqpoint{3.929631in}{2.316753in}}{\pgfqpoint{3.928167in}{2.313220in}}{\pgfqpoint{3.928167in}{2.309537in}}%
\pgfpathcurveto{\pgfqpoint{3.928167in}{2.305853in}}{\pgfqpoint{3.929631in}{2.302320in}}{\pgfqpoint{3.932235in}{2.299716in}}%
\pgfpathcurveto{\pgfqpoint{3.934840in}{2.297111in}}{\pgfqpoint{3.938373in}{2.295648in}}{\pgfqpoint{3.942056in}{2.295648in}}%
\pgfpathlineto{\pgfqpoint{3.942056in}{2.295648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074198in}{2.254634in}}%
\pgfpathcurveto{\pgfqpoint{4.077882in}{2.254634in}}{\pgfqpoint{4.081415in}{2.256097in}}{\pgfqpoint{4.084019in}{2.258702in}}%
\pgfpathcurveto{\pgfqpoint{4.086624in}{2.261307in}}{\pgfqpoint{4.088087in}{2.264840in}}{\pgfqpoint{4.088087in}{2.268523in}}%
\pgfpathcurveto{\pgfqpoint{4.088087in}{2.272206in}}{\pgfqpoint{4.086624in}{2.275739in}}{\pgfqpoint{4.084019in}{2.278344in}}%
\pgfpathcurveto{\pgfqpoint{4.081415in}{2.280948in}}{\pgfqpoint{4.077882in}{2.282412in}}{\pgfqpoint{4.074198in}{2.282412in}}%
\pgfpathcurveto{\pgfqpoint{4.070515in}{2.282412in}}{\pgfqpoint{4.066982in}{2.280948in}}{\pgfqpoint{4.064377in}{2.278344in}}%
\pgfpathcurveto{\pgfqpoint{4.061773in}{2.275739in}}{\pgfqpoint{4.060309in}{2.272206in}}{\pgfqpoint{4.060309in}{2.268523in}}%
\pgfpathcurveto{\pgfqpoint{4.060309in}{2.264840in}}{\pgfqpoint{4.061773in}{2.261307in}}{\pgfqpoint{4.064377in}{2.258702in}}%
\pgfpathcurveto{\pgfqpoint{4.066982in}{2.256097in}}{\pgfqpoint{4.070515in}{2.254634in}}{\pgfqpoint{4.074198in}{2.254634in}}%
\pgfpathlineto{\pgfqpoint{4.074198in}{2.254634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533372in}{2.411766in}}%
\pgfpathcurveto{\pgfqpoint{3.537056in}{2.411766in}}{\pgfqpoint{3.540589in}{2.413229in}}{\pgfqpoint{3.543193in}{2.415834in}}%
\pgfpathcurveto{\pgfqpoint{3.545798in}{2.418438in}}{\pgfqpoint{3.547261in}{2.421971in}}{\pgfqpoint{3.547261in}{2.425655in}}%
\pgfpathcurveto{\pgfqpoint{3.547261in}{2.429338in}}{\pgfqpoint{3.545798in}{2.432871in}}{\pgfqpoint{3.543193in}{2.435476in}}%
\pgfpathcurveto{\pgfqpoint{3.540589in}{2.438080in}}{\pgfqpoint{3.537056in}{2.439543in}}{\pgfqpoint{3.533372in}{2.439543in}}%
\pgfpathcurveto{\pgfqpoint{3.529689in}{2.439543in}}{\pgfqpoint{3.526156in}{2.438080in}}{\pgfqpoint{3.523551in}{2.435476in}}%
\pgfpathcurveto{\pgfqpoint{3.520947in}{2.432871in}}{\pgfqpoint{3.519483in}{2.429338in}}{\pgfqpoint{3.519483in}{2.425655in}}%
\pgfpathcurveto{\pgfqpoint{3.519483in}{2.421971in}}{\pgfqpoint{3.520947in}{2.418438in}}{\pgfqpoint{3.523551in}{2.415834in}}%
\pgfpathcurveto{\pgfqpoint{3.526156in}{2.413229in}}{\pgfqpoint{3.529689in}{2.411766in}}{\pgfqpoint{3.533372in}{2.411766in}}%
\pgfpathlineto{\pgfqpoint{3.533372in}{2.411766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561382in}{2.343165in}}%
\pgfpathcurveto{\pgfqpoint{3.565065in}{2.343165in}}{\pgfqpoint{3.568598in}{2.344628in}}{\pgfqpoint{3.571203in}{2.347233in}}%
\pgfpathcurveto{\pgfqpoint{3.573807in}{2.349837in}}{\pgfqpoint{3.575271in}{2.353370in}}{\pgfqpoint{3.575271in}{2.357054in}}%
\pgfpathcurveto{\pgfqpoint{3.575271in}{2.360737in}}{\pgfqpoint{3.573807in}{2.364270in}}{\pgfqpoint{3.571203in}{2.366875in}}%
\pgfpathcurveto{\pgfqpoint{3.568598in}{2.369479in}}{\pgfqpoint{3.565065in}{2.370943in}}{\pgfqpoint{3.561382in}{2.370943in}}%
\pgfpathcurveto{\pgfqpoint{3.557698in}{2.370943in}}{\pgfqpoint{3.554165in}{2.369479in}}{\pgfqpoint{3.551561in}{2.366875in}}%
\pgfpathcurveto{\pgfqpoint{3.548956in}{2.364270in}}{\pgfqpoint{3.547493in}{2.360737in}}{\pgfqpoint{3.547493in}{2.357054in}}%
\pgfpathcurveto{\pgfqpoint{3.547493in}{2.353370in}}{\pgfqpoint{3.548956in}{2.349837in}}{\pgfqpoint{3.551561in}{2.347233in}}%
\pgfpathcurveto{\pgfqpoint{3.554165in}{2.344628in}}{\pgfqpoint{3.557698in}{2.343165in}}{\pgfqpoint{3.561382in}{2.343165in}}%
\pgfpathlineto{\pgfqpoint{3.561382in}{2.343165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001414in}{2.322967in}}%
\pgfpathcurveto{\pgfqpoint{4.005097in}{2.322967in}}{\pgfqpoint{4.008630in}{2.324431in}}{\pgfqpoint{4.011235in}{2.327035in}}%
\pgfpathcurveto{\pgfqpoint{4.013839in}{2.329640in}}{\pgfqpoint{4.015303in}{2.333173in}}{\pgfqpoint{4.015303in}{2.336856in}}%
\pgfpathcurveto{\pgfqpoint{4.015303in}{2.340540in}}{\pgfqpoint{4.013839in}{2.344073in}}{\pgfqpoint{4.011235in}{2.346677in}}%
\pgfpathcurveto{\pgfqpoint{4.008630in}{2.349282in}}{\pgfqpoint{4.005097in}{2.350745in}}{\pgfqpoint{4.001414in}{2.350745in}}%
\pgfpathcurveto{\pgfqpoint{3.997730in}{2.350745in}}{\pgfqpoint{3.994197in}{2.349282in}}{\pgfqpoint{3.991593in}{2.346677in}}%
\pgfpathcurveto{\pgfqpoint{3.988988in}{2.344073in}}{\pgfqpoint{3.987525in}{2.340540in}}{\pgfqpoint{3.987525in}{2.336856in}}%
\pgfpathcurveto{\pgfqpoint{3.987525in}{2.333173in}}{\pgfqpoint{3.988988in}{2.329640in}}{\pgfqpoint{3.991593in}{2.327035in}}%
\pgfpathcurveto{\pgfqpoint{3.994197in}{2.324431in}}{\pgfqpoint{3.997730in}{2.322967in}}{\pgfqpoint{4.001414in}{2.322967in}}%
\pgfpathlineto{\pgfqpoint{4.001414in}{2.322967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446991in}{2.319054in}}%
\pgfpathcurveto{\pgfqpoint{3.450674in}{2.319054in}}{\pgfqpoint{3.454207in}{2.320517in}}{\pgfqpoint{3.456812in}{2.323122in}}%
\pgfpathcurveto{\pgfqpoint{3.459416in}{2.325726in}}{\pgfqpoint{3.460880in}{2.329259in}}{\pgfqpoint{3.460880in}{2.332943in}}%
\pgfpathcurveto{\pgfqpoint{3.460880in}{2.336626in}}{\pgfqpoint{3.459416in}{2.340159in}}{\pgfqpoint{3.456812in}{2.342764in}}%
\pgfpathcurveto{\pgfqpoint{3.454207in}{2.345368in}}{\pgfqpoint{3.450674in}{2.346831in}}{\pgfqpoint{3.446991in}{2.346831in}}%
\pgfpathcurveto{\pgfqpoint{3.443308in}{2.346831in}}{\pgfqpoint{3.439775in}{2.345368in}}{\pgfqpoint{3.437170in}{2.342764in}}%
\pgfpathcurveto{\pgfqpoint{3.434565in}{2.340159in}}{\pgfqpoint{3.433102in}{2.336626in}}{\pgfqpoint{3.433102in}{2.332943in}}%
\pgfpathcurveto{\pgfqpoint{3.433102in}{2.329259in}}{\pgfqpoint{3.434565in}{2.325726in}}{\pgfqpoint{3.437170in}{2.323122in}}%
\pgfpathcurveto{\pgfqpoint{3.439775in}{2.320517in}}{\pgfqpoint{3.443308in}{2.319054in}}{\pgfqpoint{3.446991in}{2.319054in}}%
\pgfpathlineto{\pgfqpoint{3.446991in}{2.319054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175899in}{2.321447in}}%
\pgfpathcurveto{\pgfqpoint{3.179582in}{2.321447in}}{\pgfqpoint{3.183115in}{2.322910in}}{\pgfqpoint{3.185720in}{2.325515in}}%
\pgfpathcurveto{\pgfqpoint{3.188324in}{2.328120in}}{\pgfqpoint{3.189788in}{2.331653in}}{\pgfqpoint{3.189788in}{2.335336in}}%
\pgfpathcurveto{\pgfqpoint{3.189788in}{2.339019in}}{\pgfqpoint{3.188324in}{2.342552in}}{\pgfqpoint{3.185720in}{2.345157in}}%
\pgfpathcurveto{\pgfqpoint{3.183115in}{2.347761in}}{\pgfqpoint{3.179582in}{2.349225in}}{\pgfqpoint{3.175899in}{2.349225in}}%
\pgfpathcurveto{\pgfqpoint{3.172216in}{2.349225in}}{\pgfqpoint{3.168683in}{2.347761in}}{\pgfqpoint{3.166078in}{2.345157in}}%
\pgfpathcurveto{\pgfqpoint{3.163473in}{2.342552in}}{\pgfqpoint{3.162010in}{2.339019in}}{\pgfqpoint{3.162010in}{2.335336in}}%
\pgfpathcurveto{\pgfqpoint{3.162010in}{2.331653in}}{\pgfqpoint{3.163473in}{2.328120in}}{\pgfqpoint{3.166078in}{2.325515in}}%
\pgfpathcurveto{\pgfqpoint{3.168683in}{2.322910in}}{\pgfqpoint{3.172216in}{2.321447in}}{\pgfqpoint{3.175899in}{2.321447in}}%
\pgfpathlineto{\pgfqpoint{3.175899in}{2.321447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972751in}{2.239223in}}%
\pgfpathcurveto{\pgfqpoint{3.976435in}{2.239223in}}{\pgfqpoint{3.979968in}{2.240687in}}{\pgfqpoint{3.982572in}{2.243291in}}%
\pgfpathcurveto{\pgfqpoint{3.985177in}{2.245896in}}{\pgfqpoint{3.986640in}{2.249429in}}{\pgfqpoint{3.986640in}{2.253112in}}%
\pgfpathcurveto{\pgfqpoint{3.986640in}{2.256796in}}{\pgfqpoint{3.985177in}{2.260329in}}{\pgfqpoint{3.982572in}{2.262933in}}%
\pgfpathcurveto{\pgfqpoint{3.979968in}{2.265538in}}{\pgfqpoint{3.976435in}{2.267001in}}{\pgfqpoint{3.972751in}{2.267001in}}%
\pgfpathcurveto{\pgfqpoint{3.969068in}{2.267001in}}{\pgfqpoint{3.965535in}{2.265538in}}{\pgfqpoint{3.962930in}{2.262933in}}%
\pgfpathcurveto{\pgfqpoint{3.960326in}{2.260329in}}{\pgfqpoint{3.958862in}{2.256796in}}{\pgfqpoint{3.958862in}{2.253112in}}%
\pgfpathcurveto{\pgfqpoint{3.958862in}{2.249429in}}{\pgfqpoint{3.960326in}{2.245896in}}{\pgfqpoint{3.962930in}{2.243291in}}%
\pgfpathcurveto{\pgfqpoint{3.965535in}{2.240687in}}{\pgfqpoint{3.969068in}{2.239223in}}{\pgfqpoint{3.972751in}{2.239223in}}%
\pgfpathlineto{\pgfqpoint{3.972751in}{2.239223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192739in}{2.318875in}}%
\pgfpathcurveto{\pgfqpoint{3.196422in}{2.318875in}}{\pgfqpoint{3.199955in}{2.320338in}}{\pgfqpoint{3.202560in}{2.322943in}}%
\pgfpathcurveto{\pgfqpoint{3.205164in}{2.325547in}}{\pgfqpoint{3.206628in}{2.329080in}}{\pgfqpoint{3.206628in}{2.332764in}}%
\pgfpathcurveto{\pgfqpoint{3.206628in}{2.336447in}}{\pgfqpoint{3.205164in}{2.339980in}}{\pgfqpoint{3.202560in}{2.342585in}}%
\pgfpathcurveto{\pgfqpoint{3.199955in}{2.345189in}}{\pgfqpoint{3.196422in}{2.346653in}}{\pgfqpoint{3.192739in}{2.346653in}}%
\pgfpathcurveto{\pgfqpoint{3.189055in}{2.346653in}}{\pgfqpoint{3.185522in}{2.345189in}}{\pgfqpoint{3.182918in}{2.342585in}}%
\pgfpathcurveto{\pgfqpoint{3.180313in}{2.339980in}}{\pgfqpoint{3.178850in}{2.336447in}}{\pgfqpoint{3.178850in}{2.332764in}}%
\pgfpathcurveto{\pgfqpoint{3.178850in}{2.329080in}}{\pgfqpoint{3.180313in}{2.325547in}}{\pgfqpoint{3.182918in}{2.322943in}}%
\pgfpathcurveto{\pgfqpoint{3.185522in}{2.320338in}}{\pgfqpoint{3.189055in}{2.318875in}}{\pgfqpoint{3.192739in}{2.318875in}}%
\pgfpathlineto{\pgfqpoint{3.192739in}{2.318875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820467in}{2.200743in}}%
\pgfpathcurveto{\pgfqpoint{3.824150in}{2.200743in}}{\pgfqpoint{3.827684in}{2.202207in}}{\pgfqpoint{3.830288in}{2.204811in}}%
\pgfpathcurveto{\pgfqpoint{3.832893in}{2.207416in}}{\pgfqpoint{3.834356in}{2.210949in}}{\pgfqpoint{3.834356in}{2.214632in}}%
\pgfpathcurveto{\pgfqpoint{3.834356in}{2.218315in}}{\pgfqpoint{3.832893in}{2.221848in}}{\pgfqpoint{3.830288in}{2.224453in}}%
\pgfpathcurveto{\pgfqpoint{3.827684in}{2.227058in}}{\pgfqpoint{3.824150in}{2.228521in}}{\pgfqpoint{3.820467in}{2.228521in}}%
\pgfpathcurveto{\pgfqpoint{3.816784in}{2.228521in}}{\pgfqpoint{3.813251in}{2.227058in}}{\pgfqpoint{3.810646in}{2.224453in}}%
\pgfpathcurveto{\pgfqpoint{3.808042in}{2.221848in}}{\pgfqpoint{3.806578in}{2.218315in}}{\pgfqpoint{3.806578in}{2.214632in}}%
\pgfpathcurveto{\pgfqpoint{3.806578in}{2.210949in}}{\pgfqpoint{3.808042in}{2.207416in}}{\pgfqpoint{3.810646in}{2.204811in}}%
\pgfpathcurveto{\pgfqpoint{3.813251in}{2.202207in}}{\pgfqpoint{3.816784in}{2.200743in}}{\pgfqpoint{3.820467in}{2.200743in}}%
\pgfpathlineto{\pgfqpoint{3.820467in}{2.200743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197491in}{2.221960in}}%
\pgfpathcurveto{\pgfqpoint{3.201174in}{2.221960in}}{\pgfqpoint{3.204707in}{2.223423in}}{\pgfqpoint{3.207311in}{2.226028in}}%
\pgfpathcurveto{\pgfqpoint{3.209916in}{2.228632in}}{\pgfqpoint{3.211379in}{2.232165in}}{\pgfqpoint{3.211379in}{2.235849in}}%
\pgfpathcurveto{\pgfqpoint{3.211379in}{2.239532in}}{\pgfqpoint{3.209916in}{2.243065in}}{\pgfqpoint{3.207311in}{2.245670in}}%
\pgfpathcurveto{\pgfqpoint{3.204707in}{2.248274in}}{\pgfqpoint{3.201174in}{2.249738in}}{\pgfqpoint{3.197491in}{2.249738in}}%
\pgfpathcurveto{\pgfqpoint{3.193807in}{2.249738in}}{\pgfqpoint{3.190274in}{2.248274in}}{\pgfqpoint{3.187670in}{2.245670in}}%
\pgfpathcurveto{\pgfqpoint{3.185065in}{2.243065in}}{\pgfqpoint{3.183602in}{2.239532in}}{\pgfqpoint{3.183602in}{2.235849in}}%
\pgfpathcurveto{\pgfqpoint{3.183602in}{2.232165in}}{\pgfqpoint{3.185065in}{2.228632in}}{\pgfqpoint{3.187670in}{2.226028in}}%
\pgfpathcurveto{\pgfqpoint{3.190274in}{2.223423in}}{\pgfqpoint{3.193807in}{2.221960in}}{\pgfqpoint{3.197491in}{2.221960in}}%
\pgfpathlineto{\pgfqpoint{3.197491in}{2.221960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507310in}{2.292836in}}%
\pgfpathcurveto{\pgfqpoint{3.510993in}{2.292836in}}{\pgfqpoint{3.514526in}{2.294300in}}{\pgfqpoint{3.517131in}{2.296904in}}%
\pgfpathcurveto{\pgfqpoint{3.519736in}{2.299509in}}{\pgfqpoint{3.521199in}{2.303042in}}{\pgfqpoint{3.521199in}{2.306725in}}%
\pgfpathcurveto{\pgfqpoint{3.521199in}{2.310409in}}{\pgfqpoint{3.519736in}{2.313942in}}{\pgfqpoint{3.517131in}{2.316546in}}%
\pgfpathcurveto{\pgfqpoint{3.514526in}{2.319151in}}{\pgfqpoint{3.510993in}{2.320614in}}{\pgfqpoint{3.507310in}{2.320614in}}%
\pgfpathcurveto{\pgfqpoint{3.503627in}{2.320614in}}{\pgfqpoint{3.500094in}{2.319151in}}{\pgfqpoint{3.497489in}{2.316546in}}%
\pgfpathcurveto{\pgfqpoint{3.494885in}{2.313942in}}{\pgfqpoint{3.493421in}{2.310409in}}{\pgfqpoint{3.493421in}{2.306725in}}%
\pgfpathcurveto{\pgfqpoint{3.493421in}{2.303042in}}{\pgfqpoint{3.494885in}{2.299509in}}{\pgfqpoint{3.497489in}{2.296904in}}%
\pgfpathcurveto{\pgfqpoint{3.500094in}{2.294300in}}{\pgfqpoint{3.503627in}{2.292836in}}{\pgfqpoint{3.507310in}{2.292836in}}%
\pgfpathlineto{\pgfqpoint{3.507310in}{2.292836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699525in}{2.300185in}}%
\pgfpathcurveto{\pgfqpoint{3.703208in}{2.300185in}}{\pgfqpoint{3.706741in}{2.301649in}}{\pgfqpoint{3.709346in}{2.304253in}}%
\pgfpathcurveto{\pgfqpoint{3.711950in}{2.306858in}}{\pgfqpoint{3.713414in}{2.310391in}}{\pgfqpoint{3.713414in}{2.314074in}}%
\pgfpathcurveto{\pgfqpoint{3.713414in}{2.317758in}}{\pgfqpoint{3.711950in}{2.321291in}}{\pgfqpoint{3.709346in}{2.323895in}}%
\pgfpathcurveto{\pgfqpoint{3.706741in}{2.326500in}}{\pgfqpoint{3.703208in}{2.327963in}}{\pgfqpoint{3.699525in}{2.327963in}}%
\pgfpathcurveto{\pgfqpoint{3.695841in}{2.327963in}}{\pgfqpoint{3.692308in}{2.326500in}}{\pgfqpoint{3.689704in}{2.323895in}}%
\pgfpathcurveto{\pgfqpoint{3.687099in}{2.321291in}}{\pgfqpoint{3.685636in}{2.317758in}}{\pgfqpoint{3.685636in}{2.314074in}}%
\pgfpathcurveto{\pgfqpoint{3.685636in}{2.310391in}}{\pgfqpoint{3.687099in}{2.306858in}}{\pgfqpoint{3.689704in}{2.304253in}}%
\pgfpathcurveto{\pgfqpoint{3.692308in}{2.301649in}}{\pgfqpoint{3.695841in}{2.300185in}}{\pgfqpoint{3.699525in}{2.300185in}}%
\pgfpathlineto{\pgfqpoint{3.699525in}{2.300185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262708in}{2.272153in}}%
\pgfpathcurveto{\pgfqpoint{3.266391in}{2.272153in}}{\pgfqpoint{3.269924in}{2.273616in}}{\pgfqpoint{3.272529in}{2.276221in}}%
\pgfpathcurveto{\pgfqpoint{3.275133in}{2.278825in}}{\pgfqpoint{3.276597in}{2.282358in}}{\pgfqpoint{3.276597in}{2.286042in}}%
\pgfpathcurveto{\pgfqpoint{3.276597in}{2.289725in}}{\pgfqpoint{3.275133in}{2.293258in}}{\pgfqpoint{3.272529in}{2.295863in}}%
\pgfpathcurveto{\pgfqpoint{3.269924in}{2.298467in}}{\pgfqpoint{3.266391in}{2.299931in}}{\pgfqpoint{3.262708in}{2.299931in}}%
\pgfpathcurveto{\pgfqpoint{3.259024in}{2.299931in}}{\pgfqpoint{3.255491in}{2.298467in}}{\pgfqpoint{3.252887in}{2.295863in}}%
\pgfpathcurveto{\pgfqpoint{3.250282in}{2.293258in}}{\pgfqpoint{3.248819in}{2.289725in}}{\pgfqpoint{3.248819in}{2.286042in}}%
\pgfpathcurveto{\pgfqpoint{3.248819in}{2.282358in}}{\pgfqpoint{3.250282in}{2.278825in}}{\pgfqpoint{3.252887in}{2.276221in}}%
\pgfpathcurveto{\pgfqpoint{3.255491in}{2.273616in}}{\pgfqpoint{3.259024in}{2.272153in}}{\pgfqpoint{3.262708in}{2.272153in}}%
\pgfpathlineto{\pgfqpoint{3.262708in}{2.272153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292877in}{2.329800in}}%
\pgfpathcurveto{\pgfqpoint{3.296560in}{2.329800in}}{\pgfqpoint{3.300093in}{2.331263in}}{\pgfqpoint{3.302698in}{2.333868in}}%
\pgfpathcurveto{\pgfqpoint{3.305303in}{2.336472in}}{\pgfqpoint{3.306766in}{2.340005in}}{\pgfqpoint{3.306766in}{2.343689in}}%
\pgfpathcurveto{\pgfqpoint{3.306766in}{2.347372in}}{\pgfqpoint{3.305303in}{2.350905in}}{\pgfqpoint{3.302698in}{2.353510in}}%
\pgfpathcurveto{\pgfqpoint{3.300093in}{2.356114in}}{\pgfqpoint{3.296560in}{2.357578in}}{\pgfqpoint{3.292877in}{2.357578in}}%
\pgfpathcurveto{\pgfqpoint{3.289194in}{2.357578in}}{\pgfqpoint{3.285661in}{2.356114in}}{\pgfqpoint{3.283056in}{2.353510in}}%
\pgfpathcurveto{\pgfqpoint{3.280452in}{2.350905in}}{\pgfqpoint{3.278988in}{2.347372in}}{\pgfqpoint{3.278988in}{2.343689in}}%
\pgfpathcurveto{\pgfqpoint{3.278988in}{2.340005in}}{\pgfqpoint{3.280452in}{2.336472in}}{\pgfqpoint{3.283056in}{2.333868in}}%
\pgfpathcurveto{\pgfqpoint{3.285661in}{2.331263in}}{\pgfqpoint{3.289194in}{2.329800in}}{\pgfqpoint{3.292877in}{2.329800in}}%
\pgfpathlineto{\pgfqpoint{3.292877in}{2.329800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472948in}{2.255532in}}%
\pgfpathcurveto{\pgfqpoint{3.476631in}{2.255532in}}{\pgfqpoint{3.480164in}{2.256995in}}{\pgfqpoint{3.482769in}{2.259600in}}%
\pgfpathcurveto{\pgfqpoint{3.485373in}{2.262204in}}{\pgfqpoint{3.486837in}{2.265737in}}{\pgfqpoint{3.486837in}{2.269421in}}%
\pgfpathcurveto{\pgfqpoint{3.486837in}{2.273104in}}{\pgfqpoint{3.485373in}{2.276637in}}{\pgfqpoint{3.482769in}{2.279242in}}%
\pgfpathcurveto{\pgfqpoint{3.480164in}{2.281846in}}{\pgfqpoint{3.476631in}{2.283310in}}{\pgfqpoint{3.472948in}{2.283310in}}%
\pgfpathcurveto{\pgfqpoint{3.469265in}{2.283310in}}{\pgfqpoint{3.465732in}{2.281846in}}{\pgfqpoint{3.463127in}{2.279242in}}%
\pgfpathcurveto{\pgfqpoint{3.460523in}{2.276637in}}{\pgfqpoint{3.459059in}{2.273104in}}{\pgfqpoint{3.459059in}{2.269421in}}%
\pgfpathcurveto{\pgfqpoint{3.459059in}{2.265737in}}{\pgfqpoint{3.460523in}{2.262204in}}{\pgfqpoint{3.463127in}{2.259600in}}%
\pgfpathcurveto{\pgfqpoint{3.465732in}{2.256995in}}{\pgfqpoint{3.469265in}{2.255532in}}{\pgfqpoint{3.472948in}{2.255532in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{2.255532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030926in}{2.345900in}}%
\pgfpathcurveto{\pgfqpoint{4.034609in}{2.345900in}}{\pgfqpoint{4.038142in}{2.347363in}}{\pgfqpoint{4.040747in}{2.349968in}}%
\pgfpathcurveto{\pgfqpoint{4.043351in}{2.352572in}}{\pgfqpoint{4.044815in}{2.356105in}}{\pgfqpoint{4.044815in}{2.359789in}}%
\pgfpathcurveto{\pgfqpoint{4.044815in}{2.363472in}}{\pgfqpoint{4.043351in}{2.367005in}}{\pgfqpoint{4.040747in}{2.369610in}}%
\pgfpathcurveto{\pgfqpoint{4.038142in}{2.372214in}}{\pgfqpoint{4.034609in}{2.373677in}}{\pgfqpoint{4.030926in}{2.373677in}}%
\pgfpathcurveto{\pgfqpoint{4.027242in}{2.373677in}}{\pgfqpoint{4.023709in}{2.372214in}}{\pgfqpoint{4.021105in}{2.369610in}}%
\pgfpathcurveto{\pgfqpoint{4.018500in}{2.367005in}}{\pgfqpoint{4.017037in}{2.363472in}}{\pgfqpoint{4.017037in}{2.359789in}}%
\pgfpathcurveto{\pgfqpoint{4.017037in}{2.356105in}}{\pgfqpoint{4.018500in}{2.352572in}}{\pgfqpoint{4.021105in}{2.349968in}}%
\pgfpathcurveto{\pgfqpoint{4.023709in}{2.347363in}}{\pgfqpoint{4.027242in}{2.345900in}}{\pgfqpoint{4.030926in}{2.345900in}}%
\pgfpathlineto{\pgfqpoint{4.030926in}{2.345900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029966in}{2.301560in}}%
\pgfpathcurveto{\pgfqpoint{4.033649in}{2.301560in}}{\pgfqpoint{4.037182in}{2.303023in}}{\pgfqpoint{4.039787in}{2.305628in}}%
\pgfpathcurveto{\pgfqpoint{4.042391in}{2.308232in}}{\pgfqpoint{4.043855in}{2.311765in}}{\pgfqpoint{4.043855in}{2.315449in}}%
\pgfpathcurveto{\pgfqpoint{4.043855in}{2.319132in}}{\pgfqpoint{4.042391in}{2.322665in}}{\pgfqpoint{4.039787in}{2.325269in}}%
\pgfpathcurveto{\pgfqpoint{4.037182in}{2.327874in}}{\pgfqpoint{4.033649in}{2.329337in}}{\pgfqpoint{4.029966in}{2.329337in}}%
\pgfpathcurveto{\pgfqpoint{4.026283in}{2.329337in}}{\pgfqpoint{4.022750in}{2.327874in}}{\pgfqpoint{4.020145in}{2.325269in}}%
\pgfpathcurveto{\pgfqpoint{4.017540in}{2.322665in}}{\pgfqpoint{4.016077in}{2.319132in}}{\pgfqpoint{4.016077in}{2.315449in}}%
\pgfpathcurveto{\pgfqpoint{4.016077in}{2.311765in}}{\pgfqpoint{4.017540in}{2.308232in}}{\pgfqpoint{4.020145in}{2.305628in}}%
\pgfpathcurveto{\pgfqpoint{4.022750in}{2.303023in}}{\pgfqpoint{4.026283in}{2.301560in}}{\pgfqpoint{4.029966in}{2.301560in}}%
\pgfpathlineto{\pgfqpoint{4.029966in}{2.301560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875612in}{2.299489in}}%
\pgfpathcurveto{\pgfqpoint{3.879296in}{2.299489in}}{\pgfqpoint{3.882829in}{2.300952in}}{\pgfqpoint{3.885433in}{2.303557in}}%
\pgfpathcurveto{\pgfqpoint{3.888038in}{2.306161in}}{\pgfqpoint{3.889501in}{2.309694in}}{\pgfqpoint{3.889501in}{2.313377in}}%
\pgfpathcurveto{\pgfqpoint{3.889501in}{2.317061in}}{\pgfqpoint{3.888038in}{2.320594in}}{\pgfqpoint{3.885433in}{2.323198in}}%
\pgfpathcurveto{\pgfqpoint{3.882829in}{2.325803in}}{\pgfqpoint{3.879296in}{2.327266in}}{\pgfqpoint{3.875612in}{2.327266in}}%
\pgfpathcurveto{\pgfqpoint{3.871929in}{2.327266in}}{\pgfqpoint{3.868396in}{2.325803in}}{\pgfqpoint{3.865791in}{2.323198in}}%
\pgfpathcurveto{\pgfqpoint{3.863187in}{2.320594in}}{\pgfqpoint{3.861723in}{2.317061in}}{\pgfqpoint{3.861723in}{2.313377in}}%
\pgfpathcurveto{\pgfqpoint{3.861723in}{2.309694in}}{\pgfqpoint{3.863187in}{2.306161in}}{\pgfqpoint{3.865791in}{2.303557in}}%
\pgfpathcurveto{\pgfqpoint{3.868396in}{2.300952in}}{\pgfqpoint{3.871929in}{2.299489in}}{\pgfqpoint{3.875612in}{2.299489in}}%
\pgfpathlineto{\pgfqpoint{3.875612in}{2.299489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961688in}{2.247027in}}%
\pgfpathcurveto{\pgfqpoint{3.965372in}{2.247027in}}{\pgfqpoint{3.968905in}{2.248490in}}{\pgfqpoint{3.971509in}{2.251095in}}%
\pgfpathcurveto{\pgfqpoint{3.974114in}{2.253700in}}{\pgfqpoint{3.975577in}{2.257233in}}{\pgfqpoint{3.975577in}{2.260916in}}%
\pgfpathcurveto{\pgfqpoint{3.975577in}{2.264599in}}{\pgfqpoint{3.974114in}{2.268132in}}{\pgfqpoint{3.971509in}{2.270737in}}%
\pgfpathcurveto{\pgfqpoint{3.968905in}{2.273341in}}{\pgfqpoint{3.965372in}{2.274805in}}{\pgfqpoint{3.961688in}{2.274805in}}%
\pgfpathcurveto{\pgfqpoint{3.958005in}{2.274805in}}{\pgfqpoint{3.954472in}{2.273341in}}{\pgfqpoint{3.951868in}{2.270737in}}%
\pgfpathcurveto{\pgfqpoint{3.949263in}{2.268132in}}{\pgfqpoint{3.947800in}{2.264599in}}{\pgfqpoint{3.947800in}{2.260916in}}%
\pgfpathcurveto{\pgfqpoint{3.947800in}{2.257233in}}{\pgfqpoint{3.949263in}{2.253700in}}{\pgfqpoint{3.951868in}{2.251095in}}%
\pgfpathcurveto{\pgfqpoint{3.954472in}{2.248490in}}{\pgfqpoint{3.958005in}{2.247027in}}{\pgfqpoint{3.961688in}{2.247027in}}%
\pgfpathlineto{\pgfqpoint{3.961688in}{2.247027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955689in}{2.222030in}}%
\pgfpathcurveto{\pgfqpoint{3.959372in}{2.222030in}}{\pgfqpoint{3.962905in}{2.223493in}}{\pgfqpoint{3.965510in}{2.226098in}}%
\pgfpathcurveto{\pgfqpoint{3.968115in}{2.228703in}}{\pgfqpoint{3.969578in}{2.232236in}}{\pgfqpoint{3.969578in}{2.235919in}}%
\pgfpathcurveto{\pgfqpoint{3.969578in}{2.239602in}}{\pgfqpoint{3.968115in}{2.243135in}}{\pgfqpoint{3.965510in}{2.245740in}}%
\pgfpathcurveto{\pgfqpoint{3.962905in}{2.248344in}}{\pgfqpoint{3.959372in}{2.249808in}}{\pgfqpoint{3.955689in}{2.249808in}}%
\pgfpathcurveto{\pgfqpoint{3.952006in}{2.249808in}}{\pgfqpoint{3.948473in}{2.248344in}}{\pgfqpoint{3.945868in}{2.245740in}}%
\pgfpathcurveto{\pgfqpoint{3.943264in}{2.243135in}}{\pgfqpoint{3.941800in}{2.239602in}}{\pgfqpoint{3.941800in}{2.235919in}}%
\pgfpathcurveto{\pgfqpoint{3.941800in}{2.232236in}}{\pgfqpoint{3.943264in}{2.228703in}}{\pgfqpoint{3.945868in}{2.226098in}}%
\pgfpathcurveto{\pgfqpoint{3.948473in}{2.223493in}}{\pgfqpoint{3.952006in}{2.222030in}}{\pgfqpoint{3.955689in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{2.222030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416204in}{2.319519in}}%
\pgfpathcurveto{\pgfqpoint{3.419888in}{2.319519in}}{\pgfqpoint{3.423421in}{2.320983in}}{\pgfqpoint{3.426025in}{2.323587in}}%
\pgfpathcurveto{\pgfqpoint{3.428630in}{2.326192in}}{\pgfqpoint{3.430093in}{2.329725in}}{\pgfqpoint{3.430093in}{2.333408in}}%
\pgfpathcurveto{\pgfqpoint{3.430093in}{2.337092in}}{\pgfqpoint{3.428630in}{2.340625in}}{\pgfqpoint{3.426025in}{2.343229in}}%
\pgfpathcurveto{\pgfqpoint{3.423421in}{2.345834in}}{\pgfqpoint{3.419888in}{2.347297in}}{\pgfqpoint{3.416204in}{2.347297in}}%
\pgfpathcurveto{\pgfqpoint{3.412521in}{2.347297in}}{\pgfqpoint{3.408988in}{2.345834in}}{\pgfqpoint{3.406383in}{2.343229in}}%
\pgfpathcurveto{\pgfqpoint{3.403779in}{2.340625in}}{\pgfqpoint{3.402315in}{2.337092in}}{\pgfqpoint{3.402315in}{2.333408in}}%
\pgfpathcurveto{\pgfqpoint{3.402315in}{2.329725in}}{\pgfqpoint{3.403779in}{2.326192in}}{\pgfqpoint{3.406383in}{2.323587in}}%
\pgfpathcurveto{\pgfqpoint{3.408988in}{2.320983in}}{\pgfqpoint{3.412521in}{2.319519in}}{\pgfqpoint{3.416204in}{2.319519in}}%
\pgfpathlineto{\pgfqpoint{3.416204in}{2.319519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687598in}{2.260615in}}%
\pgfpathcurveto{\pgfqpoint{3.691281in}{2.260615in}}{\pgfqpoint{3.694814in}{2.262079in}}{\pgfqpoint{3.697419in}{2.264683in}}%
\pgfpathcurveto{\pgfqpoint{3.700023in}{2.267288in}}{\pgfqpoint{3.701487in}{2.270821in}}{\pgfqpoint{3.701487in}{2.274504in}}%
\pgfpathcurveto{\pgfqpoint{3.701487in}{2.278188in}}{\pgfqpoint{3.700023in}{2.281721in}}{\pgfqpoint{3.697419in}{2.284325in}}%
\pgfpathcurveto{\pgfqpoint{3.694814in}{2.286930in}}{\pgfqpoint{3.691281in}{2.288393in}}{\pgfqpoint{3.687598in}{2.288393in}}%
\pgfpathcurveto{\pgfqpoint{3.683915in}{2.288393in}}{\pgfqpoint{3.680382in}{2.286930in}}{\pgfqpoint{3.677777in}{2.284325in}}%
\pgfpathcurveto{\pgfqpoint{3.675172in}{2.281721in}}{\pgfqpoint{3.673709in}{2.278188in}}{\pgfqpoint{3.673709in}{2.274504in}}%
\pgfpathcurveto{\pgfqpoint{3.673709in}{2.270821in}}{\pgfqpoint{3.675172in}{2.267288in}}{\pgfqpoint{3.677777in}{2.264683in}}%
\pgfpathcurveto{\pgfqpoint{3.680382in}{2.262079in}}{\pgfqpoint{3.683915in}{2.260615in}}{\pgfqpoint{3.687598in}{2.260615in}}%
\pgfpathlineto{\pgfqpoint{3.687598in}{2.260615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095046in}{2.177191in}}%
\pgfpathcurveto{\pgfqpoint{4.098729in}{2.177191in}}{\pgfqpoint{4.102263in}{2.178655in}}{\pgfqpoint{4.104867in}{2.181259in}}%
\pgfpathcurveto{\pgfqpoint{4.107472in}{2.183864in}}{\pgfqpoint{4.108935in}{2.187397in}}{\pgfqpoint{4.108935in}{2.191080in}}%
\pgfpathcurveto{\pgfqpoint{4.108935in}{2.194763in}}{\pgfqpoint{4.107472in}{2.198296in}}{\pgfqpoint{4.104867in}{2.200901in}}%
\pgfpathcurveto{\pgfqpoint{4.102263in}{2.203506in}}{\pgfqpoint{4.098729in}{2.204969in}}{\pgfqpoint{4.095046in}{2.204969in}}%
\pgfpathcurveto{\pgfqpoint{4.091363in}{2.204969in}}{\pgfqpoint{4.087830in}{2.203506in}}{\pgfqpoint{4.085225in}{2.200901in}}%
\pgfpathcurveto{\pgfqpoint{4.082621in}{2.198296in}}{\pgfqpoint{4.081157in}{2.194763in}}{\pgfqpoint{4.081157in}{2.191080in}}%
\pgfpathcurveto{\pgfqpoint{4.081157in}{2.187397in}}{\pgfqpoint{4.082621in}{2.183864in}}{\pgfqpoint{4.085225in}{2.181259in}}%
\pgfpathcurveto{\pgfqpoint{4.087830in}{2.178655in}}{\pgfqpoint{4.091363in}{2.177191in}}{\pgfqpoint{4.095046in}{2.177191in}}%
\pgfpathlineto{\pgfqpoint{4.095046in}{2.177191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970162in}{2.300874in}}%
\pgfpathcurveto{\pgfqpoint{3.973846in}{2.300874in}}{\pgfqpoint{3.977379in}{2.302338in}}{\pgfqpoint{3.979983in}{2.304942in}}%
\pgfpathcurveto{\pgfqpoint{3.982588in}{2.307547in}}{\pgfqpoint{3.984051in}{2.311080in}}{\pgfqpoint{3.984051in}{2.314763in}}%
\pgfpathcurveto{\pgfqpoint{3.984051in}{2.318447in}}{\pgfqpoint{3.982588in}{2.321980in}}{\pgfqpoint{3.979983in}{2.324584in}}%
\pgfpathcurveto{\pgfqpoint{3.977379in}{2.327189in}}{\pgfqpoint{3.973846in}{2.328652in}}{\pgfqpoint{3.970162in}{2.328652in}}%
\pgfpathcurveto{\pgfqpoint{3.966479in}{2.328652in}}{\pgfqpoint{3.962946in}{2.327189in}}{\pgfqpoint{3.960341in}{2.324584in}}%
\pgfpathcurveto{\pgfqpoint{3.957737in}{2.321980in}}{\pgfqpoint{3.956273in}{2.318447in}}{\pgfqpoint{3.956273in}{2.314763in}}%
\pgfpathcurveto{\pgfqpoint{3.956273in}{2.311080in}}{\pgfqpoint{3.957737in}{2.307547in}}{\pgfqpoint{3.960341in}{2.304942in}}%
\pgfpathcurveto{\pgfqpoint{3.962946in}{2.302338in}}{\pgfqpoint{3.966479in}{2.300874in}}{\pgfqpoint{3.970162in}{2.300874in}}%
\pgfpathlineto{\pgfqpoint{3.970162in}{2.300874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986401in}{2.261128in}}%
\pgfpathcurveto{\pgfqpoint{3.990085in}{2.261128in}}{\pgfqpoint{3.993618in}{2.262592in}}{\pgfqpoint{3.996222in}{2.265196in}}%
\pgfpathcurveto{\pgfqpoint{3.998827in}{2.267801in}}{\pgfqpoint{4.000290in}{2.271334in}}{\pgfqpoint{4.000290in}{2.275017in}}%
\pgfpathcurveto{\pgfqpoint{4.000290in}{2.278700in}}{\pgfqpoint{3.998827in}{2.282233in}}{\pgfqpoint{3.996222in}{2.284838in}}%
\pgfpathcurveto{\pgfqpoint{3.993618in}{2.287443in}}{\pgfqpoint{3.990085in}{2.288906in}}{\pgfqpoint{3.986401in}{2.288906in}}%
\pgfpathcurveto{\pgfqpoint{3.982718in}{2.288906in}}{\pgfqpoint{3.979185in}{2.287443in}}{\pgfqpoint{3.976580in}{2.284838in}}%
\pgfpathcurveto{\pgfqpoint{3.973976in}{2.282233in}}{\pgfqpoint{3.972513in}{2.278700in}}{\pgfqpoint{3.972513in}{2.275017in}}%
\pgfpathcurveto{\pgfqpoint{3.972513in}{2.271334in}}{\pgfqpoint{3.973976in}{2.267801in}}{\pgfqpoint{3.976580in}{2.265196in}}%
\pgfpathcurveto{\pgfqpoint{3.979185in}{2.262592in}}{\pgfqpoint{3.982718in}{2.261128in}}{\pgfqpoint{3.986401in}{2.261128in}}%
\pgfpathlineto{\pgfqpoint{3.986401in}{2.261128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532308in}{2.279998in}}%
\pgfpathcurveto{\pgfqpoint{3.535992in}{2.279998in}}{\pgfqpoint{3.539525in}{2.281461in}}{\pgfqpoint{3.542129in}{2.284065in}}%
\pgfpathcurveto{\pgfqpoint{3.544734in}{2.286670in}}{\pgfqpoint{3.546197in}{2.290203in}}{\pgfqpoint{3.546197in}{2.293886in}}%
\pgfpathcurveto{\pgfqpoint{3.546197in}{2.297570in}}{\pgfqpoint{3.544734in}{2.301103in}}{\pgfqpoint{3.542129in}{2.303707in}}%
\pgfpathcurveto{\pgfqpoint{3.539525in}{2.306312in}}{\pgfqpoint{3.535992in}{2.307775in}}{\pgfqpoint{3.532308in}{2.307775in}}%
\pgfpathcurveto{\pgfqpoint{3.528625in}{2.307775in}}{\pgfqpoint{3.525092in}{2.306312in}}{\pgfqpoint{3.522487in}{2.303707in}}%
\pgfpathcurveto{\pgfqpoint{3.519883in}{2.301103in}}{\pgfqpoint{3.518419in}{2.297570in}}{\pgfqpoint{3.518419in}{2.293886in}}%
\pgfpathcurveto{\pgfqpoint{3.518419in}{2.290203in}}{\pgfqpoint{3.519883in}{2.286670in}}{\pgfqpoint{3.522487in}{2.284065in}}%
\pgfpathcurveto{\pgfqpoint{3.525092in}{2.281461in}}{\pgfqpoint{3.528625in}{2.279998in}}{\pgfqpoint{3.532308in}{2.279998in}}%
\pgfpathlineto{\pgfqpoint{3.532308in}{2.279998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152516in}{2.274798in}}%
\pgfpathcurveto{\pgfqpoint{3.156200in}{2.274798in}}{\pgfqpoint{3.159733in}{2.276261in}}{\pgfqpoint{3.162337in}{2.278866in}}%
\pgfpathcurveto{\pgfqpoint{3.164942in}{2.281470in}}{\pgfqpoint{3.166405in}{2.285003in}}{\pgfqpoint{3.166405in}{2.288687in}}%
\pgfpathcurveto{\pgfqpoint{3.166405in}{2.292370in}}{\pgfqpoint{3.164942in}{2.295903in}}{\pgfqpoint{3.162337in}{2.298508in}}%
\pgfpathcurveto{\pgfqpoint{3.159733in}{2.301112in}}{\pgfqpoint{3.156200in}{2.302575in}}{\pgfqpoint{3.152516in}{2.302575in}}%
\pgfpathcurveto{\pgfqpoint{3.148833in}{2.302575in}}{\pgfqpoint{3.145300in}{2.301112in}}{\pgfqpoint{3.142695in}{2.298508in}}%
\pgfpathcurveto{\pgfqpoint{3.140091in}{2.295903in}}{\pgfqpoint{3.138627in}{2.292370in}}{\pgfqpoint{3.138627in}{2.288687in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{2.285003in}}{\pgfqpoint{3.140091in}{2.281470in}}{\pgfqpoint{3.142695in}{2.278866in}}%
\pgfpathcurveto{\pgfqpoint{3.145300in}{2.276261in}}{\pgfqpoint{3.148833in}{2.274798in}}{\pgfqpoint{3.152516in}{2.274798in}}%
\pgfpathlineto{\pgfqpoint{3.152516in}{2.274798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920530in}{2.185265in}}%
\pgfpathcurveto{\pgfqpoint{3.924213in}{2.185265in}}{\pgfqpoint{3.927746in}{2.186728in}}{\pgfqpoint{3.930351in}{2.189332in}}%
\pgfpathcurveto{\pgfqpoint{3.932955in}{2.191937in}}{\pgfqpoint{3.934419in}{2.195470in}}{\pgfqpoint{3.934419in}{2.199153in}}%
\pgfpathcurveto{\pgfqpoint{3.934419in}{2.202837in}}{\pgfqpoint{3.932955in}{2.206370in}}{\pgfqpoint{3.930351in}{2.208974in}}%
\pgfpathcurveto{\pgfqpoint{3.927746in}{2.211579in}}{\pgfqpoint{3.924213in}{2.213042in}}{\pgfqpoint{3.920530in}{2.213042in}}%
\pgfpathcurveto{\pgfqpoint{3.916846in}{2.213042in}}{\pgfqpoint{3.913313in}{2.211579in}}{\pgfqpoint{3.910709in}{2.208974in}}%
\pgfpathcurveto{\pgfqpoint{3.908104in}{2.206370in}}{\pgfqpoint{3.906641in}{2.202837in}}{\pgfqpoint{3.906641in}{2.199153in}}%
\pgfpathcurveto{\pgfqpoint{3.906641in}{2.195470in}}{\pgfqpoint{3.908104in}{2.191937in}}{\pgfqpoint{3.910709in}{2.189332in}}%
\pgfpathcurveto{\pgfqpoint{3.913313in}{2.186728in}}{\pgfqpoint{3.916846in}{2.185265in}}{\pgfqpoint{3.920530in}{2.185265in}}%
\pgfpathlineto{\pgfqpoint{3.920530in}{2.185265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294641in}{2.283885in}}%
\pgfpathcurveto{\pgfqpoint{3.298324in}{2.283885in}}{\pgfqpoint{3.301857in}{2.285348in}}{\pgfqpoint{3.304462in}{2.287953in}}%
\pgfpathcurveto{\pgfqpoint{3.307066in}{2.290557in}}{\pgfqpoint{3.308530in}{2.294090in}}{\pgfqpoint{3.308530in}{2.297773in}}%
\pgfpathcurveto{\pgfqpoint{3.308530in}{2.301457in}}{\pgfqpoint{3.307066in}{2.304990in}}{\pgfqpoint{3.304462in}{2.307594in}}%
\pgfpathcurveto{\pgfqpoint{3.301857in}{2.310199in}}{\pgfqpoint{3.298324in}{2.311662in}}{\pgfqpoint{3.294641in}{2.311662in}}%
\pgfpathcurveto{\pgfqpoint{3.290957in}{2.311662in}}{\pgfqpoint{3.287424in}{2.310199in}}{\pgfqpoint{3.284820in}{2.307594in}}%
\pgfpathcurveto{\pgfqpoint{3.282215in}{2.304990in}}{\pgfqpoint{3.280752in}{2.301457in}}{\pgfqpoint{3.280752in}{2.297773in}}%
\pgfpathcurveto{\pgfqpoint{3.280752in}{2.294090in}}{\pgfqpoint{3.282215in}{2.290557in}}{\pgfqpoint{3.284820in}{2.287953in}}%
\pgfpathcurveto{\pgfqpoint{3.287424in}{2.285348in}}{\pgfqpoint{3.290957in}{2.283885in}}{\pgfqpoint{3.294641in}{2.283885in}}%
\pgfpathlineto{\pgfqpoint{3.294641in}{2.283885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669666in}{2.327051in}}%
\pgfpathcurveto{\pgfqpoint{3.673349in}{2.327051in}}{\pgfqpoint{3.676882in}{2.328515in}}{\pgfqpoint{3.679487in}{2.331119in}}%
\pgfpathcurveto{\pgfqpoint{3.682091in}{2.333724in}}{\pgfqpoint{3.683555in}{2.337257in}}{\pgfqpoint{3.683555in}{2.340940in}}%
\pgfpathcurveto{\pgfqpoint{3.683555in}{2.344624in}}{\pgfqpoint{3.682091in}{2.348157in}}{\pgfqpoint{3.679487in}{2.350761in}}%
\pgfpathcurveto{\pgfqpoint{3.676882in}{2.353366in}}{\pgfqpoint{3.673349in}{2.354829in}}{\pgfqpoint{3.669666in}{2.354829in}}%
\pgfpathcurveto{\pgfqpoint{3.665982in}{2.354829in}}{\pgfqpoint{3.662449in}{2.353366in}}{\pgfqpoint{3.659845in}{2.350761in}}%
\pgfpathcurveto{\pgfqpoint{3.657240in}{2.348157in}}{\pgfqpoint{3.655777in}{2.344624in}}{\pgfqpoint{3.655777in}{2.340940in}}%
\pgfpathcurveto{\pgfqpoint{3.655777in}{2.337257in}}{\pgfqpoint{3.657240in}{2.333724in}}{\pgfqpoint{3.659845in}{2.331119in}}%
\pgfpathcurveto{\pgfqpoint{3.662449in}{2.328515in}}{\pgfqpoint{3.665982in}{2.327051in}}{\pgfqpoint{3.669666in}{2.327051in}}%
\pgfpathlineto{\pgfqpoint{3.669666in}{2.327051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186621in}{2.257237in}}%
\pgfpathcurveto{\pgfqpoint{3.190304in}{2.257237in}}{\pgfqpoint{3.193837in}{2.258701in}}{\pgfqpoint{3.196442in}{2.261305in}}%
\pgfpathcurveto{\pgfqpoint{3.199046in}{2.263910in}}{\pgfqpoint{3.200510in}{2.267443in}}{\pgfqpoint{3.200510in}{2.271126in}}%
\pgfpathcurveto{\pgfqpoint{3.200510in}{2.274810in}}{\pgfqpoint{3.199046in}{2.278343in}}{\pgfqpoint{3.196442in}{2.280947in}}%
\pgfpathcurveto{\pgfqpoint{3.193837in}{2.283552in}}{\pgfqpoint{3.190304in}{2.285015in}}{\pgfqpoint{3.186621in}{2.285015in}}%
\pgfpathcurveto{\pgfqpoint{3.182938in}{2.285015in}}{\pgfqpoint{3.179405in}{2.283552in}}{\pgfqpoint{3.176800in}{2.280947in}}%
\pgfpathcurveto{\pgfqpoint{3.174196in}{2.278343in}}{\pgfqpoint{3.172732in}{2.274810in}}{\pgfqpoint{3.172732in}{2.271126in}}%
\pgfpathcurveto{\pgfqpoint{3.172732in}{2.267443in}}{\pgfqpoint{3.174196in}{2.263910in}}{\pgfqpoint{3.176800in}{2.261305in}}%
\pgfpathcurveto{\pgfqpoint{3.179405in}{2.258701in}}{\pgfqpoint{3.182938in}{2.257237in}}{\pgfqpoint{3.186621in}{2.257237in}}%
\pgfpathlineto{\pgfqpoint{3.186621in}{2.257237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976330in}{2.331869in}}%
\pgfpathcurveto{\pgfqpoint{3.980014in}{2.331869in}}{\pgfqpoint{3.983547in}{2.333332in}}{\pgfqpoint{3.986151in}{2.335937in}}%
\pgfpathcurveto{\pgfqpoint{3.988756in}{2.338541in}}{\pgfqpoint{3.990219in}{2.342074in}}{\pgfqpoint{3.990219in}{2.345757in}}%
\pgfpathcurveto{\pgfqpoint{3.990219in}{2.349441in}}{\pgfqpoint{3.988756in}{2.352974in}}{\pgfqpoint{3.986151in}{2.355578in}}%
\pgfpathcurveto{\pgfqpoint{3.983547in}{2.358183in}}{\pgfqpoint{3.980014in}{2.359646in}}{\pgfqpoint{3.976330in}{2.359646in}}%
\pgfpathcurveto{\pgfqpoint{3.972647in}{2.359646in}}{\pgfqpoint{3.969114in}{2.358183in}}{\pgfqpoint{3.966510in}{2.355578in}}%
\pgfpathcurveto{\pgfqpoint{3.963905in}{2.352974in}}{\pgfqpoint{3.962442in}{2.349441in}}{\pgfqpoint{3.962442in}{2.345757in}}%
\pgfpathcurveto{\pgfqpoint{3.962442in}{2.342074in}}{\pgfqpoint{3.963905in}{2.338541in}}{\pgfqpoint{3.966510in}{2.335937in}}%
\pgfpathcurveto{\pgfqpoint{3.969114in}{2.333332in}}{\pgfqpoint{3.972647in}{2.331869in}}{\pgfqpoint{3.976330in}{2.331869in}}%
\pgfpathlineto{\pgfqpoint{3.976330in}{2.331869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848515in}{2.282817in}}%
\pgfpathcurveto{\pgfqpoint{3.852198in}{2.282817in}}{\pgfqpoint{3.855731in}{2.284280in}}{\pgfqpoint{3.858335in}{2.286885in}}%
\pgfpathcurveto{\pgfqpoint{3.860940in}{2.289489in}}{\pgfqpoint{3.862403in}{2.293022in}}{\pgfqpoint{3.862403in}{2.296706in}}%
\pgfpathcurveto{\pgfqpoint{3.862403in}{2.300389in}}{\pgfqpoint{3.860940in}{2.303922in}}{\pgfqpoint{3.858335in}{2.306527in}}%
\pgfpathcurveto{\pgfqpoint{3.855731in}{2.309131in}}{\pgfqpoint{3.852198in}{2.310594in}}{\pgfqpoint{3.848515in}{2.310594in}}%
\pgfpathcurveto{\pgfqpoint{3.844831in}{2.310594in}}{\pgfqpoint{3.841298in}{2.309131in}}{\pgfqpoint{3.838694in}{2.306527in}}%
\pgfpathcurveto{\pgfqpoint{3.836089in}{2.303922in}}{\pgfqpoint{3.834626in}{2.300389in}}{\pgfqpoint{3.834626in}{2.296706in}}%
\pgfpathcurveto{\pgfqpoint{3.834626in}{2.293022in}}{\pgfqpoint{3.836089in}{2.289489in}}{\pgfqpoint{3.838694in}{2.286885in}}%
\pgfpathcurveto{\pgfqpoint{3.841298in}{2.284280in}}{\pgfqpoint{3.844831in}{2.282817in}}{\pgfqpoint{3.848515in}{2.282817in}}%
\pgfpathlineto{\pgfqpoint{3.848515in}{2.282817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424481in}{2.294021in}}%
\pgfpathcurveto{\pgfqpoint{3.428165in}{2.294021in}}{\pgfqpoint{3.431698in}{2.295484in}}{\pgfqpoint{3.434302in}{2.298089in}}%
\pgfpathcurveto{\pgfqpoint{3.436907in}{2.300693in}}{\pgfqpoint{3.438370in}{2.304226in}}{\pgfqpoint{3.438370in}{2.307910in}}%
\pgfpathcurveto{\pgfqpoint{3.438370in}{2.311593in}}{\pgfqpoint{3.436907in}{2.315126in}}{\pgfqpoint{3.434302in}{2.317730in}}%
\pgfpathcurveto{\pgfqpoint{3.431698in}{2.320335in}}{\pgfqpoint{3.428165in}{2.321798in}}{\pgfqpoint{3.424481in}{2.321798in}}%
\pgfpathcurveto{\pgfqpoint{3.420798in}{2.321798in}}{\pgfqpoint{3.417265in}{2.320335in}}{\pgfqpoint{3.414660in}{2.317730in}}%
\pgfpathcurveto{\pgfqpoint{3.412056in}{2.315126in}}{\pgfqpoint{3.410592in}{2.311593in}}{\pgfqpoint{3.410592in}{2.307910in}}%
\pgfpathcurveto{\pgfqpoint{3.410592in}{2.304226in}}{\pgfqpoint{3.412056in}{2.300693in}}{\pgfqpoint{3.414660in}{2.298089in}}%
\pgfpathcurveto{\pgfqpoint{3.417265in}{2.295484in}}{\pgfqpoint{3.420798in}{2.294021in}}{\pgfqpoint{3.424481in}{2.294021in}}%
\pgfpathlineto{\pgfqpoint{3.424481in}{2.294021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549294in}{2.300786in}}%
\pgfpathcurveto{\pgfqpoint{3.552977in}{2.300786in}}{\pgfqpoint{3.556510in}{2.302249in}}{\pgfqpoint{3.559115in}{2.304854in}}%
\pgfpathcurveto{\pgfqpoint{3.561720in}{2.307458in}}{\pgfqpoint{3.563183in}{2.310991in}}{\pgfqpoint{3.563183in}{2.314675in}}%
\pgfpathcurveto{\pgfqpoint{3.563183in}{2.318358in}}{\pgfqpoint{3.561720in}{2.321891in}}{\pgfqpoint{3.559115in}{2.324495in}}%
\pgfpathcurveto{\pgfqpoint{3.556510in}{2.327100in}}{\pgfqpoint{3.552977in}{2.328563in}}{\pgfqpoint{3.549294in}{2.328563in}}%
\pgfpathcurveto{\pgfqpoint{3.545611in}{2.328563in}}{\pgfqpoint{3.542078in}{2.327100in}}{\pgfqpoint{3.539473in}{2.324495in}}%
\pgfpathcurveto{\pgfqpoint{3.536869in}{2.321891in}}{\pgfqpoint{3.535405in}{2.318358in}}{\pgfqpoint{3.535405in}{2.314675in}}%
\pgfpathcurveto{\pgfqpoint{3.535405in}{2.310991in}}{\pgfqpoint{3.536869in}{2.307458in}}{\pgfqpoint{3.539473in}{2.304854in}}%
\pgfpathcurveto{\pgfqpoint{3.542078in}{2.302249in}}{\pgfqpoint{3.545611in}{2.300786in}}{\pgfqpoint{3.549294in}{2.300786in}}%
\pgfpathlineto{\pgfqpoint{3.549294in}{2.300786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392946in}{2.261698in}}%
\pgfpathcurveto{\pgfqpoint{3.396629in}{2.261698in}}{\pgfqpoint{3.400162in}{2.263161in}}{\pgfqpoint{3.402767in}{2.265766in}}%
\pgfpathcurveto{\pgfqpoint{3.405371in}{2.268370in}}{\pgfqpoint{3.406835in}{2.271903in}}{\pgfqpoint{3.406835in}{2.275586in}}%
\pgfpathcurveto{\pgfqpoint{3.406835in}{2.279270in}}{\pgfqpoint{3.405371in}{2.282803in}}{\pgfqpoint{3.402767in}{2.285407in}}%
\pgfpathcurveto{\pgfqpoint{3.400162in}{2.288012in}}{\pgfqpoint{3.396629in}{2.289475in}}{\pgfqpoint{3.392946in}{2.289475in}}%
\pgfpathcurveto{\pgfqpoint{3.389262in}{2.289475in}}{\pgfqpoint{3.385729in}{2.288012in}}{\pgfqpoint{3.383125in}{2.285407in}}%
\pgfpathcurveto{\pgfqpoint{3.380520in}{2.282803in}}{\pgfqpoint{3.379057in}{2.279270in}}{\pgfqpoint{3.379057in}{2.275586in}}%
\pgfpathcurveto{\pgfqpoint{3.379057in}{2.271903in}}{\pgfqpoint{3.380520in}{2.268370in}}{\pgfqpoint{3.383125in}{2.265766in}}%
\pgfpathcurveto{\pgfqpoint{3.385729in}{2.263161in}}{\pgfqpoint{3.389262in}{2.261698in}}{\pgfqpoint{3.392946in}{2.261698in}}%
\pgfpathlineto{\pgfqpoint{3.392946in}{2.261698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523294in}{2.390020in}}%
\pgfpathcurveto{\pgfqpoint{3.526978in}{2.390020in}}{\pgfqpoint{3.530511in}{2.391483in}}{\pgfqpoint{3.533115in}{2.394088in}}%
\pgfpathcurveto{\pgfqpoint{3.535720in}{2.396692in}}{\pgfqpoint{3.537183in}{2.400225in}}{\pgfqpoint{3.537183in}{2.403909in}}%
\pgfpathcurveto{\pgfqpoint{3.537183in}{2.407592in}}{\pgfqpoint{3.535720in}{2.411125in}}{\pgfqpoint{3.533115in}{2.413730in}}%
\pgfpathcurveto{\pgfqpoint{3.530511in}{2.416334in}}{\pgfqpoint{3.526978in}{2.417798in}}{\pgfqpoint{3.523294in}{2.417798in}}%
\pgfpathcurveto{\pgfqpoint{3.519611in}{2.417798in}}{\pgfqpoint{3.516078in}{2.416334in}}{\pgfqpoint{3.513473in}{2.413730in}}%
\pgfpathcurveto{\pgfqpoint{3.510869in}{2.411125in}}{\pgfqpoint{3.509405in}{2.407592in}}{\pgfqpoint{3.509405in}{2.403909in}}%
\pgfpathcurveto{\pgfqpoint{3.509405in}{2.400225in}}{\pgfqpoint{3.510869in}{2.396692in}}{\pgfqpoint{3.513473in}{2.394088in}}%
\pgfpathcurveto{\pgfqpoint{3.516078in}{2.391483in}}{\pgfqpoint{3.519611in}{2.390020in}}{\pgfqpoint{3.523294in}{2.390020in}}%
\pgfpathlineto{\pgfqpoint{3.523294in}{2.390020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138698in}{2.307612in}}%
\pgfpathcurveto{\pgfqpoint{3.142381in}{2.307612in}}{\pgfqpoint{3.145914in}{2.309075in}}{\pgfqpoint{3.148519in}{2.311680in}}%
\pgfpathcurveto{\pgfqpoint{3.151123in}{2.314284in}}{\pgfqpoint{3.152587in}{2.317817in}}{\pgfqpoint{3.152587in}{2.321500in}}%
\pgfpathcurveto{\pgfqpoint{3.152587in}{2.325184in}}{\pgfqpoint{3.151123in}{2.328717in}}{\pgfqpoint{3.148519in}{2.331321in}}%
\pgfpathcurveto{\pgfqpoint{3.145914in}{2.333926in}}{\pgfqpoint{3.142381in}{2.335389in}}{\pgfqpoint{3.138698in}{2.335389in}}%
\pgfpathcurveto{\pgfqpoint{3.135015in}{2.335389in}}{\pgfqpoint{3.131482in}{2.333926in}}{\pgfqpoint{3.128877in}{2.331321in}}%
\pgfpathcurveto{\pgfqpoint{3.126272in}{2.328717in}}{\pgfqpoint{3.124809in}{2.325184in}}{\pgfqpoint{3.124809in}{2.321500in}}%
\pgfpathcurveto{\pgfqpoint{3.124809in}{2.317817in}}{\pgfqpoint{3.126272in}{2.314284in}}{\pgfqpoint{3.128877in}{2.311680in}}%
\pgfpathcurveto{\pgfqpoint{3.131482in}{2.309075in}}{\pgfqpoint{3.135015in}{2.307612in}}{\pgfqpoint{3.138698in}{2.307612in}}%
\pgfpathlineto{\pgfqpoint{3.138698in}{2.307612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773575in}{2.258442in}}%
\pgfpathcurveto{\pgfqpoint{3.777258in}{2.258442in}}{\pgfqpoint{3.780791in}{2.259905in}}{\pgfqpoint{3.783396in}{2.262510in}}%
\pgfpathcurveto{\pgfqpoint{3.786000in}{2.265114in}}{\pgfqpoint{3.787464in}{2.268647in}}{\pgfqpoint{3.787464in}{2.272331in}}%
\pgfpathcurveto{\pgfqpoint{3.787464in}{2.276014in}}{\pgfqpoint{3.786000in}{2.279547in}}{\pgfqpoint{3.783396in}{2.282152in}}%
\pgfpathcurveto{\pgfqpoint{3.780791in}{2.284756in}}{\pgfqpoint{3.777258in}{2.286220in}}{\pgfqpoint{3.773575in}{2.286220in}}%
\pgfpathcurveto{\pgfqpoint{3.769892in}{2.286220in}}{\pgfqpoint{3.766359in}{2.284756in}}{\pgfqpoint{3.763754in}{2.282152in}}%
\pgfpathcurveto{\pgfqpoint{3.761150in}{2.279547in}}{\pgfqpoint{3.759686in}{2.276014in}}{\pgfqpoint{3.759686in}{2.272331in}}%
\pgfpathcurveto{\pgfqpoint{3.759686in}{2.268647in}}{\pgfqpoint{3.761150in}{2.265114in}}{\pgfqpoint{3.763754in}{2.262510in}}%
\pgfpathcurveto{\pgfqpoint{3.766359in}{2.259905in}}{\pgfqpoint{3.769892in}{2.258442in}}{\pgfqpoint{3.773575in}{2.258442in}}%
\pgfpathlineto{\pgfqpoint{3.773575in}{2.258442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287084in}{2.313809in}}%
\pgfpathcurveto{\pgfqpoint{3.290767in}{2.313809in}}{\pgfqpoint{3.294300in}{2.315273in}}{\pgfqpoint{3.296905in}{2.317877in}}%
\pgfpathcurveto{\pgfqpoint{3.299510in}{2.320482in}}{\pgfqpoint{3.300973in}{2.324015in}}{\pgfqpoint{3.300973in}{2.327698in}}%
\pgfpathcurveto{\pgfqpoint{3.300973in}{2.331382in}}{\pgfqpoint{3.299510in}{2.334915in}}{\pgfqpoint{3.296905in}{2.337519in}}%
\pgfpathcurveto{\pgfqpoint{3.294300in}{2.340124in}}{\pgfqpoint{3.290767in}{2.341587in}}{\pgfqpoint{3.287084in}{2.341587in}}%
\pgfpathcurveto{\pgfqpoint{3.283401in}{2.341587in}}{\pgfqpoint{3.279868in}{2.340124in}}{\pgfqpoint{3.277263in}{2.337519in}}%
\pgfpathcurveto{\pgfqpoint{3.274659in}{2.334915in}}{\pgfqpoint{3.273195in}{2.331382in}}{\pgfqpoint{3.273195in}{2.327698in}}%
\pgfpathcurveto{\pgfqpoint{3.273195in}{2.324015in}}{\pgfqpoint{3.274659in}{2.320482in}}{\pgfqpoint{3.277263in}{2.317877in}}%
\pgfpathcurveto{\pgfqpoint{3.279868in}{2.315273in}}{\pgfqpoint{3.283401in}{2.313809in}}{\pgfqpoint{3.287084in}{2.313809in}}%
\pgfpathlineto{\pgfqpoint{3.287084in}{2.313809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142344in}{2.298424in}}%
\pgfpathcurveto{\pgfqpoint{3.146027in}{2.298424in}}{\pgfqpoint{3.149560in}{2.299887in}}{\pgfqpoint{3.152165in}{2.302492in}}%
\pgfpathcurveto{\pgfqpoint{3.154769in}{2.305096in}}{\pgfqpoint{3.156233in}{2.308629in}}{\pgfqpoint{3.156233in}{2.312312in}}%
\pgfpathcurveto{\pgfqpoint{3.156233in}{2.315996in}}{\pgfqpoint{3.154769in}{2.319529in}}{\pgfqpoint{3.152165in}{2.322133in}}%
\pgfpathcurveto{\pgfqpoint{3.149560in}{2.324738in}}{\pgfqpoint{3.146027in}{2.326201in}}{\pgfqpoint{3.142344in}{2.326201in}}%
\pgfpathcurveto{\pgfqpoint{3.138661in}{2.326201in}}{\pgfqpoint{3.135128in}{2.324738in}}{\pgfqpoint{3.132523in}{2.322133in}}%
\pgfpathcurveto{\pgfqpoint{3.129919in}{2.319529in}}{\pgfqpoint{3.128455in}{2.315996in}}{\pgfqpoint{3.128455in}{2.312312in}}%
\pgfpathcurveto{\pgfqpoint{3.128455in}{2.308629in}}{\pgfqpoint{3.129919in}{2.305096in}}{\pgfqpoint{3.132523in}{2.302492in}}%
\pgfpathcurveto{\pgfqpoint{3.135128in}{2.299887in}}{\pgfqpoint{3.138661in}{2.298424in}}{\pgfqpoint{3.142344in}{2.298424in}}%
\pgfpathlineto{\pgfqpoint{3.142344in}{2.298424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766118in}{2.286789in}}%
\pgfpathcurveto{\pgfqpoint{3.769801in}{2.286789in}}{\pgfqpoint{3.773334in}{2.288253in}}{\pgfqpoint{3.775939in}{2.290857in}}%
\pgfpathcurveto{\pgfqpoint{3.778543in}{2.293462in}}{\pgfqpoint{3.780007in}{2.296995in}}{\pgfqpoint{3.780007in}{2.300678in}}%
\pgfpathcurveto{\pgfqpoint{3.780007in}{2.304362in}}{\pgfqpoint{3.778543in}{2.307895in}}{\pgfqpoint{3.775939in}{2.310499in}}%
\pgfpathcurveto{\pgfqpoint{3.773334in}{2.313104in}}{\pgfqpoint{3.769801in}{2.314567in}}{\pgfqpoint{3.766118in}{2.314567in}}%
\pgfpathcurveto{\pgfqpoint{3.762434in}{2.314567in}}{\pgfqpoint{3.758901in}{2.313104in}}{\pgfqpoint{3.756297in}{2.310499in}}%
\pgfpathcurveto{\pgfqpoint{3.753692in}{2.307895in}}{\pgfqpoint{3.752229in}{2.304362in}}{\pgfqpoint{3.752229in}{2.300678in}}%
\pgfpathcurveto{\pgfqpoint{3.752229in}{2.296995in}}{\pgfqpoint{3.753692in}{2.293462in}}{\pgfqpoint{3.756297in}{2.290857in}}%
\pgfpathcurveto{\pgfqpoint{3.758901in}{2.288253in}}{\pgfqpoint{3.762434in}{2.286789in}}{\pgfqpoint{3.766118in}{2.286789in}}%
\pgfpathlineto{\pgfqpoint{3.766118in}{2.286789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565930in}{2.285803in}}%
\pgfpathcurveto{\pgfqpoint{3.569614in}{2.285803in}}{\pgfqpoint{3.573147in}{2.287267in}}{\pgfqpoint{3.575751in}{2.289871in}}%
\pgfpathcurveto{\pgfqpoint{3.578356in}{2.292476in}}{\pgfqpoint{3.579819in}{2.296009in}}{\pgfqpoint{3.579819in}{2.299692in}}%
\pgfpathcurveto{\pgfqpoint{3.579819in}{2.303376in}}{\pgfqpoint{3.578356in}{2.306909in}}{\pgfqpoint{3.575751in}{2.309513in}}%
\pgfpathcurveto{\pgfqpoint{3.573147in}{2.312118in}}{\pgfqpoint{3.569614in}{2.313581in}}{\pgfqpoint{3.565930in}{2.313581in}}%
\pgfpathcurveto{\pgfqpoint{3.562247in}{2.313581in}}{\pgfqpoint{3.558714in}{2.312118in}}{\pgfqpoint{3.556110in}{2.309513in}}%
\pgfpathcurveto{\pgfqpoint{3.553505in}{2.306909in}}{\pgfqpoint{3.552042in}{2.303376in}}{\pgfqpoint{3.552042in}{2.299692in}}%
\pgfpathcurveto{\pgfqpoint{3.552042in}{2.296009in}}{\pgfqpoint{3.553505in}{2.292476in}}{\pgfqpoint{3.556110in}{2.289871in}}%
\pgfpathcurveto{\pgfqpoint{3.558714in}{2.287267in}}{\pgfqpoint{3.562247in}{2.285803in}}{\pgfqpoint{3.565930in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{3.565930in}{2.285803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041000in}{2.314194in}}%
\pgfpathcurveto{\pgfqpoint{4.044683in}{2.314194in}}{\pgfqpoint{4.048216in}{2.315657in}}{\pgfqpoint{4.050821in}{2.318262in}}%
\pgfpathcurveto{\pgfqpoint{4.053425in}{2.320867in}}{\pgfqpoint{4.054889in}{2.324400in}}{\pgfqpoint{4.054889in}{2.328083in}}%
\pgfpathcurveto{\pgfqpoint{4.054889in}{2.331766in}}{\pgfqpoint{4.053425in}{2.335299in}}{\pgfqpoint{4.050821in}{2.337904in}}%
\pgfpathcurveto{\pgfqpoint{4.048216in}{2.340508in}}{\pgfqpoint{4.044683in}{2.341972in}}{\pgfqpoint{4.041000in}{2.341972in}}%
\pgfpathcurveto{\pgfqpoint{4.037316in}{2.341972in}}{\pgfqpoint{4.033783in}{2.340508in}}{\pgfqpoint{4.031179in}{2.337904in}}%
\pgfpathcurveto{\pgfqpoint{4.028574in}{2.335299in}}{\pgfqpoint{4.027111in}{2.331766in}}{\pgfqpoint{4.027111in}{2.328083in}}%
\pgfpathcurveto{\pgfqpoint{4.027111in}{2.324400in}}{\pgfqpoint{4.028574in}{2.320867in}}{\pgfqpoint{4.031179in}{2.318262in}}%
\pgfpathcurveto{\pgfqpoint{4.033783in}{2.315657in}}{\pgfqpoint{4.037316in}{2.314194in}}{\pgfqpoint{4.041000in}{2.314194in}}%
\pgfpathlineto{\pgfqpoint{4.041000in}{2.314194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223857in}{2.220446in}}%
\pgfpathcurveto{\pgfqpoint{3.227540in}{2.220446in}}{\pgfqpoint{3.231073in}{2.221909in}}{\pgfqpoint{3.233678in}{2.224514in}}%
\pgfpathcurveto{\pgfqpoint{3.236282in}{2.227118in}}{\pgfqpoint{3.237746in}{2.230651in}}{\pgfqpoint{3.237746in}{2.234335in}}%
\pgfpathcurveto{\pgfqpoint{3.237746in}{2.238018in}}{\pgfqpoint{3.236282in}{2.241551in}}{\pgfqpoint{3.233678in}{2.244156in}}%
\pgfpathcurveto{\pgfqpoint{3.231073in}{2.246760in}}{\pgfqpoint{3.227540in}{2.248224in}}{\pgfqpoint{3.223857in}{2.248224in}}%
\pgfpathcurveto{\pgfqpoint{3.220174in}{2.248224in}}{\pgfqpoint{3.216641in}{2.246760in}}{\pgfqpoint{3.214036in}{2.244156in}}%
\pgfpathcurveto{\pgfqpoint{3.211432in}{2.241551in}}{\pgfqpoint{3.209968in}{2.238018in}}{\pgfqpoint{3.209968in}{2.234335in}}%
\pgfpathcurveto{\pgfqpoint{3.209968in}{2.230651in}}{\pgfqpoint{3.211432in}{2.227118in}}{\pgfqpoint{3.214036in}{2.224514in}}%
\pgfpathcurveto{\pgfqpoint{3.216641in}{2.221909in}}{\pgfqpoint{3.220174in}{2.220446in}}{\pgfqpoint{3.223857in}{2.220446in}}%
\pgfpathlineto{\pgfqpoint{3.223857in}{2.220446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036037in}{2.248006in}}%
\pgfpathcurveto{\pgfqpoint{4.039720in}{2.248006in}}{\pgfqpoint{4.043253in}{2.249470in}}{\pgfqpoint{4.045858in}{2.252074in}}%
\pgfpathcurveto{\pgfqpoint{4.048462in}{2.254679in}}{\pgfqpoint{4.049926in}{2.258212in}}{\pgfqpoint{4.049926in}{2.261895in}}%
\pgfpathcurveto{\pgfqpoint{4.049926in}{2.265578in}}{\pgfqpoint{4.048462in}{2.269111in}}{\pgfqpoint{4.045858in}{2.271716in}}%
\pgfpathcurveto{\pgfqpoint{4.043253in}{2.274321in}}{\pgfqpoint{4.039720in}{2.275784in}}{\pgfqpoint{4.036037in}{2.275784in}}%
\pgfpathcurveto{\pgfqpoint{4.032354in}{2.275784in}}{\pgfqpoint{4.028821in}{2.274321in}}{\pgfqpoint{4.026216in}{2.271716in}}%
\pgfpathcurveto{\pgfqpoint{4.023612in}{2.269111in}}{\pgfqpoint{4.022148in}{2.265578in}}{\pgfqpoint{4.022148in}{2.261895in}}%
\pgfpathcurveto{\pgfqpoint{4.022148in}{2.258212in}}{\pgfqpoint{4.023612in}{2.254679in}}{\pgfqpoint{4.026216in}{2.252074in}}%
\pgfpathcurveto{\pgfqpoint{4.028821in}{2.249470in}}{\pgfqpoint{4.032354in}{2.248006in}}{\pgfqpoint{4.036037in}{2.248006in}}%
\pgfpathlineto{\pgfqpoint{4.036037in}{2.248006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101765in}{2.221266in}}%
\pgfpathcurveto{\pgfqpoint{4.105449in}{2.221266in}}{\pgfqpoint{4.108982in}{2.222729in}}{\pgfqpoint{4.111586in}{2.225334in}}%
\pgfpathcurveto{\pgfqpoint{4.114191in}{2.227938in}}{\pgfqpoint{4.115654in}{2.231471in}}{\pgfqpoint{4.115654in}{2.235155in}}%
\pgfpathcurveto{\pgfqpoint{4.115654in}{2.238838in}}{\pgfqpoint{4.114191in}{2.242371in}}{\pgfqpoint{4.111586in}{2.244975in}}%
\pgfpathcurveto{\pgfqpoint{4.108982in}{2.247580in}}{\pgfqpoint{4.105449in}{2.249043in}}{\pgfqpoint{4.101765in}{2.249043in}}%
\pgfpathcurveto{\pgfqpoint{4.098082in}{2.249043in}}{\pgfqpoint{4.094549in}{2.247580in}}{\pgfqpoint{4.091945in}{2.244975in}}%
\pgfpathcurveto{\pgfqpoint{4.089340in}{2.242371in}}{\pgfqpoint{4.087877in}{2.238838in}}{\pgfqpoint{4.087877in}{2.235155in}}%
\pgfpathcurveto{\pgfqpoint{4.087877in}{2.231471in}}{\pgfqpoint{4.089340in}{2.227938in}}{\pgfqpoint{4.091945in}{2.225334in}}%
\pgfpathcurveto{\pgfqpoint{4.094549in}{2.222729in}}{\pgfqpoint{4.098082in}{2.221266in}}{\pgfqpoint{4.101765in}{2.221266in}}%
\pgfpathlineto{\pgfqpoint{4.101765in}{2.221266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013867in}{2.219979in}}%
\pgfpathcurveto{\pgfqpoint{4.017550in}{2.219979in}}{\pgfqpoint{4.021083in}{2.221443in}}{\pgfqpoint{4.023688in}{2.224047in}}%
\pgfpathcurveto{\pgfqpoint{4.026292in}{2.226652in}}{\pgfqpoint{4.027756in}{2.230185in}}{\pgfqpoint{4.027756in}{2.233868in}}%
\pgfpathcurveto{\pgfqpoint{4.027756in}{2.237552in}}{\pgfqpoint{4.026292in}{2.241085in}}{\pgfqpoint{4.023688in}{2.243689in}}%
\pgfpathcurveto{\pgfqpoint{4.021083in}{2.246294in}}{\pgfqpoint{4.017550in}{2.247757in}}{\pgfqpoint{4.013867in}{2.247757in}}%
\pgfpathcurveto{\pgfqpoint{4.010184in}{2.247757in}}{\pgfqpoint{4.006651in}{2.246294in}}{\pgfqpoint{4.004046in}{2.243689in}}%
\pgfpathcurveto{\pgfqpoint{4.001441in}{2.241085in}}{\pgfqpoint{3.999978in}{2.237552in}}{\pgfqpoint{3.999978in}{2.233868in}}%
\pgfpathcurveto{\pgfqpoint{3.999978in}{2.230185in}}{\pgfqpoint{4.001441in}{2.226652in}}{\pgfqpoint{4.004046in}{2.224047in}}%
\pgfpathcurveto{\pgfqpoint{4.006651in}{2.221443in}}{\pgfqpoint{4.010184in}{2.219979in}}{\pgfqpoint{4.013867in}{2.219979in}}%
\pgfpathlineto{\pgfqpoint{4.013867in}{2.219979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315869in}{2.164213in}}%
\pgfpathcurveto{\pgfqpoint{3.319553in}{2.164213in}}{\pgfqpoint{3.323086in}{2.165676in}}{\pgfqpoint{3.325690in}{2.168281in}}%
\pgfpathcurveto{\pgfqpoint{3.328295in}{2.170885in}}{\pgfqpoint{3.329758in}{2.174418in}}{\pgfqpoint{3.329758in}{2.178102in}}%
\pgfpathcurveto{\pgfqpoint{3.329758in}{2.181785in}}{\pgfqpoint{3.328295in}{2.185318in}}{\pgfqpoint{3.325690in}{2.187923in}}%
\pgfpathcurveto{\pgfqpoint{3.323086in}{2.190527in}}{\pgfqpoint{3.319553in}{2.191991in}}{\pgfqpoint{3.315869in}{2.191991in}}%
\pgfpathcurveto{\pgfqpoint{3.312186in}{2.191991in}}{\pgfqpoint{3.308653in}{2.190527in}}{\pgfqpoint{3.306048in}{2.187923in}}%
\pgfpathcurveto{\pgfqpoint{3.303444in}{2.185318in}}{\pgfqpoint{3.301980in}{2.181785in}}{\pgfqpoint{3.301980in}{2.178102in}}%
\pgfpathcurveto{\pgfqpoint{3.301980in}{2.174418in}}{\pgfqpoint{3.303444in}{2.170885in}}{\pgfqpoint{3.306048in}{2.168281in}}%
\pgfpathcurveto{\pgfqpoint{3.308653in}{2.165676in}}{\pgfqpoint{3.312186in}{2.164213in}}{\pgfqpoint{3.315869in}{2.164213in}}%
\pgfpathlineto{\pgfqpoint{3.315869in}{2.164213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970884in}{2.270237in}}%
\pgfpathcurveto{\pgfqpoint{3.974568in}{2.270237in}}{\pgfqpoint{3.978101in}{2.271700in}}{\pgfqpoint{3.980705in}{2.274305in}}%
\pgfpathcurveto{\pgfqpoint{3.983310in}{2.276910in}}{\pgfqpoint{3.984773in}{2.280443in}}{\pgfqpoint{3.984773in}{2.284126in}}%
\pgfpathcurveto{\pgfqpoint{3.984773in}{2.287809in}}{\pgfqpoint{3.983310in}{2.291342in}}{\pgfqpoint{3.980705in}{2.293947in}}%
\pgfpathcurveto{\pgfqpoint{3.978101in}{2.296551in}}{\pgfqpoint{3.974568in}{2.298015in}}{\pgfqpoint{3.970884in}{2.298015in}}%
\pgfpathcurveto{\pgfqpoint{3.967201in}{2.298015in}}{\pgfqpoint{3.963668in}{2.296551in}}{\pgfqpoint{3.961063in}{2.293947in}}%
\pgfpathcurveto{\pgfqpoint{3.958459in}{2.291342in}}{\pgfqpoint{3.956995in}{2.287809in}}{\pgfqpoint{3.956995in}{2.284126in}}%
\pgfpathcurveto{\pgfqpoint{3.956995in}{2.280443in}}{\pgfqpoint{3.958459in}{2.276910in}}{\pgfqpoint{3.961063in}{2.274305in}}%
\pgfpathcurveto{\pgfqpoint{3.963668in}{2.271700in}}{\pgfqpoint{3.967201in}{2.270237in}}{\pgfqpoint{3.970884in}{2.270237in}}%
\pgfpathlineto{\pgfqpoint{3.970884in}{2.270237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102953in}{2.260345in}}%
\pgfpathcurveto{\pgfqpoint{4.106637in}{2.260345in}}{\pgfqpoint{4.110170in}{2.261808in}}{\pgfqpoint{4.112774in}{2.264413in}}%
\pgfpathcurveto{\pgfqpoint{4.115379in}{2.267017in}}{\pgfqpoint{4.116842in}{2.270550in}}{\pgfqpoint{4.116842in}{2.274234in}}%
\pgfpathcurveto{\pgfqpoint{4.116842in}{2.277917in}}{\pgfqpoint{4.115379in}{2.281450in}}{\pgfqpoint{4.112774in}{2.284055in}}%
\pgfpathcurveto{\pgfqpoint{4.110170in}{2.286659in}}{\pgfqpoint{4.106637in}{2.288123in}}{\pgfqpoint{4.102953in}{2.288123in}}%
\pgfpathcurveto{\pgfqpoint{4.099270in}{2.288123in}}{\pgfqpoint{4.095737in}{2.286659in}}{\pgfqpoint{4.093132in}{2.284055in}}%
\pgfpathcurveto{\pgfqpoint{4.090528in}{2.281450in}}{\pgfqpoint{4.089064in}{2.277917in}}{\pgfqpoint{4.089064in}{2.274234in}}%
\pgfpathcurveto{\pgfqpoint{4.089064in}{2.270550in}}{\pgfqpoint{4.090528in}{2.267017in}}{\pgfqpoint{4.093132in}{2.264413in}}%
\pgfpathcurveto{\pgfqpoint{4.095737in}{2.261808in}}{\pgfqpoint{4.099270in}{2.260345in}}{\pgfqpoint{4.102953in}{2.260345in}}%
\pgfpathlineto{\pgfqpoint{4.102953in}{2.260345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187735in}{2.229717in}}%
\pgfpathcurveto{\pgfqpoint{3.191419in}{2.229717in}}{\pgfqpoint{3.194952in}{2.231180in}}{\pgfqpoint{3.197556in}{2.233785in}}%
\pgfpathcurveto{\pgfqpoint{3.200161in}{2.236389in}}{\pgfqpoint{3.201624in}{2.239923in}}{\pgfqpoint{3.201624in}{2.243606in}}%
\pgfpathcurveto{\pgfqpoint{3.201624in}{2.247289in}}{\pgfqpoint{3.200161in}{2.250822in}}{\pgfqpoint{3.197556in}{2.253427in}}%
\pgfpathcurveto{\pgfqpoint{3.194952in}{2.256031in}}{\pgfqpoint{3.191419in}{2.257495in}}{\pgfqpoint{3.187735in}{2.257495in}}%
\pgfpathcurveto{\pgfqpoint{3.184052in}{2.257495in}}{\pgfqpoint{3.180519in}{2.256031in}}{\pgfqpoint{3.177915in}{2.253427in}}%
\pgfpathcurveto{\pgfqpoint{3.175310in}{2.250822in}}{\pgfqpoint{3.173847in}{2.247289in}}{\pgfqpoint{3.173847in}{2.243606in}}%
\pgfpathcurveto{\pgfqpoint{3.173847in}{2.239923in}}{\pgfqpoint{3.175310in}{2.236389in}}{\pgfqpoint{3.177915in}{2.233785in}}%
\pgfpathcurveto{\pgfqpoint{3.180519in}{2.231180in}}{\pgfqpoint{3.184052in}{2.229717in}}{\pgfqpoint{3.187735in}{2.229717in}}%
\pgfpathlineto{\pgfqpoint{3.187735in}{2.229717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166802in}{2.264689in}}%
\pgfpathcurveto{\pgfqpoint{3.170486in}{2.264689in}}{\pgfqpoint{3.174019in}{2.266153in}}{\pgfqpoint{3.176623in}{2.268757in}}%
\pgfpathcurveto{\pgfqpoint{3.179228in}{2.271362in}}{\pgfqpoint{3.180691in}{2.274895in}}{\pgfqpoint{3.180691in}{2.278578in}}%
\pgfpathcurveto{\pgfqpoint{3.180691in}{2.282262in}}{\pgfqpoint{3.179228in}{2.285795in}}{\pgfqpoint{3.176623in}{2.288399in}}%
\pgfpathcurveto{\pgfqpoint{3.174019in}{2.291004in}}{\pgfqpoint{3.170486in}{2.292467in}}{\pgfqpoint{3.166802in}{2.292467in}}%
\pgfpathcurveto{\pgfqpoint{3.163119in}{2.292467in}}{\pgfqpoint{3.159586in}{2.291004in}}{\pgfqpoint{3.156981in}{2.288399in}}%
\pgfpathcurveto{\pgfqpoint{3.154377in}{2.285795in}}{\pgfqpoint{3.152913in}{2.282262in}}{\pgfqpoint{3.152913in}{2.278578in}}%
\pgfpathcurveto{\pgfqpoint{3.152913in}{2.274895in}}{\pgfqpoint{3.154377in}{2.271362in}}{\pgfqpoint{3.156981in}{2.268757in}}%
\pgfpathcurveto{\pgfqpoint{3.159586in}{2.266153in}}{\pgfqpoint{3.163119in}{2.264689in}}{\pgfqpoint{3.166802in}{2.264689in}}%
\pgfpathlineto{\pgfqpoint{3.166802in}{2.264689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083211in}{2.358209in}}%
\pgfpathcurveto{\pgfqpoint{4.086894in}{2.358209in}}{\pgfqpoint{4.090427in}{2.359673in}}{\pgfqpoint{4.093032in}{2.362277in}}%
\pgfpathcurveto{\pgfqpoint{4.095637in}{2.364882in}}{\pgfqpoint{4.097100in}{2.368415in}}{\pgfqpoint{4.097100in}{2.372098in}}%
\pgfpathcurveto{\pgfqpoint{4.097100in}{2.375782in}}{\pgfqpoint{4.095637in}{2.379315in}}{\pgfqpoint{4.093032in}{2.381919in}}%
\pgfpathcurveto{\pgfqpoint{4.090427in}{2.384524in}}{\pgfqpoint{4.086894in}{2.385987in}}{\pgfqpoint{4.083211in}{2.385987in}}%
\pgfpathcurveto{\pgfqpoint{4.079528in}{2.385987in}}{\pgfqpoint{4.075995in}{2.384524in}}{\pgfqpoint{4.073390in}{2.381919in}}%
\pgfpathcurveto{\pgfqpoint{4.070786in}{2.379315in}}{\pgfqpoint{4.069322in}{2.375782in}}{\pgfqpoint{4.069322in}{2.372098in}}%
\pgfpathcurveto{\pgfqpoint{4.069322in}{2.368415in}}{\pgfqpoint{4.070786in}{2.364882in}}{\pgfqpoint{4.073390in}{2.362277in}}%
\pgfpathcurveto{\pgfqpoint{4.075995in}{2.359673in}}{\pgfqpoint{4.079528in}{2.358209in}}{\pgfqpoint{4.083211in}{2.358209in}}%
\pgfpathlineto{\pgfqpoint{4.083211in}{2.358209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846137in}{2.322194in}}%
\pgfpathcurveto{\pgfqpoint{3.849820in}{2.322194in}}{\pgfqpoint{3.853353in}{2.323657in}}{\pgfqpoint{3.855958in}{2.326262in}}%
\pgfpathcurveto{\pgfqpoint{3.858562in}{2.328867in}}{\pgfqpoint{3.860026in}{2.332400in}}{\pgfqpoint{3.860026in}{2.336083in}}%
\pgfpathcurveto{\pgfqpoint{3.860026in}{2.339766in}}{\pgfqpoint{3.858562in}{2.343299in}}{\pgfqpoint{3.855958in}{2.345904in}}%
\pgfpathcurveto{\pgfqpoint{3.853353in}{2.348508in}}{\pgfqpoint{3.849820in}{2.349972in}}{\pgfqpoint{3.846137in}{2.349972in}}%
\pgfpathcurveto{\pgfqpoint{3.842453in}{2.349972in}}{\pgfqpoint{3.838920in}{2.348508in}}{\pgfqpoint{3.836316in}{2.345904in}}%
\pgfpathcurveto{\pgfqpoint{3.833711in}{2.343299in}}{\pgfqpoint{3.832248in}{2.339766in}}{\pgfqpoint{3.832248in}{2.336083in}}%
\pgfpathcurveto{\pgfqpoint{3.832248in}{2.332400in}}{\pgfqpoint{3.833711in}{2.328867in}}{\pgfqpoint{3.836316in}{2.326262in}}%
\pgfpathcurveto{\pgfqpoint{3.838920in}{2.323657in}}{\pgfqpoint{3.842453in}{2.322194in}}{\pgfqpoint{3.846137in}{2.322194in}}%
\pgfpathlineto{\pgfqpoint{3.846137in}{2.322194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637845in}{2.174825in}}%
\pgfpathcurveto{\pgfqpoint{3.641529in}{2.174825in}}{\pgfqpoint{3.645062in}{2.176288in}}{\pgfqpoint{3.647666in}{2.178893in}}%
\pgfpathcurveto{\pgfqpoint{3.650271in}{2.181497in}}{\pgfqpoint{3.651734in}{2.185030in}}{\pgfqpoint{3.651734in}{2.188714in}}%
\pgfpathcurveto{\pgfqpoint{3.651734in}{2.192397in}}{\pgfqpoint{3.650271in}{2.195930in}}{\pgfqpoint{3.647666in}{2.198535in}}%
\pgfpathcurveto{\pgfqpoint{3.645062in}{2.201139in}}{\pgfqpoint{3.641529in}{2.202603in}}{\pgfqpoint{3.637845in}{2.202603in}}%
\pgfpathcurveto{\pgfqpoint{3.634162in}{2.202603in}}{\pgfqpoint{3.630629in}{2.201139in}}{\pgfqpoint{3.628024in}{2.198535in}}%
\pgfpathcurveto{\pgfqpoint{3.625420in}{2.195930in}}{\pgfqpoint{3.623956in}{2.192397in}}{\pgfqpoint{3.623956in}{2.188714in}}%
\pgfpathcurveto{\pgfqpoint{3.623956in}{2.185030in}}{\pgfqpoint{3.625420in}{2.181497in}}{\pgfqpoint{3.628024in}{2.178893in}}%
\pgfpathcurveto{\pgfqpoint{3.630629in}{2.176288in}}{\pgfqpoint{3.634162in}{2.174825in}}{\pgfqpoint{3.637845in}{2.174825in}}%
\pgfpathlineto{\pgfqpoint{3.637845in}{2.174825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906145in}{2.268717in}}%
\pgfpathcurveto{\pgfqpoint{3.909828in}{2.268717in}}{\pgfqpoint{3.913361in}{2.270180in}}{\pgfqpoint{3.915966in}{2.272785in}}%
\pgfpathcurveto{\pgfqpoint{3.918570in}{2.275390in}}{\pgfqpoint{3.920033in}{2.278923in}}{\pgfqpoint{3.920033in}{2.282606in}}%
\pgfpathcurveto{\pgfqpoint{3.920033in}{2.286289in}}{\pgfqpoint{3.918570in}{2.289822in}}{\pgfqpoint{3.915966in}{2.292427in}}%
\pgfpathcurveto{\pgfqpoint{3.913361in}{2.295031in}}{\pgfqpoint{3.909828in}{2.296495in}}{\pgfqpoint{3.906145in}{2.296495in}}%
\pgfpathcurveto{\pgfqpoint{3.902461in}{2.296495in}}{\pgfqpoint{3.898928in}{2.295031in}}{\pgfqpoint{3.896324in}{2.292427in}}%
\pgfpathcurveto{\pgfqpoint{3.893719in}{2.289822in}}{\pgfqpoint{3.892256in}{2.286289in}}{\pgfqpoint{3.892256in}{2.282606in}}%
\pgfpathcurveto{\pgfqpoint{3.892256in}{2.278923in}}{\pgfqpoint{3.893719in}{2.275390in}}{\pgfqpoint{3.896324in}{2.272785in}}%
\pgfpathcurveto{\pgfqpoint{3.898928in}{2.270180in}}{\pgfqpoint{3.902461in}{2.268717in}}{\pgfqpoint{3.906145in}{2.268717in}}%
\pgfpathlineto{\pgfqpoint{3.906145in}{2.268717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456265in}{2.338282in}}%
\pgfpathcurveto{\pgfqpoint{3.459948in}{2.338282in}}{\pgfqpoint{3.463481in}{2.339745in}}{\pgfqpoint{3.466086in}{2.342350in}}%
\pgfpathcurveto{\pgfqpoint{3.468690in}{2.344954in}}{\pgfqpoint{3.470154in}{2.348487in}}{\pgfqpoint{3.470154in}{2.352170in}}%
\pgfpathcurveto{\pgfqpoint{3.470154in}{2.355854in}}{\pgfqpoint{3.468690in}{2.359387in}}{\pgfqpoint{3.466086in}{2.361991in}}%
\pgfpathcurveto{\pgfqpoint{3.463481in}{2.364596in}}{\pgfqpoint{3.459948in}{2.366059in}}{\pgfqpoint{3.456265in}{2.366059in}}%
\pgfpathcurveto{\pgfqpoint{3.452581in}{2.366059in}}{\pgfqpoint{3.449048in}{2.364596in}}{\pgfqpoint{3.446444in}{2.361991in}}%
\pgfpathcurveto{\pgfqpoint{3.443839in}{2.359387in}}{\pgfqpoint{3.442376in}{2.355854in}}{\pgfqpoint{3.442376in}{2.352170in}}%
\pgfpathcurveto{\pgfqpoint{3.442376in}{2.348487in}}{\pgfqpoint{3.443839in}{2.344954in}}{\pgfqpoint{3.446444in}{2.342350in}}%
\pgfpathcurveto{\pgfqpoint{3.449048in}{2.339745in}}{\pgfqpoint{3.452581in}{2.338282in}}{\pgfqpoint{3.456265in}{2.338282in}}%
\pgfpathlineto{\pgfqpoint{3.456265in}{2.338282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137846in}{2.284336in}}%
\pgfpathcurveto{\pgfqpoint{3.141530in}{2.284336in}}{\pgfqpoint{3.145063in}{2.285799in}}{\pgfqpoint{3.147667in}{2.288404in}}%
\pgfpathcurveto{\pgfqpoint{3.150272in}{2.291008in}}{\pgfqpoint{3.151735in}{2.294541in}}{\pgfqpoint{3.151735in}{2.298225in}}%
\pgfpathcurveto{\pgfqpoint{3.151735in}{2.301908in}}{\pgfqpoint{3.150272in}{2.305441in}}{\pgfqpoint{3.147667in}{2.308046in}}%
\pgfpathcurveto{\pgfqpoint{3.145063in}{2.310650in}}{\pgfqpoint{3.141530in}{2.312114in}}{\pgfqpoint{3.137846in}{2.312114in}}%
\pgfpathcurveto{\pgfqpoint{3.134163in}{2.312114in}}{\pgfqpoint{3.130630in}{2.310650in}}{\pgfqpoint{3.128025in}{2.308046in}}%
\pgfpathcurveto{\pgfqpoint{3.125421in}{2.305441in}}{\pgfqpoint{3.123957in}{2.301908in}}{\pgfqpoint{3.123957in}{2.298225in}}%
\pgfpathcurveto{\pgfqpoint{3.123957in}{2.294541in}}{\pgfqpoint{3.125421in}{2.291008in}}{\pgfqpoint{3.128025in}{2.288404in}}%
\pgfpathcurveto{\pgfqpoint{3.130630in}{2.285799in}}{\pgfqpoint{3.134163in}{2.284336in}}{\pgfqpoint{3.137846in}{2.284336in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.284336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524632in}{2.294014in}}%
\pgfpathcurveto{\pgfqpoint{3.528316in}{2.294014in}}{\pgfqpoint{3.531849in}{2.295478in}}{\pgfqpoint{3.534453in}{2.298082in}}%
\pgfpathcurveto{\pgfqpoint{3.537058in}{2.300687in}}{\pgfqpoint{3.538521in}{2.304220in}}{\pgfqpoint{3.538521in}{2.307903in}}%
\pgfpathcurveto{\pgfqpoint{3.538521in}{2.311586in}}{\pgfqpoint{3.537058in}{2.315119in}}{\pgfqpoint{3.534453in}{2.317724in}}%
\pgfpathcurveto{\pgfqpoint{3.531849in}{2.320328in}}{\pgfqpoint{3.528316in}{2.321792in}}{\pgfqpoint{3.524632in}{2.321792in}}%
\pgfpathcurveto{\pgfqpoint{3.520949in}{2.321792in}}{\pgfqpoint{3.517416in}{2.320328in}}{\pgfqpoint{3.514811in}{2.317724in}}%
\pgfpathcurveto{\pgfqpoint{3.512207in}{2.315119in}}{\pgfqpoint{3.510743in}{2.311586in}}{\pgfqpoint{3.510743in}{2.307903in}}%
\pgfpathcurveto{\pgfqpoint{3.510743in}{2.304220in}}{\pgfqpoint{3.512207in}{2.300687in}}{\pgfqpoint{3.514811in}{2.298082in}}%
\pgfpathcurveto{\pgfqpoint{3.517416in}{2.295478in}}{\pgfqpoint{3.520949in}{2.294014in}}{\pgfqpoint{3.524632in}{2.294014in}}%
\pgfpathlineto{\pgfqpoint{3.524632in}{2.294014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006939in}{2.292059in}}%
\pgfpathcurveto{\pgfqpoint{4.010623in}{2.292059in}}{\pgfqpoint{4.014156in}{2.293522in}}{\pgfqpoint{4.016760in}{2.296127in}}%
\pgfpathcurveto{\pgfqpoint{4.019365in}{2.298731in}}{\pgfqpoint{4.020828in}{2.302264in}}{\pgfqpoint{4.020828in}{2.305948in}}%
\pgfpathcurveto{\pgfqpoint{4.020828in}{2.309631in}}{\pgfqpoint{4.019365in}{2.313164in}}{\pgfqpoint{4.016760in}{2.315769in}}%
\pgfpathcurveto{\pgfqpoint{4.014156in}{2.318373in}}{\pgfqpoint{4.010623in}{2.319836in}}{\pgfqpoint{4.006939in}{2.319836in}}%
\pgfpathcurveto{\pgfqpoint{4.003256in}{2.319836in}}{\pgfqpoint{3.999723in}{2.318373in}}{\pgfqpoint{3.997118in}{2.315769in}}%
\pgfpathcurveto{\pgfqpoint{3.994514in}{2.313164in}}{\pgfqpoint{3.993050in}{2.309631in}}{\pgfqpoint{3.993050in}{2.305948in}}%
\pgfpathcurveto{\pgfqpoint{3.993050in}{2.302264in}}{\pgfqpoint{3.994514in}{2.298731in}}{\pgfqpoint{3.997118in}{2.296127in}}%
\pgfpathcurveto{\pgfqpoint{3.999723in}{2.293522in}}{\pgfqpoint{4.003256in}{2.292059in}}{\pgfqpoint{4.006939in}{2.292059in}}%
\pgfpathlineto{\pgfqpoint{4.006939in}{2.292059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207949in}{2.234140in}}%
\pgfpathcurveto{\pgfqpoint{3.211633in}{2.234140in}}{\pgfqpoint{3.215166in}{2.235603in}}{\pgfqpoint{3.217770in}{2.238208in}}%
\pgfpathcurveto{\pgfqpoint{3.220375in}{2.240813in}}{\pgfqpoint{3.221838in}{2.244346in}}{\pgfqpoint{3.221838in}{2.248029in}}%
\pgfpathcurveto{\pgfqpoint{3.221838in}{2.251712in}}{\pgfqpoint{3.220375in}{2.255245in}}{\pgfqpoint{3.217770in}{2.257850in}}%
\pgfpathcurveto{\pgfqpoint{3.215166in}{2.260454in}}{\pgfqpoint{3.211633in}{2.261918in}}{\pgfqpoint{3.207949in}{2.261918in}}%
\pgfpathcurveto{\pgfqpoint{3.204266in}{2.261918in}}{\pgfqpoint{3.200733in}{2.260454in}}{\pgfqpoint{3.198128in}{2.257850in}}%
\pgfpathcurveto{\pgfqpoint{3.195524in}{2.255245in}}{\pgfqpoint{3.194060in}{2.251712in}}{\pgfqpoint{3.194060in}{2.248029in}}%
\pgfpathcurveto{\pgfqpoint{3.194060in}{2.244346in}}{\pgfqpoint{3.195524in}{2.240813in}}{\pgfqpoint{3.198128in}{2.238208in}}%
\pgfpathcurveto{\pgfqpoint{3.200733in}{2.235603in}}{\pgfqpoint{3.204266in}{2.234140in}}{\pgfqpoint{3.207949in}{2.234140in}}%
\pgfpathlineto{\pgfqpoint{3.207949in}{2.234140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152746in}{2.312529in}}%
\pgfpathcurveto{\pgfqpoint{3.156429in}{2.312529in}}{\pgfqpoint{3.159962in}{2.313992in}}{\pgfqpoint{3.162567in}{2.316597in}}%
\pgfpathcurveto{\pgfqpoint{3.165171in}{2.319201in}}{\pgfqpoint{3.166634in}{2.322734in}}{\pgfqpoint{3.166634in}{2.326418in}}%
\pgfpathcurveto{\pgfqpoint{3.166634in}{2.330101in}}{\pgfqpoint{3.165171in}{2.333634in}}{\pgfqpoint{3.162567in}{2.336239in}}%
\pgfpathcurveto{\pgfqpoint{3.159962in}{2.338843in}}{\pgfqpoint{3.156429in}{2.340307in}}{\pgfqpoint{3.152746in}{2.340307in}}%
\pgfpathcurveto{\pgfqpoint{3.149062in}{2.340307in}}{\pgfqpoint{3.145529in}{2.338843in}}{\pgfqpoint{3.142925in}{2.336239in}}%
\pgfpathcurveto{\pgfqpoint{3.140320in}{2.333634in}}{\pgfqpoint{3.138857in}{2.330101in}}{\pgfqpoint{3.138857in}{2.326418in}}%
\pgfpathcurveto{\pgfqpoint{3.138857in}{2.322734in}}{\pgfqpoint{3.140320in}{2.319201in}}{\pgfqpoint{3.142925in}{2.316597in}}%
\pgfpathcurveto{\pgfqpoint{3.145529in}{2.313992in}}{\pgfqpoint{3.149062in}{2.312529in}}{\pgfqpoint{3.152746in}{2.312529in}}%
\pgfpathlineto{\pgfqpoint{3.152746in}{2.312529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210667in}{2.330290in}}%
\pgfpathcurveto{\pgfqpoint{3.214350in}{2.330290in}}{\pgfqpoint{3.217883in}{2.331753in}}{\pgfqpoint{3.220487in}{2.334358in}}%
\pgfpathcurveto{\pgfqpoint{3.223092in}{2.336962in}}{\pgfqpoint{3.224555in}{2.340495in}}{\pgfqpoint{3.224555in}{2.344179in}}%
\pgfpathcurveto{\pgfqpoint{3.224555in}{2.347862in}}{\pgfqpoint{3.223092in}{2.351395in}}{\pgfqpoint{3.220487in}{2.353999in}}%
\pgfpathcurveto{\pgfqpoint{3.217883in}{2.356604in}}{\pgfqpoint{3.214350in}{2.358067in}}{\pgfqpoint{3.210667in}{2.358067in}}%
\pgfpathcurveto{\pgfqpoint{3.206983in}{2.358067in}}{\pgfqpoint{3.203450in}{2.356604in}}{\pgfqpoint{3.200846in}{2.353999in}}%
\pgfpathcurveto{\pgfqpoint{3.198241in}{2.351395in}}{\pgfqpoint{3.196778in}{2.347862in}}{\pgfqpoint{3.196778in}{2.344179in}}%
\pgfpathcurveto{\pgfqpoint{3.196778in}{2.340495in}}{\pgfqpoint{3.198241in}{2.336962in}}{\pgfqpoint{3.200846in}{2.334358in}}%
\pgfpathcurveto{\pgfqpoint{3.203450in}{2.331753in}}{\pgfqpoint{3.206983in}{2.330290in}}{\pgfqpoint{3.210667in}{2.330290in}}%
\pgfpathlineto{\pgfqpoint{3.210667in}{2.330290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181288in}{2.258202in}}%
\pgfpathcurveto{\pgfqpoint{3.184972in}{2.258202in}}{\pgfqpoint{3.188505in}{2.259666in}}{\pgfqpoint{3.191109in}{2.262270in}}%
\pgfpathcurveto{\pgfqpoint{3.193714in}{2.264875in}}{\pgfqpoint{3.195177in}{2.268408in}}{\pgfqpoint{3.195177in}{2.272091in}}%
\pgfpathcurveto{\pgfqpoint{3.195177in}{2.275774in}}{\pgfqpoint{3.193714in}{2.279307in}}{\pgfqpoint{3.191109in}{2.281912in}}%
\pgfpathcurveto{\pgfqpoint{3.188505in}{2.284517in}}{\pgfqpoint{3.184972in}{2.285980in}}{\pgfqpoint{3.181288in}{2.285980in}}%
\pgfpathcurveto{\pgfqpoint{3.177605in}{2.285980in}}{\pgfqpoint{3.174072in}{2.284517in}}{\pgfqpoint{3.171467in}{2.281912in}}%
\pgfpathcurveto{\pgfqpoint{3.168863in}{2.279307in}}{\pgfqpoint{3.167399in}{2.275774in}}{\pgfqpoint{3.167399in}{2.272091in}}%
\pgfpathcurveto{\pgfqpoint{3.167399in}{2.268408in}}{\pgfqpoint{3.168863in}{2.264875in}}{\pgfqpoint{3.171467in}{2.262270in}}%
\pgfpathcurveto{\pgfqpoint{3.174072in}{2.259666in}}{\pgfqpoint{3.177605in}{2.258202in}}{\pgfqpoint{3.181288in}{2.258202in}}%
\pgfpathlineto{\pgfqpoint{3.181288in}{2.258202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316381in}{2.293749in}}%
\pgfpathcurveto{\pgfqpoint{3.320064in}{2.293749in}}{\pgfqpoint{3.323597in}{2.295212in}}{\pgfqpoint{3.326202in}{2.297817in}}%
\pgfpathcurveto{\pgfqpoint{3.328806in}{2.300421in}}{\pgfqpoint{3.330270in}{2.303954in}}{\pgfqpoint{3.330270in}{2.307638in}}%
\pgfpathcurveto{\pgfqpoint{3.330270in}{2.311321in}}{\pgfqpoint{3.328806in}{2.314854in}}{\pgfqpoint{3.326202in}{2.317458in}}%
\pgfpathcurveto{\pgfqpoint{3.323597in}{2.320063in}}{\pgfqpoint{3.320064in}{2.321526in}}{\pgfqpoint{3.316381in}{2.321526in}}%
\pgfpathcurveto{\pgfqpoint{3.312697in}{2.321526in}}{\pgfqpoint{3.309164in}{2.320063in}}{\pgfqpoint{3.306560in}{2.317458in}}%
\pgfpathcurveto{\pgfqpoint{3.303955in}{2.314854in}}{\pgfqpoint{3.302492in}{2.311321in}}{\pgfqpoint{3.302492in}{2.307638in}}%
\pgfpathcurveto{\pgfqpoint{3.302492in}{2.303954in}}{\pgfqpoint{3.303955in}{2.300421in}}{\pgfqpoint{3.306560in}{2.297817in}}%
\pgfpathcurveto{\pgfqpoint{3.309164in}{2.295212in}}{\pgfqpoint{3.312697in}{2.293749in}}{\pgfqpoint{3.316381in}{2.293749in}}%
\pgfpathlineto{\pgfqpoint{3.316381in}{2.293749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345094in}{2.254061in}}%
\pgfpathcurveto{\pgfqpoint{3.348777in}{2.254061in}}{\pgfqpoint{3.352310in}{2.255524in}}{\pgfqpoint{3.354915in}{2.258129in}}%
\pgfpathcurveto{\pgfqpoint{3.357519in}{2.260733in}}{\pgfqpoint{3.358983in}{2.264266in}}{\pgfqpoint{3.358983in}{2.267950in}}%
\pgfpathcurveto{\pgfqpoint{3.358983in}{2.271633in}}{\pgfqpoint{3.357519in}{2.275166in}}{\pgfqpoint{3.354915in}{2.277771in}}%
\pgfpathcurveto{\pgfqpoint{3.352310in}{2.280375in}}{\pgfqpoint{3.348777in}{2.281839in}}{\pgfqpoint{3.345094in}{2.281839in}}%
\pgfpathcurveto{\pgfqpoint{3.341410in}{2.281839in}}{\pgfqpoint{3.337877in}{2.280375in}}{\pgfqpoint{3.335273in}{2.277771in}}%
\pgfpathcurveto{\pgfqpoint{3.332668in}{2.275166in}}{\pgfqpoint{3.331205in}{2.271633in}}{\pgfqpoint{3.331205in}{2.267950in}}%
\pgfpathcurveto{\pgfqpoint{3.331205in}{2.264266in}}{\pgfqpoint{3.332668in}{2.260733in}}{\pgfqpoint{3.335273in}{2.258129in}}%
\pgfpathcurveto{\pgfqpoint{3.337877in}{2.255524in}}{\pgfqpoint{3.341410in}{2.254061in}}{\pgfqpoint{3.345094in}{2.254061in}}%
\pgfpathlineto{\pgfqpoint{3.345094in}{2.254061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088298in}{2.302967in}}%
\pgfpathcurveto{\pgfqpoint{4.091982in}{2.302967in}}{\pgfqpoint{4.095515in}{2.304430in}}{\pgfqpoint{4.098119in}{2.307035in}}%
\pgfpathcurveto{\pgfqpoint{4.100724in}{2.309639in}}{\pgfqpoint{4.102187in}{2.313172in}}{\pgfqpoint{4.102187in}{2.316856in}}%
\pgfpathcurveto{\pgfqpoint{4.102187in}{2.320539in}}{\pgfqpoint{4.100724in}{2.324072in}}{\pgfqpoint{4.098119in}{2.326677in}}%
\pgfpathcurveto{\pgfqpoint{4.095515in}{2.329281in}}{\pgfqpoint{4.091982in}{2.330745in}}{\pgfqpoint{4.088298in}{2.330745in}}%
\pgfpathcurveto{\pgfqpoint{4.084615in}{2.330745in}}{\pgfqpoint{4.081082in}{2.329281in}}{\pgfqpoint{4.078477in}{2.326677in}}%
\pgfpathcurveto{\pgfqpoint{4.075873in}{2.324072in}}{\pgfqpoint{4.074409in}{2.320539in}}{\pgfqpoint{4.074409in}{2.316856in}}%
\pgfpathcurveto{\pgfqpoint{4.074409in}{2.313172in}}{\pgfqpoint{4.075873in}{2.309639in}}{\pgfqpoint{4.078477in}{2.307035in}}%
\pgfpathcurveto{\pgfqpoint{4.081082in}{2.304430in}}{\pgfqpoint{4.084615in}{2.302967in}}{\pgfqpoint{4.088298in}{2.302967in}}%
\pgfpathlineto{\pgfqpoint{4.088298in}{2.302967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499738in}{2.353758in}}%
\pgfpathcurveto{\pgfqpoint{3.503422in}{2.353758in}}{\pgfqpoint{3.506955in}{2.355221in}}{\pgfqpoint{3.509559in}{2.357826in}}%
\pgfpathcurveto{\pgfqpoint{3.512164in}{2.360430in}}{\pgfqpoint{3.513627in}{2.363963in}}{\pgfqpoint{3.513627in}{2.367647in}}%
\pgfpathcurveto{\pgfqpoint{3.513627in}{2.371330in}}{\pgfqpoint{3.512164in}{2.374863in}}{\pgfqpoint{3.509559in}{2.377468in}}%
\pgfpathcurveto{\pgfqpoint{3.506955in}{2.380072in}}{\pgfqpoint{3.503422in}{2.381536in}}{\pgfqpoint{3.499738in}{2.381536in}}%
\pgfpathcurveto{\pgfqpoint{3.496055in}{2.381536in}}{\pgfqpoint{3.492522in}{2.380072in}}{\pgfqpoint{3.489917in}{2.377468in}}%
\pgfpathcurveto{\pgfqpoint{3.487313in}{2.374863in}}{\pgfqpoint{3.485849in}{2.371330in}}{\pgfqpoint{3.485849in}{2.367647in}}%
\pgfpathcurveto{\pgfqpoint{3.485849in}{2.363963in}}{\pgfqpoint{3.487313in}{2.360430in}}{\pgfqpoint{3.489917in}{2.357826in}}%
\pgfpathcurveto{\pgfqpoint{3.492522in}{2.355221in}}{\pgfqpoint{3.496055in}{2.353758in}}{\pgfqpoint{3.499738in}{2.353758in}}%
\pgfpathlineto{\pgfqpoint{3.499738in}{2.353758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156433in}{2.339650in}}%
\pgfpathcurveto{\pgfqpoint{3.160116in}{2.339650in}}{\pgfqpoint{3.163649in}{2.341114in}}{\pgfqpoint{3.166254in}{2.343718in}}%
\pgfpathcurveto{\pgfqpoint{3.168858in}{2.346323in}}{\pgfqpoint{3.170322in}{2.349856in}}{\pgfqpoint{3.170322in}{2.353539in}}%
\pgfpathcurveto{\pgfqpoint{3.170322in}{2.357222in}}{\pgfqpoint{3.168858in}{2.360755in}}{\pgfqpoint{3.166254in}{2.363360in}}%
\pgfpathcurveto{\pgfqpoint{3.163649in}{2.365965in}}{\pgfqpoint{3.160116in}{2.367428in}}{\pgfqpoint{3.156433in}{2.367428in}}%
\pgfpathcurveto{\pgfqpoint{3.152749in}{2.367428in}}{\pgfqpoint{3.149216in}{2.365965in}}{\pgfqpoint{3.146612in}{2.363360in}}%
\pgfpathcurveto{\pgfqpoint{3.144007in}{2.360755in}}{\pgfqpoint{3.142544in}{2.357222in}}{\pgfqpoint{3.142544in}{2.353539in}}%
\pgfpathcurveto{\pgfqpoint{3.142544in}{2.349856in}}{\pgfqpoint{3.144007in}{2.346323in}}{\pgfqpoint{3.146612in}{2.343718in}}%
\pgfpathcurveto{\pgfqpoint{3.149216in}{2.341114in}}{\pgfqpoint{3.152749in}{2.339650in}}{\pgfqpoint{3.156433in}{2.339650in}}%
\pgfpathlineto{\pgfqpoint{3.156433in}{2.339650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579524in}{2.201874in}}%
\pgfpathcurveto{\pgfqpoint{3.583207in}{2.201874in}}{\pgfqpoint{3.586740in}{2.203338in}}{\pgfqpoint{3.589345in}{2.205942in}}%
\pgfpathcurveto{\pgfqpoint{3.591949in}{2.208547in}}{\pgfqpoint{3.593413in}{2.212080in}}{\pgfqpoint{3.593413in}{2.215763in}}%
\pgfpathcurveto{\pgfqpoint{3.593413in}{2.219447in}}{\pgfqpoint{3.591949in}{2.222980in}}{\pgfqpoint{3.589345in}{2.225584in}}%
\pgfpathcurveto{\pgfqpoint{3.586740in}{2.228189in}}{\pgfqpoint{3.583207in}{2.229652in}}{\pgfqpoint{3.579524in}{2.229652in}}%
\pgfpathcurveto{\pgfqpoint{3.575840in}{2.229652in}}{\pgfqpoint{3.572307in}{2.228189in}}{\pgfqpoint{3.569703in}{2.225584in}}%
\pgfpathcurveto{\pgfqpoint{3.567098in}{2.222980in}}{\pgfqpoint{3.565635in}{2.219447in}}{\pgfqpoint{3.565635in}{2.215763in}}%
\pgfpathcurveto{\pgfqpoint{3.565635in}{2.212080in}}{\pgfqpoint{3.567098in}{2.208547in}}{\pgfqpoint{3.569703in}{2.205942in}}%
\pgfpathcurveto{\pgfqpoint{3.572307in}{2.203338in}}{\pgfqpoint{3.575840in}{2.201874in}}{\pgfqpoint{3.579524in}{2.201874in}}%
\pgfpathlineto{\pgfqpoint{3.579524in}{2.201874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433001in}{2.247055in}}%
\pgfpathcurveto{\pgfqpoint{3.436684in}{2.247055in}}{\pgfqpoint{3.440217in}{2.248518in}}{\pgfqpoint{3.442822in}{2.251123in}}%
\pgfpathcurveto{\pgfqpoint{3.445427in}{2.253727in}}{\pgfqpoint{3.446890in}{2.257260in}}{\pgfqpoint{3.446890in}{2.260944in}}%
\pgfpathcurveto{\pgfqpoint{3.446890in}{2.264627in}}{\pgfqpoint{3.445427in}{2.268160in}}{\pgfqpoint{3.442822in}{2.270765in}}%
\pgfpathcurveto{\pgfqpoint{3.440217in}{2.273369in}}{\pgfqpoint{3.436684in}{2.274833in}}{\pgfqpoint{3.433001in}{2.274833in}}%
\pgfpathcurveto{\pgfqpoint{3.429318in}{2.274833in}}{\pgfqpoint{3.425785in}{2.273369in}}{\pgfqpoint{3.423180in}{2.270765in}}%
\pgfpathcurveto{\pgfqpoint{3.420576in}{2.268160in}}{\pgfqpoint{3.419112in}{2.264627in}}{\pgfqpoint{3.419112in}{2.260944in}}%
\pgfpathcurveto{\pgfqpoint{3.419112in}{2.257260in}}{\pgfqpoint{3.420576in}{2.253727in}}{\pgfqpoint{3.423180in}{2.251123in}}%
\pgfpathcurveto{\pgfqpoint{3.425785in}{2.248518in}}{\pgfqpoint{3.429318in}{2.247055in}}{\pgfqpoint{3.433001in}{2.247055in}}%
\pgfpathlineto{\pgfqpoint{3.433001in}{2.247055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549748in}{2.257893in}}%
\pgfpathcurveto{\pgfqpoint{3.553432in}{2.257893in}}{\pgfqpoint{3.556965in}{2.259356in}}{\pgfqpoint{3.559569in}{2.261960in}}%
\pgfpathcurveto{\pgfqpoint{3.562174in}{2.264565in}}{\pgfqpoint{3.563637in}{2.268098in}}{\pgfqpoint{3.563637in}{2.271781in}}%
\pgfpathcurveto{\pgfqpoint{3.563637in}{2.275465in}}{\pgfqpoint{3.562174in}{2.278998in}}{\pgfqpoint{3.559569in}{2.281602in}}%
\pgfpathcurveto{\pgfqpoint{3.556965in}{2.284207in}}{\pgfqpoint{3.553432in}{2.285670in}}{\pgfqpoint{3.549748in}{2.285670in}}%
\pgfpathcurveto{\pgfqpoint{3.546065in}{2.285670in}}{\pgfqpoint{3.542532in}{2.284207in}}{\pgfqpoint{3.539927in}{2.281602in}}%
\pgfpathcurveto{\pgfqpoint{3.537323in}{2.278998in}}{\pgfqpoint{3.535859in}{2.275465in}}{\pgfqpoint{3.535859in}{2.271781in}}%
\pgfpathcurveto{\pgfqpoint{3.535859in}{2.268098in}}{\pgfqpoint{3.537323in}{2.264565in}}{\pgfqpoint{3.539927in}{2.261960in}}%
\pgfpathcurveto{\pgfqpoint{3.542532in}{2.259356in}}{\pgfqpoint{3.546065in}{2.257893in}}{\pgfqpoint{3.549748in}{2.257893in}}%
\pgfpathlineto{\pgfqpoint{3.549748in}{2.257893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995409in}{2.319953in}}%
\pgfpathcurveto{\pgfqpoint{3.999092in}{2.319953in}}{\pgfqpoint{4.002625in}{2.321417in}}{\pgfqpoint{4.005230in}{2.324021in}}%
\pgfpathcurveto{\pgfqpoint{4.007835in}{2.326626in}}{\pgfqpoint{4.009298in}{2.330159in}}{\pgfqpoint{4.009298in}{2.333842in}}%
\pgfpathcurveto{\pgfqpoint{4.009298in}{2.337526in}}{\pgfqpoint{4.007835in}{2.341059in}}{\pgfqpoint{4.005230in}{2.343663in}}%
\pgfpathcurveto{\pgfqpoint{4.002625in}{2.346268in}}{\pgfqpoint{3.999092in}{2.347731in}}{\pgfqpoint{3.995409in}{2.347731in}}%
\pgfpathcurveto{\pgfqpoint{3.991726in}{2.347731in}}{\pgfqpoint{3.988193in}{2.346268in}}{\pgfqpoint{3.985588in}{2.343663in}}%
\pgfpathcurveto{\pgfqpoint{3.982984in}{2.341059in}}{\pgfqpoint{3.981520in}{2.337526in}}{\pgfqpoint{3.981520in}{2.333842in}}%
\pgfpathcurveto{\pgfqpoint{3.981520in}{2.330159in}}{\pgfqpoint{3.982984in}{2.326626in}}{\pgfqpoint{3.985588in}{2.324021in}}%
\pgfpathcurveto{\pgfqpoint{3.988193in}{2.321417in}}{\pgfqpoint{3.991726in}{2.319953in}}{\pgfqpoint{3.995409in}{2.319953in}}%
\pgfpathlineto{\pgfqpoint{3.995409in}{2.319953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950223in}{2.279619in}}%
\pgfpathcurveto{\pgfqpoint{3.953906in}{2.279619in}}{\pgfqpoint{3.957439in}{2.281083in}}{\pgfqpoint{3.960044in}{2.283687in}}%
\pgfpathcurveto{\pgfqpoint{3.962649in}{2.286292in}}{\pgfqpoint{3.964112in}{2.289825in}}{\pgfqpoint{3.964112in}{2.293508in}}%
\pgfpathcurveto{\pgfqpoint{3.964112in}{2.297192in}}{\pgfqpoint{3.962649in}{2.300725in}}{\pgfqpoint{3.960044in}{2.303329in}}%
\pgfpathcurveto{\pgfqpoint{3.957439in}{2.305934in}}{\pgfqpoint{3.953906in}{2.307397in}}{\pgfqpoint{3.950223in}{2.307397in}}%
\pgfpathcurveto{\pgfqpoint{3.946540in}{2.307397in}}{\pgfqpoint{3.943007in}{2.305934in}}{\pgfqpoint{3.940402in}{2.303329in}}%
\pgfpathcurveto{\pgfqpoint{3.937798in}{2.300725in}}{\pgfqpoint{3.936334in}{2.297192in}}{\pgfqpoint{3.936334in}{2.293508in}}%
\pgfpathcurveto{\pgfqpoint{3.936334in}{2.289825in}}{\pgfqpoint{3.937798in}{2.286292in}}{\pgfqpoint{3.940402in}{2.283687in}}%
\pgfpathcurveto{\pgfqpoint{3.943007in}{2.281083in}}{\pgfqpoint{3.946540in}{2.279619in}}{\pgfqpoint{3.950223in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{3.950223in}{2.279619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010825in}{2.283723in}}%
\pgfpathcurveto{\pgfqpoint{4.014509in}{2.283723in}}{\pgfqpoint{4.018042in}{2.285187in}}{\pgfqpoint{4.020646in}{2.287791in}}%
\pgfpathcurveto{\pgfqpoint{4.023251in}{2.290396in}}{\pgfqpoint{4.024714in}{2.293929in}}{\pgfqpoint{4.024714in}{2.297612in}}%
\pgfpathcurveto{\pgfqpoint{4.024714in}{2.301296in}}{\pgfqpoint{4.023251in}{2.304829in}}{\pgfqpoint{4.020646in}{2.307433in}}%
\pgfpathcurveto{\pgfqpoint{4.018042in}{2.310038in}}{\pgfqpoint{4.014509in}{2.311501in}}{\pgfqpoint{4.010825in}{2.311501in}}%
\pgfpathcurveto{\pgfqpoint{4.007142in}{2.311501in}}{\pgfqpoint{4.003609in}{2.310038in}}{\pgfqpoint{4.001004in}{2.307433in}}%
\pgfpathcurveto{\pgfqpoint{3.998400in}{2.304829in}}{\pgfqpoint{3.996936in}{2.301296in}}{\pgfqpoint{3.996936in}{2.297612in}}%
\pgfpathcurveto{\pgfqpoint{3.996936in}{2.293929in}}{\pgfqpoint{3.998400in}{2.290396in}}{\pgfqpoint{4.001004in}{2.287791in}}%
\pgfpathcurveto{\pgfqpoint{4.003609in}{2.285187in}}{\pgfqpoint{4.007142in}{2.283723in}}{\pgfqpoint{4.010825in}{2.283723in}}%
\pgfpathlineto{\pgfqpoint{4.010825in}{2.283723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182544in}{2.229213in}}%
\pgfpathcurveto{\pgfqpoint{3.186228in}{2.229213in}}{\pgfqpoint{3.189761in}{2.230676in}}{\pgfqpoint{3.192365in}{2.233281in}}%
\pgfpathcurveto{\pgfqpoint{3.194970in}{2.235885in}}{\pgfqpoint{3.196433in}{2.239418in}}{\pgfqpoint{3.196433in}{2.243102in}}%
\pgfpathcurveto{\pgfqpoint{3.196433in}{2.246785in}}{\pgfqpoint{3.194970in}{2.250318in}}{\pgfqpoint{3.192365in}{2.252923in}}%
\pgfpathcurveto{\pgfqpoint{3.189761in}{2.255527in}}{\pgfqpoint{3.186228in}{2.256991in}}{\pgfqpoint{3.182544in}{2.256991in}}%
\pgfpathcurveto{\pgfqpoint{3.178861in}{2.256991in}}{\pgfqpoint{3.175328in}{2.255527in}}{\pgfqpoint{3.172723in}{2.252923in}}%
\pgfpathcurveto{\pgfqpoint{3.170119in}{2.250318in}}{\pgfqpoint{3.168656in}{2.246785in}}{\pgfqpoint{3.168656in}{2.243102in}}%
\pgfpathcurveto{\pgfqpoint{3.168656in}{2.239418in}}{\pgfqpoint{3.170119in}{2.235885in}}{\pgfqpoint{3.172723in}{2.233281in}}%
\pgfpathcurveto{\pgfqpoint{3.175328in}{2.230676in}}{\pgfqpoint{3.178861in}{2.229213in}}{\pgfqpoint{3.182544in}{2.229213in}}%
\pgfpathlineto{\pgfqpoint{3.182544in}{2.229213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144198in}{2.350595in}}%
\pgfpathcurveto{\pgfqpoint{3.147881in}{2.350595in}}{\pgfqpoint{3.151414in}{2.352059in}}{\pgfqpoint{3.154019in}{2.354663in}}%
\pgfpathcurveto{\pgfqpoint{3.156623in}{2.357268in}}{\pgfqpoint{3.158087in}{2.360801in}}{\pgfqpoint{3.158087in}{2.364484in}}%
\pgfpathcurveto{\pgfqpoint{3.158087in}{2.368167in}}{\pgfqpoint{3.156623in}{2.371700in}}{\pgfqpoint{3.154019in}{2.374305in}}%
\pgfpathcurveto{\pgfqpoint{3.151414in}{2.376910in}}{\pgfqpoint{3.147881in}{2.378373in}}{\pgfqpoint{3.144198in}{2.378373in}}%
\pgfpathcurveto{\pgfqpoint{3.140514in}{2.378373in}}{\pgfqpoint{3.136981in}{2.376910in}}{\pgfqpoint{3.134377in}{2.374305in}}%
\pgfpathcurveto{\pgfqpoint{3.131772in}{2.371700in}}{\pgfqpoint{3.130309in}{2.368167in}}{\pgfqpoint{3.130309in}{2.364484in}}%
\pgfpathcurveto{\pgfqpoint{3.130309in}{2.360801in}}{\pgfqpoint{3.131772in}{2.357268in}}{\pgfqpoint{3.134377in}{2.354663in}}%
\pgfpathcurveto{\pgfqpoint{3.136981in}{2.352059in}}{\pgfqpoint{3.140514in}{2.350595in}}{\pgfqpoint{3.144198in}{2.350595in}}%
\pgfpathlineto{\pgfqpoint{3.144198in}{2.350595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760892in}{2.304119in}}%
\pgfpathcurveto{\pgfqpoint{3.764575in}{2.304119in}}{\pgfqpoint{3.768108in}{2.305583in}}{\pgfqpoint{3.770713in}{2.308187in}}%
\pgfpathcurveto{\pgfqpoint{3.773317in}{2.310792in}}{\pgfqpoint{3.774781in}{2.314325in}}{\pgfqpoint{3.774781in}{2.318008in}}%
\pgfpathcurveto{\pgfqpoint{3.774781in}{2.321691in}}{\pgfqpoint{3.773317in}{2.325224in}}{\pgfqpoint{3.770713in}{2.327829in}}%
\pgfpathcurveto{\pgfqpoint{3.768108in}{2.330433in}}{\pgfqpoint{3.764575in}{2.331897in}}{\pgfqpoint{3.760892in}{2.331897in}}%
\pgfpathcurveto{\pgfqpoint{3.757208in}{2.331897in}}{\pgfqpoint{3.753675in}{2.330433in}}{\pgfqpoint{3.751071in}{2.327829in}}%
\pgfpathcurveto{\pgfqpoint{3.748466in}{2.325224in}}{\pgfqpoint{3.747003in}{2.321691in}}{\pgfqpoint{3.747003in}{2.318008in}}%
\pgfpathcurveto{\pgfqpoint{3.747003in}{2.314325in}}{\pgfqpoint{3.748466in}{2.310792in}}{\pgfqpoint{3.751071in}{2.308187in}}%
\pgfpathcurveto{\pgfqpoint{3.753675in}{2.305583in}}{\pgfqpoint{3.757208in}{2.304119in}}{\pgfqpoint{3.760892in}{2.304119in}}%
\pgfpathlineto{\pgfqpoint{3.760892in}{2.304119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894666in}{2.198485in}}%
\pgfpathcurveto{\pgfqpoint{3.898349in}{2.198485in}}{\pgfqpoint{3.901882in}{2.199948in}}{\pgfqpoint{3.904486in}{2.202553in}}%
\pgfpathcurveto{\pgfqpoint{3.907091in}{2.205157in}}{\pgfqpoint{3.908554in}{2.208690in}}{\pgfqpoint{3.908554in}{2.212374in}}%
\pgfpathcurveto{\pgfqpoint{3.908554in}{2.216057in}}{\pgfqpoint{3.907091in}{2.219590in}}{\pgfqpoint{3.904486in}{2.222195in}}%
\pgfpathcurveto{\pgfqpoint{3.901882in}{2.224799in}}{\pgfqpoint{3.898349in}{2.226262in}}{\pgfqpoint{3.894666in}{2.226262in}}%
\pgfpathcurveto{\pgfqpoint{3.890982in}{2.226262in}}{\pgfqpoint{3.887449in}{2.224799in}}{\pgfqpoint{3.884845in}{2.222195in}}%
\pgfpathcurveto{\pgfqpoint{3.882240in}{2.219590in}}{\pgfqpoint{3.880777in}{2.216057in}}{\pgfqpoint{3.880777in}{2.212374in}}%
\pgfpathcurveto{\pgfqpoint{3.880777in}{2.208690in}}{\pgfqpoint{3.882240in}{2.205157in}}{\pgfqpoint{3.884845in}{2.202553in}}%
\pgfpathcurveto{\pgfqpoint{3.887449in}{2.199948in}}{\pgfqpoint{3.890982in}{2.198485in}}{\pgfqpoint{3.894666in}{2.198485in}}%
\pgfpathlineto{\pgfqpoint{3.894666in}{2.198485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146586in}{2.344814in}}%
\pgfpathcurveto{\pgfqpoint{3.150270in}{2.344814in}}{\pgfqpoint{3.153803in}{2.346277in}}{\pgfqpoint{3.156407in}{2.348882in}}%
\pgfpathcurveto{\pgfqpoint{3.159012in}{2.351486in}}{\pgfqpoint{3.160475in}{2.355019in}}{\pgfqpoint{3.160475in}{2.358703in}}%
\pgfpathcurveto{\pgfqpoint{3.160475in}{2.362386in}}{\pgfqpoint{3.159012in}{2.365919in}}{\pgfqpoint{3.156407in}{2.368524in}}%
\pgfpathcurveto{\pgfqpoint{3.153803in}{2.371128in}}{\pgfqpoint{3.150270in}{2.372592in}}{\pgfqpoint{3.146586in}{2.372592in}}%
\pgfpathcurveto{\pgfqpoint{3.142903in}{2.372592in}}{\pgfqpoint{3.139370in}{2.371128in}}{\pgfqpoint{3.136765in}{2.368524in}}%
\pgfpathcurveto{\pgfqpoint{3.134161in}{2.365919in}}{\pgfqpoint{3.132697in}{2.362386in}}{\pgfqpoint{3.132697in}{2.358703in}}%
\pgfpathcurveto{\pgfqpoint{3.132697in}{2.355019in}}{\pgfqpoint{3.134161in}{2.351486in}}{\pgfqpoint{3.136765in}{2.348882in}}%
\pgfpathcurveto{\pgfqpoint{3.139370in}{2.346277in}}{\pgfqpoint{3.142903in}{2.344814in}}{\pgfqpoint{3.146586in}{2.344814in}}%
\pgfpathlineto{\pgfqpoint{3.146586in}{2.344814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058968in}{2.233792in}}%
\pgfpathcurveto{\pgfqpoint{4.062651in}{2.233792in}}{\pgfqpoint{4.066184in}{2.235256in}}{\pgfqpoint{4.068788in}{2.237860in}}%
\pgfpathcurveto{\pgfqpoint{4.071393in}{2.240465in}}{\pgfqpoint{4.072856in}{2.243998in}}{\pgfqpoint{4.072856in}{2.247681in}}%
\pgfpathcurveto{\pgfqpoint{4.072856in}{2.251364in}}{\pgfqpoint{4.071393in}{2.254897in}}{\pgfqpoint{4.068788in}{2.257502in}}%
\pgfpathcurveto{\pgfqpoint{4.066184in}{2.260107in}}{\pgfqpoint{4.062651in}{2.261570in}}{\pgfqpoint{4.058968in}{2.261570in}}%
\pgfpathcurveto{\pgfqpoint{4.055284in}{2.261570in}}{\pgfqpoint{4.051751in}{2.260107in}}{\pgfqpoint{4.049147in}{2.257502in}}%
\pgfpathcurveto{\pgfqpoint{4.046542in}{2.254897in}}{\pgfqpoint{4.045079in}{2.251364in}}{\pgfqpoint{4.045079in}{2.247681in}}%
\pgfpathcurveto{\pgfqpoint{4.045079in}{2.243998in}}{\pgfqpoint{4.046542in}{2.240465in}}{\pgfqpoint{4.049147in}{2.237860in}}%
\pgfpathcurveto{\pgfqpoint{4.051751in}{2.235256in}}{\pgfqpoint{4.055284in}{2.233792in}}{\pgfqpoint{4.058968in}{2.233792in}}%
\pgfpathlineto{\pgfqpoint{4.058968in}{2.233792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183801in}{2.300657in}}%
\pgfpathcurveto{\pgfqpoint{3.187484in}{2.300657in}}{\pgfqpoint{3.191017in}{2.302121in}}{\pgfqpoint{3.193622in}{2.304725in}}%
\pgfpathcurveto{\pgfqpoint{3.196226in}{2.307330in}}{\pgfqpoint{3.197690in}{2.310863in}}{\pgfqpoint{3.197690in}{2.314546in}}%
\pgfpathcurveto{\pgfqpoint{3.197690in}{2.318230in}}{\pgfqpoint{3.196226in}{2.321763in}}{\pgfqpoint{3.193622in}{2.324367in}}%
\pgfpathcurveto{\pgfqpoint{3.191017in}{2.326972in}}{\pgfqpoint{3.187484in}{2.328435in}}{\pgfqpoint{3.183801in}{2.328435in}}%
\pgfpathcurveto{\pgfqpoint{3.180117in}{2.328435in}}{\pgfqpoint{3.176584in}{2.326972in}}{\pgfqpoint{3.173980in}{2.324367in}}%
\pgfpathcurveto{\pgfqpoint{3.171375in}{2.321763in}}{\pgfqpoint{3.169912in}{2.318230in}}{\pgfqpoint{3.169912in}{2.314546in}}%
\pgfpathcurveto{\pgfqpoint{3.169912in}{2.310863in}}{\pgfqpoint{3.171375in}{2.307330in}}{\pgfqpoint{3.173980in}{2.304725in}}%
\pgfpathcurveto{\pgfqpoint{3.176584in}{2.302121in}}{\pgfqpoint{3.180117in}{2.300657in}}{\pgfqpoint{3.183801in}{2.300657in}}%
\pgfpathlineto{\pgfqpoint{3.183801in}{2.300657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975471in}{2.250648in}}%
\pgfpathcurveto{\pgfqpoint{3.979154in}{2.250648in}}{\pgfqpoint{3.982687in}{2.252111in}}{\pgfqpoint{3.985291in}{2.254716in}}%
\pgfpathcurveto{\pgfqpoint{3.987896in}{2.257320in}}{\pgfqpoint{3.989359in}{2.260853in}}{\pgfqpoint{3.989359in}{2.264537in}}%
\pgfpathcurveto{\pgfqpoint{3.989359in}{2.268220in}}{\pgfqpoint{3.987896in}{2.271753in}}{\pgfqpoint{3.985291in}{2.274358in}}%
\pgfpathcurveto{\pgfqpoint{3.982687in}{2.276962in}}{\pgfqpoint{3.979154in}{2.278426in}}{\pgfqpoint{3.975471in}{2.278426in}}%
\pgfpathcurveto{\pgfqpoint{3.971787in}{2.278426in}}{\pgfqpoint{3.968254in}{2.276962in}}{\pgfqpoint{3.965650in}{2.274358in}}%
\pgfpathcurveto{\pgfqpoint{3.963045in}{2.271753in}}{\pgfqpoint{3.961582in}{2.268220in}}{\pgfqpoint{3.961582in}{2.264537in}}%
\pgfpathcurveto{\pgfqpoint{3.961582in}{2.260853in}}{\pgfqpoint{3.963045in}{2.257320in}}{\pgfqpoint{3.965650in}{2.254716in}}%
\pgfpathcurveto{\pgfqpoint{3.968254in}{2.252111in}}{\pgfqpoint{3.971787in}{2.250648in}}{\pgfqpoint{3.975471in}{2.250648in}}%
\pgfpathlineto{\pgfqpoint{3.975471in}{2.250648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240393in}{2.265861in}}%
\pgfpathcurveto{\pgfqpoint{3.244077in}{2.265861in}}{\pgfqpoint{3.247610in}{2.267324in}}{\pgfqpoint{3.250214in}{2.269929in}}%
\pgfpathcurveto{\pgfqpoint{3.252819in}{2.272533in}}{\pgfqpoint{3.254282in}{2.276066in}}{\pgfqpoint{3.254282in}{2.279750in}}%
\pgfpathcurveto{\pgfqpoint{3.254282in}{2.283433in}}{\pgfqpoint{3.252819in}{2.286966in}}{\pgfqpoint{3.250214in}{2.289571in}}%
\pgfpathcurveto{\pgfqpoint{3.247610in}{2.292175in}}{\pgfqpoint{3.244077in}{2.293639in}}{\pgfqpoint{3.240393in}{2.293639in}}%
\pgfpathcurveto{\pgfqpoint{3.236710in}{2.293639in}}{\pgfqpoint{3.233177in}{2.292175in}}{\pgfqpoint{3.230572in}{2.289571in}}%
\pgfpathcurveto{\pgfqpoint{3.227968in}{2.286966in}}{\pgfqpoint{3.226504in}{2.283433in}}{\pgfqpoint{3.226504in}{2.279750in}}%
\pgfpathcurveto{\pgfqpoint{3.226504in}{2.276066in}}{\pgfqpoint{3.227968in}{2.272533in}}{\pgfqpoint{3.230572in}{2.269929in}}%
\pgfpathcurveto{\pgfqpoint{3.233177in}{2.267324in}}{\pgfqpoint{3.236710in}{2.265861in}}{\pgfqpoint{3.240393in}{2.265861in}}%
\pgfpathlineto{\pgfqpoint{3.240393in}{2.265861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143693in}{2.357875in}}%
\pgfpathcurveto{\pgfqpoint{3.147377in}{2.357875in}}{\pgfqpoint{3.150910in}{2.359339in}}{\pgfqpoint{3.153514in}{2.361943in}}%
\pgfpathcurveto{\pgfqpoint{3.156119in}{2.364548in}}{\pgfqpoint{3.157582in}{2.368081in}}{\pgfqpoint{3.157582in}{2.371764in}}%
\pgfpathcurveto{\pgfqpoint{3.157582in}{2.375448in}}{\pgfqpoint{3.156119in}{2.378981in}}{\pgfqpoint{3.153514in}{2.381585in}}%
\pgfpathcurveto{\pgfqpoint{3.150910in}{2.384190in}}{\pgfqpoint{3.147377in}{2.385653in}}{\pgfqpoint{3.143693in}{2.385653in}}%
\pgfpathcurveto{\pgfqpoint{3.140010in}{2.385653in}}{\pgfqpoint{3.136477in}{2.384190in}}{\pgfqpoint{3.133872in}{2.381585in}}%
\pgfpathcurveto{\pgfqpoint{3.131268in}{2.378981in}}{\pgfqpoint{3.129804in}{2.375448in}}{\pgfqpoint{3.129804in}{2.371764in}}%
\pgfpathcurveto{\pgfqpoint{3.129804in}{2.368081in}}{\pgfqpoint{3.131268in}{2.364548in}}{\pgfqpoint{3.133872in}{2.361943in}}%
\pgfpathcurveto{\pgfqpoint{3.136477in}{2.359339in}}{\pgfqpoint{3.140010in}{2.357875in}}{\pgfqpoint{3.143693in}{2.357875in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{2.357875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425179in}{2.275127in}}%
\pgfpathcurveto{\pgfqpoint{3.428862in}{2.275127in}}{\pgfqpoint{3.432395in}{2.276591in}}{\pgfqpoint{3.435000in}{2.279195in}}%
\pgfpathcurveto{\pgfqpoint{3.437604in}{2.281800in}}{\pgfqpoint{3.439068in}{2.285333in}}{\pgfqpoint{3.439068in}{2.289016in}}%
\pgfpathcurveto{\pgfqpoint{3.439068in}{2.292699in}}{\pgfqpoint{3.437604in}{2.296232in}}{\pgfqpoint{3.435000in}{2.298837in}}%
\pgfpathcurveto{\pgfqpoint{3.432395in}{2.301442in}}{\pgfqpoint{3.428862in}{2.302905in}}{\pgfqpoint{3.425179in}{2.302905in}}%
\pgfpathcurveto{\pgfqpoint{3.421495in}{2.302905in}}{\pgfqpoint{3.417962in}{2.301442in}}{\pgfqpoint{3.415358in}{2.298837in}}%
\pgfpathcurveto{\pgfqpoint{3.412753in}{2.296232in}}{\pgfqpoint{3.411290in}{2.292699in}}{\pgfqpoint{3.411290in}{2.289016in}}%
\pgfpathcurveto{\pgfqpoint{3.411290in}{2.285333in}}{\pgfqpoint{3.412753in}{2.281800in}}{\pgfqpoint{3.415358in}{2.279195in}}%
\pgfpathcurveto{\pgfqpoint{3.417962in}{2.276591in}}{\pgfqpoint{3.421495in}{2.275127in}}{\pgfqpoint{3.425179in}{2.275127in}}%
\pgfpathlineto{\pgfqpoint{3.425179in}{2.275127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974693in}{2.276299in}}%
\pgfpathcurveto{\pgfqpoint{3.978376in}{2.276299in}}{\pgfqpoint{3.981909in}{2.277763in}}{\pgfqpoint{3.984514in}{2.280367in}}%
\pgfpathcurveto{\pgfqpoint{3.987119in}{2.282972in}}{\pgfqpoint{3.988582in}{2.286505in}}{\pgfqpoint{3.988582in}{2.290188in}}%
\pgfpathcurveto{\pgfqpoint{3.988582in}{2.293871in}}{\pgfqpoint{3.987119in}{2.297404in}}{\pgfqpoint{3.984514in}{2.300009in}}%
\pgfpathcurveto{\pgfqpoint{3.981909in}{2.302613in}}{\pgfqpoint{3.978376in}{2.304077in}}{\pgfqpoint{3.974693in}{2.304077in}}%
\pgfpathcurveto{\pgfqpoint{3.971010in}{2.304077in}}{\pgfqpoint{3.967477in}{2.302613in}}{\pgfqpoint{3.964872in}{2.300009in}}%
\pgfpathcurveto{\pgfqpoint{3.962268in}{2.297404in}}{\pgfqpoint{3.960804in}{2.293871in}}{\pgfqpoint{3.960804in}{2.290188in}}%
\pgfpathcurveto{\pgfqpoint{3.960804in}{2.286505in}}{\pgfqpoint{3.962268in}{2.282972in}}{\pgfqpoint{3.964872in}{2.280367in}}%
\pgfpathcurveto{\pgfqpoint{3.967477in}{2.277763in}}{\pgfqpoint{3.971010in}{2.276299in}}{\pgfqpoint{3.974693in}{2.276299in}}%
\pgfpathlineto{\pgfqpoint{3.974693in}{2.276299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773541in}{2.280724in}}%
\pgfpathcurveto{\pgfqpoint{3.777225in}{2.280724in}}{\pgfqpoint{3.780758in}{2.282187in}}{\pgfqpoint{3.783362in}{2.284791in}}%
\pgfpathcurveto{\pgfqpoint{3.785967in}{2.287396in}}{\pgfqpoint{3.787430in}{2.290929in}}{\pgfqpoint{3.787430in}{2.294612in}}%
\pgfpathcurveto{\pgfqpoint{3.787430in}{2.298296in}}{\pgfqpoint{3.785967in}{2.301829in}}{\pgfqpoint{3.783362in}{2.304433in}}%
\pgfpathcurveto{\pgfqpoint{3.780758in}{2.307038in}}{\pgfqpoint{3.777225in}{2.308501in}}{\pgfqpoint{3.773541in}{2.308501in}}%
\pgfpathcurveto{\pgfqpoint{3.769858in}{2.308501in}}{\pgfqpoint{3.766325in}{2.307038in}}{\pgfqpoint{3.763720in}{2.304433in}}%
\pgfpathcurveto{\pgfqpoint{3.761116in}{2.301829in}}{\pgfqpoint{3.759652in}{2.298296in}}{\pgfqpoint{3.759652in}{2.294612in}}%
\pgfpathcurveto{\pgfqpoint{3.759652in}{2.290929in}}{\pgfqpoint{3.761116in}{2.287396in}}{\pgfqpoint{3.763720in}{2.284791in}}%
\pgfpathcurveto{\pgfqpoint{3.766325in}{2.282187in}}{\pgfqpoint{3.769858in}{2.280724in}}{\pgfqpoint{3.773541in}{2.280724in}}%
\pgfpathlineto{\pgfqpoint{3.773541in}{2.280724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057808in}{2.296693in}}%
\pgfpathcurveto{\pgfqpoint{4.061492in}{2.296693in}}{\pgfqpoint{4.065025in}{2.298157in}}{\pgfqpoint{4.067629in}{2.300761in}}%
\pgfpathcurveto{\pgfqpoint{4.070234in}{2.303366in}}{\pgfqpoint{4.071697in}{2.306899in}}{\pgfqpoint{4.071697in}{2.310582in}}%
\pgfpathcurveto{\pgfqpoint{4.071697in}{2.314266in}}{\pgfqpoint{4.070234in}{2.317799in}}{\pgfqpoint{4.067629in}{2.320403in}}%
\pgfpathcurveto{\pgfqpoint{4.065025in}{2.323008in}}{\pgfqpoint{4.061492in}{2.324471in}}{\pgfqpoint{4.057808in}{2.324471in}}%
\pgfpathcurveto{\pgfqpoint{4.054125in}{2.324471in}}{\pgfqpoint{4.050592in}{2.323008in}}{\pgfqpoint{4.047987in}{2.320403in}}%
\pgfpathcurveto{\pgfqpoint{4.045383in}{2.317799in}}{\pgfqpoint{4.043919in}{2.314266in}}{\pgfqpoint{4.043919in}{2.310582in}}%
\pgfpathcurveto{\pgfqpoint{4.043919in}{2.306899in}}{\pgfqpoint{4.045383in}{2.303366in}}{\pgfqpoint{4.047987in}{2.300761in}}%
\pgfpathcurveto{\pgfqpoint{4.050592in}{2.298157in}}{\pgfqpoint{4.054125in}{2.296693in}}{\pgfqpoint{4.057808in}{2.296693in}}%
\pgfpathlineto{\pgfqpoint{4.057808in}{2.296693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027550in}{2.338438in}}%
\pgfpathcurveto{\pgfqpoint{4.031233in}{2.338438in}}{\pgfqpoint{4.034766in}{2.339901in}}{\pgfqpoint{4.037371in}{2.342506in}}%
\pgfpathcurveto{\pgfqpoint{4.039975in}{2.345110in}}{\pgfqpoint{4.041439in}{2.348643in}}{\pgfqpoint{4.041439in}{2.352326in}}%
\pgfpathcurveto{\pgfqpoint{4.041439in}{2.356010in}}{\pgfqpoint{4.039975in}{2.359543in}}{\pgfqpoint{4.037371in}{2.362147in}}%
\pgfpathcurveto{\pgfqpoint{4.034766in}{2.364752in}}{\pgfqpoint{4.031233in}{2.366215in}}{\pgfqpoint{4.027550in}{2.366215in}}%
\pgfpathcurveto{\pgfqpoint{4.023866in}{2.366215in}}{\pgfqpoint{4.020333in}{2.364752in}}{\pgfqpoint{4.017729in}{2.362147in}}%
\pgfpathcurveto{\pgfqpoint{4.015124in}{2.359543in}}{\pgfqpoint{4.013661in}{2.356010in}}{\pgfqpoint{4.013661in}{2.352326in}}%
\pgfpathcurveto{\pgfqpoint{4.013661in}{2.348643in}}{\pgfqpoint{4.015124in}{2.345110in}}{\pgfqpoint{4.017729in}{2.342506in}}%
\pgfpathcurveto{\pgfqpoint{4.020333in}{2.339901in}}{\pgfqpoint{4.023866in}{2.338438in}}{\pgfqpoint{4.027550in}{2.338438in}}%
\pgfpathlineto{\pgfqpoint{4.027550in}{2.338438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414825in}{2.328970in}}%
\pgfpathcurveto{\pgfqpoint{3.418508in}{2.328970in}}{\pgfqpoint{3.422041in}{2.330433in}}{\pgfqpoint{3.424646in}{2.333038in}}%
\pgfpathcurveto{\pgfqpoint{3.427250in}{2.335642in}}{\pgfqpoint{3.428714in}{2.339175in}}{\pgfqpoint{3.428714in}{2.342859in}}%
\pgfpathcurveto{\pgfqpoint{3.428714in}{2.346542in}}{\pgfqpoint{3.427250in}{2.350075in}}{\pgfqpoint{3.424646in}{2.352680in}}%
\pgfpathcurveto{\pgfqpoint{3.422041in}{2.355284in}}{\pgfqpoint{3.418508in}{2.356748in}}{\pgfqpoint{3.414825in}{2.356748in}}%
\pgfpathcurveto{\pgfqpoint{3.411141in}{2.356748in}}{\pgfqpoint{3.407608in}{2.355284in}}{\pgfqpoint{3.405004in}{2.352680in}}%
\pgfpathcurveto{\pgfqpoint{3.402399in}{2.350075in}}{\pgfqpoint{3.400936in}{2.346542in}}{\pgfqpoint{3.400936in}{2.342859in}}%
\pgfpathcurveto{\pgfqpoint{3.400936in}{2.339175in}}{\pgfqpoint{3.402399in}{2.335642in}}{\pgfqpoint{3.405004in}{2.333038in}}%
\pgfpathcurveto{\pgfqpoint{3.407608in}{2.330433in}}{\pgfqpoint{3.411141in}{2.328970in}}{\pgfqpoint{3.414825in}{2.328970in}}%
\pgfpathlineto{\pgfqpoint{3.414825in}{2.328970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290402in}{2.304078in}}%
\pgfpathcurveto{\pgfqpoint{3.294086in}{2.304078in}}{\pgfqpoint{3.297619in}{2.305541in}}{\pgfqpoint{3.300223in}{2.308146in}}%
\pgfpathcurveto{\pgfqpoint{3.302828in}{2.310750in}}{\pgfqpoint{3.304291in}{2.314283in}}{\pgfqpoint{3.304291in}{2.317967in}}%
\pgfpathcurveto{\pgfqpoint{3.304291in}{2.321650in}}{\pgfqpoint{3.302828in}{2.325183in}}{\pgfqpoint{3.300223in}{2.327788in}}%
\pgfpathcurveto{\pgfqpoint{3.297619in}{2.330392in}}{\pgfqpoint{3.294086in}{2.331856in}}{\pgfqpoint{3.290402in}{2.331856in}}%
\pgfpathcurveto{\pgfqpoint{3.286719in}{2.331856in}}{\pgfqpoint{3.283186in}{2.330392in}}{\pgfqpoint{3.280581in}{2.327788in}}%
\pgfpathcurveto{\pgfqpoint{3.277977in}{2.325183in}}{\pgfqpoint{3.276513in}{2.321650in}}{\pgfqpoint{3.276513in}{2.317967in}}%
\pgfpathcurveto{\pgfqpoint{3.276513in}{2.314283in}}{\pgfqpoint{3.277977in}{2.310750in}}{\pgfqpoint{3.280581in}{2.308146in}}%
\pgfpathcurveto{\pgfqpoint{3.283186in}{2.305541in}}{\pgfqpoint{3.286719in}{2.304078in}}{\pgfqpoint{3.290402in}{2.304078in}}%
\pgfpathlineto{\pgfqpoint{3.290402in}{2.304078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144625in}{2.338452in}}%
\pgfpathcurveto{\pgfqpoint{3.148309in}{2.338452in}}{\pgfqpoint{3.151842in}{2.339915in}}{\pgfqpoint{3.154446in}{2.342520in}}%
\pgfpathcurveto{\pgfqpoint{3.157051in}{2.345124in}}{\pgfqpoint{3.158514in}{2.348657in}}{\pgfqpoint{3.158514in}{2.352341in}}%
\pgfpathcurveto{\pgfqpoint{3.158514in}{2.356024in}}{\pgfqpoint{3.157051in}{2.359557in}}{\pgfqpoint{3.154446in}{2.362161in}}%
\pgfpathcurveto{\pgfqpoint{3.151842in}{2.364766in}}{\pgfqpoint{3.148309in}{2.366229in}}{\pgfqpoint{3.144625in}{2.366229in}}%
\pgfpathcurveto{\pgfqpoint{3.140942in}{2.366229in}}{\pgfqpoint{3.137409in}{2.364766in}}{\pgfqpoint{3.134804in}{2.362161in}}%
\pgfpathcurveto{\pgfqpoint{3.132200in}{2.359557in}}{\pgfqpoint{3.130736in}{2.356024in}}{\pgfqpoint{3.130736in}{2.352341in}}%
\pgfpathcurveto{\pgfqpoint{3.130736in}{2.348657in}}{\pgfqpoint{3.132200in}{2.345124in}}{\pgfqpoint{3.134804in}{2.342520in}}%
\pgfpathcurveto{\pgfqpoint{3.137409in}{2.339915in}}{\pgfqpoint{3.140942in}{2.338452in}}{\pgfqpoint{3.144625in}{2.338452in}}%
\pgfpathlineto{\pgfqpoint{3.144625in}{2.338452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244122in}{2.289787in}}%
\pgfpathcurveto{\pgfqpoint{3.247805in}{2.289787in}}{\pgfqpoint{3.251338in}{2.291250in}}{\pgfqpoint{3.253943in}{2.293855in}}%
\pgfpathcurveto{\pgfqpoint{3.256547in}{2.296459in}}{\pgfqpoint{3.258011in}{2.299992in}}{\pgfqpoint{3.258011in}{2.303675in}}%
\pgfpathcurveto{\pgfqpoint{3.258011in}{2.307359in}}{\pgfqpoint{3.256547in}{2.310892in}}{\pgfqpoint{3.253943in}{2.313496in}}%
\pgfpathcurveto{\pgfqpoint{3.251338in}{2.316101in}}{\pgfqpoint{3.247805in}{2.317564in}}{\pgfqpoint{3.244122in}{2.317564in}}%
\pgfpathcurveto{\pgfqpoint{3.240438in}{2.317564in}}{\pgfqpoint{3.236905in}{2.316101in}}{\pgfqpoint{3.234301in}{2.313496in}}%
\pgfpathcurveto{\pgfqpoint{3.231696in}{2.310892in}}{\pgfqpoint{3.230233in}{2.307359in}}{\pgfqpoint{3.230233in}{2.303675in}}%
\pgfpathcurveto{\pgfqpoint{3.230233in}{2.299992in}}{\pgfqpoint{3.231696in}{2.296459in}}{\pgfqpoint{3.234301in}{2.293855in}}%
\pgfpathcurveto{\pgfqpoint{3.236905in}{2.291250in}}{\pgfqpoint{3.240438in}{2.289787in}}{\pgfqpoint{3.244122in}{2.289787in}}%
\pgfpathlineto{\pgfqpoint{3.244122in}{2.289787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558573in}{2.325138in}}%
\pgfpathcurveto{\pgfqpoint{3.562256in}{2.325138in}}{\pgfqpoint{3.565789in}{2.326602in}}{\pgfqpoint{3.568394in}{2.329206in}}%
\pgfpathcurveto{\pgfqpoint{3.570998in}{2.331811in}}{\pgfqpoint{3.572462in}{2.335344in}}{\pgfqpoint{3.572462in}{2.339027in}}%
\pgfpathcurveto{\pgfqpoint{3.572462in}{2.342710in}}{\pgfqpoint{3.570998in}{2.346243in}}{\pgfqpoint{3.568394in}{2.348848in}}%
\pgfpathcurveto{\pgfqpoint{3.565789in}{2.351453in}}{\pgfqpoint{3.562256in}{2.352916in}}{\pgfqpoint{3.558573in}{2.352916in}}%
\pgfpathcurveto{\pgfqpoint{3.554889in}{2.352916in}}{\pgfqpoint{3.551356in}{2.351453in}}{\pgfqpoint{3.548752in}{2.348848in}}%
\pgfpathcurveto{\pgfqpoint{3.546147in}{2.346243in}}{\pgfqpoint{3.544684in}{2.342710in}}{\pgfqpoint{3.544684in}{2.339027in}}%
\pgfpathcurveto{\pgfqpoint{3.544684in}{2.335344in}}{\pgfqpoint{3.546147in}{2.331811in}}{\pgfqpoint{3.548752in}{2.329206in}}%
\pgfpathcurveto{\pgfqpoint{3.551356in}{2.326602in}}{\pgfqpoint{3.554889in}{2.325138in}}{\pgfqpoint{3.558573in}{2.325138in}}%
\pgfpathlineto{\pgfqpoint{3.558573in}{2.325138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823987in}{2.324772in}}%
\pgfpathcurveto{\pgfqpoint{3.827671in}{2.324772in}}{\pgfqpoint{3.831204in}{2.326236in}}{\pgfqpoint{3.833808in}{2.328840in}}%
\pgfpathcurveto{\pgfqpoint{3.836413in}{2.331445in}}{\pgfqpoint{3.837876in}{2.334978in}}{\pgfqpoint{3.837876in}{2.338661in}}%
\pgfpathcurveto{\pgfqpoint{3.837876in}{2.342344in}}{\pgfqpoint{3.836413in}{2.345877in}}{\pgfqpoint{3.833808in}{2.348482in}}%
\pgfpathcurveto{\pgfqpoint{3.831204in}{2.351086in}}{\pgfqpoint{3.827671in}{2.352550in}}{\pgfqpoint{3.823987in}{2.352550in}}%
\pgfpathcurveto{\pgfqpoint{3.820304in}{2.352550in}}{\pgfqpoint{3.816771in}{2.351086in}}{\pgfqpoint{3.814166in}{2.348482in}}%
\pgfpathcurveto{\pgfqpoint{3.811562in}{2.345877in}}{\pgfqpoint{3.810098in}{2.342344in}}{\pgfqpoint{3.810098in}{2.338661in}}%
\pgfpathcurveto{\pgfqpoint{3.810098in}{2.334978in}}{\pgfqpoint{3.811562in}{2.331445in}}{\pgfqpoint{3.814166in}{2.328840in}}%
\pgfpathcurveto{\pgfqpoint{3.816771in}{2.326236in}}{\pgfqpoint{3.820304in}{2.324772in}}{\pgfqpoint{3.823987in}{2.324772in}}%
\pgfpathlineto{\pgfqpoint{3.823987in}{2.324772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393667in}{2.302643in}}%
\pgfpathcurveto{\pgfqpoint{3.397350in}{2.302643in}}{\pgfqpoint{3.400883in}{2.304106in}}{\pgfqpoint{3.403487in}{2.306711in}}%
\pgfpathcurveto{\pgfqpoint{3.406092in}{2.309315in}}{\pgfqpoint{3.407555in}{2.312848in}}{\pgfqpoint{3.407555in}{2.316531in}}%
\pgfpathcurveto{\pgfqpoint{3.407555in}{2.320215in}}{\pgfqpoint{3.406092in}{2.323748in}}{\pgfqpoint{3.403487in}{2.326352in}}%
\pgfpathcurveto{\pgfqpoint{3.400883in}{2.328957in}}{\pgfqpoint{3.397350in}{2.330420in}}{\pgfqpoint{3.393667in}{2.330420in}}%
\pgfpathcurveto{\pgfqpoint{3.389983in}{2.330420in}}{\pgfqpoint{3.386450in}{2.328957in}}{\pgfqpoint{3.383846in}{2.326352in}}%
\pgfpathcurveto{\pgfqpoint{3.381241in}{2.323748in}}{\pgfqpoint{3.379778in}{2.320215in}}{\pgfqpoint{3.379778in}{2.316531in}}%
\pgfpathcurveto{\pgfqpoint{3.379778in}{2.312848in}}{\pgfqpoint{3.381241in}{2.309315in}}{\pgfqpoint{3.383846in}{2.306711in}}%
\pgfpathcurveto{\pgfqpoint{3.386450in}{2.304106in}}{\pgfqpoint{3.389983in}{2.302643in}}{\pgfqpoint{3.393667in}{2.302643in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{2.302643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240077in}{2.296428in}}%
\pgfpathcurveto{\pgfqpoint{3.243760in}{2.296428in}}{\pgfqpoint{3.247293in}{2.297891in}}{\pgfqpoint{3.249898in}{2.300496in}}%
\pgfpathcurveto{\pgfqpoint{3.252502in}{2.303100in}}{\pgfqpoint{3.253966in}{2.306633in}}{\pgfqpoint{3.253966in}{2.310317in}}%
\pgfpathcurveto{\pgfqpoint{3.253966in}{2.314000in}}{\pgfqpoint{3.252502in}{2.317533in}}{\pgfqpoint{3.249898in}{2.320138in}}%
\pgfpathcurveto{\pgfqpoint{3.247293in}{2.322742in}}{\pgfqpoint{3.243760in}{2.324206in}}{\pgfqpoint{3.240077in}{2.324206in}}%
\pgfpathcurveto{\pgfqpoint{3.236393in}{2.324206in}}{\pgfqpoint{3.232860in}{2.322742in}}{\pgfqpoint{3.230256in}{2.320138in}}%
\pgfpathcurveto{\pgfqpoint{3.227651in}{2.317533in}}{\pgfqpoint{3.226188in}{2.314000in}}{\pgfqpoint{3.226188in}{2.310317in}}%
\pgfpathcurveto{\pgfqpoint{3.226188in}{2.306633in}}{\pgfqpoint{3.227651in}{2.303100in}}{\pgfqpoint{3.230256in}{2.300496in}}%
\pgfpathcurveto{\pgfqpoint{3.232860in}{2.297891in}}{\pgfqpoint{3.236393in}{2.296428in}}{\pgfqpoint{3.240077in}{2.296428in}}%
\pgfpathlineto{\pgfqpoint{3.240077in}{2.296428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220281in}{2.320112in}}%
\pgfpathcurveto{\pgfqpoint{3.223964in}{2.320112in}}{\pgfqpoint{3.227497in}{2.321576in}}{\pgfqpoint{3.230102in}{2.324180in}}%
\pgfpathcurveto{\pgfqpoint{3.232706in}{2.326785in}}{\pgfqpoint{3.234170in}{2.330318in}}{\pgfqpoint{3.234170in}{2.334001in}}%
\pgfpathcurveto{\pgfqpoint{3.234170in}{2.337685in}}{\pgfqpoint{3.232706in}{2.341218in}}{\pgfqpoint{3.230102in}{2.343822in}}%
\pgfpathcurveto{\pgfqpoint{3.227497in}{2.346427in}}{\pgfqpoint{3.223964in}{2.347890in}}{\pgfqpoint{3.220281in}{2.347890in}}%
\pgfpathcurveto{\pgfqpoint{3.216598in}{2.347890in}}{\pgfqpoint{3.213065in}{2.346427in}}{\pgfqpoint{3.210460in}{2.343822in}}%
\pgfpathcurveto{\pgfqpoint{3.207856in}{2.341218in}}{\pgfqpoint{3.206392in}{2.337685in}}{\pgfqpoint{3.206392in}{2.334001in}}%
\pgfpathcurveto{\pgfqpoint{3.206392in}{2.330318in}}{\pgfqpoint{3.207856in}{2.326785in}}{\pgfqpoint{3.210460in}{2.324180in}}%
\pgfpathcurveto{\pgfqpoint{3.213065in}{2.321576in}}{\pgfqpoint{3.216598in}{2.320112in}}{\pgfqpoint{3.220281in}{2.320112in}}%
\pgfpathlineto{\pgfqpoint{3.220281in}{2.320112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847187in}{2.279241in}}%
\pgfpathcurveto{\pgfqpoint{3.850871in}{2.279241in}}{\pgfqpoint{3.854404in}{2.280704in}}{\pgfqpoint{3.857008in}{2.283309in}}%
\pgfpathcurveto{\pgfqpoint{3.859613in}{2.285913in}}{\pgfqpoint{3.861076in}{2.289446in}}{\pgfqpoint{3.861076in}{2.293130in}}%
\pgfpathcurveto{\pgfqpoint{3.861076in}{2.296813in}}{\pgfqpoint{3.859613in}{2.300346in}}{\pgfqpoint{3.857008in}{2.302951in}}%
\pgfpathcurveto{\pgfqpoint{3.854404in}{2.305555in}}{\pgfqpoint{3.850871in}{2.307019in}}{\pgfqpoint{3.847187in}{2.307019in}}%
\pgfpathcurveto{\pgfqpoint{3.843504in}{2.307019in}}{\pgfqpoint{3.839971in}{2.305555in}}{\pgfqpoint{3.837366in}{2.302951in}}%
\pgfpathcurveto{\pgfqpoint{3.834762in}{2.300346in}}{\pgfqpoint{3.833298in}{2.296813in}}{\pgfqpoint{3.833298in}{2.293130in}}%
\pgfpathcurveto{\pgfqpoint{3.833298in}{2.289446in}}{\pgfqpoint{3.834762in}{2.285913in}}{\pgfqpoint{3.837366in}{2.283309in}}%
\pgfpathcurveto{\pgfqpoint{3.839971in}{2.280704in}}{\pgfqpoint{3.843504in}{2.279241in}}{\pgfqpoint{3.847187in}{2.279241in}}%
\pgfpathlineto{\pgfqpoint{3.847187in}{2.279241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255302in}{2.370114in}}%
\pgfpathcurveto{\pgfqpoint{3.258985in}{2.370114in}}{\pgfqpoint{3.262518in}{2.371578in}}{\pgfqpoint{3.265123in}{2.374182in}}%
\pgfpathcurveto{\pgfqpoint{3.267727in}{2.376787in}}{\pgfqpoint{3.269191in}{2.380320in}}{\pgfqpoint{3.269191in}{2.384003in}}%
\pgfpathcurveto{\pgfqpoint{3.269191in}{2.387686in}}{\pgfqpoint{3.267727in}{2.391219in}}{\pgfqpoint{3.265123in}{2.393824in}}%
\pgfpathcurveto{\pgfqpoint{3.262518in}{2.396429in}}{\pgfqpoint{3.258985in}{2.397892in}}{\pgfqpoint{3.255302in}{2.397892in}}%
\pgfpathcurveto{\pgfqpoint{3.251618in}{2.397892in}}{\pgfqpoint{3.248085in}{2.396429in}}{\pgfqpoint{3.245481in}{2.393824in}}%
\pgfpathcurveto{\pgfqpoint{3.242876in}{2.391219in}}{\pgfqpoint{3.241413in}{2.387686in}}{\pgfqpoint{3.241413in}{2.384003in}}%
\pgfpathcurveto{\pgfqpoint{3.241413in}{2.380320in}}{\pgfqpoint{3.242876in}{2.376787in}}{\pgfqpoint{3.245481in}{2.374182in}}%
\pgfpathcurveto{\pgfqpoint{3.248085in}{2.371578in}}{\pgfqpoint{3.251618in}{2.370114in}}{\pgfqpoint{3.255302in}{2.370114in}}%
\pgfpathlineto{\pgfqpoint{3.255302in}{2.370114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241841in}{2.301118in}}%
\pgfpathcurveto{\pgfqpoint{3.245524in}{2.301118in}}{\pgfqpoint{3.249057in}{2.302581in}}{\pgfqpoint{3.251662in}{2.305186in}}%
\pgfpathcurveto{\pgfqpoint{3.254266in}{2.307791in}}{\pgfqpoint{3.255730in}{2.311324in}}{\pgfqpoint{3.255730in}{2.315007in}}%
\pgfpathcurveto{\pgfqpoint{3.255730in}{2.318690in}}{\pgfqpoint{3.254266in}{2.322223in}}{\pgfqpoint{3.251662in}{2.324828in}}%
\pgfpathcurveto{\pgfqpoint{3.249057in}{2.327432in}}{\pgfqpoint{3.245524in}{2.328896in}}{\pgfqpoint{3.241841in}{2.328896in}}%
\pgfpathcurveto{\pgfqpoint{3.238158in}{2.328896in}}{\pgfqpoint{3.234625in}{2.327432in}}{\pgfqpoint{3.232020in}{2.324828in}}%
\pgfpathcurveto{\pgfqpoint{3.229415in}{2.322223in}}{\pgfqpoint{3.227952in}{2.318690in}}{\pgfqpoint{3.227952in}{2.315007in}}%
\pgfpathcurveto{\pgfqpoint{3.227952in}{2.311324in}}{\pgfqpoint{3.229415in}{2.307791in}}{\pgfqpoint{3.232020in}{2.305186in}}%
\pgfpathcurveto{\pgfqpoint{3.234625in}{2.302581in}}{\pgfqpoint{3.238158in}{2.301118in}}{\pgfqpoint{3.241841in}{2.301118in}}%
\pgfpathlineto{\pgfqpoint{3.241841in}{2.301118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837333in}{2.324403in}}%
\pgfpathcurveto{\pgfqpoint{3.841017in}{2.324403in}}{\pgfqpoint{3.844550in}{2.325867in}}{\pgfqpoint{3.847154in}{2.328471in}}%
\pgfpathcurveto{\pgfqpoint{3.849759in}{2.331076in}}{\pgfqpoint{3.851222in}{2.334609in}}{\pgfqpoint{3.851222in}{2.338292in}}%
\pgfpathcurveto{\pgfqpoint{3.851222in}{2.341975in}}{\pgfqpoint{3.849759in}{2.345508in}}{\pgfqpoint{3.847154in}{2.348113in}}%
\pgfpathcurveto{\pgfqpoint{3.844550in}{2.350717in}}{\pgfqpoint{3.841017in}{2.352181in}}{\pgfqpoint{3.837333in}{2.352181in}}%
\pgfpathcurveto{\pgfqpoint{3.833650in}{2.352181in}}{\pgfqpoint{3.830117in}{2.350717in}}{\pgfqpoint{3.827513in}{2.348113in}}%
\pgfpathcurveto{\pgfqpoint{3.824908in}{2.345508in}}{\pgfqpoint{3.823445in}{2.341975in}}{\pgfqpoint{3.823445in}{2.338292in}}%
\pgfpathcurveto{\pgfqpoint{3.823445in}{2.334609in}}{\pgfqpoint{3.824908in}{2.331076in}}{\pgfqpoint{3.827513in}{2.328471in}}%
\pgfpathcurveto{\pgfqpoint{3.830117in}{2.325867in}}{\pgfqpoint{3.833650in}{2.324403in}}{\pgfqpoint{3.837333in}{2.324403in}}%
\pgfpathlineto{\pgfqpoint{3.837333in}{2.324403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410110in}{2.219308in}}%
\pgfpathcurveto{\pgfqpoint{3.413794in}{2.219308in}}{\pgfqpoint{3.417327in}{2.220771in}}{\pgfqpoint{3.419931in}{2.223376in}}%
\pgfpathcurveto{\pgfqpoint{3.422536in}{2.225981in}}{\pgfqpoint{3.423999in}{2.229514in}}{\pgfqpoint{3.423999in}{2.233197in}}%
\pgfpathcurveto{\pgfqpoint{3.423999in}{2.236880in}}{\pgfqpoint{3.422536in}{2.240413in}}{\pgfqpoint{3.419931in}{2.243018in}}%
\pgfpathcurveto{\pgfqpoint{3.417327in}{2.245622in}}{\pgfqpoint{3.413794in}{2.247086in}}{\pgfqpoint{3.410110in}{2.247086in}}%
\pgfpathcurveto{\pgfqpoint{3.406427in}{2.247086in}}{\pgfqpoint{3.402894in}{2.245622in}}{\pgfqpoint{3.400289in}{2.243018in}}%
\pgfpathcurveto{\pgfqpoint{3.397685in}{2.240413in}}{\pgfqpoint{3.396222in}{2.236880in}}{\pgfqpoint{3.396222in}{2.233197in}}%
\pgfpathcurveto{\pgfqpoint{3.396222in}{2.229514in}}{\pgfqpoint{3.397685in}{2.225981in}}{\pgfqpoint{3.400289in}{2.223376in}}%
\pgfpathcurveto{\pgfqpoint{3.402894in}{2.220771in}}{\pgfqpoint{3.406427in}{2.219308in}}{\pgfqpoint{3.410110in}{2.219308in}}%
\pgfpathlineto{\pgfqpoint{3.410110in}{2.219308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158962in}{2.319656in}}%
\pgfpathcurveto{\pgfqpoint{3.162645in}{2.319656in}}{\pgfqpoint{3.166178in}{2.321119in}}{\pgfqpoint{3.168783in}{2.323724in}}%
\pgfpathcurveto{\pgfqpoint{3.171388in}{2.326328in}}{\pgfqpoint{3.172851in}{2.329861in}}{\pgfqpoint{3.172851in}{2.333545in}}%
\pgfpathcurveto{\pgfqpoint{3.172851in}{2.337228in}}{\pgfqpoint{3.171388in}{2.340761in}}{\pgfqpoint{3.168783in}{2.343366in}}%
\pgfpathcurveto{\pgfqpoint{3.166178in}{2.345970in}}{\pgfqpoint{3.162645in}{2.347434in}}{\pgfqpoint{3.158962in}{2.347434in}}%
\pgfpathcurveto{\pgfqpoint{3.155279in}{2.347434in}}{\pgfqpoint{3.151746in}{2.345970in}}{\pgfqpoint{3.149141in}{2.343366in}}%
\pgfpathcurveto{\pgfqpoint{3.146537in}{2.340761in}}{\pgfqpoint{3.145073in}{2.337228in}}{\pgfqpoint{3.145073in}{2.333545in}}%
\pgfpathcurveto{\pgfqpoint{3.145073in}{2.329861in}}{\pgfqpoint{3.146537in}{2.326328in}}{\pgfqpoint{3.149141in}{2.323724in}}%
\pgfpathcurveto{\pgfqpoint{3.151746in}{2.321119in}}{\pgfqpoint{3.155279in}{2.319656in}}{\pgfqpoint{3.158962in}{2.319656in}}%
\pgfpathlineto{\pgfqpoint{3.158962in}{2.319656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806048in}{2.312277in}}%
\pgfpathcurveto{\pgfqpoint{3.809731in}{2.312277in}}{\pgfqpoint{3.813264in}{2.313740in}}{\pgfqpoint{3.815869in}{2.316345in}}%
\pgfpathcurveto{\pgfqpoint{3.818473in}{2.318950in}}{\pgfqpoint{3.819937in}{2.322483in}}{\pgfqpoint{3.819937in}{2.326166in}}%
\pgfpathcurveto{\pgfqpoint{3.819937in}{2.329849in}}{\pgfqpoint{3.818473in}{2.333382in}}{\pgfqpoint{3.815869in}{2.335987in}}%
\pgfpathcurveto{\pgfqpoint{3.813264in}{2.338591in}}{\pgfqpoint{3.809731in}{2.340055in}}{\pgfqpoint{3.806048in}{2.340055in}}%
\pgfpathcurveto{\pgfqpoint{3.802365in}{2.340055in}}{\pgfqpoint{3.798831in}{2.338591in}}{\pgfqpoint{3.796227in}{2.335987in}}%
\pgfpathcurveto{\pgfqpoint{3.793622in}{2.333382in}}{\pgfqpoint{3.792159in}{2.329849in}}{\pgfqpoint{3.792159in}{2.326166in}}%
\pgfpathcurveto{\pgfqpoint{3.792159in}{2.322483in}}{\pgfqpoint{3.793622in}{2.318950in}}{\pgfqpoint{3.796227in}{2.316345in}}%
\pgfpathcurveto{\pgfqpoint{3.798831in}{2.313740in}}{\pgfqpoint{3.802365in}{2.312277in}}{\pgfqpoint{3.806048in}{2.312277in}}%
\pgfpathlineto{\pgfqpoint{3.806048in}{2.312277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776711in}{2.310273in}}%
\pgfpathcurveto{\pgfqpoint{3.780395in}{2.310273in}}{\pgfqpoint{3.783928in}{2.311736in}}{\pgfqpoint{3.786532in}{2.314341in}}%
\pgfpathcurveto{\pgfqpoint{3.789137in}{2.316945in}}{\pgfqpoint{3.790600in}{2.320478in}}{\pgfqpoint{3.790600in}{2.324162in}}%
\pgfpathcurveto{\pgfqpoint{3.790600in}{2.327845in}}{\pgfqpoint{3.789137in}{2.331378in}}{\pgfqpoint{3.786532in}{2.333983in}}%
\pgfpathcurveto{\pgfqpoint{3.783928in}{2.336587in}}{\pgfqpoint{3.780395in}{2.338050in}}{\pgfqpoint{3.776711in}{2.338050in}}%
\pgfpathcurveto{\pgfqpoint{3.773028in}{2.338050in}}{\pgfqpoint{3.769495in}{2.336587in}}{\pgfqpoint{3.766890in}{2.333983in}}%
\pgfpathcurveto{\pgfqpoint{3.764286in}{2.331378in}}{\pgfqpoint{3.762822in}{2.327845in}}{\pgfqpoint{3.762822in}{2.324162in}}%
\pgfpathcurveto{\pgfqpoint{3.762822in}{2.320478in}}{\pgfqpoint{3.764286in}{2.316945in}}{\pgfqpoint{3.766890in}{2.314341in}}%
\pgfpathcurveto{\pgfqpoint{3.769495in}{2.311736in}}{\pgfqpoint{3.773028in}{2.310273in}}{\pgfqpoint{3.776711in}{2.310273in}}%
\pgfpathlineto{\pgfqpoint{3.776711in}{2.310273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082227in}{2.375321in}}%
\pgfpathcurveto{\pgfqpoint{4.085910in}{2.375321in}}{\pgfqpoint{4.089443in}{2.376784in}}{\pgfqpoint{4.092048in}{2.379389in}}%
\pgfpathcurveto{\pgfqpoint{4.094653in}{2.381993in}}{\pgfqpoint{4.096116in}{2.385526in}}{\pgfqpoint{4.096116in}{2.389210in}}%
\pgfpathcurveto{\pgfqpoint{4.096116in}{2.392893in}}{\pgfqpoint{4.094653in}{2.396426in}}{\pgfqpoint{4.092048in}{2.399031in}}%
\pgfpathcurveto{\pgfqpoint{4.089443in}{2.401635in}}{\pgfqpoint{4.085910in}{2.403099in}}{\pgfqpoint{4.082227in}{2.403099in}}%
\pgfpathcurveto{\pgfqpoint{4.078544in}{2.403099in}}{\pgfqpoint{4.075011in}{2.401635in}}{\pgfqpoint{4.072406in}{2.399031in}}%
\pgfpathcurveto{\pgfqpoint{4.069802in}{2.396426in}}{\pgfqpoint{4.068338in}{2.392893in}}{\pgfqpoint{4.068338in}{2.389210in}}%
\pgfpathcurveto{\pgfqpoint{4.068338in}{2.385526in}}{\pgfqpoint{4.069802in}{2.381993in}}{\pgfqpoint{4.072406in}{2.379389in}}%
\pgfpathcurveto{\pgfqpoint{4.075011in}{2.376784in}}{\pgfqpoint{4.078544in}{2.375321in}}{\pgfqpoint{4.082227in}{2.375321in}}%
\pgfpathlineto{\pgfqpoint{4.082227in}{2.375321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697420in}{2.304655in}}%
\pgfpathcurveto{\pgfqpoint{3.701103in}{2.304655in}}{\pgfqpoint{3.704636in}{2.306119in}}{\pgfqpoint{3.707241in}{2.308723in}}%
\pgfpathcurveto{\pgfqpoint{3.709845in}{2.311328in}}{\pgfqpoint{3.711309in}{2.314861in}}{\pgfqpoint{3.711309in}{2.318544in}}%
\pgfpathcurveto{\pgfqpoint{3.711309in}{2.322227in}}{\pgfqpoint{3.709845in}{2.325760in}}{\pgfqpoint{3.707241in}{2.328365in}}%
\pgfpathcurveto{\pgfqpoint{3.704636in}{2.330969in}}{\pgfqpoint{3.701103in}{2.332433in}}{\pgfqpoint{3.697420in}{2.332433in}}%
\pgfpathcurveto{\pgfqpoint{3.693736in}{2.332433in}}{\pgfqpoint{3.690203in}{2.330969in}}{\pgfqpoint{3.687599in}{2.328365in}}%
\pgfpathcurveto{\pgfqpoint{3.684994in}{2.325760in}}{\pgfqpoint{3.683531in}{2.322227in}}{\pgfqpoint{3.683531in}{2.318544in}}%
\pgfpathcurveto{\pgfqpoint{3.683531in}{2.314861in}}{\pgfqpoint{3.684994in}{2.311328in}}{\pgfqpoint{3.687599in}{2.308723in}}%
\pgfpathcurveto{\pgfqpoint{3.690203in}{2.306119in}}{\pgfqpoint{3.693736in}{2.304655in}}{\pgfqpoint{3.697420in}{2.304655in}}%
\pgfpathlineto{\pgfqpoint{3.697420in}{2.304655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154379in}{2.312996in}}%
\pgfpathcurveto{\pgfqpoint{3.158063in}{2.312996in}}{\pgfqpoint{3.161596in}{2.314459in}}{\pgfqpoint{3.164200in}{2.317064in}}%
\pgfpathcurveto{\pgfqpoint{3.166805in}{2.319668in}}{\pgfqpoint{3.168268in}{2.323201in}}{\pgfqpoint{3.168268in}{2.326884in}}%
\pgfpathcurveto{\pgfqpoint{3.168268in}{2.330568in}}{\pgfqpoint{3.166805in}{2.334101in}}{\pgfqpoint{3.164200in}{2.336705in}}%
\pgfpathcurveto{\pgfqpoint{3.161596in}{2.339310in}}{\pgfqpoint{3.158063in}{2.340773in}}{\pgfqpoint{3.154379in}{2.340773in}}%
\pgfpathcurveto{\pgfqpoint{3.150696in}{2.340773in}}{\pgfqpoint{3.147163in}{2.339310in}}{\pgfqpoint{3.144558in}{2.336705in}}%
\pgfpathcurveto{\pgfqpoint{3.141954in}{2.334101in}}{\pgfqpoint{3.140490in}{2.330568in}}{\pgfqpoint{3.140490in}{2.326884in}}%
\pgfpathcurveto{\pgfqpoint{3.140490in}{2.323201in}}{\pgfqpoint{3.141954in}{2.319668in}}{\pgfqpoint{3.144558in}{2.317064in}}%
\pgfpathcurveto{\pgfqpoint{3.147163in}{2.314459in}}{\pgfqpoint{3.150696in}{2.312996in}}{\pgfqpoint{3.154379in}{2.312996in}}%
\pgfpathlineto{\pgfqpoint{3.154379in}{2.312996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047509in}{2.304366in}}%
\pgfpathcurveto{\pgfqpoint{4.051193in}{2.304366in}}{\pgfqpoint{4.054726in}{2.305830in}}{\pgfqpoint{4.057330in}{2.308434in}}%
\pgfpathcurveto{\pgfqpoint{4.059935in}{2.311039in}}{\pgfqpoint{4.061398in}{2.314572in}}{\pgfqpoint{4.061398in}{2.318255in}}%
\pgfpathcurveto{\pgfqpoint{4.061398in}{2.321939in}}{\pgfqpoint{4.059935in}{2.325472in}}{\pgfqpoint{4.057330in}{2.328076in}}%
\pgfpathcurveto{\pgfqpoint{4.054726in}{2.330681in}}{\pgfqpoint{4.051193in}{2.332144in}}{\pgfqpoint{4.047509in}{2.332144in}}%
\pgfpathcurveto{\pgfqpoint{4.043826in}{2.332144in}}{\pgfqpoint{4.040293in}{2.330681in}}{\pgfqpoint{4.037689in}{2.328076in}}%
\pgfpathcurveto{\pgfqpoint{4.035084in}{2.325472in}}{\pgfqpoint{4.033621in}{2.321939in}}{\pgfqpoint{4.033621in}{2.318255in}}%
\pgfpathcurveto{\pgfqpoint{4.033621in}{2.314572in}}{\pgfqpoint{4.035084in}{2.311039in}}{\pgfqpoint{4.037689in}{2.308434in}}%
\pgfpathcurveto{\pgfqpoint{4.040293in}{2.305830in}}{\pgfqpoint{4.043826in}{2.304366in}}{\pgfqpoint{4.047509in}{2.304366in}}%
\pgfpathlineto{\pgfqpoint{4.047509in}{2.304366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523194in}{2.328095in}}%
\pgfpathcurveto{\pgfqpoint{3.526877in}{2.328095in}}{\pgfqpoint{3.530410in}{2.329558in}}{\pgfqpoint{3.533015in}{2.332163in}}%
\pgfpathcurveto{\pgfqpoint{3.535620in}{2.334767in}}{\pgfqpoint{3.537083in}{2.338300in}}{\pgfqpoint{3.537083in}{2.341984in}}%
\pgfpathcurveto{\pgfqpoint{3.537083in}{2.345667in}}{\pgfqpoint{3.535620in}{2.349200in}}{\pgfqpoint{3.533015in}{2.351805in}}%
\pgfpathcurveto{\pgfqpoint{3.530410in}{2.354409in}}{\pgfqpoint{3.526877in}{2.355872in}}{\pgfqpoint{3.523194in}{2.355872in}}%
\pgfpathcurveto{\pgfqpoint{3.519511in}{2.355872in}}{\pgfqpoint{3.515978in}{2.354409in}}{\pgfqpoint{3.513373in}{2.351805in}}%
\pgfpathcurveto{\pgfqpoint{3.510769in}{2.349200in}}{\pgfqpoint{3.509305in}{2.345667in}}{\pgfqpoint{3.509305in}{2.341984in}}%
\pgfpathcurveto{\pgfqpoint{3.509305in}{2.338300in}}{\pgfqpoint{3.510769in}{2.334767in}}{\pgfqpoint{3.513373in}{2.332163in}}%
\pgfpathcurveto{\pgfqpoint{3.515978in}{2.329558in}}{\pgfqpoint{3.519511in}{2.328095in}}{\pgfqpoint{3.523194in}{2.328095in}}%
\pgfpathlineto{\pgfqpoint{3.523194in}{2.328095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336761in}{2.239949in}}%
\pgfpathcurveto{\pgfqpoint{3.340444in}{2.239949in}}{\pgfqpoint{3.343977in}{2.241412in}}{\pgfqpoint{3.346582in}{2.244016in}}%
\pgfpathcurveto{\pgfqpoint{3.349186in}{2.246621in}}{\pgfqpoint{3.350650in}{2.250154in}}{\pgfqpoint{3.350650in}{2.253837in}}%
\pgfpathcurveto{\pgfqpoint{3.350650in}{2.257521in}}{\pgfqpoint{3.349186in}{2.261054in}}{\pgfqpoint{3.346582in}{2.263658in}}%
\pgfpathcurveto{\pgfqpoint{3.343977in}{2.266263in}}{\pgfqpoint{3.340444in}{2.267726in}}{\pgfqpoint{3.336761in}{2.267726in}}%
\pgfpathcurveto{\pgfqpoint{3.333077in}{2.267726in}}{\pgfqpoint{3.329544in}{2.266263in}}{\pgfqpoint{3.326940in}{2.263658in}}%
\pgfpathcurveto{\pgfqpoint{3.324335in}{2.261054in}}{\pgfqpoint{3.322872in}{2.257521in}}{\pgfqpoint{3.322872in}{2.253837in}}%
\pgfpathcurveto{\pgfqpoint{3.322872in}{2.250154in}}{\pgfqpoint{3.324335in}{2.246621in}}{\pgfqpoint{3.326940in}{2.244016in}}%
\pgfpathcurveto{\pgfqpoint{3.329544in}{2.241412in}}{\pgfqpoint{3.333077in}{2.239949in}}{\pgfqpoint{3.336761in}{2.239949in}}%
\pgfpathlineto{\pgfqpoint{3.336761in}{2.239949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536101in}{2.214125in}}%
\pgfpathcurveto{\pgfqpoint{3.539785in}{2.214125in}}{\pgfqpoint{3.543318in}{2.215589in}}{\pgfqpoint{3.545922in}{2.218193in}}%
\pgfpathcurveto{\pgfqpoint{3.548527in}{2.220798in}}{\pgfqpoint{3.549990in}{2.224331in}}{\pgfqpoint{3.549990in}{2.228014in}}%
\pgfpathcurveto{\pgfqpoint{3.549990in}{2.231697in}}{\pgfqpoint{3.548527in}{2.235230in}}{\pgfqpoint{3.545922in}{2.237835in}}%
\pgfpathcurveto{\pgfqpoint{3.543318in}{2.240439in}}{\pgfqpoint{3.539785in}{2.241903in}}{\pgfqpoint{3.536101in}{2.241903in}}%
\pgfpathcurveto{\pgfqpoint{3.532418in}{2.241903in}}{\pgfqpoint{3.528885in}{2.240439in}}{\pgfqpoint{3.526280in}{2.237835in}}%
\pgfpathcurveto{\pgfqpoint{3.523676in}{2.235230in}}{\pgfqpoint{3.522213in}{2.231697in}}{\pgfqpoint{3.522213in}{2.228014in}}%
\pgfpathcurveto{\pgfqpoint{3.522213in}{2.224331in}}{\pgfqpoint{3.523676in}{2.220798in}}{\pgfqpoint{3.526280in}{2.218193in}}%
\pgfpathcurveto{\pgfqpoint{3.528885in}{2.215589in}}{\pgfqpoint{3.532418in}{2.214125in}}{\pgfqpoint{3.536101in}{2.214125in}}%
\pgfpathlineto{\pgfqpoint{3.536101in}{2.214125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154857in}{2.291415in}}%
\pgfpathcurveto{\pgfqpoint{3.158540in}{2.291415in}}{\pgfqpoint{3.162073in}{2.292878in}}{\pgfqpoint{3.164677in}{2.295482in}}%
\pgfpathcurveto{\pgfqpoint{3.167282in}{2.298087in}}{\pgfqpoint{3.168745in}{2.301620in}}{\pgfqpoint{3.168745in}{2.305303in}}%
\pgfpathcurveto{\pgfqpoint{3.168745in}{2.308987in}}{\pgfqpoint{3.167282in}{2.312520in}}{\pgfqpoint{3.164677in}{2.315124in}}%
\pgfpathcurveto{\pgfqpoint{3.162073in}{2.317729in}}{\pgfqpoint{3.158540in}{2.319192in}}{\pgfqpoint{3.154857in}{2.319192in}}%
\pgfpathcurveto{\pgfqpoint{3.151173in}{2.319192in}}{\pgfqpoint{3.147640in}{2.317729in}}{\pgfqpoint{3.145036in}{2.315124in}}%
\pgfpathcurveto{\pgfqpoint{3.142431in}{2.312520in}}{\pgfqpoint{3.140968in}{2.308987in}}{\pgfqpoint{3.140968in}{2.305303in}}%
\pgfpathcurveto{\pgfqpoint{3.140968in}{2.301620in}}{\pgfqpoint{3.142431in}{2.298087in}}{\pgfqpoint{3.145036in}{2.295482in}}%
\pgfpathcurveto{\pgfqpoint{3.147640in}{2.292878in}}{\pgfqpoint{3.151173in}{2.291415in}}{\pgfqpoint{3.154857in}{2.291415in}}%
\pgfpathlineto{\pgfqpoint{3.154857in}{2.291415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461270in}{2.342251in}}%
\pgfpathcurveto{\pgfqpoint{3.464953in}{2.342251in}}{\pgfqpoint{3.468486in}{2.343714in}}{\pgfqpoint{3.471091in}{2.346319in}}%
\pgfpathcurveto{\pgfqpoint{3.473695in}{2.348923in}}{\pgfqpoint{3.475159in}{2.352456in}}{\pgfqpoint{3.475159in}{2.356139in}}%
\pgfpathcurveto{\pgfqpoint{3.475159in}{2.359823in}}{\pgfqpoint{3.473695in}{2.363356in}}{\pgfqpoint{3.471091in}{2.365960in}}%
\pgfpathcurveto{\pgfqpoint{3.468486in}{2.368565in}}{\pgfqpoint{3.464953in}{2.370028in}}{\pgfqpoint{3.461270in}{2.370028in}}%
\pgfpathcurveto{\pgfqpoint{3.457586in}{2.370028in}}{\pgfqpoint{3.454053in}{2.368565in}}{\pgfqpoint{3.451449in}{2.365960in}}%
\pgfpathcurveto{\pgfqpoint{3.448844in}{2.363356in}}{\pgfqpoint{3.447381in}{2.359823in}}{\pgfqpoint{3.447381in}{2.356139in}}%
\pgfpathcurveto{\pgfqpoint{3.447381in}{2.352456in}}{\pgfqpoint{3.448844in}{2.348923in}}{\pgfqpoint{3.451449in}{2.346319in}}%
\pgfpathcurveto{\pgfqpoint{3.454053in}{2.343714in}}{\pgfqpoint{3.457586in}{2.342251in}}{\pgfqpoint{3.461270in}{2.342251in}}%
\pgfpathlineto{\pgfqpoint{3.461270in}{2.342251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978612in}{2.228685in}}%
\pgfpathcurveto{\pgfqpoint{3.982295in}{2.228685in}}{\pgfqpoint{3.985828in}{2.230149in}}{\pgfqpoint{3.988433in}{2.232753in}}%
\pgfpathcurveto{\pgfqpoint{3.991038in}{2.235358in}}{\pgfqpoint{3.992501in}{2.238891in}}{\pgfqpoint{3.992501in}{2.242574in}}%
\pgfpathcurveto{\pgfqpoint{3.992501in}{2.246258in}}{\pgfqpoint{3.991038in}{2.249791in}}{\pgfqpoint{3.988433in}{2.252395in}}%
\pgfpathcurveto{\pgfqpoint{3.985828in}{2.255000in}}{\pgfqpoint{3.982295in}{2.256463in}}{\pgfqpoint{3.978612in}{2.256463in}}%
\pgfpathcurveto{\pgfqpoint{3.974929in}{2.256463in}}{\pgfqpoint{3.971396in}{2.255000in}}{\pgfqpoint{3.968791in}{2.252395in}}%
\pgfpathcurveto{\pgfqpoint{3.966187in}{2.249791in}}{\pgfqpoint{3.964723in}{2.246258in}}{\pgfqpoint{3.964723in}{2.242574in}}%
\pgfpathcurveto{\pgfqpoint{3.964723in}{2.238891in}}{\pgfqpoint{3.966187in}{2.235358in}}{\pgfqpoint{3.968791in}{2.232753in}}%
\pgfpathcurveto{\pgfqpoint{3.971396in}{2.230149in}}{\pgfqpoint{3.974929in}{2.228685in}}{\pgfqpoint{3.978612in}{2.228685in}}%
\pgfpathlineto{\pgfqpoint{3.978612in}{2.228685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162225in}{2.302738in}}%
\pgfpathcurveto{\pgfqpoint{3.165908in}{2.302738in}}{\pgfqpoint{3.169441in}{2.304202in}}{\pgfqpoint{3.172046in}{2.306806in}}%
\pgfpathcurveto{\pgfqpoint{3.174651in}{2.309411in}}{\pgfqpoint{3.176114in}{2.312944in}}{\pgfqpoint{3.176114in}{2.316627in}}%
\pgfpathcurveto{\pgfqpoint{3.176114in}{2.320311in}}{\pgfqpoint{3.174651in}{2.323844in}}{\pgfqpoint{3.172046in}{2.326448in}}%
\pgfpathcurveto{\pgfqpoint{3.169441in}{2.329053in}}{\pgfqpoint{3.165908in}{2.330516in}}{\pgfqpoint{3.162225in}{2.330516in}}%
\pgfpathcurveto{\pgfqpoint{3.158542in}{2.330516in}}{\pgfqpoint{3.155009in}{2.329053in}}{\pgfqpoint{3.152404in}{2.326448in}}%
\pgfpathcurveto{\pgfqpoint{3.149800in}{2.323844in}}{\pgfqpoint{3.148336in}{2.320311in}}{\pgfqpoint{3.148336in}{2.316627in}}%
\pgfpathcurveto{\pgfqpoint{3.148336in}{2.312944in}}{\pgfqpoint{3.149800in}{2.309411in}}{\pgfqpoint{3.152404in}{2.306806in}}%
\pgfpathcurveto{\pgfqpoint{3.155009in}{2.304202in}}{\pgfqpoint{3.158542in}{2.302738in}}{\pgfqpoint{3.162225in}{2.302738in}}%
\pgfpathlineto{\pgfqpoint{3.162225in}{2.302738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143761in}{2.282286in}}%
\pgfpathcurveto{\pgfqpoint{3.147445in}{2.282286in}}{\pgfqpoint{3.150978in}{2.283749in}}{\pgfqpoint{3.153582in}{2.286354in}}%
\pgfpathcurveto{\pgfqpoint{3.156187in}{2.288959in}}{\pgfqpoint{3.157650in}{2.292492in}}{\pgfqpoint{3.157650in}{2.296175in}}%
\pgfpathcurveto{\pgfqpoint{3.157650in}{2.299858in}}{\pgfqpoint{3.156187in}{2.303391in}}{\pgfqpoint{3.153582in}{2.305996in}}%
\pgfpathcurveto{\pgfqpoint{3.150978in}{2.308600in}}{\pgfqpoint{3.147445in}{2.310064in}}{\pgfqpoint{3.143761in}{2.310064in}}%
\pgfpathcurveto{\pgfqpoint{3.140078in}{2.310064in}}{\pgfqpoint{3.136545in}{2.308600in}}{\pgfqpoint{3.133940in}{2.305996in}}%
\pgfpathcurveto{\pgfqpoint{3.131336in}{2.303391in}}{\pgfqpoint{3.129872in}{2.299858in}}{\pgfqpoint{3.129872in}{2.296175in}}%
\pgfpathcurveto{\pgfqpoint{3.129872in}{2.292492in}}{\pgfqpoint{3.131336in}{2.288959in}}{\pgfqpoint{3.133940in}{2.286354in}}%
\pgfpathcurveto{\pgfqpoint{3.136545in}{2.283749in}}{\pgfqpoint{3.140078in}{2.282286in}}{\pgfqpoint{3.143761in}{2.282286in}}%
\pgfpathlineto{\pgfqpoint{3.143761in}{2.282286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145441in}{2.197016in}}%
\pgfpathcurveto{\pgfqpoint{3.149124in}{2.197016in}}{\pgfqpoint{3.152657in}{2.198480in}}{\pgfqpoint{3.155262in}{2.201084in}}%
\pgfpathcurveto{\pgfqpoint{3.157866in}{2.203689in}}{\pgfqpoint{3.159330in}{2.207222in}}{\pgfqpoint{3.159330in}{2.210905in}}%
\pgfpathcurveto{\pgfqpoint{3.159330in}{2.214589in}}{\pgfqpoint{3.157866in}{2.218122in}}{\pgfqpoint{3.155262in}{2.220726in}}%
\pgfpathcurveto{\pgfqpoint{3.152657in}{2.223331in}}{\pgfqpoint{3.149124in}{2.224794in}}{\pgfqpoint{3.145441in}{2.224794in}}%
\pgfpathcurveto{\pgfqpoint{3.141757in}{2.224794in}}{\pgfqpoint{3.138224in}{2.223331in}}{\pgfqpoint{3.135620in}{2.220726in}}%
\pgfpathcurveto{\pgfqpoint{3.133015in}{2.218122in}}{\pgfqpoint{3.131552in}{2.214589in}}{\pgfqpoint{3.131552in}{2.210905in}}%
\pgfpathcurveto{\pgfqpoint{3.131552in}{2.207222in}}{\pgfqpoint{3.133015in}{2.203689in}}{\pgfqpoint{3.135620in}{2.201084in}}%
\pgfpathcurveto{\pgfqpoint{3.138224in}{2.198480in}}{\pgfqpoint{3.141757in}{2.197016in}}{\pgfqpoint{3.145441in}{2.197016in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{2.197016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935904in}{2.294976in}}%
\pgfpathcurveto{\pgfqpoint{3.939588in}{2.294976in}}{\pgfqpoint{3.943121in}{2.296440in}}{\pgfqpoint{3.945725in}{2.299044in}}%
\pgfpathcurveto{\pgfqpoint{3.948330in}{2.301649in}}{\pgfqpoint{3.949793in}{2.305182in}}{\pgfqpoint{3.949793in}{2.308865in}}%
\pgfpathcurveto{\pgfqpoint{3.949793in}{2.312549in}}{\pgfqpoint{3.948330in}{2.316082in}}{\pgfqpoint{3.945725in}{2.318686in}}%
\pgfpathcurveto{\pgfqpoint{3.943121in}{2.321291in}}{\pgfqpoint{3.939588in}{2.322754in}}{\pgfqpoint{3.935904in}{2.322754in}}%
\pgfpathcurveto{\pgfqpoint{3.932221in}{2.322754in}}{\pgfqpoint{3.928688in}{2.321291in}}{\pgfqpoint{3.926083in}{2.318686in}}%
\pgfpathcurveto{\pgfqpoint{3.923479in}{2.316082in}}{\pgfqpoint{3.922015in}{2.312549in}}{\pgfqpoint{3.922015in}{2.308865in}}%
\pgfpathcurveto{\pgfqpoint{3.922015in}{2.305182in}}{\pgfqpoint{3.923479in}{2.301649in}}{\pgfqpoint{3.926083in}{2.299044in}}%
\pgfpathcurveto{\pgfqpoint{3.928688in}{2.296440in}}{\pgfqpoint{3.932221in}{2.294976in}}{\pgfqpoint{3.935904in}{2.294976in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{2.294976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526539in}{2.249569in}}%
\pgfpathcurveto{\pgfqpoint{3.530222in}{2.249569in}}{\pgfqpoint{3.533755in}{2.251032in}}{\pgfqpoint{3.536360in}{2.253637in}}%
\pgfpathcurveto{\pgfqpoint{3.538964in}{2.256241in}}{\pgfqpoint{3.540428in}{2.259774in}}{\pgfqpoint{3.540428in}{2.263457in}}%
\pgfpathcurveto{\pgfqpoint{3.540428in}{2.267141in}}{\pgfqpoint{3.538964in}{2.270674in}}{\pgfqpoint{3.536360in}{2.273278in}}%
\pgfpathcurveto{\pgfqpoint{3.533755in}{2.275883in}}{\pgfqpoint{3.530222in}{2.277346in}}{\pgfqpoint{3.526539in}{2.277346in}}%
\pgfpathcurveto{\pgfqpoint{3.522856in}{2.277346in}}{\pgfqpoint{3.519323in}{2.275883in}}{\pgfqpoint{3.516718in}{2.273278in}}%
\pgfpathcurveto{\pgfqpoint{3.514114in}{2.270674in}}{\pgfqpoint{3.512650in}{2.267141in}}{\pgfqpoint{3.512650in}{2.263457in}}%
\pgfpathcurveto{\pgfqpoint{3.512650in}{2.259774in}}{\pgfqpoint{3.514114in}{2.256241in}}{\pgfqpoint{3.516718in}{2.253637in}}%
\pgfpathcurveto{\pgfqpoint{3.519323in}{2.251032in}}{\pgfqpoint{3.522856in}{2.249569in}}{\pgfqpoint{3.526539in}{2.249569in}}%
\pgfpathlineto{\pgfqpoint{3.526539in}{2.249569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095561in}{2.210214in}}%
\pgfpathcurveto{\pgfqpoint{4.099244in}{2.210214in}}{\pgfqpoint{4.102777in}{2.211677in}}{\pgfqpoint{4.105382in}{2.214282in}}%
\pgfpathcurveto{\pgfqpoint{4.107986in}{2.216886in}}{\pgfqpoint{4.109450in}{2.220419in}}{\pgfqpoint{4.109450in}{2.224103in}}%
\pgfpathcurveto{\pgfqpoint{4.109450in}{2.227786in}}{\pgfqpoint{4.107986in}{2.231319in}}{\pgfqpoint{4.105382in}{2.233924in}}%
\pgfpathcurveto{\pgfqpoint{4.102777in}{2.236528in}}{\pgfqpoint{4.099244in}{2.237992in}}{\pgfqpoint{4.095561in}{2.237992in}}%
\pgfpathcurveto{\pgfqpoint{4.091877in}{2.237992in}}{\pgfqpoint{4.088344in}{2.236528in}}{\pgfqpoint{4.085740in}{2.233924in}}%
\pgfpathcurveto{\pgfqpoint{4.083135in}{2.231319in}}{\pgfqpoint{4.081672in}{2.227786in}}{\pgfqpoint{4.081672in}{2.224103in}}%
\pgfpathcurveto{\pgfqpoint{4.081672in}{2.220419in}}{\pgfqpoint{4.083135in}{2.216886in}}{\pgfqpoint{4.085740in}{2.214282in}}%
\pgfpathcurveto{\pgfqpoint{4.088344in}{2.211677in}}{\pgfqpoint{4.091877in}{2.210214in}}{\pgfqpoint{4.095561in}{2.210214in}}%
\pgfpathlineto{\pgfqpoint{4.095561in}{2.210214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348338in}{2.374512in}}%
\pgfpathcurveto{\pgfqpoint{3.352022in}{2.374512in}}{\pgfqpoint{3.355555in}{2.375976in}}{\pgfqpoint{3.358159in}{2.378580in}}%
\pgfpathcurveto{\pgfqpoint{3.360764in}{2.381185in}}{\pgfqpoint{3.362227in}{2.384718in}}{\pgfqpoint{3.362227in}{2.388401in}}%
\pgfpathcurveto{\pgfqpoint{3.362227in}{2.392084in}}{\pgfqpoint{3.360764in}{2.395617in}}{\pgfqpoint{3.358159in}{2.398222in}}%
\pgfpathcurveto{\pgfqpoint{3.355555in}{2.400827in}}{\pgfqpoint{3.352022in}{2.402290in}}{\pgfqpoint{3.348338in}{2.402290in}}%
\pgfpathcurveto{\pgfqpoint{3.344655in}{2.402290in}}{\pgfqpoint{3.341122in}{2.400827in}}{\pgfqpoint{3.338518in}{2.398222in}}%
\pgfpathcurveto{\pgfqpoint{3.335913in}{2.395617in}}{\pgfqpoint{3.334450in}{2.392084in}}{\pgfqpoint{3.334450in}{2.388401in}}%
\pgfpathcurveto{\pgfqpoint{3.334450in}{2.384718in}}{\pgfqpoint{3.335913in}{2.381185in}}{\pgfqpoint{3.338518in}{2.378580in}}%
\pgfpathcurveto{\pgfqpoint{3.341122in}{2.375976in}}{\pgfqpoint{3.344655in}{2.374512in}}{\pgfqpoint{3.348338in}{2.374512in}}%
\pgfpathlineto{\pgfqpoint{3.348338in}{2.374512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385085in}{2.271642in}}%
\pgfpathcurveto{\pgfqpoint{3.388768in}{2.271642in}}{\pgfqpoint{3.392301in}{2.273105in}}{\pgfqpoint{3.394906in}{2.275710in}}%
\pgfpathcurveto{\pgfqpoint{3.397510in}{2.278314in}}{\pgfqpoint{3.398974in}{2.281847in}}{\pgfqpoint{3.398974in}{2.285531in}}%
\pgfpathcurveto{\pgfqpoint{3.398974in}{2.289214in}}{\pgfqpoint{3.397510in}{2.292747in}}{\pgfqpoint{3.394906in}{2.295351in}}%
\pgfpathcurveto{\pgfqpoint{3.392301in}{2.297956in}}{\pgfqpoint{3.388768in}{2.299419in}}{\pgfqpoint{3.385085in}{2.299419in}}%
\pgfpathcurveto{\pgfqpoint{3.381402in}{2.299419in}}{\pgfqpoint{3.377869in}{2.297956in}}{\pgfqpoint{3.375264in}{2.295351in}}%
\pgfpathcurveto{\pgfqpoint{3.372660in}{2.292747in}}{\pgfqpoint{3.371196in}{2.289214in}}{\pgfqpoint{3.371196in}{2.285531in}}%
\pgfpathcurveto{\pgfqpoint{3.371196in}{2.281847in}}{\pgfqpoint{3.372660in}{2.278314in}}{\pgfqpoint{3.375264in}{2.275710in}}%
\pgfpathcurveto{\pgfqpoint{3.377869in}{2.273105in}}{\pgfqpoint{3.381402in}{2.271642in}}{\pgfqpoint{3.385085in}{2.271642in}}%
\pgfpathlineto{\pgfqpoint{3.385085in}{2.271642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047066in}{2.333748in}}%
\pgfpathcurveto{\pgfqpoint{4.050750in}{2.333748in}}{\pgfqpoint{4.054283in}{2.335211in}}{\pgfqpoint{4.056887in}{2.337816in}}%
\pgfpathcurveto{\pgfqpoint{4.059492in}{2.340420in}}{\pgfqpoint{4.060955in}{2.343953in}}{\pgfqpoint{4.060955in}{2.347637in}}%
\pgfpathcurveto{\pgfqpoint{4.060955in}{2.351320in}}{\pgfqpoint{4.059492in}{2.354853in}}{\pgfqpoint{4.056887in}{2.357458in}}%
\pgfpathcurveto{\pgfqpoint{4.054283in}{2.360062in}}{\pgfqpoint{4.050750in}{2.361526in}}{\pgfqpoint{4.047066in}{2.361526in}}%
\pgfpathcurveto{\pgfqpoint{4.043383in}{2.361526in}}{\pgfqpoint{4.039850in}{2.360062in}}{\pgfqpoint{4.037245in}{2.357458in}}%
\pgfpathcurveto{\pgfqpoint{4.034641in}{2.354853in}}{\pgfqpoint{4.033177in}{2.351320in}}{\pgfqpoint{4.033177in}{2.347637in}}%
\pgfpathcurveto{\pgfqpoint{4.033177in}{2.343953in}}{\pgfqpoint{4.034641in}{2.340420in}}{\pgfqpoint{4.037245in}{2.337816in}}%
\pgfpathcurveto{\pgfqpoint{4.039850in}{2.335211in}}{\pgfqpoint{4.043383in}{2.333748in}}{\pgfqpoint{4.047066in}{2.333748in}}%
\pgfpathlineto{\pgfqpoint{4.047066in}{2.333748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841558in}{2.251984in}}%
\pgfpathcurveto{\pgfqpoint{3.845242in}{2.251984in}}{\pgfqpoint{3.848775in}{2.253448in}}{\pgfqpoint{3.851379in}{2.256052in}}%
\pgfpathcurveto{\pgfqpoint{3.853984in}{2.258657in}}{\pgfqpoint{3.855447in}{2.262190in}}{\pgfqpoint{3.855447in}{2.265873in}}%
\pgfpathcurveto{\pgfqpoint{3.855447in}{2.269557in}}{\pgfqpoint{3.853984in}{2.273090in}}{\pgfqpoint{3.851379in}{2.275694in}}%
\pgfpathcurveto{\pgfqpoint{3.848775in}{2.278299in}}{\pgfqpoint{3.845242in}{2.279762in}}{\pgfqpoint{3.841558in}{2.279762in}}%
\pgfpathcurveto{\pgfqpoint{3.837875in}{2.279762in}}{\pgfqpoint{3.834342in}{2.278299in}}{\pgfqpoint{3.831737in}{2.275694in}}%
\pgfpathcurveto{\pgfqpoint{3.829133in}{2.273090in}}{\pgfqpoint{3.827669in}{2.269557in}}{\pgfqpoint{3.827669in}{2.265873in}}%
\pgfpathcurveto{\pgfqpoint{3.827669in}{2.262190in}}{\pgfqpoint{3.829133in}{2.258657in}}{\pgfqpoint{3.831737in}{2.256052in}}%
\pgfpathcurveto{\pgfqpoint{3.834342in}{2.253448in}}{\pgfqpoint{3.837875in}{2.251984in}}{\pgfqpoint{3.841558in}{2.251984in}}%
\pgfpathlineto{\pgfqpoint{3.841558in}{2.251984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293560in}{2.337125in}}%
\pgfpathcurveto{\pgfqpoint{3.297243in}{2.337125in}}{\pgfqpoint{3.300776in}{2.338588in}}{\pgfqpoint{3.303380in}{2.341193in}}%
\pgfpathcurveto{\pgfqpoint{3.305985in}{2.343797in}}{\pgfqpoint{3.307448in}{2.347330in}}{\pgfqpoint{3.307448in}{2.351013in}}%
\pgfpathcurveto{\pgfqpoint{3.307448in}{2.354697in}}{\pgfqpoint{3.305985in}{2.358230in}}{\pgfqpoint{3.303380in}{2.360834in}}%
\pgfpathcurveto{\pgfqpoint{3.300776in}{2.363439in}}{\pgfqpoint{3.297243in}{2.364902in}}{\pgfqpoint{3.293560in}{2.364902in}}%
\pgfpathcurveto{\pgfqpoint{3.289876in}{2.364902in}}{\pgfqpoint{3.286343in}{2.363439in}}{\pgfqpoint{3.283739in}{2.360834in}}%
\pgfpathcurveto{\pgfqpoint{3.281134in}{2.358230in}}{\pgfqpoint{3.279671in}{2.354697in}}{\pgfqpoint{3.279671in}{2.351013in}}%
\pgfpathcurveto{\pgfqpoint{3.279671in}{2.347330in}}{\pgfqpoint{3.281134in}{2.343797in}}{\pgfqpoint{3.283739in}{2.341193in}}%
\pgfpathcurveto{\pgfqpoint{3.286343in}{2.338588in}}{\pgfqpoint{3.289876in}{2.337125in}}{\pgfqpoint{3.293560in}{2.337125in}}%
\pgfpathlineto{\pgfqpoint{3.293560in}{2.337125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791945in}{2.279028in}}%
\pgfpathcurveto{\pgfqpoint{3.795629in}{2.279028in}}{\pgfqpoint{3.799162in}{2.280491in}}{\pgfqpoint{3.801766in}{2.283096in}}%
\pgfpathcurveto{\pgfqpoint{3.804371in}{2.285700in}}{\pgfqpoint{3.805834in}{2.289233in}}{\pgfqpoint{3.805834in}{2.292917in}}%
\pgfpathcurveto{\pgfqpoint{3.805834in}{2.296600in}}{\pgfqpoint{3.804371in}{2.300133in}}{\pgfqpoint{3.801766in}{2.302738in}}%
\pgfpathcurveto{\pgfqpoint{3.799162in}{2.305342in}}{\pgfqpoint{3.795629in}{2.306806in}}{\pgfqpoint{3.791945in}{2.306806in}}%
\pgfpathcurveto{\pgfqpoint{3.788262in}{2.306806in}}{\pgfqpoint{3.784729in}{2.305342in}}{\pgfqpoint{3.782125in}{2.302738in}}%
\pgfpathcurveto{\pgfqpoint{3.779520in}{2.300133in}}{\pgfqpoint{3.778057in}{2.296600in}}{\pgfqpoint{3.778057in}{2.292917in}}%
\pgfpathcurveto{\pgfqpoint{3.778057in}{2.289233in}}{\pgfqpoint{3.779520in}{2.285700in}}{\pgfqpoint{3.782125in}{2.283096in}}%
\pgfpathcurveto{\pgfqpoint{3.784729in}{2.280491in}}{\pgfqpoint{3.788262in}{2.279028in}}{\pgfqpoint{3.791945in}{2.279028in}}%
\pgfpathlineto{\pgfqpoint{3.791945in}{2.279028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401697in}{2.301042in}}%
\pgfpathcurveto{\pgfqpoint{3.405381in}{2.301042in}}{\pgfqpoint{3.408914in}{2.302506in}}{\pgfqpoint{3.411518in}{2.305110in}}%
\pgfpathcurveto{\pgfqpoint{3.414123in}{2.307715in}}{\pgfqpoint{3.415586in}{2.311248in}}{\pgfqpoint{3.415586in}{2.314931in}}%
\pgfpathcurveto{\pgfqpoint{3.415586in}{2.318614in}}{\pgfqpoint{3.414123in}{2.322147in}}{\pgfqpoint{3.411518in}{2.324752in}}%
\pgfpathcurveto{\pgfqpoint{3.408914in}{2.327356in}}{\pgfqpoint{3.405381in}{2.328820in}}{\pgfqpoint{3.401697in}{2.328820in}}%
\pgfpathcurveto{\pgfqpoint{3.398014in}{2.328820in}}{\pgfqpoint{3.394481in}{2.327356in}}{\pgfqpoint{3.391877in}{2.324752in}}%
\pgfpathcurveto{\pgfqpoint{3.389272in}{2.322147in}}{\pgfqpoint{3.387809in}{2.318614in}}{\pgfqpoint{3.387809in}{2.314931in}}%
\pgfpathcurveto{\pgfqpoint{3.387809in}{2.311248in}}{\pgfqpoint{3.389272in}{2.307715in}}{\pgfqpoint{3.391877in}{2.305110in}}%
\pgfpathcurveto{\pgfqpoint{3.394481in}{2.302506in}}{\pgfqpoint{3.398014in}{2.301042in}}{\pgfqpoint{3.401697in}{2.301042in}}%
\pgfpathlineto{\pgfqpoint{3.401697in}{2.301042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683258in}{2.316804in}}%
\pgfpathcurveto{\pgfqpoint{3.686942in}{2.316804in}}{\pgfqpoint{3.690475in}{2.318268in}}{\pgfqpoint{3.693079in}{2.320872in}}%
\pgfpathcurveto{\pgfqpoint{3.695684in}{2.323477in}}{\pgfqpoint{3.697147in}{2.327010in}}{\pgfqpoint{3.697147in}{2.330693in}}%
\pgfpathcurveto{\pgfqpoint{3.697147in}{2.334377in}}{\pgfqpoint{3.695684in}{2.337910in}}{\pgfqpoint{3.693079in}{2.340514in}}%
\pgfpathcurveto{\pgfqpoint{3.690475in}{2.343119in}}{\pgfqpoint{3.686942in}{2.344582in}}{\pgfqpoint{3.683258in}{2.344582in}}%
\pgfpathcurveto{\pgfqpoint{3.679575in}{2.344582in}}{\pgfqpoint{3.676042in}{2.343119in}}{\pgfqpoint{3.673437in}{2.340514in}}%
\pgfpathcurveto{\pgfqpoint{3.670833in}{2.337910in}}{\pgfqpoint{3.669369in}{2.334377in}}{\pgfqpoint{3.669369in}{2.330693in}}%
\pgfpathcurveto{\pgfqpoint{3.669369in}{2.327010in}}{\pgfqpoint{3.670833in}{2.323477in}}{\pgfqpoint{3.673437in}{2.320872in}}%
\pgfpathcurveto{\pgfqpoint{3.676042in}{2.318268in}}{\pgfqpoint{3.679575in}{2.316804in}}{\pgfqpoint{3.683258in}{2.316804in}}%
\pgfpathlineto{\pgfqpoint{3.683258in}{2.316804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889874in}{2.265364in}}%
\pgfpathcurveto{\pgfqpoint{3.893558in}{2.265364in}}{\pgfqpoint{3.897091in}{2.266827in}}{\pgfqpoint{3.899695in}{2.269432in}}%
\pgfpathcurveto{\pgfqpoint{3.902300in}{2.272036in}}{\pgfqpoint{3.903763in}{2.275569in}}{\pgfqpoint{3.903763in}{2.279253in}}%
\pgfpathcurveto{\pgfqpoint{3.903763in}{2.282936in}}{\pgfqpoint{3.902300in}{2.286469in}}{\pgfqpoint{3.899695in}{2.289074in}}%
\pgfpathcurveto{\pgfqpoint{3.897091in}{2.291678in}}{\pgfqpoint{3.893558in}{2.293142in}}{\pgfqpoint{3.889874in}{2.293142in}}%
\pgfpathcurveto{\pgfqpoint{3.886191in}{2.293142in}}{\pgfqpoint{3.882658in}{2.291678in}}{\pgfqpoint{3.880053in}{2.289074in}}%
\pgfpathcurveto{\pgfqpoint{3.877449in}{2.286469in}}{\pgfqpoint{3.875985in}{2.282936in}}{\pgfqpoint{3.875985in}{2.279253in}}%
\pgfpathcurveto{\pgfqpoint{3.875985in}{2.275569in}}{\pgfqpoint{3.877449in}{2.272036in}}{\pgfqpoint{3.880053in}{2.269432in}}%
\pgfpathcurveto{\pgfqpoint{3.882658in}{2.266827in}}{\pgfqpoint{3.886191in}{2.265364in}}{\pgfqpoint{3.889874in}{2.265364in}}%
\pgfpathlineto{\pgfqpoint{3.889874in}{2.265364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144656in}{2.236053in}}%
\pgfpathcurveto{\pgfqpoint{3.148339in}{2.236053in}}{\pgfqpoint{3.151872in}{2.237516in}}{\pgfqpoint{3.154477in}{2.240121in}}%
\pgfpathcurveto{\pgfqpoint{3.157082in}{2.242726in}}{\pgfqpoint{3.158545in}{2.246259in}}{\pgfqpoint{3.158545in}{2.249942in}}%
\pgfpathcurveto{\pgfqpoint{3.158545in}{2.253625in}}{\pgfqpoint{3.157082in}{2.257158in}}{\pgfqpoint{3.154477in}{2.259763in}}%
\pgfpathcurveto{\pgfqpoint{3.151872in}{2.262367in}}{\pgfqpoint{3.148339in}{2.263831in}}{\pgfqpoint{3.144656in}{2.263831in}}%
\pgfpathcurveto{\pgfqpoint{3.140973in}{2.263831in}}{\pgfqpoint{3.137440in}{2.262367in}}{\pgfqpoint{3.134835in}{2.259763in}}%
\pgfpathcurveto{\pgfqpoint{3.132231in}{2.257158in}}{\pgfqpoint{3.130767in}{2.253625in}}{\pgfqpoint{3.130767in}{2.249942in}}%
\pgfpathcurveto{\pgfqpoint{3.130767in}{2.246259in}}{\pgfqpoint{3.132231in}{2.242726in}}{\pgfqpoint{3.134835in}{2.240121in}}%
\pgfpathcurveto{\pgfqpoint{3.137440in}{2.237516in}}{\pgfqpoint{3.140973in}{2.236053in}}{\pgfqpoint{3.144656in}{2.236053in}}%
\pgfpathlineto{\pgfqpoint{3.144656in}{2.236053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807278in}{2.299892in}}%
\pgfpathcurveto{\pgfqpoint{3.810962in}{2.299892in}}{\pgfqpoint{3.814495in}{2.301356in}}{\pgfqpoint{3.817099in}{2.303960in}}%
\pgfpathcurveto{\pgfqpoint{3.819704in}{2.306565in}}{\pgfqpoint{3.821167in}{2.310098in}}{\pgfqpoint{3.821167in}{2.313781in}}%
\pgfpathcurveto{\pgfqpoint{3.821167in}{2.317464in}}{\pgfqpoint{3.819704in}{2.320997in}}{\pgfqpoint{3.817099in}{2.323602in}}%
\pgfpathcurveto{\pgfqpoint{3.814495in}{2.326207in}}{\pgfqpoint{3.810962in}{2.327670in}}{\pgfqpoint{3.807278in}{2.327670in}}%
\pgfpathcurveto{\pgfqpoint{3.803595in}{2.327670in}}{\pgfqpoint{3.800062in}{2.326207in}}{\pgfqpoint{3.797457in}{2.323602in}}%
\pgfpathcurveto{\pgfqpoint{3.794853in}{2.320997in}}{\pgfqpoint{3.793389in}{2.317464in}}{\pgfqpoint{3.793389in}{2.313781in}}%
\pgfpathcurveto{\pgfqpoint{3.793389in}{2.310098in}}{\pgfqpoint{3.794853in}{2.306565in}}{\pgfqpoint{3.797457in}{2.303960in}}%
\pgfpathcurveto{\pgfqpoint{3.800062in}{2.301356in}}{\pgfqpoint{3.803595in}{2.299892in}}{\pgfqpoint{3.807278in}{2.299892in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{2.299892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251572in}{2.249256in}}%
\pgfpathcurveto{\pgfqpoint{3.255256in}{2.249256in}}{\pgfqpoint{3.258789in}{2.250720in}}{\pgfqpoint{3.261393in}{2.253324in}}%
\pgfpathcurveto{\pgfqpoint{3.263998in}{2.255929in}}{\pgfqpoint{3.265461in}{2.259462in}}{\pgfqpoint{3.265461in}{2.263145in}}%
\pgfpathcurveto{\pgfqpoint{3.265461in}{2.266829in}}{\pgfqpoint{3.263998in}{2.270362in}}{\pgfqpoint{3.261393in}{2.272966in}}%
\pgfpathcurveto{\pgfqpoint{3.258789in}{2.275571in}}{\pgfqpoint{3.255256in}{2.277034in}}{\pgfqpoint{3.251572in}{2.277034in}}%
\pgfpathcurveto{\pgfqpoint{3.247889in}{2.277034in}}{\pgfqpoint{3.244356in}{2.275571in}}{\pgfqpoint{3.241751in}{2.272966in}}%
\pgfpathcurveto{\pgfqpoint{3.239147in}{2.270362in}}{\pgfqpoint{3.237683in}{2.266829in}}{\pgfqpoint{3.237683in}{2.263145in}}%
\pgfpathcurveto{\pgfqpoint{3.237683in}{2.259462in}}{\pgfqpoint{3.239147in}{2.255929in}}{\pgfqpoint{3.241751in}{2.253324in}}%
\pgfpathcurveto{\pgfqpoint{3.244356in}{2.250720in}}{\pgfqpoint{3.247889in}{2.249256in}}{\pgfqpoint{3.251572in}{2.249256in}}%
\pgfpathlineto{\pgfqpoint{3.251572in}{2.249256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139415in}{2.261214in}}%
\pgfpathcurveto{\pgfqpoint{3.143098in}{2.261214in}}{\pgfqpoint{3.146631in}{2.262678in}}{\pgfqpoint{3.149236in}{2.265282in}}%
\pgfpathcurveto{\pgfqpoint{3.151840in}{2.267887in}}{\pgfqpoint{3.153304in}{2.271420in}}{\pgfqpoint{3.153304in}{2.275103in}}%
\pgfpathcurveto{\pgfqpoint{3.153304in}{2.278787in}}{\pgfqpoint{3.151840in}{2.282320in}}{\pgfqpoint{3.149236in}{2.284924in}}%
\pgfpathcurveto{\pgfqpoint{3.146631in}{2.287529in}}{\pgfqpoint{3.143098in}{2.288992in}}{\pgfqpoint{3.139415in}{2.288992in}}%
\pgfpathcurveto{\pgfqpoint{3.135731in}{2.288992in}}{\pgfqpoint{3.132198in}{2.287529in}}{\pgfqpoint{3.129594in}{2.284924in}}%
\pgfpathcurveto{\pgfqpoint{3.126989in}{2.282320in}}{\pgfqpoint{3.125526in}{2.278787in}}{\pgfqpoint{3.125526in}{2.275103in}}%
\pgfpathcurveto{\pgfqpoint{3.125526in}{2.271420in}}{\pgfqpoint{3.126989in}{2.267887in}}{\pgfqpoint{3.129594in}{2.265282in}}%
\pgfpathcurveto{\pgfqpoint{3.132198in}{2.262678in}}{\pgfqpoint{3.135731in}{2.261214in}}{\pgfqpoint{3.139415in}{2.261214in}}%
\pgfpathlineto{\pgfqpoint{3.139415in}{2.261214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967401in}{2.310792in}}%
\pgfpathcurveto{\pgfqpoint{3.971084in}{2.310792in}}{\pgfqpoint{3.974617in}{2.312256in}}{\pgfqpoint{3.977222in}{2.314860in}}%
\pgfpathcurveto{\pgfqpoint{3.979826in}{2.317465in}}{\pgfqpoint{3.981290in}{2.320998in}}{\pgfqpoint{3.981290in}{2.324681in}}%
\pgfpathcurveto{\pgfqpoint{3.981290in}{2.328364in}}{\pgfqpoint{3.979826in}{2.331897in}}{\pgfqpoint{3.977222in}{2.334502in}}%
\pgfpathcurveto{\pgfqpoint{3.974617in}{2.337107in}}{\pgfqpoint{3.971084in}{2.338570in}}{\pgfqpoint{3.967401in}{2.338570in}}%
\pgfpathcurveto{\pgfqpoint{3.963717in}{2.338570in}}{\pgfqpoint{3.960184in}{2.337107in}}{\pgfqpoint{3.957580in}{2.334502in}}%
\pgfpathcurveto{\pgfqpoint{3.954975in}{2.331897in}}{\pgfqpoint{3.953512in}{2.328364in}}{\pgfqpoint{3.953512in}{2.324681in}}%
\pgfpathcurveto{\pgfqpoint{3.953512in}{2.320998in}}{\pgfqpoint{3.954975in}{2.317465in}}{\pgfqpoint{3.957580in}{2.314860in}}%
\pgfpathcurveto{\pgfqpoint{3.960184in}{2.312256in}}{\pgfqpoint{3.963717in}{2.310792in}}{\pgfqpoint{3.967401in}{2.310792in}}%
\pgfpathlineto{\pgfqpoint{3.967401in}{2.310792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688598in}{2.288884in}}%
\pgfpathcurveto{\pgfqpoint{3.692281in}{2.288884in}}{\pgfqpoint{3.695814in}{2.290347in}}{\pgfqpoint{3.698419in}{2.292952in}}%
\pgfpathcurveto{\pgfqpoint{3.701023in}{2.295556in}}{\pgfqpoint{3.702487in}{2.299090in}}{\pgfqpoint{3.702487in}{2.302773in}}%
\pgfpathcurveto{\pgfqpoint{3.702487in}{2.306456in}}{\pgfqpoint{3.701023in}{2.309989in}}{\pgfqpoint{3.698419in}{2.312594in}}%
\pgfpathcurveto{\pgfqpoint{3.695814in}{2.315198in}}{\pgfqpoint{3.692281in}{2.316662in}}{\pgfqpoint{3.688598in}{2.316662in}}%
\pgfpathcurveto{\pgfqpoint{3.684914in}{2.316662in}}{\pgfqpoint{3.681381in}{2.315198in}}{\pgfqpoint{3.678777in}{2.312594in}}%
\pgfpathcurveto{\pgfqpoint{3.676172in}{2.309989in}}{\pgfqpoint{3.674709in}{2.306456in}}{\pgfqpoint{3.674709in}{2.302773in}}%
\pgfpathcurveto{\pgfqpoint{3.674709in}{2.299090in}}{\pgfqpoint{3.676172in}{2.295556in}}{\pgfqpoint{3.678777in}{2.292952in}}%
\pgfpathcurveto{\pgfqpoint{3.681381in}{2.290347in}}{\pgfqpoint{3.684914in}{2.288884in}}{\pgfqpoint{3.688598in}{2.288884in}}%
\pgfpathlineto{\pgfqpoint{3.688598in}{2.288884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097535in}{2.256194in}}%
\pgfpathcurveto{\pgfqpoint{4.101219in}{2.256194in}}{\pgfqpoint{4.104752in}{2.257657in}}{\pgfqpoint{4.107356in}{2.260262in}}%
\pgfpathcurveto{\pgfqpoint{4.109961in}{2.262866in}}{\pgfqpoint{4.111424in}{2.266399in}}{\pgfqpoint{4.111424in}{2.270083in}}%
\pgfpathcurveto{\pgfqpoint{4.111424in}{2.273766in}}{\pgfqpoint{4.109961in}{2.277299in}}{\pgfqpoint{4.107356in}{2.279904in}}%
\pgfpathcurveto{\pgfqpoint{4.104752in}{2.282508in}}{\pgfqpoint{4.101219in}{2.283972in}}{\pgfqpoint{4.097535in}{2.283972in}}%
\pgfpathcurveto{\pgfqpoint{4.093852in}{2.283972in}}{\pgfqpoint{4.090319in}{2.282508in}}{\pgfqpoint{4.087714in}{2.279904in}}%
\pgfpathcurveto{\pgfqpoint{4.085110in}{2.277299in}}{\pgfqpoint{4.083646in}{2.273766in}}{\pgfqpoint{4.083646in}{2.270083in}}%
\pgfpathcurveto{\pgfqpoint{4.083646in}{2.266399in}}{\pgfqpoint{4.085110in}{2.262866in}}{\pgfqpoint{4.087714in}{2.260262in}}%
\pgfpathcurveto{\pgfqpoint{4.090319in}{2.257657in}}{\pgfqpoint{4.093852in}{2.256194in}}{\pgfqpoint{4.097535in}{2.256194in}}%
\pgfpathlineto{\pgfqpoint{4.097535in}{2.256194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601978in}{2.245316in}}%
\pgfpathcurveto{\pgfqpoint{3.605662in}{2.245316in}}{\pgfqpoint{3.609195in}{2.246780in}}{\pgfqpoint{3.611799in}{2.249384in}}%
\pgfpathcurveto{\pgfqpoint{3.614404in}{2.251989in}}{\pgfqpoint{3.615867in}{2.255522in}}{\pgfqpoint{3.615867in}{2.259205in}}%
\pgfpathcurveto{\pgfqpoint{3.615867in}{2.262889in}}{\pgfqpoint{3.614404in}{2.266422in}}{\pgfqpoint{3.611799in}{2.269026in}}%
\pgfpathcurveto{\pgfqpoint{3.609195in}{2.271631in}}{\pgfqpoint{3.605662in}{2.273094in}}{\pgfqpoint{3.601978in}{2.273094in}}%
\pgfpathcurveto{\pgfqpoint{3.598295in}{2.273094in}}{\pgfqpoint{3.594762in}{2.271631in}}{\pgfqpoint{3.592157in}{2.269026in}}%
\pgfpathcurveto{\pgfqpoint{3.589553in}{2.266422in}}{\pgfqpoint{3.588089in}{2.262889in}}{\pgfqpoint{3.588089in}{2.259205in}}%
\pgfpathcurveto{\pgfqpoint{3.588089in}{2.255522in}}{\pgfqpoint{3.589553in}{2.251989in}}{\pgfqpoint{3.592157in}{2.249384in}}%
\pgfpathcurveto{\pgfqpoint{3.594762in}{2.246780in}}{\pgfqpoint{3.598295in}{2.245316in}}{\pgfqpoint{3.601978in}{2.245316in}}%
\pgfpathlineto{\pgfqpoint{3.601978in}{2.245316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440573in}{2.281612in}}%
\pgfpathcurveto{\pgfqpoint{3.444257in}{2.281612in}}{\pgfqpoint{3.447790in}{2.283075in}}{\pgfqpoint{3.450394in}{2.285680in}}%
\pgfpathcurveto{\pgfqpoint{3.452999in}{2.288284in}}{\pgfqpoint{3.454462in}{2.291817in}}{\pgfqpoint{3.454462in}{2.295501in}}%
\pgfpathcurveto{\pgfqpoint{3.454462in}{2.299184in}}{\pgfqpoint{3.452999in}{2.302717in}}{\pgfqpoint{3.450394in}{2.305322in}}%
\pgfpathcurveto{\pgfqpoint{3.447790in}{2.307926in}}{\pgfqpoint{3.444257in}{2.309390in}}{\pgfqpoint{3.440573in}{2.309390in}}%
\pgfpathcurveto{\pgfqpoint{3.436890in}{2.309390in}}{\pgfqpoint{3.433357in}{2.307926in}}{\pgfqpoint{3.430752in}{2.305322in}}%
\pgfpathcurveto{\pgfqpoint{3.428148in}{2.302717in}}{\pgfqpoint{3.426684in}{2.299184in}}{\pgfqpoint{3.426684in}{2.295501in}}%
\pgfpathcurveto{\pgfqpoint{3.426684in}{2.291817in}}{\pgfqpoint{3.428148in}{2.288284in}}{\pgfqpoint{3.430752in}{2.285680in}}%
\pgfpathcurveto{\pgfqpoint{3.433357in}{2.283075in}}{\pgfqpoint{3.436890in}{2.281612in}}{\pgfqpoint{3.440573in}{2.281612in}}%
\pgfpathlineto{\pgfqpoint{3.440573in}{2.281612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057085in}{2.420100in}}%
\pgfpathcurveto{\pgfqpoint{4.060769in}{2.420100in}}{\pgfqpoint{4.064302in}{2.421563in}}{\pgfqpoint{4.066906in}{2.424168in}}%
\pgfpathcurveto{\pgfqpoint{4.069511in}{2.426772in}}{\pgfqpoint{4.070974in}{2.430305in}}{\pgfqpoint{4.070974in}{2.433989in}}%
\pgfpathcurveto{\pgfqpoint{4.070974in}{2.437672in}}{\pgfqpoint{4.069511in}{2.441205in}}{\pgfqpoint{4.066906in}{2.443810in}}%
\pgfpathcurveto{\pgfqpoint{4.064302in}{2.446414in}}{\pgfqpoint{4.060769in}{2.447877in}}{\pgfqpoint{4.057085in}{2.447877in}}%
\pgfpathcurveto{\pgfqpoint{4.053402in}{2.447877in}}{\pgfqpoint{4.049869in}{2.446414in}}{\pgfqpoint{4.047264in}{2.443810in}}%
\pgfpathcurveto{\pgfqpoint{4.044660in}{2.441205in}}{\pgfqpoint{4.043196in}{2.437672in}}{\pgfqpoint{4.043196in}{2.433989in}}%
\pgfpathcurveto{\pgfqpoint{4.043196in}{2.430305in}}{\pgfqpoint{4.044660in}{2.426772in}}{\pgfqpoint{4.047264in}{2.424168in}}%
\pgfpathcurveto{\pgfqpoint{4.049869in}{2.421563in}}{\pgfqpoint{4.053402in}{2.420100in}}{\pgfqpoint{4.057085in}{2.420100in}}%
\pgfpathlineto{\pgfqpoint{4.057085in}{2.420100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360300in}{2.223132in}}%
\pgfpathcurveto{\pgfqpoint{3.363983in}{2.223132in}}{\pgfqpoint{3.367516in}{2.224595in}}{\pgfqpoint{3.370120in}{2.227200in}}%
\pgfpathcurveto{\pgfqpoint{3.372725in}{2.229804in}}{\pgfqpoint{3.374188in}{2.233337in}}{\pgfqpoint{3.374188in}{2.237020in}}%
\pgfpathcurveto{\pgfqpoint{3.374188in}{2.240704in}}{\pgfqpoint{3.372725in}{2.244237in}}{\pgfqpoint{3.370120in}{2.246841in}}%
\pgfpathcurveto{\pgfqpoint{3.367516in}{2.249446in}}{\pgfqpoint{3.363983in}{2.250909in}}{\pgfqpoint{3.360300in}{2.250909in}}%
\pgfpathcurveto{\pgfqpoint{3.356616in}{2.250909in}}{\pgfqpoint{3.353083in}{2.249446in}}{\pgfqpoint{3.350479in}{2.246841in}}%
\pgfpathcurveto{\pgfqpoint{3.347874in}{2.244237in}}{\pgfqpoint{3.346411in}{2.240704in}}{\pgfqpoint{3.346411in}{2.237020in}}%
\pgfpathcurveto{\pgfqpoint{3.346411in}{2.233337in}}{\pgfqpoint{3.347874in}{2.229804in}}{\pgfqpoint{3.350479in}{2.227200in}}%
\pgfpathcurveto{\pgfqpoint{3.353083in}{2.224595in}}{\pgfqpoint{3.356616in}{2.223132in}}{\pgfqpoint{3.360300in}{2.223132in}}%
\pgfpathlineto{\pgfqpoint{3.360300in}{2.223132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914325in}{2.272795in}}%
\pgfpathcurveto{\pgfqpoint{3.918009in}{2.272795in}}{\pgfqpoint{3.921542in}{2.274259in}}{\pgfqpoint{3.924146in}{2.276863in}}%
\pgfpathcurveto{\pgfqpoint{3.926751in}{2.279468in}}{\pgfqpoint{3.928214in}{2.283001in}}{\pgfqpoint{3.928214in}{2.286684in}}%
\pgfpathcurveto{\pgfqpoint{3.928214in}{2.290368in}}{\pgfqpoint{3.926751in}{2.293901in}}{\pgfqpoint{3.924146in}{2.296505in}}%
\pgfpathcurveto{\pgfqpoint{3.921542in}{2.299110in}}{\pgfqpoint{3.918009in}{2.300573in}}{\pgfqpoint{3.914325in}{2.300573in}}%
\pgfpathcurveto{\pgfqpoint{3.910642in}{2.300573in}}{\pgfqpoint{3.907109in}{2.299110in}}{\pgfqpoint{3.904505in}{2.296505in}}%
\pgfpathcurveto{\pgfqpoint{3.901900in}{2.293901in}}{\pgfqpoint{3.900437in}{2.290368in}}{\pgfqpoint{3.900437in}{2.286684in}}%
\pgfpathcurveto{\pgfqpoint{3.900437in}{2.283001in}}{\pgfqpoint{3.901900in}{2.279468in}}{\pgfqpoint{3.904505in}{2.276863in}}%
\pgfpathcurveto{\pgfqpoint{3.907109in}{2.274259in}}{\pgfqpoint{3.910642in}{2.272795in}}{\pgfqpoint{3.914325in}{2.272795in}}%
\pgfpathlineto{\pgfqpoint{3.914325in}{2.272795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103983in}{2.265480in}}%
\pgfpathcurveto{\pgfqpoint{4.107667in}{2.265480in}}{\pgfqpoint{4.111200in}{2.266943in}}{\pgfqpoint{4.113804in}{2.269548in}}%
\pgfpathcurveto{\pgfqpoint{4.116409in}{2.272152in}}{\pgfqpoint{4.117872in}{2.275685in}}{\pgfqpoint{4.117872in}{2.279369in}}%
\pgfpathcurveto{\pgfqpoint{4.117872in}{2.283052in}}{\pgfqpoint{4.116409in}{2.286585in}}{\pgfqpoint{4.113804in}{2.289190in}}%
\pgfpathcurveto{\pgfqpoint{4.111200in}{2.291794in}}{\pgfqpoint{4.107667in}{2.293257in}}{\pgfqpoint{4.103983in}{2.293257in}}%
\pgfpathcurveto{\pgfqpoint{4.100300in}{2.293257in}}{\pgfqpoint{4.096767in}{2.291794in}}{\pgfqpoint{4.094162in}{2.289190in}}%
\pgfpathcurveto{\pgfqpoint{4.091558in}{2.286585in}}{\pgfqpoint{4.090095in}{2.283052in}}{\pgfqpoint{4.090095in}{2.279369in}}%
\pgfpathcurveto{\pgfqpoint{4.090095in}{2.275685in}}{\pgfqpoint{4.091558in}{2.272152in}}{\pgfqpoint{4.094162in}{2.269548in}}%
\pgfpathcurveto{\pgfqpoint{4.096767in}{2.266943in}}{\pgfqpoint{4.100300in}{2.265480in}}{\pgfqpoint{4.103983in}{2.265480in}}%
\pgfpathlineto{\pgfqpoint{4.103983in}{2.265480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207061in}{2.291113in}}%
\pgfpathcurveto{\pgfqpoint{3.210745in}{2.291113in}}{\pgfqpoint{3.214278in}{2.292576in}}{\pgfqpoint{3.216882in}{2.295181in}}%
\pgfpathcurveto{\pgfqpoint{3.219487in}{2.297785in}}{\pgfqpoint{3.220950in}{2.301318in}}{\pgfqpoint{3.220950in}{2.305002in}}%
\pgfpathcurveto{\pgfqpoint{3.220950in}{2.308685in}}{\pgfqpoint{3.219487in}{2.312218in}}{\pgfqpoint{3.216882in}{2.314823in}}%
\pgfpathcurveto{\pgfqpoint{3.214278in}{2.317427in}}{\pgfqpoint{3.210745in}{2.318891in}}{\pgfqpoint{3.207061in}{2.318891in}}%
\pgfpathcurveto{\pgfqpoint{3.203378in}{2.318891in}}{\pgfqpoint{3.199845in}{2.317427in}}{\pgfqpoint{3.197240in}{2.314823in}}%
\pgfpathcurveto{\pgfqpoint{3.194636in}{2.312218in}}{\pgfqpoint{3.193172in}{2.308685in}}{\pgfqpoint{3.193172in}{2.305002in}}%
\pgfpathcurveto{\pgfqpoint{3.193172in}{2.301318in}}{\pgfqpoint{3.194636in}{2.297785in}}{\pgfqpoint{3.197240in}{2.295181in}}%
\pgfpathcurveto{\pgfqpoint{3.199845in}{2.292576in}}{\pgfqpoint{3.203378in}{2.291113in}}{\pgfqpoint{3.207061in}{2.291113in}}%
\pgfpathlineto{\pgfqpoint{3.207061in}{2.291113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171777in}{2.303290in}}%
\pgfpathcurveto{\pgfqpoint{3.175461in}{2.303290in}}{\pgfqpoint{3.178994in}{2.304754in}}{\pgfqpoint{3.181598in}{2.307358in}}%
\pgfpathcurveto{\pgfqpoint{3.184203in}{2.309963in}}{\pgfqpoint{3.185666in}{2.313496in}}{\pgfqpoint{3.185666in}{2.317179in}}%
\pgfpathcurveto{\pgfqpoint{3.185666in}{2.320863in}}{\pgfqpoint{3.184203in}{2.324396in}}{\pgfqpoint{3.181598in}{2.327000in}}%
\pgfpathcurveto{\pgfqpoint{3.178994in}{2.329605in}}{\pgfqpoint{3.175461in}{2.331068in}}{\pgfqpoint{3.171777in}{2.331068in}}%
\pgfpathcurveto{\pgfqpoint{3.168094in}{2.331068in}}{\pgfqpoint{3.164561in}{2.329605in}}{\pgfqpoint{3.161956in}{2.327000in}}%
\pgfpathcurveto{\pgfqpoint{3.159352in}{2.324396in}}{\pgfqpoint{3.157888in}{2.320863in}}{\pgfqpoint{3.157888in}{2.317179in}}%
\pgfpathcurveto{\pgfqpoint{3.157888in}{2.313496in}}{\pgfqpoint{3.159352in}{2.309963in}}{\pgfqpoint{3.161956in}{2.307358in}}%
\pgfpathcurveto{\pgfqpoint{3.164561in}{2.304754in}}{\pgfqpoint{3.168094in}{2.303290in}}{\pgfqpoint{3.171777in}{2.303290in}}%
\pgfpathlineto{\pgfqpoint{3.171777in}{2.303290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147392in}{2.272715in}}%
\pgfpathcurveto{\pgfqpoint{3.151075in}{2.272715in}}{\pgfqpoint{3.154608in}{2.274178in}}{\pgfqpoint{3.157213in}{2.276783in}}%
\pgfpathcurveto{\pgfqpoint{3.159817in}{2.279387in}}{\pgfqpoint{3.161281in}{2.282920in}}{\pgfqpoint{3.161281in}{2.286604in}}%
\pgfpathcurveto{\pgfqpoint{3.161281in}{2.290287in}}{\pgfqpoint{3.159817in}{2.293820in}}{\pgfqpoint{3.157213in}{2.296424in}}%
\pgfpathcurveto{\pgfqpoint{3.154608in}{2.299029in}}{\pgfqpoint{3.151075in}{2.300492in}}{\pgfqpoint{3.147392in}{2.300492in}}%
\pgfpathcurveto{\pgfqpoint{3.143709in}{2.300492in}}{\pgfqpoint{3.140176in}{2.299029in}}{\pgfqpoint{3.137571in}{2.296424in}}%
\pgfpathcurveto{\pgfqpoint{3.134966in}{2.293820in}}{\pgfqpoint{3.133503in}{2.290287in}}{\pgfqpoint{3.133503in}{2.286604in}}%
\pgfpathcurveto{\pgfqpoint{3.133503in}{2.282920in}}{\pgfqpoint{3.134966in}{2.279387in}}{\pgfqpoint{3.137571in}{2.276783in}}%
\pgfpathcurveto{\pgfqpoint{3.140176in}{2.274178in}}{\pgfqpoint{3.143709in}{2.272715in}}{\pgfqpoint{3.147392in}{2.272715in}}%
\pgfpathlineto{\pgfqpoint{3.147392in}{2.272715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547561in}{2.267730in}}%
\pgfpathcurveto{\pgfqpoint{3.551244in}{2.267730in}}{\pgfqpoint{3.554777in}{2.269193in}}{\pgfqpoint{3.557382in}{2.271798in}}%
\pgfpathcurveto{\pgfqpoint{3.559986in}{2.274403in}}{\pgfqpoint{3.561450in}{2.277936in}}{\pgfqpoint{3.561450in}{2.281619in}}%
\pgfpathcurveto{\pgfqpoint{3.561450in}{2.285302in}}{\pgfqpoint{3.559986in}{2.288835in}}{\pgfqpoint{3.557382in}{2.291440in}}%
\pgfpathcurveto{\pgfqpoint{3.554777in}{2.294044in}}{\pgfqpoint{3.551244in}{2.295508in}}{\pgfqpoint{3.547561in}{2.295508in}}%
\pgfpathcurveto{\pgfqpoint{3.543878in}{2.295508in}}{\pgfqpoint{3.540345in}{2.294044in}}{\pgfqpoint{3.537740in}{2.291440in}}%
\pgfpathcurveto{\pgfqpoint{3.535135in}{2.288835in}}{\pgfqpoint{3.533672in}{2.285302in}}{\pgfqpoint{3.533672in}{2.281619in}}%
\pgfpathcurveto{\pgfqpoint{3.533672in}{2.277936in}}{\pgfqpoint{3.535135in}{2.274403in}}{\pgfqpoint{3.537740in}{2.271798in}}%
\pgfpathcurveto{\pgfqpoint{3.540345in}{2.269193in}}{\pgfqpoint{3.543878in}{2.267730in}}{\pgfqpoint{3.547561in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{3.547561in}{2.267730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729107in}{2.347909in}}%
\pgfpathcurveto{\pgfqpoint{3.732791in}{2.347909in}}{\pgfqpoint{3.736324in}{2.349372in}}{\pgfqpoint{3.738928in}{2.351977in}}%
\pgfpathcurveto{\pgfqpoint{3.741533in}{2.354581in}}{\pgfqpoint{3.742996in}{2.358114in}}{\pgfqpoint{3.742996in}{2.361798in}}%
\pgfpathcurveto{\pgfqpoint{3.742996in}{2.365481in}}{\pgfqpoint{3.741533in}{2.369014in}}{\pgfqpoint{3.738928in}{2.371619in}}%
\pgfpathcurveto{\pgfqpoint{3.736324in}{2.374223in}}{\pgfqpoint{3.732791in}{2.375687in}}{\pgfqpoint{3.729107in}{2.375687in}}%
\pgfpathcurveto{\pgfqpoint{3.725424in}{2.375687in}}{\pgfqpoint{3.721891in}{2.374223in}}{\pgfqpoint{3.719287in}{2.371619in}}%
\pgfpathcurveto{\pgfqpoint{3.716682in}{2.369014in}}{\pgfqpoint{3.715219in}{2.365481in}}{\pgfqpoint{3.715219in}{2.361798in}}%
\pgfpathcurveto{\pgfqpoint{3.715219in}{2.358114in}}{\pgfqpoint{3.716682in}{2.354581in}}{\pgfqpoint{3.719287in}{2.351977in}}%
\pgfpathcurveto{\pgfqpoint{3.721891in}{2.349372in}}{\pgfqpoint{3.725424in}{2.347909in}}{\pgfqpoint{3.729107in}{2.347909in}}%
\pgfpathlineto{\pgfqpoint{3.729107in}{2.347909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176260in}{2.273898in}}%
\pgfpathcurveto{\pgfqpoint{3.179943in}{2.273898in}}{\pgfqpoint{3.183476in}{2.275362in}}{\pgfqpoint{3.186081in}{2.277966in}}%
\pgfpathcurveto{\pgfqpoint{3.188686in}{2.280571in}}{\pgfqpoint{3.190149in}{2.284104in}}{\pgfqpoint{3.190149in}{2.287787in}}%
\pgfpathcurveto{\pgfqpoint{3.190149in}{2.291470in}}{\pgfqpoint{3.188686in}{2.295003in}}{\pgfqpoint{3.186081in}{2.297608in}}%
\pgfpathcurveto{\pgfqpoint{3.183476in}{2.300212in}}{\pgfqpoint{3.179943in}{2.301676in}}{\pgfqpoint{3.176260in}{2.301676in}}%
\pgfpathcurveto{\pgfqpoint{3.172577in}{2.301676in}}{\pgfqpoint{3.169044in}{2.300212in}}{\pgfqpoint{3.166439in}{2.297608in}}%
\pgfpathcurveto{\pgfqpoint{3.163835in}{2.295003in}}{\pgfqpoint{3.162371in}{2.291470in}}{\pgfqpoint{3.162371in}{2.287787in}}%
\pgfpathcurveto{\pgfqpoint{3.162371in}{2.284104in}}{\pgfqpoint{3.163835in}{2.280571in}}{\pgfqpoint{3.166439in}{2.277966in}}%
\pgfpathcurveto{\pgfqpoint{3.169044in}{2.275362in}}{\pgfqpoint{3.172577in}{2.273898in}}{\pgfqpoint{3.176260in}{2.273898in}}%
\pgfpathlineto{\pgfqpoint{3.176260in}{2.273898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253809in}{2.299600in}}%
\pgfpathcurveto{\pgfqpoint{3.257493in}{2.299600in}}{\pgfqpoint{3.261026in}{2.301064in}}{\pgfqpoint{3.263630in}{2.303668in}}%
\pgfpathcurveto{\pgfqpoint{3.266235in}{2.306273in}}{\pgfqpoint{3.267698in}{2.309806in}}{\pgfqpoint{3.267698in}{2.313489in}}%
\pgfpathcurveto{\pgfqpoint{3.267698in}{2.317172in}}{\pgfqpoint{3.266235in}{2.320706in}}{\pgfqpoint{3.263630in}{2.323310in}}%
\pgfpathcurveto{\pgfqpoint{3.261026in}{2.325915in}}{\pgfqpoint{3.257493in}{2.327378in}}{\pgfqpoint{3.253809in}{2.327378in}}%
\pgfpathcurveto{\pgfqpoint{3.250126in}{2.327378in}}{\pgfqpoint{3.246593in}{2.325915in}}{\pgfqpoint{3.243989in}{2.323310in}}%
\pgfpathcurveto{\pgfqpoint{3.241384in}{2.320706in}}{\pgfqpoint{3.239921in}{2.317172in}}{\pgfqpoint{3.239921in}{2.313489in}}%
\pgfpathcurveto{\pgfqpoint{3.239921in}{2.309806in}}{\pgfqpoint{3.241384in}{2.306273in}}{\pgfqpoint{3.243989in}{2.303668in}}%
\pgfpathcurveto{\pgfqpoint{3.246593in}{2.301064in}}{\pgfqpoint{3.250126in}{2.299600in}}{\pgfqpoint{3.253809in}{2.299600in}}%
\pgfpathlineto{\pgfqpoint{3.253809in}{2.299600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148261in}{2.184710in}}%
\pgfpathcurveto{\pgfqpoint{3.151944in}{2.184710in}}{\pgfqpoint{3.155477in}{2.186173in}}{\pgfqpoint{3.158082in}{2.188778in}}%
\pgfpathcurveto{\pgfqpoint{3.160686in}{2.191382in}}{\pgfqpoint{3.162150in}{2.194915in}}{\pgfqpoint{3.162150in}{2.198599in}}%
\pgfpathcurveto{\pgfqpoint{3.162150in}{2.202282in}}{\pgfqpoint{3.160686in}{2.205815in}}{\pgfqpoint{3.158082in}{2.208420in}}%
\pgfpathcurveto{\pgfqpoint{3.155477in}{2.211024in}}{\pgfqpoint{3.151944in}{2.212488in}}{\pgfqpoint{3.148261in}{2.212488in}}%
\pgfpathcurveto{\pgfqpoint{3.144577in}{2.212488in}}{\pgfqpoint{3.141044in}{2.211024in}}{\pgfqpoint{3.138440in}{2.208420in}}%
\pgfpathcurveto{\pgfqpoint{3.135835in}{2.205815in}}{\pgfqpoint{3.134372in}{2.202282in}}{\pgfqpoint{3.134372in}{2.198599in}}%
\pgfpathcurveto{\pgfqpoint{3.134372in}{2.194915in}}{\pgfqpoint{3.135835in}{2.191382in}}{\pgfqpoint{3.138440in}{2.188778in}}%
\pgfpathcurveto{\pgfqpoint{3.141044in}{2.186173in}}{\pgfqpoint{3.144577in}{2.184710in}}{\pgfqpoint{3.148261in}{2.184710in}}%
\pgfpathlineto{\pgfqpoint{3.148261in}{2.184710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755136in}{2.217464in}}%
\pgfpathcurveto{\pgfqpoint{3.758820in}{2.217464in}}{\pgfqpoint{3.762353in}{2.218928in}}{\pgfqpoint{3.764957in}{2.221532in}}%
\pgfpathcurveto{\pgfqpoint{3.767562in}{2.224137in}}{\pgfqpoint{3.769025in}{2.227670in}}{\pgfqpoint{3.769025in}{2.231353in}}%
\pgfpathcurveto{\pgfqpoint{3.769025in}{2.235037in}}{\pgfqpoint{3.767562in}{2.238570in}}{\pgfqpoint{3.764957in}{2.241174in}}%
\pgfpathcurveto{\pgfqpoint{3.762353in}{2.243779in}}{\pgfqpoint{3.758820in}{2.245242in}}{\pgfqpoint{3.755136in}{2.245242in}}%
\pgfpathcurveto{\pgfqpoint{3.751453in}{2.245242in}}{\pgfqpoint{3.747920in}{2.243779in}}{\pgfqpoint{3.745315in}{2.241174in}}%
\pgfpathcurveto{\pgfqpoint{3.742711in}{2.238570in}}{\pgfqpoint{3.741247in}{2.235037in}}{\pgfqpoint{3.741247in}{2.231353in}}%
\pgfpathcurveto{\pgfqpoint{3.741247in}{2.227670in}}{\pgfqpoint{3.742711in}{2.224137in}}{\pgfqpoint{3.745315in}{2.221532in}}%
\pgfpathcurveto{\pgfqpoint{3.747920in}{2.218928in}}{\pgfqpoint{3.751453in}{2.217464in}}{\pgfqpoint{3.755136in}{2.217464in}}%
\pgfpathlineto{\pgfqpoint{3.755136in}{2.217464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260346in}{2.293378in}}%
\pgfpathcurveto{\pgfqpoint{3.264029in}{2.293378in}}{\pgfqpoint{3.267562in}{2.294841in}}{\pgfqpoint{3.270167in}{2.297446in}}%
\pgfpathcurveto{\pgfqpoint{3.272771in}{2.300051in}}{\pgfqpoint{3.274234in}{2.303584in}}{\pgfqpoint{3.274234in}{2.307267in}}%
\pgfpathcurveto{\pgfqpoint{3.274234in}{2.310950in}}{\pgfqpoint{3.272771in}{2.314483in}}{\pgfqpoint{3.270167in}{2.317088in}}%
\pgfpathcurveto{\pgfqpoint{3.267562in}{2.319692in}}{\pgfqpoint{3.264029in}{2.321156in}}{\pgfqpoint{3.260346in}{2.321156in}}%
\pgfpathcurveto{\pgfqpoint{3.256662in}{2.321156in}}{\pgfqpoint{3.253129in}{2.319692in}}{\pgfqpoint{3.250525in}{2.317088in}}%
\pgfpathcurveto{\pgfqpoint{3.247920in}{2.314483in}}{\pgfqpoint{3.246457in}{2.310950in}}{\pgfqpoint{3.246457in}{2.307267in}}%
\pgfpathcurveto{\pgfqpoint{3.246457in}{2.303584in}}{\pgfqpoint{3.247920in}{2.300051in}}{\pgfqpoint{3.250525in}{2.297446in}}%
\pgfpathcurveto{\pgfqpoint{3.253129in}{2.294841in}}{\pgfqpoint{3.256662in}{2.293378in}}{\pgfqpoint{3.260346in}{2.293378in}}%
\pgfpathlineto{\pgfqpoint{3.260346in}{2.293378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038250in}{2.245278in}}%
\pgfpathcurveto{\pgfqpoint{4.041934in}{2.245278in}}{\pgfqpoint{4.045467in}{2.246742in}}{\pgfqpoint{4.048071in}{2.249346in}}%
\pgfpathcurveto{\pgfqpoint{4.050676in}{2.251951in}}{\pgfqpoint{4.052139in}{2.255484in}}{\pgfqpoint{4.052139in}{2.259167in}}%
\pgfpathcurveto{\pgfqpoint{4.052139in}{2.262851in}}{\pgfqpoint{4.050676in}{2.266384in}}{\pgfqpoint{4.048071in}{2.268988in}}%
\pgfpathcurveto{\pgfqpoint{4.045467in}{2.271593in}}{\pgfqpoint{4.041934in}{2.273056in}}{\pgfqpoint{4.038250in}{2.273056in}}%
\pgfpathcurveto{\pgfqpoint{4.034567in}{2.273056in}}{\pgfqpoint{4.031034in}{2.271593in}}{\pgfqpoint{4.028429in}{2.268988in}}%
\pgfpathcurveto{\pgfqpoint{4.025825in}{2.266384in}}{\pgfqpoint{4.024361in}{2.262851in}}{\pgfqpoint{4.024361in}{2.259167in}}%
\pgfpathcurveto{\pgfqpoint{4.024361in}{2.255484in}}{\pgfqpoint{4.025825in}{2.251951in}}{\pgfqpoint{4.028429in}{2.249346in}}%
\pgfpathcurveto{\pgfqpoint{4.031034in}{2.246742in}}{\pgfqpoint{4.034567in}{2.245278in}}{\pgfqpoint{4.038250in}{2.245278in}}%
\pgfpathlineto{\pgfqpoint{4.038250in}{2.245278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917800in}{2.274333in}}%
\pgfpathcurveto{\pgfqpoint{3.921483in}{2.274333in}}{\pgfqpoint{3.925016in}{2.275797in}}{\pgfqpoint{3.927621in}{2.278401in}}%
\pgfpathcurveto{\pgfqpoint{3.930225in}{2.281006in}}{\pgfqpoint{3.931689in}{2.284539in}}{\pgfqpoint{3.931689in}{2.288222in}}%
\pgfpathcurveto{\pgfqpoint{3.931689in}{2.291906in}}{\pgfqpoint{3.930225in}{2.295439in}}{\pgfqpoint{3.927621in}{2.298043in}}%
\pgfpathcurveto{\pgfqpoint{3.925016in}{2.300648in}}{\pgfqpoint{3.921483in}{2.302111in}}{\pgfqpoint{3.917800in}{2.302111in}}%
\pgfpathcurveto{\pgfqpoint{3.914116in}{2.302111in}}{\pgfqpoint{3.910583in}{2.300648in}}{\pgfqpoint{3.907979in}{2.298043in}}%
\pgfpathcurveto{\pgfqpoint{3.905374in}{2.295439in}}{\pgfqpoint{3.903911in}{2.291906in}}{\pgfqpoint{3.903911in}{2.288222in}}%
\pgfpathcurveto{\pgfqpoint{3.903911in}{2.284539in}}{\pgfqpoint{3.905374in}{2.281006in}}{\pgfqpoint{3.907979in}{2.278401in}}%
\pgfpathcurveto{\pgfqpoint{3.910583in}{2.275797in}}{\pgfqpoint{3.914116in}{2.274333in}}{\pgfqpoint{3.917800in}{2.274333in}}%
\pgfpathlineto{\pgfqpoint{3.917800in}{2.274333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231228in}{2.324051in}}%
\pgfpathcurveto{\pgfqpoint{3.234911in}{2.324051in}}{\pgfqpoint{3.238444in}{2.325514in}}{\pgfqpoint{3.241049in}{2.328119in}}%
\pgfpathcurveto{\pgfqpoint{3.243653in}{2.330724in}}{\pgfqpoint{3.245117in}{2.334257in}}{\pgfqpoint{3.245117in}{2.337940in}}%
\pgfpathcurveto{\pgfqpoint{3.245117in}{2.341623in}}{\pgfqpoint{3.243653in}{2.345156in}}{\pgfqpoint{3.241049in}{2.347761in}}%
\pgfpathcurveto{\pgfqpoint{3.238444in}{2.350365in}}{\pgfqpoint{3.234911in}{2.351829in}}{\pgfqpoint{3.231228in}{2.351829in}}%
\pgfpathcurveto{\pgfqpoint{3.227544in}{2.351829in}}{\pgfqpoint{3.224011in}{2.350365in}}{\pgfqpoint{3.221407in}{2.347761in}}%
\pgfpathcurveto{\pgfqpoint{3.218802in}{2.345156in}}{\pgfqpoint{3.217339in}{2.341623in}}{\pgfqpoint{3.217339in}{2.337940in}}%
\pgfpathcurveto{\pgfqpoint{3.217339in}{2.334257in}}{\pgfqpoint{3.218802in}{2.330724in}}{\pgfqpoint{3.221407in}{2.328119in}}%
\pgfpathcurveto{\pgfqpoint{3.224011in}{2.325514in}}{\pgfqpoint{3.227544in}{2.324051in}}{\pgfqpoint{3.231228in}{2.324051in}}%
\pgfpathlineto{\pgfqpoint{3.231228in}{2.324051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281726in}{2.314279in}}%
\pgfpathcurveto{\pgfqpoint{3.285409in}{2.314279in}}{\pgfqpoint{3.288942in}{2.315742in}}{\pgfqpoint{3.291547in}{2.318347in}}%
\pgfpathcurveto{\pgfqpoint{3.294151in}{2.320951in}}{\pgfqpoint{3.295614in}{2.324484in}}{\pgfqpoint{3.295614in}{2.328168in}}%
\pgfpathcurveto{\pgfqpoint{3.295614in}{2.331851in}}{\pgfqpoint{3.294151in}{2.335384in}}{\pgfqpoint{3.291547in}{2.337988in}}%
\pgfpathcurveto{\pgfqpoint{3.288942in}{2.340593in}}{\pgfqpoint{3.285409in}{2.342056in}}{\pgfqpoint{3.281726in}{2.342056in}}%
\pgfpathcurveto{\pgfqpoint{3.278042in}{2.342056in}}{\pgfqpoint{3.274509in}{2.340593in}}{\pgfqpoint{3.271905in}{2.337988in}}%
\pgfpathcurveto{\pgfqpoint{3.269300in}{2.335384in}}{\pgfqpoint{3.267837in}{2.331851in}}{\pgfqpoint{3.267837in}{2.328168in}}%
\pgfpathcurveto{\pgfqpoint{3.267837in}{2.324484in}}{\pgfqpoint{3.269300in}{2.320951in}}{\pgfqpoint{3.271905in}{2.318347in}}%
\pgfpathcurveto{\pgfqpoint{3.274509in}{2.315742in}}{\pgfqpoint{3.278042in}{2.314279in}}{\pgfqpoint{3.281726in}{2.314279in}}%
\pgfpathlineto{\pgfqpoint{3.281726in}{2.314279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780643in}{2.284609in}}%
\pgfpathcurveto{\pgfqpoint{3.784326in}{2.284609in}}{\pgfqpoint{3.787859in}{2.286072in}}{\pgfqpoint{3.790464in}{2.288677in}}%
\pgfpathcurveto{\pgfqpoint{3.793068in}{2.291281in}}{\pgfqpoint{3.794532in}{2.294814in}}{\pgfqpoint{3.794532in}{2.298498in}}%
\pgfpathcurveto{\pgfqpoint{3.794532in}{2.302181in}}{\pgfqpoint{3.793068in}{2.305714in}}{\pgfqpoint{3.790464in}{2.308319in}}%
\pgfpathcurveto{\pgfqpoint{3.787859in}{2.310923in}}{\pgfqpoint{3.784326in}{2.312387in}}{\pgfqpoint{3.780643in}{2.312387in}}%
\pgfpathcurveto{\pgfqpoint{3.776960in}{2.312387in}}{\pgfqpoint{3.773427in}{2.310923in}}{\pgfqpoint{3.770822in}{2.308319in}}%
\pgfpathcurveto{\pgfqpoint{3.768218in}{2.305714in}}{\pgfqpoint{3.766754in}{2.302181in}}{\pgfqpoint{3.766754in}{2.298498in}}%
\pgfpathcurveto{\pgfqpoint{3.766754in}{2.294814in}}{\pgfqpoint{3.768218in}{2.291281in}}{\pgfqpoint{3.770822in}{2.288677in}}%
\pgfpathcurveto{\pgfqpoint{3.773427in}{2.286072in}}{\pgfqpoint{3.776960in}{2.284609in}}{\pgfqpoint{3.780643in}{2.284609in}}%
\pgfpathlineto{\pgfqpoint{3.780643in}{2.284609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778319in}{2.193271in}}%
\pgfpathcurveto{\pgfqpoint{3.782002in}{2.193271in}}{\pgfqpoint{3.785535in}{2.194734in}}{\pgfqpoint{3.788140in}{2.197339in}}%
\pgfpathcurveto{\pgfqpoint{3.790745in}{2.199943in}}{\pgfqpoint{3.792208in}{2.203476in}}{\pgfqpoint{3.792208in}{2.207160in}}%
\pgfpathcurveto{\pgfqpoint{3.792208in}{2.210843in}}{\pgfqpoint{3.790745in}{2.214376in}}{\pgfqpoint{3.788140in}{2.216980in}}%
\pgfpathcurveto{\pgfqpoint{3.785535in}{2.219585in}}{\pgfqpoint{3.782002in}{2.221048in}}{\pgfqpoint{3.778319in}{2.221048in}}%
\pgfpathcurveto{\pgfqpoint{3.774636in}{2.221048in}}{\pgfqpoint{3.771103in}{2.219585in}}{\pgfqpoint{3.768498in}{2.216980in}}%
\pgfpathcurveto{\pgfqpoint{3.765894in}{2.214376in}}{\pgfqpoint{3.764430in}{2.210843in}}{\pgfqpoint{3.764430in}{2.207160in}}%
\pgfpathcurveto{\pgfqpoint{3.764430in}{2.203476in}}{\pgfqpoint{3.765894in}{2.199943in}}{\pgfqpoint{3.768498in}{2.197339in}}%
\pgfpathcurveto{\pgfqpoint{3.771103in}{2.194734in}}{\pgfqpoint{3.774636in}{2.193271in}}{\pgfqpoint{3.778319in}{2.193271in}}%
\pgfpathlineto{\pgfqpoint{3.778319in}{2.193271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664271in}{2.332471in}}%
\pgfpathcurveto{\pgfqpoint{3.667955in}{2.332471in}}{\pgfqpoint{3.671488in}{2.333934in}}{\pgfqpoint{3.674092in}{2.336539in}}%
\pgfpathcurveto{\pgfqpoint{3.676697in}{2.339143in}}{\pgfqpoint{3.678160in}{2.342676in}}{\pgfqpoint{3.678160in}{2.346360in}}%
\pgfpathcurveto{\pgfqpoint{3.678160in}{2.350043in}}{\pgfqpoint{3.676697in}{2.353576in}}{\pgfqpoint{3.674092in}{2.356181in}}%
\pgfpathcurveto{\pgfqpoint{3.671488in}{2.358785in}}{\pgfqpoint{3.667955in}{2.360249in}}{\pgfqpoint{3.664271in}{2.360249in}}%
\pgfpathcurveto{\pgfqpoint{3.660588in}{2.360249in}}{\pgfqpoint{3.657055in}{2.358785in}}{\pgfqpoint{3.654450in}{2.356181in}}%
\pgfpathcurveto{\pgfqpoint{3.651846in}{2.353576in}}{\pgfqpoint{3.650382in}{2.350043in}}{\pgfqpoint{3.650382in}{2.346360in}}%
\pgfpathcurveto{\pgfqpoint{3.650382in}{2.342676in}}{\pgfqpoint{3.651846in}{2.339143in}}{\pgfqpoint{3.654450in}{2.336539in}}%
\pgfpathcurveto{\pgfqpoint{3.657055in}{2.333934in}}{\pgfqpoint{3.660588in}{2.332471in}}{\pgfqpoint{3.664271in}{2.332471in}}%
\pgfpathlineto{\pgfqpoint{3.664271in}{2.332471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515318in}{2.282991in}}%
\pgfpathcurveto{\pgfqpoint{3.519002in}{2.282991in}}{\pgfqpoint{3.522535in}{2.284454in}}{\pgfqpoint{3.525139in}{2.287059in}}%
\pgfpathcurveto{\pgfqpoint{3.527744in}{2.289663in}}{\pgfqpoint{3.529207in}{2.293196in}}{\pgfqpoint{3.529207in}{2.296880in}}%
\pgfpathcurveto{\pgfqpoint{3.529207in}{2.300563in}}{\pgfqpoint{3.527744in}{2.304096in}}{\pgfqpoint{3.525139in}{2.306701in}}%
\pgfpathcurveto{\pgfqpoint{3.522535in}{2.309305in}}{\pgfqpoint{3.519002in}{2.310769in}}{\pgfqpoint{3.515318in}{2.310769in}}%
\pgfpathcurveto{\pgfqpoint{3.511635in}{2.310769in}}{\pgfqpoint{3.508102in}{2.309305in}}{\pgfqpoint{3.505497in}{2.306701in}}%
\pgfpathcurveto{\pgfqpoint{3.502893in}{2.304096in}}{\pgfqpoint{3.501429in}{2.300563in}}{\pgfqpoint{3.501429in}{2.296880in}}%
\pgfpathcurveto{\pgfqpoint{3.501429in}{2.293196in}}{\pgfqpoint{3.502893in}{2.289663in}}{\pgfqpoint{3.505497in}{2.287059in}}%
\pgfpathcurveto{\pgfqpoint{3.508102in}{2.284454in}}{\pgfqpoint{3.511635in}{2.282991in}}{\pgfqpoint{3.515318in}{2.282991in}}%
\pgfpathlineto{\pgfqpoint{3.515318in}{2.282991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009377in}{2.281842in}}%
\pgfpathcurveto{\pgfqpoint{4.013060in}{2.281842in}}{\pgfqpoint{4.016593in}{2.283305in}}{\pgfqpoint{4.019198in}{2.285910in}}%
\pgfpathcurveto{\pgfqpoint{4.021802in}{2.288514in}}{\pgfqpoint{4.023266in}{2.292047in}}{\pgfqpoint{4.023266in}{2.295730in}}%
\pgfpathcurveto{\pgfqpoint{4.023266in}{2.299414in}}{\pgfqpoint{4.021802in}{2.302947in}}{\pgfqpoint{4.019198in}{2.305551in}}%
\pgfpathcurveto{\pgfqpoint{4.016593in}{2.308156in}}{\pgfqpoint{4.013060in}{2.309619in}}{\pgfqpoint{4.009377in}{2.309619in}}%
\pgfpathcurveto{\pgfqpoint{4.005693in}{2.309619in}}{\pgfqpoint{4.002160in}{2.308156in}}{\pgfqpoint{3.999556in}{2.305551in}}%
\pgfpathcurveto{\pgfqpoint{3.996951in}{2.302947in}}{\pgfqpoint{3.995488in}{2.299414in}}{\pgfqpoint{3.995488in}{2.295730in}}%
\pgfpathcurveto{\pgfqpoint{3.995488in}{2.292047in}}{\pgfqpoint{3.996951in}{2.288514in}}{\pgfqpoint{3.999556in}{2.285910in}}%
\pgfpathcurveto{\pgfqpoint{4.002160in}{2.283305in}}{\pgfqpoint{4.005693in}{2.281842in}}{\pgfqpoint{4.009377in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{4.009377in}{2.281842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320588in}{2.298321in}}%
\pgfpathcurveto{\pgfqpoint{3.324271in}{2.298321in}}{\pgfqpoint{3.327804in}{2.299784in}}{\pgfqpoint{3.330409in}{2.302389in}}%
\pgfpathcurveto{\pgfqpoint{3.333014in}{2.304993in}}{\pgfqpoint{3.334477in}{2.308526in}}{\pgfqpoint{3.334477in}{2.312210in}}%
\pgfpathcurveto{\pgfqpoint{3.334477in}{2.315893in}}{\pgfqpoint{3.333014in}{2.319426in}}{\pgfqpoint{3.330409in}{2.322031in}}%
\pgfpathcurveto{\pgfqpoint{3.327804in}{2.324635in}}{\pgfqpoint{3.324271in}{2.326098in}}{\pgfqpoint{3.320588in}{2.326098in}}%
\pgfpathcurveto{\pgfqpoint{3.316905in}{2.326098in}}{\pgfqpoint{3.313372in}{2.324635in}}{\pgfqpoint{3.310767in}{2.322031in}}%
\pgfpathcurveto{\pgfqpoint{3.308163in}{2.319426in}}{\pgfqpoint{3.306699in}{2.315893in}}{\pgfqpoint{3.306699in}{2.312210in}}%
\pgfpathcurveto{\pgfqpoint{3.306699in}{2.308526in}}{\pgfqpoint{3.308163in}{2.304993in}}{\pgfqpoint{3.310767in}{2.302389in}}%
\pgfpathcurveto{\pgfqpoint{3.313372in}{2.299784in}}{\pgfqpoint{3.316905in}{2.298321in}}{\pgfqpoint{3.320588in}{2.298321in}}%
\pgfpathlineto{\pgfqpoint{3.320588in}{2.298321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774679in}{2.273542in}}%
\pgfpathcurveto{\pgfqpoint{3.778362in}{2.273542in}}{\pgfqpoint{3.781895in}{2.275006in}}{\pgfqpoint{3.784500in}{2.277610in}}%
\pgfpathcurveto{\pgfqpoint{3.787104in}{2.280215in}}{\pgfqpoint{3.788568in}{2.283748in}}{\pgfqpoint{3.788568in}{2.287431in}}%
\pgfpathcurveto{\pgfqpoint{3.788568in}{2.291115in}}{\pgfqpoint{3.787104in}{2.294648in}}{\pgfqpoint{3.784500in}{2.297252in}}%
\pgfpathcurveto{\pgfqpoint{3.781895in}{2.299857in}}{\pgfqpoint{3.778362in}{2.301320in}}{\pgfqpoint{3.774679in}{2.301320in}}%
\pgfpathcurveto{\pgfqpoint{3.770996in}{2.301320in}}{\pgfqpoint{3.767463in}{2.299857in}}{\pgfqpoint{3.764858in}{2.297252in}}%
\pgfpathcurveto{\pgfqpoint{3.762254in}{2.294648in}}{\pgfqpoint{3.760790in}{2.291115in}}{\pgfqpoint{3.760790in}{2.287431in}}%
\pgfpathcurveto{\pgfqpoint{3.760790in}{2.283748in}}{\pgfqpoint{3.762254in}{2.280215in}}{\pgfqpoint{3.764858in}{2.277610in}}%
\pgfpathcurveto{\pgfqpoint{3.767463in}{2.275006in}}{\pgfqpoint{3.770996in}{2.273542in}}{\pgfqpoint{3.774679in}{2.273542in}}%
\pgfpathlineto{\pgfqpoint{3.774679in}{2.273542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988975in}{2.197553in}}%
\pgfpathcurveto{\pgfqpoint{3.992658in}{2.197553in}}{\pgfqpoint{3.996191in}{2.199016in}}{\pgfqpoint{3.998796in}{2.201621in}}%
\pgfpathcurveto{\pgfqpoint{4.001400in}{2.204225in}}{\pgfqpoint{4.002864in}{2.207758in}}{\pgfqpoint{4.002864in}{2.211442in}}%
\pgfpathcurveto{\pgfqpoint{4.002864in}{2.215125in}}{\pgfqpoint{4.001400in}{2.218658in}}{\pgfqpoint{3.998796in}{2.221263in}}%
\pgfpathcurveto{\pgfqpoint{3.996191in}{2.223867in}}{\pgfqpoint{3.992658in}{2.225331in}}{\pgfqpoint{3.988975in}{2.225331in}}%
\pgfpathcurveto{\pgfqpoint{3.985291in}{2.225331in}}{\pgfqpoint{3.981758in}{2.223867in}}{\pgfqpoint{3.979154in}{2.221263in}}%
\pgfpathcurveto{\pgfqpoint{3.976549in}{2.218658in}}{\pgfqpoint{3.975086in}{2.215125in}}{\pgfqpoint{3.975086in}{2.211442in}}%
\pgfpathcurveto{\pgfqpoint{3.975086in}{2.207758in}}{\pgfqpoint{3.976549in}{2.204225in}}{\pgfqpoint{3.979154in}{2.201621in}}%
\pgfpathcurveto{\pgfqpoint{3.981758in}{2.199016in}}{\pgfqpoint{3.985291in}{2.197553in}}{\pgfqpoint{3.988975in}{2.197553in}}%
\pgfpathlineto{\pgfqpoint{3.988975in}{2.197553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612139in}{2.340576in}}%
\pgfpathcurveto{\pgfqpoint{3.615823in}{2.340576in}}{\pgfqpoint{3.619356in}{2.342039in}}{\pgfqpoint{3.621960in}{2.344644in}}%
\pgfpathcurveto{\pgfqpoint{3.624565in}{2.347248in}}{\pgfqpoint{3.626028in}{2.350781in}}{\pgfqpoint{3.626028in}{2.354465in}}%
\pgfpathcurveto{\pgfqpoint{3.626028in}{2.358148in}}{\pgfqpoint{3.624565in}{2.361681in}}{\pgfqpoint{3.621960in}{2.364286in}}%
\pgfpathcurveto{\pgfqpoint{3.619356in}{2.366890in}}{\pgfqpoint{3.615823in}{2.368353in}}{\pgfqpoint{3.612139in}{2.368353in}}%
\pgfpathcurveto{\pgfqpoint{3.608456in}{2.368353in}}{\pgfqpoint{3.604923in}{2.366890in}}{\pgfqpoint{3.602318in}{2.364286in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{2.361681in}}{\pgfqpoint{3.598250in}{2.358148in}}{\pgfqpoint{3.598250in}{2.354465in}}%
\pgfpathcurveto{\pgfqpoint{3.598250in}{2.350781in}}{\pgfqpoint{3.599714in}{2.347248in}}{\pgfqpoint{3.602318in}{2.344644in}}%
\pgfpathcurveto{\pgfqpoint{3.604923in}{2.342039in}}{\pgfqpoint{3.608456in}{2.340576in}}{\pgfqpoint{3.612139in}{2.340576in}}%
\pgfpathlineto{\pgfqpoint{3.612139in}{2.340576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149284in}{2.240477in}}%
\pgfpathcurveto{\pgfqpoint{3.152967in}{2.240477in}}{\pgfqpoint{3.156500in}{2.241941in}}{\pgfqpoint{3.159105in}{2.244545in}}%
\pgfpathcurveto{\pgfqpoint{3.161709in}{2.247150in}}{\pgfqpoint{3.163173in}{2.250683in}}{\pgfqpoint{3.163173in}{2.254366in}}%
\pgfpathcurveto{\pgfqpoint{3.163173in}{2.258050in}}{\pgfqpoint{3.161709in}{2.261583in}}{\pgfqpoint{3.159105in}{2.264187in}}%
\pgfpathcurveto{\pgfqpoint{3.156500in}{2.266792in}}{\pgfqpoint{3.152967in}{2.268255in}}{\pgfqpoint{3.149284in}{2.268255in}}%
\pgfpathcurveto{\pgfqpoint{3.145600in}{2.268255in}}{\pgfqpoint{3.142067in}{2.266792in}}{\pgfqpoint{3.139463in}{2.264187in}}%
\pgfpathcurveto{\pgfqpoint{3.136858in}{2.261583in}}{\pgfqpoint{3.135395in}{2.258050in}}{\pgfqpoint{3.135395in}{2.254366in}}%
\pgfpathcurveto{\pgfqpoint{3.135395in}{2.250683in}}{\pgfqpoint{3.136858in}{2.247150in}}{\pgfqpoint{3.139463in}{2.244545in}}%
\pgfpathcurveto{\pgfqpoint{3.142067in}{2.241941in}}{\pgfqpoint{3.145600in}{2.240477in}}{\pgfqpoint{3.149284in}{2.240477in}}%
\pgfpathlineto{\pgfqpoint{3.149284in}{2.240477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924405in}{2.211839in}}%
\pgfpathcurveto{\pgfqpoint{3.928089in}{2.211839in}}{\pgfqpoint{3.931622in}{2.213303in}}{\pgfqpoint{3.934226in}{2.215907in}}%
\pgfpathcurveto{\pgfqpoint{3.936831in}{2.218512in}}{\pgfqpoint{3.938294in}{2.222045in}}{\pgfqpoint{3.938294in}{2.225728in}}%
\pgfpathcurveto{\pgfqpoint{3.938294in}{2.229411in}}{\pgfqpoint{3.936831in}{2.232944in}}{\pgfqpoint{3.934226in}{2.235549in}}%
\pgfpathcurveto{\pgfqpoint{3.931622in}{2.238153in}}{\pgfqpoint{3.928089in}{2.239617in}}{\pgfqpoint{3.924405in}{2.239617in}}%
\pgfpathcurveto{\pgfqpoint{3.920722in}{2.239617in}}{\pgfqpoint{3.917189in}{2.238153in}}{\pgfqpoint{3.914585in}{2.235549in}}%
\pgfpathcurveto{\pgfqpoint{3.911980in}{2.232944in}}{\pgfqpoint{3.910517in}{2.229411in}}{\pgfqpoint{3.910517in}{2.225728in}}%
\pgfpathcurveto{\pgfqpoint{3.910517in}{2.222045in}}{\pgfqpoint{3.911980in}{2.218512in}}{\pgfqpoint{3.914585in}{2.215907in}}%
\pgfpathcurveto{\pgfqpoint{3.917189in}{2.213303in}}{\pgfqpoint{3.920722in}{2.211839in}}{\pgfqpoint{3.924405in}{2.211839in}}%
\pgfpathlineto{\pgfqpoint{3.924405in}{2.211839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043885in}{2.337561in}}%
\pgfpathcurveto{\pgfqpoint{4.047569in}{2.337561in}}{\pgfqpoint{4.051102in}{2.339025in}}{\pgfqpoint{4.053706in}{2.341629in}}%
\pgfpathcurveto{\pgfqpoint{4.056311in}{2.344234in}}{\pgfqpoint{4.057774in}{2.347767in}}{\pgfqpoint{4.057774in}{2.351450in}}%
\pgfpathcurveto{\pgfqpoint{4.057774in}{2.355134in}}{\pgfqpoint{4.056311in}{2.358667in}}{\pgfqpoint{4.053706in}{2.361271in}}%
\pgfpathcurveto{\pgfqpoint{4.051102in}{2.363876in}}{\pgfqpoint{4.047569in}{2.365339in}}{\pgfqpoint{4.043885in}{2.365339in}}%
\pgfpathcurveto{\pgfqpoint{4.040202in}{2.365339in}}{\pgfqpoint{4.036669in}{2.363876in}}{\pgfqpoint{4.034064in}{2.361271in}}%
\pgfpathcurveto{\pgfqpoint{4.031460in}{2.358667in}}{\pgfqpoint{4.029996in}{2.355134in}}{\pgfqpoint{4.029996in}{2.351450in}}%
\pgfpathcurveto{\pgfqpoint{4.029996in}{2.347767in}}{\pgfqpoint{4.031460in}{2.344234in}}{\pgfqpoint{4.034064in}{2.341629in}}%
\pgfpathcurveto{\pgfqpoint{4.036669in}{2.339025in}}{\pgfqpoint{4.040202in}{2.337561in}}{\pgfqpoint{4.043885in}{2.337561in}}%
\pgfpathlineto{\pgfqpoint{4.043885in}{2.337561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818961in}{2.284708in}}%
\pgfpathcurveto{\pgfqpoint{3.822644in}{2.284708in}}{\pgfqpoint{3.826177in}{2.286171in}}{\pgfqpoint{3.828782in}{2.288776in}}%
\pgfpathcurveto{\pgfqpoint{3.831386in}{2.291380in}}{\pgfqpoint{3.832850in}{2.294913in}}{\pgfqpoint{3.832850in}{2.298597in}}%
\pgfpathcurveto{\pgfqpoint{3.832850in}{2.302280in}}{\pgfqpoint{3.831386in}{2.305813in}}{\pgfqpoint{3.828782in}{2.308418in}}%
\pgfpathcurveto{\pgfqpoint{3.826177in}{2.311022in}}{\pgfqpoint{3.822644in}{2.312486in}}{\pgfqpoint{3.818961in}{2.312486in}}%
\pgfpathcurveto{\pgfqpoint{3.815277in}{2.312486in}}{\pgfqpoint{3.811744in}{2.311022in}}{\pgfqpoint{3.809140in}{2.308418in}}%
\pgfpathcurveto{\pgfqpoint{3.806535in}{2.305813in}}{\pgfqpoint{3.805072in}{2.302280in}}{\pgfqpoint{3.805072in}{2.298597in}}%
\pgfpathcurveto{\pgfqpoint{3.805072in}{2.294913in}}{\pgfqpoint{3.806535in}{2.291380in}}{\pgfqpoint{3.809140in}{2.288776in}}%
\pgfpathcurveto{\pgfqpoint{3.811744in}{2.286171in}}{\pgfqpoint{3.815277in}{2.284708in}}{\pgfqpoint{3.818961in}{2.284708in}}%
\pgfpathlineto{\pgfqpoint{3.818961in}{2.284708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708668in}{2.306436in}}%
\pgfpathcurveto{\pgfqpoint{3.712351in}{2.306436in}}{\pgfqpoint{3.715884in}{2.307899in}}{\pgfqpoint{3.718489in}{2.310504in}}%
\pgfpathcurveto{\pgfqpoint{3.721094in}{2.313108in}}{\pgfqpoint{3.722557in}{2.316641in}}{\pgfqpoint{3.722557in}{2.320325in}}%
\pgfpathcurveto{\pgfqpoint{3.722557in}{2.324008in}}{\pgfqpoint{3.721094in}{2.327541in}}{\pgfqpoint{3.718489in}{2.330146in}}%
\pgfpathcurveto{\pgfqpoint{3.715884in}{2.332750in}}{\pgfqpoint{3.712351in}{2.334214in}}{\pgfqpoint{3.708668in}{2.334214in}}%
\pgfpathcurveto{\pgfqpoint{3.704985in}{2.334214in}}{\pgfqpoint{3.701452in}{2.332750in}}{\pgfqpoint{3.698847in}{2.330146in}}%
\pgfpathcurveto{\pgfqpoint{3.696243in}{2.327541in}}{\pgfqpoint{3.694779in}{2.324008in}}{\pgfqpoint{3.694779in}{2.320325in}}%
\pgfpathcurveto{\pgfqpoint{3.694779in}{2.316641in}}{\pgfqpoint{3.696243in}{2.313108in}}{\pgfqpoint{3.698847in}{2.310504in}}%
\pgfpathcurveto{\pgfqpoint{3.701452in}{2.307899in}}{\pgfqpoint{3.704985in}{2.306436in}}{\pgfqpoint{3.708668in}{2.306436in}}%
\pgfpathlineto{\pgfqpoint{3.708668in}{2.306436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837130in}{2.224288in}}%
\pgfpathcurveto{\pgfqpoint{3.840814in}{2.224288in}}{\pgfqpoint{3.844347in}{2.225751in}}{\pgfqpoint{3.846951in}{2.228356in}}%
\pgfpathcurveto{\pgfqpoint{3.849556in}{2.230960in}}{\pgfqpoint{3.851019in}{2.234493in}}{\pgfqpoint{3.851019in}{2.238176in}}%
\pgfpathcurveto{\pgfqpoint{3.851019in}{2.241860in}}{\pgfqpoint{3.849556in}{2.245393in}}{\pgfqpoint{3.846951in}{2.247997in}}%
\pgfpathcurveto{\pgfqpoint{3.844347in}{2.250602in}}{\pgfqpoint{3.840814in}{2.252065in}}{\pgfqpoint{3.837130in}{2.252065in}}%
\pgfpathcurveto{\pgfqpoint{3.833447in}{2.252065in}}{\pgfqpoint{3.829914in}{2.250602in}}{\pgfqpoint{3.827309in}{2.247997in}}%
\pgfpathcurveto{\pgfqpoint{3.824705in}{2.245393in}}{\pgfqpoint{3.823241in}{2.241860in}}{\pgfqpoint{3.823241in}{2.238176in}}%
\pgfpathcurveto{\pgfqpoint{3.823241in}{2.234493in}}{\pgfqpoint{3.824705in}{2.230960in}}{\pgfqpoint{3.827309in}{2.228356in}}%
\pgfpathcurveto{\pgfqpoint{3.829914in}{2.225751in}}{\pgfqpoint{3.833447in}{2.224288in}}{\pgfqpoint{3.837130in}{2.224288in}}%
\pgfpathlineto{\pgfqpoint{3.837130in}{2.224288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157125in}{2.304610in}}%
\pgfpathcurveto{\pgfqpoint{3.160808in}{2.304610in}}{\pgfqpoint{3.164341in}{2.306074in}}{\pgfqpoint{3.166946in}{2.308678in}}%
\pgfpathcurveto{\pgfqpoint{3.169550in}{2.311283in}}{\pgfqpoint{3.171014in}{2.314816in}}{\pgfqpoint{3.171014in}{2.318499in}}%
\pgfpathcurveto{\pgfqpoint{3.171014in}{2.322183in}}{\pgfqpoint{3.169550in}{2.325716in}}{\pgfqpoint{3.166946in}{2.328320in}}%
\pgfpathcurveto{\pgfqpoint{3.164341in}{2.330925in}}{\pgfqpoint{3.160808in}{2.332388in}}{\pgfqpoint{3.157125in}{2.332388in}}%
\pgfpathcurveto{\pgfqpoint{3.153441in}{2.332388in}}{\pgfqpoint{3.149908in}{2.330925in}}{\pgfqpoint{3.147304in}{2.328320in}}%
\pgfpathcurveto{\pgfqpoint{3.144699in}{2.325716in}}{\pgfqpoint{3.143236in}{2.322183in}}{\pgfqpoint{3.143236in}{2.318499in}}%
\pgfpathcurveto{\pgfqpoint{3.143236in}{2.314816in}}{\pgfqpoint{3.144699in}{2.311283in}}{\pgfqpoint{3.147304in}{2.308678in}}%
\pgfpathcurveto{\pgfqpoint{3.149908in}{2.306074in}}{\pgfqpoint{3.153441in}{2.304610in}}{\pgfqpoint{3.157125in}{2.304610in}}%
\pgfpathlineto{\pgfqpoint{3.157125in}{2.304610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971995in}{2.315940in}}%
\pgfpathcurveto{\pgfqpoint{3.975678in}{2.315940in}}{\pgfqpoint{3.979211in}{2.317403in}}{\pgfqpoint{3.981816in}{2.320008in}}%
\pgfpathcurveto{\pgfqpoint{3.984420in}{2.322612in}}{\pgfqpoint{3.985884in}{2.326145in}}{\pgfqpoint{3.985884in}{2.329829in}}%
\pgfpathcurveto{\pgfqpoint{3.985884in}{2.333512in}}{\pgfqpoint{3.984420in}{2.337045in}}{\pgfqpoint{3.981816in}{2.339650in}}%
\pgfpathcurveto{\pgfqpoint{3.979211in}{2.342254in}}{\pgfqpoint{3.975678in}{2.343718in}}{\pgfqpoint{3.971995in}{2.343718in}}%
\pgfpathcurveto{\pgfqpoint{3.968311in}{2.343718in}}{\pgfqpoint{3.964778in}{2.342254in}}{\pgfqpoint{3.962174in}{2.339650in}}%
\pgfpathcurveto{\pgfqpoint{3.959569in}{2.337045in}}{\pgfqpoint{3.958106in}{2.333512in}}{\pgfqpoint{3.958106in}{2.329829in}}%
\pgfpathcurveto{\pgfqpoint{3.958106in}{2.326145in}}{\pgfqpoint{3.959569in}{2.322612in}}{\pgfqpoint{3.962174in}{2.320008in}}%
\pgfpathcurveto{\pgfqpoint{3.964778in}{2.317403in}}{\pgfqpoint{3.968311in}{2.315940in}}{\pgfqpoint{3.971995in}{2.315940in}}%
\pgfpathlineto{\pgfqpoint{3.971995in}{2.315940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093105in}{2.386776in}}%
\pgfpathcurveto{\pgfqpoint{4.096788in}{2.386776in}}{\pgfqpoint{4.100321in}{2.388240in}}{\pgfqpoint{4.102926in}{2.390844in}}%
\pgfpathcurveto{\pgfqpoint{4.105530in}{2.393449in}}{\pgfqpoint{4.106994in}{2.396982in}}{\pgfqpoint{4.106994in}{2.400665in}}%
\pgfpathcurveto{\pgfqpoint{4.106994in}{2.404349in}}{\pgfqpoint{4.105530in}{2.407882in}}{\pgfqpoint{4.102926in}{2.410486in}}%
\pgfpathcurveto{\pgfqpoint{4.100321in}{2.413091in}}{\pgfqpoint{4.096788in}{2.414554in}}{\pgfqpoint{4.093105in}{2.414554in}}%
\pgfpathcurveto{\pgfqpoint{4.089422in}{2.414554in}}{\pgfqpoint{4.085889in}{2.413091in}}{\pgfqpoint{4.083284in}{2.410486in}}%
\pgfpathcurveto{\pgfqpoint{4.080680in}{2.407882in}}{\pgfqpoint{4.079216in}{2.404349in}}{\pgfqpoint{4.079216in}{2.400665in}}%
\pgfpathcurveto{\pgfqpoint{4.079216in}{2.396982in}}{\pgfqpoint{4.080680in}{2.393449in}}{\pgfqpoint{4.083284in}{2.390844in}}%
\pgfpathcurveto{\pgfqpoint{4.085889in}{2.388240in}}{\pgfqpoint{4.089422in}{2.386776in}}{\pgfqpoint{4.093105in}{2.386776in}}%
\pgfpathlineto{\pgfqpoint{4.093105in}{2.386776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521348in}{2.248093in}}%
\pgfpathcurveto{\pgfqpoint{3.525032in}{2.248093in}}{\pgfqpoint{3.528565in}{2.249556in}}{\pgfqpoint{3.531169in}{2.252161in}}%
\pgfpathcurveto{\pgfqpoint{3.533774in}{2.254766in}}{\pgfqpoint{3.535237in}{2.258299in}}{\pgfqpoint{3.535237in}{2.261982in}}%
\pgfpathcurveto{\pgfqpoint{3.535237in}{2.265665in}}{\pgfqpoint{3.533774in}{2.269198in}}{\pgfqpoint{3.531169in}{2.271803in}}%
\pgfpathcurveto{\pgfqpoint{3.528565in}{2.274407in}}{\pgfqpoint{3.525032in}{2.275871in}}{\pgfqpoint{3.521348in}{2.275871in}}%
\pgfpathcurveto{\pgfqpoint{3.517665in}{2.275871in}}{\pgfqpoint{3.514132in}{2.274407in}}{\pgfqpoint{3.511528in}{2.271803in}}%
\pgfpathcurveto{\pgfqpoint{3.508923in}{2.269198in}}{\pgfqpoint{3.507460in}{2.265665in}}{\pgfqpoint{3.507460in}{2.261982in}}%
\pgfpathcurveto{\pgfqpoint{3.507460in}{2.258299in}}{\pgfqpoint{3.508923in}{2.254766in}}{\pgfqpoint{3.511528in}{2.252161in}}%
\pgfpathcurveto{\pgfqpoint{3.514132in}{2.249556in}}{\pgfqpoint{3.517665in}{2.248093in}}{\pgfqpoint{3.521348in}{2.248093in}}%
\pgfpathlineto{\pgfqpoint{3.521348in}{2.248093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990369in}{2.200963in}}%
\pgfpathcurveto{\pgfqpoint{3.994052in}{2.200963in}}{\pgfqpoint{3.997585in}{2.202426in}}{\pgfqpoint{4.000190in}{2.205031in}}%
\pgfpathcurveto{\pgfqpoint{4.002794in}{2.207635in}}{\pgfqpoint{4.004258in}{2.211168in}}{\pgfqpoint{4.004258in}{2.214851in}}%
\pgfpathcurveto{\pgfqpoint{4.004258in}{2.218535in}}{\pgfqpoint{4.002794in}{2.222068in}}{\pgfqpoint{4.000190in}{2.224672in}}%
\pgfpathcurveto{\pgfqpoint{3.997585in}{2.227277in}}{\pgfqpoint{3.994052in}{2.228740in}}{\pgfqpoint{3.990369in}{2.228740in}}%
\pgfpathcurveto{\pgfqpoint{3.986685in}{2.228740in}}{\pgfqpoint{3.983152in}{2.227277in}}{\pgfqpoint{3.980548in}{2.224672in}}%
\pgfpathcurveto{\pgfqpoint{3.977943in}{2.222068in}}{\pgfqpoint{3.976480in}{2.218535in}}{\pgfqpoint{3.976480in}{2.214851in}}%
\pgfpathcurveto{\pgfqpoint{3.976480in}{2.211168in}}{\pgfqpoint{3.977943in}{2.207635in}}{\pgfqpoint{3.980548in}{2.205031in}}%
\pgfpathcurveto{\pgfqpoint{3.983152in}{2.202426in}}{\pgfqpoint{3.986685in}{2.200963in}}{\pgfqpoint{3.990369in}{2.200963in}}%
\pgfpathlineto{\pgfqpoint{3.990369in}{2.200963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932398in}{2.226715in}}%
\pgfpathcurveto{\pgfqpoint{3.936082in}{2.226715in}}{\pgfqpoint{3.939615in}{2.228179in}}{\pgfqpoint{3.942219in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{3.944824in}{2.233388in}}{\pgfqpoint{3.946287in}{2.236921in}}{\pgfqpoint{3.946287in}{2.240604in}}%
\pgfpathcurveto{\pgfqpoint{3.946287in}{2.244287in}}{\pgfqpoint{3.944824in}{2.247821in}}{\pgfqpoint{3.942219in}{2.250425in}}%
\pgfpathcurveto{\pgfqpoint{3.939615in}{2.253030in}}{\pgfqpoint{3.936082in}{2.254493in}}{\pgfqpoint{3.932398in}{2.254493in}}%
\pgfpathcurveto{\pgfqpoint{3.928715in}{2.254493in}}{\pgfqpoint{3.925182in}{2.253030in}}{\pgfqpoint{3.922577in}{2.250425in}}%
\pgfpathcurveto{\pgfqpoint{3.919973in}{2.247821in}}{\pgfqpoint{3.918509in}{2.244287in}}{\pgfqpoint{3.918509in}{2.240604in}}%
\pgfpathcurveto{\pgfqpoint{3.918509in}{2.236921in}}{\pgfqpoint{3.919973in}{2.233388in}}{\pgfqpoint{3.922577in}{2.230783in}}%
\pgfpathcurveto{\pgfqpoint{3.925182in}{2.228179in}}{\pgfqpoint{3.928715in}{2.226715in}}{\pgfqpoint{3.932398in}{2.226715in}}%
\pgfpathlineto{\pgfqpoint{3.932398in}{2.226715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381090in}{2.253606in}}%
\pgfpathcurveto{\pgfqpoint{3.384774in}{2.253606in}}{\pgfqpoint{3.388307in}{2.255069in}}{\pgfqpoint{3.390911in}{2.257674in}}%
\pgfpathcurveto{\pgfqpoint{3.393516in}{2.260278in}}{\pgfqpoint{3.394979in}{2.263811in}}{\pgfqpoint{3.394979in}{2.267495in}}%
\pgfpathcurveto{\pgfqpoint{3.394979in}{2.271178in}}{\pgfqpoint{3.393516in}{2.274711in}}{\pgfqpoint{3.390911in}{2.277316in}}%
\pgfpathcurveto{\pgfqpoint{3.388307in}{2.279920in}}{\pgfqpoint{3.384774in}{2.281384in}}{\pgfqpoint{3.381090in}{2.281384in}}%
\pgfpathcurveto{\pgfqpoint{3.377407in}{2.281384in}}{\pgfqpoint{3.373874in}{2.279920in}}{\pgfqpoint{3.371270in}{2.277316in}}%
\pgfpathcurveto{\pgfqpoint{3.368665in}{2.274711in}}{\pgfqpoint{3.367202in}{2.271178in}}{\pgfqpoint{3.367202in}{2.267495in}}%
\pgfpathcurveto{\pgfqpoint{3.367202in}{2.263811in}}{\pgfqpoint{3.368665in}{2.260278in}}{\pgfqpoint{3.371270in}{2.257674in}}%
\pgfpathcurveto{\pgfqpoint{3.373874in}{2.255069in}}{\pgfqpoint{3.377407in}{2.253606in}}{\pgfqpoint{3.381090in}{2.253606in}}%
\pgfpathlineto{\pgfqpoint{3.381090in}{2.253606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955410in}{2.397369in}}%
\pgfpathcurveto{\pgfqpoint{3.959093in}{2.397369in}}{\pgfqpoint{3.962626in}{2.398832in}}{\pgfqpoint{3.965230in}{2.401437in}}%
\pgfpathcurveto{\pgfqpoint{3.967835in}{2.404041in}}{\pgfqpoint{3.969298in}{2.407574in}}{\pgfqpoint{3.969298in}{2.411258in}}%
\pgfpathcurveto{\pgfqpoint{3.969298in}{2.414941in}}{\pgfqpoint{3.967835in}{2.418474in}}{\pgfqpoint{3.965230in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{3.962626in}{2.423683in}}{\pgfqpoint{3.959093in}{2.425146in}}{\pgfqpoint{3.955410in}{2.425146in}}%
\pgfpathcurveto{\pgfqpoint{3.951726in}{2.425146in}}{\pgfqpoint{3.948193in}{2.423683in}}{\pgfqpoint{3.945589in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{3.942984in}{2.418474in}}{\pgfqpoint{3.941521in}{2.414941in}}{\pgfqpoint{3.941521in}{2.411258in}}%
\pgfpathcurveto{\pgfqpoint{3.941521in}{2.407574in}}{\pgfqpoint{3.942984in}{2.404041in}}{\pgfqpoint{3.945589in}{2.401437in}}%
\pgfpathcurveto{\pgfqpoint{3.948193in}{2.398832in}}{\pgfqpoint{3.951726in}{2.397369in}}{\pgfqpoint{3.955410in}{2.397369in}}%
\pgfpathlineto{\pgfqpoint{3.955410in}{2.397369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218834in}{2.253229in}}%
\pgfpathcurveto{\pgfqpoint{3.222517in}{2.253229in}}{\pgfqpoint{3.226050in}{2.254693in}}{\pgfqpoint{3.228655in}{2.257297in}}%
\pgfpathcurveto{\pgfqpoint{3.231259in}{2.259902in}}{\pgfqpoint{3.232723in}{2.263435in}}{\pgfqpoint{3.232723in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.232723in}{2.270802in}}{\pgfqpoint{3.231259in}{2.274335in}}{\pgfqpoint{3.228655in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{3.226050in}{2.279544in}}{\pgfqpoint{3.222517in}{2.281007in}}{\pgfqpoint{3.218834in}{2.281007in}}%
\pgfpathcurveto{\pgfqpoint{3.215151in}{2.281007in}}{\pgfqpoint{3.211617in}{2.279544in}}{\pgfqpoint{3.209013in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{3.206408in}{2.274335in}}{\pgfqpoint{3.204945in}{2.270802in}}{\pgfqpoint{3.204945in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.204945in}{2.263435in}}{\pgfqpoint{3.206408in}{2.259902in}}{\pgfqpoint{3.209013in}{2.257297in}}%
\pgfpathcurveto{\pgfqpoint{3.211617in}{2.254693in}}{\pgfqpoint{3.215151in}{2.253229in}}{\pgfqpoint{3.218834in}{2.253229in}}%
\pgfpathlineto{\pgfqpoint{3.218834in}{2.253229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045511in}{2.341099in}}%
\pgfpathcurveto{\pgfqpoint{4.049195in}{2.341099in}}{\pgfqpoint{4.052728in}{2.342563in}}{\pgfqpoint{4.055332in}{2.345167in}}%
\pgfpathcurveto{\pgfqpoint{4.057937in}{2.347772in}}{\pgfqpoint{4.059400in}{2.351305in}}{\pgfqpoint{4.059400in}{2.354988in}}%
\pgfpathcurveto{\pgfqpoint{4.059400in}{2.358672in}}{\pgfqpoint{4.057937in}{2.362205in}}{\pgfqpoint{4.055332in}{2.364809in}}%
\pgfpathcurveto{\pgfqpoint{4.052728in}{2.367414in}}{\pgfqpoint{4.049195in}{2.368877in}}{\pgfqpoint{4.045511in}{2.368877in}}%
\pgfpathcurveto{\pgfqpoint{4.041828in}{2.368877in}}{\pgfqpoint{4.038295in}{2.367414in}}{\pgfqpoint{4.035691in}{2.364809in}}%
\pgfpathcurveto{\pgfqpoint{4.033086in}{2.362205in}}{\pgfqpoint{4.031623in}{2.358672in}}{\pgfqpoint{4.031623in}{2.354988in}}%
\pgfpathcurveto{\pgfqpoint{4.031623in}{2.351305in}}{\pgfqpoint{4.033086in}{2.347772in}}{\pgfqpoint{4.035691in}{2.345167in}}%
\pgfpathcurveto{\pgfqpoint{4.038295in}{2.342563in}}{\pgfqpoint{4.041828in}{2.341099in}}{\pgfqpoint{4.045511in}{2.341099in}}%
\pgfpathlineto{\pgfqpoint{4.045511in}{2.341099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384933in}{2.309404in}}%
\pgfpathcurveto{\pgfqpoint{3.388616in}{2.309404in}}{\pgfqpoint{3.392149in}{2.310868in}}{\pgfqpoint{3.394754in}{2.313472in}}%
\pgfpathcurveto{\pgfqpoint{3.397358in}{2.316077in}}{\pgfqpoint{3.398822in}{2.319610in}}{\pgfqpoint{3.398822in}{2.323293in}}%
\pgfpathcurveto{\pgfqpoint{3.398822in}{2.326976in}}{\pgfqpoint{3.397358in}{2.330509in}}{\pgfqpoint{3.394754in}{2.333114in}}%
\pgfpathcurveto{\pgfqpoint{3.392149in}{2.335718in}}{\pgfqpoint{3.388616in}{2.337182in}}{\pgfqpoint{3.384933in}{2.337182in}}%
\pgfpathcurveto{\pgfqpoint{3.381250in}{2.337182in}}{\pgfqpoint{3.377717in}{2.335718in}}{\pgfqpoint{3.375112in}{2.333114in}}%
\pgfpathcurveto{\pgfqpoint{3.372507in}{2.330509in}}{\pgfqpoint{3.371044in}{2.326976in}}{\pgfqpoint{3.371044in}{2.323293in}}%
\pgfpathcurveto{\pgfqpoint{3.371044in}{2.319610in}}{\pgfqpoint{3.372507in}{2.316077in}}{\pgfqpoint{3.375112in}{2.313472in}}%
\pgfpathcurveto{\pgfqpoint{3.377717in}{2.310868in}}{\pgfqpoint{3.381250in}{2.309404in}}{\pgfqpoint{3.384933in}{2.309404in}}%
\pgfpathlineto{\pgfqpoint{3.384933in}{2.309404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507951in}{2.236012in}}%
\pgfpathcurveto{\pgfqpoint{3.511635in}{2.236012in}}{\pgfqpoint{3.515168in}{2.237475in}}{\pgfqpoint{3.517772in}{2.240080in}}%
\pgfpathcurveto{\pgfqpoint{3.520377in}{2.242684in}}{\pgfqpoint{3.521840in}{2.246217in}}{\pgfqpoint{3.521840in}{2.249901in}}%
\pgfpathcurveto{\pgfqpoint{3.521840in}{2.253584in}}{\pgfqpoint{3.520377in}{2.257117in}}{\pgfqpoint{3.517772in}{2.259721in}}%
\pgfpathcurveto{\pgfqpoint{3.515168in}{2.262326in}}{\pgfqpoint{3.511635in}{2.263789in}}{\pgfqpoint{3.507951in}{2.263789in}}%
\pgfpathcurveto{\pgfqpoint{3.504268in}{2.263789in}}{\pgfqpoint{3.500735in}{2.262326in}}{\pgfqpoint{3.498130in}{2.259721in}}%
\pgfpathcurveto{\pgfqpoint{3.495526in}{2.257117in}}{\pgfqpoint{3.494062in}{2.253584in}}{\pgfqpoint{3.494062in}{2.249901in}}%
\pgfpathcurveto{\pgfqpoint{3.494062in}{2.246217in}}{\pgfqpoint{3.495526in}{2.242684in}}{\pgfqpoint{3.498130in}{2.240080in}}%
\pgfpathcurveto{\pgfqpoint{3.500735in}{2.237475in}}{\pgfqpoint{3.504268in}{2.236012in}}{\pgfqpoint{3.507951in}{2.236012in}}%
\pgfpathlineto{\pgfqpoint{3.507951in}{2.236012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392431in}{2.308160in}}%
\pgfpathcurveto{\pgfqpoint{3.396115in}{2.308160in}}{\pgfqpoint{3.399648in}{2.309623in}}{\pgfqpoint{3.402252in}{2.312228in}}%
\pgfpathcurveto{\pgfqpoint{3.404857in}{2.314832in}}{\pgfqpoint{3.406320in}{2.318365in}}{\pgfqpoint{3.406320in}{2.322049in}}%
\pgfpathcurveto{\pgfqpoint{3.406320in}{2.325732in}}{\pgfqpoint{3.404857in}{2.329265in}}{\pgfqpoint{3.402252in}{2.331869in}}%
\pgfpathcurveto{\pgfqpoint{3.399648in}{2.334474in}}{\pgfqpoint{3.396115in}{2.335937in}}{\pgfqpoint{3.392431in}{2.335937in}}%
\pgfpathcurveto{\pgfqpoint{3.388748in}{2.335937in}}{\pgfqpoint{3.385215in}{2.334474in}}{\pgfqpoint{3.382610in}{2.331869in}}%
\pgfpathcurveto{\pgfqpoint{3.380006in}{2.329265in}}{\pgfqpoint{3.378542in}{2.325732in}}{\pgfqpoint{3.378542in}{2.322049in}}%
\pgfpathcurveto{\pgfqpoint{3.378542in}{2.318365in}}{\pgfqpoint{3.380006in}{2.314832in}}{\pgfqpoint{3.382610in}{2.312228in}}%
\pgfpathcurveto{\pgfqpoint{3.385215in}{2.309623in}}{\pgfqpoint{3.388748in}{2.308160in}}{\pgfqpoint{3.392431in}{2.308160in}}%
\pgfpathlineto{\pgfqpoint{3.392431in}{2.308160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408766in}{2.267729in}}%
\pgfpathcurveto{\pgfqpoint{3.412450in}{2.267729in}}{\pgfqpoint{3.415983in}{2.269192in}}{\pgfqpoint{3.418587in}{2.271797in}}%
\pgfpathcurveto{\pgfqpoint{3.421192in}{2.274401in}}{\pgfqpoint{3.422655in}{2.277934in}}{\pgfqpoint{3.422655in}{2.281617in}}%
\pgfpathcurveto{\pgfqpoint{3.422655in}{2.285301in}}{\pgfqpoint{3.421192in}{2.288834in}}{\pgfqpoint{3.418587in}{2.291438in}}%
\pgfpathcurveto{\pgfqpoint{3.415983in}{2.294043in}}{\pgfqpoint{3.412450in}{2.295506in}}{\pgfqpoint{3.408766in}{2.295506in}}%
\pgfpathcurveto{\pgfqpoint{3.405083in}{2.295506in}}{\pgfqpoint{3.401550in}{2.294043in}}{\pgfqpoint{3.398945in}{2.291438in}}%
\pgfpathcurveto{\pgfqpoint{3.396341in}{2.288834in}}{\pgfqpoint{3.394877in}{2.285301in}}{\pgfqpoint{3.394877in}{2.281617in}}%
\pgfpathcurveto{\pgfqpoint{3.394877in}{2.277934in}}{\pgfqpoint{3.396341in}{2.274401in}}{\pgfqpoint{3.398945in}{2.271797in}}%
\pgfpathcurveto{\pgfqpoint{3.401550in}{2.269192in}}{\pgfqpoint{3.405083in}{2.267729in}}{\pgfqpoint{3.408766in}{2.267729in}}%
\pgfpathlineto{\pgfqpoint{3.408766in}{2.267729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445631in}{2.237792in}}%
\pgfpathcurveto{\pgfqpoint{3.449315in}{2.237792in}}{\pgfqpoint{3.452848in}{2.239256in}}{\pgfqpoint{3.455452in}{2.241860in}}%
\pgfpathcurveto{\pgfqpoint{3.458057in}{2.244465in}}{\pgfqpoint{3.459520in}{2.247998in}}{\pgfqpoint{3.459520in}{2.251681in}}%
\pgfpathcurveto{\pgfqpoint{3.459520in}{2.255365in}}{\pgfqpoint{3.458057in}{2.258898in}}{\pgfqpoint{3.455452in}{2.261502in}}%
\pgfpathcurveto{\pgfqpoint{3.452848in}{2.264107in}}{\pgfqpoint{3.449315in}{2.265570in}}{\pgfqpoint{3.445631in}{2.265570in}}%
\pgfpathcurveto{\pgfqpoint{3.441948in}{2.265570in}}{\pgfqpoint{3.438415in}{2.264107in}}{\pgfqpoint{3.435810in}{2.261502in}}%
\pgfpathcurveto{\pgfqpoint{3.433206in}{2.258898in}}{\pgfqpoint{3.431742in}{2.255365in}}{\pgfqpoint{3.431742in}{2.251681in}}%
\pgfpathcurveto{\pgfqpoint{3.431742in}{2.247998in}}{\pgfqpoint{3.433206in}{2.244465in}}{\pgfqpoint{3.435810in}{2.241860in}}%
\pgfpathcurveto{\pgfqpoint{3.438415in}{2.239256in}}{\pgfqpoint{3.441948in}{2.237792in}}{\pgfqpoint{3.445631in}{2.237792in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.237792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085928in}{2.366194in}}%
\pgfpathcurveto{\pgfqpoint{4.089612in}{2.366194in}}{\pgfqpoint{4.093145in}{2.367657in}}{\pgfqpoint{4.095749in}{2.370262in}}%
\pgfpathcurveto{\pgfqpoint{4.098354in}{2.372867in}}{\pgfqpoint{4.099817in}{2.376400in}}{\pgfqpoint{4.099817in}{2.380083in}}%
\pgfpathcurveto{\pgfqpoint{4.099817in}{2.383766in}}{\pgfqpoint{4.098354in}{2.387299in}}{\pgfqpoint{4.095749in}{2.389904in}}%
\pgfpathcurveto{\pgfqpoint{4.093145in}{2.392508in}}{\pgfqpoint{4.089612in}{2.393972in}}{\pgfqpoint{4.085928in}{2.393972in}}%
\pgfpathcurveto{\pgfqpoint{4.082245in}{2.393972in}}{\pgfqpoint{4.078712in}{2.392508in}}{\pgfqpoint{4.076107in}{2.389904in}}%
\pgfpathcurveto{\pgfqpoint{4.073503in}{2.387299in}}{\pgfqpoint{4.072039in}{2.383766in}}{\pgfqpoint{4.072039in}{2.380083in}}%
\pgfpathcurveto{\pgfqpoint{4.072039in}{2.376400in}}{\pgfqpoint{4.073503in}{2.372867in}}{\pgfqpoint{4.076107in}{2.370262in}}%
\pgfpathcurveto{\pgfqpoint{4.078712in}{2.367657in}}{\pgfqpoint{4.082245in}{2.366194in}}{\pgfqpoint{4.085928in}{2.366194in}}%
\pgfpathlineto{\pgfqpoint{4.085928in}{2.366194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056351in}{2.236693in}}%
\pgfpathcurveto{\pgfqpoint{4.060034in}{2.236693in}}{\pgfqpoint{4.063567in}{2.238156in}}{\pgfqpoint{4.066172in}{2.240761in}}%
\pgfpathcurveto{\pgfqpoint{4.068776in}{2.243365in}}{\pgfqpoint{4.070240in}{2.246898in}}{\pgfqpoint{4.070240in}{2.250582in}}%
\pgfpathcurveto{\pgfqpoint{4.070240in}{2.254265in}}{\pgfqpoint{4.068776in}{2.257798in}}{\pgfqpoint{4.066172in}{2.260403in}}%
\pgfpathcurveto{\pgfqpoint{4.063567in}{2.263007in}}{\pgfqpoint{4.060034in}{2.264471in}}{\pgfqpoint{4.056351in}{2.264471in}}%
\pgfpathcurveto{\pgfqpoint{4.052667in}{2.264471in}}{\pgfqpoint{4.049134in}{2.263007in}}{\pgfqpoint{4.046530in}{2.260403in}}%
\pgfpathcurveto{\pgfqpoint{4.043925in}{2.257798in}}{\pgfqpoint{4.042462in}{2.254265in}}{\pgfqpoint{4.042462in}{2.250582in}}%
\pgfpathcurveto{\pgfqpoint{4.042462in}{2.246898in}}{\pgfqpoint{4.043925in}{2.243365in}}{\pgfqpoint{4.046530in}{2.240761in}}%
\pgfpathcurveto{\pgfqpoint{4.049134in}{2.238156in}}{\pgfqpoint{4.052667in}{2.236693in}}{\pgfqpoint{4.056351in}{2.236693in}}%
\pgfpathlineto{\pgfqpoint{4.056351in}{2.236693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085821in}{2.283764in}}%
\pgfpathcurveto{\pgfqpoint{4.089504in}{2.283764in}}{\pgfqpoint{4.093037in}{2.285227in}}{\pgfqpoint{4.095642in}{2.287832in}}%
\pgfpathcurveto{\pgfqpoint{4.098246in}{2.290436in}}{\pgfqpoint{4.099710in}{2.293969in}}{\pgfqpoint{4.099710in}{2.297653in}}%
\pgfpathcurveto{\pgfqpoint{4.099710in}{2.301336in}}{\pgfqpoint{4.098246in}{2.304869in}}{\pgfqpoint{4.095642in}{2.307474in}}%
\pgfpathcurveto{\pgfqpoint{4.093037in}{2.310078in}}{\pgfqpoint{4.089504in}{2.311542in}}{\pgfqpoint{4.085821in}{2.311542in}}%
\pgfpathcurveto{\pgfqpoint{4.082138in}{2.311542in}}{\pgfqpoint{4.078605in}{2.310078in}}{\pgfqpoint{4.076000in}{2.307474in}}%
\pgfpathcurveto{\pgfqpoint{4.073396in}{2.304869in}}{\pgfqpoint{4.071932in}{2.301336in}}{\pgfqpoint{4.071932in}{2.297653in}}%
\pgfpathcurveto{\pgfqpoint{4.071932in}{2.293969in}}{\pgfqpoint{4.073396in}{2.290436in}}{\pgfqpoint{4.076000in}{2.287832in}}%
\pgfpathcurveto{\pgfqpoint{4.078605in}{2.285227in}}{\pgfqpoint{4.082138in}{2.283764in}}{\pgfqpoint{4.085821in}{2.283764in}}%
\pgfpathlineto{\pgfqpoint{4.085821in}{2.283764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459143in}{2.330445in}}%
\pgfpathcurveto{\pgfqpoint{3.462827in}{2.330445in}}{\pgfqpoint{3.466360in}{2.331909in}}{\pgfqpoint{3.468964in}{2.334513in}}%
\pgfpathcurveto{\pgfqpoint{3.471569in}{2.337118in}}{\pgfqpoint{3.473032in}{2.340651in}}{\pgfqpoint{3.473032in}{2.344334in}}%
\pgfpathcurveto{\pgfqpoint{3.473032in}{2.348018in}}{\pgfqpoint{3.471569in}{2.351551in}}{\pgfqpoint{3.468964in}{2.354155in}}%
\pgfpathcurveto{\pgfqpoint{3.466360in}{2.356760in}}{\pgfqpoint{3.462827in}{2.358223in}}{\pgfqpoint{3.459143in}{2.358223in}}%
\pgfpathcurveto{\pgfqpoint{3.455460in}{2.358223in}}{\pgfqpoint{3.451927in}{2.356760in}}{\pgfqpoint{3.449322in}{2.354155in}}%
\pgfpathcurveto{\pgfqpoint{3.446718in}{2.351551in}}{\pgfqpoint{3.445254in}{2.348018in}}{\pgfqpoint{3.445254in}{2.344334in}}%
\pgfpathcurveto{\pgfqpoint{3.445254in}{2.340651in}}{\pgfqpoint{3.446718in}{2.337118in}}{\pgfqpoint{3.449322in}{2.334513in}}%
\pgfpathcurveto{\pgfqpoint{3.451927in}{2.331909in}}{\pgfqpoint{3.455460in}{2.330445in}}{\pgfqpoint{3.459143in}{2.330445in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{2.330445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191026in}{2.262565in}}%
\pgfpathcurveto{\pgfqpoint{3.194709in}{2.262565in}}{\pgfqpoint{3.198242in}{2.264029in}}{\pgfqpoint{3.200847in}{2.266633in}}%
\pgfpathcurveto{\pgfqpoint{3.203452in}{2.269238in}}{\pgfqpoint{3.204915in}{2.272771in}}{\pgfqpoint{3.204915in}{2.276454in}}%
\pgfpathcurveto{\pgfqpoint{3.204915in}{2.280138in}}{\pgfqpoint{3.203452in}{2.283671in}}{\pgfqpoint{3.200847in}{2.286275in}}%
\pgfpathcurveto{\pgfqpoint{3.198242in}{2.288880in}}{\pgfqpoint{3.194709in}{2.290343in}}{\pgfqpoint{3.191026in}{2.290343in}}%
\pgfpathcurveto{\pgfqpoint{3.187343in}{2.290343in}}{\pgfqpoint{3.183810in}{2.288880in}}{\pgfqpoint{3.181205in}{2.286275in}}%
\pgfpathcurveto{\pgfqpoint{3.178601in}{2.283671in}}{\pgfqpoint{3.177137in}{2.280138in}}{\pgfqpoint{3.177137in}{2.276454in}}%
\pgfpathcurveto{\pgfqpoint{3.177137in}{2.272771in}}{\pgfqpoint{3.178601in}{2.269238in}}{\pgfqpoint{3.181205in}{2.266633in}}%
\pgfpathcurveto{\pgfqpoint{3.183810in}{2.264029in}}{\pgfqpoint{3.187343in}{2.262565in}}{\pgfqpoint{3.191026in}{2.262565in}}%
\pgfpathlineto{\pgfqpoint{3.191026in}{2.262565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252115in}{2.320893in}}%
\pgfpathcurveto{\pgfqpoint{3.255799in}{2.320893in}}{\pgfqpoint{3.259332in}{2.322356in}}{\pgfqpoint{3.261936in}{2.324961in}}%
\pgfpathcurveto{\pgfqpoint{3.264541in}{2.327565in}}{\pgfqpoint{3.266004in}{2.331098in}}{\pgfqpoint{3.266004in}{2.334782in}}%
\pgfpathcurveto{\pgfqpoint{3.266004in}{2.338465in}}{\pgfqpoint{3.264541in}{2.341998in}}{\pgfqpoint{3.261936in}{2.344603in}}%
\pgfpathcurveto{\pgfqpoint{3.259332in}{2.347207in}}{\pgfqpoint{3.255799in}{2.348670in}}{\pgfqpoint{3.252115in}{2.348670in}}%
\pgfpathcurveto{\pgfqpoint{3.248432in}{2.348670in}}{\pgfqpoint{3.244899in}{2.347207in}}{\pgfqpoint{3.242294in}{2.344603in}}%
\pgfpathcurveto{\pgfqpoint{3.239690in}{2.341998in}}{\pgfqpoint{3.238226in}{2.338465in}}{\pgfqpoint{3.238226in}{2.334782in}}%
\pgfpathcurveto{\pgfqpoint{3.238226in}{2.331098in}}{\pgfqpoint{3.239690in}{2.327565in}}{\pgfqpoint{3.242294in}{2.324961in}}%
\pgfpathcurveto{\pgfqpoint{3.244899in}{2.322356in}}{\pgfqpoint{3.248432in}{2.320893in}}{\pgfqpoint{3.252115in}{2.320893in}}%
\pgfpathlineto{\pgfqpoint{3.252115in}{2.320893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936923in}{2.288851in}}%
\pgfpathcurveto{\pgfqpoint{3.940606in}{2.288851in}}{\pgfqpoint{3.944139in}{2.290314in}}{\pgfqpoint{3.946743in}{2.292918in}}%
\pgfpathcurveto{\pgfqpoint{3.949348in}{2.295523in}}{\pgfqpoint{3.950811in}{2.299056in}}{\pgfqpoint{3.950811in}{2.302739in}}%
\pgfpathcurveto{\pgfqpoint{3.950811in}{2.306423in}}{\pgfqpoint{3.949348in}{2.309956in}}{\pgfqpoint{3.946743in}{2.312560in}}%
\pgfpathcurveto{\pgfqpoint{3.944139in}{2.315165in}}{\pgfqpoint{3.940606in}{2.316628in}}{\pgfqpoint{3.936923in}{2.316628in}}%
\pgfpathcurveto{\pgfqpoint{3.933239in}{2.316628in}}{\pgfqpoint{3.929706in}{2.315165in}}{\pgfqpoint{3.927102in}{2.312560in}}%
\pgfpathcurveto{\pgfqpoint{3.924497in}{2.309956in}}{\pgfqpoint{3.923034in}{2.306423in}}{\pgfqpoint{3.923034in}{2.302739in}}%
\pgfpathcurveto{\pgfqpoint{3.923034in}{2.299056in}}{\pgfqpoint{3.924497in}{2.295523in}}{\pgfqpoint{3.927102in}{2.292918in}}%
\pgfpathcurveto{\pgfqpoint{3.929706in}{2.290314in}}{\pgfqpoint{3.933239in}{2.288851in}}{\pgfqpoint{3.936923in}{2.288851in}}%
\pgfpathlineto{\pgfqpoint{3.936923in}{2.288851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984336in}{2.243433in}}%
\pgfpathcurveto{\pgfqpoint{3.988019in}{2.243433in}}{\pgfqpoint{3.991552in}{2.244897in}}{\pgfqpoint{3.994157in}{2.247501in}}%
\pgfpathcurveto{\pgfqpoint{3.996762in}{2.250106in}}{\pgfqpoint{3.998225in}{2.253639in}}{\pgfqpoint{3.998225in}{2.257322in}}%
\pgfpathcurveto{\pgfqpoint{3.998225in}{2.261005in}}{\pgfqpoint{3.996762in}{2.264538in}}{\pgfqpoint{3.994157in}{2.267143in}}%
\pgfpathcurveto{\pgfqpoint{3.991552in}{2.269747in}}{\pgfqpoint{3.988019in}{2.271211in}}{\pgfqpoint{3.984336in}{2.271211in}}%
\pgfpathcurveto{\pgfqpoint{3.980653in}{2.271211in}}{\pgfqpoint{3.977120in}{2.269747in}}{\pgfqpoint{3.974515in}{2.267143in}}%
\pgfpathcurveto{\pgfqpoint{3.971911in}{2.264538in}}{\pgfqpoint{3.970447in}{2.261005in}}{\pgfqpoint{3.970447in}{2.257322in}}%
\pgfpathcurveto{\pgfqpoint{3.970447in}{2.253639in}}{\pgfqpoint{3.971911in}{2.250106in}}{\pgfqpoint{3.974515in}{2.247501in}}%
\pgfpathcurveto{\pgfqpoint{3.977120in}{2.244897in}}{\pgfqpoint{3.980653in}{2.243433in}}{\pgfqpoint{3.984336in}{2.243433in}}%
\pgfpathlineto{\pgfqpoint{3.984336in}{2.243433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210634in}{2.376134in}}%
\pgfpathcurveto{\pgfqpoint{3.214317in}{2.376134in}}{\pgfqpoint{3.217850in}{2.377598in}}{\pgfqpoint{3.220455in}{2.380202in}}%
\pgfpathcurveto{\pgfqpoint{3.223059in}{2.382807in}}{\pgfqpoint{3.224523in}{2.386340in}}{\pgfqpoint{3.224523in}{2.390023in}}%
\pgfpathcurveto{\pgfqpoint{3.224523in}{2.393707in}}{\pgfqpoint{3.223059in}{2.397240in}}{\pgfqpoint{3.220455in}{2.399844in}}%
\pgfpathcurveto{\pgfqpoint{3.217850in}{2.402449in}}{\pgfqpoint{3.214317in}{2.403912in}}{\pgfqpoint{3.210634in}{2.403912in}}%
\pgfpathcurveto{\pgfqpoint{3.206950in}{2.403912in}}{\pgfqpoint{3.203417in}{2.402449in}}{\pgfqpoint{3.200813in}{2.399844in}}%
\pgfpathcurveto{\pgfqpoint{3.198208in}{2.397240in}}{\pgfqpoint{3.196745in}{2.393707in}}{\pgfqpoint{3.196745in}{2.390023in}}%
\pgfpathcurveto{\pgfqpoint{3.196745in}{2.386340in}}{\pgfqpoint{3.198208in}{2.382807in}}{\pgfqpoint{3.200813in}{2.380202in}}%
\pgfpathcurveto{\pgfqpoint{3.203417in}{2.377598in}}{\pgfqpoint{3.206950in}{2.376134in}}{\pgfqpoint{3.210634in}{2.376134in}}%
\pgfpathlineto{\pgfqpoint{3.210634in}{2.376134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921070in}{2.328585in}}%
\pgfpathcurveto{\pgfqpoint{3.924753in}{2.328585in}}{\pgfqpoint{3.928286in}{2.330048in}}{\pgfqpoint{3.930891in}{2.332653in}}%
\pgfpathcurveto{\pgfqpoint{3.933495in}{2.335257in}}{\pgfqpoint{3.934959in}{2.338791in}}{\pgfqpoint{3.934959in}{2.342474in}}%
\pgfpathcurveto{\pgfqpoint{3.934959in}{2.346157in}}{\pgfqpoint{3.933495in}{2.349690in}}{\pgfqpoint{3.930891in}{2.352295in}}%
\pgfpathcurveto{\pgfqpoint{3.928286in}{2.354899in}}{\pgfqpoint{3.924753in}{2.356363in}}{\pgfqpoint{3.921070in}{2.356363in}}%
\pgfpathcurveto{\pgfqpoint{3.917387in}{2.356363in}}{\pgfqpoint{3.913854in}{2.354899in}}{\pgfqpoint{3.911249in}{2.352295in}}%
\pgfpathcurveto{\pgfqpoint{3.908645in}{2.349690in}}{\pgfqpoint{3.907181in}{2.346157in}}{\pgfqpoint{3.907181in}{2.342474in}}%
\pgfpathcurveto{\pgfqpoint{3.907181in}{2.338791in}}{\pgfqpoint{3.908645in}{2.335257in}}{\pgfqpoint{3.911249in}{2.332653in}}%
\pgfpathcurveto{\pgfqpoint{3.913854in}{2.330048in}}{\pgfqpoint{3.917387in}{2.328585in}}{\pgfqpoint{3.921070in}{2.328585in}}%
\pgfpathlineto{\pgfqpoint{3.921070in}{2.328585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095633in}{2.361650in}}%
\pgfpathcurveto{\pgfqpoint{4.099317in}{2.361650in}}{\pgfqpoint{4.102850in}{2.363114in}}{\pgfqpoint{4.105454in}{2.365718in}}%
\pgfpathcurveto{\pgfqpoint{4.108059in}{2.368323in}}{\pgfqpoint{4.109522in}{2.371856in}}{\pgfqpoint{4.109522in}{2.375539in}}%
\pgfpathcurveto{\pgfqpoint{4.109522in}{2.379223in}}{\pgfqpoint{4.108059in}{2.382756in}}{\pgfqpoint{4.105454in}{2.385360in}}%
\pgfpathcurveto{\pgfqpoint{4.102850in}{2.387965in}}{\pgfqpoint{4.099317in}{2.389428in}}{\pgfqpoint{4.095633in}{2.389428in}}%
\pgfpathcurveto{\pgfqpoint{4.091950in}{2.389428in}}{\pgfqpoint{4.088417in}{2.387965in}}{\pgfqpoint{4.085813in}{2.385360in}}%
\pgfpathcurveto{\pgfqpoint{4.083208in}{2.382756in}}{\pgfqpoint{4.081745in}{2.379223in}}{\pgfqpoint{4.081745in}{2.375539in}}%
\pgfpathcurveto{\pgfqpoint{4.081745in}{2.371856in}}{\pgfqpoint{4.083208in}{2.368323in}}{\pgfqpoint{4.085813in}{2.365718in}}%
\pgfpathcurveto{\pgfqpoint{4.088417in}{2.363114in}}{\pgfqpoint{4.091950in}{2.361650in}}{\pgfqpoint{4.095633in}{2.361650in}}%
\pgfpathlineto{\pgfqpoint{4.095633in}{2.361650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151366in}{2.328722in}}%
\pgfpathcurveto{\pgfqpoint{3.155050in}{2.328722in}}{\pgfqpoint{3.158583in}{2.330186in}}{\pgfqpoint{3.161187in}{2.332790in}}%
\pgfpathcurveto{\pgfqpoint{3.163792in}{2.335395in}}{\pgfqpoint{3.165255in}{2.338928in}}{\pgfqpoint{3.165255in}{2.342611in}}%
\pgfpathcurveto{\pgfqpoint{3.165255in}{2.346295in}}{\pgfqpoint{3.163792in}{2.349828in}}{\pgfqpoint{3.161187in}{2.352432in}}%
\pgfpathcurveto{\pgfqpoint{3.158583in}{2.355037in}}{\pgfqpoint{3.155050in}{2.356500in}}{\pgfqpoint{3.151366in}{2.356500in}}%
\pgfpathcurveto{\pgfqpoint{3.147683in}{2.356500in}}{\pgfqpoint{3.144150in}{2.355037in}}{\pgfqpoint{3.141545in}{2.352432in}}%
\pgfpathcurveto{\pgfqpoint{3.138941in}{2.349828in}}{\pgfqpoint{3.137477in}{2.346295in}}{\pgfqpoint{3.137477in}{2.342611in}}%
\pgfpathcurveto{\pgfqpoint{3.137477in}{2.338928in}}{\pgfqpoint{3.138941in}{2.335395in}}{\pgfqpoint{3.141545in}{2.332790in}}%
\pgfpathcurveto{\pgfqpoint{3.144150in}{2.330186in}}{\pgfqpoint{3.147683in}{2.328722in}}{\pgfqpoint{3.151366in}{2.328722in}}%
\pgfpathlineto{\pgfqpoint{3.151366in}{2.328722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872639in}{2.291330in}}%
\pgfpathcurveto{\pgfqpoint{3.876323in}{2.291330in}}{\pgfqpoint{3.879856in}{2.292793in}}{\pgfqpoint{3.882460in}{2.295398in}}%
\pgfpathcurveto{\pgfqpoint{3.885065in}{2.298002in}}{\pgfqpoint{3.886528in}{2.301535in}}{\pgfqpoint{3.886528in}{2.305218in}}%
\pgfpathcurveto{\pgfqpoint{3.886528in}{2.308902in}}{\pgfqpoint{3.885065in}{2.312435in}}{\pgfqpoint{3.882460in}{2.315039in}}%
\pgfpathcurveto{\pgfqpoint{3.879856in}{2.317644in}}{\pgfqpoint{3.876323in}{2.319107in}}{\pgfqpoint{3.872639in}{2.319107in}}%
\pgfpathcurveto{\pgfqpoint{3.868956in}{2.319107in}}{\pgfqpoint{3.865423in}{2.317644in}}{\pgfqpoint{3.862818in}{2.315039in}}%
\pgfpathcurveto{\pgfqpoint{3.860214in}{2.312435in}}{\pgfqpoint{3.858750in}{2.308902in}}{\pgfqpoint{3.858750in}{2.305218in}}%
\pgfpathcurveto{\pgfqpoint{3.858750in}{2.301535in}}{\pgfqpoint{3.860214in}{2.298002in}}{\pgfqpoint{3.862818in}{2.295398in}}%
\pgfpathcurveto{\pgfqpoint{3.865423in}{2.292793in}}{\pgfqpoint{3.868956in}{2.291330in}}{\pgfqpoint{3.872639in}{2.291330in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{2.291330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822887in}{2.273637in}}%
\pgfpathcurveto{\pgfqpoint{3.826571in}{2.273637in}}{\pgfqpoint{3.830104in}{2.275100in}}{\pgfqpoint{3.832708in}{2.277705in}}%
\pgfpathcurveto{\pgfqpoint{3.835313in}{2.280309in}}{\pgfqpoint{3.836776in}{2.283842in}}{\pgfqpoint{3.836776in}{2.287526in}}%
\pgfpathcurveto{\pgfqpoint{3.836776in}{2.291209in}}{\pgfqpoint{3.835313in}{2.294742in}}{\pgfqpoint{3.832708in}{2.297347in}}%
\pgfpathcurveto{\pgfqpoint{3.830104in}{2.299951in}}{\pgfqpoint{3.826571in}{2.301414in}}{\pgfqpoint{3.822887in}{2.301414in}}%
\pgfpathcurveto{\pgfqpoint{3.819204in}{2.301414in}}{\pgfqpoint{3.815671in}{2.299951in}}{\pgfqpoint{3.813067in}{2.297347in}}%
\pgfpathcurveto{\pgfqpoint{3.810462in}{2.294742in}}{\pgfqpoint{3.808999in}{2.291209in}}{\pgfqpoint{3.808999in}{2.287526in}}%
\pgfpathcurveto{\pgfqpoint{3.808999in}{2.283842in}}{\pgfqpoint{3.810462in}{2.280309in}}{\pgfqpoint{3.813067in}{2.277705in}}%
\pgfpathcurveto{\pgfqpoint{3.815671in}{2.275100in}}{\pgfqpoint{3.819204in}{2.273637in}}{\pgfqpoint{3.822887in}{2.273637in}}%
\pgfpathlineto{\pgfqpoint{3.822887in}{2.273637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334866in}{2.210423in}}%
\pgfpathcurveto{\pgfqpoint{3.338549in}{2.210423in}}{\pgfqpoint{3.342082in}{2.211886in}}{\pgfqpoint{3.344687in}{2.214491in}}%
\pgfpathcurveto{\pgfqpoint{3.347291in}{2.217095in}}{\pgfqpoint{3.348755in}{2.220628in}}{\pgfqpoint{3.348755in}{2.224311in}}%
\pgfpathcurveto{\pgfqpoint{3.348755in}{2.227995in}}{\pgfqpoint{3.347291in}{2.231528in}}{\pgfqpoint{3.344687in}{2.234132in}}%
\pgfpathcurveto{\pgfqpoint{3.342082in}{2.236737in}}{\pgfqpoint{3.338549in}{2.238200in}}{\pgfqpoint{3.334866in}{2.238200in}}%
\pgfpathcurveto{\pgfqpoint{3.331182in}{2.238200in}}{\pgfqpoint{3.327649in}{2.236737in}}{\pgfqpoint{3.325045in}{2.234132in}}%
\pgfpathcurveto{\pgfqpoint{3.322440in}{2.231528in}}{\pgfqpoint{3.320977in}{2.227995in}}{\pgfqpoint{3.320977in}{2.224311in}}%
\pgfpathcurveto{\pgfqpoint{3.320977in}{2.220628in}}{\pgfqpoint{3.322440in}{2.217095in}}{\pgfqpoint{3.325045in}{2.214491in}}%
\pgfpathcurveto{\pgfqpoint{3.327649in}{2.211886in}}{\pgfqpoint{3.331182in}{2.210423in}}{\pgfqpoint{3.334866in}{2.210423in}}%
\pgfpathlineto{\pgfqpoint{3.334866in}{2.210423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548651in}{2.264023in}}%
\pgfpathcurveto{\pgfqpoint{3.552335in}{2.264023in}}{\pgfqpoint{3.555868in}{2.265487in}}{\pgfqpoint{3.558472in}{2.268091in}}%
\pgfpathcurveto{\pgfqpoint{3.561077in}{2.270696in}}{\pgfqpoint{3.562540in}{2.274229in}}{\pgfqpoint{3.562540in}{2.277912in}}%
\pgfpathcurveto{\pgfqpoint{3.562540in}{2.281596in}}{\pgfqpoint{3.561077in}{2.285129in}}{\pgfqpoint{3.558472in}{2.287733in}}%
\pgfpathcurveto{\pgfqpoint{3.555868in}{2.290338in}}{\pgfqpoint{3.552335in}{2.291801in}}{\pgfqpoint{3.548651in}{2.291801in}}%
\pgfpathcurveto{\pgfqpoint{3.544968in}{2.291801in}}{\pgfqpoint{3.541435in}{2.290338in}}{\pgfqpoint{3.538831in}{2.287733in}}%
\pgfpathcurveto{\pgfqpoint{3.536226in}{2.285129in}}{\pgfqpoint{3.534763in}{2.281596in}}{\pgfqpoint{3.534763in}{2.277912in}}%
\pgfpathcurveto{\pgfqpoint{3.534763in}{2.274229in}}{\pgfqpoint{3.536226in}{2.270696in}}{\pgfqpoint{3.538831in}{2.268091in}}%
\pgfpathcurveto{\pgfqpoint{3.541435in}{2.265487in}}{\pgfqpoint{3.544968in}{2.264023in}}{\pgfqpoint{3.548651in}{2.264023in}}%
\pgfpathlineto{\pgfqpoint{3.548651in}{2.264023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738686in}{2.314480in}}%
\pgfpathcurveto{\pgfqpoint{3.742369in}{2.314480in}}{\pgfqpoint{3.745902in}{2.315944in}}{\pgfqpoint{3.748507in}{2.318548in}}%
\pgfpathcurveto{\pgfqpoint{3.751111in}{2.321153in}}{\pgfqpoint{3.752574in}{2.324686in}}{\pgfqpoint{3.752574in}{2.328369in}}%
\pgfpathcurveto{\pgfqpoint{3.752574in}{2.332052in}}{\pgfqpoint{3.751111in}{2.335585in}}{\pgfqpoint{3.748507in}{2.338190in}}%
\pgfpathcurveto{\pgfqpoint{3.745902in}{2.340794in}}{\pgfqpoint{3.742369in}{2.342258in}}{\pgfqpoint{3.738686in}{2.342258in}}%
\pgfpathcurveto{\pgfqpoint{3.735002in}{2.342258in}}{\pgfqpoint{3.731469in}{2.340794in}}{\pgfqpoint{3.728865in}{2.338190in}}%
\pgfpathcurveto{\pgfqpoint{3.726260in}{2.335585in}}{\pgfqpoint{3.724797in}{2.332052in}}{\pgfqpoint{3.724797in}{2.328369in}}%
\pgfpathcurveto{\pgfqpoint{3.724797in}{2.324686in}}{\pgfqpoint{3.726260in}{2.321153in}}{\pgfqpoint{3.728865in}{2.318548in}}%
\pgfpathcurveto{\pgfqpoint{3.731469in}{2.315944in}}{\pgfqpoint{3.735002in}{2.314480in}}{\pgfqpoint{3.738686in}{2.314480in}}%
\pgfpathlineto{\pgfqpoint{3.738686in}{2.314480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180505in}{2.255919in}}%
\pgfpathcurveto{\pgfqpoint{3.184188in}{2.255919in}}{\pgfqpoint{3.187721in}{2.257383in}}{\pgfqpoint{3.190326in}{2.259987in}}%
\pgfpathcurveto{\pgfqpoint{3.192930in}{2.262592in}}{\pgfqpoint{3.194393in}{2.266125in}}{\pgfqpoint{3.194393in}{2.269808in}}%
\pgfpathcurveto{\pgfqpoint{3.194393in}{2.273491in}}{\pgfqpoint{3.192930in}{2.277024in}}{\pgfqpoint{3.190326in}{2.279629in}}%
\pgfpathcurveto{\pgfqpoint{3.187721in}{2.282233in}}{\pgfqpoint{3.184188in}{2.283697in}}{\pgfqpoint{3.180505in}{2.283697in}}%
\pgfpathcurveto{\pgfqpoint{3.176821in}{2.283697in}}{\pgfqpoint{3.173288in}{2.282233in}}{\pgfqpoint{3.170684in}{2.279629in}}%
\pgfpathcurveto{\pgfqpoint{3.168079in}{2.277024in}}{\pgfqpoint{3.166616in}{2.273491in}}{\pgfqpoint{3.166616in}{2.269808in}}%
\pgfpathcurveto{\pgfqpoint{3.166616in}{2.266125in}}{\pgfqpoint{3.168079in}{2.262592in}}{\pgfqpoint{3.170684in}{2.259987in}}%
\pgfpathcurveto{\pgfqpoint{3.173288in}{2.257383in}}{\pgfqpoint{3.176821in}{2.255919in}}{\pgfqpoint{3.180505in}{2.255919in}}%
\pgfpathlineto{\pgfqpoint{3.180505in}{2.255919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058920in}{2.259590in}}%
\pgfpathcurveto{\pgfqpoint{4.062603in}{2.259590in}}{\pgfqpoint{4.066136in}{2.261054in}}{\pgfqpoint{4.068741in}{2.263658in}}%
\pgfpathcurveto{\pgfqpoint{4.071345in}{2.266263in}}{\pgfqpoint{4.072808in}{2.269796in}}{\pgfqpoint{4.072808in}{2.273479in}}%
\pgfpathcurveto{\pgfqpoint{4.072808in}{2.277163in}}{\pgfqpoint{4.071345in}{2.280696in}}{\pgfqpoint{4.068741in}{2.283300in}}%
\pgfpathcurveto{\pgfqpoint{4.066136in}{2.285905in}}{\pgfqpoint{4.062603in}{2.287368in}}{\pgfqpoint{4.058920in}{2.287368in}}%
\pgfpathcurveto{\pgfqpoint{4.055236in}{2.287368in}}{\pgfqpoint{4.051703in}{2.285905in}}{\pgfqpoint{4.049099in}{2.283300in}}%
\pgfpathcurveto{\pgfqpoint{4.046494in}{2.280696in}}{\pgfqpoint{4.045031in}{2.277163in}}{\pgfqpoint{4.045031in}{2.273479in}}%
\pgfpathcurveto{\pgfqpoint{4.045031in}{2.269796in}}{\pgfqpoint{4.046494in}{2.266263in}}{\pgfqpoint{4.049099in}{2.263658in}}%
\pgfpathcurveto{\pgfqpoint{4.051703in}{2.261054in}}{\pgfqpoint{4.055236in}{2.259590in}}{\pgfqpoint{4.058920in}{2.259590in}}%
\pgfpathlineto{\pgfqpoint{4.058920in}{2.259590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.310884in}}%
\pgfpathcurveto{\pgfqpoint{3.927760in}{2.310884in}}{\pgfqpoint{3.931293in}{2.312348in}}{\pgfqpoint{3.933897in}{2.314952in}}%
\pgfpathcurveto{\pgfqpoint{3.936502in}{2.317557in}}{\pgfqpoint{3.937965in}{2.321090in}}{\pgfqpoint{3.937965in}{2.324773in}}%
\pgfpathcurveto{\pgfqpoint{3.937965in}{2.328457in}}{\pgfqpoint{3.936502in}{2.331990in}}{\pgfqpoint{3.933897in}{2.334594in}}%
\pgfpathcurveto{\pgfqpoint{3.931293in}{2.337199in}}{\pgfqpoint{3.927760in}{2.338662in}}{\pgfqpoint{3.924076in}{2.338662in}}%
\pgfpathcurveto{\pgfqpoint{3.920393in}{2.338662in}}{\pgfqpoint{3.916860in}{2.337199in}}{\pgfqpoint{3.914255in}{2.334594in}}%
\pgfpathcurveto{\pgfqpoint{3.911651in}{2.331990in}}{\pgfqpoint{3.910187in}{2.328457in}}{\pgfqpoint{3.910187in}{2.324773in}}%
\pgfpathcurveto{\pgfqpoint{3.910187in}{2.321090in}}{\pgfqpoint{3.911651in}{2.317557in}}{\pgfqpoint{3.914255in}{2.314952in}}%
\pgfpathcurveto{\pgfqpoint{3.916860in}{2.312348in}}{\pgfqpoint{3.920393in}{2.310884in}}{\pgfqpoint{3.924076in}{2.310884in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{2.310884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147242in}{2.310286in}}%
\pgfpathcurveto{\pgfqpoint{3.150926in}{2.310286in}}{\pgfqpoint{3.154459in}{2.311750in}}{\pgfqpoint{3.157063in}{2.314354in}}%
\pgfpathcurveto{\pgfqpoint{3.159668in}{2.316959in}}{\pgfqpoint{3.161131in}{2.320492in}}{\pgfqpoint{3.161131in}{2.324175in}}%
\pgfpathcurveto{\pgfqpoint{3.161131in}{2.327858in}}{\pgfqpoint{3.159668in}{2.331391in}}{\pgfqpoint{3.157063in}{2.333996in}}%
\pgfpathcurveto{\pgfqpoint{3.154459in}{2.336601in}}{\pgfqpoint{3.150926in}{2.338064in}}{\pgfqpoint{3.147242in}{2.338064in}}%
\pgfpathcurveto{\pgfqpoint{3.143559in}{2.338064in}}{\pgfqpoint{3.140026in}{2.336601in}}{\pgfqpoint{3.137422in}{2.333996in}}%
\pgfpathcurveto{\pgfqpoint{3.134817in}{2.331391in}}{\pgfqpoint{3.133354in}{2.327858in}}{\pgfqpoint{3.133354in}{2.324175in}}%
\pgfpathcurveto{\pgfqpoint{3.133354in}{2.320492in}}{\pgfqpoint{3.134817in}{2.316959in}}{\pgfqpoint{3.137422in}{2.314354in}}%
\pgfpathcurveto{\pgfqpoint{3.140026in}{2.311750in}}{\pgfqpoint{3.143559in}{2.310286in}}{\pgfqpoint{3.147242in}{2.310286in}}%
\pgfpathlineto{\pgfqpoint{3.147242in}{2.310286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004164in}{2.211093in}}%
\pgfpathcurveto{\pgfqpoint{4.007848in}{2.211093in}}{\pgfqpoint{4.011381in}{2.212557in}}{\pgfqpoint{4.013985in}{2.215161in}}%
\pgfpathcurveto{\pgfqpoint{4.016590in}{2.217766in}}{\pgfqpoint{4.018053in}{2.221299in}}{\pgfqpoint{4.018053in}{2.224982in}}%
\pgfpathcurveto{\pgfqpoint{4.018053in}{2.228666in}}{\pgfqpoint{4.016590in}{2.232199in}}{\pgfqpoint{4.013985in}{2.234803in}}%
\pgfpathcurveto{\pgfqpoint{4.011381in}{2.237408in}}{\pgfqpoint{4.007848in}{2.238871in}}{\pgfqpoint{4.004164in}{2.238871in}}%
\pgfpathcurveto{\pgfqpoint{4.000481in}{2.238871in}}{\pgfqpoint{3.996948in}{2.237408in}}{\pgfqpoint{3.994343in}{2.234803in}}%
\pgfpathcurveto{\pgfqpoint{3.991739in}{2.232199in}}{\pgfqpoint{3.990275in}{2.228666in}}{\pgfqpoint{3.990275in}{2.224982in}}%
\pgfpathcurveto{\pgfqpoint{3.990275in}{2.221299in}}{\pgfqpoint{3.991739in}{2.217766in}}{\pgfqpoint{3.994343in}{2.215161in}}%
\pgfpathcurveto{\pgfqpoint{3.996948in}{2.212557in}}{\pgfqpoint{4.000481in}{2.211093in}}{\pgfqpoint{4.004164in}{2.211093in}}%
\pgfpathlineto{\pgfqpoint{4.004164in}{2.211093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982147in}{2.236823in}}%
\pgfpathcurveto{\pgfqpoint{3.985830in}{2.236823in}}{\pgfqpoint{3.989363in}{2.238287in}}{\pgfqpoint{3.991968in}{2.240891in}}%
\pgfpathcurveto{\pgfqpoint{3.994572in}{2.243496in}}{\pgfqpoint{3.996036in}{2.247029in}}{\pgfqpoint{3.996036in}{2.250712in}}%
\pgfpathcurveto{\pgfqpoint{3.996036in}{2.254396in}}{\pgfqpoint{3.994572in}{2.257929in}}{\pgfqpoint{3.991968in}{2.260533in}}%
\pgfpathcurveto{\pgfqpoint{3.989363in}{2.263138in}}{\pgfqpoint{3.985830in}{2.264601in}}{\pgfqpoint{3.982147in}{2.264601in}}%
\pgfpathcurveto{\pgfqpoint{3.978463in}{2.264601in}}{\pgfqpoint{3.974930in}{2.263138in}}{\pgfqpoint{3.972326in}{2.260533in}}%
\pgfpathcurveto{\pgfqpoint{3.969721in}{2.257929in}}{\pgfqpoint{3.968258in}{2.254396in}}{\pgfqpoint{3.968258in}{2.250712in}}%
\pgfpathcurveto{\pgfqpoint{3.968258in}{2.247029in}}{\pgfqpoint{3.969721in}{2.243496in}}{\pgfqpoint{3.972326in}{2.240891in}}%
\pgfpathcurveto{\pgfqpoint{3.974930in}{2.238287in}}{\pgfqpoint{3.978463in}{2.236823in}}{\pgfqpoint{3.982147in}{2.236823in}}%
\pgfpathlineto{\pgfqpoint{3.982147in}{2.236823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154957in}{2.235224in}}%
\pgfpathcurveto{\pgfqpoint{3.158641in}{2.235224in}}{\pgfqpoint{3.162174in}{2.236688in}}{\pgfqpoint{3.164778in}{2.239292in}}%
\pgfpathcurveto{\pgfqpoint{3.167383in}{2.241897in}}{\pgfqpoint{3.168846in}{2.245430in}}{\pgfqpoint{3.168846in}{2.249113in}}%
\pgfpathcurveto{\pgfqpoint{3.168846in}{2.252797in}}{\pgfqpoint{3.167383in}{2.256330in}}{\pgfqpoint{3.164778in}{2.258934in}}%
\pgfpathcurveto{\pgfqpoint{3.162174in}{2.261539in}}{\pgfqpoint{3.158641in}{2.263002in}}{\pgfqpoint{3.154957in}{2.263002in}}%
\pgfpathcurveto{\pgfqpoint{3.151274in}{2.263002in}}{\pgfqpoint{3.147741in}{2.261539in}}{\pgfqpoint{3.145136in}{2.258934in}}%
\pgfpathcurveto{\pgfqpoint{3.142532in}{2.256330in}}{\pgfqpoint{3.141068in}{2.252797in}}{\pgfqpoint{3.141068in}{2.249113in}}%
\pgfpathcurveto{\pgfqpoint{3.141068in}{2.245430in}}{\pgfqpoint{3.142532in}{2.241897in}}{\pgfqpoint{3.145136in}{2.239292in}}%
\pgfpathcurveto{\pgfqpoint{3.147741in}{2.236688in}}{\pgfqpoint{3.151274in}{2.235224in}}{\pgfqpoint{3.154957in}{2.235224in}}%
\pgfpathlineto{\pgfqpoint{3.154957in}{2.235224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672031in}{2.222731in}}%
\pgfpathcurveto{\pgfqpoint{3.675714in}{2.222731in}}{\pgfqpoint{3.679247in}{2.224195in}}{\pgfqpoint{3.681852in}{2.226799in}}%
\pgfpathcurveto{\pgfqpoint{3.684457in}{2.229404in}}{\pgfqpoint{3.685920in}{2.232937in}}{\pgfqpoint{3.685920in}{2.236620in}}%
\pgfpathcurveto{\pgfqpoint{3.685920in}{2.240304in}}{\pgfqpoint{3.684457in}{2.243837in}}{\pgfqpoint{3.681852in}{2.246441in}}%
\pgfpathcurveto{\pgfqpoint{3.679247in}{2.249046in}}{\pgfqpoint{3.675714in}{2.250509in}}{\pgfqpoint{3.672031in}{2.250509in}}%
\pgfpathcurveto{\pgfqpoint{3.668348in}{2.250509in}}{\pgfqpoint{3.664815in}{2.249046in}}{\pgfqpoint{3.662210in}{2.246441in}}%
\pgfpathcurveto{\pgfqpoint{3.659606in}{2.243837in}}{\pgfqpoint{3.658142in}{2.240304in}}{\pgfqpoint{3.658142in}{2.236620in}}%
\pgfpathcurveto{\pgfqpoint{3.658142in}{2.232937in}}{\pgfqpoint{3.659606in}{2.229404in}}{\pgfqpoint{3.662210in}{2.226799in}}%
\pgfpathcurveto{\pgfqpoint{3.664815in}{2.224195in}}{\pgfqpoint{3.668348in}{2.222731in}}{\pgfqpoint{3.672031in}{2.222731in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{2.222731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078680in}{2.322971in}}%
\pgfpathcurveto{\pgfqpoint{4.082363in}{2.322971in}}{\pgfqpoint{4.085896in}{2.324434in}}{\pgfqpoint{4.088501in}{2.327039in}}%
\pgfpathcurveto{\pgfqpoint{4.091105in}{2.329643in}}{\pgfqpoint{4.092569in}{2.333176in}}{\pgfqpoint{4.092569in}{2.336860in}}%
\pgfpathcurveto{\pgfqpoint{4.092569in}{2.340543in}}{\pgfqpoint{4.091105in}{2.344076in}}{\pgfqpoint{4.088501in}{2.346680in}}%
\pgfpathcurveto{\pgfqpoint{4.085896in}{2.349285in}}{\pgfqpoint{4.082363in}{2.350748in}}{\pgfqpoint{4.078680in}{2.350748in}}%
\pgfpathcurveto{\pgfqpoint{4.074997in}{2.350748in}}{\pgfqpoint{4.071464in}{2.349285in}}{\pgfqpoint{4.068859in}{2.346680in}}%
\pgfpathcurveto{\pgfqpoint{4.066255in}{2.344076in}}{\pgfqpoint{4.064791in}{2.340543in}}{\pgfqpoint{4.064791in}{2.336860in}}%
\pgfpathcurveto{\pgfqpoint{4.064791in}{2.333176in}}{\pgfqpoint{4.066255in}{2.329643in}}{\pgfqpoint{4.068859in}{2.327039in}}%
\pgfpathcurveto{\pgfqpoint{4.071464in}{2.324434in}}{\pgfqpoint{4.074997in}{2.322971in}}{\pgfqpoint{4.078680in}{2.322971in}}%
\pgfpathlineto{\pgfqpoint{4.078680in}{2.322971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138919in}{2.310557in}}%
\pgfpathcurveto{\pgfqpoint{3.142602in}{2.310557in}}{\pgfqpoint{3.146135in}{2.312020in}}{\pgfqpoint{3.148740in}{2.314625in}}%
\pgfpathcurveto{\pgfqpoint{3.151344in}{2.317229in}}{\pgfqpoint{3.152808in}{2.320762in}}{\pgfqpoint{3.152808in}{2.324446in}}%
\pgfpathcurveto{\pgfqpoint{3.152808in}{2.328129in}}{\pgfqpoint{3.151344in}{2.331662in}}{\pgfqpoint{3.148740in}{2.334267in}}%
\pgfpathcurveto{\pgfqpoint{3.146135in}{2.336871in}}{\pgfqpoint{3.142602in}{2.338335in}}{\pgfqpoint{3.138919in}{2.338335in}}%
\pgfpathcurveto{\pgfqpoint{3.135235in}{2.338335in}}{\pgfqpoint{3.131702in}{2.336871in}}{\pgfqpoint{3.129098in}{2.334267in}}%
\pgfpathcurveto{\pgfqpoint{3.126493in}{2.331662in}}{\pgfqpoint{3.125030in}{2.328129in}}{\pgfqpoint{3.125030in}{2.324446in}}%
\pgfpathcurveto{\pgfqpoint{3.125030in}{2.320762in}}{\pgfqpoint{3.126493in}{2.317229in}}{\pgfqpoint{3.129098in}{2.314625in}}%
\pgfpathcurveto{\pgfqpoint{3.131702in}{2.312020in}}{\pgfqpoint{3.135235in}{2.310557in}}{\pgfqpoint{3.138919in}{2.310557in}}%
\pgfpathlineto{\pgfqpoint{3.138919in}{2.310557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258366in}{2.339498in}}%
\pgfpathcurveto{\pgfqpoint{3.262049in}{2.339498in}}{\pgfqpoint{3.265582in}{2.340961in}}{\pgfqpoint{3.268187in}{2.343566in}}%
\pgfpathcurveto{\pgfqpoint{3.270791in}{2.346170in}}{\pgfqpoint{3.272255in}{2.349703in}}{\pgfqpoint{3.272255in}{2.353387in}}%
\pgfpathcurveto{\pgfqpoint{3.272255in}{2.357070in}}{\pgfqpoint{3.270791in}{2.360603in}}{\pgfqpoint{3.268187in}{2.363207in}}%
\pgfpathcurveto{\pgfqpoint{3.265582in}{2.365812in}}{\pgfqpoint{3.262049in}{2.367275in}}{\pgfqpoint{3.258366in}{2.367275in}}%
\pgfpathcurveto{\pgfqpoint{3.254683in}{2.367275in}}{\pgfqpoint{3.251150in}{2.365812in}}{\pgfqpoint{3.248545in}{2.363207in}}%
\pgfpathcurveto{\pgfqpoint{3.245941in}{2.360603in}}{\pgfqpoint{3.244477in}{2.357070in}}{\pgfqpoint{3.244477in}{2.353387in}}%
\pgfpathcurveto{\pgfqpoint{3.244477in}{2.349703in}}{\pgfqpoint{3.245941in}{2.346170in}}{\pgfqpoint{3.248545in}{2.343566in}}%
\pgfpathcurveto{\pgfqpoint{3.251150in}{2.340961in}}{\pgfqpoint{3.254683in}{2.339498in}}{\pgfqpoint{3.258366in}{2.339498in}}%
\pgfpathlineto{\pgfqpoint{3.258366in}{2.339498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247085in}{2.242532in}}%
\pgfpathcurveto{\pgfqpoint{3.250769in}{2.242532in}}{\pgfqpoint{3.254302in}{2.243995in}}{\pgfqpoint{3.256906in}{2.246600in}}%
\pgfpathcurveto{\pgfqpoint{3.259511in}{2.249204in}}{\pgfqpoint{3.260974in}{2.252737in}}{\pgfqpoint{3.260974in}{2.256421in}}%
\pgfpathcurveto{\pgfqpoint{3.260974in}{2.260104in}}{\pgfqpoint{3.259511in}{2.263637in}}{\pgfqpoint{3.256906in}{2.266242in}}%
\pgfpathcurveto{\pgfqpoint{3.254302in}{2.268846in}}{\pgfqpoint{3.250769in}{2.270310in}}{\pgfqpoint{3.247085in}{2.270310in}}%
\pgfpathcurveto{\pgfqpoint{3.243402in}{2.270310in}}{\pgfqpoint{3.239869in}{2.268846in}}{\pgfqpoint{3.237264in}{2.266242in}}%
\pgfpathcurveto{\pgfqpoint{3.234660in}{2.263637in}}{\pgfqpoint{3.233196in}{2.260104in}}{\pgfqpoint{3.233196in}{2.256421in}}%
\pgfpathcurveto{\pgfqpoint{3.233196in}{2.252737in}}{\pgfqpoint{3.234660in}{2.249204in}}{\pgfqpoint{3.237264in}{2.246600in}}%
\pgfpathcurveto{\pgfqpoint{3.239869in}{2.243995in}}{\pgfqpoint{3.243402in}{2.242532in}}{\pgfqpoint{3.247085in}{2.242532in}}%
\pgfpathlineto{\pgfqpoint{3.247085in}{2.242532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103095in}{2.247232in}}%
\pgfpathcurveto{\pgfqpoint{4.106778in}{2.247232in}}{\pgfqpoint{4.110311in}{2.248696in}}{\pgfqpoint{4.112916in}{2.251300in}}%
\pgfpathcurveto{\pgfqpoint{4.115520in}{2.253905in}}{\pgfqpoint{4.116984in}{2.257438in}}{\pgfqpoint{4.116984in}{2.261121in}}%
\pgfpathcurveto{\pgfqpoint{4.116984in}{2.264805in}}{\pgfqpoint{4.115520in}{2.268338in}}{\pgfqpoint{4.112916in}{2.270942in}}%
\pgfpathcurveto{\pgfqpoint{4.110311in}{2.273547in}}{\pgfqpoint{4.106778in}{2.275010in}}{\pgfqpoint{4.103095in}{2.275010in}}%
\pgfpathcurveto{\pgfqpoint{4.099411in}{2.275010in}}{\pgfqpoint{4.095878in}{2.273547in}}{\pgfqpoint{4.093274in}{2.270942in}}%
\pgfpathcurveto{\pgfqpoint{4.090669in}{2.268338in}}{\pgfqpoint{4.089206in}{2.264805in}}{\pgfqpoint{4.089206in}{2.261121in}}%
\pgfpathcurveto{\pgfqpoint{4.089206in}{2.257438in}}{\pgfqpoint{4.090669in}{2.253905in}}{\pgfqpoint{4.093274in}{2.251300in}}%
\pgfpathcurveto{\pgfqpoint{4.095878in}{2.248696in}}{\pgfqpoint{4.099411in}{2.247232in}}{\pgfqpoint{4.103095in}{2.247232in}}%
\pgfpathlineto{\pgfqpoint{4.103095in}{2.247232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593516in}{2.213811in}}%
\pgfpathcurveto{\pgfqpoint{3.597199in}{2.213811in}}{\pgfqpoint{3.600732in}{2.215274in}}{\pgfqpoint{3.603337in}{2.217878in}}%
\pgfpathcurveto{\pgfqpoint{3.605941in}{2.220483in}}{\pgfqpoint{3.607405in}{2.224016in}}{\pgfqpoint{3.607405in}{2.227699in}}%
\pgfpathcurveto{\pgfqpoint{3.607405in}{2.231383in}}{\pgfqpoint{3.605941in}{2.234916in}}{\pgfqpoint{3.603337in}{2.237520in}}%
\pgfpathcurveto{\pgfqpoint{3.600732in}{2.240125in}}{\pgfqpoint{3.597199in}{2.241588in}}{\pgfqpoint{3.593516in}{2.241588in}}%
\pgfpathcurveto{\pgfqpoint{3.589833in}{2.241588in}}{\pgfqpoint{3.586300in}{2.240125in}}{\pgfqpoint{3.583695in}{2.237520in}}%
\pgfpathcurveto{\pgfqpoint{3.581090in}{2.234916in}}{\pgfqpoint{3.579627in}{2.231383in}}{\pgfqpoint{3.579627in}{2.227699in}}%
\pgfpathcurveto{\pgfqpoint{3.579627in}{2.224016in}}{\pgfqpoint{3.581090in}{2.220483in}}{\pgfqpoint{3.583695in}{2.217878in}}%
\pgfpathcurveto{\pgfqpoint{3.586300in}{2.215274in}}{\pgfqpoint{3.589833in}{2.213811in}}{\pgfqpoint{3.593516in}{2.213811in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.213811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980294in}{2.387348in}}%
\pgfpathcurveto{\pgfqpoint{3.983978in}{2.387348in}}{\pgfqpoint{3.987511in}{2.388811in}}{\pgfqpoint{3.990115in}{2.391416in}}%
\pgfpathcurveto{\pgfqpoint{3.992720in}{2.394020in}}{\pgfqpoint{3.994183in}{2.397553in}}{\pgfqpoint{3.994183in}{2.401237in}}%
\pgfpathcurveto{\pgfqpoint{3.994183in}{2.404920in}}{\pgfqpoint{3.992720in}{2.408453in}}{\pgfqpoint{3.990115in}{2.411057in}}%
\pgfpathcurveto{\pgfqpoint{3.987511in}{2.413662in}}{\pgfqpoint{3.983978in}{2.415125in}}{\pgfqpoint{3.980294in}{2.415125in}}%
\pgfpathcurveto{\pgfqpoint{3.976611in}{2.415125in}}{\pgfqpoint{3.973078in}{2.413662in}}{\pgfqpoint{3.970474in}{2.411057in}}%
\pgfpathcurveto{\pgfqpoint{3.967869in}{2.408453in}}{\pgfqpoint{3.966406in}{2.404920in}}{\pgfqpoint{3.966406in}{2.401237in}}%
\pgfpathcurveto{\pgfqpoint{3.966406in}{2.397553in}}{\pgfqpoint{3.967869in}{2.394020in}}{\pgfqpoint{3.970474in}{2.391416in}}%
\pgfpathcurveto{\pgfqpoint{3.973078in}{2.388811in}}{\pgfqpoint{3.976611in}{2.387348in}}{\pgfqpoint{3.980294in}{2.387348in}}%
\pgfpathlineto{\pgfqpoint{3.980294in}{2.387348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174299in}{2.280566in}}%
\pgfpathcurveto{\pgfqpoint{3.177982in}{2.280566in}}{\pgfqpoint{3.181515in}{2.282030in}}{\pgfqpoint{3.184119in}{2.284634in}}%
\pgfpathcurveto{\pgfqpoint{3.186724in}{2.287239in}}{\pgfqpoint{3.188187in}{2.290772in}}{\pgfqpoint{3.188187in}{2.294455in}}%
\pgfpathcurveto{\pgfqpoint{3.188187in}{2.298139in}}{\pgfqpoint{3.186724in}{2.301672in}}{\pgfqpoint{3.184119in}{2.304276in}}%
\pgfpathcurveto{\pgfqpoint{3.181515in}{2.306881in}}{\pgfqpoint{3.177982in}{2.308344in}}{\pgfqpoint{3.174299in}{2.308344in}}%
\pgfpathcurveto{\pgfqpoint{3.170615in}{2.308344in}}{\pgfqpoint{3.167082in}{2.306881in}}{\pgfqpoint{3.164478in}{2.304276in}}%
\pgfpathcurveto{\pgfqpoint{3.161873in}{2.301672in}}{\pgfqpoint{3.160410in}{2.298139in}}{\pgfqpoint{3.160410in}{2.294455in}}%
\pgfpathcurveto{\pgfqpoint{3.160410in}{2.290772in}}{\pgfqpoint{3.161873in}{2.287239in}}{\pgfqpoint{3.164478in}{2.284634in}}%
\pgfpathcurveto{\pgfqpoint{3.167082in}{2.282030in}}{\pgfqpoint{3.170615in}{2.280566in}}{\pgfqpoint{3.174299in}{2.280566in}}%
\pgfpathlineto{\pgfqpoint{3.174299in}{2.280566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645764in}{2.224389in}}%
\pgfpathcurveto{\pgfqpoint{3.649447in}{2.224389in}}{\pgfqpoint{3.652980in}{2.225852in}}{\pgfqpoint{3.655584in}{2.228457in}}%
\pgfpathcurveto{\pgfqpoint{3.658189in}{2.231062in}}{\pgfqpoint{3.659652in}{2.234595in}}{\pgfqpoint{3.659652in}{2.238278in}}%
\pgfpathcurveto{\pgfqpoint{3.659652in}{2.241961in}}{\pgfqpoint{3.658189in}{2.245494in}}{\pgfqpoint{3.655584in}{2.248099in}}%
\pgfpathcurveto{\pgfqpoint{3.652980in}{2.250703in}}{\pgfqpoint{3.649447in}{2.252167in}}{\pgfqpoint{3.645764in}{2.252167in}}%
\pgfpathcurveto{\pgfqpoint{3.642080in}{2.252167in}}{\pgfqpoint{3.638547in}{2.250703in}}{\pgfqpoint{3.635943in}{2.248099in}}%
\pgfpathcurveto{\pgfqpoint{3.633338in}{2.245494in}}{\pgfqpoint{3.631875in}{2.241961in}}{\pgfqpoint{3.631875in}{2.238278in}}%
\pgfpathcurveto{\pgfqpoint{3.631875in}{2.234595in}}{\pgfqpoint{3.633338in}{2.231062in}}{\pgfqpoint{3.635943in}{2.228457in}}%
\pgfpathcurveto{\pgfqpoint{3.638547in}{2.225852in}}{\pgfqpoint{3.642080in}{2.224389in}}{\pgfqpoint{3.645764in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{3.645764in}{2.224389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090677in}{2.204172in}}%
\pgfpathcurveto{\pgfqpoint{4.094360in}{2.204172in}}{\pgfqpoint{4.097893in}{2.205635in}}{\pgfqpoint{4.100498in}{2.208240in}}%
\pgfpathcurveto{\pgfqpoint{4.103102in}{2.210844in}}{\pgfqpoint{4.104566in}{2.214377in}}{\pgfqpoint{4.104566in}{2.218060in}}%
\pgfpathcurveto{\pgfqpoint{4.104566in}{2.221744in}}{\pgfqpoint{4.103102in}{2.225277in}}{\pgfqpoint{4.100498in}{2.227881in}}%
\pgfpathcurveto{\pgfqpoint{4.097893in}{2.230486in}}{\pgfqpoint{4.094360in}{2.231949in}}{\pgfqpoint{4.090677in}{2.231949in}}%
\pgfpathcurveto{\pgfqpoint{4.086993in}{2.231949in}}{\pgfqpoint{4.083460in}{2.230486in}}{\pgfqpoint{4.080856in}{2.227881in}}%
\pgfpathcurveto{\pgfqpoint{4.078251in}{2.225277in}}{\pgfqpoint{4.076788in}{2.221744in}}{\pgfqpoint{4.076788in}{2.218060in}}%
\pgfpathcurveto{\pgfqpoint{4.076788in}{2.214377in}}{\pgfqpoint{4.078251in}{2.210844in}}{\pgfqpoint{4.080856in}{2.208240in}}%
\pgfpathcurveto{\pgfqpoint{4.083460in}{2.205635in}}{\pgfqpoint{4.086993in}{2.204172in}}{\pgfqpoint{4.090677in}{2.204172in}}%
\pgfpathlineto{\pgfqpoint{4.090677in}{2.204172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094977in}{2.247210in}}%
\pgfpathcurveto{\pgfqpoint{4.098660in}{2.247210in}}{\pgfqpoint{4.102193in}{2.248673in}}{\pgfqpoint{4.104798in}{2.251278in}}%
\pgfpathcurveto{\pgfqpoint{4.107402in}{2.253882in}}{\pgfqpoint{4.108866in}{2.257415in}}{\pgfqpoint{4.108866in}{2.261099in}}%
\pgfpathcurveto{\pgfqpoint{4.108866in}{2.264782in}}{\pgfqpoint{4.107402in}{2.268315in}}{\pgfqpoint{4.104798in}{2.270920in}}%
\pgfpathcurveto{\pgfqpoint{4.102193in}{2.273524in}}{\pgfqpoint{4.098660in}{2.274988in}}{\pgfqpoint{4.094977in}{2.274988in}}%
\pgfpathcurveto{\pgfqpoint{4.091293in}{2.274988in}}{\pgfqpoint{4.087760in}{2.273524in}}{\pgfqpoint{4.085156in}{2.270920in}}%
\pgfpathcurveto{\pgfqpoint{4.082551in}{2.268315in}}{\pgfqpoint{4.081088in}{2.264782in}}{\pgfqpoint{4.081088in}{2.261099in}}%
\pgfpathcurveto{\pgfqpoint{4.081088in}{2.257415in}}{\pgfqpoint{4.082551in}{2.253882in}}{\pgfqpoint{4.085156in}{2.251278in}}%
\pgfpathcurveto{\pgfqpoint{4.087760in}{2.248673in}}{\pgfqpoint{4.091293in}{2.247210in}}{\pgfqpoint{4.094977in}{2.247210in}}%
\pgfpathlineto{\pgfqpoint{4.094977in}{2.247210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090885in}{2.249376in}}%
\pgfpathcurveto{\pgfqpoint{4.094568in}{2.249376in}}{\pgfqpoint{4.098101in}{2.250839in}}{\pgfqpoint{4.100706in}{2.253444in}}%
\pgfpathcurveto{\pgfqpoint{4.103310in}{2.256048in}}{\pgfqpoint{4.104774in}{2.259581in}}{\pgfqpoint{4.104774in}{2.263265in}}%
\pgfpathcurveto{\pgfqpoint{4.104774in}{2.266948in}}{\pgfqpoint{4.103310in}{2.270481in}}{\pgfqpoint{4.100706in}{2.273086in}}%
\pgfpathcurveto{\pgfqpoint{4.098101in}{2.275690in}}{\pgfqpoint{4.094568in}{2.277154in}}{\pgfqpoint{4.090885in}{2.277154in}}%
\pgfpathcurveto{\pgfqpoint{4.087201in}{2.277154in}}{\pgfqpoint{4.083668in}{2.275690in}}{\pgfqpoint{4.081064in}{2.273086in}}%
\pgfpathcurveto{\pgfqpoint{4.078459in}{2.270481in}}{\pgfqpoint{4.076996in}{2.266948in}}{\pgfqpoint{4.076996in}{2.263265in}}%
\pgfpathcurveto{\pgfqpoint{4.076996in}{2.259581in}}{\pgfqpoint{4.078459in}{2.256048in}}{\pgfqpoint{4.081064in}{2.253444in}}%
\pgfpathcurveto{\pgfqpoint{4.083668in}{2.250839in}}{\pgfqpoint{4.087201in}{2.249376in}}{\pgfqpoint{4.090885in}{2.249376in}}%
\pgfpathlineto{\pgfqpoint{4.090885in}{2.249376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565842in}{2.299854in}}%
\pgfpathcurveto{\pgfqpoint{3.569526in}{2.299854in}}{\pgfqpoint{3.573059in}{2.301318in}}{\pgfqpoint{3.575663in}{2.303922in}}%
\pgfpathcurveto{\pgfqpoint{3.578268in}{2.306527in}}{\pgfqpoint{3.579731in}{2.310060in}}{\pgfqpoint{3.579731in}{2.313743in}}%
\pgfpathcurveto{\pgfqpoint{3.579731in}{2.317427in}}{\pgfqpoint{3.578268in}{2.320960in}}{\pgfqpoint{3.575663in}{2.323564in}}%
\pgfpathcurveto{\pgfqpoint{3.573059in}{2.326169in}}{\pgfqpoint{3.569526in}{2.327632in}}{\pgfqpoint{3.565842in}{2.327632in}}%
\pgfpathcurveto{\pgfqpoint{3.562159in}{2.327632in}}{\pgfqpoint{3.558626in}{2.326169in}}{\pgfqpoint{3.556021in}{2.323564in}}%
\pgfpathcurveto{\pgfqpoint{3.553417in}{2.320960in}}{\pgfqpoint{3.551953in}{2.317427in}}{\pgfqpoint{3.551953in}{2.313743in}}%
\pgfpathcurveto{\pgfqpoint{3.551953in}{2.310060in}}{\pgfqpoint{3.553417in}{2.306527in}}{\pgfqpoint{3.556021in}{2.303922in}}%
\pgfpathcurveto{\pgfqpoint{3.558626in}{2.301318in}}{\pgfqpoint{3.562159in}{2.299854in}}{\pgfqpoint{3.565842in}{2.299854in}}%
\pgfpathlineto{\pgfqpoint{3.565842in}{2.299854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100595in}{2.346164in}}%
\pgfpathcurveto{\pgfqpoint{4.104278in}{2.346164in}}{\pgfqpoint{4.107811in}{2.347627in}}{\pgfqpoint{4.110416in}{2.350232in}}%
\pgfpathcurveto{\pgfqpoint{4.113020in}{2.352836in}}{\pgfqpoint{4.114484in}{2.356369in}}{\pgfqpoint{4.114484in}{2.360052in}}%
\pgfpathcurveto{\pgfqpoint{4.114484in}{2.363736in}}{\pgfqpoint{4.113020in}{2.367269in}}{\pgfqpoint{4.110416in}{2.369873in}}%
\pgfpathcurveto{\pgfqpoint{4.107811in}{2.372478in}}{\pgfqpoint{4.104278in}{2.373941in}}{\pgfqpoint{4.100595in}{2.373941in}}%
\pgfpathcurveto{\pgfqpoint{4.096911in}{2.373941in}}{\pgfqpoint{4.093378in}{2.372478in}}{\pgfqpoint{4.090774in}{2.369873in}}%
\pgfpathcurveto{\pgfqpoint{4.088169in}{2.367269in}}{\pgfqpoint{4.086706in}{2.363736in}}{\pgfqpoint{4.086706in}{2.360052in}}%
\pgfpathcurveto{\pgfqpoint{4.086706in}{2.356369in}}{\pgfqpoint{4.088169in}{2.352836in}}{\pgfqpoint{4.090774in}{2.350232in}}%
\pgfpathcurveto{\pgfqpoint{4.093378in}{2.347627in}}{\pgfqpoint{4.096911in}{2.346164in}}{\pgfqpoint{4.100595in}{2.346164in}}%
\pgfpathlineto{\pgfqpoint{4.100595in}{2.346164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285673in}{2.286569in}}%
\pgfpathcurveto{\pgfqpoint{3.289356in}{2.286569in}}{\pgfqpoint{3.292889in}{2.288032in}}{\pgfqpoint{3.295494in}{2.290637in}}%
\pgfpathcurveto{\pgfqpoint{3.298098in}{2.293242in}}{\pgfqpoint{3.299562in}{2.296775in}}{\pgfqpoint{3.299562in}{2.300458in}}%
\pgfpathcurveto{\pgfqpoint{3.299562in}{2.304141in}}{\pgfqpoint{3.298098in}{2.307674in}}{\pgfqpoint{3.295494in}{2.310279in}}%
\pgfpathcurveto{\pgfqpoint{3.292889in}{2.312883in}}{\pgfqpoint{3.289356in}{2.314347in}}{\pgfqpoint{3.285673in}{2.314347in}}%
\pgfpathcurveto{\pgfqpoint{3.281990in}{2.314347in}}{\pgfqpoint{3.278457in}{2.312883in}}{\pgfqpoint{3.275852in}{2.310279in}}%
\pgfpathcurveto{\pgfqpoint{3.273247in}{2.307674in}}{\pgfqpoint{3.271784in}{2.304141in}}{\pgfqpoint{3.271784in}{2.300458in}}%
\pgfpathcurveto{\pgfqpoint{3.271784in}{2.296775in}}{\pgfqpoint{3.273247in}{2.293242in}}{\pgfqpoint{3.275852in}{2.290637in}}%
\pgfpathcurveto{\pgfqpoint{3.278457in}{2.288032in}}{\pgfqpoint{3.281990in}{2.286569in}}{\pgfqpoint{3.285673in}{2.286569in}}%
\pgfpathlineto{\pgfqpoint{3.285673in}{2.286569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064784in}{2.296223in}}%
\pgfpathcurveto{\pgfqpoint{4.068468in}{2.296223in}}{\pgfqpoint{4.072001in}{2.297687in}}{\pgfqpoint{4.074605in}{2.300291in}}%
\pgfpathcurveto{\pgfqpoint{4.077210in}{2.302896in}}{\pgfqpoint{4.078673in}{2.306429in}}{\pgfqpoint{4.078673in}{2.310112in}}%
\pgfpathcurveto{\pgfqpoint{4.078673in}{2.313796in}}{\pgfqpoint{4.077210in}{2.317329in}}{\pgfqpoint{4.074605in}{2.319933in}}%
\pgfpathcurveto{\pgfqpoint{4.072001in}{2.322538in}}{\pgfqpoint{4.068468in}{2.324001in}}{\pgfqpoint{4.064784in}{2.324001in}}%
\pgfpathcurveto{\pgfqpoint{4.061101in}{2.324001in}}{\pgfqpoint{4.057568in}{2.322538in}}{\pgfqpoint{4.054963in}{2.319933in}}%
\pgfpathcurveto{\pgfqpoint{4.052359in}{2.317329in}}{\pgfqpoint{4.050895in}{2.313796in}}{\pgfqpoint{4.050895in}{2.310112in}}%
\pgfpathcurveto{\pgfqpoint{4.050895in}{2.306429in}}{\pgfqpoint{4.052359in}{2.302896in}}{\pgfqpoint{4.054963in}{2.300291in}}%
\pgfpathcurveto{\pgfqpoint{4.057568in}{2.297687in}}{\pgfqpoint{4.061101in}{2.296223in}}{\pgfqpoint{4.064784in}{2.296223in}}%
\pgfpathlineto{\pgfqpoint{4.064784in}{2.296223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828085in}{2.266267in}}%
\pgfpathcurveto{\pgfqpoint{3.831768in}{2.266267in}}{\pgfqpoint{3.835301in}{2.267730in}}{\pgfqpoint{3.837906in}{2.270335in}}%
\pgfpathcurveto{\pgfqpoint{3.840510in}{2.272939in}}{\pgfqpoint{3.841974in}{2.276472in}}{\pgfqpoint{3.841974in}{2.280156in}}%
\pgfpathcurveto{\pgfqpoint{3.841974in}{2.283839in}}{\pgfqpoint{3.840510in}{2.287372in}}{\pgfqpoint{3.837906in}{2.289977in}}%
\pgfpathcurveto{\pgfqpoint{3.835301in}{2.292581in}}{\pgfqpoint{3.831768in}{2.294045in}}{\pgfqpoint{3.828085in}{2.294045in}}%
\pgfpathcurveto{\pgfqpoint{3.824402in}{2.294045in}}{\pgfqpoint{3.820869in}{2.292581in}}{\pgfqpoint{3.818264in}{2.289977in}}%
\pgfpathcurveto{\pgfqpoint{3.815659in}{2.287372in}}{\pgfqpoint{3.814196in}{2.283839in}}{\pgfqpoint{3.814196in}{2.280156in}}%
\pgfpathcurveto{\pgfqpoint{3.814196in}{2.276472in}}{\pgfqpoint{3.815659in}{2.272939in}}{\pgfqpoint{3.818264in}{2.270335in}}%
\pgfpathcurveto{\pgfqpoint{3.820869in}{2.267730in}}{\pgfqpoint{3.824402in}{2.266267in}}{\pgfqpoint{3.828085in}{2.266267in}}%
\pgfpathlineto{\pgfqpoint{3.828085in}{2.266267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881068in}{2.343573in}}%
\pgfpathcurveto{\pgfqpoint{3.884751in}{2.343573in}}{\pgfqpoint{3.888284in}{2.345037in}}{\pgfqpoint{3.890889in}{2.347641in}}%
\pgfpathcurveto{\pgfqpoint{3.893493in}{2.350246in}}{\pgfqpoint{3.894957in}{2.353779in}}{\pgfqpoint{3.894957in}{2.357462in}}%
\pgfpathcurveto{\pgfqpoint{3.894957in}{2.361145in}}{\pgfqpoint{3.893493in}{2.364678in}}{\pgfqpoint{3.890889in}{2.367283in}}%
\pgfpathcurveto{\pgfqpoint{3.888284in}{2.369888in}}{\pgfqpoint{3.884751in}{2.371351in}}{\pgfqpoint{3.881068in}{2.371351in}}%
\pgfpathcurveto{\pgfqpoint{3.877384in}{2.371351in}}{\pgfqpoint{3.873851in}{2.369888in}}{\pgfqpoint{3.871247in}{2.367283in}}%
\pgfpathcurveto{\pgfqpoint{3.868642in}{2.364678in}}{\pgfqpoint{3.867179in}{2.361145in}}{\pgfqpoint{3.867179in}{2.357462in}}%
\pgfpathcurveto{\pgfqpoint{3.867179in}{2.353779in}}{\pgfqpoint{3.868642in}{2.350246in}}{\pgfqpoint{3.871247in}{2.347641in}}%
\pgfpathcurveto{\pgfqpoint{3.873851in}{2.345037in}}{\pgfqpoint{3.877384in}{2.343573in}}{\pgfqpoint{3.881068in}{2.343573in}}%
\pgfpathlineto{\pgfqpoint{3.881068in}{2.343573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361909in}{2.293780in}}%
\pgfpathcurveto{\pgfqpoint{3.365593in}{2.293780in}}{\pgfqpoint{3.369126in}{2.295244in}}{\pgfqpoint{3.371730in}{2.297848in}}%
\pgfpathcurveto{\pgfqpoint{3.374335in}{2.300453in}}{\pgfqpoint{3.375798in}{2.303986in}}{\pgfqpoint{3.375798in}{2.307669in}}%
\pgfpathcurveto{\pgfqpoint{3.375798in}{2.311353in}}{\pgfqpoint{3.374335in}{2.314886in}}{\pgfqpoint{3.371730in}{2.317490in}}%
\pgfpathcurveto{\pgfqpoint{3.369126in}{2.320095in}}{\pgfqpoint{3.365593in}{2.321558in}}{\pgfqpoint{3.361909in}{2.321558in}}%
\pgfpathcurveto{\pgfqpoint{3.358226in}{2.321558in}}{\pgfqpoint{3.354693in}{2.320095in}}{\pgfqpoint{3.352088in}{2.317490in}}%
\pgfpathcurveto{\pgfqpoint{3.349484in}{2.314886in}}{\pgfqpoint{3.348020in}{2.311353in}}{\pgfqpoint{3.348020in}{2.307669in}}%
\pgfpathcurveto{\pgfqpoint{3.348020in}{2.303986in}}{\pgfqpoint{3.349484in}{2.300453in}}{\pgfqpoint{3.352088in}{2.297848in}}%
\pgfpathcurveto{\pgfqpoint{3.354693in}{2.295244in}}{\pgfqpoint{3.358226in}{2.293780in}}{\pgfqpoint{3.361909in}{2.293780in}}%
\pgfpathlineto{\pgfqpoint{3.361909in}{2.293780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078067in}{2.269112in}}%
\pgfpathcurveto{\pgfqpoint{4.081751in}{2.269112in}}{\pgfqpoint{4.085284in}{2.270575in}}{\pgfqpoint{4.087888in}{2.273180in}}%
\pgfpathcurveto{\pgfqpoint{4.090493in}{2.275784in}}{\pgfqpoint{4.091956in}{2.279317in}}{\pgfqpoint{4.091956in}{2.283001in}}%
\pgfpathcurveto{\pgfqpoint{4.091956in}{2.286684in}}{\pgfqpoint{4.090493in}{2.290217in}}{\pgfqpoint{4.087888in}{2.292822in}}%
\pgfpathcurveto{\pgfqpoint{4.085284in}{2.295426in}}{\pgfqpoint{4.081751in}{2.296889in}}{\pgfqpoint{4.078067in}{2.296889in}}%
\pgfpathcurveto{\pgfqpoint{4.074384in}{2.296889in}}{\pgfqpoint{4.070851in}{2.295426in}}{\pgfqpoint{4.068246in}{2.292822in}}%
\pgfpathcurveto{\pgfqpoint{4.065642in}{2.290217in}}{\pgfqpoint{4.064178in}{2.286684in}}{\pgfqpoint{4.064178in}{2.283001in}}%
\pgfpathcurveto{\pgfqpoint{4.064178in}{2.279317in}}{\pgfqpoint{4.065642in}{2.275784in}}{\pgfqpoint{4.068246in}{2.273180in}}%
\pgfpathcurveto{\pgfqpoint{4.070851in}{2.270575in}}{\pgfqpoint{4.074384in}{2.269112in}}{\pgfqpoint{4.078067in}{2.269112in}}%
\pgfpathlineto{\pgfqpoint{4.078067in}{2.269112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074017in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{4.077700in}{2.410000in}}{\pgfqpoint{4.081233in}{2.411463in}}{\pgfqpoint{4.083838in}{2.414068in}}%
\pgfpathcurveto{\pgfqpoint{4.086442in}{2.416672in}}{\pgfqpoint{4.087906in}{2.420205in}}{\pgfqpoint{4.087906in}{2.423889in}}%
\pgfpathcurveto{\pgfqpoint{4.087906in}{2.427572in}}{\pgfqpoint{4.086442in}{2.431105in}}{\pgfqpoint{4.083838in}{2.433710in}}%
\pgfpathcurveto{\pgfqpoint{4.081233in}{2.436314in}}{\pgfqpoint{4.077700in}{2.437778in}}{\pgfqpoint{4.074017in}{2.437778in}}%
\pgfpathcurveto{\pgfqpoint{4.070334in}{2.437778in}}{\pgfqpoint{4.066801in}{2.436314in}}{\pgfqpoint{4.064196in}{2.433710in}}%
\pgfpathcurveto{\pgfqpoint{4.061592in}{2.431105in}}{\pgfqpoint{4.060128in}{2.427572in}}{\pgfqpoint{4.060128in}{2.423889in}}%
\pgfpathcurveto{\pgfqpoint{4.060128in}{2.420205in}}{\pgfqpoint{4.061592in}{2.416672in}}{\pgfqpoint{4.064196in}{2.414068in}}%
\pgfpathcurveto{\pgfqpoint{4.066801in}{2.411463in}}{\pgfqpoint{4.070334in}{2.410000in}}{\pgfqpoint{4.074017in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{4.074017in}{2.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313105in}{2.244742in}}%
\pgfpathcurveto{\pgfqpoint{3.316788in}{2.244742in}}{\pgfqpoint{3.320321in}{2.246205in}}{\pgfqpoint{3.322926in}{2.248810in}}%
\pgfpathcurveto{\pgfqpoint{3.325530in}{2.251414in}}{\pgfqpoint{3.326994in}{2.254947in}}{\pgfqpoint{3.326994in}{2.258630in}}%
\pgfpathcurveto{\pgfqpoint{3.326994in}{2.262314in}}{\pgfqpoint{3.325530in}{2.265847in}}{\pgfqpoint{3.322926in}{2.268451in}}%
\pgfpathcurveto{\pgfqpoint{3.320321in}{2.271056in}}{\pgfqpoint{3.316788in}{2.272519in}}{\pgfqpoint{3.313105in}{2.272519in}}%
\pgfpathcurveto{\pgfqpoint{3.309422in}{2.272519in}}{\pgfqpoint{3.305889in}{2.271056in}}{\pgfqpoint{3.303284in}{2.268451in}}%
\pgfpathcurveto{\pgfqpoint{3.300679in}{2.265847in}}{\pgfqpoint{3.299216in}{2.262314in}}{\pgfqpoint{3.299216in}{2.258630in}}%
\pgfpathcurveto{\pgfqpoint{3.299216in}{2.254947in}}{\pgfqpoint{3.300679in}{2.251414in}}{\pgfqpoint{3.303284in}{2.248810in}}%
\pgfpathcurveto{\pgfqpoint{3.305889in}{2.246205in}}{\pgfqpoint{3.309422in}{2.244742in}}{\pgfqpoint{3.313105in}{2.244742in}}%
\pgfpathlineto{\pgfqpoint{3.313105in}{2.244742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905265in}{2.313103in}}%
\pgfpathcurveto{\pgfqpoint{3.908948in}{2.313103in}}{\pgfqpoint{3.912481in}{2.314567in}}{\pgfqpoint{3.915086in}{2.317171in}}%
\pgfpathcurveto{\pgfqpoint{3.917690in}{2.319776in}}{\pgfqpoint{3.919154in}{2.323309in}}{\pgfqpoint{3.919154in}{2.326992in}}%
\pgfpathcurveto{\pgfqpoint{3.919154in}{2.330676in}}{\pgfqpoint{3.917690in}{2.334209in}}{\pgfqpoint{3.915086in}{2.336813in}}%
\pgfpathcurveto{\pgfqpoint{3.912481in}{2.339418in}}{\pgfqpoint{3.908948in}{2.340881in}}{\pgfqpoint{3.905265in}{2.340881in}}%
\pgfpathcurveto{\pgfqpoint{3.901582in}{2.340881in}}{\pgfqpoint{3.898049in}{2.339418in}}{\pgfqpoint{3.895444in}{2.336813in}}%
\pgfpathcurveto{\pgfqpoint{3.892840in}{2.334209in}}{\pgfqpoint{3.891376in}{2.330676in}}{\pgfqpoint{3.891376in}{2.326992in}}%
\pgfpathcurveto{\pgfqpoint{3.891376in}{2.323309in}}{\pgfqpoint{3.892840in}{2.319776in}}{\pgfqpoint{3.895444in}{2.317171in}}%
\pgfpathcurveto{\pgfqpoint{3.898049in}{2.314567in}}{\pgfqpoint{3.901582in}{2.313103in}}{\pgfqpoint{3.905265in}{2.313103in}}%
\pgfpathlineto{\pgfqpoint{3.905265in}{2.313103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780966in}{2.243959in}}%
\pgfpathcurveto{\pgfqpoint{3.784649in}{2.243959in}}{\pgfqpoint{3.788182in}{2.245422in}}{\pgfqpoint{3.790787in}{2.248027in}}%
\pgfpathcurveto{\pgfqpoint{3.793391in}{2.250632in}}{\pgfqpoint{3.794855in}{2.254165in}}{\pgfqpoint{3.794855in}{2.257848in}}%
\pgfpathcurveto{\pgfqpoint{3.794855in}{2.261531in}}{\pgfqpoint{3.793391in}{2.265064in}}{\pgfqpoint{3.790787in}{2.267669in}}%
\pgfpathcurveto{\pgfqpoint{3.788182in}{2.270273in}}{\pgfqpoint{3.784649in}{2.271737in}}{\pgfqpoint{3.780966in}{2.271737in}}%
\pgfpathcurveto{\pgfqpoint{3.777282in}{2.271737in}}{\pgfqpoint{3.773749in}{2.270273in}}{\pgfqpoint{3.771145in}{2.267669in}}%
\pgfpathcurveto{\pgfqpoint{3.768540in}{2.265064in}}{\pgfqpoint{3.767077in}{2.261531in}}{\pgfqpoint{3.767077in}{2.257848in}}%
\pgfpathcurveto{\pgfqpoint{3.767077in}{2.254165in}}{\pgfqpoint{3.768540in}{2.250632in}}{\pgfqpoint{3.771145in}{2.248027in}}%
\pgfpathcurveto{\pgfqpoint{3.773749in}{2.245422in}}{\pgfqpoint{3.777282in}{2.243959in}}{\pgfqpoint{3.780966in}{2.243959in}}%
\pgfpathlineto{\pgfqpoint{3.780966in}{2.243959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033729in}{2.282404in}}%
\pgfpathcurveto{\pgfqpoint{4.037413in}{2.282404in}}{\pgfqpoint{4.040946in}{2.283867in}}{\pgfqpoint{4.043550in}{2.286472in}}%
\pgfpathcurveto{\pgfqpoint{4.046155in}{2.289076in}}{\pgfqpoint{4.047618in}{2.292609in}}{\pgfqpoint{4.047618in}{2.296293in}}%
\pgfpathcurveto{\pgfqpoint{4.047618in}{2.299976in}}{\pgfqpoint{4.046155in}{2.303509in}}{\pgfqpoint{4.043550in}{2.306113in}}%
\pgfpathcurveto{\pgfqpoint{4.040946in}{2.308718in}}{\pgfqpoint{4.037413in}{2.310181in}}{\pgfqpoint{4.033729in}{2.310181in}}%
\pgfpathcurveto{\pgfqpoint{4.030046in}{2.310181in}}{\pgfqpoint{4.026513in}{2.308718in}}{\pgfqpoint{4.023908in}{2.306113in}}%
\pgfpathcurveto{\pgfqpoint{4.021304in}{2.303509in}}{\pgfqpoint{4.019840in}{2.299976in}}{\pgfqpoint{4.019840in}{2.296293in}}%
\pgfpathcurveto{\pgfqpoint{4.019840in}{2.292609in}}{\pgfqpoint{4.021304in}{2.289076in}}{\pgfqpoint{4.023908in}{2.286472in}}%
\pgfpathcurveto{\pgfqpoint{4.026513in}{2.283867in}}{\pgfqpoint{4.030046in}{2.282404in}}{\pgfqpoint{4.033729in}{2.282404in}}%
\pgfpathlineto{\pgfqpoint{4.033729in}{2.282404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517082in}{2.240864in}}%
\pgfpathcurveto{\pgfqpoint{3.520765in}{2.240864in}}{\pgfqpoint{3.524298in}{2.242328in}}{\pgfqpoint{3.526903in}{2.244932in}}%
\pgfpathcurveto{\pgfqpoint{3.529507in}{2.247537in}}{\pgfqpoint{3.530971in}{2.251070in}}{\pgfqpoint{3.530971in}{2.254753in}}%
\pgfpathcurveto{\pgfqpoint{3.530971in}{2.258436in}}{\pgfqpoint{3.529507in}{2.261969in}}{\pgfqpoint{3.526903in}{2.264574in}}%
\pgfpathcurveto{\pgfqpoint{3.524298in}{2.267179in}}{\pgfqpoint{3.520765in}{2.268642in}}{\pgfqpoint{3.517082in}{2.268642in}}%
\pgfpathcurveto{\pgfqpoint{3.513398in}{2.268642in}}{\pgfqpoint{3.509865in}{2.267179in}}{\pgfqpoint{3.507261in}{2.264574in}}%
\pgfpathcurveto{\pgfqpoint{3.504656in}{2.261969in}}{\pgfqpoint{3.503193in}{2.258436in}}{\pgfqpoint{3.503193in}{2.254753in}}%
\pgfpathcurveto{\pgfqpoint{3.503193in}{2.251070in}}{\pgfqpoint{3.504656in}{2.247537in}}{\pgfqpoint{3.507261in}{2.244932in}}%
\pgfpathcurveto{\pgfqpoint{3.509865in}{2.242328in}}{\pgfqpoint{3.513398in}{2.240864in}}{\pgfqpoint{3.517082in}{2.240864in}}%
\pgfpathlineto{\pgfqpoint{3.517082in}{2.240864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231790in}{2.337976in}}%
\pgfpathcurveto{\pgfqpoint{3.235474in}{2.337976in}}{\pgfqpoint{3.239007in}{2.339439in}}{\pgfqpoint{3.241611in}{2.342043in}}%
\pgfpathcurveto{\pgfqpoint{3.244216in}{2.344648in}}{\pgfqpoint{3.245679in}{2.348181in}}{\pgfqpoint{3.245679in}{2.351864in}}%
\pgfpathcurveto{\pgfqpoint{3.245679in}{2.355548in}}{\pgfqpoint{3.244216in}{2.359081in}}{\pgfqpoint{3.241611in}{2.361685in}}%
\pgfpathcurveto{\pgfqpoint{3.239007in}{2.364290in}}{\pgfqpoint{3.235474in}{2.365753in}}{\pgfqpoint{3.231790in}{2.365753in}}%
\pgfpathcurveto{\pgfqpoint{3.228107in}{2.365753in}}{\pgfqpoint{3.224574in}{2.364290in}}{\pgfqpoint{3.221969in}{2.361685in}}%
\pgfpathcurveto{\pgfqpoint{3.219365in}{2.359081in}}{\pgfqpoint{3.217901in}{2.355548in}}{\pgfqpoint{3.217901in}{2.351864in}}%
\pgfpathcurveto{\pgfqpoint{3.217901in}{2.348181in}}{\pgfqpoint{3.219365in}{2.344648in}}{\pgfqpoint{3.221969in}{2.342043in}}%
\pgfpathcurveto{\pgfqpoint{3.224574in}{2.339439in}}{\pgfqpoint{3.228107in}{2.337976in}}{\pgfqpoint{3.231790in}{2.337976in}}%
\pgfpathlineto{\pgfqpoint{3.231790in}{2.337976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032247in}{2.270992in}}%
\pgfpathcurveto{\pgfqpoint{4.035930in}{2.270992in}}{\pgfqpoint{4.039463in}{2.272455in}}{\pgfqpoint{4.042067in}{2.275060in}}%
\pgfpathcurveto{\pgfqpoint{4.044672in}{2.277665in}}{\pgfqpoint{4.046135in}{2.281198in}}{\pgfqpoint{4.046135in}{2.284881in}}%
\pgfpathcurveto{\pgfqpoint{4.046135in}{2.288564in}}{\pgfqpoint{4.044672in}{2.292097in}}{\pgfqpoint{4.042067in}{2.294702in}}%
\pgfpathcurveto{\pgfqpoint{4.039463in}{2.297306in}}{\pgfqpoint{4.035930in}{2.298770in}}{\pgfqpoint{4.032247in}{2.298770in}}%
\pgfpathcurveto{\pgfqpoint{4.028563in}{2.298770in}}{\pgfqpoint{4.025030in}{2.297306in}}{\pgfqpoint{4.022426in}{2.294702in}}%
\pgfpathcurveto{\pgfqpoint{4.019821in}{2.292097in}}{\pgfqpoint{4.018358in}{2.288564in}}{\pgfqpoint{4.018358in}{2.284881in}}%
\pgfpathcurveto{\pgfqpoint{4.018358in}{2.281198in}}{\pgfqpoint{4.019821in}{2.277665in}}{\pgfqpoint{4.022426in}{2.275060in}}%
\pgfpathcurveto{\pgfqpoint{4.025030in}{2.272455in}}{\pgfqpoint{4.028563in}{2.270992in}}{\pgfqpoint{4.032247in}{2.270992in}}%
\pgfpathlineto{\pgfqpoint{4.032247in}{2.270992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257534in}{2.292576in}}%
\pgfpathcurveto{\pgfqpoint{3.261217in}{2.292576in}}{\pgfqpoint{3.264750in}{2.294040in}}{\pgfqpoint{3.267355in}{2.296644in}}%
\pgfpathcurveto{\pgfqpoint{3.269960in}{2.299249in}}{\pgfqpoint{3.271423in}{2.302782in}}{\pgfqpoint{3.271423in}{2.306465in}}%
\pgfpathcurveto{\pgfqpoint{3.271423in}{2.310149in}}{\pgfqpoint{3.269960in}{2.313682in}}{\pgfqpoint{3.267355in}{2.316286in}}%
\pgfpathcurveto{\pgfqpoint{3.264750in}{2.318891in}}{\pgfqpoint{3.261217in}{2.320354in}}{\pgfqpoint{3.257534in}{2.320354in}}%
\pgfpathcurveto{\pgfqpoint{3.253851in}{2.320354in}}{\pgfqpoint{3.250318in}{2.318891in}}{\pgfqpoint{3.247713in}{2.316286in}}%
\pgfpathcurveto{\pgfqpoint{3.245109in}{2.313682in}}{\pgfqpoint{3.243645in}{2.310149in}}{\pgfqpoint{3.243645in}{2.306465in}}%
\pgfpathcurveto{\pgfqpoint{3.243645in}{2.302782in}}{\pgfqpoint{3.245109in}{2.299249in}}{\pgfqpoint{3.247713in}{2.296644in}}%
\pgfpathcurveto{\pgfqpoint{3.250318in}{2.294040in}}{\pgfqpoint{3.253851in}{2.292576in}}{\pgfqpoint{3.257534in}{2.292576in}}%
\pgfpathlineto{\pgfqpoint{3.257534in}{2.292576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071125in}{2.344641in}}%
\pgfpathcurveto{\pgfqpoint{4.074808in}{2.344641in}}{\pgfqpoint{4.078341in}{2.346104in}}{\pgfqpoint{4.080946in}{2.348709in}}%
\pgfpathcurveto{\pgfqpoint{4.083550in}{2.351313in}}{\pgfqpoint{4.085014in}{2.354846in}}{\pgfqpoint{4.085014in}{2.358530in}}%
\pgfpathcurveto{\pgfqpoint{4.085014in}{2.362213in}}{\pgfqpoint{4.083550in}{2.365746in}}{\pgfqpoint{4.080946in}{2.368350in}}%
\pgfpathcurveto{\pgfqpoint{4.078341in}{2.370955in}}{\pgfqpoint{4.074808in}{2.372418in}}{\pgfqpoint{4.071125in}{2.372418in}}%
\pgfpathcurveto{\pgfqpoint{4.067442in}{2.372418in}}{\pgfqpoint{4.063909in}{2.370955in}}{\pgfqpoint{4.061304in}{2.368350in}}%
\pgfpathcurveto{\pgfqpoint{4.058700in}{2.365746in}}{\pgfqpoint{4.057236in}{2.362213in}}{\pgfqpoint{4.057236in}{2.358530in}}%
\pgfpathcurveto{\pgfqpoint{4.057236in}{2.354846in}}{\pgfqpoint{4.058700in}{2.351313in}}{\pgfqpoint{4.061304in}{2.348709in}}%
\pgfpathcurveto{\pgfqpoint{4.063909in}{2.346104in}}{\pgfqpoint{4.067442in}{2.344641in}}{\pgfqpoint{4.071125in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{4.071125in}{2.344641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144802in}{2.347485in}}%
\pgfpathcurveto{\pgfqpoint{3.148485in}{2.347485in}}{\pgfqpoint{3.152018in}{2.348948in}}{\pgfqpoint{3.154623in}{2.351553in}}%
\pgfpathcurveto{\pgfqpoint{3.157227in}{2.354157in}}{\pgfqpoint{3.158691in}{2.357690in}}{\pgfqpoint{3.158691in}{2.361373in}}%
\pgfpathcurveto{\pgfqpoint{3.158691in}{2.365057in}}{\pgfqpoint{3.157227in}{2.368590in}}{\pgfqpoint{3.154623in}{2.371194in}}%
\pgfpathcurveto{\pgfqpoint{3.152018in}{2.373799in}}{\pgfqpoint{3.148485in}{2.375262in}}{\pgfqpoint{3.144802in}{2.375262in}}%
\pgfpathcurveto{\pgfqpoint{3.141118in}{2.375262in}}{\pgfqpoint{3.137585in}{2.373799in}}{\pgfqpoint{3.134981in}{2.371194in}}%
\pgfpathcurveto{\pgfqpoint{3.132376in}{2.368590in}}{\pgfqpoint{3.130913in}{2.365057in}}{\pgfqpoint{3.130913in}{2.361373in}}%
\pgfpathcurveto{\pgfqpoint{3.130913in}{2.357690in}}{\pgfqpoint{3.132376in}{2.354157in}}{\pgfqpoint{3.134981in}{2.351553in}}%
\pgfpathcurveto{\pgfqpoint{3.137585in}{2.348948in}}{\pgfqpoint{3.141118in}{2.347485in}}{\pgfqpoint{3.144802in}{2.347485in}}%
\pgfpathlineto{\pgfqpoint{3.144802in}{2.347485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035526in}{2.303817in}}%
\pgfpathcurveto{\pgfqpoint{4.039209in}{2.303817in}}{\pgfqpoint{4.042742in}{2.305281in}}{\pgfqpoint{4.045347in}{2.307885in}}%
\pgfpathcurveto{\pgfqpoint{4.047951in}{2.310490in}}{\pgfqpoint{4.049415in}{2.314023in}}{\pgfqpoint{4.049415in}{2.317706in}}%
\pgfpathcurveto{\pgfqpoint{4.049415in}{2.321390in}}{\pgfqpoint{4.047951in}{2.324923in}}{\pgfqpoint{4.045347in}{2.327527in}}%
\pgfpathcurveto{\pgfqpoint{4.042742in}{2.330132in}}{\pgfqpoint{4.039209in}{2.331595in}}{\pgfqpoint{4.035526in}{2.331595in}}%
\pgfpathcurveto{\pgfqpoint{4.031842in}{2.331595in}}{\pgfqpoint{4.028309in}{2.330132in}}{\pgfqpoint{4.025705in}{2.327527in}}%
\pgfpathcurveto{\pgfqpoint{4.023100in}{2.324923in}}{\pgfqpoint{4.021637in}{2.321390in}}{\pgfqpoint{4.021637in}{2.317706in}}%
\pgfpathcurveto{\pgfqpoint{4.021637in}{2.314023in}}{\pgfqpoint{4.023100in}{2.310490in}}{\pgfqpoint{4.025705in}{2.307885in}}%
\pgfpathcurveto{\pgfqpoint{4.028309in}{2.305281in}}{\pgfqpoint{4.031842in}{2.303817in}}{\pgfqpoint{4.035526in}{2.303817in}}%
\pgfpathlineto{\pgfqpoint{4.035526in}{2.303817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358051in}{2.234571in}}%
\pgfpathcurveto{\pgfqpoint{3.361734in}{2.234571in}}{\pgfqpoint{3.365267in}{2.236034in}}{\pgfqpoint{3.367872in}{2.238639in}}%
\pgfpathcurveto{\pgfqpoint{3.370476in}{2.241244in}}{\pgfqpoint{3.371940in}{2.244777in}}{\pgfqpoint{3.371940in}{2.248460in}}%
\pgfpathcurveto{\pgfqpoint{3.371940in}{2.252143in}}{\pgfqpoint{3.370476in}{2.255676in}}{\pgfqpoint{3.367872in}{2.258281in}}%
\pgfpathcurveto{\pgfqpoint{3.365267in}{2.260885in}}{\pgfqpoint{3.361734in}{2.262349in}}{\pgfqpoint{3.358051in}{2.262349in}}%
\pgfpathcurveto{\pgfqpoint{3.354367in}{2.262349in}}{\pgfqpoint{3.350834in}{2.260885in}}{\pgfqpoint{3.348230in}{2.258281in}}%
\pgfpathcurveto{\pgfqpoint{3.345625in}{2.255676in}}{\pgfqpoint{3.344162in}{2.252143in}}{\pgfqpoint{3.344162in}{2.248460in}}%
\pgfpathcurveto{\pgfqpoint{3.344162in}{2.244777in}}{\pgfqpoint{3.345625in}{2.241244in}}{\pgfqpoint{3.348230in}{2.238639in}}%
\pgfpathcurveto{\pgfqpoint{3.350834in}{2.236034in}}{\pgfqpoint{3.354367in}{2.234571in}}{\pgfqpoint{3.358051in}{2.234571in}}%
\pgfpathlineto{\pgfqpoint{3.358051in}{2.234571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876208in}{2.192161in}}%
\pgfpathcurveto{\pgfqpoint{3.879891in}{2.192161in}}{\pgfqpoint{3.883424in}{2.193625in}}{\pgfqpoint{3.886029in}{2.196229in}}%
\pgfpathcurveto{\pgfqpoint{3.888633in}{2.198834in}}{\pgfqpoint{3.890097in}{2.202367in}}{\pgfqpoint{3.890097in}{2.206050in}}%
\pgfpathcurveto{\pgfqpoint{3.890097in}{2.209733in}}{\pgfqpoint{3.888633in}{2.213266in}}{\pgfqpoint{3.886029in}{2.215871in}}%
\pgfpathcurveto{\pgfqpoint{3.883424in}{2.218476in}}{\pgfqpoint{3.879891in}{2.219939in}}{\pgfqpoint{3.876208in}{2.219939in}}%
\pgfpathcurveto{\pgfqpoint{3.872524in}{2.219939in}}{\pgfqpoint{3.868991in}{2.218476in}}{\pgfqpoint{3.866387in}{2.215871in}}%
\pgfpathcurveto{\pgfqpoint{3.863782in}{2.213266in}}{\pgfqpoint{3.862319in}{2.209733in}}{\pgfqpoint{3.862319in}{2.206050in}}%
\pgfpathcurveto{\pgfqpoint{3.862319in}{2.202367in}}{\pgfqpoint{3.863782in}{2.198834in}}{\pgfqpoint{3.866387in}{2.196229in}}%
\pgfpathcurveto{\pgfqpoint{3.868991in}{2.193625in}}{\pgfqpoint{3.872524in}{2.192161in}}{\pgfqpoint{3.876208in}{2.192161in}}%
\pgfpathlineto{\pgfqpoint{3.876208in}{2.192161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031227in}{2.271280in}}%
\pgfpathcurveto{\pgfqpoint{4.034911in}{2.271280in}}{\pgfqpoint{4.038444in}{2.272744in}}{\pgfqpoint{4.041048in}{2.275348in}}%
\pgfpathcurveto{\pgfqpoint{4.043653in}{2.277953in}}{\pgfqpoint{4.045116in}{2.281486in}}{\pgfqpoint{4.045116in}{2.285169in}}%
\pgfpathcurveto{\pgfqpoint{4.045116in}{2.288853in}}{\pgfqpoint{4.043653in}{2.292386in}}{\pgfqpoint{4.041048in}{2.294990in}}%
\pgfpathcurveto{\pgfqpoint{4.038444in}{2.297595in}}{\pgfqpoint{4.034911in}{2.299058in}}{\pgfqpoint{4.031227in}{2.299058in}}%
\pgfpathcurveto{\pgfqpoint{4.027544in}{2.299058in}}{\pgfqpoint{4.024011in}{2.297595in}}{\pgfqpoint{4.021406in}{2.294990in}}%
\pgfpathcurveto{\pgfqpoint{4.018802in}{2.292386in}}{\pgfqpoint{4.017338in}{2.288853in}}{\pgfqpoint{4.017338in}{2.285169in}}%
\pgfpathcurveto{\pgfqpoint{4.017338in}{2.281486in}}{\pgfqpoint{4.018802in}{2.277953in}}{\pgfqpoint{4.021406in}{2.275348in}}%
\pgfpathcurveto{\pgfqpoint{4.024011in}{2.272744in}}{\pgfqpoint{4.027544in}{2.271280in}}{\pgfqpoint{4.031227in}{2.271280in}}%
\pgfpathlineto{\pgfqpoint{4.031227in}{2.271280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428269in}{2.244901in}}%
\pgfpathcurveto{\pgfqpoint{3.431952in}{2.244901in}}{\pgfqpoint{3.435485in}{2.246364in}}{\pgfqpoint{3.438090in}{2.248969in}}%
\pgfpathcurveto{\pgfqpoint{3.440694in}{2.251573in}}{\pgfqpoint{3.442158in}{2.255106in}}{\pgfqpoint{3.442158in}{2.258789in}}%
\pgfpathcurveto{\pgfqpoint{3.442158in}{2.262473in}}{\pgfqpoint{3.440694in}{2.266006in}}{\pgfqpoint{3.438090in}{2.268610in}}%
\pgfpathcurveto{\pgfqpoint{3.435485in}{2.271215in}}{\pgfqpoint{3.431952in}{2.272678in}}{\pgfqpoint{3.428269in}{2.272678in}}%
\pgfpathcurveto{\pgfqpoint{3.424585in}{2.272678in}}{\pgfqpoint{3.421052in}{2.271215in}}{\pgfqpoint{3.418448in}{2.268610in}}%
\pgfpathcurveto{\pgfqpoint{3.415843in}{2.266006in}}{\pgfqpoint{3.414380in}{2.262473in}}{\pgfqpoint{3.414380in}{2.258789in}}%
\pgfpathcurveto{\pgfqpoint{3.414380in}{2.255106in}}{\pgfqpoint{3.415843in}{2.251573in}}{\pgfqpoint{3.418448in}{2.248969in}}%
\pgfpathcurveto{\pgfqpoint{3.421052in}{2.246364in}}{\pgfqpoint{3.424585in}{2.244901in}}{\pgfqpoint{3.428269in}{2.244901in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{2.244901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105737in}{2.309949in}}%
\pgfpathcurveto{\pgfqpoint{4.109420in}{2.309949in}}{\pgfqpoint{4.112953in}{2.311412in}}{\pgfqpoint{4.115558in}{2.314017in}}%
\pgfpathcurveto{\pgfqpoint{4.118162in}{2.316621in}}{\pgfqpoint{4.119625in}{2.320154in}}{\pgfqpoint{4.119625in}{2.323838in}}%
\pgfpathcurveto{\pgfqpoint{4.119625in}{2.327521in}}{\pgfqpoint{4.118162in}{2.331054in}}{\pgfqpoint{4.115558in}{2.333659in}}%
\pgfpathcurveto{\pgfqpoint{4.112953in}{2.336263in}}{\pgfqpoint{4.109420in}{2.337727in}}{\pgfqpoint{4.105737in}{2.337727in}}%
\pgfpathcurveto{\pgfqpoint{4.102053in}{2.337727in}}{\pgfqpoint{4.098520in}{2.336263in}}{\pgfqpoint{4.095916in}{2.333659in}}%
\pgfpathcurveto{\pgfqpoint{4.093311in}{2.331054in}}{\pgfqpoint{4.091848in}{2.327521in}}{\pgfqpoint{4.091848in}{2.323838in}}%
\pgfpathcurveto{\pgfqpoint{4.091848in}{2.320154in}}{\pgfqpoint{4.093311in}{2.316621in}}{\pgfqpoint{4.095916in}{2.314017in}}%
\pgfpathcurveto{\pgfqpoint{4.098520in}{2.311412in}}{\pgfqpoint{4.102053in}{2.309949in}}{\pgfqpoint{4.105737in}{2.309949in}}%
\pgfpathlineto{\pgfqpoint{4.105737in}{2.309949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181346in}{2.210582in}}%
\pgfpathcurveto{\pgfqpoint{3.185029in}{2.210582in}}{\pgfqpoint{3.188562in}{2.212046in}}{\pgfqpoint{3.191167in}{2.214650in}}%
\pgfpathcurveto{\pgfqpoint{3.193771in}{2.217255in}}{\pgfqpoint{3.195235in}{2.220788in}}{\pgfqpoint{3.195235in}{2.224471in}}%
\pgfpathcurveto{\pgfqpoint{3.195235in}{2.228155in}}{\pgfqpoint{3.193771in}{2.231688in}}{\pgfqpoint{3.191167in}{2.234292in}}%
\pgfpathcurveto{\pgfqpoint{3.188562in}{2.236897in}}{\pgfqpoint{3.185029in}{2.238360in}}{\pgfqpoint{3.181346in}{2.238360in}}%
\pgfpathcurveto{\pgfqpoint{3.177662in}{2.238360in}}{\pgfqpoint{3.174129in}{2.236897in}}{\pgfqpoint{3.171525in}{2.234292in}}%
\pgfpathcurveto{\pgfqpoint{3.168920in}{2.231688in}}{\pgfqpoint{3.167457in}{2.228155in}}{\pgfqpoint{3.167457in}{2.224471in}}%
\pgfpathcurveto{\pgfqpoint{3.167457in}{2.220788in}}{\pgfqpoint{3.168920in}{2.217255in}}{\pgfqpoint{3.171525in}{2.214650in}}%
\pgfpathcurveto{\pgfqpoint{3.174129in}{2.212046in}}{\pgfqpoint{3.177662in}{2.210582in}}{\pgfqpoint{3.181346in}{2.210582in}}%
\pgfpathlineto{\pgfqpoint{3.181346in}{2.210582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057509in}{2.314984in}}%
\pgfpathcurveto{\pgfqpoint{4.061192in}{2.314984in}}{\pgfqpoint{4.064725in}{2.316447in}}{\pgfqpoint{4.067330in}{2.319052in}}%
\pgfpathcurveto{\pgfqpoint{4.069934in}{2.321656in}}{\pgfqpoint{4.071398in}{2.325189in}}{\pgfqpoint{4.071398in}{2.328872in}}%
\pgfpathcurveto{\pgfqpoint{4.071398in}{2.332556in}}{\pgfqpoint{4.069934in}{2.336089in}}{\pgfqpoint{4.067330in}{2.338693in}}%
\pgfpathcurveto{\pgfqpoint{4.064725in}{2.341298in}}{\pgfqpoint{4.061192in}{2.342761in}}{\pgfqpoint{4.057509in}{2.342761in}}%
\pgfpathcurveto{\pgfqpoint{4.053825in}{2.342761in}}{\pgfqpoint{4.050292in}{2.341298in}}{\pgfqpoint{4.047688in}{2.338693in}}%
\pgfpathcurveto{\pgfqpoint{4.045083in}{2.336089in}}{\pgfqpoint{4.043620in}{2.332556in}}{\pgfqpoint{4.043620in}{2.328872in}}%
\pgfpathcurveto{\pgfqpoint{4.043620in}{2.325189in}}{\pgfqpoint{4.045083in}{2.321656in}}{\pgfqpoint{4.047688in}{2.319052in}}%
\pgfpathcurveto{\pgfqpoint{4.050292in}{2.316447in}}{\pgfqpoint{4.053825in}{2.314984in}}{\pgfqpoint{4.057509in}{2.314984in}}%
\pgfpathlineto{\pgfqpoint{4.057509in}{2.314984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506213in}{2.186911in}}%
\pgfpathcurveto{\pgfqpoint{3.509896in}{2.186911in}}{\pgfqpoint{3.513429in}{2.188375in}}{\pgfqpoint{3.516034in}{2.190979in}}%
\pgfpathcurveto{\pgfqpoint{3.518638in}{2.193584in}}{\pgfqpoint{3.520102in}{2.197117in}}{\pgfqpoint{3.520102in}{2.200800in}}%
\pgfpathcurveto{\pgfqpoint{3.520102in}{2.204484in}}{\pgfqpoint{3.518638in}{2.208017in}}{\pgfqpoint{3.516034in}{2.210621in}}%
\pgfpathcurveto{\pgfqpoint{3.513429in}{2.213226in}}{\pgfqpoint{3.509896in}{2.214689in}}{\pgfqpoint{3.506213in}{2.214689in}}%
\pgfpathcurveto{\pgfqpoint{3.502530in}{2.214689in}}{\pgfqpoint{3.498997in}{2.213226in}}{\pgfqpoint{3.496392in}{2.210621in}}%
\pgfpathcurveto{\pgfqpoint{3.493788in}{2.208017in}}{\pgfqpoint{3.492324in}{2.204484in}}{\pgfqpoint{3.492324in}{2.200800in}}%
\pgfpathcurveto{\pgfqpoint{3.492324in}{2.197117in}}{\pgfqpoint{3.493788in}{2.193584in}}{\pgfqpoint{3.496392in}{2.190979in}}%
\pgfpathcurveto{\pgfqpoint{3.498997in}{2.188375in}}{\pgfqpoint{3.502530in}{2.186911in}}{\pgfqpoint{3.506213in}{2.186911in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{2.186911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654860in}{2.280382in}}%
\pgfpathcurveto{\pgfqpoint{3.658543in}{2.280382in}}{\pgfqpoint{3.662076in}{2.281845in}}{\pgfqpoint{3.664681in}{2.284450in}}%
\pgfpathcurveto{\pgfqpoint{3.667285in}{2.287054in}}{\pgfqpoint{3.668749in}{2.290587in}}{\pgfqpoint{3.668749in}{2.294270in}}%
\pgfpathcurveto{\pgfqpoint{3.668749in}{2.297954in}}{\pgfqpoint{3.667285in}{2.301487in}}{\pgfqpoint{3.664681in}{2.304091in}}%
\pgfpathcurveto{\pgfqpoint{3.662076in}{2.306696in}}{\pgfqpoint{3.658543in}{2.308159in}}{\pgfqpoint{3.654860in}{2.308159in}}%
\pgfpathcurveto{\pgfqpoint{3.651177in}{2.308159in}}{\pgfqpoint{3.647644in}{2.306696in}}{\pgfqpoint{3.645039in}{2.304091in}}%
\pgfpathcurveto{\pgfqpoint{3.642434in}{2.301487in}}{\pgfqpoint{3.640971in}{2.297954in}}{\pgfqpoint{3.640971in}{2.294270in}}%
\pgfpathcurveto{\pgfqpoint{3.640971in}{2.290587in}}{\pgfqpoint{3.642434in}{2.287054in}}{\pgfqpoint{3.645039in}{2.284450in}}%
\pgfpathcurveto{\pgfqpoint{3.647644in}{2.281845in}}{\pgfqpoint{3.651177in}{2.280382in}}{\pgfqpoint{3.654860in}{2.280382in}}%
\pgfpathlineto{\pgfqpoint{3.654860in}{2.280382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341221in}{2.344985in}}%
\pgfpathcurveto{\pgfqpoint{3.344904in}{2.344985in}}{\pgfqpoint{3.348437in}{2.346449in}}{\pgfqpoint{3.351042in}{2.349053in}}%
\pgfpathcurveto{\pgfqpoint{3.353647in}{2.351658in}}{\pgfqpoint{3.355110in}{2.355191in}}{\pgfqpoint{3.355110in}{2.358874in}}%
\pgfpathcurveto{\pgfqpoint{3.355110in}{2.362557in}}{\pgfqpoint{3.353647in}{2.366090in}}{\pgfqpoint{3.351042in}{2.368695in}}%
\pgfpathcurveto{\pgfqpoint{3.348437in}{2.371299in}}{\pgfqpoint{3.344904in}{2.372763in}}{\pgfqpoint{3.341221in}{2.372763in}}%
\pgfpathcurveto{\pgfqpoint{3.337538in}{2.372763in}}{\pgfqpoint{3.334005in}{2.371299in}}{\pgfqpoint{3.331400in}{2.368695in}}%
\pgfpathcurveto{\pgfqpoint{3.328796in}{2.366090in}}{\pgfqpoint{3.327332in}{2.362557in}}{\pgfqpoint{3.327332in}{2.358874in}}%
\pgfpathcurveto{\pgfqpoint{3.327332in}{2.355191in}}{\pgfqpoint{3.328796in}{2.351658in}}{\pgfqpoint{3.331400in}{2.349053in}}%
\pgfpathcurveto{\pgfqpoint{3.334005in}{2.346449in}}{\pgfqpoint{3.337538in}{2.344985in}}{\pgfqpoint{3.341221in}{2.344985in}}%
\pgfpathlineto{\pgfqpoint{3.341221in}{2.344985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143494in}{2.279754in}}%
\pgfpathcurveto{\pgfqpoint{3.147178in}{2.279754in}}{\pgfqpoint{3.150711in}{2.281218in}}{\pgfqpoint{3.153315in}{2.283822in}}%
\pgfpathcurveto{\pgfqpoint{3.155920in}{2.286427in}}{\pgfqpoint{3.157383in}{2.289960in}}{\pgfqpoint{3.157383in}{2.293643in}}%
\pgfpathcurveto{\pgfqpoint{3.157383in}{2.297326in}}{\pgfqpoint{3.155920in}{2.300859in}}{\pgfqpoint{3.153315in}{2.303464in}}%
\pgfpathcurveto{\pgfqpoint{3.150711in}{2.306068in}}{\pgfqpoint{3.147178in}{2.307532in}}{\pgfqpoint{3.143494in}{2.307532in}}%
\pgfpathcurveto{\pgfqpoint{3.139811in}{2.307532in}}{\pgfqpoint{3.136278in}{2.306068in}}{\pgfqpoint{3.133673in}{2.303464in}}%
\pgfpathcurveto{\pgfqpoint{3.131069in}{2.300859in}}{\pgfqpoint{3.129605in}{2.297326in}}{\pgfqpoint{3.129605in}{2.293643in}}%
\pgfpathcurveto{\pgfqpoint{3.129605in}{2.289960in}}{\pgfqpoint{3.131069in}{2.286427in}}{\pgfqpoint{3.133673in}{2.283822in}}%
\pgfpathcurveto{\pgfqpoint{3.136278in}{2.281218in}}{\pgfqpoint{3.139811in}{2.279754in}}{\pgfqpoint{3.143494in}{2.279754in}}%
\pgfpathlineto{\pgfqpoint{3.143494in}{2.279754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776214in}{2.279744in}}%
\pgfpathcurveto{\pgfqpoint{3.779897in}{2.279744in}}{\pgfqpoint{3.783430in}{2.281207in}}{\pgfqpoint{3.786035in}{2.283812in}}%
\pgfpathcurveto{\pgfqpoint{3.788639in}{2.286416in}}{\pgfqpoint{3.790103in}{2.289949in}}{\pgfqpoint{3.790103in}{2.293633in}}%
\pgfpathcurveto{\pgfqpoint{3.790103in}{2.297316in}}{\pgfqpoint{3.788639in}{2.300849in}}{\pgfqpoint{3.786035in}{2.303453in}}%
\pgfpathcurveto{\pgfqpoint{3.783430in}{2.306058in}}{\pgfqpoint{3.779897in}{2.307521in}}{\pgfqpoint{3.776214in}{2.307521in}}%
\pgfpathcurveto{\pgfqpoint{3.772530in}{2.307521in}}{\pgfqpoint{3.768997in}{2.306058in}}{\pgfqpoint{3.766393in}{2.303453in}}%
\pgfpathcurveto{\pgfqpoint{3.763788in}{2.300849in}}{\pgfqpoint{3.762325in}{2.297316in}}{\pgfqpoint{3.762325in}{2.293633in}}%
\pgfpathcurveto{\pgfqpoint{3.762325in}{2.289949in}}{\pgfqpoint{3.763788in}{2.286416in}}{\pgfqpoint{3.766393in}{2.283812in}}%
\pgfpathcurveto{\pgfqpoint{3.768997in}{2.281207in}}{\pgfqpoint{3.772530in}{2.279744in}}{\pgfqpoint{3.776214in}{2.279744in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{2.279744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837340in}{2.356416in}}%
\pgfpathcurveto{\pgfqpoint{3.841023in}{2.356416in}}{\pgfqpoint{3.844556in}{2.357880in}}{\pgfqpoint{3.847161in}{2.360484in}}%
\pgfpathcurveto{\pgfqpoint{3.849765in}{2.363089in}}{\pgfqpoint{3.851229in}{2.366622in}}{\pgfqpoint{3.851229in}{2.370305in}}%
\pgfpathcurveto{\pgfqpoint{3.851229in}{2.373989in}}{\pgfqpoint{3.849765in}{2.377522in}}{\pgfqpoint{3.847161in}{2.380126in}}%
\pgfpathcurveto{\pgfqpoint{3.844556in}{2.382731in}}{\pgfqpoint{3.841023in}{2.384194in}}{\pgfqpoint{3.837340in}{2.384194in}}%
\pgfpathcurveto{\pgfqpoint{3.833656in}{2.384194in}}{\pgfqpoint{3.830123in}{2.382731in}}{\pgfqpoint{3.827519in}{2.380126in}}%
\pgfpathcurveto{\pgfqpoint{3.824914in}{2.377522in}}{\pgfqpoint{3.823451in}{2.373989in}}{\pgfqpoint{3.823451in}{2.370305in}}%
\pgfpathcurveto{\pgfqpoint{3.823451in}{2.366622in}}{\pgfqpoint{3.824914in}{2.363089in}}{\pgfqpoint{3.827519in}{2.360484in}}%
\pgfpathcurveto{\pgfqpoint{3.830123in}{2.357880in}}{\pgfqpoint{3.833656in}{2.356416in}}{\pgfqpoint{3.837340in}{2.356416in}}%
\pgfpathlineto{\pgfqpoint{3.837340in}{2.356416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927379in}{2.186741in}}%
\pgfpathcurveto{\pgfqpoint{3.931063in}{2.186741in}}{\pgfqpoint{3.934596in}{2.188204in}}{\pgfqpoint{3.937200in}{2.190808in}}%
\pgfpathcurveto{\pgfqpoint{3.939805in}{2.193413in}}{\pgfqpoint{3.941268in}{2.196946in}}{\pgfqpoint{3.941268in}{2.200629in}}%
\pgfpathcurveto{\pgfqpoint{3.941268in}{2.204313in}}{\pgfqpoint{3.939805in}{2.207846in}}{\pgfqpoint{3.937200in}{2.210450in}}%
\pgfpathcurveto{\pgfqpoint{3.934596in}{2.213055in}}{\pgfqpoint{3.931063in}{2.214518in}}{\pgfqpoint{3.927379in}{2.214518in}}%
\pgfpathcurveto{\pgfqpoint{3.923696in}{2.214518in}}{\pgfqpoint{3.920163in}{2.213055in}}{\pgfqpoint{3.917559in}{2.210450in}}%
\pgfpathcurveto{\pgfqpoint{3.914954in}{2.207846in}}{\pgfqpoint{3.913491in}{2.204313in}}{\pgfqpoint{3.913491in}{2.200629in}}%
\pgfpathcurveto{\pgfqpoint{3.913491in}{2.196946in}}{\pgfqpoint{3.914954in}{2.193413in}}{\pgfqpoint{3.917559in}{2.190808in}}%
\pgfpathcurveto{\pgfqpoint{3.920163in}{2.188204in}}{\pgfqpoint{3.923696in}{2.186741in}}{\pgfqpoint{3.927379in}{2.186741in}}%
\pgfpathlineto{\pgfqpoint{3.927379in}{2.186741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723720in}{2.287014in}}%
\pgfpathcurveto{\pgfqpoint{3.727403in}{2.287014in}}{\pgfqpoint{3.730936in}{2.288478in}}{\pgfqpoint{3.733541in}{2.291082in}}%
\pgfpathcurveto{\pgfqpoint{3.736145in}{2.293687in}}{\pgfqpoint{3.737609in}{2.297220in}}{\pgfqpoint{3.737609in}{2.300903in}}%
\pgfpathcurveto{\pgfqpoint{3.737609in}{2.304587in}}{\pgfqpoint{3.736145in}{2.308120in}}{\pgfqpoint{3.733541in}{2.310724in}}%
\pgfpathcurveto{\pgfqpoint{3.730936in}{2.313329in}}{\pgfqpoint{3.727403in}{2.314792in}}{\pgfqpoint{3.723720in}{2.314792in}}%
\pgfpathcurveto{\pgfqpoint{3.720037in}{2.314792in}}{\pgfqpoint{3.716504in}{2.313329in}}{\pgfqpoint{3.713899in}{2.310724in}}%
\pgfpathcurveto{\pgfqpoint{3.711294in}{2.308120in}}{\pgfqpoint{3.709831in}{2.304587in}}{\pgfqpoint{3.709831in}{2.300903in}}%
\pgfpathcurveto{\pgfqpoint{3.709831in}{2.297220in}}{\pgfqpoint{3.711294in}{2.293687in}}{\pgfqpoint{3.713899in}{2.291082in}}%
\pgfpathcurveto{\pgfqpoint{3.716504in}{2.288478in}}{\pgfqpoint{3.720037in}{2.287014in}}{\pgfqpoint{3.723720in}{2.287014in}}%
\pgfpathlineto{\pgfqpoint{3.723720in}{2.287014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397238in}{2.360932in}}%
\pgfpathcurveto{\pgfqpoint{3.400921in}{2.360932in}}{\pgfqpoint{3.404454in}{2.362396in}}{\pgfqpoint{3.407059in}{2.365000in}}%
\pgfpathcurveto{\pgfqpoint{3.409664in}{2.367605in}}{\pgfqpoint{3.411127in}{2.371138in}}{\pgfqpoint{3.411127in}{2.374821in}}%
\pgfpathcurveto{\pgfqpoint{3.411127in}{2.378504in}}{\pgfqpoint{3.409664in}{2.382037in}}{\pgfqpoint{3.407059in}{2.384642in}}%
\pgfpathcurveto{\pgfqpoint{3.404454in}{2.387246in}}{\pgfqpoint{3.400921in}{2.388710in}}{\pgfqpoint{3.397238in}{2.388710in}}%
\pgfpathcurveto{\pgfqpoint{3.393555in}{2.388710in}}{\pgfqpoint{3.390022in}{2.387246in}}{\pgfqpoint{3.387417in}{2.384642in}}%
\pgfpathcurveto{\pgfqpoint{3.384813in}{2.382037in}}{\pgfqpoint{3.383349in}{2.378504in}}{\pgfqpoint{3.383349in}{2.374821in}}%
\pgfpathcurveto{\pgfqpoint{3.383349in}{2.371138in}}{\pgfqpoint{3.384813in}{2.367605in}}{\pgfqpoint{3.387417in}{2.365000in}}%
\pgfpathcurveto{\pgfqpoint{3.390022in}{2.362396in}}{\pgfqpoint{3.393555in}{2.360932in}}{\pgfqpoint{3.397238in}{2.360932in}}%
\pgfpathlineto{\pgfqpoint{3.397238in}{2.360932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008747in}{2.239890in}}%
\pgfpathcurveto{\pgfqpoint{4.012430in}{2.239890in}}{\pgfqpoint{4.015963in}{2.241353in}}{\pgfqpoint{4.018568in}{2.243958in}}%
\pgfpathcurveto{\pgfqpoint{4.021173in}{2.246562in}}{\pgfqpoint{4.022636in}{2.250095in}}{\pgfqpoint{4.022636in}{2.253779in}}%
\pgfpathcurveto{\pgfqpoint{4.022636in}{2.257462in}}{\pgfqpoint{4.021173in}{2.260995in}}{\pgfqpoint{4.018568in}{2.263600in}}%
\pgfpathcurveto{\pgfqpoint{4.015963in}{2.266204in}}{\pgfqpoint{4.012430in}{2.267668in}}{\pgfqpoint{4.008747in}{2.267668in}}%
\pgfpathcurveto{\pgfqpoint{4.005064in}{2.267668in}}{\pgfqpoint{4.001531in}{2.266204in}}{\pgfqpoint{3.998926in}{2.263600in}}%
\pgfpathcurveto{\pgfqpoint{3.996322in}{2.260995in}}{\pgfqpoint{3.994858in}{2.257462in}}{\pgfqpoint{3.994858in}{2.253779in}}%
\pgfpathcurveto{\pgfqpoint{3.994858in}{2.250095in}}{\pgfqpoint{3.996322in}{2.246562in}}{\pgfqpoint{3.998926in}{2.243958in}}%
\pgfpathcurveto{\pgfqpoint{4.001531in}{2.241353in}}{\pgfqpoint{4.005064in}{2.239890in}}{\pgfqpoint{4.008747in}{2.239890in}}%
\pgfpathlineto{\pgfqpoint{4.008747in}{2.239890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718853in}{2.296102in}}%
\pgfpathcurveto{\pgfqpoint{3.722536in}{2.296102in}}{\pgfqpoint{3.726069in}{2.297565in}}{\pgfqpoint{3.728674in}{2.300170in}}%
\pgfpathcurveto{\pgfqpoint{3.731278in}{2.302774in}}{\pgfqpoint{3.732741in}{2.306307in}}{\pgfqpoint{3.732741in}{2.309991in}}%
\pgfpathcurveto{\pgfqpoint{3.732741in}{2.313674in}}{\pgfqpoint{3.731278in}{2.317207in}}{\pgfqpoint{3.728674in}{2.319812in}}%
\pgfpathcurveto{\pgfqpoint{3.726069in}{2.322416in}}{\pgfqpoint{3.722536in}{2.323880in}}{\pgfqpoint{3.718853in}{2.323880in}}%
\pgfpathcurveto{\pgfqpoint{3.715169in}{2.323880in}}{\pgfqpoint{3.711636in}{2.322416in}}{\pgfqpoint{3.709032in}{2.319812in}}%
\pgfpathcurveto{\pgfqpoint{3.706427in}{2.317207in}}{\pgfqpoint{3.704964in}{2.313674in}}{\pgfqpoint{3.704964in}{2.309991in}}%
\pgfpathcurveto{\pgfqpoint{3.704964in}{2.306307in}}{\pgfqpoint{3.706427in}{2.302774in}}{\pgfqpoint{3.709032in}{2.300170in}}%
\pgfpathcurveto{\pgfqpoint{3.711636in}{2.297565in}}{\pgfqpoint{3.715169in}{2.296102in}}{\pgfqpoint{3.718853in}{2.296102in}}%
\pgfpathlineto{\pgfqpoint{3.718853in}{2.296102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038640in}{2.308365in}}%
\pgfpathcurveto{\pgfqpoint{4.042323in}{2.308365in}}{\pgfqpoint{4.045856in}{2.309828in}}{\pgfqpoint{4.048461in}{2.312433in}}%
\pgfpathcurveto{\pgfqpoint{4.051065in}{2.315037in}}{\pgfqpoint{4.052529in}{2.318570in}}{\pgfqpoint{4.052529in}{2.322254in}}%
\pgfpathcurveto{\pgfqpoint{4.052529in}{2.325937in}}{\pgfqpoint{4.051065in}{2.329470in}}{\pgfqpoint{4.048461in}{2.332075in}}%
\pgfpathcurveto{\pgfqpoint{4.045856in}{2.334679in}}{\pgfqpoint{4.042323in}{2.336143in}}{\pgfqpoint{4.038640in}{2.336143in}}%
\pgfpathcurveto{\pgfqpoint{4.034957in}{2.336143in}}{\pgfqpoint{4.031424in}{2.334679in}}{\pgfqpoint{4.028819in}{2.332075in}}%
\pgfpathcurveto{\pgfqpoint{4.026214in}{2.329470in}}{\pgfqpoint{4.024751in}{2.325937in}}{\pgfqpoint{4.024751in}{2.322254in}}%
\pgfpathcurveto{\pgfqpoint{4.024751in}{2.318570in}}{\pgfqpoint{4.026214in}{2.315037in}}{\pgfqpoint{4.028819in}{2.312433in}}%
\pgfpathcurveto{\pgfqpoint{4.031424in}{2.309828in}}{\pgfqpoint{4.034957in}{2.308365in}}{\pgfqpoint{4.038640in}{2.308365in}}%
\pgfpathlineto{\pgfqpoint{4.038640in}{2.308365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004097in}{2.300775in}}%
\pgfpathcurveto{\pgfqpoint{4.007781in}{2.300775in}}{\pgfqpoint{4.011314in}{2.302238in}}{\pgfqpoint{4.013918in}{2.304843in}}%
\pgfpathcurveto{\pgfqpoint{4.016523in}{2.307447in}}{\pgfqpoint{4.017986in}{2.310980in}}{\pgfqpoint{4.017986in}{2.314664in}}%
\pgfpathcurveto{\pgfqpoint{4.017986in}{2.318347in}}{\pgfqpoint{4.016523in}{2.321880in}}{\pgfqpoint{4.013918in}{2.324484in}}%
\pgfpathcurveto{\pgfqpoint{4.011314in}{2.327089in}}{\pgfqpoint{4.007781in}{2.328552in}}{\pgfqpoint{4.004097in}{2.328552in}}%
\pgfpathcurveto{\pgfqpoint{4.000414in}{2.328552in}}{\pgfqpoint{3.996881in}{2.327089in}}{\pgfqpoint{3.994276in}{2.324484in}}%
\pgfpathcurveto{\pgfqpoint{3.991672in}{2.321880in}}{\pgfqpoint{3.990208in}{2.318347in}}{\pgfqpoint{3.990208in}{2.314664in}}%
\pgfpathcurveto{\pgfqpoint{3.990208in}{2.310980in}}{\pgfqpoint{3.991672in}{2.307447in}}{\pgfqpoint{3.994276in}{2.304843in}}%
\pgfpathcurveto{\pgfqpoint{3.996881in}{2.302238in}}{\pgfqpoint{4.000414in}{2.300775in}}{\pgfqpoint{4.004097in}{2.300775in}}%
\pgfpathlineto{\pgfqpoint{4.004097in}{2.300775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316840in}{2.301792in}}%
\pgfpathcurveto{\pgfqpoint{3.320524in}{2.301792in}}{\pgfqpoint{3.324057in}{2.303255in}}{\pgfqpoint{3.326661in}{2.305860in}}%
\pgfpathcurveto{\pgfqpoint{3.329266in}{2.308464in}}{\pgfqpoint{3.330729in}{2.311997in}}{\pgfqpoint{3.330729in}{2.315681in}}%
\pgfpathcurveto{\pgfqpoint{3.330729in}{2.319364in}}{\pgfqpoint{3.329266in}{2.322897in}}{\pgfqpoint{3.326661in}{2.325502in}}%
\pgfpathcurveto{\pgfqpoint{3.324057in}{2.328106in}}{\pgfqpoint{3.320524in}{2.329569in}}{\pgfqpoint{3.316840in}{2.329569in}}%
\pgfpathcurveto{\pgfqpoint{3.313157in}{2.329569in}}{\pgfqpoint{3.309624in}{2.328106in}}{\pgfqpoint{3.307019in}{2.325502in}}%
\pgfpathcurveto{\pgfqpoint{3.304415in}{2.322897in}}{\pgfqpoint{3.302951in}{2.319364in}}{\pgfqpoint{3.302951in}{2.315681in}}%
\pgfpathcurveto{\pgfqpoint{3.302951in}{2.311997in}}{\pgfqpoint{3.304415in}{2.308464in}}{\pgfqpoint{3.307019in}{2.305860in}}%
\pgfpathcurveto{\pgfqpoint{3.309624in}{2.303255in}}{\pgfqpoint{3.313157in}{2.301792in}}{\pgfqpoint{3.316840in}{2.301792in}}%
\pgfpathlineto{\pgfqpoint{3.316840in}{2.301792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191032in}{2.358116in}}%
\pgfpathcurveto{\pgfqpoint{3.194715in}{2.358116in}}{\pgfqpoint{3.198248in}{2.359579in}}{\pgfqpoint{3.200853in}{2.362184in}}%
\pgfpathcurveto{\pgfqpoint{3.203457in}{2.364788in}}{\pgfqpoint{3.204921in}{2.368321in}}{\pgfqpoint{3.204921in}{2.372005in}}%
\pgfpathcurveto{\pgfqpoint{3.204921in}{2.375688in}}{\pgfqpoint{3.203457in}{2.379221in}}{\pgfqpoint{3.200853in}{2.381826in}}%
\pgfpathcurveto{\pgfqpoint{3.198248in}{2.384430in}}{\pgfqpoint{3.194715in}{2.385893in}}{\pgfqpoint{3.191032in}{2.385893in}}%
\pgfpathcurveto{\pgfqpoint{3.187348in}{2.385893in}}{\pgfqpoint{3.183815in}{2.384430in}}{\pgfqpoint{3.181211in}{2.381826in}}%
\pgfpathcurveto{\pgfqpoint{3.178606in}{2.379221in}}{\pgfqpoint{3.177143in}{2.375688in}}{\pgfqpoint{3.177143in}{2.372005in}}%
\pgfpathcurveto{\pgfqpoint{3.177143in}{2.368321in}}{\pgfqpoint{3.178606in}{2.364788in}}{\pgfqpoint{3.181211in}{2.362184in}}%
\pgfpathcurveto{\pgfqpoint{3.183815in}{2.359579in}}{\pgfqpoint{3.187348in}{2.358116in}}{\pgfqpoint{3.191032in}{2.358116in}}%
\pgfpathlineto{\pgfqpoint{3.191032in}{2.358116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095121in}{2.209083in}}%
\pgfpathcurveto{\pgfqpoint{4.098805in}{2.209083in}}{\pgfqpoint{4.102338in}{2.210546in}}{\pgfqpoint{4.104942in}{2.213151in}}%
\pgfpathcurveto{\pgfqpoint{4.107547in}{2.215755in}}{\pgfqpoint{4.109010in}{2.219288in}}{\pgfqpoint{4.109010in}{2.222972in}}%
\pgfpathcurveto{\pgfqpoint{4.109010in}{2.226655in}}{\pgfqpoint{4.107547in}{2.230188in}}{\pgfqpoint{4.104942in}{2.232793in}}%
\pgfpathcurveto{\pgfqpoint{4.102338in}{2.235397in}}{\pgfqpoint{4.098805in}{2.236861in}}{\pgfqpoint{4.095121in}{2.236861in}}%
\pgfpathcurveto{\pgfqpoint{4.091438in}{2.236861in}}{\pgfqpoint{4.087905in}{2.235397in}}{\pgfqpoint{4.085300in}{2.232793in}}%
\pgfpathcurveto{\pgfqpoint{4.082696in}{2.230188in}}{\pgfqpoint{4.081232in}{2.226655in}}{\pgfqpoint{4.081232in}{2.222972in}}%
\pgfpathcurveto{\pgfqpoint{4.081232in}{2.219288in}}{\pgfqpoint{4.082696in}{2.215755in}}{\pgfqpoint{4.085300in}{2.213151in}}%
\pgfpathcurveto{\pgfqpoint{4.087905in}{2.210546in}}{\pgfqpoint{4.091438in}{2.209083in}}{\pgfqpoint{4.095121in}{2.209083in}}%
\pgfpathlineto{\pgfqpoint{4.095121in}{2.209083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494369in}{2.324001in}}%
\pgfpathcurveto{\pgfqpoint{3.498053in}{2.324001in}}{\pgfqpoint{3.501586in}{2.325465in}}{\pgfqpoint{3.504190in}{2.328069in}}%
\pgfpathcurveto{\pgfqpoint{3.506795in}{2.330674in}}{\pgfqpoint{3.508258in}{2.334207in}}{\pgfqpoint{3.508258in}{2.337890in}}%
\pgfpathcurveto{\pgfqpoint{3.508258in}{2.341574in}}{\pgfqpoint{3.506795in}{2.345107in}}{\pgfqpoint{3.504190in}{2.347711in}}%
\pgfpathcurveto{\pgfqpoint{3.501586in}{2.350316in}}{\pgfqpoint{3.498053in}{2.351779in}}{\pgfqpoint{3.494369in}{2.351779in}}%
\pgfpathcurveto{\pgfqpoint{3.490686in}{2.351779in}}{\pgfqpoint{3.487153in}{2.350316in}}{\pgfqpoint{3.484548in}{2.347711in}}%
\pgfpathcurveto{\pgfqpoint{3.481944in}{2.345107in}}{\pgfqpoint{3.480480in}{2.341574in}}{\pgfqpoint{3.480480in}{2.337890in}}%
\pgfpathcurveto{\pgfqpoint{3.480480in}{2.334207in}}{\pgfqpoint{3.481944in}{2.330674in}}{\pgfqpoint{3.484548in}{2.328069in}}%
\pgfpathcurveto{\pgfqpoint{3.487153in}{2.325465in}}{\pgfqpoint{3.490686in}{2.324001in}}{\pgfqpoint{3.494369in}{2.324001in}}%
\pgfpathlineto{\pgfqpoint{3.494369in}{2.324001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186793in}{2.350528in}}%
\pgfpathcurveto{\pgfqpoint{3.190476in}{2.350528in}}{\pgfqpoint{3.194009in}{2.351992in}}{\pgfqpoint{3.196614in}{2.354596in}}%
\pgfpathcurveto{\pgfqpoint{3.199218in}{2.357201in}}{\pgfqpoint{3.200682in}{2.360734in}}{\pgfqpoint{3.200682in}{2.364417in}}%
\pgfpathcurveto{\pgfqpoint{3.200682in}{2.368101in}}{\pgfqpoint{3.199218in}{2.371634in}}{\pgfqpoint{3.196614in}{2.374238in}}%
\pgfpathcurveto{\pgfqpoint{3.194009in}{2.376843in}}{\pgfqpoint{3.190476in}{2.378306in}}{\pgfqpoint{3.186793in}{2.378306in}}%
\pgfpathcurveto{\pgfqpoint{3.183110in}{2.378306in}}{\pgfqpoint{3.179576in}{2.376843in}}{\pgfqpoint{3.176972in}{2.374238in}}%
\pgfpathcurveto{\pgfqpoint{3.174367in}{2.371634in}}{\pgfqpoint{3.172904in}{2.368101in}}{\pgfqpoint{3.172904in}{2.364417in}}%
\pgfpathcurveto{\pgfqpoint{3.172904in}{2.360734in}}{\pgfqpoint{3.174367in}{2.357201in}}{\pgfqpoint{3.176972in}{2.354596in}}%
\pgfpathcurveto{\pgfqpoint{3.179576in}{2.351992in}}{\pgfqpoint{3.183110in}{2.350528in}}{\pgfqpoint{3.186793in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{3.186793in}{2.350528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510202in}{2.344178in}}%
\pgfpathcurveto{\pgfqpoint{3.513885in}{2.344178in}}{\pgfqpoint{3.517418in}{2.345642in}}{\pgfqpoint{3.520023in}{2.348246in}}%
\pgfpathcurveto{\pgfqpoint{3.522628in}{2.350851in}}{\pgfqpoint{3.524091in}{2.354384in}}{\pgfqpoint{3.524091in}{2.358067in}}%
\pgfpathcurveto{\pgfqpoint{3.524091in}{2.361750in}}{\pgfqpoint{3.522628in}{2.365283in}}{\pgfqpoint{3.520023in}{2.367888in}}%
\pgfpathcurveto{\pgfqpoint{3.517418in}{2.370493in}}{\pgfqpoint{3.513885in}{2.371956in}}{\pgfqpoint{3.510202in}{2.371956in}}%
\pgfpathcurveto{\pgfqpoint{3.506519in}{2.371956in}}{\pgfqpoint{3.502986in}{2.370493in}}{\pgfqpoint{3.500381in}{2.367888in}}%
\pgfpathcurveto{\pgfqpoint{3.497777in}{2.365283in}}{\pgfqpoint{3.496313in}{2.361750in}}{\pgfqpoint{3.496313in}{2.358067in}}%
\pgfpathcurveto{\pgfqpoint{3.496313in}{2.354384in}}{\pgfqpoint{3.497777in}{2.350851in}}{\pgfqpoint{3.500381in}{2.348246in}}%
\pgfpathcurveto{\pgfqpoint{3.502986in}{2.345642in}}{\pgfqpoint{3.506519in}{2.344178in}}{\pgfqpoint{3.510202in}{2.344178in}}%
\pgfpathlineto{\pgfqpoint{3.510202in}{2.344178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467989in}{2.279508in}}%
\pgfpathcurveto{\pgfqpoint{3.471673in}{2.279508in}}{\pgfqpoint{3.475206in}{2.280972in}}{\pgfqpoint{3.477810in}{2.283576in}}%
\pgfpathcurveto{\pgfqpoint{3.480415in}{2.286181in}}{\pgfqpoint{3.481878in}{2.289714in}}{\pgfqpoint{3.481878in}{2.293397in}}%
\pgfpathcurveto{\pgfqpoint{3.481878in}{2.297081in}}{\pgfqpoint{3.480415in}{2.300614in}}{\pgfqpoint{3.477810in}{2.303218in}}%
\pgfpathcurveto{\pgfqpoint{3.475206in}{2.305823in}}{\pgfqpoint{3.471673in}{2.307286in}}{\pgfqpoint{3.467989in}{2.307286in}}%
\pgfpathcurveto{\pgfqpoint{3.464306in}{2.307286in}}{\pgfqpoint{3.460773in}{2.305823in}}{\pgfqpoint{3.458168in}{2.303218in}}%
\pgfpathcurveto{\pgfqpoint{3.455564in}{2.300614in}}{\pgfqpoint{3.454100in}{2.297081in}}{\pgfqpoint{3.454100in}{2.293397in}}%
\pgfpathcurveto{\pgfqpoint{3.454100in}{2.289714in}}{\pgfqpoint{3.455564in}{2.286181in}}{\pgfqpoint{3.458168in}{2.283576in}}%
\pgfpathcurveto{\pgfqpoint{3.460773in}{2.280972in}}{\pgfqpoint{3.464306in}{2.279508in}}{\pgfqpoint{3.467989in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{2.279508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137943in}{2.284595in}}%
\pgfpathcurveto{\pgfqpoint{3.141626in}{2.284595in}}{\pgfqpoint{3.145159in}{2.286058in}}{\pgfqpoint{3.147764in}{2.288663in}}%
\pgfpathcurveto{\pgfqpoint{3.150369in}{2.291267in}}{\pgfqpoint{3.151832in}{2.294800in}}{\pgfqpoint{3.151832in}{2.298483in}}%
\pgfpathcurveto{\pgfqpoint{3.151832in}{2.302167in}}{\pgfqpoint{3.150369in}{2.305700in}}{\pgfqpoint{3.147764in}{2.308304in}}%
\pgfpathcurveto{\pgfqpoint{3.145159in}{2.310909in}}{\pgfqpoint{3.141626in}{2.312372in}}{\pgfqpoint{3.137943in}{2.312372in}}%
\pgfpathcurveto{\pgfqpoint{3.134260in}{2.312372in}}{\pgfqpoint{3.130727in}{2.310909in}}{\pgfqpoint{3.128122in}{2.308304in}}%
\pgfpathcurveto{\pgfqpoint{3.125518in}{2.305700in}}{\pgfqpoint{3.124054in}{2.302167in}}{\pgfqpoint{3.124054in}{2.298483in}}%
\pgfpathcurveto{\pgfqpoint{3.124054in}{2.294800in}}{\pgfqpoint{3.125518in}{2.291267in}}{\pgfqpoint{3.128122in}{2.288663in}}%
\pgfpathcurveto{\pgfqpoint{3.130727in}{2.286058in}}{\pgfqpoint{3.134260in}{2.284595in}}{\pgfqpoint{3.137943in}{2.284595in}}%
\pgfpathlineto{\pgfqpoint{3.137943in}{2.284595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104693in}{2.252211in}}%
\pgfpathcurveto{\pgfqpoint{4.108377in}{2.252211in}}{\pgfqpoint{4.111910in}{2.253674in}}{\pgfqpoint{4.114514in}{2.256279in}}%
\pgfpathcurveto{\pgfqpoint{4.117119in}{2.258883in}}{\pgfqpoint{4.118582in}{2.262416in}}{\pgfqpoint{4.118582in}{2.266100in}}%
\pgfpathcurveto{\pgfqpoint{4.118582in}{2.269783in}}{\pgfqpoint{4.117119in}{2.273316in}}{\pgfqpoint{4.114514in}{2.275921in}}%
\pgfpathcurveto{\pgfqpoint{4.111910in}{2.278525in}}{\pgfqpoint{4.108377in}{2.279988in}}{\pgfqpoint{4.104693in}{2.279988in}}%
\pgfpathcurveto{\pgfqpoint{4.101010in}{2.279988in}}{\pgfqpoint{4.097477in}{2.278525in}}{\pgfqpoint{4.094872in}{2.275921in}}%
\pgfpathcurveto{\pgfqpoint{4.092268in}{2.273316in}}{\pgfqpoint{4.090804in}{2.269783in}}{\pgfqpoint{4.090804in}{2.266100in}}%
\pgfpathcurveto{\pgfqpoint{4.090804in}{2.262416in}}{\pgfqpoint{4.092268in}{2.258883in}}{\pgfqpoint{4.094872in}{2.256279in}}%
\pgfpathcurveto{\pgfqpoint{4.097477in}{2.253674in}}{\pgfqpoint{4.101010in}{2.252211in}}{\pgfqpoint{4.104693in}{2.252211in}}%
\pgfpathlineto{\pgfqpoint{4.104693in}{2.252211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432421in}{2.307052in}}%
\pgfpathcurveto{\pgfqpoint{3.436104in}{2.307052in}}{\pgfqpoint{3.439637in}{2.308516in}}{\pgfqpoint{3.442242in}{2.311120in}}%
\pgfpathcurveto{\pgfqpoint{3.444847in}{2.313725in}}{\pgfqpoint{3.446310in}{2.317258in}}{\pgfqpoint{3.446310in}{2.320941in}}%
\pgfpathcurveto{\pgfqpoint{3.446310in}{2.324625in}}{\pgfqpoint{3.444847in}{2.328158in}}{\pgfqpoint{3.442242in}{2.330762in}}%
\pgfpathcurveto{\pgfqpoint{3.439637in}{2.333367in}}{\pgfqpoint{3.436104in}{2.334830in}}{\pgfqpoint{3.432421in}{2.334830in}}%
\pgfpathcurveto{\pgfqpoint{3.428738in}{2.334830in}}{\pgfqpoint{3.425205in}{2.333367in}}{\pgfqpoint{3.422600in}{2.330762in}}%
\pgfpathcurveto{\pgfqpoint{3.419996in}{2.328158in}}{\pgfqpoint{3.418532in}{2.324625in}}{\pgfqpoint{3.418532in}{2.320941in}}%
\pgfpathcurveto{\pgfqpoint{3.418532in}{2.317258in}}{\pgfqpoint{3.419996in}{2.313725in}}{\pgfqpoint{3.422600in}{2.311120in}}%
\pgfpathcurveto{\pgfqpoint{3.425205in}{2.308516in}}{\pgfqpoint{3.428738in}{2.307052in}}{\pgfqpoint{3.432421in}{2.307052in}}%
\pgfpathlineto{\pgfqpoint{3.432421in}{2.307052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006555in}{2.283349in}}%
\pgfpathcurveto{\pgfqpoint{4.010238in}{2.283349in}}{\pgfqpoint{4.013771in}{2.284813in}}{\pgfqpoint{4.016376in}{2.287417in}}%
\pgfpathcurveto{\pgfqpoint{4.018980in}{2.290022in}}{\pgfqpoint{4.020444in}{2.293555in}}{\pgfqpoint{4.020444in}{2.297238in}}%
\pgfpathcurveto{\pgfqpoint{4.020444in}{2.300921in}}{\pgfqpoint{4.018980in}{2.304454in}}{\pgfqpoint{4.016376in}{2.307059in}}%
\pgfpathcurveto{\pgfqpoint{4.013771in}{2.309663in}}{\pgfqpoint{4.010238in}{2.311127in}}{\pgfqpoint{4.006555in}{2.311127in}}%
\pgfpathcurveto{\pgfqpoint{4.002871in}{2.311127in}}{\pgfqpoint{3.999338in}{2.309663in}}{\pgfqpoint{3.996734in}{2.307059in}}%
\pgfpathcurveto{\pgfqpoint{3.994129in}{2.304454in}}{\pgfqpoint{3.992666in}{2.300921in}}{\pgfqpoint{3.992666in}{2.297238in}}%
\pgfpathcurveto{\pgfqpoint{3.992666in}{2.293555in}}{\pgfqpoint{3.994129in}{2.290022in}}{\pgfqpoint{3.996734in}{2.287417in}}%
\pgfpathcurveto{\pgfqpoint{3.999338in}{2.284813in}}{\pgfqpoint{4.002871in}{2.283349in}}{\pgfqpoint{4.006555in}{2.283349in}}%
\pgfpathlineto{\pgfqpoint{4.006555in}{2.283349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282255in}{2.266775in}}%
\pgfpathcurveto{\pgfqpoint{3.285938in}{2.266775in}}{\pgfqpoint{3.289471in}{2.268239in}}{\pgfqpoint{3.292075in}{2.270843in}}%
\pgfpathcurveto{\pgfqpoint{3.294680in}{2.273448in}}{\pgfqpoint{3.296143in}{2.276981in}}{\pgfqpoint{3.296143in}{2.280664in}}%
\pgfpathcurveto{\pgfqpoint{3.296143in}{2.284348in}}{\pgfqpoint{3.294680in}{2.287881in}}{\pgfqpoint{3.292075in}{2.290485in}}%
\pgfpathcurveto{\pgfqpoint{3.289471in}{2.293090in}}{\pgfqpoint{3.285938in}{2.294553in}}{\pgfqpoint{3.282255in}{2.294553in}}%
\pgfpathcurveto{\pgfqpoint{3.278571in}{2.294553in}}{\pgfqpoint{3.275038in}{2.293090in}}{\pgfqpoint{3.272434in}{2.290485in}}%
\pgfpathcurveto{\pgfqpoint{3.269829in}{2.287881in}}{\pgfqpoint{3.268366in}{2.284348in}}{\pgfqpoint{3.268366in}{2.280664in}}%
\pgfpathcurveto{\pgfqpoint{3.268366in}{2.276981in}}{\pgfqpoint{3.269829in}{2.273448in}}{\pgfqpoint{3.272434in}{2.270843in}}%
\pgfpathcurveto{\pgfqpoint{3.275038in}{2.268239in}}{\pgfqpoint{3.278571in}{2.266775in}}{\pgfqpoint{3.282255in}{2.266775in}}%
\pgfpathlineto{\pgfqpoint{3.282255in}{2.266775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087892in}{2.244119in}}%
\pgfpathcurveto{\pgfqpoint{4.091575in}{2.244119in}}{\pgfqpoint{4.095108in}{2.245582in}}{\pgfqpoint{4.097713in}{2.248187in}}%
\pgfpathcurveto{\pgfqpoint{4.100317in}{2.250792in}}{\pgfqpoint{4.101781in}{2.254325in}}{\pgfqpoint{4.101781in}{2.258008in}}%
\pgfpathcurveto{\pgfqpoint{4.101781in}{2.261691in}}{\pgfqpoint{4.100317in}{2.265224in}}{\pgfqpoint{4.097713in}{2.267829in}}%
\pgfpathcurveto{\pgfqpoint{4.095108in}{2.270433in}}{\pgfqpoint{4.091575in}{2.271897in}}{\pgfqpoint{4.087892in}{2.271897in}}%
\pgfpathcurveto{\pgfqpoint{4.084208in}{2.271897in}}{\pgfqpoint{4.080675in}{2.270433in}}{\pgfqpoint{4.078071in}{2.267829in}}%
\pgfpathcurveto{\pgfqpoint{4.075466in}{2.265224in}}{\pgfqpoint{4.074003in}{2.261691in}}{\pgfqpoint{4.074003in}{2.258008in}}%
\pgfpathcurveto{\pgfqpoint{4.074003in}{2.254325in}}{\pgfqpoint{4.075466in}{2.250792in}}{\pgfqpoint{4.078071in}{2.248187in}}%
\pgfpathcurveto{\pgfqpoint{4.080675in}{2.245582in}}{\pgfqpoint{4.084208in}{2.244119in}}{\pgfqpoint{4.087892in}{2.244119in}}%
\pgfpathlineto{\pgfqpoint{4.087892in}{2.244119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452476in}{2.273360in}}%
\pgfpathcurveto{\pgfqpoint{3.456159in}{2.273360in}}{\pgfqpoint{3.459692in}{2.274823in}}{\pgfqpoint{3.462297in}{2.277427in}}%
\pgfpathcurveto{\pgfqpoint{3.464902in}{2.280032in}}{\pgfqpoint{3.466365in}{2.283565in}}{\pgfqpoint{3.466365in}{2.287248in}}%
\pgfpathcurveto{\pgfqpoint{3.466365in}{2.290932in}}{\pgfqpoint{3.464902in}{2.294465in}}{\pgfqpoint{3.462297in}{2.297069in}}%
\pgfpathcurveto{\pgfqpoint{3.459692in}{2.299674in}}{\pgfqpoint{3.456159in}{2.301137in}}{\pgfqpoint{3.452476in}{2.301137in}}%
\pgfpathcurveto{\pgfqpoint{3.448793in}{2.301137in}}{\pgfqpoint{3.445260in}{2.299674in}}{\pgfqpoint{3.442655in}{2.297069in}}%
\pgfpathcurveto{\pgfqpoint{3.440051in}{2.294465in}}{\pgfqpoint{3.438587in}{2.290932in}}{\pgfqpoint{3.438587in}{2.287248in}}%
\pgfpathcurveto{\pgfqpoint{3.438587in}{2.283565in}}{\pgfqpoint{3.440051in}{2.280032in}}{\pgfqpoint{3.442655in}{2.277427in}}%
\pgfpathcurveto{\pgfqpoint{3.445260in}{2.274823in}}{\pgfqpoint{3.448793in}{2.273360in}}{\pgfqpoint{3.452476in}{2.273360in}}%
\pgfpathlineto{\pgfqpoint{3.452476in}{2.273360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314161in}{2.391300in}}%
\pgfpathcurveto{\pgfqpoint{3.317845in}{2.391300in}}{\pgfqpoint{3.321378in}{2.392763in}}{\pgfqpoint{3.323982in}{2.395368in}}%
\pgfpathcurveto{\pgfqpoint{3.326587in}{2.397972in}}{\pgfqpoint{3.328050in}{2.401505in}}{\pgfqpoint{3.328050in}{2.405189in}}%
\pgfpathcurveto{\pgfqpoint{3.328050in}{2.408872in}}{\pgfqpoint{3.326587in}{2.412405in}}{\pgfqpoint{3.323982in}{2.415009in}}%
\pgfpathcurveto{\pgfqpoint{3.321378in}{2.417614in}}{\pgfqpoint{3.317845in}{2.419077in}}{\pgfqpoint{3.314161in}{2.419077in}}%
\pgfpathcurveto{\pgfqpoint{3.310478in}{2.419077in}}{\pgfqpoint{3.306945in}{2.417614in}}{\pgfqpoint{3.304340in}{2.415009in}}%
\pgfpathcurveto{\pgfqpoint{3.301736in}{2.412405in}}{\pgfqpoint{3.300272in}{2.408872in}}{\pgfqpoint{3.300272in}{2.405189in}}%
\pgfpathcurveto{\pgfqpoint{3.300272in}{2.401505in}}{\pgfqpoint{3.301736in}{2.397972in}}{\pgfqpoint{3.304340in}{2.395368in}}%
\pgfpathcurveto{\pgfqpoint{3.306945in}{2.392763in}}{\pgfqpoint{3.310478in}{2.391300in}}{\pgfqpoint{3.314161in}{2.391300in}}%
\pgfpathlineto{\pgfqpoint{3.314161in}{2.391300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156120in}{2.240871in}}%
\pgfpathcurveto{\pgfqpoint{3.159803in}{2.240871in}}{\pgfqpoint{3.163336in}{2.242335in}}{\pgfqpoint{3.165940in}{2.244939in}}%
\pgfpathcurveto{\pgfqpoint{3.168545in}{2.247544in}}{\pgfqpoint{3.170008in}{2.251077in}}{\pgfqpoint{3.170008in}{2.254760in}}%
\pgfpathcurveto{\pgfqpoint{3.170008in}{2.258444in}}{\pgfqpoint{3.168545in}{2.261977in}}{\pgfqpoint{3.165940in}{2.264581in}}%
\pgfpathcurveto{\pgfqpoint{3.163336in}{2.267186in}}{\pgfqpoint{3.159803in}{2.268649in}}{\pgfqpoint{3.156120in}{2.268649in}}%
\pgfpathcurveto{\pgfqpoint{3.152436in}{2.268649in}}{\pgfqpoint{3.148903in}{2.267186in}}{\pgfqpoint{3.146299in}{2.264581in}}%
\pgfpathcurveto{\pgfqpoint{3.143694in}{2.261977in}}{\pgfqpoint{3.142231in}{2.258444in}}{\pgfqpoint{3.142231in}{2.254760in}}%
\pgfpathcurveto{\pgfqpoint{3.142231in}{2.251077in}}{\pgfqpoint{3.143694in}{2.247544in}}{\pgfqpoint{3.146299in}{2.244939in}}%
\pgfpathcurveto{\pgfqpoint{3.148903in}{2.242335in}}{\pgfqpoint{3.152436in}{2.240871in}}{\pgfqpoint{3.156120in}{2.240871in}}%
\pgfpathlineto{\pgfqpoint{3.156120in}{2.240871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299717in}{2.216458in}}%
\pgfpathcurveto{\pgfqpoint{3.303400in}{2.216458in}}{\pgfqpoint{3.306933in}{2.217922in}}{\pgfqpoint{3.309538in}{2.220526in}}%
\pgfpathcurveto{\pgfqpoint{3.312142in}{2.223131in}}{\pgfqpoint{3.313606in}{2.226664in}}{\pgfqpoint{3.313606in}{2.230347in}}%
\pgfpathcurveto{\pgfqpoint{3.313606in}{2.234030in}}{\pgfqpoint{3.312142in}{2.237563in}}{\pgfqpoint{3.309538in}{2.240168in}}%
\pgfpathcurveto{\pgfqpoint{3.306933in}{2.242773in}}{\pgfqpoint{3.303400in}{2.244236in}}{\pgfqpoint{3.299717in}{2.244236in}}%
\pgfpathcurveto{\pgfqpoint{3.296034in}{2.244236in}}{\pgfqpoint{3.292501in}{2.242773in}}{\pgfqpoint{3.289896in}{2.240168in}}%
\pgfpathcurveto{\pgfqpoint{3.287292in}{2.237563in}}{\pgfqpoint{3.285828in}{2.234030in}}{\pgfqpoint{3.285828in}{2.230347in}}%
\pgfpathcurveto{\pgfqpoint{3.285828in}{2.226664in}}{\pgfqpoint{3.287292in}{2.223131in}}{\pgfqpoint{3.289896in}{2.220526in}}%
\pgfpathcurveto{\pgfqpoint{3.292501in}{2.217922in}}{\pgfqpoint{3.296034in}{2.216458in}}{\pgfqpoint{3.299717in}{2.216458in}}%
\pgfpathlineto{\pgfqpoint{3.299717in}{2.216458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854689in}{2.280444in}}%
\pgfpathcurveto{\pgfqpoint{3.858372in}{2.280444in}}{\pgfqpoint{3.861905in}{2.281908in}}{\pgfqpoint{3.864510in}{2.284512in}}%
\pgfpathcurveto{\pgfqpoint{3.867114in}{2.287117in}}{\pgfqpoint{3.868578in}{2.290650in}}{\pgfqpoint{3.868578in}{2.294333in}}%
\pgfpathcurveto{\pgfqpoint{3.868578in}{2.298017in}}{\pgfqpoint{3.867114in}{2.301550in}}{\pgfqpoint{3.864510in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{3.861905in}{2.306759in}}{\pgfqpoint{3.858372in}{2.308222in}}{\pgfqpoint{3.854689in}{2.308222in}}%
\pgfpathcurveto{\pgfqpoint{3.851005in}{2.308222in}}{\pgfqpoint{3.847472in}{2.306759in}}{\pgfqpoint{3.844868in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{3.842263in}{2.301550in}}{\pgfqpoint{3.840800in}{2.298017in}}{\pgfqpoint{3.840800in}{2.294333in}}%
\pgfpathcurveto{\pgfqpoint{3.840800in}{2.290650in}}{\pgfqpoint{3.842263in}{2.287117in}}{\pgfqpoint{3.844868in}{2.284512in}}%
\pgfpathcurveto{\pgfqpoint{3.847472in}{2.281908in}}{\pgfqpoint{3.851005in}{2.280444in}}{\pgfqpoint{3.854689in}{2.280444in}}%
\pgfpathlineto{\pgfqpoint{3.854689in}{2.280444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072160in}{2.225714in}}%
\pgfpathcurveto{\pgfqpoint{4.075843in}{2.225714in}}{\pgfqpoint{4.079376in}{2.227178in}}{\pgfqpoint{4.081981in}{2.229782in}}%
\pgfpathcurveto{\pgfqpoint{4.084585in}{2.232387in}}{\pgfqpoint{4.086049in}{2.235920in}}{\pgfqpoint{4.086049in}{2.239603in}}%
\pgfpathcurveto{\pgfqpoint{4.086049in}{2.243287in}}{\pgfqpoint{4.084585in}{2.246820in}}{\pgfqpoint{4.081981in}{2.249424in}}%
\pgfpathcurveto{\pgfqpoint{4.079376in}{2.252029in}}{\pgfqpoint{4.075843in}{2.253492in}}{\pgfqpoint{4.072160in}{2.253492in}}%
\pgfpathcurveto{\pgfqpoint{4.068477in}{2.253492in}}{\pgfqpoint{4.064944in}{2.252029in}}{\pgfqpoint{4.062339in}{2.249424in}}%
\pgfpathcurveto{\pgfqpoint{4.059734in}{2.246820in}}{\pgfqpoint{4.058271in}{2.243287in}}{\pgfqpoint{4.058271in}{2.239603in}}%
\pgfpathcurveto{\pgfqpoint{4.058271in}{2.235920in}}{\pgfqpoint{4.059734in}{2.232387in}}{\pgfqpoint{4.062339in}{2.229782in}}%
\pgfpathcurveto{\pgfqpoint{4.064944in}{2.227178in}}{\pgfqpoint{4.068477in}{2.225714in}}{\pgfqpoint{4.072160in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.072160in}{2.225714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860074in}{2.171048in}}%
\pgfpathcurveto{\pgfqpoint{3.863757in}{2.171048in}}{\pgfqpoint{3.867290in}{2.172512in}}{\pgfqpoint{3.869895in}{2.175116in}}%
\pgfpathcurveto{\pgfqpoint{3.872500in}{2.177721in}}{\pgfqpoint{3.873963in}{2.181254in}}{\pgfqpoint{3.873963in}{2.184937in}}%
\pgfpathcurveto{\pgfqpoint{3.873963in}{2.188620in}}{\pgfqpoint{3.872500in}{2.192153in}}{\pgfqpoint{3.869895in}{2.194758in}}%
\pgfpathcurveto{\pgfqpoint{3.867290in}{2.197363in}}{\pgfqpoint{3.863757in}{2.198826in}}{\pgfqpoint{3.860074in}{2.198826in}}%
\pgfpathcurveto{\pgfqpoint{3.856391in}{2.198826in}}{\pgfqpoint{3.852858in}{2.197363in}}{\pgfqpoint{3.850253in}{2.194758in}}%
\pgfpathcurveto{\pgfqpoint{3.847649in}{2.192153in}}{\pgfqpoint{3.846185in}{2.188620in}}{\pgfqpoint{3.846185in}{2.184937in}}%
\pgfpathcurveto{\pgfqpoint{3.846185in}{2.181254in}}{\pgfqpoint{3.847649in}{2.177721in}}{\pgfqpoint{3.850253in}{2.175116in}}%
\pgfpathcurveto{\pgfqpoint{3.852858in}{2.172512in}}{\pgfqpoint{3.856391in}{2.171048in}}{\pgfqpoint{3.860074in}{2.171048in}}%
\pgfpathlineto{\pgfqpoint{3.860074in}{2.171048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512546in}{2.256984in}}%
\pgfpathcurveto{\pgfqpoint{3.516230in}{2.256984in}}{\pgfqpoint{3.519763in}{2.258447in}}{\pgfqpoint{3.522367in}{2.261052in}}%
\pgfpathcurveto{\pgfqpoint{3.524972in}{2.263656in}}{\pgfqpoint{3.526435in}{2.267189in}}{\pgfqpoint{3.526435in}{2.270872in}}%
\pgfpathcurveto{\pgfqpoint{3.526435in}{2.274556in}}{\pgfqpoint{3.524972in}{2.278089in}}{\pgfqpoint{3.522367in}{2.280693in}}%
\pgfpathcurveto{\pgfqpoint{3.519763in}{2.283298in}}{\pgfqpoint{3.516230in}{2.284761in}}{\pgfqpoint{3.512546in}{2.284761in}}%
\pgfpathcurveto{\pgfqpoint{3.508863in}{2.284761in}}{\pgfqpoint{3.505330in}{2.283298in}}{\pgfqpoint{3.502725in}{2.280693in}}%
\pgfpathcurveto{\pgfqpoint{3.500121in}{2.278089in}}{\pgfqpoint{3.498657in}{2.274556in}}{\pgfqpoint{3.498657in}{2.270872in}}%
\pgfpathcurveto{\pgfqpoint{3.498657in}{2.267189in}}{\pgfqpoint{3.500121in}{2.263656in}}{\pgfqpoint{3.502725in}{2.261052in}}%
\pgfpathcurveto{\pgfqpoint{3.505330in}{2.258447in}}{\pgfqpoint{3.508863in}{2.256984in}}{\pgfqpoint{3.512546in}{2.256984in}}%
\pgfpathlineto{\pgfqpoint{3.512546in}{2.256984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955649in}{2.236701in}}%
\pgfpathcurveto{\pgfqpoint{3.959332in}{2.236701in}}{\pgfqpoint{3.962865in}{2.238164in}}{\pgfqpoint{3.965470in}{2.240769in}}%
\pgfpathcurveto{\pgfqpoint{3.968075in}{2.243373in}}{\pgfqpoint{3.969538in}{2.246906in}}{\pgfqpoint{3.969538in}{2.250590in}}%
\pgfpathcurveto{\pgfqpoint{3.969538in}{2.254273in}}{\pgfqpoint{3.968075in}{2.257806in}}{\pgfqpoint{3.965470in}{2.260411in}}%
\pgfpathcurveto{\pgfqpoint{3.962865in}{2.263015in}}{\pgfqpoint{3.959332in}{2.264479in}}{\pgfqpoint{3.955649in}{2.264479in}}%
\pgfpathcurveto{\pgfqpoint{3.951966in}{2.264479in}}{\pgfqpoint{3.948433in}{2.263015in}}{\pgfqpoint{3.945828in}{2.260411in}}%
\pgfpathcurveto{\pgfqpoint{3.943224in}{2.257806in}}{\pgfqpoint{3.941760in}{2.254273in}}{\pgfqpoint{3.941760in}{2.250590in}}%
\pgfpathcurveto{\pgfqpoint{3.941760in}{2.246906in}}{\pgfqpoint{3.943224in}{2.243373in}}{\pgfqpoint{3.945828in}{2.240769in}}%
\pgfpathcurveto{\pgfqpoint{3.948433in}{2.238164in}}{\pgfqpoint{3.951966in}{2.236701in}}{\pgfqpoint{3.955649in}{2.236701in}}%
\pgfpathlineto{\pgfqpoint{3.955649in}{2.236701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071867in}{2.275068in}}%
\pgfpathcurveto{\pgfqpoint{4.075550in}{2.275068in}}{\pgfqpoint{4.079083in}{2.276532in}}{\pgfqpoint{4.081688in}{2.279136in}}%
\pgfpathcurveto{\pgfqpoint{4.084292in}{2.281741in}}{\pgfqpoint{4.085756in}{2.285274in}}{\pgfqpoint{4.085756in}{2.288957in}}%
\pgfpathcurveto{\pgfqpoint{4.085756in}{2.292641in}}{\pgfqpoint{4.084292in}{2.296174in}}{\pgfqpoint{4.081688in}{2.298778in}}%
\pgfpathcurveto{\pgfqpoint{4.079083in}{2.301383in}}{\pgfqpoint{4.075550in}{2.302846in}}{\pgfqpoint{4.071867in}{2.302846in}}%
\pgfpathcurveto{\pgfqpoint{4.068183in}{2.302846in}}{\pgfqpoint{4.064650in}{2.301383in}}{\pgfqpoint{4.062046in}{2.298778in}}%
\pgfpathcurveto{\pgfqpoint{4.059441in}{2.296174in}}{\pgfqpoint{4.057978in}{2.292641in}}{\pgfqpoint{4.057978in}{2.288957in}}%
\pgfpathcurveto{\pgfqpoint{4.057978in}{2.285274in}}{\pgfqpoint{4.059441in}{2.281741in}}{\pgfqpoint{4.062046in}{2.279136in}}%
\pgfpathcurveto{\pgfqpoint{4.064650in}{2.276532in}}{\pgfqpoint{4.068183in}{2.275068in}}{\pgfqpoint{4.071867in}{2.275068in}}%
\pgfpathlineto{\pgfqpoint{4.071867in}{2.275068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304284in}{2.271503in}}%
\pgfpathcurveto{\pgfqpoint{3.307967in}{2.271503in}}{\pgfqpoint{3.311500in}{2.272966in}}{\pgfqpoint{3.314105in}{2.275571in}}%
\pgfpathcurveto{\pgfqpoint{3.316709in}{2.278175in}}{\pgfqpoint{3.318173in}{2.281708in}}{\pgfqpoint{3.318173in}{2.285392in}}%
\pgfpathcurveto{\pgfqpoint{3.318173in}{2.289075in}}{\pgfqpoint{3.316709in}{2.292608in}}{\pgfqpoint{3.314105in}{2.295213in}}%
\pgfpathcurveto{\pgfqpoint{3.311500in}{2.297817in}}{\pgfqpoint{3.307967in}{2.299280in}}{\pgfqpoint{3.304284in}{2.299280in}}%
\pgfpathcurveto{\pgfqpoint{3.300600in}{2.299280in}}{\pgfqpoint{3.297067in}{2.297817in}}{\pgfqpoint{3.294463in}{2.295213in}}%
\pgfpathcurveto{\pgfqpoint{3.291858in}{2.292608in}}{\pgfqpoint{3.290395in}{2.289075in}}{\pgfqpoint{3.290395in}{2.285392in}}%
\pgfpathcurveto{\pgfqpoint{3.290395in}{2.281708in}}{\pgfqpoint{3.291858in}{2.278175in}}{\pgfqpoint{3.294463in}{2.275571in}}%
\pgfpathcurveto{\pgfqpoint{3.297067in}{2.272966in}}{\pgfqpoint{3.300600in}{2.271503in}}{\pgfqpoint{3.304284in}{2.271503in}}%
\pgfpathlineto{\pgfqpoint{3.304284in}{2.271503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177127in}{2.310614in}}%
\pgfpathcurveto{\pgfqpoint{3.180811in}{2.310614in}}{\pgfqpoint{3.184344in}{2.312078in}}{\pgfqpoint{3.186948in}{2.314682in}}%
\pgfpathcurveto{\pgfqpoint{3.189553in}{2.317287in}}{\pgfqpoint{3.191016in}{2.320820in}}{\pgfqpoint{3.191016in}{2.324503in}}%
\pgfpathcurveto{\pgfqpoint{3.191016in}{2.328186in}}{\pgfqpoint{3.189553in}{2.331719in}}{\pgfqpoint{3.186948in}{2.334324in}}%
\pgfpathcurveto{\pgfqpoint{3.184344in}{2.336929in}}{\pgfqpoint{3.180811in}{2.338392in}}{\pgfqpoint{3.177127in}{2.338392in}}%
\pgfpathcurveto{\pgfqpoint{3.173444in}{2.338392in}}{\pgfqpoint{3.169911in}{2.336929in}}{\pgfqpoint{3.167307in}{2.334324in}}%
\pgfpathcurveto{\pgfqpoint{3.164702in}{2.331719in}}{\pgfqpoint{3.163239in}{2.328186in}}{\pgfqpoint{3.163239in}{2.324503in}}%
\pgfpathcurveto{\pgfqpoint{3.163239in}{2.320820in}}{\pgfqpoint{3.164702in}{2.317287in}}{\pgfqpoint{3.167307in}{2.314682in}}%
\pgfpathcurveto{\pgfqpoint{3.169911in}{2.312078in}}{\pgfqpoint{3.173444in}{2.310614in}}{\pgfqpoint{3.177127in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{3.177127in}{2.310614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059166in}{2.211523in}}%
\pgfpathcurveto{\pgfqpoint{4.062849in}{2.211523in}}{\pgfqpoint{4.066382in}{2.212987in}}{\pgfqpoint{4.068987in}{2.215591in}}%
\pgfpathcurveto{\pgfqpoint{4.071591in}{2.218196in}}{\pgfqpoint{4.073055in}{2.221729in}}{\pgfqpoint{4.073055in}{2.225412in}}%
\pgfpathcurveto{\pgfqpoint{4.073055in}{2.229096in}}{\pgfqpoint{4.071591in}{2.232629in}}{\pgfqpoint{4.068987in}{2.235233in}}%
\pgfpathcurveto{\pgfqpoint{4.066382in}{2.237838in}}{\pgfqpoint{4.062849in}{2.239301in}}{\pgfqpoint{4.059166in}{2.239301in}}%
\pgfpathcurveto{\pgfqpoint{4.055482in}{2.239301in}}{\pgfqpoint{4.051949in}{2.237838in}}{\pgfqpoint{4.049345in}{2.235233in}}%
\pgfpathcurveto{\pgfqpoint{4.046740in}{2.232629in}}{\pgfqpoint{4.045277in}{2.229096in}}{\pgfqpoint{4.045277in}{2.225412in}}%
\pgfpathcurveto{\pgfqpoint{4.045277in}{2.221729in}}{\pgfqpoint{4.046740in}{2.218196in}}{\pgfqpoint{4.049345in}{2.215591in}}%
\pgfpathcurveto{\pgfqpoint{4.051949in}{2.212987in}}{\pgfqpoint{4.055482in}{2.211523in}}{\pgfqpoint{4.059166in}{2.211523in}}%
\pgfpathlineto{\pgfqpoint{4.059166in}{2.211523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144731in}{2.261656in}}%
\pgfpathcurveto{\pgfqpoint{3.148414in}{2.261656in}}{\pgfqpoint{3.151947in}{2.263120in}}{\pgfqpoint{3.154551in}{2.265724in}}%
\pgfpathcurveto{\pgfqpoint{3.157156in}{2.268329in}}{\pgfqpoint{3.158619in}{2.271862in}}{\pgfqpoint{3.158619in}{2.275545in}}%
\pgfpathcurveto{\pgfqpoint{3.158619in}{2.279229in}}{\pgfqpoint{3.157156in}{2.282762in}}{\pgfqpoint{3.154551in}{2.285366in}}%
\pgfpathcurveto{\pgfqpoint{3.151947in}{2.287971in}}{\pgfqpoint{3.148414in}{2.289434in}}{\pgfqpoint{3.144731in}{2.289434in}}%
\pgfpathcurveto{\pgfqpoint{3.141047in}{2.289434in}}{\pgfqpoint{3.137514in}{2.287971in}}{\pgfqpoint{3.134910in}{2.285366in}}%
\pgfpathcurveto{\pgfqpoint{3.132305in}{2.282762in}}{\pgfqpoint{3.130842in}{2.279229in}}{\pgfqpoint{3.130842in}{2.275545in}}%
\pgfpathcurveto{\pgfqpoint{3.130842in}{2.271862in}}{\pgfqpoint{3.132305in}{2.268329in}}{\pgfqpoint{3.134910in}{2.265724in}}%
\pgfpathcurveto{\pgfqpoint{3.137514in}{2.263120in}}{\pgfqpoint{3.141047in}{2.261656in}}{\pgfqpoint{3.144731in}{2.261656in}}%
\pgfpathlineto{\pgfqpoint{3.144731in}{2.261656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208020in}{2.255578in}}%
\pgfpathcurveto{\pgfqpoint{3.211704in}{2.255578in}}{\pgfqpoint{3.215237in}{2.257041in}}{\pgfqpoint{3.217841in}{2.259646in}}%
\pgfpathcurveto{\pgfqpoint{3.220446in}{2.262250in}}{\pgfqpoint{3.221909in}{2.265783in}}{\pgfqpoint{3.221909in}{2.269466in}}%
\pgfpathcurveto{\pgfqpoint{3.221909in}{2.273150in}}{\pgfqpoint{3.220446in}{2.276683in}}{\pgfqpoint{3.217841in}{2.279287in}}%
\pgfpathcurveto{\pgfqpoint{3.215237in}{2.281892in}}{\pgfqpoint{3.211704in}{2.283355in}}{\pgfqpoint{3.208020in}{2.283355in}}%
\pgfpathcurveto{\pgfqpoint{3.204337in}{2.283355in}}{\pgfqpoint{3.200804in}{2.281892in}}{\pgfqpoint{3.198199in}{2.279287in}}%
\pgfpathcurveto{\pgfqpoint{3.195595in}{2.276683in}}{\pgfqpoint{3.194131in}{2.273150in}}{\pgfqpoint{3.194131in}{2.269466in}}%
\pgfpathcurveto{\pgfqpoint{3.194131in}{2.265783in}}{\pgfqpoint{3.195595in}{2.262250in}}{\pgfqpoint{3.198199in}{2.259646in}}%
\pgfpathcurveto{\pgfqpoint{3.200804in}{2.257041in}}{\pgfqpoint{3.204337in}{2.255578in}}{\pgfqpoint{3.208020in}{2.255578in}}%
\pgfpathlineto{\pgfqpoint{3.208020in}{2.255578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144987in}{2.259429in}}%
\pgfpathcurveto{\pgfqpoint{3.148671in}{2.259429in}}{\pgfqpoint{3.152204in}{2.260892in}}{\pgfqpoint{3.154808in}{2.263497in}}%
\pgfpathcurveto{\pgfqpoint{3.157413in}{2.266101in}}{\pgfqpoint{3.158876in}{2.269634in}}{\pgfqpoint{3.158876in}{2.273318in}}%
\pgfpathcurveto{\pgfqpoint{3.158876in}{2.277001in}}{\pgfqpoint{3.157413in}{2.280534in}}{\pgfqpoint{3.154808in}{2.283139in}}%
\pgfpathcurveto{\pgfqpoint{3.152204in}{2.285743in}}{\pgfqpoint{3.148671in}{2.287206in}}{\pgfqpoint{3.144987in}{2.287206in}}%
\pgfpathcurveto{\pgfqpoint{3.141304in}{2.287206in}}{\pgfqpoint{3.137771in}{2.285743in}}{\pgfqpoint{3.135167in}{2.283139in}}%
\pgfpathcurveto{\pgfqpoint{3.132562in}{2.280534in}}{\pgfqpoint{3.131099in}{2.277001in}}{\pgfqpoint{3.131099in}{2.273318in}}%
\pgfpathcurveto{\pgfqpoint{3.131099in}{2.269634in}}{\pgfqpoint{3.132562in}{2.266101in}}{\pgfqpoint{3.135167in}{2.263497in}}%
\pgfpathcurveto{\pgfqpoint{3.137771in}{2.260892in}}{\pgfqpoint{3.141304in}{2.259429in}}{\pgfqpoint{3.144987in}{2.259429in}}%
\pgfpathlineto{\pgfqpoint{3.144987in}{2.259429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064059in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{4.067742in}{2.350666in}}{\pgfqpoint{4.071275in}{2.352129in}}{\pgfqpoint{4.073880in}{2.354734in}}%
\pgfpathcurveto{\pgfqpoint{4.076484in}{2.357338in}}{\pgfqpoint{4.077948in}{2.360871in}}{\pgfqpoint{4.077948in}{2.364555in}}%
\pgfpathcurveto{\pgfqpoint{4.077948in}{2.368238in}}{\pgfqpoint{4.076484in}{2.371771in}}{\pgfqpoint{4.073880in}{2.374376in}}%
\pgfpathcurveto{\pgfqpoint{4.071275in}{2.376980in}}{\pgfqpoint{4.067742in}{2.378444in}}{\pgfqpoint{4.064059in}{2.378444in}}%
\pgfpathcurveto{\pgfqpoint{4.060375in}{2.378444in}}{\pgfqpoint{4.056842in}{2.376980in}}{\pgfqpoint{4.054238in}{2.374376in}}%
\pgfpathcurveto{\pgfqpoint{4.051633in}{2.371771in}}{\pgfqpoint{4.050170in}{2.368238in}}{\pgfqpoint{4.050170in}{2.364555in}}%
\pgfpathcurveto{\pgfqpoint{4.050170in}{2.360871in}}{\pgfqpoint{4.051633in}{2.357338in}}{\pgfqpoint{4.054238in}{2.354734in}}%
\pgfpathcurveto{\pgfqpoint{4.056842in}{2.352129in}}{\pgfqpoint{4.060375in}{2.350666in}}{\pgfqpoint{4.064059in}{2.350666in}}%
\pgfpathlineto{\pgfqpoint{4.064059in}{2.350666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763681in}{2.356125in}}%
\pgfpathcurveto{\pgfqpoint{3.767365in}{2.356125in}}{\pgfqpoint{3.770898in}{2.357589in}}{\pgfqpoint{3.773502in}{2.360193in}}%
\pgfpathcurveto{\pgfqpoint{3.776107in}{2.362798in}}{\pgfqpoint{3.777570in}{2.366331in}}{\pgfqpoint{3.777570in}{2.370014in}}%
\pgfpathcurveto{\pgfqpoint{3.777570in}{2.373698in}}{\pgfqpoint{3.776107in}{2.377231in}}{\pgfqpoint{3.773502in}{2.379835in}}%
\pgfpathcurveto{\pgfqpoint{3.770898in}{2.382440in}}{\pgfqpoint{3.767365in}{2.383903in}}{\pgfqpoint{3.763681in}{2.383903in}}%
\pgfpathcurveto{\pgfqpoint{3.759998in}{2.383903in}}{\pgfqpoint{3.756465in}{2.382440in}}{\pgfqpoint{3.753860in}{2.379835in}}%
\pgfpathcurveto{\pgfqpoint{3.751256in}{2.377231in}}{\pgfqpoint{3.749792in}{2.373698in}}{\pgfqpoint{3.749792in}{2.370014in}}%
\pgfpathcurveto{\pgfqpoint{3.749792in}{2.366331in}}{\pgfqpoint{3.751256in}{2.362798in}}{\pgfqpoint{3.753860in}{2.360193in}}%
\pgfpathcurveto{\pgfqpoint{3.756465in}{2.357589in}}{\pgfqpoint{3.759998in}{2.356125in}}{\pgfqpoint{3.763681in}{2.356125in}}%
\pgfpathlineto{\pgfqpoint{3.763681in}{2.356125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165031in}{2.286404in}}%
\pgfpathcurveto{\pgfqpoint{3.168714in}{2.286404in}}{\pgfqpoint{3.172247in}{2.287868in}}{\pgfqpoint{3.174851in}{2.290472in}}%
\pgfpathcurveto{\pgfqpoint{3.177456in}{2.293077in}}{\pgfqpoint{3.178919in}{2.296610in}}{\pgfqpoint{3.178919in}{2.300293in}}%
\pgfpathcurveto{\pgfqpoint{3.178919in}{2.303977in}}{\pgfqpoint{3.177456in}{2.307510in}}{\pgfqpoint{3.174851in}{2.310114in}}%
\pgfpathcurveto{\pgfqpoint{3.172247in}{2.312719in}}{\pgfqpoint{3.168714in}{2.314182in}}{\pgfqpoint{3.165031in}{2.314182in}}%
\pgfpathcurveto{\pgfqpoint{3.161347in}{2.314182in}}{\pgfqpoint{3.157814in}{2.312719in}}{\pgfqpoint{3.155210in}{2.310114in}}%
\pgfpathcurveto{\pgfqpoint{3.152605in}{2.307510in}}{\pgfqpoint{3.151142in}{2.303977in}}{\pgfqpoint{3.151142in}{2.300293in}}%
\pgfpathcurveto{\pgfqpoint{3.151142in}{2.296610in}}{\pgfqpoint{3.152605in}{2.293077in}}{\pgfqpoint{3.155210in}{2.290472in}}%
\pgfpathcurveto{\pgfqpoint{3.157814in}{2.287868in}}{\pgfqpoint{3.161347in}{2.286404in}}{\pgfqpoint{3.165031in}{2.286404in}}%
\pgfpathlineto{\pgfqpoint{3.165031in}{2.286404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145270in}{2.298844in}}%
\pgfpathcurveto{\pgfqpoint{3.148954in}{2.298844in}}{\pgfqpoint{3.152487in}{2.300308in}}{\pgfqpoint{3.155091in}{2.302912in}}%
\pgfpathcurveto{\pgfqpoint{3.157696in}{2.305517in}}{\pgfqpoint{3.159159in}{2.309050in}}{\pgfqpoint{3.159159in}{2.312733in}}%
\pgfpathcurveto{\pgfqpoint{3.159159in}{2.316416in}}{\pgfqpoint{3.157696in}{2.319949in}}{\pgfqpoint{3.155091in}{2.322554in}}%
\pgfpathcurveto{\pgfqpoint{3.152487in}{2.325159in}}{\pgfqpoint{3.148954in}{2.326622in}}{\pgfqpoint{3.145270in}{2.326622in}}%
\pgfpathcurveto{\pgfqpoint{3.141587in}{2.326622in}}{\pgfqpoint{3.138054in}{2.325159in}}{\pgfqpoint{3.135450in}{2.322554in}}%
\pgfpathcurveto{\pgfqpoint{3.132845in}{2.319949in}}{\pgfqpoint{3.131382in}{2.316416in}}{\pgfqpoint{3.131382in}{2.312733in}}%
\pgfpathcurveto{\pgfqpoint{3.131382in}{2.309050in}}{\pgfqpoint{3.132845in}{2.305517in}}{\pgfqpoint{3.135450in}{2.302912in}}%
\pgfpathcurveto{\pgfqpoint{3.138054in}{2.300308in}}{\pgfqpoint{3.141587in}{2.298844in}}{\pgfqpoint{3.145270in}{2.298844in}}%
\pgfpathlineto{\pgfqpoint{3.145270in}{2.298844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086958in}{2.311435in}}%
\pgfpathcurveto{\pgfqpoint{4.090641in}{2.311435in}}{\pgfqpoint{4.094174in}{2.312899in}}{\pgfqpoint{4.096779in}{2.315503in}}%
\pgfpathcurveto{\pgfqpoint{4.099383in}{2.318108in}}{\pgfqpoint{4.100847in}{2.321641in}}{\pgfqpoint{4.100847in}{2.325324in}}%
\pgfpathcurveto{\pgfqpoint{4.100847in}{2.329008in}}{\pgfqpoint{4.099383in}{2.332541in}}{\pgfqpoint{4.096779in}{2.335145in}}%
\pgfpathcurveto{\pgfqpoint{4.094174in}{2.337750in}}{\pgfqpoint{4.090641in}{2.339213in}}{\pgfqpoint{4.086958in}{2.339213in}}%
\pgfpathcurveto{\pgfqpoint{4.083274in}{2.339213in}}{\pgfqpoint{4.079741in}{2.337750in}}{\pgfqpoint{4.077137in}{2.335145in}}%
\pgfpathcurveto{\pgfqpoint{4.074532in}{2.332541in}}{\pgfqpoint{4.073069in}{2.329008in}}{\pgfqpoint{4.073069in}{2.325324in}}%
\pgfpathcurveto{\pgfqpoint{4.073069in}{2.321641in}}{\pgfqpoint{4.074532in}{2.318108in}}{\pgfqpoint{4.077137in}{2.315503in}}%
\pgfpathcurveto{\pgfqpoint{4.079741in}{2.312899in}}{\pgfqpoint{4.083274in}{2.311435in}}{\pgfqpoint{4.086958in}{2.311435in}}%
\pgfpathlineto{\pgfqpoint{4.086958in}{2.311435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591538in}{2.316848in}}%
\pgfpathcurveto{\pgfqpoint{3.595221in}{2.316848in}}{\pgfqpoint{3.598754in}{2.318311in}}{\pgfqpoint{3.601359in}{2.320916in}}%
\pgfpathcurveto{\pgfqpoint{3.603963in}{2.323520in}}{\pgfqpoint{3.605427in}{2.327053in}}{\pgfqpoint{3.605427in}{2.330736in}}%
\pgfpathcurveto{\pgfqpoint{3.605427in}{2.334420in}}{\pgfqpoint{3.603963in}{2.337953in}}{\pgfqpoint{3.601359in}{2.340557in}}%
\pgfpathcurveto{\pgfqpoint{3.598754in}{2.343162in}}{\pgfqpoint{3.595221in}{2.344625in}}{\pgfqpoint{3.591538in}{2.344625in}}%
\pgfpathcurveto{\pgfqpoint{3.587854in}{2.344625in}}{\pgfqpoint{3.584321in}{2.343162in}}{\pgfqpoint{3.581717in}{2.340557in}}%
\pgfpathcurveto{\pgfqpoint{3.579112in}{2.337953in}}{\pgfqpoint{3.577649in}{2.334420in}}{\pgfqpoint{3.577649in}{2.330736in}}%
\pgfpathcurveto{\pgfqpoint{3.577649in}{2.327053in}}{\pgfqpoint{3.579112in}{2.323520in}}{\pgfqpoint{3.581717in}{2.320916in}}%
\pgfpathcurveto{\pgfqpoint{3.584321in}{2.318311in}}{\pgfqpoint{3.587854in}{2.316848in}}{\pgfqpoint{3.591538in}{2.316848in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{2.316848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179053in}{2.322238in}}%
\pgfpathcurveto{\pgfqpoint{3.182736in}{2.322238in}}{\pgfqpoint{3.186269in}{2.323702in}}{\pgfqpoint{3.188874in}{2.326306in}}%
\pgfpathcurveto{\pgfqpoint{3.191478in}{2.328911in}}{\pgfqpoint{3.192942in}{2.332444in}}{\pgfqpoint{3.192942in}{2.336127in}}%
\pgfpathcurveto{\pgfqpoint{3.192942in}{2.339811in}}{\pgfqpoint{3.191478in}{2.343344in}}{\pgfqpoint{3.188874in}{2.345948in}}%
\pgfpathcurveto{\pgfqpoint{3.186269in}{2.348553in}}{\pgfqpoint{3.182736in}{2.350016in}}{\pgfqpoint{3.179053in}{2.350016in}}%
\pgfpathcurveto{\pgfqpoint{3.175369in}{2.350016in}}{\pgfqpoint{3.171836in}{2.348553in}}{\pgfqpoint{3.169232in}{2.345948in}}%
\pgfpathcurveto{\pgfqpoint{3.166627in}{2.343344in}}{\pgfqpoint{3.165164in}{2.339811in}}{\pgfqpoint{3.165164in}{2.336127in}}%
\pgfpathcurveto{\pgfqpoint{3.165164in}{2.332444in}}{\pgfqpoint{3.166627in}{2.328911in}}{\pgfqpoint{3.169232in}{2.326306in}}%
\pgfpathcurveto{\pgfqpoint{3.171836in}{2.323702in}}{\pgfqpoint{3.175369in}{2.322238in}}{\pgfqpoint{3.179053in}{2.322238in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.322238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871079in}{2.225362in}}%
\pgfpathcurveto{\pgfqpoint{3.874763in}{2.225362in}}{\pgfqpoint{3.878296in}{2.226825in}}{\pgfqpoint{3.880900in}{2.229430in}}%
\pgfpathcurveto{\pgfqpoint{3.883505in}{2.232034in}}{\pgfqpoint{3.884968in}{2.235567in}}{\pgfqpoint{3.884968in}{2.239251in}}%
\pgfpathcurveto{\pgfqpoint{3.884968in}{2.242934in}}{\pgfqpoint{3.883505in}{2.246467in}}{\pgfqpoint{3.880900in}{2.249072in}}%
\pgfpathcurveto{\pgfqpoint{3.878296in}{2.251676in}}{\pgfqpoint{3.874763in}{2.253140in}}{\pgfqpoint{3.871079in}{2.253140in}}%
\pgfpathcurveto{\pgfqpoint{3.867396in}{2.253140in}}{\pgfqpoint{3.863863in}{2.251676in}}{\pgfqpoint{3.861258in}{2.249072in}}%
\pgfpathcurveto{\pgfqpoint{3.858654in}{2.246467in}}{\pgfqpoint{3.857190in}{2.242934in}}{\pgfqpoint{3.857190in}{2.239251in}}%
\pgfpathcurveto{\pgfqpoint{3.857190in}{2.235567in}}{\pgfqpoint{3.858654in}{2.232034in}}{\pgfqpoint{3.861258in}{2.229430in}}%
\pgfpathcurveto{\pgfqpoint{3.863863in}{2.226825in}}{\pgfqpoint{3.867396in}{2.225362in}}{\pgfqpoint{3.871079in}{2.225362in}}%
\pgfpathlineto{\pgfqpoint{3.871079in}{2.225362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576402in}{2.306345in}}%
\pgfpathcurveto{\pgfqpoint{3.580085in}{2.306345in}}{\pgfqpoint{3.583618in}{2.307808in}}{\pgfqpoint{3.586223in}{2.310413in}}%
\pgfpathcurveto{\pgfqpoint{3.588827in}{2.313017in}}{\pgfqpoint{3.590291in}{2.316550in}}{\pgfqpoint{3.590291in}{2.320234in}}%
\pgfpathcurveto{\pgfqpoint{3.590291in}{2.323917in}}{\pgfqpoint{3.588827in}{2.327450in}}{\pgfqpoint{3.586223in}{2.330055in}}%
\pgfpathcurveto{\pgfqpoint{3.583618in}{2.332659in}}{\pgfqpoint{3.580085in}{2.334123in}}{\pgfqpoint{3.576402in}{2.334123in}}%
\pgfpathcurveto{\pgfqpoint{3.572719in}{2.334123in}}{\pgfqpoint{3.569186in}{2.332659in}}{\pgfqpoint{3.566581in}{2.330055in}}%
\pgfpathcurveto{\pgfqpoint{3.563976in}{2.327450in}}{\pgfqpoint{3.562513in}{2.323917in}}{\pgfqpoint{3.562513in}{2.320234in}}%
\pgfpathcurveto{\pgfqpoint{3.562513in}{2.316550in}}{\pgfqpoint{3.563976in}{2.313017in}}{\pgfqpoint{3.566581in}{2.310413in}}%
\pgfpathcurveto{\pgfqpoint{3.569186in}{2.307808in}}{\pgfqpoint{3.572719in}{2.306345in}}{\pgfqpoint{3.576402in}{2.306345in}}%
\pgfpathlineto{\pgfqpoint{3.576402in}{2.306345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139830in}{2.325111in}}%
\pgfpathcurveto{\pgfqpoint{3.143514in}{2.325111in}}{\pgfqpoint{3.147047in}{2.326574in}}{\pgfqpoint{3.149651in}{2.329179in}}%
\pgfpathcurveto{\pgfqpoint{3.152256in}{2.331783in}}{\pgfqpoint{3.153719in}{2.335316in}}{\pgfqpoint{3.153719in}{2.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.153719in}{2.342683in}}{\pgfqpoint{3.152256in}{2.346216in}}{\pgfqpoint{3.149651in}{2.348821in}}%
\pgfpathcurveto{\pgfqpoint{3.147047in}{2.351425in}}{\pgfqpoint{3.143514in}{2.352889in}}{\pgfqpoint{3.139830in}{2.352889in}}%
\pgfpathcurveto{\pgfqpoint{3.136147in}{2.352889in}}{\pgfqpoint{3.132614in}{2.351425in}}{\pgfqpoint{3.130009in}{2.348821in}}%
\pgfpathcurveto{\pgfqpoint{3.127405in}{2.346216in}}{\pgfqpoint{3.125941in}{2.342683in}}{\pgfqpoint{3.125941in}{2.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.125941in}{2.335316in}}{\pgfqpoint{3.127405in}{2.331783in}}{\pgfqpoint{3.130009in}{2.329179in}}%
\pgfpathcurveto{\pgfqpoint{3.132614in}{2.326574in}}{\pgfqpoint{3.136147in}{2.325111in}}{\pgfqpoint{3.139830in}{2.325111in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{2.325111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081941in}{2.206690in}}%
\pgfpathcurveto{\pgfqpoint{4.085625in}{2.206690in}}{\pgfqpoint{4.089158in}{2.208153in}}{\pgfqpoint{4.091762in}{2.210758in}}%
\pgfpathcurveto{\pgfqpoint{4.094367in}{2.213363in}}{\pgfqpoint{4.095830in}{2.216896in}}{\pgfqpoint{4.095830in}{2.220579in}}%
\pgfpathcurveto{\pgfqpoint{4.095830in}{2.224262in}}{\pgfqpoint{4.094367in}{2.227795in}}{\pgfqpoint{4.091762in}{2.230400in}}%
\pgfpathcurveto{\pgfqpoint{4.089158in}{2.233004in}}{\pgfqpoint{4.085625in}{2.234468in}}{\pgfqpoint{4.081941in}{2.234468in}}%
\pgfpathcurveto{\pgfqpoint{4.078258in}{2.234468in}}{\pgfqpoint{4.074725in}{2.233004in}}{\pgfqpoint{4.072121in}{2.230400in}}%
\pgfpathcurveto{\pgfqpoint{4.069516in}{2.227795in}}{\pgfqpoint{4.068053in}{2.224262in}}{\pgfqpoint{4.068053in}{2.220579in}}%
\pgfpathcurveto{\pgfqpoint{4.068053in}{2.216896in}}{\pgfqpoint{4.069516in}{2.213363in}}{\pgfqpoint{4.072121in}{2.210758in}}%
\pgfpathcurveto{\pgfqpoint{4.074725in}{2.208153in}}{\pgfqpoint{4.078258in}{2.206690in}}{\pgfqpoint{4.081941in}{2.206690in}}%
\pgfpathlineto{\pgfqpoint{4.081941in}{2.206690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145787in}{2.275640in}}%
\pgfpathcurveto{\pgfqpoint{3.149470in}{2.275640in}}{\pgfqpoint{3.153003in}{2.277104in}}{\pgfqpoint{3.155608in}{2.279708in}}%
\pgfpathcurveto{\pgfqpoint{3.158212in}{2.282313in}}{\pgfqpoint{3.159676in}{2.285846in}}{\pgfqpoint{3.159676in}{2.289529in}}%
\pgfpathcurveto{\pgfqpoint{3.159676in}{2.293213in}}{\pgfqpoint{3.158212in}{2.296746in}}{\pgfqpoint{3.155608in}{2.299350in}}%
\pgfpathcurveto{\pgfqpoint{3.153003in}{2.301955in}}{\pgfqpoint{3.149470in}{2.303418in}}{\pgfqpoint{3.145787in}{2.303418in}}%
\pgfpathcurveto{\pgfqpoint{3.142103in}{2.303418in}}{\pgfqpoint{3.138570in}{2.301955in}}{\pgfqpoint{3.135966in}{2.299350in}}%
\pgfpathcurveto{\pgfqpoint{3.133361in}{2.296746in}}{\pgfqpoint{3.131898in}{2.293213in}}{\pgfqpoint{3.131898in}{2.289529in}}%
\pgfpathcurveto{\pgfqpoint{3.131898in}{2.285846in}}{\pgfqpoint{3.133361in}{2.282313in}}{\pgfqpoint{3.135966in}{2.279708in}}%
\pgfpathcurveto{\pgfqpoint{3.138570in}{2.277104in}}{\pgfqpoint{3.142103in}{2.275640in}}{\pgfqpoint{3.145787in}{2.275640in}}%
\pgfpathlineto{\pgfqpoint{3.145787in}{2.275640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097925in}{2.191607in}}%
\pgfpathcurveto{\pgfqpoint{4.101608in}{2.191607in}}{\pgfqpoint{4.105141in}{2.193070in}}{\pgfqpoint{4.107746in}{2.195675in}}%
\pgfpathcurveto{\pgfqpoint{4.110350in}{2.198279in}}{\pgfqpoint{4.111814in}{2.201812in}}{\pgfqpoint{4.111814in}{2.205496in}}%
\pgfpathcurveto{\pgfqpoint{4.111814in}{2.209179in}}{\pgfqpoint{4.110350in}{2.212712in}}{\pgfqpoint{4.107746in}{2.215317in}}%
\pgfpathcurveto{\pgfqpoint{4.105141in}{2.217921in}}{\pgfqpoint{4.101608in}{2.219385in}}{\pgfqpoint{4.097925in}{2.219385in}}%
\pgfpathcurveto{\pgfqpoint{4.094241in}{2.219385in}}{\pgfqpoint{4.090708in}{2.217921in}}{\pgfqpoint{4.088104in}{2.215317in}}%
\pgfpathcurveto{\pgfqpoint{4.085499in}{2.212712in}}{\pgfqpoint{4.084036in}{2.209179in}}{\pgfqpoint{4.084036in}{2.205496in}}%
\pgfpathcurveto{\pgfqpoint{4.084036in}{2.201812in}}{\pgfqpoint{4.085499in}{2.198279in}}{\pgfqpoint{4.088104in}{2.195675in}}%
\pgfpathcurveto{\pgfqpoint{4.090708in}{2.193070in}}{\pgfqpoint{4.094241in}{2.191607in}}{\pgfqpoint{4.097925in}{2.191607in}}%
\pgfpathlineto{\pgfqpoint{4.097925in}{2.191607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151575in}{2.182133in}}%
\pgfpathcurveto{\pgfqpoint{3.155258in}{2.182133in}}{\pgfqpoint{3.158791in}{2.183597in}}{\pgfqpoint{3.161396in}{2.186201in}}%
\pgfpathcurveto{\pgfqpoint{3.164000in}{2.188806in}}{\pgfqpoint{3.165464in}{2.192339in}}{\pgfqpoint{3.165464in}{2.196022in}}%
\pgfpathcurveto{\pgfqpoint{3.165464in}{2.199706in}}{\pgfqpoint{3.164000in}{2.203239in}}{\pgfqpoint{3.161396in}{2.205843in}}%
\pgfpathcurveto{\pgfqpoint{3.158791in}{2.208448in}}{\pgfqpoint{3.155258in}{2.209911in}}{\pgfqpoint{3.151575in}{2.209911in}}%
\pgfpathcurveto{\pgfqpoint{3.147891in}{2.209911in}}{\pgfqpoint{3.144358in}{2.208448in}}{\pgfqpoint{3.141754in}{2.205843in}}%
\pgfpathcurveto{\pgfqpoint{3.139149in}{2.203239in}}{\pgfqpoint{3.137686in}{2.199706in}}{\pgfqpoint{3.137686in}{2.196022in}}%
\pgfpathcurveto{\pgfqpoint{3.137686in}{2.192339in}}{\pgfqpoint{3.139149in}{2.188806in}}{\pgfqpoint{3.141754in}{2.186201in}}%
\pgfpathcurveto{\pgfqpoint{3.144358in}{2.183597in}}{\pgfqpoint{3.147891in}{2.182133in}}{\pgfqpoint{3.151575in}{2.182133in}}%
\pgfpathlineto{\pgfqpoint{3.151575in}{2.182133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926872in}{2.263158in}}%
\pgfpathcurveto{\pgfqpoint{3.930555in}{2.263158in}}{\pgfqpoint{3.934088in}{2.264622in}}{\pgfqpoint{3.936693in}{2.267226in}}%
\pgfpathcurveto{\pgfqpoint{3.939297in}{2.269831in}}{\pgfqpoint{3.940761in}{2.273364in}}{\pgfqpoint{3.940761in}{2.277047in}}%
\pgfpathcurveto{\pgfqpoint{3.940761in}{2.280731in}}{\pgfqpoint{3.939297in}{2.284264in}}{\pgfqpoint{3.936693in}{2.286868in}}%
\pgfpathcurveto{\pgfqpoint{3.934088in}{2.289473in}}{\pgfqpoint{3.930555in}{2.290936in}}{\pgfqpoint{3.926872in}{2.290936in}}%
\pgfpathcurveto{\pgfqpoint{3.923189in}{2.290936in}}{\pgfqpoint{3.919656in}{2.289473in}}{\pgfqpoint{3.917051in}{2.286868in}}%
\pgfpathcurveto{\pgfqpoint{3.914447in}{2.284264in}}{\pgfqpoint{3.912983in}{2.280731in}}{\pgfqpoint{3.912983in}{2.277047in}}%
\pgfpathcurveto{\pgfqpoint{3.912983in}{2.273364in}}{\pgfqpoint{3.914447in}{2.269831in}}{\pgfqpoint{3.917051in}{2.267226in}}%
\pgfpathcurveto{\pgfqpoint{3.919656in}{2.264622in}}{\pgfqpoint{3.923189in}{2.263158in}}{\pgfqpoint{3.926872in}{2.263158in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{2.263158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231844in}{2.322383in}}%
\pgfpathcurveto{\pgfqpoint{3.235527in}{2.322383in}}{\pgfqpoint{3.239060in}{2.323846in}}{\pgfqpoint{3.241665in}{2.326451in}}%
\pgfpathcurveto{\pgfqpoint{3.244269in}{2.329055in}}{\pgfqpoint{3.245732in}{2.332588in}}{\pgfqpoint{3.245732in}{2.336272in}}%
\pgfpathcurveto{\pgfqpoint{3.245732in}{2.339955in}}{\pgfqpoint{3.244269in}{2.343488in}}{\pgfqpoint{3.241665in}{2.346093in}}%
\pgfpathcurveto{\pgfqpoint{3.239060in}{2.348697in}}{\pgfqpoint{3.235527in}{2.350161in}}{\pgfqpoint{3.231844in}{2.350161in}}%
\pgfpathcurveto{\pgfqpoint{3.228160in}{2.350161in}}{\pgfqpoint{3.224627in}{2.348697in}}{\pgfqpoint{3.222023in}{2.346093in}}%
\pgfpathcurveto{\pgfqpoint{3.219418in}{2.343488in}}{\pgfqpoint{3.217955in}{2.339955in}}{\pgfqpoint{3.217955in}{2.336272in}}%
\pgfpathcurveto{\pgfqpoint{3.217955in}{2.332588in}}{\pgfqpoint{3.219418in}{2.329055in}}{\pgfqpoint{3.222023in}{2.326451in}}%
\pgfpathcurveto{\pgfqpoint{3.224627in}{2.323846in}}{\pgfqpoint{3.228160in}{2.322383in}}{\pgfqpoint{3.231844in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{3.231844in}{2.322383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764631in}{2.338805in}}%
\pgfpathcurveto{\pgfqpoint{3.768314in}{2.338805in}}{\pgfqpoint{3.771847in}{2.340268in}}{\pgfqpoint{3.774451in}{2.342873in}}%
\pgfpathcurveto{\pgfqpoint{3.777056in}{2.345477in}}{\pgfqpoint{3.778519in}{2.349010in}}{\pgfqpoint{3.778519in}{2.352693in}}%
\pgfpathcurveto{\pgfqpoint{3.778519in}{2.356377in}}{\pgfqpoint{3.777056in}{2.359910in}}{\pgfqpoint{3.774451in}{2.362514in}}%
\pgfpathcurveto{\pgfqpoint{3.771847in}{2.365119in}}{\pgfqpoint{3.768314in}{2.366582in}}{\pgfqpoint{3.764631in}{2.366582in}}%
\pgfpathcurveto{\pgfqpoint{3.760947in}{2.366582in}}{\pgfqpoint{3.757414in}{2.365119in}}{\pgfqpoint{3.754810in}{2.362514in}}%
\pgfpathcurveto{\pgfqpoint{3.752205in}{2.359910in}}{\pgfqpoint{3.750742in}{2.356377in}}{\pgfqpoint{3.750742in}{2.352693in}}%
\pgfpathcurveto{\pgfqpoint{3.750742in}{2.349010in}}{\pgfqpoint{3.752205in}{2.345477in}}{\pgfqpoint{3.754810in}{2.342873in}}%
\pgfpathcurveto{\pgfqpoint{3.757414in}{2.340268in}}{\pgfqpoint{3.760947in}{2.338805in}}{\pgfqpoint{3.764631in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{3.764631in}{2.338805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161377in}{2.288827in}}%
\pgfpathcurveto{\pgfqpoint{3.165060in}{2.288827in}}{\pgfqpoint{3.168593in}{2.290291in}}{\pgfqpoint{3.171197in}{2.292895in}}%
\pgfpathcurveto{\pgfqpoint{3.173802in}{2.295500in}}{\pgfqpoint{3.175265in}{2.299033in}}{\pgfqpoint{3.175265in}{2.302716in}}%
\pgfpathcurveto{\pgfqpoint{3.175265in}{2.306399in}}{\pgfqpoint{3.173802in}{2.309932in}}{\pgfqpoint{3.171197in}{2.312537in}}%
\pgfpathcurveto{\pgfqpoint{3.168593in}{2.315142in}}{\pgfqpoint{3.165060in}{2.316605in}}{\pgfqpoint{3.161377in}{2.316605in}}%
\pgfpathcurveto{\pgfqpoint{3.157693in}{2.316605in}}{\pgfqpoint{3.154160in}{2.315142in}}{\pgfqpoint{3.151556in}{2.312537in}}%
\pgfpathcurveto{\pgfqpoint{3.148951in}{2.309932in}}{\pgfqpoint{3.147488in}{2.306399in}}{\pgfqpoint{3.147488in}{2.302716in}}%
\pgfpathcurveto{\pgfqpoint{3.147488in}{2.299033in}}{\pgfqpoint{3.148951in}{2.295500in}}{\pgfqpoint{3.151556in}{2.292895in}}%
\pgfpathcurveto{\pgfqpoint{3.154160in}{2.290291in}}{\pgfqpoint{3.157693in}{2.288827in}}{\pgfqpoint{3.161377in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{3.161377in}{2.288827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426841in}{2.224107in}}%
\pgfpathcurveto{\pgfqpoint{3.430524in}{2.224107in}}{\pgfqpoint{3.434057in}{2.225571in}}{\pgfqpoint{3.436662in}{2.228175in}}%
\pgfpathcurveto{\pgfqpoint{3.439266in}{2.230780in}}{\pgfqpoint{3.440730in}{2.234313in}}{\pgfqpoint{3.440730in}{2.237996in}}%
\pgfpathcurveto{\pgfqpoint{3.440730in}{2.241680in}}{\pgfqpoint{3.439266in}{2.245213in}}{\pgfqpoint{3.436662in}{2.247817in}}%
\pgfpathcurveto{\pgfqpoint{3.434057in}{2.250422in}}{\pgfqpoint{3.430524in}{2.251885in}}{\pgfqpoint{3.426841in}{2.251885in}}%
\pgfpathcurveto{\pgfqpoint{3.423157in}{2.251885in}}{\pgfqpoint{3.419624in}{2.250422in}}{\pgfqpoint{3.417020in}{2.247817in}}%
\pgfpathcurveto{\pgfqpoint{3.414415in}{2.245213in}}{\pgfqpoint{3.412952in}{2.241680in}}{\pgfqpoint{3.412952in}{2.237996in}}%
\pgfpathcurveto{\pgfqpoint{3.412952in}{2.234313in}}{\pgfqpoint{3.414415in}{2.230780in}}{\pgfqpoint{3.417020in}{2.228175in}}%
\pgfpathcurveto{\pgfqpoint{3.419624in}{2.225571in}}{\pgfqpoint{3.423157in}{2.224107in}}{\pgfqpoint{3.426841in}{2.224107in}}%
\pgfpathlineto{\pgfqpoint{3.426841in}{2.224107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058079in}{2.323792in}}%
\pgfpathcurveto{\pgfqpoint{4.061762in}{2.323792in}}{\pgfqpoint{4.065295in}{2.325255in}}{\pgfqpoint{4.067900in}{2.327860in}}%
\pgfpathcurveto{\pgfqpoint{4.070504in}{2.330464in}}{\pgfqpoint{4.071968in}{2.333997in}}{\pgfqpoint{4.071968in}{2.337681in}}%
\pgfpathcurveto{\pgfqpoint{4.071968in}{2.341364in}}{\pgfqpoint{4.070504in}{2.344897in}}{\pgfqpoint{4.067900in}{2.347502in}}%
\pgfpathcurveto{\pgfqpoint{4.065295in}{2.350106in}}{\pgfqpoint{4.061762in}{2.351570in}}{\pgfqpoint{4.058079in}{2.351570in}}%
\pgfpathcurveto{\pgfqpoint{4.054395in}{2.351570in}}{\pgfqpoint{4.050862in}{2.350106in}}{\pgfqpoint{4.048258in}{2.347502in}}%
\pgfpathcurveto{\pgfqpoint{4.045653in}{2.344897in}}{\pgfqpoint{4.044190in}{2.341364in}}{\pgfqpoint{4.044190in}{2.337681in}}%
\pgfpathcurveto{\pgfqpoint{4.044190in}{2.333997in}}{\pgfqpoint{4.045653in}{2.330464in}}{\pgfqpoint{4.048258in}{2.327860in}}%
\pgfpathcurveto{\pgfqpoint{4.050862in}{2.325255in}}{\pgfqpoint{4.054395in}{2.323792in}}{\pgfqpoint{4.058079in}{2.323792in}}%
\pgfpathlineto{\pgfqpoint{4.058079in}{2.323792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219583in}{2.250896in}}%
\pgfpathcurveto{\pgfqpoint{3.223267in}{2.250896in}}{\pgfqpoint{3.226800in}{2.252359in}}{\pgfqpoint{3.229404in}{2.254964in}}%
\pgfpathcurveto{\pgfqpoint{3.232009in}{2.257568in}}{\pgfqpoint{3.233472in}{2.261101in}}{\pgfqpoint{3.233472in}{2.264784in}}%
\pgfpathcurveto{\pgfqpoint{3.233472in}{2.268468in}}{\pgfqpoint{3.232009in}{2.272001in}}{\pgfqpoint{3.229404in}{2.274605in}}%
\pgfpathcurveto{\pgfqpoint{3.226800in}{2.277210in}}{\pgfqpoint{3.223267in}{2.278673in}}{\pgfqpoint{3.219583in}{2.278673in}}%
\pgfpathcurveto{\pgfqpoint{3.215900in}{2.278673in}}{\pgfqpoint{3.212367in}{2.277210in}}{\pgfqpoint{3.209762in}{2.274605in}}%
\pgfpathcurveto{\pgfqpoint{3.207158in}{2.272001in}}{\pgfqpoint{3.205694in}{2.268468in}}{\pgfqpoint{3.205694in}{2.264784in}}%
\pgfpathcurveto{\pgfqpoint{3.205694in}{2.261101in}}{\pgfqpoint{3.207158in}{2.257568in}}{\pgfqpoint{3.209762in}{2.254964in}}%
\pgfpathcurveto{\pgfqpoint{3.212367in}{2.252359in}}{\pgfqpoint{3.215900in}{2.250896in}}{\pgfqpoint{3.219583in}{2.250896in}}%
\pgfpathlineto{\pgfqpoint{3.219583in}{2.250896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102033in}{2.277914in}}%
\pgfpathcurveto{\pgfqpoint{4.105716in}{2.277914in}}{\pgfqpoint{4.109249in}{2.279377in}}{\pgfqpoint{4.111854in}{2.281982in}}%
\pgfpathcurveto{\pgfqpoint{4.114458in}{2.284586in}}{\pgfqpoint{4.115922in}{2.288119in}}{\pgfqpoint{4.115922in}{2.291803in}}%
\pgfpathcurveto{\pgfqpoint{4.115922in}{2.295486in}}{\pgfqpoint{4.114458in}{2.299019in}}{\pgfqpoint{4.111854in}{2.301624in}}%
\pgfpathcurveto{\pgfqpoint{4.109249in}{2.304228in}}{\pgfqpoint{4.105716in}{2.305692in}}{\pgfqpoint{4.102033in}{2.305692in}}%
\pgfpathcurveto{\pgfqpoint{4.098350in}{2.305692in}}{\pgfqpoint{4.094817in}{2.304228in}}{\pgfqpoint{4.092212in}{2.301624in}}%
\pgfpathcurveto{\pgfqpoint{4.089607in}{2.299019in}}{\pgfqpoint{4.088144in}{2.295486in}}{\pgfqpoint{4.088144in}{2.291803in}}%
\pgfpathcurveto{\pgfqpoint{4.088144in}{2.288119in}}{\pgfqpoint{4.089607in}{2.284586in}}{\pgfqpoint{4.092212in}{2.281982in}}%
\pgfpathcurveto{\pgfqpoint{4.094817in}{2.279377in}}{\pgfqpoint{4.098350in}{2.277914in}}{\pgfqpoint{4.102033in}{2.277914in}}%
\pgfpathlineto{\pgfqpoint{4.102033in}{2.277914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522294in}{2.273412in}}%
\pgfpathcurveto{\pgfqpoint{3.525977in}{2.273412in}}{\pgfqpoint{3.529511in}{2.274875in}}{\pgfqpoint{3.532115in}{2.277480in}}%
\pgfpathcurveto{\pgfqpoint{3.534720in}{2.280084in}}{\pgfqpoint{3.536183in}{2.283617in}}{\pgfqpoint{3.536183in}{2.287301in}}%
\pgfpathcurveto{\pgfqpoint{3.536183in}{2.290984in}}{\pgfqpoint{3.534720in}{2.294517in}}{\pgfqpoint{3.532115in}{2.297122in}}%
\pgfpathcurveto{\pgfqpoint{3.529511in}{2.299726in}}{\pgfqpoint{3.525977in}{2.301190in}}{\pgfqpoint{3.522294in}{2.301190in}}%
\pgfpathcurveto{\pgfqpoint{3.518611in}{2.301190in}}{\pgfqpoint{3.515078in}{2.299726in}}{\pgfqpoint{3.512473in}{2.297122in}}%
\pgfpathcurveto{\pgfqpoint{3.509869in}{2.294517in}}{\pgfqpoint{3.508405in}{2.290984in}}{\pgfqpoint{3.508405in}{2.287301in}}%
\pgfpathcurveto{\pgfqpoint{3.508405in}{2.283617in}}{\pgfqpoint{3.509869in}{2.280084in}}{\pgfqpoint{3.512473in}{2.277480in}}%
\pgfpathcurveto{\pgfqpoint{3.515078in}{2.274875in}}{\pgfqpoint{3.518611in}{2.273412in}}{\pgfqpoint{3.522294in}{2.273412in}}%
\pgfpathlineto{\pgfqpoint{3.522294in}{2.273412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259370in}{2.340069in}}%
\pgfpathcurveto{\pgfqpoint{3.263054in}{2.340069in}}{\pgfqpoint{3.266587in}{2.341533in}}{\pgfqpoint{3.269191in}{2.344137in}}%
\pgfpathcurveto{\pgfqpoint{3.271796in}{2.346742in}}{\pgfqpoint{3.273259in}{2.350275in}}{\pgfqpoint{3.273259in}{2.353958in}}%
\pgfpathcurveto{\pgfqpoint{3.273259in}{2.357642in}}{\pgfqpoint{3.271796in}{2.361175in}}{\pgfqpoint{3.269191in}{2.363779in}}%
\pgfpathcurveto{\pgfqpoint{3.266587in}{2.366384in}}{\pgfqpoint{3.263054in}{2.367847in}}{\pgfqpoint{3.259370in}{2.367847in}}%
\pgfpathcurveto{\pgfqpoint{3.255687in}{2.367847in}}{\pgfqpoint{3.252154in}{2.366384in}}{\pgfqpoint{3.249550in}{2.363779in}}%
\pgfpathcurveto{\pgfqpoint{3.246945in}{2.361175in}}{\pgfqpoint{3.245482in}{2.357642in}}{\pgfqpoint{3.245482in}{2.353958in}}%
\pgfpathcurveto{\pgfqpoint{3.245482in}{2.350275in}}{\pgfqpoint{3.246945in}{2.346742in}}{\pgfqpoint{3.249550in}{2.344137in}}%
\pgfpathcurveto{\pgfqpoint{3.252154in}{2.341533in}}{\pgfqpoint{3.255687in}{2.340069in}}{\pgfqpoint{3.259370in}{2.340069in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.340069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487247in}{2.351888in}}%
\pgfpathcurveto{\pgfqpoint{3.490931in}{2.351888in}}{\pgfqpoint{3.494464in}{2.353351in}}{\pgfqpoint{3.497068in}{2.355956in}}%
\pgfpathcurveto{\pgfqpoint{3.499673in}{2.358560in}}{\pgfqpoint{3.501136in}{2.362093in}}{\pgfqpoint{3.501136in}{2.365776in}}%
\pgfpathcurveto{\pgfqpoint{3.501136in}{2.369460in}}{\pgfqpoint{3.499673in}{2.372993in}}{\pgfqpoint{3.497068in}{2.375597in}}%
\pgfpathcurveto{\pgfqpoint{3.494464in}{2.378202in}}{\pgfqpoint{3.490931in}{2.379665in}}{\pgfqpoint{3.487247in}{2.379665in}}%
\pgfpathcurveto{\pgfqpoint{3.483564in}{2.379665in}}{\pgfqpoint{3.480031in}{2.378202in}}{\pgfqpoint{3.477426in}{2.375597in}}%
\pgfpathcurveto{\pgfqpoint{3.474822in}{2.372993in}}{\pgfqpoint{3.473358in}{2.369460in}}{\pgfqpoint{3.473358in}{2.365776in}}%
\pgfpathcurveto{\pgfqpoint{3.473358in}{2.362093in}}{\pgfqpoint{3.474822in}{2.358560in}}{\pgfqpoint{3.477426in}{2.355956in}}%
\pgfpathcurveto{\pgfqpoint{3.480031in}{2.353351in}}{\pgfqpoint{3.483564in}{2.351888in}}{\pgfqpoint{3.487247in}{2.351888in}}%
\pgfpathlineto{\pgfqpoint{3.487247in}{2.351888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061750in}{2.307007in}}%
\pgfpathcurveto{\pgfqpoint{4.065433in}{2.307007in}}{\pgfqpoint{4.068966in}{2.308471in}}{\pgfqpoint{4.071571in}{2.311075in}}%
\pgfpathcurveto{\pgfqpoint{4.074175in}{2.313680in}}{\pgfqpoint{4.075639in}{2.317213in}}{\pgfqpoint{4.075639in}{2.320896in}}%
\pgfpathcurveto{\pgfqpoint{4.075639in}{2.324579in}}{\pgfqpoint{4.074175in}{2.328112in}}{\pgfqpoint{4.071571in}{2.330717in}}%
\pgfpathcurveto{\pgfqpoint{4.068966in}{2.333321in}}{\pgfqpoint{4.065433in}{2.334785in}}{\pgfqpoint{4.061750in}{2.334785in}}%
\pgfpathcurveto{\pgfqpoint{4.058066in}{2.334785in}}{\pgfqpoint{4.054533in}{2.333321in}}{\pgfqpoint{4.051929in}{2.330717in}}%
\pgfpathcurveto{\pgfqpoint{4.049324in}{2.328112in}}{\pgfqpoint{4.047861in}{2.324579in}}{\pgfqpoint{4.047861in}{2.320896in}}%
\pgfpathcurveto{\pgfqpoint{4.047861in}{2.317213in}}{\pgfqpoint{4.049324in}{2.313680in}}{\pgfqpoint{4.051929in}{2.311075in}}%
\pgfpathcurveto{\pgfqpoint{4.054533in}{2.308471in}}{\pgfqpoint{4.058066in}{2.307007in}}{\pgfqpoint{4.061750in}{2.307007in}}%
\pgfpathlineto{\pgfqpoint{4.061750in}{2.307007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028011in}{2.326271in}}%
\pgfpathcurveto{\pgfqpoint{4.031694in}{2.326271in}}{\pgfqpoint{4.035227in}{2.327734in}}{\pgfqpoint{4.037832in}{2.330339in}}%
\pgfpathcurveto{\pgfqpoint{4.040436in}{2.332943in}}{\pgfqpoint{4.041900in}{2.336476in}}{\pgfqpoint{4.041900in}{2.340160in}}%
\pgfpathcurveto{\pgfqpoint{4.041900in}{2.343843in}}{\pgfqpoint{4.040436in}{2.347376in}}{\pgfqpoint{4.037832in}{2.349981in}}%
\pgfpathcurveto{\pgfqpoint{4.035227in}{2.352585in}}{\pgfqpoint{4.031694in}{2.354049in}}{\pgfqpoint{4.028011in}{2.354049in}}%
\pgfpathcurveto{\pgfqpoint{4.024327in}{2.354049in}}{\pgfqpoint{4.020794in}{2.352585in}}{\pgfqpoint{4.018190in}{2.349981in}}%
\pgfpathcurveto{\pgfqpoint{4.015585in}{2.347376in}}{\pgfqpoint{4.014122in}{2.343843in}}{\pgfqpoint{4.014122in}{2.340160in}}%
\pgfpathcurveto{\pgfqpoint{4.014122in}{2.336476in}}{\pgfqpoint{4.015585in}{2.332943in}}{\pgfqpoint{4.018190in}{2.330339in}}%
\pgfpathcurveto{\pgfqpoint{4.020794in}{2.327734in}}{\pgfqpoint{4.024327in}{2.326271in}}{\pgfqpoint{4.028011in}{2.326271in}}%
\pgfpathlineto{\pgfqpoint{4.028011in}{2.326271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418666in}{2.279405in}}%
\pgfpathcurveto{\pgfqpoint{3.422349in}{2.279405in}}{\pgfqpoint{3.425882in}{2.280869in}}{\pgfqpoint{3.428487in}{2.283473in}}%
\pgfpathcurveto{\pgfqpoint{3.431092in}{2.286078in}}{\pgfqpoint{3.432555in}{2.289611in}}{\pgfqpoint{3.432555in}{2.293294in}}%
\pgfpathcurveto{\pgfqpoint{3.432555in}{2.296978in}}{\pgfqpoint{3.431092in}{2.300511in}}{\pgfqpoint{3.428487in}{2.303115in}}%
\pgfpathcurveto{\pgfqpoint{3.425882in}{2.305720in}}{\pgfqpoint{3.422349in}{2.307183in}}{\pgfqpoint{3.418666in}{2.307183in}}%
\pgfpathcurveto{\pgfqpoint{3.414983in}{2.307183in}}{\pgfqpoint{3.411450in}{2.305720in}}{\pgfqpoint{3.408845in}{2.303115in}}%
\pgfpathcurveto{\pgfqpoint{3.406241in}{2.300511in}}{\pgfqpoint{3.404777in}{2.296978in}}{\pgfqpoint{3.404777in}{2.293294in}}%
\pgfpathcurveto{\pgfqpoint{3.404777in}{2.289611in}}{\pgfqpoint{3.406241in}{2.286078in}}{\pgfqpoint{3.408845in}{2.283473in}}%
\pgfpathcurveto{\pgfqpoint{3.411450in}{2.280869in}}{\pgfqpoint{3.414983in}{2.279405in}}{\pgfqpoint{3.418666in}{2.279405in}}%
\pgfpathlineto{\pgfqpoint{3.418666in}{2.279405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192442in}{2.228750in}}%
\pgfpathcurveto{\pgfqpoint{3.196126in}{2.228750in}}{\pgfqpoint{3.199659in}{2.230214in}}{\pgfqpoint{3.202263in}{2.232818in}}%
\pgfpathcurveto{\pgfqpoint{3.204868in}{2.235423in}}{\pgfqpoint{3.206331in}{2.238956in}}{\pgfqpoint{3.206331in}{2.242639in}}%
\pgfpathcurveto{\pgfqpoint{3.206331in}{2.246322in}}{\pgfqpoint{3.204868in}{2.249855in}}{\pgfqpoint{3.202263in}{2.252460in}}%
\pgfpathcurveto{\pgfqpoint{3.199659in}{2.255065in}}{\pgfqpoint{3.196126in}{2.256528in}}{\pgfqpoint{3.192442in}{2.256528in}}%
\pgfpathcurveto{\pgfqpoint{3.188759in}{2.256528in}}{\pgfqpoint{3.185226in}{2.255065in}}{\pgfqpoint{3.182621in}{2.252460in}}%
\pgfpathcurveto{\pgfqpoint{3.180017in}{2.249855in}}{\pgfqpoint{3.178553in}{2.246322in}}{\pgfqpoint{3.178553in}{2.242639in}}%
\pgfpathcurveto{\pgfqpoint{3.178553in}{2.238956in}}{\pgfqpoint{3.180017in}{2.235423in}}{\pgfqpoint{3.182621in}{2.232818in}}%
\pgfpathcurveto{\pgfqpoint{3.185226in}{2.230214in}}{\pgfqpoint{3.188759in}{2.228750in}}{\pgfqpoint{3.192442in}{2.228750in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{2.228750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649016in}{2.275585in}}%
\pgfpathcurveto{\pgfqpoint{3.652699in}{2.275585in}}{\pgfqpoint{3.656232in}{2.277048in}}{\pgfqpoint{3.658836in}{2.279653in}}%
\pgfpathcurveto{\pgfqpoint{3.661441in}{2.282257in}}{\pgfqpoint{3.662904in}{2.285790in}}{\pgfqpoint{3.662904in}{2.289474in}}%
\pgfpathcurveto{\pgfqpoint{3.662904in}{2.293157in}}{\pgfqpoint{3.661441in}{2.296690in}}{\pgfqpoint{3.658836in}{2.299295in}}%
\pgfpathcurveto{\pgfqpoint{3.656232in}{2.301899in}}{\pgfqpoint{3.652699in}{2.303363in}}{\pgfqpoint{3.649016in}{2.303363in}}%
\pgfpathcurveto{\pgfqpoint{3.645332in}{2.303363in}}{\pgfqpoint{3.641799in}{2.301899in}}{\pgfqpoint{3.639195in}{2.299295in}}%
\pgfpathcurveto{\pgfqpoint{3.636590in}{2.296690in}}{\pgfqpoint{3.635127in}{2.293157in}}{\pgfqpoint{3.635127in}{2.289474in}}%
\pgfpathcurveto{\pgfqpoint{3.635127in}{2.285790in}}{\pgfqpoint{3.636590in}{2.282257in}}{\pgfqpoint{3.639195in}{2.279653in}}%
\pgfpathcurveto{\pgfqpoint{3.641799in}{2.277048in}}{\pgfqpoint{3.645332in}{2.275585in}}{\pgfqpoint{3.649016in}{2.275585in}}%
\pgfpathlineto{\pgfqpoint{3.649016in}{2.275585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103044in}{2.336372in}}%
\pgfpathcurveto{\pgfqpoint{4.106727in}{2.336372in}}{\pgfqpoint{4.110260in}{2.337835in}}{\pgfqpoint{4.112865in}{2.340440in}}%
\pgfpathcurveto{\pgfqpoint{4.115469in}{2.343044in}}{\pgfqpoint{4.116933in}{2.346577in}}{\pgfqpoint{4.116933in}{2.350261in}}%
\pgfpathcurveto{\pgfqpoint{4.116933in}{2.353944in}}{\pgfqpoint{4.115469in}{2.357477in}}{\pgfqpoint{4.112865in}{2.360082in}}%
\pgfpathcurveto{\pgfqpoint{4.110260in}{2.362686in}}{\pgfqpoint{4.106727in}{2.364150in}}{\pgfqpoint{4.103044in}{2.364150in}}%
\pgfpathcurveto{\pgfqpoint{4.099360in}{2.364150in}}{\pgfqpoint{4.095827in}{2.362686in}}{\pgfqpoint{4.093223in}{2.360082in}}%
\pgfpathcurveto{\pgfqpoint{4.090618in}{2.357477in}}{\pgfqpoint{4.089155in}{2.353944in}}{\pgfqpoint{4.089155in}{2.350261in}}%
\pgfpathcurveto{\pgfqpoint{4.089155in}{2.346577in}}{\pgfqpoint{4.090618in}{2.343044in}}{\pgfqpoint{4.093223in}{2.340440in}}%
\pgfpathcurveto{\pgfqpoint{4.095827in}{2.337835in}}{\pgfqpoint{4.099360in}{2.336372in}}{\pgfqpoint{4.103044in}{2.336372in}}%
\pgfpathlineto{\pgfqpoint{4.103044in}{2.336372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738842in}{2.273111in}}%
\pgfpathcurveto{\pgfqpoint{3.742525in}{2.273111in}}{\pgfqpoint{3.746058in}{2.274574in}}{\pgfqpoint{3.748663in}{2.277179in}}%
\pgfpathcurveto{\pgfqpoint{3.751267in}{2.279783in}}{\pgfqpoint{3.752730in}{2.283316in}}{\pgfqpoint{3.752730in}{2.287000in}}%
\pgfpathcurveto{\pgfqpoint{3.752730in}{2.290683in}}{\pgfqpoint{3.751267in}{2.294216in}}{\pgfqpoint{3.748663in}{2.296821in}}%
\pgfpathcurveto{\pgfqpoint{3.746058in}{2.299425in}}{\pgfqpoint{3.742525in}{2.300889in}}{\pgfqpoint{3.738842in}{2.300889in}}%
\pgfpathcurveto{\pgfqpoint{3.735158in}{2.300889in}}{\pgfqpoint{3.731625in}{2.299425in}}{\pgfqpoint{3.729021in}{2.296821in}}%
\pgfpathcurveto{\pgfqpoint{3.726416in}{2.294216in}}{\pgfqpoint{3.724953in}{2.290683in}}{\pgfqpoint{3.724953in}{2.287000in}}%
\pgfpathcurveto{\pgfqpoint{3.724953in}{2.283316in}}{\pgfqpoint{3.726416in}{2.279783in}}{\pgfqpoint{3.729021in}{2.277179in}}%
\pgfpathcurveto{\pgfqpoint{3.731625in}{2.274574in}}{\pgfqpoint{3.735158in}{2.273111in}}{\pgfqpoint{3.738842in}{2.273111in}}%
\pgfpathlineto{\pgfqpoint{3.738842in}{2.273111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230644in}{2.257921in}}%
\pgfpathcurveto{\pgfqpoint{3.234327in}{2.257921in}}{\pgfqpoint{3.237860in}{2.259385in}}{\pgfqpoint{3.240465in}{2.261989in}}%
\pgfpathcurveto{\pgfqpoint{3.243069in}{2.264594in}}{\pgfqpoint{3.244533in}{2.268127in}}{\pgfqpoint{3.244533in}{2.271810in}}%
\pgfpathcurveto{\pgfqpoint{3.244533in}{2.275493in}}{\pgfqpoint{3.243069in}{2.279026in}}{\pgfqpoint{3.240465in}{2.281631in}}%
\pgfpathcurveto{\pgfqpoint{3.237860in}{2.284236in}}{\pgfqpoint{3.234327in}{2.285699in}}{\pgfqpoint{3.230644in}{2.285699in}}%
\pgfpathcurveto{\pgfqpoint{3.226961in}{2.285699in}}{\pgfqpoint{3.223428in}{2.284236in}}{\pgfqpoint{3.220823in}{2.281631in}}%
\pgfpathcurveto{\pgfqpoint{3.218218in}{2.279026in}}{\pgfqpoint{3.216755in}{2.275493in}}{\pgfqpoint{3.216755in}{2.271810in}}%
\pgfpathcurveto{\pgfqpoint{3.216755in}{2.268127in}}{\pgfqpoint{3.218218in}{2.264594in}}{\pgfqpoint{3.220823in}{2.261989in}}%
\pgfpathcurveto{\pgfqpoint{3.223428in}{2.259385in}}{\pgfqpoint{3.226961in}{2.257921in}}{\pgfqpoint{3.230644in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{3.230644in}{2.257921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032386in}{2.265875in}}%
\pgfpathcurveto{\pgfqpoint{4.036069in}{2.265875in}}{\pgfqpoint{4.039602in}{2.267339in}}{\pgfqpoint{4.042207in}{2.269943in}}%
\pgfpathcurveto{\pgfqpoint{4.044811in}{2.272548in}}{\pgfqpoint{4.046275in}{2.276081in}}{\pgfqpoint{4.046275in}{2.279764in}}%
\pgfpathcurveto{\pgfqpoint{4.046275in}{2.283448in}}{\pgfqpoint{4.044811in}{2.286981in}}{\pgfqpoint{4.042207in}{2.289585in}}%
\pgfpathcurveto{\pgfqpoint{4.039602in}{2.292190in}}{\pgfqpoint{4.036069in}{2.293653in}}{\pgfqpoint{4.032386in}{2.293653in}}%
\pgfpathcurveto{\pgfqpoint{4.028702in}{2.293653in}}{\pgfqpoint{4.025169in}{2.292190in}}{\pgfqpoint{4.022565in}{2.289585in}}%
\pgfpathcurveto{\pgfqpoint{4.019960in}{2.286981in}}{\pgfqpoint{4.018497in}{2.283448in}}{\pgfqpoint{4.018497in}{2.279764in}}%
\pgfpathcurveto{\pgfqpoint{4.018497in}{2.276081in}}{\pgfqpoint{4.019960in}{2.272548in}}{\pgfqpoint{4.022565in}{2.269943in}}%
\pgfpathcurveto{\pgfqpoint{4.025169in}{2.267339in}}{\pgfqpoint{4.028702in}{2.265875in}}{\pgfqpoint{4.032386in}{2.265875in}}%
\pgfpathlineto{\pgfqpoint{4.032386in}{2.265875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143780in}{2.233920in}}%
\pgfpathcurveto{\pgfqpoint{3.147463in}{2.233920in}}{\pgfqpoint{3.150996in}{2.235383in}}{\pgfqpoint{3.153601in}{2.237988in}}%
\pgfpathcurveto{\pgfqpoint{3.156205in}{2.240592in}}{\pgfqpoint{3.157669in}{2.244125in}}{\pgfqpoint{3.157669in}{2.247809in}}%
\pgfpathcurveto{\pgfqpoint{3.157669in}{2.251492in}}{\pgfqpoint{3.156205in}{2.255025in}}{\pgfqpoint{3.153601in}{2.257630in}}%
\pgfpathcurveto{\pgfqpoint{3.150996in}{2.260234in}}{\pgfqpoint{3.147463in}{2.261698in}}{\pgfqpoint{3.143780in}{2.261698in}}%
\pgfpathcurveto{\pgfqpoint{3.140096in}{2.261698in}}{\pgfqpoint{3.136563in}{2.260234in}}{\pgfqpoint{3.133959in}{2.257630in}}%
\pgfpathcurveto{\pgfqpoint{3.131354in}{2.255025in}}{\pgfqpoint{3.129891in}{2.251492in}}{\pgfqpoint{3.129891in}{2.247809in}}%
\pgfpathcurveto{\pgfqpoint{3.129891in}{2.244125in}}{\pgfqpoint{3.131354in}{2.240592in}}{\pgfqpoint{3.133959in}{2.237988in}}%
\pgfpathcurveto{\pgfqpoint{3.136563in}{2.235383in}}{\pgfqpoint{3.140096in}{2.233920in}}{\pgfqpoint{3.143780in}{2.233920in}}%
\pgfpathlineto{\pgfqpoint{3.143780in}{2.233920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171567in}{2.321767in}}%
\pgfpathcurveto{\pgfqpoint{3.175250in}{2.321767in}}{\pgfqpoint{3.178783in}{2.323230in}}{\pgfqpoint{3.181388in}{2.325835in}}%
\pgfpathcurveto{\pgfqpoint{3.183992in}{2.328439in}}{\pgfqpoint{3.185456in}{2.331972in}}{\pgfqpoint{3.185456in}{2.335656in}}%
\pgfpathcurveto{\pgfqpoint{3.185456in}{2.339339in}}{\pgfqpoint{3.183992in}{2.342872in}}{\pgfqpoint{3.181388in}{2.345476in}}%
\pgfpathcurveto{\pgfqpoint{3.178783in}{2.348081in}}{\pgfqpoint{3.175250in}{2.349544in}}{\pgfqpoint{3.171567in}{2.349544in}}%
\pgfpathcurveto{\pgfqpoint{3.167883in}{2.349544in}}{\pgfqpoint{3.164350in}{2.348081in}}{\pgfqpoint{3.161746in}{2.345476in}}%
\pgfpathcurveto{\pgfqpoint{3.159141in}{2.342872in}}{\pgfqpoint{3.157678in}{2.339339in}}{\pgfqpoint{3.157678in}{2.335656in}}%
\pgfpathcurveto{\pgfqpoint{3.157678in}{2.331972in}}{\pgfqpoint{3.159141in}{2.328439in}}{\pgfqpoint{3.161746in}{2.325835in}}%
\pgfpathcurveto{\pgfqpoint{3.164350in}{2.323230in}}{\pgfqpoint{3.167883in}{2.321767in}}{\pgfqpoint{3.171567in}{2.321767in}}%
\pgfpathlineto{\pgfqpoint{3.171567in}{2.321767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080870in}{2.355644in}}%
\pgfpathcurveto{\pgfqpoint{4.084553in}{2.355644in}}{\pgfqpoint{4.088086in}{2.357107in}}{\pgfqpoint{4.090691in}{2.359712in}}%
\pgfpathcurveto{\pgfqpoint{4.093295in}{2.362316in}}{\pgfqpoint{4.094759in}{2.365849in}}{\pgfqpoint{4.094759in}{2.369533in}}%
\pgfpathcurveto{\pgfqpoint{4.094759in}{2.373216in}}{\pgfqpoint{4.093295in}{2.376749in}}{\pgfqpoint{4.090691in}{2.379354in}}%
\pgfpathcurveto{\pgfqpoint{4.088086in}{2.381958in}}{\pgfqpoint{4.084553in}{2.383422in}}{\pgfqpoint{4.080870in}{2.383422in}}%
\pgfpathcurveto{\pgfqpoint{4.077186in}{2.383422in}}{\pgfqpoint{4.073653in}{2.381958in}}{\pgfqpoint{4.071049in}{2.379354in}}%
\pgfpathcurveto{\pgfqpoint{4.068444in}{2.376749in}}{\pgfqpoint{4.066981in}{2.373216in}}{\pgfqpoint{4.066981in}{2.369533in}}%
\pgfpathcurveto{\pgfqpoint{4.066981in}{2.365849in}}{\pgfqpoint{4.068444in}{2.362316in}}{\pgfqpoint{4.071049in}{2.359712in}}%
\pgfpathcurveto{\pgfqpoint{4.073653in}{2.357107in}}{\pgfqpoint{4.077186in}{2.355644in}}{\pgfqpoint{4.080870in}{2.355644in}}%
\pgfpathlineto{\pgfqpoint{4.080870in}{2.355644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622147in}{1.811554in}}%
\pgfpathcurveto{\pgfqpoint{3.750617in}{1.811554in}}{\pgfqpoint{3.873842in}{1.862596in}}{\pgfqpoint{3.964684in}{1.953438in}}%
\pgfpathcurveto{\pgfqpoint{4.055526in}{2.044280in}}{\pgfqpoint{4.106568in}{2.167505in}}{\pgfqpoint{4.106568in}{2.295975in}}%
\pgfpathcurveto{\pgfqpoint{4.106568in}{2.424445in}}{\pgfqpoint{4.055526in}{2.547671in}}{\pgfqpoint{3.964684in}{2.638513in}}%
\pgfpathcurveto{\pgfqpoint{3.873842in}{2.729355in}}{\pgfqpoint{3.750617in}{2.780396in}}{\pgfqpoint{3.622147in}{2.780396in}}%
\pgfpathcurveto{\pgfqpoint{3.493677in}{2.780396in}}{\pgfqpoint{3.370451in}{2.729355in}}{\pgfqpoint{3.279609in}{2.638513in}}%
\pgfpathcurveto{\pgfqpoint{3.188767in}{2.547671in}}{\pgfqpoint{3.137726in}{2.424445in}}{\pgfqpoint{3.137726in}{2.295975in}}%
\pgfpathcurveto{\pgfqpoint{3.137726in}{2.167505in}}{\pgfqpoint{3.188767in}{2.044280in}}{\pgfqpoint{3.279609in}{1.953438in}}%
\pgfpathcurveto{\pgfqpoint{3.370451in}{1.862596in}}{\pgfqpoint{3.493677in}{1.811554in}}{\pgfqpoint{3.622147in}{1.811554in}}%
\pgfpathlineto{\pgfqpoint{3.622147in}{1.811554in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113504in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{3.113504in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130789in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113504in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.787333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113504in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622147in,y=2.832395in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Girdle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113504in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{3.113504in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{3.113504in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159745in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{3.394396in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{3.394396in}{0.284619in}}%
\pgfpathlineto{\pgfqpoint{3.159745in}{0.284619in}}%
\pgfpathlineto{\pgfqpoint{3.159745in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504821in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{3.739473in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{3.739473in}{0.961569in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{0.961569in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113504in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.635294,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849897in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{4.084549in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{4.084549in}{0.286666in}}%
\pgfpathlineto{\pgfqpoint{3.849897in}{0.286666in}}%
\pgfpathlineto{\pgfqpoint{3.849897in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277071in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277071in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622147in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622147in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967223in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967223in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113504in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113504in}{0.710585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113504in}{1.136985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113504in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{3.113504in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130789in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113504in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{0.284186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113504in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622147in,y=1.191114in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Largest Gap: $I_{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466493in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{4.466493in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{4.466493in}{1.787333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682160in}{2.601294in}}%
\pgfpathcurveto{\pgfqpoint{4.685843in}{2.601294in}}{\pgfqpoint{4.689376in}{2.602758in}}{\pgfqpoint{4.691981in}{2.605362in}}%
\pgfpathcurveto{\pgfqpoint{4.694585in}{2.607967in}}{\pgfqpoint{4.696049in}{2.611500in}}{\pgfqpoint{4.696049in}{2.615183in}}%
\pgfpathcurveto{\pgfqpoint{4.696049in}{2.618866in}}{\pgfqpoint{4.694585in}{2.622399in}}{\pgfqpoint{4.691981in}{2.625004in}}%
\pgfpathcurveto{\pgfqpoint{4.689376in}{2.627609in}}{\pgfqpoint{4.685843in}{2.629072in}}{\pgfqpoint{4.682160in}{2.629072in}}%
\pgfpathcurveto{\pgfqpoint{4.678476in}{2.629072in}}{\pgfqpoint{4.674943in}{2.627609in}}{\pgfqpoint{4.672339in}{2.625004in}}%
\pgfpathcurveto{\pgfqpoint{4.669734in}{2.622399in}}{\pgfqpoint{4.668271in}{2.618866in}}{\pgfqpoint{4.668271in}{2.615183in}}%
\pgfpathcurveto{\pgfqpoint{4.668271in}{2.611500in}}{\pgfqpoint{4.669734in}{2.607967in}}{\pgfqpoint{4.672339in}{2.605362in}}%
\pgfpathcurveto{\pgfqpoint{4.674943in}{2.602758in}}{\pgfqpoint{4.678476in}{2.601294in}}{\pgfqpoint{4.682160in}{2.601294in}}%
\pgfpathlineto{\pgfqpoint{4.682160in}{2.601294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696359in}{2.451352in}}%
\pgfpathcurveto{\pgfqpoint{4.700042in}{2.451352in}}{\pgfqpoint{4.703575in}{2.452815in}}{\pgfqpoint{4.706180in}{2.455420in}}%
\pgfpathcurveto{\pgfqpoint{4.708785in}{2.458024in}}{\pgfqpoint{4.710248in}{2.461557in}}{\pgfqpoint{4.710248in}{2.465241in}}%
\pgfpathcurveto{\pgfqpoint{4.710248in}{2.468924in}}{\pgfqpoint{4.708785in}{2.472457in}}{\pgfqpoint{4.706180in}{2.475062in}}%
\pgfpathcurveto{\pgfqpoint{4.703575in}{2.477666in}}{\pgfqpoint{4.700042in}{2.479130in}}{\pgfqpoint{4.696359in}{2.479130in}}%
\pgfpathcurveto{\pgfqpoint{4.692676in}{2.479130in}}{\pgfqpoint{4.689143in}{2.477666in}}{\pgfqpoint{4.686538in}{2.475062in}}%
\pgfpathcurveto{\pgfqpoint{4.683934in}{2.472457in}}{\pgfqpoint{4.682470in}{2.468924in}}{\pgfqpoint{4.682470in}{2.465241in}}%
\pgfpathcurveto{\pgfqpoint{4.682470in}{2.461557in}}{\pgfqpoint{4.683934in}{2.458024in}}{\pgfqpoint{4.686538in}{2.455420in}}%
\pgfpathcurveto{\pgfqpoint{4.689143in}{2.452815in}}{\pgfqpoint{4.692676in}{2.451352in}}{\pgfqpoint{4.696359in}{2.451352in}}%
\pgfpathlineto{\pgfqpoint{4.696359in}{2.451352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093361in}{1.870911in}}%
\pgfpathcurveto{\pgfqpoint{5.097045in}{1.870911in}}{\pgfqpoint{5.100578in}{1.872374in}}{\pgfqpoint{5.103182in}{1.874979in}}%
\pgfpathcurveto{\pgfqpoint{5.105787in}{1.877584in}}{\pgfqpoint{5.107250in}{1.881117in}}{\pgfqpoint{5.107250in}{1.884800in}}%
\pgfpathcurveto{\pgfqpoint{5.107250in}{1.888483in}}{\pgfqpoint{5.105787in}{1.892016in}}{\pgfqpoint{5.103182in}{1.894621in}}%
\pgfpathcurveto{\pgfqpoint{5.100578in}{1.897225in}}{\pgfqpoint{5.097045in}{1.898689in}}{\pgfqpoint{5.093361in}{1.898689in}}%
\pgfpathcurveto{\pgfqpoint{5.089678in}{1.898689in}}{\pgfqpoint{5.086145in}{1.897225in}}{\pgfqpoint{5.083540in}{1.894621in}}%
\pgfpathcurveto{\pgfqpoint{5.080936in}{1.892016in}}{\pgfqpoint{5.079472in}{1.888483in}}{\pgfqpoint{5.079472in}{1.884800in}}%
\pgfpathcurveto{\pgfqpoint{5.079472in}{1.881117in}}{\pgfqpoint{5.080936in}{1.877584in}}{\pgfqpoint{5.083540in}{1.874979in}}%
\pgfpathcurveto{\pgfqpoint{5.086145in}{1.872374in}}{\pgfqpoint{5.089678in}{1.870911in}}{\pgfqpoint{5.093361in}{1.870911in}}%
\pgfpathlineto{\pgfqpoint{5.093361in}{1.870911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670977in}{1.988913in}}%
\pgfpathcurveto{\pgfqpoint{4.674660in}{1.988913in}}{\pgfqpoint{4.678193in}{1.990376in}}{\pgfqpoint{4.680798in}{1.992981in}}%
\pgfpathcurveto{\pgfqpoint{4.683402in}{1.995585in}}{\pgfqpoint{4.684866in}{1.999118in}}{\pgfqpoint{4.684866in}{2.002802in}}%
\pgfpathcurveto{\pgfqpoint{4.684866in}{2.006485in}}{\pgfqpoint{4.683402in}{2.010018in}}{\pgfqpoint{4.680798in}{2.012623in}}%
\pgfpathcurveto{\pgfqpoint{4.678193in}{2.015227in}}{\pgfqpoint{4.674660in}{2.016691in}}{\pgfqpoint{4.670977in}{2.016691in}}%
\pgfpathcurveto{\pgfqpoint{4.667293in}{2.016691in}}{\pgfqpoint{4.663760in}{2.015227in}}{\pgfqpoint{4.661156in}{2.012623in}}%
\pgfpathcurveto{\pgfqpoint{4.658551in}{2.010018in}}{\pgfqpoint{4.657088in}{2.006485in}}{\pgfqpoint{4.657088in}{2.002802in}}%
\pgfpathcurveto{\pgfqpoint{4.657088in}{1.999118in}}{\pgfqpoint{4.658551in}{1.995585in}}{\pgfqpoint{4.661156in}{1.992981in}}%
\pgfpathcurveto{\pgfqpoint{4.663760in}{1.990376in}}{\pgfqpoint{4.667293in}{1.988913in}}{\pgfqpoint{4.670977in}{1.988913in}}%
\pgfpathlineto{\pgfqpoint{4.670977in}{1.988913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269812in}{1.976949in}}%
\pgfpathcurveto{\pgfqpoint{5.273495in}{1.976949in}}{\pgfqpoint{5.277028in}{1.978413in}}{\pgfqpoint{5.279633in}{1.981017in}}%
\pgfpathcurveto{\pgfqpoint{5.282237in}{1.983622in}}{\pgfqpoint{5.283701in}{1.987155in}}{\pgfqpoint{5.283701in}{1.990838in}}%
\pgfpathcurveto{\pgfqpoint{5.283701in}{1.994522in}}{\pgfqpoint{5.282237in}{1.998055in}}{\pgfqpoint{5.279633in}{2.000659in}}%
\pgfpathcurveto{\pgfqpoint{5.277028in}{2.003264in}}{\pgfqpoint{5.273495in}{2.004727in}}{\pgfqpoint{5.269812in}{2.004727in}}%
\pgfpathcurveto{\pgfqpoint{5.266128in}{2.004727in}}{\pgfqpoint{5.262595in}{2.003264in}}{\pgfqpoint{5.259991in}{2.000659in}}%
\pgfpathcurveto{\pgfqpoint{5.257386in}{1.998055in}}{\pgfqpoint{5.255923in}{1.994522in}}{\pgfqpoint{5.255923in}{1.990838in}}%
\pgfpathcurveto{\pgfqpoint{5.255923in}{1.987155in}}{\pgfqpoint{5.257386in}{1.983622in}}{\pgfqpoint{5.259991in}{1.981017in}}%
\pgfpathcurveto{\pgfqpoint{5.262595in}{1.978413in}}{\pgfqpoint{5.266128in}{1.976949in}}{\pgfqpoint{5.269812in}{1.976949in}}%
\pgfpathlineto{\pgfqpoint{5.269812in}{1.976949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558320in}{2.071997in}}%
\pgfpathcurveto{\pgfqpoint{4.562003in}{2.071997in}}{\pgfqpoint{4.565536in}{2.073460in}}{\pgfqpoint{4.568141in}{2.076065in}}%
\pgfpathcurveto{\pgfqpoint{4.570745in}{2.078669in}}{\pgfqpoint{4.572209in}{2.082202in}}{\pgfqpoint{4.572209in}{2.085886in}}%
\pgfpathcurveto{\pgfqpoint{4.572209in}{2.089569in}}{\pgfqpoint{4.570745in}{2.093102in}}{\pgfqpoint{4.568141in}{2.095707in}}%
\pgfpathcurveto{\pgfqpoint{4.565536in}{2.098311in}}{\pgfqpoint{4.562003in}{2.099775in}}{\pgfqpoint{4.558320in}{2.099775in}}%
\pgfpathcurveto{\pgfqpoint{4.554637in}{2.099775in}}{\pgfqpoint{4.551104in}{2.098311in}}{\pgfqpoint{4.548499in}{2.095707in}}%
\pgfpathcurveto{\pgfqpoint{4.545894in}{2.093102in}}{\pgfqpoint{4.544431in}{2.089569in}}{\pgfqpoint{4.544431in}{2.085886in}}%
\pgfpathcurveto{\pgfqpoint{4.544431in}{2.082202in}}{\pgfqpoint{4.545894in}{2.078669in}}{\pgfqpoint{4.548499in}{2.076065in}}%
\pgfpathcurveto{\pgfqpoint{4.551104in}{2.073460in}}{\pgfqpoint{4.554637in}{2.071997in}}{\pgfqpoint{4.558320in}{2.071997in}}%
\pgfpathlineto{\pgfqpoint{4.558320in}{2.071997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632246in}{2.381701in}}%
\pgfpathcurveto{\pgfqpoint{4.635929in}{2.381701in}}{\pgfqpoint{4.639462in}{2.383165in}}{\pgfqpoint{4.642067in}{2.385769in}}%
\pgfpathcurveto{\pgfqpoint{4.644672in}{2.388374in}}{\pgfqpoint{4.646135in}{2.391907in}}{\pgfqpoint{4.646135in}{2.395590in}}%
\pgfpathcurveto{\pgfqpoint{4.646135in}{2.399273in}}{\pgfqpoint{4.644672in}{2.402806in}}{\pgfqpoint{4.642067in}{2.405411in}}%
\pgfpathcurveto{\pgfqpoint{4.639462in}{2.408016in}}{\pgfqpoint{4.635929in}{2.409479in}}{\pgfqpoint{4.632246in}{2.409479in}}%
\pgfpathcurveto{\pgfqpoint{4.628563in}{2.409479in}}{\pgfqpoint{4.625030in}{2.408016in}}{\pgfqpoint{4.622425in}{2.405411in}}%
\pgfpathcurveto{\pgfqpoint{4.619821in}{2.402806in}}{\pgfqpoint{4.618357in}{2.399273in}}{\pgfqpoint{4.618357in}{2.395590in}}%
\pgfpathcurveto{\pgfqpoint{4.618357in}{2.391907in}}{\pgfqpoint{4.619821in}{2.388374in}}{\pgfqpoint{4.622425in}{2.385769in}}%
\pgfpathcurveto{\pgfqpoint{4.625030in}{2.383165in}}{\pgfqpoint{4.628563in}{2.381701in}}{\pgfqpoint{4.632246in}{2.381701in}}%
\pgfpathlineto{\pgfqpoint{4.632246in}{2.381701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312872in}{2.348226in}}%
\pgfpathcurveto{\pgfqpoint{5.316556in}{2.348226in}}{\pgfqpoint{5.320089in}{2.349690in}}{\pgfqpoint{5.322693in}{2.352294in}}%
\pgfpathcurveto{\pgfqpoint{5.325298in}{2.354899in}}{\pgfqpoint{5.326761in}{2.358432in}}{\pgfqpoint{5.326761in}{2.362115in}}%
\pgfpathcurveto{\pgfqpoint{5.326761in}{2.365798in}}{\pgfqpoint{5.325298in}{2.369331in}}{\pgfqpoint{5.322693in}{2.371936in}}%
\pgfpathcurveto{\pgfqpoint{5.320089in}{2.374540in}}{\pgfqpoint{5.316556in}{2.376004in}}{\pgfqpoint{5.312872in}{2.376004in}}%
\pgfpathcurveto{\pgfqpoint{5.309189in}{2.376004in}}{\pgfqpoint{5.305656in}{2.374540in}}{\pgfqpoint{5.303052in}{2.371936in}}%
\pgfpathcurveto{\pgfqpoint{5.300447in}{2.369331in}}{\pgfqpoint{5.298984in}{2.365798in}}{\pgfqpoint{5.298984in}{2.362115in}}%
\pgfpathcurveto{\pgfqpoint{5.298984in}{2.358432in}}{\pgfqpoint{5.300447in}{2.354899in}}{\pgfqpoint{5.303052in}{2.352294in}}%
\pgfpathcurveto{\pgfqpoint{5.305656in}{2.349690in}}{\pgfqpoint{5.309189in}{2.348226in}}{\pgfqpoint{5.312872in}{2.348226in}}%
\pgfpathlineto{\pgfqpoint{5.312872in}{2.348226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266045in}{2.552818in}}%
\pgfpathcurveto{\pgfqpoint{5.269729in}{2.552818in}}{\pgfqpoint{5.273262in}{2.554281in}}{\pgfqpoint{5.275866in}{2.556886in}}%
\pgfpathcurveto{\pgfqpoint{5.278471in}{2.559490in}}{\pgfqpoint{5.279934in}{2.563023in}}{\pgfqpoint{5.279934in}{2.566707in}}%
\pgfpathcurveto{\pgfqpoint{5.279934in}{2.570390in}}{\pgfqpoint{5.278471in}{2.573923in}}{\pgfqpoint{5.275866in}{2.576528in}}%
\pgfpathcurveto{\pgfqpoint{5.273262in}{2.579132in}}{\pgfqpoint{5.269729in}{2.580596in}}{\pgfqpoint{5.266045in}{2.580596in}}%
\pgfpathcurveto{\pgfqpoint{5.262362in}{2.580596in}}{\pgfqpoint{5.258829in}{2.579132in}}{\pgfqpoint{5.256224in}{2.576528in}}%
\pgfpathcurveto{\pgfqpoint{5.253620in}{2.573923in}}{\pgfqpoint{5.252156in}{2.570390in}}{\pgfqpoint{5.252156in}{2.566707in}}%
\pgfpathcurveto{\pgfqpoint{5.252156in}{2.563023in}}{\pgfqpoint{5.253620in}{2.559490in}}{\pgfqpoint{5.256224in}{2.556886in}}%
\pgfpathcurveto{\pgfqpoint{5.258829in}{2.554281in}}{\pgfqpoint{5.262362in}{2.552818in}}{\pgfqpoint{5.266045in}{2.552818in}}%
\pgfpathlineto{\pgfqpoint{5.266045in}{2.552818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108964in}{2.597590in}}%
\pgfpathcurveto{\pgfqpoint{5.112647in}{2.597590in}}{\pgfqpoint{5.116180in}{2.599053in}}{\pgfqpoint{5.118785in}{2.601658in}}%
\pgfpathcurveto{\pgfqpoint{5.121389in}{2.604262in}}{\pgfqpoint{5.122853in}{2.607795in}}{\pgfqpoint{5.122853in}{2.611479in}}%
\pgfpathcurveto{\pgfqpoint{5.122853in}{2.615162in}}{\pgfqpoint{5.121389in}{2.618695in}}{\pgfqpoint{5.118785in}{2.621300in}}%
\pgfpathcurveto{\pgfqpoint{5.116180in}{2.623904in}}{\pgfqpoint{5.112647in}{2.625368in}}{\pgfqpoint{5.108964in}{2.625368in}}%
\pgfpathcurveto{\pgfqpoint{5.105281in}{2.625368in}}{\pgfqpoint{5.101748in}{2.623904in}}{\pgfqpoint{5.099143in}{2.621300in}}%
\pgfpathcurveto{\pgfqpoint{5.096538in}{2.618695in}}{\pgfqpoint{5.095075in}{2.615162in}}{\pgfqpoint{5.095075in}{2.611479in}}%
\pgfpathcurveto{\pgfqpoint{5.095075in}{2.607795in}}{\pgfqpoint{5.096538in}{2.604262in}}{\pgfqpoint{5.099143in}{2.601658in}}%
\pgfpathcurveto{\pgfqpoint{5.101748in}{2.599053in}}{\pgfqpoint{5.105281in}{2.597590in}}{\pgfqpoint{5.108964in}{2.597590in}}%
\pgfpathlineto{\pgfqpoint{5.108964in}{2.597590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869132in}{2.564751in}}%
\pgfpathcurveto{\pgfqpoint{4.872816in}{2.564751in}}{\pgfqpoint{4.876349in}{2.566214in}}{\pgfqpoint{4.878953in}{2.568819in}}%
\pgfpathcurveto{\pgfqpoint{4.881558in}{2.571423in}}{\pgfqpoint{4.883021in}{2.574956in}}{\pgfqpoint{4.883021in}{2.578640in}}%
\pgfpathcurveto{\pgfqpoint{4.883021in}{2.582323in}}{\pgfqpoint{4.881558in}{2.585856in}}{\pgfqpoint{4.878953in}{2.588460in}}%
\pgfpathcurveto{\pgfqpoint{4.876349in}{2.591065in}}{\pgfqpoint{4.872816in}{2.592528in}}{\pgfqpoint{4.869132in}{2.592528in}}%
\pgfpathcurveto{\pgfqpoint{4.865449in}{2.592528in}}{\pgfqpoint{4.861916in}{2.591065in}}{\pgfqpoint{4.859311in}{2.588460in}}%
\pgfpathcurveto{\pgfqpoint{4.856707in}{2.585856in}}{\pgfqpoint{4.855243in}{2.582323in}}{\pgfqpoint{4.855243in}{2.578640in}}%
\pgfpathcurveto{\pgfqpoint{4.855243in}{2.574956in}}{\pgfqpoint{4.856707in}{2.571423in}}{\pgfqpoint{4.859311in}{2.568819in}}%
\pgfpathcurveto{\pgfqpoint{4.861916in}{2.566214in}}{\pgfqpoint{4.865449in}{2.564751in}}{\pgfqpoint{4.869132in}{2.564751in}}%
\pgfpathlineto{\pgfqpoint{4.869132in}{2.564751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589511in}{2.505019in}}%
\pgfpathcurveto{\pgfqpoint{4.593194in}{2.505019in}}{\pgfqpoint{4.596727in}{2.506483in}}{\pgfqpoint{4.599331in}{2.509087in}}%
\pgfpathcurveto{\pgfqpoint{4.601936in}{2.511692in}}{\pgfqpoint{4.603399in}{2.515225in}}{\pgfqpoint{4.603399in}{2.518908in}}%
\pgfpathcurveto{\pgfqpoint{4.603399in}{2.522592in}}{\pgfqpoint{4.601936in}{2.526125in}}{\pgfqpoint{4.599331in}{2.528729in}}%
\pgfpathcurveto{\pgfqpoint{4.596727in}{2.531334in}}{\pgfqpoint{4.593194in}{2.532797in}}{\pgfqpoint{4.589511in}{2.532797in}}%
\pgfpathcurveto{\pgfqpoint{4.585827in}{2.532797in}}{\pgfqpoint{4.582294in}{2.531334in}}{\pgfqpoint{4.579690in}{2.528729in}}%
\pgfpathcurveto{\pgfqpoint{4.577085in}{2.526125in}}{\pgfqpoint{4.575622in}{2.522592in}}{\pgfqpoint{4.575622in}{2.518908in}}%
\pgfpathcurveto{\pgfqpoint{4.575622in}{2.515225in}}{\pgfqpoint{4.577085in}{2.511692in}}{\pgfqpoint{4.579690in}{2.509087in}}%
\pgfpathcurveto{\pgfqpoint{4.582294in}{2.506483in}}{\pgfqpoint{4.585827in}{2.505019in}}{\pgfqpoint{4.589511in}{2.505019in}}%
\pgfpathlineto{\pgfqpoint{4.589511in}{2.505019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693964in}{2.593743in}}%
\pgfpathcurveto{\pgfqpoint{4.697647in}{2.593743in}}{\pgfqpoint{4.701180in}{2.595207in}}{\pgfqpoint{4.703785in}{2.597811in}}%
\pgfpathcurveto{\pgfqpoint{4.706389in}{2.600416in}}{\pgfqpoint{4.707853in}{2.603949in}}{\pgfqpoint{4.707853in}{2.607632in}}%
\pgfpathcurveto{\pgfqpoint{4.707853in}{2.611316in}}{\pgfqpoint{4.706389in}{2.614849in}}{\pgfqpoint{4.703785in}{2.617453in}}%
\pgfpathcurveto{\pgfqpoint{4.701180in}{2.620058in}}{\pgfqpoint{4.697647in}{2.621521in}}{\pgfqpoint{4.693964in}{2.621521in}}%
\pgfpathcurveto{\pgfqpoint{4.690280in}{2.621521in}}{\pgfqpoint{4.686747in}{2.620058in}}{\pgfqpoint{4.684143in}{2.617453in}}%
\pgfpathcurveto{\pgfqpoint{4.681538in}{2.614849in}}{\pgfqpoint{4.680075in}{2.611316in}}{\pgfqpoint{4.680075in}{2.607632in}}%
\pgfpathcurveto{\pgfqpoint{4.680075in}{2.603949in}}{\pgfqpoint{4.681538in}{2.600416in}}{\pgfqpoint{4.684143in}{2.597811in}}%
\pgfpathcurveto{\pgfqpoint{4.686747in}{2.595207in}}{\pgfqpoint{4.690280in}{2.593743in}}{\pgfqpoint{4.693964in}{2.593743in}}%
\pgfpathlineto{\pgfqpoint{4.693964in}{2.593743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703884in}{2.596080in}}%
\pgfpathcurveto{\pgfqpoint{4.707568in}{2.596080in}}{\pgfqpoint{4.711101in}{2.597544in}}{\pgfqpoint{4.713705in}{2.600148in}}%
\pgfpathcurveto{\pgfqpoint{4.716310in}{2.602753in}}{\pgfqpoint{4.717773in}{2.606286in}}{\pgfqpoint{4.717773in}{2.609969in}}%
\pgfpathcurveto{\pgfqpoint{4.717773in}{2.613653in}}{\pgfqpoint{4.716310in}{2.617186in}}{\pgfqpoint{4.713705in}{2.619790in}}%
\pgfpathcurveto{\pgfqpoint{4.711101in}{2.622395in}}{\pgfqpoint{4.707568in}{2.623858in}}{\pgfqpoint{4.703884in}{2.623858in}}%
\pgfpathcurveto{\pgfqpoint{4.700201in}{2.623858in}}{\pgfqpoint{4.696668in}{2.622395in}}{\pgfqpoint{4.694063in}{2.619790in}}%
\pgfpathcurveto{\pgfqpoint{4.691459in}{2.617186in}}{\pgfqpoint{4.689995in}{2.613653in}}{\pgfqpoint{4.689995in}{2.609969in}}%
\pgfpathcurveto{\pgfqpoint{4.689995in}{2.606286in}}{\pgfqpoint{4.691459in}{2.602753in}}{\pgfqpoint{4.694063in}{2.600148in}}%
\pgfpathcurveto{\pgfqpoint{4.696668in}{2.597544in}}{\pgfqpoint{4.700201in}{2.596080in}}{\pgfqpoint{4.703884in}{2.596080in}}%
\pgfpathlineto{\pgfqpoint{4.703884in}{2.596080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061463in}{2.408277in}}%
\pgfpathcurveto{\pgfqpoint{5.065146in}{2.408277in}}{\pgfqpoint{5.068679in}{2.409741in}}{\pgfqpoint{5.071284in}{2.412345in}}%
\pgfpathcurveto{\pgfqpoint{5.073888in}{2.414950in}}{\pgfqpoint{5.075352in}{2.418483in}}{\pgfqpoint{5.075352in}{2.422166in}}%
\pgfpathcurveto{\pgfqpoint{5.075352in}{2.425850in}}{\pgfqpoint{5.073888in}{2.429383in}}{\pgfqpoint{5.071284in}{2.431987in}}%
\pgfpathcurveto{\pgfqpoint{5.068679in}{2.434592in}}{\pgfqpoint{5.065146in}{2.436055in}}{\pgfqpoint{5.061463in}{2.436055in}}%
\pgfpathcurveto{\pgfqpoint{5.057779in}{2.436055in}}{\pgfqpoint{5.054246in}{2.434592in}}{\pgfqpoint{5.051642in}{2.431987in}}%
\pgfpathcurveto{\pgfqpoint{5.049037in}{2.429383in}}{\pgfqpoint{5.047574in}{2.425850in}}{\pgfqpoint{5.047574in}{2.422166in}}%
\pgfpathcurveto{\pgfqpoint{5.047574in}{2.418483in}}{\pgfqpoint{5.049037in}{2.414950in}}{\pgfqpoint{5.051642in}{2.412345in}}%
\pgfpathcurveto{\pgfqpoint{5.054246in}{2.409741in}}{\pgfqpoint{5.057779in}{2.408277in}}{\pgfqpoint{5.061463in}{2.408277in}}%
\pgfpathlineto{\pgfqpoint{5.061463in}{2.408277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156206in}{1.956370in}}%
\pgfpathcurveto{\pgfqpoint{5.159890in}{1.956370in}}{\pgfqpoint{5.163423in}{1.957833in}}{\pgfqpoint{5.166027in}{1.960438in}}%
\pgfpathcurveto{\pgfqpoint{5.168632in}{1.963043in}}{\pgfqpoint{5.170095in}{1.966576in}}{\pgfqpoint{5.170095in}{1.970259in}}%
\pgfpathcurveto{\pgfqpoint{5.170095in}{1.973942in}}{\pgfqpoint{5.168632in}{1.977475in}}{\pgfqpoint{5.166027in}{1.980080in}}%
\pgfpathcurveto{\pgfqpoint{5.163423in}{1.982684in}}{\pgfqpoint{5.159890in}{1.984148in}}{\pgfqpoint{5.156206in}{1.984148in}}%
\pgfpathcurveto{\pgfqpoint{5.152523in}{1.984148in}}{\pgfqpoint{5.148990in}{1.982684in}}{\pgfqpoint{5.146385in}{1.980080in}}%
\pgfpathcurveto{\pgfqpoint{5.143781in}{1.977475in}}{\pgfqpoint{5.142317in}{1.973942in}}{\pgfqpoint{5.142317in}{1.970259in}}%
\pgfpathcurveto{\pgfqpoint{5.142317in}{1.966576in}}{\pgfqpoint{5.143781in}{1.963043in}}{\pgfqpoint{5.146385in}{1.960438in}}%
\pgfpathcurveto{\pgfqpoint{5.148990in}{1.957833in}}{\pgfqpoint{5.152523in}{1.956370in}}{\pgfqpoint{5.156206in}{1.956370in}}%
\pgfpathlineto{\pgfqpoint{5.156206in}{1.956370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098233in}{2.086296in}}%
\pgfpathcurveto{\pgfqpoint{5.101916in}{2.086296in}}{\pgfqpoint{5.105449in}{2.087759in}}{\pgfqpoint{5.108053in}{2.090364in}}%
\pgfpathcurveto{\pgfqpoint{5.110658in}{2.092968in}}{\pgfqpoint{5.112121in}{2.096501in}}{\pgfqpoint{5.112121in}{2.100185in}}%
\pgfpathcurveto{\pgfqpoint{5.112121in}{2.103868in}}{\pgfqpoint{5.110658in}{2.107401in}}{\pgfqpoint{5.108053in}{2.110006in}}%
\pgfpathcurveto{\pgfqpoint{5.105449in}{2.112610in}}{\pgfqpoint{5.101916in}{2.114074in}}{\pgfqpoint{5.098233in}{2.114074in}}%
\pgfpathcurveto{\pgfqpoint{5.094549in}{2.114074in}}{\pgfqpoint{5.091016in}{2.112610in}}{\pgfqpoint{5.088412in}{2.110006in}}%
\pgfpathcurveto{\pgfqpoint{5.085807in}{2.107401in}}{\pgfqpoint{5.084344in}{2.103868in}}{\pgfqpoint{5.084344in}{2.100185in}}%
\pgfpathcurveto{\pgfqpoint{5.084344in}{2.096501in}}{\pgfqpoint{5.085807in}{2.092968in}}{\pgfqpoint{5.088412in}{2.090364in}}%
\pgfpathcurveto{\pgfqpoint{5.091016in}{2.087759in}}{\pgfqpoint{5.094549in}{2.086296in}}{\pgfqpoint{5.098233in}{2.086296in}}%
\pgfpathlineto{\pgfqpoint{5.098233in}{2.086296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197309in}{2.040291in}}%
\pgfpathcurveto{\pgfqpoint{5.200993in}{2.040291in}}{\pgfqpoint{5.204526in}{2.041755in}}{\pgfqpoint{5.207130in}{2.044359in}}%
\pgfpathcurveto{\pgfqpoint{5.209735in}{2.046964in}}{\pgfqpoint{5.211198in}{2.050497in}}{\pgfqpoint{5.211198in}{2.054180in}}%
\pgfpathcurveto{\pgfqpoint{5.211198in}{2.057864in}}{\pgfqpoint{5.209735in}{2.061397in}}{\pgfqpoint{5.207130in}{2.064001in}}%
\pgfpathcurveto{\pgfqpoint{5.204526in}{2.066606in}}{\pgfqpoint{5.200993in}{2.068069in}}{\pgfqpoint{5.197309in}{2.068069in}}%
\pgfpathcurveto{\pgfqpoint{5.193626in}{2.068069in}}{\pgfqpoint{5.190093in}{2.066606in}}{\pgfqpoint{5.187488in}{2.064001in}}%
\pgfpathcurveto{\pgfqpoint{5.184884in}{2.061397in}}{\pgfqpoint{5.183420in}{2.057864in}}{\pgfqpoint{5.183420in}{2.054180in}}%
\pgfpathcurveto{\pgfqpoint{5.183420in}{2.050497in}}{\pgfqpoint{5.184884in}{2.046964in}}{\pgfqpoint{5.187488in}{2.044359in}}%
\pgfpathcurveto{\pgfqpoint{5.190093in}{2.041755in}}{\pgfqpoint{5.193626in}{2.040291in}}{\pgfqpoint{5.197309in}{2.040291in}}%
\pgfpathlineto{\pgfqpoint{5.197309in}{2.040291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629533in}{2.534218in}}%
\pgfpathcurveto{\pgfqpoint{4.633216in}{2.534218in}}{\pgfqpoint{4.636749in}{2.535681in}}{\pgfqpoint{4.639354in}{2.538285in}}%
\pgfpathcurveto{\pgfqpoint{4.641959in}{2.540890in}}{\pgfqpoint{4.643422in}{2.544423in}}{\pgfqpoint{4.643422in}{2.548106in}}%
\pgfpathcurveto{\pgfqpoint{4.643422in}{2.551790in}}{\pgfqpoint{4.641959in}{2.555323in}}{\pgfqpoint{4.639354in}{2.557927in}}%
\pgfpathcurveto{\pgfqpoint{4.636749in}{2.560532in}}{\pgfqpoint{4.633216in}{2.561995in}}{\pgfqpoint{4.629533in}{2.561995in}}%
\pgfpathcurveto{\pgfqpoint{4.625850in}{2.561995in}}{\pgfqpoint{4.622317in}{2.560532in}}{\pgfqpoint{4.619712in}{2.557927in}}%
\pgfpathcurveto{\pgfqpoint{4.617108in}{2.555323in}}{\pgfqpoint{4.615644in}{2.551790in}}{\pgfqpoint{4.615644in}{2.548106in}}%
\pgfpathcurveto{\pgfqpoint{4.615644in}{2.544423in}}{\pgfqpoint{4.617108in}{2.540890in}}{\pgfqpoint{4.619712in}{2.538285in}}%
\pgfpathcurveto{\pgfqpoint{4.622317in}{2.535681in}}{\pgfqpoint{4.625850in}{2.534218in}}{\pgfqpoint{4.629533in}{2.534218in}}%
\pgfpathlineto{\pgfqpoint{4.629533in}{2.534218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110601in}{2.484779in}}%
\pgfpathcurveto{\pgfqpoint{5.114284in}{2.484779in}}{\pgfqpoint{5.117817in}{2.486243in}}{\pgfqpoint{5.120422in}{2.488847in}}%
\pgfpathcurveto{\pgfqpoint{5.123026in}{2.491452in}}{\pgfqpoint{5.124490in}{2.494985in}}{\pgfqpoint{5.124490in}{2.498668in}}%
\pgfpathcurveto{\pgfqpoint{5.124490in}{2.502351in}}{\pgfqpoint{5.123026in}{2.505884in}}{\pgfqpoint{5.120422in}{2.508489in}}%
\pgfpathcurveto{\pgfqpoint{5.117817in}{2.511093in}}{\pgfqpoint{5.114284in}{2.512557in}}{\pgfqpoint{5.110601in}{2.512557in}}%
\pgfpathcurveto{\pgfqpoint{5.106918in}{2.512557in}}{\pgfqpoint{5.103385in}{2.511093in}}{\pgfqpoint{5.100780in}{2.508489in}}%
\pgfpathcurveto{\pgfqpoint{5.098175in}{2.505884in}}{\pgfqpoint{5.096712in}{2.502351in}}{\pgfqpoint{5.096712in}{2.498668in}}%
\pgfpathcurveto{\pgfqpoint{5.096712in}{2.494985in}}{\pgfqpoint{5.098175in}{2.491452in}}{\pgfqpoint{5.100780in}{2.488847in}}%
\pgfpathcurveto{\pgfqpoint{5.103385in}{2.486243in}}{\pgfqpoint{5.106918in}{2.484779in}}{\pgfqpoint{5.110601in}{2.484779in}}%
\pgfpathlineto{\pgfqpoint{5.110601in}{2.484779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594888in}{2.433233in}}%
\pgfpathcurveto{\pgfqpoint{4.598572in}{2.433233in}}{\pgfqpoint{4.602105in}{2.434697in}}{\pgfqpoint{4.604709in}{2.437301in}}%
\pgfpathcurveto{\pgfqpoint{4.607314in}{2.439906in}}{\pgfqpoint{4.608777in}{2.443439in}}{\pgfqpoint{4.608777in}{2.447122in}}%
\pgfpathcurveto{\pgfqpoint{4.608777in}{2.450806in}}{\pgfqpoint{4.607314in}{2.454339in}}{\pgfqpoint{4.604709in}{2.456943in}}%
\pgfpathcurveto{\pgfqpoint{4.602105in}{2.459548in}}{\pgfqpoint{4.598572in}{2.461011in}}{\pgfqpoint{4.594888in}{2.461011in}}%
\pgfpathcurveto{\pgfqpoint{4.591205in}{2.461011in}}{\pgfqpoint{4.587672in}{2.459548in}}{\pgfqpoint{4.585067in}{2.456943in}}%
\pgfpathcurveto{\pgfqpoint{4.582463in}{2.454339in}}{\pgfqpoint{4.580999in}{2.450806in}}{\pgfqpoint{4.580999in}{2.447122in}}%
\pgfpathcurveto{\pgfqpoint{4.580999in}{2.443439in}}{\pgfqpoint{4.582463in}{2.439906in}}{\pgfqpoint{4.585067in}{2.437301in}}%
\pgfpathcurveto{\pgfqpoint{4.587672in}{2.434697in}}{\pgfqpoint{4.591205in}{2.433233in}}{\pgfqpoint{4.594888in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{4.594888in}{2.433233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121279in}{2.579380in}}%
\pgfpathcurveto{\pgfqpoint{5.124962in}{2.579380in}}{\pgfqpoint{5.128495in}{2.580844in}}{\pgfqpoint{5.131100in}{2.583448in}}%
\pgfpathcurveto{\pgfqpoint{5.133704in}{2.586053in}}{\pgfqpoint{5.135168in}{2.589586in}}{\pgfqpoint{5.135168in}{2.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.135168in}{2.596952in}}{\pgfqpoint{5.133704in}{2.600485in}}{\pgfqpoint{5.131100in}{2.603090in}}%
\pgfpathcurveto{\pgfqpoint{5.128495in}{2.605694in}}{\pgfqpoint{5.124962in}{2.607158in}}{\pgfqpoint{5.121279in}{2.607158in}}%
\pgfpathcurveto{\pgfqpoint{5.117596in}{2.607158in}}{\pgfqpoint{5.114063in}{2.605694in}}{\pgfqpoint{5.111458in}{2.603090in}}%
\pgfpathcurveto{\pgfqpoint{5.108853in}{2.600485in}}{\pgfqpoint{5.107390in}{2.596952in}}{\pgfqpoint{5.107390in}{2.593269in}}%
\pgfpathcurveto{\pgfqpoint{5.107390in}{2.589586in}}{\pgfqpoint{5.108853in}{2.586053in}}{\pgfqpoint{5.111458in}{2.583448in}}%
\pgfpathcurveto{\pgfqpoint{5.114063in}{2.580844in}}{\pgfqpoint{5.117596in}{2.579380in}}{\pgfqpoint{5.121279in}{2.579380in}}%
\pgfpathlineto{\pgfqpoint{5.121279in}{2.579380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192194in}{2.058095in}}%
\pgfpathcurveto{\pgfqpoint{5.195877in}{2.058095in}}{\pgfqpoint{5.199410in}{2.059558in}}{\pgfqpoint{5.202014in}{2.062163in}}%
\pgfpathcurveto{\pgfqpoint{5.204619in}{2.064768in}}{\pgfqpoint{5.206082in}{2.068301in}}{\pgfqpoint{5.206082in}{2.071984in}}%
\pgfpathcurveto{\pgfqpoint{5.206082in}{2.075667in}}{\pgfqpoint{5.204619in}{2.079200in}}{\pgfqpoint{5.202014in}{2.081805in}}%
\pgfpathcurveto{\pgfqpoint{5.199410in}{2.084409in}}{\pgfqpoint{5.195877in}{2.085873in}}{\pgfqpoint{5.192194in}{2.085873in}}%
\pgfpathcurveto{\pgfqpoint{5.188510in}{2.085873in}}{\pgfqpoint{5.184977in}{2.084409in}}{\pgfqpoint{5.182373in}{2.081805in}}%
\pgfpathcurveto{\pgfqpoint{5.179768in}{2.079200in}}{\pgfqpoint{5.178305in}{2.075667in}}{\pgfqpoint{5.178305in}{2.071984in}}%
\pgfpathcurveto{\pgfqpoint{5.178305in}{2.068301in}}{\pgfqpoint{5.179768in}{2.064768in}}{\pgfqpoint{5.182373in}{2.062163in}}%
\pgfpathcurveto{\pgfqpoint{5.184977in}{2.059558in}}{\pgfqpoint{5.188510in}{2.058095in}}{\pgfqpoint{5.192194in}{2.058095in}}%
\pgfpathlineto{\pgfqpoint{5.192194in}{2.058095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688902in}{1.891469in}}%
\pgfpathcurveto{\pgfqpoint{4.692585in}{1.891469in}}{\pgfqpoint{4.696118in}{1.892932in}}{\pgfqpoint{4.698723in}{1.895537in}}%
\pgfpathcurveto{\pgfqpoint{4.701327in}{1.898142in}}{\pgfqpoint{4.702791in}{1.901675in}}{\pgfqpoint{4.702791in}{1.905358in}}%
\pgfpathcurveto{\pgfqpoint{4.702791in}{1.909041in}}{\pgfqpoint{4.701327in}{1.912574in}}{\pgfqpoint{4.698723in}{1.915179in}}%
\pgfpathcurveto{\pgfqpoint{4.696118in}{1.917783in}}{\pgfqpoint{4.692585in}{1.919247in}}{\pgfqpoint{4.688902in}{1.919247in}}%
\pgfpathcurveto{\pgfqpoint{4.685219in}{1.919247in}}{\pgfqpoint{4.681686in}{1.917783in}}{\pgfqpoint{4.679081in}{1.915179in}}%
\pgfpathcurveto{\pgfqpoint{4.676477in}{1.912574in}}{\pgfqpoint{4.675013in}{1.909041in}}{\pgfqpoint{4.675013in}{1.905358in}}%
\pgfpathcurveto{\pgfqpoint{4.675013in}{1.901675in}}{\pgfqpoint{4.676477in}{1.898142in}}{\pgfqpoint{4.679081in}{1.895537in}}%
\pgfpathcurveto{\pgfqpoint{4.681686in}{1.892932in}}{\pgfqpoint{4.685219in}{1.891469in}}{\pgfqpoint{4.688902in}{1.891469in}}%
\pgfpathlineto{\pgfqpoint{4.688902in}{1.891469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178616in}{2.635186in}}%
\pgfpathcurveto{\pgfqpoint{5.182299in}{2.635186in}}{\pgfqpoint{5.185832in}{2.636650in}}{\pgfqpoint{5.188437in}{2.639254in}}%
\pgfpathcurveto{\pgfqpoint{5.191041in}{2.641859in}}{\pgfqpoint{5.192504in}{2.645392in}}{\pgfqpoint{5.192504in}{2.649075in}}%
\pgfpathcurveto{\pgfqpoint{5.192504in}{2.652759in}}{\pgfqpoint{5.191041in}{2.656292in}}{\pgfqpoint{5.188437in}{2.658896in}}%
\pgfpathcurveto{\pgfqpoint{5.185832in}{2.661501in}}{\pgfqpoint{5.182299in}{2.662964in}}{\pgfqpoint{5.178616in}{2.662964in}}%
\pgfpathcurveto{\pgfqpoint{5.174932in}{2.662964in}}{\pgfqpoint{5.171399in}{2.661501in}}{\pgfqpoint{5.168795in}{2.658896in}}%
\pgfpathcurveto{\pgfqpoint{5.166190in}{2.656292in}}{\pgfqpoint{5.164727in}{2.652759in}}{\pgfqpoint{5.164727in}{2.649075in}}%
\pgfpathcurveto{\pgfqpoint{5.164727in}{2.645392in}}{\pgfqpoint{5.166190in}{2.641859in}}{\pgfqpoint{5.168795in}{2.639254in}}%
\pgfpathcurveto{\pgfqpoint{5.171399in}{2.636650in}}{\pgfqpoint{5.174932in}{2.635186in}}{\pgfqpoint{5.178616in}{2.635186in}}%
\pgfpathlineto{\pgfqpoint{5.178616in}{2.635186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134609in}{2.568078in}}%
\pgfpathcurveto{\pgfqpoint{5.138292in}{2.568078in}}{\pgfqpoint{5.141825in}{2.569541in}}{\pgfqpoint{5.144430in}{2.572146in}}%
\pgfpathcurveto{\pgfqpoint{5.147034in}{2.574750in}}{\pgfqpoint{5.148498in}{2.578283in}}{\pgfqpoint{5.148498in}{2.581967in}}%
\pgfpathcurveto{\pgfqpoint{5.148498in}{2.585650in}}{\pgfqpoint{5.147034in}{2.589183in}}{\pgfqpoint{5.144430in}{2.591788in}}%
\pgfpathcurveto{\pgfqpoint{5.141825in}{2.594392in}}{\pgfqpoint{5.138292in}{2.595856in}}{\pgfqpoint{5.134609in}{2.595856in}}%
\pgfpathcurveto{\pgfqpoint{5.130925in}{2.595856in}}{\pgfqpoint{5.127392in}{2.594392in}}{\pgfqpoint{5.124788in}{2.591788in}}%
\pgfpathcurveto{\pgfqpoint{5.122183in}{2.589183in}}{\pgfqpoint{5.120720in}{2.585650in}}{\pgfqpoint{5.120720in}{2.581967in}}%
\pgfpathcurveto{\pgfqpoint{5.120720in}{2.578283in}}{\pgfqpoint{5.122183in}{2.574750in}}{\pgfqpoint{5.124788in}{2.572146in}}%
\pgfpathcurveto{\pgfqpoint{5.127392in}{2.569541in}}{\pgfqpoint{5.130925in}{2.568078in}}{\pgfqpoint{5.134609in}{2.568078in}}%
\pgfpathlineto{\pgfqpoint{5.134609in}{2.568078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623482in}{2.566094in}}%
\pgfpathcurveto{\pgfqpoint{4.627165in}{2.566094in}}{\pgfqpoint{4.630698in}{2.567558in}}{\pgfqpoint{4.633303in}{2.570162in}}%
\pgfpathcurveto{\pgfqpoint{4.635907in}{2.572767in}}{\pgfqpoint{4.637371in}{2.576300in}}{\pgfqpoint{4.637371in}{2.579983in}}%
\pgfpathcurveto{\pgfqpoint{4.637371in}{2.583667in}}{\pgfqpoint{4.635907in}{2.587200in}}{\pgfqpoint{4.633303in}{2.589804in}}%
\pgfpathcurveto{\pgfqpoint{4.630698in}{2.592409in}}{\pgfqpoint{4.627165in}{2.593872in}}{\pgfqpoint{4.623482in}{2.593872in}}%
\pgfpathcurveto{\pgfqpoint{4.619798in}{2.593872in}}{\pgfqpoint{4.616265in}{2.592409in}}{\pgfqpoint{4.613661in}{2.589804in}}%
\pgfpathcurveto{\pgfqpoint{4.611056in}{2.587200in}}{\pgfqpoint{4.609593in}{2.583667in}}{\pgfqpoint{4.609593in}{2.579983in}}%
\pgfpathcurveto{\pgfqpoint{4.609593in}{2.576300in}}{\pgfqpoint{4.611056in}{2.572767in}}{\pgfqpoint{4.613661in}{2.570162in}}%
\pgfpathcurveto{\pgfqpoint{4.616265in}{2.567558in}}{\pgfqpoint{4.619798in}{2.566094in}}{\pgfqpoint{4.623482in}{2.566094in}}%
\pgfpathlineto{\pgfqpoint{4.623482in}{2.566094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108667in}{2.581222in}}%
\pgfpathcurveto{\pgfqpoint{5.112350in}{2.581222in}}{\pgfqpoint{5.115883in}{2.582685in}}{\pgfqpoint{5.118488in}{2.585290in}}%
\pgfpathcurveto{\pgfqpoint{5.121092in}{2.587894in}}{\pgfqpoint{5.122556in}{2.591427in}}{\pgfqpoint{5.122556in}{2.595111in}}%
\pgfpathcurveto{\pgfqpoint{5.122556in}{2.598794in}}{\pgfqpoint{5.121092in}{2.602327in}}{\pgfqpoint{5.118488in}{2.604932in}}%
\pgfpathcurveto{\pgfqpoint{5.115883in}{2.607536in}}{\pgfqpoint{5.112350in}{2.609000in}}{\pgfqpoint{5.108667in}{2.609000in}}%
\pgfpathcurveto{\pgfqpoint{5.104984in}{2.609000in}}{\pgfqpoint{5.101451in}{2.607536in}}{\pgfqpoint{5.098846in}{2.604932in}}%
\pgfpathcurveto{\pgfqpoint{5.096241in}{2.602327in}}{\pgfqpoint{5.094778in}{2.598794in}}{\pgfqpoint{5.094778in}{2.595111in}}%
\pgfpathcurveto{\pgfqpoint{5.094778in}{2.591427in}}{\pgfqpoint{5.096241in}{2.587894in}}{\pgfqpoint{5.098846in}{2.585290in}}%
\pgfpathcurveto{\pgfqpoint{5.101451in}{2.582685in}}{\pgfqpoint{5.104984in}{2.581222in}}{\pgfqpoint{5.108667in}{2.581222in}}%
\pgfpathlineto{\pgfqpoint{5.108667in}{2.581222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071991in}{2.195567in}}%
\pgfpathcurveto{\pgfqpoint{5.075674in}{2.195567in}}{\pgfqpoint{5.079207in}{2.197031in}}{\pgfqpoint{5.081812in}{2.199635in}}%
\pgfpathcurveto{\pgfqpoint{5.084416in}{2.202240in}}{\pgfqpoint{5.085879in}{2.205773in}}{\pgfqpoint{5.085879in}{2.209456in}}%
\pgfpathcurveto{\pgfqpoint{5.085879in}{2.213140in}}{\pgfqpoint{5.084416in}{2.216673in}}{\pgfqpoint{5.081812in}{2.219277in}}%
\pgfpathcurveto{\pgfqpoint{5.079207in}{2.221882in}}{\pgfqpoint{5.075674in}{2.223345in}}{\pgfqpoint{5.071991in}{2.223345in}}%
\pgfpathcurveto{\pgfqpoint{5.068307in}{2.223345in}}{\pgfqpoint{5.064774in}{2.221882in}}{\pgfqpoint{5.062170in}{2.219277in}}%
\pgfpathcurveto{\pgfqpoint{5.059565in}{2.216673in}}{\pgfqpoint{5.058102in}{2.213140in}}{\pgfqpoint{5.058102in}{2.209456in}}%
\pgfpathcurveto{\pgfqpoint{5.058102in}{2.205773in}}{\pgfqpoint{5.059565in}{2.202240in}}{\pgfqpoint{5.062170in}{2.199635in}}%
\pgfpathcurveto{\pgfqpoint{5.064774in}{2.197031in}}{\pgfqpoint{5.068307in}{2.195567in}}{\pgfqpoint{5.071991in}{2.195567in}}%
\pgfpathlineto{\pgfqpoint{5.071991in}{2.195567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863729in}{2.014392in}}%
\pgfpathcurveto{\pgfqpoint{4.867412in}{2.014392in}}{\pgfqpoint{4.870945in}{2.015856in}}{\pgfqpoint{4.873549in}{2.018460in}}%
\pgfpathcurveto{\pgfqpoint{4.876154in}{2.021065in}}{\pgfqpoint{4.877617in}{2.024598in}}{\pgfqpoint{4.877617in}{2.028281in}}%
\pgfpathcurveto{\pgfqpoint{4.877617in}{2.031965in}}{\pgfqpoint{4.876154in}{2.035498in}}{\pgfqpoint{4.873549in}{2.038102in}}%
\pgfpathcurveto{\pgfqpoint{4.870945in}{2.040707in}}{\pgfqpoint{4.867412in}{2.042170in}}{\pgfqpoint{4.863729in}{2.042170in}}%
\pgfpathcurveto{\pgfqpoint{4.860045in}{2.042170in}}{\pgfqpoint{4.856512in}{2.040707in}}{\pgfqpoint{4.853908in}{2.038102in}}%
\pgfpathcurveto{\pgfqpoint{4.851303in}{2.035498in}}{\pgfqpoint{4.849840in}{2.031965in}}{\pgfqpoint{4.849840in}{2.028281in}}%
\pgfpathcurveto{\pgfqpoint{4.849840in}{2.024598in}}{\pgfqpoint{4.851303in}{2.021065in}}{\pgfqpoint{4.853908in}{2.018460in}}%
\pgfpathcurveto{\pgfqpoint{4.856512in}{2.015856in}}{\pgfqpoint{4.860045in}{2.014392in}}{\pgfqpoint{4.863729in}{2.014392in}}%
\pgfpathlineto{\pgfqpoint{4.863729in}{2.014392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751453in}{2.390758in}}%
\pgfpathcurveto{\pgfqpoint{4.755137in}{2.390758in}}{\pgfqpoint{4.758670in}{2.392221in}}{\pgfqpoint{4.761274in}{2.394826in}}%
\pgfpathcurveto{\pgfqpoint{4.763879in}{2.397430in}}{\pgfqpoint{4.765342in}{2.400963in}}{\pgfqpoint{4.765342in}{2.404647in}}%
\pgfpathcurveto{\pgfqpoint{4.765342in}{2.408330in}}{\pgfqpoint{4.763879in}{2.411863in}}{\pgfqpoint{4.761274in}{2.414468in}}%
\pgfpathcurveto{\pgfqpoint{4.758670in}{2.417072in}}{\pgfqpoint{4.755137in}{2.418535in}}{\pgfqpoint{4.751453in}{2.418535in}}%
\pgfpathcurveto{\pgfqpoint{4.747770in}{2.418535in}}{\pgfqpoint{4.744237in}{2.417072in}}{\pgfqpoint{4.741632in}{2.414468in}}%
\pgfpathcurveto{\pgfqpoint{4.739028in}{2.411863in}}{\pgfqpoint{4.737564in}{2.408330in}}{\pgfqpoint{4.737564in}{2.404647in}}%
\pgfpathcurveto{\pgfqpoint{4.737564in}{2.400963in}}{\pgfqpoint{4.739028in}{2.397430in}}{\pgfqpoint{4.741632in}{2.394826in}}%
\pgfpathcurveto{\pgfqpoint{4.744237in}{2.392221in}}{\pgfqpoint{4.747770in}{2.390758in}}{\pgfqpoint{4.751453in}{2.390758in}}%
\pgfpathlineto{\pgfqpoint{4.751453in}{2.390758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768059in}{2.719999in}}%
\pgfpathcurveto{\pgfqpoint{4.771743in}{2.719999in}}{\pgfqpoint{4.775276in}{2.721462in}}{\pgfqpoint{4.777880in}{2.724066in}}%
\pgfpathcurveto{\pgfqpoint{4.780485in}{2.726671in}}{\pgfqpoint{4.781948in}{2.730204in}}{\pgfqpoint{4.781948in}{2.733887in}}%
\pgfpathcurveto{\pgfqpoint{4.781948in}{2.737571in}}{\pgfqpoint{4.780485in}{2.741104in}}{\pgfqpoint{4.777880in}{2.743708in}}%
\pgfpathcurveto{\pgfqpoint{4.775276in}{2.746313in}}{\pgfqpoint{4.771743in}{2.747776in}}{\pgfqpoint{4.768059in}{2.747776in}}%
\pgfpathcurveto{\pgfqpoint{4.764376in}{2.747776in}}{\pgfqpoint{4.760843in}{2.746313in}}{\pgfqpoint{4.758238in}{2.743708in}}%
\pgfpathcurveto{\pgfqpoint{4.755634in}{2.741104in}}{\pgfqpoint{4.754170in}{2.737571in}}{\pgfqpoint{4.754170in}{2.733887in}}%
\pgfpathcurveto{\pgfqpoint{4.754170in}{2.730204in}}{\pgfqpoint{4.755634in}{2.726671in}}{\pgfqpoint{4.758238in}{2.724066in}}%
\pgfpathcurveto{\pgfqpoint{4.760843in}{2.721462in}}{\pgfqpoint{4.764376in}{2.719999in}}{\pgfqpoint{4.768059in}{2.719999in}}%
\pgfpathlineto{\pgfqpoint{4.768059in}{2.719999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194477in}{2.276513in}}%
\pgfpathcurveto{\pgfqpoint{5.198161in}{2.276513in}}{\pgfqpoint{5.201694in}{2.277977in}}{\pgfqpoint{5.204298in}{2.280581in}}%
\pgfpathcurveto{\pgfqpoint{5.206903in}{2.283186in}}{\pgfqpoint{5.208366in}{2.286719in}}{\pgfqpoint{5.208366in}{2.290402in}}%
\pgfpathcurveto{\pgfqpoint{5.208366in}{2.294086in}}{\pgfqpoint{5.206903in}{2.297619in}}{\pgfqpoint{5.204298in}{2.300223in}}%
\pgfpathcurveto{\pgfqpoint{5.201694in}{2.302828in}}{\pgfqpoint{5.198161in}{2.304291in}}{\pgfqpoint{5.194477in}{2.304291in}}%
\pgfpathcurveto{\pgfqpoint{5.190794in}{2.304291in}}{\pgfqpoint{5.187261in}{2.302828in}}{\pgfqpoint{5.184656in}{2.300223in}}%
\pgfpathcurveto{\pgfqpoint{5.182052in}{2.297619in}}{\pgfqpoint{5.180588in}{2.294086in}}{\pgfqpoint{5.180588in}{2.290402in}}%
\pgfpathcurveto{\pgfqpoint{5.180588in}{2.286719in}}{\pgfqpoint{5.182052in}{2.283186in}}{\pgfqpoint{5.184656in}{2.280581in}}%
\pgfpathcurveto{\pgfqpoint{5.187261in}{2.277977in}}{\pgfqpoint{5.190794in}{2.276513in}}{\pgfqpoint{5.194477in}{2.276513in}}%
\pgfpathlineto{\pgfqpoint{5.194477in}{2.276513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106907in}{2.619350in}}%
\pgfpathcurveto{\pgfqpoint{5.110590in}{2.619350in}}{\pgfqpoint{5.114123in}{2.620813in}}{\pgfqpoint{5.116727in}{2.623418in}}%
\pgfpathcurveto{\pgfqpoint{5.119332in}{2.626022in}}{\pgfqpoint{5.120795in}{2.629555in}}{\pgfqpoint{5.120795in}{2.633239in}}%
\pgfpathcurveto{\pgfqpoint{5.120795in}{2.636922in}}{\pgfqpoint{5.119332in}{2.640455in}}{\pgfqpoint{5.116727in}{2.643060in}}%
\pgfpathcurveto{\pgfqpoint{5.114123in}{2.645664in}}{\pgfqpoint{5.110590in}{2.647128in}}{\pgfqpoint{5.106907in}{2.647128in}}%
\pgfpathcurveto{\pgfqpoint{5.103223in}{2.647128in}}{\pgfqpoint{5.099690in}{2.645664in}}{\pgfqpoint{5.097086in}{2.643060in}}%
\pgfpathcurveto{\pgfqpoint{5.094481in}{2.640455in}}{\pgfqpoint{5.093018in}{2.636922in}}{\pgfqpoint{5.093018in}{2.633239in}}%
\pgfpathcurveto{\pgfqpoint{5.093018in}{2.629555in}}{\pgfqpoint{5.094481in}{2.626022in}}{\pgfqpoint{5.097086in}{2.623418in}}%
\pgfpathcurveto{\pgfqpoint{5.099690in}{2.620813in}}{\pgfqpoint{5.103223in}{2.619350in}}{\pgfqpoint{5.106907in}{2.619350in}}%
\pgfpathlineto{\pgfqpoint{5.106907in}{2.619350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240839in}{2.671687in}}%
\pgfpathcurveto{\pgfqpoint{5.244523in}{2.671687in}}{\pgfqpoint{5.248056in}{2.673150in}}{\pgfqpoint{5.250660in}{2.675755in}}%
\pgfpathcurveto{\pgfqpoint{5.253265in}{2.678359in}}{\pgfqpoint{5.254728in}{2.681892in}}{\pgfqpoint{5.254728in}{2.685576in}}%
\pgfpathcurveto{\pgfqpoint{5.254728in}{2.689259in}}{\pgfqpoint{5.253265in}{2.692792in}}{\pgfqpoint{5.250660in}{2.695397in}}%
\pgfpathcurveto{\pgfqpoint{5.248056in}{2.698001in}}{\pgfqpoint{5.244523in}{2.699465in}}{\pgfqpoint{5.240839in}{2.699465in}}%
\pgfpathcurveto{\pgfqpoint{5.237156in}{2.699465in}}{\pgfqpoint{5.233623in}{2.698001in}}{\pgfqpoint{5.231018in}{2.695397in}}%
\pgfpathcurveto{\pgfqpoint{5.228414in}{2.692792in}}{\pgfqpoint{5.226950in}{2.689259in}}{\pgfqpoint{5.226950in}{2.685576in}}%
\pgfpathcurveto{\pgfqpoint{5.226950in}{2.681892in}}{\pgfqpoint{5.228414in}{2.678359in}}{\pgfqpoint{5.231018in}{2.675755in}}%
\pgfpathcurveto{\pgfqpoint{5.233623in}{2.673150in}}{\pgfqpoint{5.237156in}{2.671687in}}{\pgfqpoint{5.240839in}{2.671687in}}%
\pgfpathlineto{\pgfqpoint{5.240839in}{2.671687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315520in}{1.941254in}}%
\pgfpathcurveto{\pgfqpoint{5.319203in}{1.941254in}}{\pgfqpoint{5.322736in}{1.942717in}}{\pgfqpoint{5.325341in}{1.945321in}}%
\pgfpathcurveto{\pgfqpoint{5.327945in}{1.947926in}}{\pgfqpoint{5.329409in}{1.951459in}}{\pgfqpoint{5.329409in}{1.955142in}}%
\pgfpathcurveto{\pgfqpoint{5.329409in}{1.958826in}}{\pgfqpoint{5.327945in}{1.962359in}}{\pgfqpoint{5.325341in}{1.964963in}}%
\pgfpathcurveto{\pgfqpoint{5.322736in}{1.967568in}}{\pgfqpoint{5.319203in}{1.969031in}}{\pgfqpoint{5.315520in}{1.969031in}}%
\pgfpathcurveto{\pgfqpoint{5.311836in}{1.969031in}}{\pgfqpoint{5.308303in}{1.967568in}}{\pgfqpoint{5.305699in}{1.964963in}}%
\pgfpathcurveto{\pgfqpoint{5.303094in}{1.962359in}}{\pgfqpoint{5.301631in}{1.958826in}}{\pgfqpoint{5.301631in}{1.955142in}}%
\pgfpathcurveto{\pgfqpoint{5.301631in}{1.951459in}}{\pgfqpoint{5.303094in}{1.947926in}}{\pgfqpoint{5.305699in}{1.945321in}}%
\pgfpathcurveto{\pgfqpoint{5.308303in}{1.942717in}}{\pgfqpoint{5.311836in}{1.941254in}}{\pgfqpoint{5.315520in}{1.941254in}}%
\pgfpathlineto{\pgfqpoint{5.315520in}{1.941254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029497in}{1.874477in}}%
\pgfpathcurveto{\pgfqpoint{5.033181in}{1.874477in}}{\pgfqpoint{5.036714in}{1.875941in}}{\pgfqpoint{5.039318in}{1.878545in}}%
\pgfpathcurveto{\pgfqpoint{5.041923in}{1.881150in}}{\pgfqpoint{5.043386in}{1.884683in}}{\pgfqpoint{5.043386in}{1.888366in}}%
\pgfpathcurveto{\pgfqpoint{5.043386in}{1.892050in}}{\pgfqpoint{5.041923in}{1.895583in}}{\pgfqpoint{5.039318in}{1.898187in}}%
\pgfpathcurveto{\pgfqpoint{5.036714in}{1.900792in}}{\pgfqpoint{5.033181in}{1.902255in}}{\pgfqpoint{5.029497in}{1.902255in}}%
\pgfpathcurveto{\pgfqpoint{5.025814in}{1.902255in}}{\pgfqpoint{5.022281in}{1.900792in}}{\pgfqpoint{5.019676in}{1.898187in}}%
\pgfpathcurveto{\pgfqpoint{5.017072in}{1.895583in}}{\pgfqpoint{5.015608in}{1.892050in}}{\pgfqpoint{5.015608in}{1.888366in}}%
\pgfpathcurveto{\pgfqpoint{5.015608in}{1.884683in}}{\pgfqpoint{5.017072in}{1.881150in}}{\pgfqpoint{5.019676in}{1.878545in}}%
\pgfpathcurveto{\pgfqpoint{5.022281in}{1.875941in}}{\pgfqpoint{5.025814in}{1.874477in}}{\pgfqpoint{5.029497in}{1.874477in}}%
\pgfpathlineto{\pgfqpoint{5.029497in}{1.874477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745090in}{1.986720in}}%
\pgfpathcurveto{\pgfqpoint{4.748774in}{1.986720in}}{\pgfqpoint{4.752307in}{1.988183in}}{\pgfqpoint{4.754911in}{1.990788in}}%
\pgfpathcurveto{\pgfqpoint{4.757516in}{1.993392in}}{\pgfqpoint{4.758979in}{1.996925in}}{\pgfqpoint{4.758979in}{2.000609in}}%
\pgfpathcurveto{\pgfqpoint{4.758979in}{2.004292in}}{\pgfqpoint{4.757516in}{2.007825in}}{\pgfqpoint{4.754911in}{2.010430in}}%
\pgfpathcurveto{\pgfqpoint{4.752307in}{2.013034in}}{\pgfqpoint{4.748774in}{2.014498in}}{\pgfqpoint{4.745090in}{2.014498in}}%
\pgfpathcurveto{\pgfqpoint{4.741407in}{2.014498in}}{\pgfqpoint{4.737874in}{2.013034in}}{\pgfqpoint{4.735270in}{2.010430in}}%
\pgfpathcurveto{\pgfqpoint{4.732665in}{2.007825in}}{\pgfqpoint{4.731202in}{2.004292in}}{\pgfqpoint{4.731202in}{2.000609in}}%
\pgfpathcurveto{\pgfqpoint{4.731202in}{1.996925in}}{\pgfqpoint{4.732665in}{1.993392in}}{\pgfqpoint{4.735270in}{1.990788in}}%
\pgfpathcurveto{\pgfqpoint{4.737874in}{1.988183in}}{\pgfqpoint{4.741407in}{1.986720in}}{\pgfqpoint{4.745090in}{1.986720in}}%
\pgfpathlineto{\pgfqpoint{4.745090in}{1.986720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216419in}{2.629096in}}%
\pgfpathcurveto{\pgfqpoint{5.220103in}{2.629096in}}{\pgfqpoint{5.223636in}{2.630560in}}{\pgfqpoint{5.226240in}{2.633164in}}%
\pgfpathcurveto{\pgfqpoint{5.228845in}{2.635769in}}{\pgfqpoint{5.230308in}{2.639302in}}{\pgfqpoint{5.230308in}{2.642985in}}%
\pgfpathcurveto{\pgfqpoint{5.230308in}{2.646668in}}{\pgfqpoint{5.228845in}{2.650201in}}{\pgfqpoint{5.226240in}{2.652806in}}%
\pgfpathcurveto{\pgfqpoint{5.223636in}{2.655410in}}{\pgfqpoint{5.220103in}{2.656874in}}{\pgfqpoint{5.216419in}{2.656874in}}%
\pgfpathcurveto{\pgfqpoint{5.212736in}{2.656874in}}{\pgfqpoint{5.209203in}{2.655410in}}{\pgfqpoint{5.206598in}{2.652806in}}%
\pgfpathcurveto{\pgfqpoint{5.203994in}{2.650201in}}{\pgfqpoint{5.202530in}{2.646668in}}{\pgfqpoint{5.202530in}{2.642985in}}%
\pgfpathcurveto{\pgfqpoint{5.202530in}{2.639302in}}{\pgfqpoint{5.203994in}{2.635769in}}{\pgfqpoint{5.206598in}{2.633164in}}%
\pgfpathcurveto{\pgfqpoint{5.209203in}{2.630560in}}{\pgfqpoint{5.212736in}{2.629096in}}{\pgfqpoint{5.216419in}{2.629096in}}%
\pgfpathlineto{\pgfqpoint{5.216419in}{2.629096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193954in}{2.579653in}}%
\pgfpathcurveto{\pgfqpoint{5.197637in}{2.579653in}}{\pgfqpoint{5.201170in}{2.581116in}}{\pgfqpoint{5.203775in}{2.583721in}}%
\pgfpathcurveto{\pgfqpoint{5.206380in}{2.586325in}}{\pgfqpoint{5.207843in}{2.589858in}}{\pgfqpoint{5.207843in}{2.593542in}}%
\pgfpathcurveto{\pgfqpoint{5.207843in}{2.597225in}}{\pgfqpoint{5.206380in}{2.600758in}}{\pgfqpoint{5.203775in}{2.603363in}}%
\pgfpathcurveto{\pgfqpoint{5.201170in}{2.605967in}}{\pgfqpoint{5.197637in}{2.607431in}}{\pgfqpoint{5.193954in}{2.607431in}}%
\pgfpathcurveto{\pgfqpoint{5.190271in}{2.607431in}}{\pgfqpoint{5.186738in}{2.605967in}}{\pgfqpoint{5.184133in}{2.603363in}}%
\pgfpathcurveto{\pgfqpoint{5.181529in}{2.600758in}}{\pgfqpoint{5.180065in}{2.597225in}}{\pgfqpoint{5.180065in}{2.593542in}}%
\pgfpathcurveto{\pgfqpoint{5.180065in}{2.589858in}}{\pgfqpoint{5.181529in}{2.586325in}}{\pgfqpoint{5.184133in}{2.583721in}}%
\pgfpathcurveto{\pgfqpoint{5.186738in}{2.581116in}}{\pgfqpoint{5.190271in}{2.579653in}}{\pgfqpoint{5.193954in}{2.579653in}}%
\pgfpathlineto{\pgfqpoint{5.193954in}{2.579653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274802in}{2.008089in}}%
\pgfpathcurveto{\pgfqpoint{5.278485in}{2.008089in}}{\pgfqpoint{5.282018in}{2.009553in}}{\pgfqpoint{5.284623in}{2.012157in}}%
\pgfpathcurveto{\pgfqpoint{5.287227in}{2.014762in}}{\pgfqpoint{5.288691in}{2.018295in}}{\pgfqpoint{5.288691in}{2.021978in}}%
\pgfpathcurveto{\pgfqpoint{5.288691in}{2.025662in}}{\pgfqpoint{5.287227in}{2.029195in}}{\pgfqpoint{5.284623in}{2.031799in}}%
\pgfpathcurveto{\pgfqpoint{5.282018in}{2.034404in}}{\pgfqpoint{5.278485in}{2.035867in}}{\pgfqpoint{5.274802in}{2.035867in}}%
\pgfpathcurveto{\pgfqpoint{5.271118in}{2.035867in}}{\pgfqpoint{5.267585in}{2.034404in}}{\pgfqpoint{5.264981in}{2.031799in}}%
\pgfpathcurveto{\pgfqpoint{5.262376in}{2.029195in}}{\pgfqpoint{5.260913in}{2.025662in}}{\pgfqpoint{5.260913in}{2.021978in}}%
\pgfpathcurveto{\pgfqpoint{5.260913in}{2.018295in}}{\pgfqpoint{5.262376in}{2.014762in}}{\pgfqpoint{5.264981in}{2.012157in}}%
\pgfpathcurveto{\pgfqpoint{5.267585in}{2.009553in}}{\pgfqpoint{5.271118in}{2.008089in}}{\pgfqpoint{5.274802in}{2.008089in}}%
\pgfpathlineto{\pgfqpoint{5.274802in}{2.008089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246159in}{2.094749in}}%
\pgfpathcurveto{\pgfqpoint{5.249842in}{2.094749in}}{\pgfqpoint{5.253375in}{2.096213in}}{\pgfqpoint{5.255980in}{2.098817in}}%
\pgfpathcurveto{\pgfqpoint{5.258584in}{2.101422in}}{\pgfqpoint{5.260048in}{2.104955in}}{\pgfqpoint{5.260048in}{2.108638in}}%
\pgfpathcurveto{\pgfqpoint{5.260048in}{2.112322in}}{\pgfqpoint{5.258584in}{2.115855in}}{\pgfqpoint{5.255980in}{2.118459in}}%
\pgfpathcurveto{\pgfqpoint{5.253375in}{2.121064in}}{\pgfqpoint{5.249842in}{2.122527in}}{\pgfqpoint{5.246159in}{2.122527in}}%
\pgfpathcurveto{\pgfqpoint{5.242476in}{2.122527in}}{\pgfqpoint{5.238943in}{2.121064in}}{\pgfqpoint{5.236338in}{2.118459in}}%
\pgfpathcurveto{\pgfqpoint{5.233734in}{2.115855in}}{\pgfqpoint{5.232270in}{2.112322in}}{\pgfqpoint{5.232270in}{2.108638in}}%
\pgfpathcurveto{\pgfqpoint{5.232270in}{2.104955in}}{\pgfqpoint{5.233734in}{2.101422in}}{\pgfqpoint{5.236338in}{2.098817in}}%
\pgfpathcurveto{\pgfqpoint{5.238943in}{2.096213in}}{\pgfqpoint{5.242476in}{2.094749in}}{\pgfqpoint{5.246159in}{2.094749in}}%
\pgfpathlineto{\pgfqpoint{5.246159in}{2.094749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562335in}{2.492671in}}%
\pgfpathcurveto{\pgfqpoint{4.566018in}{2.492671in}}{\pgfqpoint{4.569551in}{2.494135in}}{\pgfqpoint{4.572156in}{2.496739in}}%
\pgfpathcurveto{\pgfqpoint{4.574760in}{2.499344in}}{\pgfqpoint{4.576224in}{2.502877in}}{\pgfqpoint{4.576224in}{2.506560in}}%
\pgfpathcurveto{\pgfqpoint{4.576224in}{2.510244in}}{\pgfqpoint{4.574760in}{2.513777in}}{\pgfqpoint{4.572156in}{2.516381in}}%
\pgfpathcurveto{\pgfqpoint{4.569551in}{2.518986in}}{\pgfqpoint{4.566018in}{2.520449in}}{\pgfqpoint{4.562335in}{2.520449in}}%
\pgfpathcurveto{\pgfqpoint{4.558652in}{2.520449in}}{\pgfqpoint{4.555119in}{2.518986in}}{\pgfqpoint{4.552514in}{2.516381in}}%
\pgfpathcurveto{\pgfqpoint{4.549909in}{2.513777in}}{\pgfqpoint{4.548446in}{2.510244in}}{\pgfqpoint{4.548446in}{2.506560in}}%
\pgfpathcurveto{\pgfqpoint{4.548446in}{2.502877in}}{\pgfqpoint{4.549909in}{2.499344in}}{\pgfqpoint{4.552514in}{2.496739in}}%
\pgfpathcurveto{\pgfqpoint{4.555119in}{2.494135in}}{\pgfqpoint{4.558652in}{2.492671in}}{\pgfqpoint{4.562335in}{2.492671in}}%
\pgfpathlineto{\pgfqpoint{4.562335in}{2.492671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314443in}{2.482445in}}%
\pgfpathcurveto{\pgfqpoint{5.318126in}{2.482445in}}{\pgfqpoint{5.321659in}{2.483908in}}{\pgfqpoint{5.324264in}{2.486513in}}%
\pgfpathcurveto{\pgfqpoint{5.326868in}{2.489117in}}{\pgfqpoint{5.328332in}{2.492650in}}{\pgfqpoint{5.328332in}{2.496334in}}%
\pgfpathcurveto{\pgfqpoint{5.328332in}{2.500017in}}{\pgfqpoint{5.326868in}{2.503550in}}{\pgfqpoint{5.324264in}{2.506155in}}%
\pgfpathcurveto{\pgfqpoint{5.321659in}{2.508759in}}{\pgfqpoint{5.318126in}{2.510223in}}{\pgfqpoint{5.314443in}{2.510223in}}%
\pgfpathcurveto{\pgfqpoint{5.310759in}{2.510223in}}{\pgfqpoint{5.307226in}{2.508759in}}{\pgfqpoint{5.304622in}{2.506155in}}%
\pgfpathcurveto{\pgfqpoint{5.302017in}{2.503550in}}{\pgfqpoint{5.300554in}{2.500017in}}{\pgfqpoint{5.300554in}{2.496334in}}%
\pgfpathcurveto{\pgfqpoint{5.300554in}{2.492650in}}{\pgfqpoint{5.302017in}{2.489117in}}{\pgfqpoint{5.304622in}{2.486513in}}%
\pgfpathcurveto{\pgfqpoint{5.307226in}{2.483908in}}{\pgfqpoint{5.310759in}{2.482445in}}{\pgfqpoint{5.314443in}{2.482445in}}%
\pgfpathlineto{\pgfqpoint{5.314443in}{2.482445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772215in}{2.049583in}}%
\pgfpathcurveto{\pgfqpoint{4.775898in}{2.049583in}}{\pgfqpoint{4.779432in}{2.051046in}}{\pgfqpoint{4.782036in}{2.053651in}}%
\pgfpathcurveto{\pgfqpoint{4.784641in}{2.056256in}}{\pgfqpoint{4.786104in}{2.059789in}}{\pgfqpoint{4.786104in}{2.063472in}}%
\pgfpathcurveto{\pgfqpoint{4.786104in}{2.067155in}}{\pgfqpoint{4.784641in}{2.070688in}}{\pgfqpoint{4.782036in}{2.073293in}}%
\pgfpathcurveto{\pgfqpoint{4.779432in}{2.075897in}}{\pgfqpoint{4.775898in}{2.077361in}}{\pgfqpoint{4.772215in}{2.077361in}}%
\pgfpathcurveto{\pgfqpoint{4.768532in}{2.077361in}}{\pgfqpoint{4.764999in}{2.075897in}}{\pgfqpoint{4.762394in}{2.073293in}}%
\pgfpathcurveto{\pgfqpoint{4.759790in}{2.070688in}}{\pgfqpoint{4.758326in}{2.067155in}}{\pgfqpoint{4.758326in}{2.063472in}}%
\pgfpathcurveto{\pgfqpoint{4.758326in}{2.059789in}}{\pgfqpoint{4.759790in}{2.056256in}}{\pgfqpoint{4.762394in}{2.053651in}}%
\pgfpathcurveto{\pgfqpoint{4.764999in}{2.051046in}}{\pgfqpoint{4.768532in}{2.049583in}}{\pgfqpoint{4.772215in}{2.049583in}}%
\pgfpathlineto{\pgfqpoint{4.772215in}{2.049583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665474in}{2.097884in}}%
\pgfpathcurveto{\pgfqpoint{4.669158in}{2.097884in}}{\pgfqpoint{4.672691in}{2.099348in}}{\pgfqpoint{4.675295in}{2.101952in}}%
\pgfpathcurveto{\pgfqpoint{4.677900in}{2.104557in}}{\pgfqpoint{4.679363in}{2.108090in}}{\pgfqpoint{4.679363in}{2.111773in}}%
\pgfpathcurveto{\pgfqpoint{4.679363in}{2.115457in}}{\pgfqpoint{4.677900in}{2.118990in}}{\pgfqpoint{4.675295in}{2.121594in}}%
\pgfpathcurveto{\pgfqpoint{4.672691in}{2.124199in}}{\pgfqpoint{4.669158in}{2.125662in}}{\pgfqpoint{4.665474in}{2.125662in}}%
\pgfpathcurveto{\pgfqpoint{4.661791in}{2.125662in}}{\pgfqpoint{4.658258in}{2.124199in}}{\pgfqpoint{4.655653in}{2.121594in}}%
\pgfpathcurveto{\pgfqpoint{4.653049in}{2.118990in}}{\pgfqpoint{4.651585in}{2.115457in}}{\pgfqpoint{4.651585in}{2.111773in}}%
\pgfpathcurveto{\pgfqpoint{4.651585in}{2.108090in}}{\pgfqpoint{4.653049in}{2.104557in}}{\pgfqpoint{4.655653in}{2.101952in}}%
\pgfpathcurveto{\pgfqpoint{4.658258in}{2.099348in}}{\pgfqpoint{4.661791in}{2.097884in}}{\pgfqpoint{4.665474in}{2.097884in}}%
\pgfpathlineto{\pgfqpoint{4.665474in}{2.097884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167837in}{2.693877in}}%
\pgfpathcurveto{\pgfqpoint{5.171520in}{2.693877in}}{\pgfqpoint{5.175053in}{2.695341in}}{\pgfqpoint{5.177658in}{2.697945in}}%
\pgfpathcurveto{\pgfqpoint{5.180262in}{2.700550in}}{\pgfqpoint{5.181726in}{2.704083in}}{\pgfqpoint{5.181726in}{2.707766in}}%
\pgfpathcurveto{\pgfqpoint{5.181726in}{2.711449in}}{\pgfqpoint{5.180262in}{2.714982in}}{\pgfqpoint{5.177658in}{2.717587in}}%
\pgfpathcurveto{\pgfqpoint{5.175053in}{2.720192in}}{\pgfqpoint{5.171520in}{2.721655in}}{\pgfqpoint{5.167837in}{2.721655in}}%
\pgfpathcurveto{\pgfqpoint{5.164154in}{2.721655in}}{\pgfqpoint{5.160621in}{2.720192in}}{\pgfqpoint{5.158016in}{2.717587in}}%
\pgfpathcurveto{\pgfqpoint{5.155411in}{2.714982in}}{\pgfqpoint{5.153948in}{2.711449in}}{\pgfqpoint{5.153948in}{2.707766in}}%
\pgfpathcurveto{\pgfqpoint{5.153948in}{2.704083in}}{\pgfqpoint{5.155411in}{2.700550in}}{\pgfqpoint{5.158016in}{2.697945in}}%
\pgfpathcurveto{\pgfqpoint{5.160621in}{2.695341in}}{\pgfqpoint{5.164154in}{2.693877in}}{\pgfqpoint{5.167837in}{2.693877in}}%
\pgfpathlineto{\pgfqpoint{5.167837in}{2.693877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692540in}{2.261192in}}%
\pgfpathcurveto{\pgfqpoint{4.696224in}{2.261192in}}{\pgfqpoint{4.699757in}{2.262656in}}{\pgfqpoint{4.702361in}{2.265260in}}%
\pgfpathcurveto{\pgfqpoint{4.704966in}{2.267865in}}{\pgfqpoint{4.706429in}{2.271398in}}{\pgfqpoint{4.706429in}{2.275081in}}%
\pgfpathcurveto{\pgfqpoint{4.706429in}{2.278765in}}{\pgfqpoint{4.704966in}{2.282298in}}{\pgfqpoint{4.702361in}{2.284902in}}%
\pgfpathcurveto{\pgfqpoint{4.699757in}{2.287507in}}{\pgfqpoint{4.696224in}{2.288970in}}{\pgfqpoint{4.692540in}{2.288970in}}%
\pgfpathcurveto{\pgfqpoint{4.688857in}{2.288970in}}{\pgfqpoint{4.685324in}{2.287507in}}{\pgfqpoint{4.682719in}{2.284902in}}%
\pgfpathcurveto{\pgfqpoint{4.680115in}{2.282298in}}{\pgfqpoint{4.678651in}{2.278765in}}{\pgfqpoint{4.678651in}{2.275081in}}%
\pgfpathcurveto{\pgfqpoint{4.678651in}{2.271398in}}{\pgfqpoint{4.680115in}{2.267865in}}{\pgfqpoint{4.682719in}{2.265260in}}%
\pgfpathcurveto{\pgfqpoint{4.685324in}{2.262656in}}{\pgfqpoint{4.688857in}{2.261192in}}{\pgfqpoint{4.692540in}{2.261192in}}%
\pgfpathlineto{\pgfqpoint{4.692540in}{2.261192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937109in}{1.867569in}}%
\pgfpathcurveto{\pgfqpoint{4.940792in}{1.867569in}}{\pgfqpoint{4.944325in}{1.869033in}}{\pgfqpoint{4.946930in}{1.871637in}}%
\pgfpathcurveto{\pgfqpoint{4.949534in}{1.874242in}}{\pgfqpoint{4.950998in}{1.877775in}}{\pgfqpoint{4.950998in}{1.881458in}}%
\pgfpathcurveto{\pgfqpoint{4.950998in}{1.885141in}}{\pgfqpoint{4.949534in}{1.888674in}}{\pgfqpoint{4.946930in}{1.891279in}}%
\pgfpathcurveto{\pgfqpoint{4.944325in}{1.893883in}}{\pgfqpoint{4.940792in}{1.895347in}}{\pgfqpoint{4.937109in}{1.895347in}}%
\pgfpathcurveto{\pgfqpoint{4.933426in}{1.895347in}}{\pgfqpoint{4.929893in}{1.893883in}}{\pgfqpoint{4.927288in}{1.891279in}}%
\pgfpathcurveto{\pgfqpoint{4.924684in}{1.888674in}}{\pgfqpoint{4.923220in}{1.885141in}}{\pgfqpoint{4.923220in}{1.881458in}}%
\pgfpathcurveto{\pgfqpoint{4.923220in}{1.877775in}}{\pgfqpoint{4.924684in}{1.874242in}}{\pgfqpoint{4.927288in}{1.871637in}}%
\pgfpathcurveto{\pgfqpoint{4.929893in}{1.869033in}}{\pgfqpoint{4.933426in}{1.867569in}}{\pgfqpoint{4.937109in}{1.867569in}}%
\pgfpathlineto{\pgfqpoint{4.937109in}{1.867569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217402in}{1.944348in}}%
\pgfpathcurveto{\pgfqpoint{5.221086in}{1.944348in}}{\pgfqpoint{5.224619in}{1.945811in}}{\pgfqpoint{5.227223in}{1.948416in}}%
\pgfpathcurveto{\pgfqpoint{5.229828in}{1.951020in}}{\pgfqpoint{5.231291in}{1.954553in}}{\pgfqpoint{5.231291in}{1.958237in}}%
\pgfpathcurveto{\pgfqpoint{5.231291in}{1.961920in}}{\pgfqpoint{5.229828in}{1.965453in}}{\pgfqpoint{5.227223in}{1.968058in}}%
\pgfpathcurveto{\pgfqpoint{5.224619in}{1.970662in}}{\pgfqpoint{5.221086in}{1.972125in}}{\pgfqpoint{5.217402in}{1.972125in}}%
\pgfpathcurveto{\pgfqpoint{5.213719in}{1.972125in}}{\pgfqpoint{5.210186in}{1.970662in}}{\pgfqpoint{5.207582in}{1.968058in}}%
\pgfpathcurveto{\pgfqpoint{5.204977in}{1.965453in}}{\pgfqpoint{5.203514in}{1.961920in}}{\pgfqpoint{5.203514in}{1.958237in}}%
\pgfpathcurveto{\pgfqpoint{5.203514in}{1.954553in}}{\pgfqpoint{5.204977in}{1.951020in}}{\pgfqpoint{5.207582in}{1.948416in}}%
\pgfpathcurveto{\pgfqpoint{5.210186in}{1.945811in}}{\pgfqpoint{5.213719in}{1.944348in}}{\pgfqpoint{5.217402in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{5.217402in}{1.944348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358002in}{2.465151in}}%
\pgfpathcurveto{\pgfqpoint{5.361685in}{2.465151in}}{\pgfqpoint{5.365218in}{2.466614in}}{\pgfqpoint{5.367823in}{2.469218in}}%
\pgfpathcurveto{\pgfqpoint{5.370427in}{2.471823in}}{\pgfqpoint{5.371891in}{2.475356in}}{\pgfqpoint{5.371891in}{2.479039in}}%
\pgfpathcurveto{\pgfqpoint{5.371891in}{2.482723in}}{\pgfqpoint{5.370427in}{2.486256in}}{\pgfqpoint{5.367823in}{2.488860in}}%
\pgfpathcurveto{\pgfqpoint{5.365218in}{2.491465in}}{\pgfqpoint{5.361685in}{2.492928in}}{\pgfqpoint{5.358002in}{2.492928in}}%
\pgfpathcurveto{\pgfqpoint{5.354318in}{2.492928in}}{\pgfqpoint{5.350785in}{2.491465in}}{\pgfqpoint{5.348181in}{2.488860in}}%
\pgfpathcurveto{\pgfqpoint{5.345576in}{2.486256in}}{\pgfqpoint{5.344113in}{2.482723in}}{\pgfqpoint{5.344113in}{2.479039in}}%
\pgfpathcurveto{\pgfqpoint{5.344113in}{2.475356in}}{\pgfqpoint{5.345576in}{2.471823in}}{\pgfqpoint{5.348181in}{2.469218in}}%
\pgfpathcurveto{\pgfqpoint{5.350785in}{2.466614in}}{\pgfqpoint{5.354318in}{2.465151in}}{\pgfqpoint{5.358002in}{2.465151in}}%
\pgfpathlineto{\pgfqpoint{5.358002in}{2.465151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769243in}{2.027510in}}%
\pgfpathcurveto{\pgfqpoint{4.772926in}{2.027510in}}{\pgfqpoint{4.776459in}{2.028973in}}{\pgfqpoint{4.779064in}{2.031578in}}%
\pgfpathcurveto{\pgfqpoint{4.781668in}{2.034183in}}{\pgfqpoint{4.783132in}{2.037716in}}{\pgfqpoint{4.783132in}{2.041399in}}%
\pgfpathcurveto{\pgfqpoint{4.783132in}{2.045082in}}{\pgfqpoint{4.781668in}{2.048615in}}{\pgfqpoint{4.779064in}{2.051220in}}%
\pgfpathcurveto{\pgfqpoint{4.776459in}{2.053824in}}{\pgfqpoint{4.772926in}{2.055288in}}{\pgfqpoint{4.769243in}{2.055288in}}%
\pgfpathcurveto{\pgfqpoint{4.765560in}{2.055288in}}{\pgfqpoint{4.762027in}{2.053824in}}{\pgfqpoint{4.759422in}{2.051220in}}%
\pgfpathcurveto{\pgfqpoint{4.756818in}{2.048615in}}{\pgfqpoint{4.755354in}{2.045082in}}{\pgfqpoint{4.755354in}{2.041399in}}%
\pgfpathcurveto{\pgfqpoint{4.755354in}{2.037716in}}{\pgfqpoint{4.756818in}{2.034183in}}{\pgfqpoint{4.759422in}{2.031578in}}%
\pgfpathcurveto{\pgfqpoint{4.762027in}{2.028973in}}{\pgfqpoint{4.765560in}{2.027510in}}{\pgfqpoint{4.769243in}{2.027510in}}%
\pgfpathlineto{\pgfqpoint{4.769243in}{2.027510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731350in}{2.589166in}}%
\pgfpathcurveto{\pgfqpoint{4.735033in}{2.589166in}}{\pgfqpoint{4.738566in}{2.590629in}}{\pgfqpoint{4.741171in}{2.593234in}}%
\pgfpathcurveto{\pgfqpoint{4.743776in}{2.595838in}}{\pgfqpoint{4.745239in}{2.599371in}}{\pgfqpoint{4.745239in}{2.603055in}}%
\pgfpathcurveto{\pgfqpoint{4.745239in}{2.606738in}}{\pgfqpoint{4.743776in}{2.610271in}}{\pgfqpoint{4.741171in}{2.612876in}}%
\pgfpathcurveto{\pgfqpoint{4.738566in}{2.615480in}}{\pgfqpoint{4.735033in}{2.616944in}}{\pgfqpoint{4.731350in}{2.616944in}}%
\pgfpathcurveto{\pgfqpoint{4.727667in}{2.616944in}}{\pgfqpoint{4.724134in}{2.615480in}}{\pgfqpoint{4.721529in}{2.612876in}}%
\pgfpathcurveto{\pgfqpoint{4.718925in}{2.610271in}}{\pgfqpoint{4.717461in}{2.606738in}}{\pgfqpoint{4.717461in}{2.603055in}}%
\pgfpathcurveto{\pgfqpoint{4.717461in}{2.599371in}}{\pgfqpoint{4.718925in}{2.595838in}}{\pgfqpoint{4.721529in}{2.593234in}}%
\pgfpathcurveto{\pgfqpoint{4.724134in}{2.590629in}}{\pgfqpoint{4.727667in}{2.589166in}}{\pgfqpoint{4.731350in}{2.589166in}}%
\pgfpathlineto{\pgfqpoint{4.731350in}{2.589166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064381in}{2.609837in}}%
\pgfpathcurveto{\pgfqpoint{5.068064in}{2.609837in}}{\pgfqpoint{5.071597in}{2.611300in}}{\pgfqpoint{5.074202in}{2.613905in}}%
\pgfpathcurveto{\pgfqpoint{5.076806in}{2.616510in}}{\pgfqpoint{5.078270in}{2.620043in}}{\pgfqpoint{5.078270in}{2.623726in}}%
\pgfpathcurveto{\pgfqpoint{5.078270in}{2.627409in}}{\pgfqpoint{5.076806in}{2.630942in}}{\pgfqpoint{5.074202in}{2.633547in}}%
\pgfpathcurveto{\pgfqpoint{5.071597in}{2.636151in}}{\pgfqpoint{5.068064in}{2.637615in}}{\pgfqpoint{5.064381in}{2.637615in}}%
\pgfpathcurveto{\pgfqpoint{5.060698in}{2.637615in}}{\pgfqpoint{5.057165in}{2.636151in}}{\pgfqpoint{5.054560in}{2.633547in}}%
\pgfpathcurveto{\pgfqpoint{5.051955in}{2.630942in}}{\pgfqpoint{5.050492in}{2.627409in}}{\pgfqpoint{5.050492in}{2.623726in}}%
\pgfpathcurveto{\pgfqpoint{5.050492in}{2.620043in}}{\pgfqpoint{5.051955in}{2.616510in}}{\pgfqpoint{5.054560in}{2.613905in}}%
\pgfpathcurveto{\pgfqpoint{5.057165in}{2.611300in}}{\pgfqpoint{5.060698in}{2.609837in}}{\pgfqpoint{5.064381in}{2.609837in}}%
\pgfpathlineto{\pgfqpoint{5.064381in}{2.609837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376264in}{2.186407in}}%
\pgfpathcurveto{\pgfqpoint{5.379948in}{2.186407in}}{\pgfqpoint{5.383481in}{2.187870in}}{\pgfqpoint{5.386085in}{2.190475in}}%
\pgfpathcurveto{\pgfqpoint{5.388690in}{2.193080in}}{\pgfqpoint{5.390153in}{2.196613in}}{\pgfqpoint{5.390153in}{2.200296in}}%
\pgfpathcurveto{\pgfqpoint{5.390153in}{2.203979in}}{\pgfqpoint{5.388690in}{2.207512in}}{\pgfqpoint{5.386085in}{2.210117in}}%
\pgfpathcurveto{\pgfqpoint{5.383481in}{2.212721in}}{\pgfqpoint{5.379948in}{2.214185in}}{\pgfqpoint{5.376264in}{2.214185in}}%
\pgfpathcurveto{\pgfqpoint{5.372581in}{2.214185in}}{\pgfqpoint{5.369048in}{2.212721in}}{\pgfqpoint{5.366444in}{2.210117in}}%
\pgfpathcurveto{\pgfqpoint{5.363839in}{2.207512in}}{\pgfqpoint{5.362376in}{2.203979in}}{\pgfqpoint{5.362376in}{2.200296in}}%
\pgfpathcurveto{\pgfqpoint{5.362376in}{2.196613in}}{\pgfqpoint{5.363839in}{2.193080in}}{\pgfqpoint{5.366444in}{2.190475in}}%
\pgfpathcurveto{\pgfqpoint{5.369048in}{2.187870in}}{\pgfqpoint{5.372581in}{2.186407in}}{\pgfqpoint{5.376264in}{2.186407in}}%
\pgfpathlineto{\pgfqpoint{5.376264in}{2.186407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192762in}{2.673902in}}%
\pgfpathcurveto{\pgfqpoint{5.196445in}{2.673902in}}{\pgfqpoint{5.199978in}{2.675365in}}{\pgfqpoint{5.202583in}{2.677970in}}%
\pgfpathcurveto{\pgfqpoint{5.205187in}{2.680574in}}{\pgfqpoint{5.206651in}{2.684107in}}{\pgfqpoint{5.206651in}{2.687791in}}%
\pgfpathcurveto{\pgfqpoint{5.206651in}{2.691474in}}{\pgfqpoint{5.205187in}{2.695007in}}{\pgfqpoint{5.202583in}{2.697611in}}%
\pgfpathcurveto{\pgfqpoint{5.199978in}{2.700216in}}{\pgfqpoint{5.196445in}{2.701679in}}{\pgfqpoint{5.192762in}{2.701679in}}%
\pgfpathcurveto{\pgfqpoint{5.189079in}{2.701679in}}{\pgfqpoint{5.185546in}{2.700216in}}{\pgfqpoint{5.182941in}{2.697611in}}%
\pgfpathcurveto{\pgfqpoint{5.180337in}{2.695007in}}{\pgfqpoint{5.178873in}{2.691474in}}{\pgfqpoint{5.178873in}{2.687791in}}%
\pgfpathcurveto{\pgfqpoint{5.178873in}{2.684107in}}{\pgfqpoint{5.180337in}{2.680574in}}{\pgfqpoint{5.182941in}{2.677970in}}%
\pgfpathcurveto{\pgfqpoint{5.185546in}{2.675365in}}{\pgfqpoint{5.189079in}{2.673902in}}{\pgfqpoint{5.192762in}{2.673902in}}%
\pgfpathlineto{\pgfqpoint{5.192762in}{2.673902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157823in}{2.038290in}}%
\pgfpathcurveto{\pgfqpoint{5.161506in}{2.038290in}}{\pgfqpoint{5.165039in}{2.039753in}}{\pgfqpoint{5.167644in}{2.042358in}}%
\pgfpathcurveto{\pgfqpoint{5.170248in}{2.044962in}}{\pgfqpoint{5.171712in}{2.048495in}}{\pgfqpoint{5.171712in}{2.052179in}}%
\pgfpathcurveto{\pgfqpoint{5.171712in}{2.055862in}}{\pgfqpoint{5.170248in}{2.059395in}}{\pgfqpoint{5.167644in}{2.062000in}}%
\pgfpathcurveto{\pgfqpoint{5.165039in}{2.064604in}}{\pgfqpoint{5.161506in}{2.066068in}}{\pgfqpoint{5.157823in}{2.066068in}}%
\pgfpathcurveto{\pgfqpoint{5.154140in}{2.066068in}}{\pgfqpoint{5.150607in}{2.064604in}}{\pgfqpoint{5.148002in}{2.062000in}}%
\pgfpathcurveto{\pgfqpoint{5.145397in}{2.059395in}}{\pgfqpoint{5.143934in}{2.055862in}}{\pgfqpoint{5.143934in}{2.052179in}}%
\pgfpathcurveto{\pgfqpoint{5.143934in}{2.048495in}}{\pgfqpoint{5.145397in}{2.044962in}}{\pgfqpoint{5.148002in}{2.042358in}}%
\pgfpathcurveto{\pgfqpoint{5.150607in}{2.039753in}}{\pgfqpoint{5.154140in}{2.038290in}}{\pgfqpoint{5.157823in}{2.038290in}}%
\pgfpathlineto{\pgfqpoint{5.157823in}{2.038290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193649in}{2.021478in}}%
\pgfpathcurveto{\pgfqpoint{5.197332in}{2.021478in}}{\pgfqpoint{5.200865in}{2.022942in}}{\pgfqpoint{5.203470in}{2.025546in}}%
\pgfpathcurveto{\pgfqpoint{5.206074in}{2.028151in}}{\pgfqpoint{5.207538in}{2.031684in}}{\pgfqpoint{5.207538in}{2.035367in}}%
\pgfpathcurveto{\pgfqpoint{5.207538in}{2.039051in}}{\pgfqpoint{5.206074in}{2.042584in}}{\pgfqpoint{5.203470in}{2.045188in}}%
\pgfpathcurveto{\pgfqpoint{5.200865in}{2.047793in}}{\pgfqpoint{5.197332in}{2.049256in}}{\pgfqpoint{5.193649in}{2.049256in}}%
\pgfpathcurveto{\pgfqpoint{5.189966in}{2.049256in}}{\pgfqpoint{5.186433in}{2.047793in}}{\pgfqpoint{5.183828in}{2.045188in}}%
\pgfpathcurveto{\pgfqpoint{5.181224in}{2.042584in}}{\pgfqpoint{5.179760in}{2.039051in}}{\pgfqpoint{5.179760in}{2.035367in}}%
\pgfpathcurveto{\pgfqpoint{5.179760in}{2.031684in}}{\pgfqpoint{5.181224in}{2.028151in}}{\pgfqpoint{5.183828in}{2.025546in}}%
\pgfpathcurveto{\pgfqpoint{5.186433in}{2.022942in}}{\pgfqpoint{5.189966in}{2.021478in}}{\pgfqpoint{5.193649in}{2.021478in}}%
\pgfpathlineto{\pgfqpoint{5.193649in}{2.021478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100281in}{2.661457in}}%
\pgfpathcurveto{\pgfqpoint{5.103965in}{2.661457in}}{\pgfqpoint{5.107498in}{2.662921in}}{\pgfqpoint{5.110102in}{2.665525in}}%
\pgfpathcurveto{\pgfqpoint{5.112707in}{2.668130in}}{\pgfqpoint{5.114170in}{2.671663in}}{\pgfqpoint{5.114170in}{2.675346in}}%
\pgfpathcurveto{\pgfqpoint{5.114170in}{2.679030in}}{\pgfqpoint{5.112707in}{2.682563in}}{\pgfqpoint{5.110102in}{2.685167in}}%
\pgfpathcurveto{\pgfqpoint{5.107498in}{2.687772in}}{\pgfqpoint{5.103965in}{2.689235in}}{\pgfqpoint{5.100281in}{2.689235in}}%
\pgfpathcurveto{\pgfqpoint{5.096598in}{2.689235in}}{\pgfqpoint{5.093065in}{2.687772in}}{\pgfqpoint{5.090460in}{2.685167in}}%
\pgfpathcurveto{\pgfqpoint{5.087856in}{2.682563in}}{\pgfqpoint{5.086393in}{2.679030in}}{\pgfqpoint{5.086393in}{2.675346in}}%
\pgfpathcurveto{\pgfqpoint{5.086393in}{2.671663in}}{\pgfqpoint{5.087856in}{2.668130in}}{\pgfqpoint{5.090460in}{2.665525in}}%
\pgfpathcurveto{\pgfqpoint{5.093065in}{2.662921in}}{\pgfqpoint{5.096598in}{2.661457in}}{\pgfqpoint{5.100281in}{2.661457in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.661457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075314in}{2.649003in}}%
\pgfpathcurveto{\pgfqpoint{5.078997in}{2.649003in}}{\pgfqpoint{5.082530in}{2.650466in}}{\pgfqpoint{5.085135in}{2.653071in}}%
\pgfpathcurveto{\pgfqpoint{5.087739in}{2.655675in}}{\pgfqpoint{5.089203in}{2.659208in}}{\pgfqpoint{5.089203in}{2.662892in}}%
\pgfpathcurveto{\pgfqpoint{5.089203in}{2.666575in}}{\pgfqpoint{5.087739in}{2.670108in}}{\pgfqpoint{5.085135in}{2.672713in}}%
\pgfpathcurveto{\pgfqpoint{5.082530in}{2.675317in}}{\pgfqpoint{5.078997in}{2.676781in}}{\pgfqpoint{5.075314in}{2.676781in}}%
\pgfpathcurveto{\pgfqpoint{5.071630in}{2.676781in}}{\pgfqpoint{5.068097in}{2.675317in}}{\pgfqpoint{5.065493in}{2.672713in}}%
\pgfpathcurveto{\pgfqpoint{5.062888in}{2.670108in}}{\pgfqpoint{5.061425in}{2.666575in}}{\pgfqpoint{5.061425in}{2.662892in}}%
\pgfpathcurveto{\pgfqpoint{5.061425in}{2.659208in}}{\pgfqpoint{5.062888in}{2.655675in}}{\pgfqpoint{5.065493in}{2.653071in}}%
\pgfpathcurveto{\pgfqpoint{5.068097in}{2.650466in}}{\pgfqpoint{5.071630in}{2.649003in}}{\pgfqpoint{5.075314in}{2.649003in}}%
\pgfpathlineto{\pgfqpoint{5.075314in}{2.649003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949101in}{2.132422in}}%
\pgfpathcurveto{\pgfqpoint{4.952785in}{2.132422in}}{\pgfqpoint{4.956318in}{2.133885in}}{\pgfqpoint{4.958922in}{2.136490in}}%
\pgfpathcurveto{\pgfqpoint{4.961527in}{2.139094in}}{\pgfqpoint{4.962990in}{2.142627in}}{\pgfqpoint{4.962990in}{2.146311in}}%
\pgfpathcurveto{\pgfqpoint{4.962990in}{2.149994in}}{\pgfqpoint{4.961527in}{2.153527in}}{\pgfqpoint{4.958922in}{2.156132in}}%
\pgfpathcurveto{\pgfqpoint{4.956318in}{2.158736in}}{\pgfqpoint{4.952785in}{2.160199in}}{\pgfqpoint{4.949101in}{2.160199in}}%
\pgfpathcurveto{\pgfqpoint{4.945418in}{2.160199in}}{\pgfqpoint{4.941885in}{2.158736in}}{\pgfqpoint{4.939280in}{2.156132in}}%
\pgfpathcurveto{\pgfqpoint{4.936676in}{2.153527in}}{\pgfqpoint{4.935212in}{2.149994in}}{\pgfqpoint{4.935212in}{2.146311in}}%
\pgfpathcurveto{\pgfqpoint{4.935212in}{2.142627in}}{\pgfqpoint{4.936676in}{2.139094in}}{\pgfqpoint{4.939280in}{2.136490in}}%
\pgfpathcurveto{\pgfqpoint{4.941885in}{2.133885in}}{\pgfqpoint{4.945418in}{2.132422in}}{\pgfqpoint{4.949101in}{2.132422in}}%
\pgfpathlineto{\pgfqpoint{4.949101in}{2.132422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232118in}{1.940416in}}%
\pgfpathcurveto{\pgfqpoint{5.235801in}{1.940416in}}{\pgfqpoint{5.239334in}{1.941879in}}{\pgfqpoint{5.241939in}{1.944484in}}%
\pgfpathcurveto{\pgfqpoint{5.244543in}{1.947088in}}{\pgfqpoint{5.246007in}{1.950621in}}{\pgfqpoint{5.246007in}{1.954305in}}%
\pgfpathcurveto{\pgfqpoint{5.246007in}{1.957988in}}{\pgfqpoint{5.244543in}{1.961521in}}{\pgfqpoint{5.241939in}{1.964126in}}%
\pgfpathcurveto{\pgfqpoint{5.239334in}{1.966730in}}{\pgfqpoint{5.235801in}{1.968194in}}{\pgfqpoint{5.232118in}{1.968194in}}%
\pgfpathcurveto{\pgfqpoint{5.228435in}{1.968194in}}{\pgfqpoint{5.224902in}{1.966730in}}{\pgfqpoint{5.222297in}{1.964126in}}%
\pgfpathcurveto{\pgfqpoint{5.219692in}{1.961521in}}{\pgfqpoint{5.218229in}{1.957988in}}{\pgfqpoint{5.218229in}{1.954305in}}%
\pgfpathcurveto{\pgfqpoint{5.218229in}{1.950621in}}{\pgfqpoint{5.219692in}{1.947088in}}{\pgfqpoint{5.222297in}{1.944484in}}%
\pgfpathcurveto{\pgfqpoint{5.224902in}{1.941879in}}{\pgfqpoint{5.228435in}{1.940416in}}{\pgfqpoint{5.232118in}{1.940416in}}%
\pgfpathlineto{\pgfqpoint{5.232118in}{1.940416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154521in}{2.487573in}}%
\pgfpathcurveto{\pgfqpoint{5.158205in}{2.487573in}}{\pgfqpoint{5.161738in}{2.489036in}}{\pgfqpoint{5.164342in}{2.491641in}}%
\pgfpathcurveto{\pgfqpoint{5.166947in}{2.494245in}}{\pgfqpoint{5.168410in}{2.497778in}}{\pgfqpoint{5.168410in}{2.501462in}}%
\pgfpathcurveto{\pgfqpoint{5.168410in}{2.505145in}}{\pgfqpoint{5.166947in}{2.508678in}}{\pgfqpoint{5.164342in}{2.511283in}}%
\pgfpathcurveto{\pgfqpoint{5.161738in}{2.513887in}}{\pgfqpoint{5.158205in}{2.515351in}}{\pgfqpoint{5.154521in}{2.515351in}}%
\pgfpathcurveto{\pgfqpoint{5.150838in}{2.515351in}}{\pgfqpoint{5.147305in}{2.513887in}}{\pgfqpoint{5.144700in}{2.511283in}}%
\pgfpathcurveto{\pgfqpoint{5.142096in}{2.508678in}}{\pgfqpoint{5.140632in}{2.505145in}}{\pgfqpoint{5.140632in}{2.501462in}}%
\pgfpathcurveto{\pgfqpoint{5.140632in}{2.497778in}}{\pgfqpoint{5.142096in}{2.494245in}}{\pgfqpoint{5.144700in}{2.491641in}}%
\pgfpathcurveto{\pgfqpoint{5.147305in}{2.489036in}}{\pgfqpoint{5.150838in}{2.487573in}}{\pgfqpoint{5.154521in}{2.487573in}}%
\pgfpathlineto{\pgfqpoint{5.154521in}{2.487573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613393in}{2.298370in}}%
\pgfpathcurveto{\pgfqpoint{4.617076in}{2.298370in}}{\pgfqpoint{4.620609in}{2.299833in}}{\pgfqpoint{4.623214in}{2.302437in}}%
\pgfpathcurveto{\pgfqpoint{4.625818in}{2.305042in}}{\pgfqpoint{4.627282in}{2.308575in}}{\pgfqpoint{4.627282in}{2.312258in}}%
\pgfpathcurveto{\pgfqpoint{4.627282in}{2.315942in}}{\pgfqpoint{4.625818in}{2.319475in}}{\pgfqpoint{4.623214in}{2.322079in}}%
\pgfpathcurveto{\pgfqpoint{4.620609in}{2.324684in}}{\pgfqpoint{4.617076in}{2.326147in}}{\pgfqpoint{4.613393in}{2.326147in}}%
\pgfpathcurveto{\pgfqpoint{4.609710in}{2.326147in}}{\pgfqpoint{4.606177in}{2.324684in}}{\pgfqpoint{4.603572in}{2.322079in}}%
\pgfpathcurveto{\pgfqpoint{4.600967in}{2.319475in}}{\pgfqpoint{4.599504in}{2.315942in}}{\pgfqpoint{4.599504in}{2.312258in}}%
\pgfpathcurveto{\pgfqpoint{4.599504in}{2.308575in}}{\pgfqpoint{4.600967in}{2.305042in}}{\pgfqpoint{4.603572in}{2.302437in}}%
\pgfpathcurveto{\pgfqpoint{4.606177in}{2.299833in}}{\pgfqpoint{4.609710in}{2.298370in}}{\pgfqpoint{4.613393in}{2.298370in}}%
\pgfpathlineto{\pgfqpoint{4.613393in}{2.298370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311923in}{1.952621in}}%
\pgfpathcurveto{\pgfqpoint{5.315607in}{1.952621in}}{\pgfqpoint{5.319140in}{1.954085in}}{\pgfqpoint{5.321744in}{1.956689in}}%
\pgfpathcurveto{\pgfqpoint{5.324349in}{1.959294in}}{\pgfqpoint{5.325812in}{1.962827in}}{\pgfqpoint{5.325812in}{1.966510in}}%
\pgfpathcurveto{\pgfqpoint{5.325812in}{1.970194in}}{\pgfqpoint{5.324349in}{1.973727in}}{\pgfqpoint{5.321744in}{1.976331in}}%
\pgfpathcurveto{\pgfqpoint{5.319140in}{1.978936in}}{\pgfqpoint{5.315607in}{1.980399in}}{\pgfqpoint{5.311923in}{1.980399in}}%
\pgfpathcurveto{\pgfqpoint{5.308240in}{1.980399in}}{\pgfqpoint{5.304707in}{1.978936in}}{\pgfqpoint{5.302102in}{1.976331in}}%
\pgfpathcurveto{\pgfqpoint{5.299498in}{1.973727in}}{\pgfqpoint{5.298034in}{1.970194in}}{\pgfqpoint{5.298034in}{1.966510in}}%
\pgfpathcurveto{\pgfqpoint{5.298034in}{1.962827in}}{\pgfqpoint{5.299498in}{1.959294in}}{\pgfqpoint{5.302102in}{1.956689in}}%
\pgfpathcurveto{\pgfqpoint{5.304707in}{1.954085in}}{\pgfqpoint{5.308240in}{1.952621in}}{\pgfqpoint{5.311923in}{1.952621in}}%
\pgfpathlineto{\pgfqpoint{5.311923in}{1.952621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273728in}{2.569260in}}%
\pgfpathcurveto{\pgfqpoint{5.277411in}{2.569260in}}{\pgfqpoint{5.280944in}{2.570723in}}{\pgfqpoint{5.283549in}{2.573328in}}%
\pgfpathcurveto{\pgfqpoint{5.286153in}{2.575932in}}{\pgfqpoint{5.287617in}{2.579465in}}{\pgfqpoint{5.287617in}{2.583148in}}%
\pgfpathcurveto{\pgfqpoint{5.287617in}{2.586832in}}{\pgfqpoint{5.286153in}{2.590365in}}{\pgfqpoint{5.283549in}{2.592969in}}%
\pgfpathcurveto{\pgfqpoint{5.280944in}{2.595574in}}{\pgfqpoint{5.277411in}{2.597037in}}{\pgfqpoint{5.273728in}{2.597037in}}%
\pgfpathcurveto{\pgfqpoint{5.270044in}{2.597037in}}{\pgfqpoint{5.266511in}{2.595574in}}{\pgfqpoint{5.263907in}{2.592969in}}%
\pgfpathcurveto{\pgfqpoint{5.261302in}{2.590365in}}{\pgfqpoint{5.259839in}{2.586832in}}{\pgfqpoint{5.259839in}{2.583148in}}%
\pgfpathcurveto{\pgfqpoint{5.259839in}{2.579465in}}{\pgfqpoint{5.261302in}{2.575932in}}{\pgfqpoint{5.263907in}{2.573328in}}%
\pgfpathcurveto{\pgfqpoint{5.266511in}{2.570723in}}{\pgfqpoint{5.270044in}{2.569260in}}{\pgfqpoint{5.273728in}{2.569260in}}%
\pgfpathlineto{\pgfqpoint{5.273728in}{2.569260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939058in}{2.676641in}}%
\pgfpathcurveto{\pgfqpoint{4.942741in}{2.676641in}}{\pgfqpoint{4.946274in}{2.678105in}}{\pgfqpoint{4.948879in}{2.680709in}}%
\pgfpathcurveto{\pgfqpoint{4.951483in}{2.683314in}}{\pgfqpoint{4.952947in}{2.686847in}}{\pgfqpoint{4.952947in}{2.690530in}}%
\pgfpathcurveto{\pgfqpoint{4.952947in}{2.694214in}}{\pgfqpoint{4.951483in}{2.697747in}}{\pgfqpoint{4.948879in}{2.700351in}}%
\pgfpathcurveto{\pgfqpoint{4.946274in}{2.702956in}}{\pgfqpoint{4.942741in}{2.704419in}}{\pgfqpoint{4.939058in}{2.704419in}}%
\pgfpathcurveto{\pgfqpoint{4.935375in}{2.704419in}}{\pgfqpoint{4.931842in}{2.702956in}}{\pgfqpoint{4.929237in}{2.700351in}}%
\pgfpathcurveto{\pgfqpoint{4.926632in}{2.697747in}}{\pgfqpoint{4.925169in}{2.694214in}}{\pgfqpoint{4.925169in}{2.690530in}}%
\pgfpathcurveto{\pgfqpoint{4.925169in}{2.686847in}}{\pgfqpoint{4.926632in}{2.683314in}}{\pgfqpoint{4.929237in}{2.680709in}}%
\pgfpathcurveto{\pgfqpoint{4.931842in}{2.678105in}}{\pgfqpoint{4.935375in}{2.676641in}}{\pgfqpoint{4.939058in}{2.676641in}}%
\pgfpathlineto{\pgfqpoint{4.939058in}{2.676641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774950in}{2.697127in}}%
\pgfpathcurveto{\pgfqpoint{4.778634in}{2.697127in}}{\pgfqpoint{4.782167in}{2.698591in}}{\pgfqpoint{4.784771in}{2.701195in}}%
\pgfpathcurveto{\pgfqpoint{4.787376in}{2.703800in}}{\pgfqpoint{4.788839in}{2.707333in}}{\pgfqpoint{4.788839in}{2.711016in}}%
\pgfpathcurveto{\pgfqpoint{4.788839in}{2.714700in}}{\pgfqpoint{4.787376in}{2.718233in}}{\pgfqpoint{4.784771in}{2.720837in}}%
\pgfpathcurveto{\pgfqpoint{4.782167in}{2.723442in}}{\pgfqpoint{4.778634in}{2.724905in}}{\pgfqpoint{4.774950in}{2.724905in}}%
\pgfpathcurveto{\pgfqpoint{4.771267in}{2.724905in}}{\pgfqpoint{4.767734in}{2.723442in}}{\pgfqpoint{4.765129in}{2.720837in}}%
\pgfpathcurveto{\pgfqpoint{4.762525in}{2.718233in}}{\pgfqpoint{4.761061in}{2.714700in}}{\pgfqpoint{4.761061in}{2.711016in}}%
\pgfpathcurveto{\pgfqpoint{4.761061in}{2.707333in}}{\pgfqpoint{4.762525in}{2.703800in}}{\pgfqpoint{4.765129in}{2.701195in}}%
\pgfpathcurveto{\pgfqpoint{4.767734in}{2.698591in}}{\pgfqpoint{4.771267in}{2.697127in}}{\pgfqpoint{4.774950in}{2.697127in}}%
\pgfpathlineto{\pgfqpoint{4.774950in}{2.697127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758866in}{2.043796in}}%
\pgfpathcurveto{\pgfqpoint{4.762549in}{2.043796in}}{\pgfqpoint{4.766082in}{2.045259in}}{\pgfqpoint{4.768687in}{2.047864in}}%
\pgfpathcurveto{\pgfqpoint{4.771291in}{2.050468in}}{\pgfqpoint{4.772755in}{2.054001in}}{\pgfqpoint{4.772755in}{2.057685in}}%
\pgfpathcurveto{\pgfqpoint{4.772755in}{2.061368in}}{\pgfqpoint{4.771291in}{2.064901in}}{\pgfqpoint{4.768687in}{2.067505in}}%
\pgfpathcurveto{\pgfqpoint{4.766082in}{2.070110in}}{\pgfqpoint{4.762549in}{2.071573in}}{\pgfqpoint{4.758866in}{2.071573in}}%
\pgfpathcurveto{\pgfqpoint{4.755183in}{2.071573in}}{\pgfqpoint{4.751650in}{2.070110in}}{\pgfqpoint{4.749045in}{2.067505in}}%
\pgfpathcurveto{\pgfqpoint{4.746440in}{2.064901in}}{\pgfqpoint{4.744977in}{2.061368in}}{\pgfqpoint{4.744977in}{2.057685in}}%
\pgfpathcurveto{\pgfqpoint{4.744977in}{2.054001in}}{\pgfqpoint{4.746440in}{2.050468in}}{\pgfqpoint{4.749045in}{2.047864in}}%
\pgfpathcurveto{\pgfqpoint{4.751650in}{2.045259in}}{\pgfqpoint{4.755183in}{2.043796in}}{\pgfqpoint{4.758866in}{2.043796in}}%
\pgfpathlineto{\pgfqpoint{4.758866in}{2.043796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369599in}{2.493939in}}%
\pgfpathcurveto{\pgfqpoint{5.373283in}{2.493939in}}{\pgfqpoint{5.376816in}{2.495403in}}{\pgfqpoint{5.379420in}{2.498007in}}%
\pgfpathcurveto{\pgfqpoint{5.382025in}{2.500612in}}{\pgfqpoint{5.383488in}{2.504145in}}{\pgfqpoint{5.383488in}{2.507828in}}%
\pgfpathcurveto{\pgfqpoint{5.383488in}{2.511512in}}{\pgfqpoint{5.382025in}{2.515045in}}{\pgfqpoint{5.379420in}{2.517649in}}%
\pgfpathcurveto{\pgfqpoint{5.376816in}{2.520254in}}{\pgfqpoint{5.373283in}{2.521717in}}{\pgfqpoint{5.369599in}{2.521717in}}%
\pgfpathcurveto{\pgfqpoint{5.365916in}{2.521717in}}{\pgfqpoint{5.362383in}{2.520254in}}{\pgfqpoint{5.359779in}{2.517649in}}%
\pgfpathcurveto{\pgfqpoint{5.357174in}{2.515045in}}{\pgfqpoint{5.355711in}{2.511512in}}{\pgfqpoint{5.355711in}{2.507828in}}%
\pgfpathcurveto{\pgfqpoint{5.355711in}{2.504145in}}{\pgfqpoint{5.357174in}{2.500612in}}{\pgfqpoint{5.359779in}{2.498007in}}%
\pgfpathcurveto{\pgfqpoint{5.362383in}{2.495403in}}{\pgfqpoint{5.365916in}{2.493939in}}{\pgfqpoint{5.369599in}{2.493939in}}%
\pgfpathlineto{\pgfqpoint{5.369599in}{2.493939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214455in}{2.609955in}}%
\pgfpathcurveto{\pgfqpoint{5.218139in}{2.609955in}}{\pgfqpoint{5.221672in}{2.611418in}}{\pgfqpoint{5.224276in}{2.614023in}}%
\pgfpathcurveto{\pgfqpoint{5.226881in}{2.616627in}}{\pgfqpoint{5.228344in}{2.620160in}}{\pgfqpoint{5.228344in}{2.623844in}}%
\pgfpathcurveto{\pgfqpoint{5.228344in}{2.627527in}}{\pgfqpoint{5.226881in}{2.631060in}}{\pgfqpoint{5.224276in}{2.633665in}}%
\pgfpathcurveto{\pgfqpoint{5.221672in}{2.636269in}}{\pgfqpoint{5.218139in}{2.637733in}}{\pgfqpoint{5.214455in}{2.637733in}}%
\pgfpathcurveto{\pgfqpoint{5.210772in}{2.637733in}}{\pgfqpoint{5.207239in}{2.636269in}}{\pgfqpoint{5.204634in}{2.633665in}}%
\pgfpathcurveto{\pgfqpoint{5.202030in}{2.631060in}}{\pgfqpoint{5.200566in}{2.627527in}}{\pgfqpoint{5.200566in}{2.623844in}}%
\pgfpathcurveto{\pgfqpoint{5.200566in}{2.620160in}}{\pgfqpoint{5.202030in}{2.616627in}}{\pgfqpoint{5.204634in}{2.614023in}}%
\pgfpathcurveto{\pgfqpoint{5.207239in}{2.611418in}}{\pgfqpoint{5.210772in}{2.609955in}}{\pgfqpoint{5.214455in}{2.609955in}}%
\pgfpathlineto{\pgfqpoint{5.214455in}{2.609955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023967in}{2.138535in}}%
\pgfpathcurveto{\pgfqpoint{5.027650in}{2.138535in}}{\pgfqpoint{5.031183in}{2.139999in}}{\pgfqpoint{5.033788in}{2.142603in}}%
\pgfpathcurveto{\pgfqpoint{5.036392in}{2.145208in}}{\pgfqpoint{5.037856in}{2.148741in}}{\pgfqpoint{5.037856in}{2.152424in}}%
\pgfpathcurveto{\pgfqpoint{5.037856in}{2.156108in}}{\pgfqpoint{5.036392in}{2.159641in}}{\pgfqpoint{5.033788in}{2.162245in}}%
\pgfpathcurveto{\pgfqpoint{5.031183in}{2.164850in}}{\pgfqpoint{5.027650in}{2.166313in}}{\pgfqpoint{5.023967in}{2.166313in}}%
\pgfpathcurveto{\pgfqpoint{5.020283in}{2.166313in}}{\pgfqpoint{5.016750in}{2.164850in}}{\pgfqpoint{5.014146in}{2.162245in}}%
\pgfpathcurveto{\pgfqpoint{5.011541in}{2.159641in}}{\pgfqpoint{5.010078in}{2.156108in}}{\pgfqpoint{5.010078in}{2.152424in}}%
\pgfpathcurveto{\pgfqpoint{5.010078in}{2.148741in}}{\pgfqpoint{5.011541in}{2.145208in}}{\pgfqpoint{5.014146in}{2.142603in}}%
\pgfpathcurveto{\pgfqpoint{5.016750in}{2.139999in}}{\pgfqpoint{5.020283in}{2.138535in}}{\pgfqpoint{5.023967in}{2.138535in}}%
\pgfpathlineto{\pgfqpoint{5.023967in}{2.138535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677299in}{1.978574in}}%
\pgfpathcurveto{\pgfqpoint{4.680982in}{1.978574in}}{\pgfqpoint{4.684515in}{1.980037in}}{\pgfqpoint{4.687120in}{1.982642in}}%
\pgfpathcurveto{\pgfqpoint{4.689724in}{1.985246in}}{\pgfqpoint{4.691187in}{1.988779in}}{\pgfqpoint{4.691187in}{1.992463in}}%
\pgfpathcurveto{\pgfqpoint{4.691187in}{1.996146in}}{\pgfqpoint{4.689724in}{1.999679in}}{\pgfqpoint{4.687120in}{2.002284in}}%
\pgfpathcurveto{\pgfqpoint{4.684515in}{2.004888in}}{\pgfqpoint{4.680982in}{2.006352in}}{\pgfqpoint{4.677299in}{2.006352in}}%
\pgfpathcurveto{\pgfqpoint{4.673615in}{2.006352in}}{\pgfqpoint{4.670082in}{2.004888in}}{\pgfqpoint{4.667478in}{2.002284in}}%
\pgfpathcurveto{\pgfqpoint{4.664873in}{1.999679in}}{\pgfqpoint{4.663410in}{1.996146in}}{\pgfqpoint{4.663410in}{1.992463in}}%
\pgfpathcurveto{\pgfqpoint{4.663410in}{1.988779in}}{\pgfqpoint{4.664873in}{1.985246in}}{\pgfqpoint{4.667478in}{1.982642in}}%
\pgfpathcurveto{\pgfqpoint{4.670082in}{1.980037in}}{\pgfqpoint{4.673615in}{1.978574in}}{\pgfqpoint{4.677299in}{1.978574in}}%
\pgfpathlineto{\pgfqpoint{4.677299in}{1.978574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796476in}{2.138362in}}%
\pgfpathcurveto{\pgfqpoint{4.800160in}{2.138362in}}{\pgfqpoint{4.803693in}{2.139825in}}{\pgfqpoint{4.806297in}{2.142430in}}%
\pgfpathcurveto{\pgfqpoint{4.808902in}{2.145034in}}{\pgfqpoint{4.810365in}{2.148567in}}{\pgfqpoint{4.810365in}{2.152251in}}%
\pgfpathcurveto{\pgfqpoint{4.810365in}{2.155934in}}{\pgfqpoint{4.808902in}{2.159467in}}{\pgfqpoint{4.806297in}{2.162071in}}%
\pgfpathcurveto{\pgfqpoint{4.803693in}{2.164676in}}{\pgfqpoint{4.800160in}{2.166139in}}{\pgfqpoint{4.796476in}{2.166139in}}%
\pgfpathcurveto{\pgfqpoint{4.792793in}{2.166139in}}{\pgfqpoint{4.789260in}{2.164676in}}{\pgfqpoint{4.786655in}{2.162071in}}%
\pgfpathcurveto{\pgfqpoint{4.784051in}{2.159467in}}{\pgfqpoint{4.782587in}{2.155934in}}{\pgfqpoint{4.782587in}{2.152251in}}%
\pgfpathcurveto{\pgfqpoint{4.782587in}{2.148567in}}{\pgfqpoint{4.784051in}{2.145034in}}{\pgfqpoint{4.786655in}{2.142430in}}%
\pgfpathcurveto{\pgfqpoint{4.789260in}{2.139825in}}{\pgfqpoint{4.792793in}{2.138362in}}{\pgfqpoint{4.796476in}{2.138362in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.138362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094626in}{2.508446in}}%
\pgfpathcurveto{\pgfqpoint{5.098309in}{2.508446in}}{\pgfqpoint{5.101842in}{2.509909in}}{\pgfqpoint{5.104447in}{2.512514in}}%
\pgfpathcurveto{\pgfqpoint{5.107051in}{2.515118in}}{\pgfqpoint{5.108515in}{2.518651in}}{\pgfqpoint{5.108515in}{2.522335in}}%
\pgfpathcurveto{\pgfqpoint{5.108515in}{2.526018in}}{\pgfqpoint{5.107051in}{2.529551in}}{\pgfqpoint{5.104447in}{2.532156in}}%
\pgfpathcurveto{\pgfqpoint{5.101842in}{2.534760in}}{\pgfqpoint{5.098309in}{2.536224in}}{\pgfqpoint{5.094626in}{2.536224in}}%
\pgfpathcurveto{\pgfqpoint{5.090942in}{2.536224in}}{\pgfqpoint{5.087409in}{2.534760in}}{\pgfqpoint{5.084805in}{2.532156in}}%
\pgfpathcurveto{\pgfqpoint{5.082200in}{2.529551in}}{\pgfqpoint{5.080737in}{2.526018in}}{\pgfqpoint{5.080737in}{2.522335in}}%
\pgfpathcurveto{\pgfqpoint{5.080737in}{2.518651in}}{\pgfqpoint{5.082200in}{2.515118in}}{\pgfqpoint{5.084805in}{2.512514in}}%
\pgfpathcurveto{\pgfqpoint{5.087409in}{2.509909in}}{\pgfqpoint{5.090942in}{2.508446in}}{\pgfqpoint{5.094626in}{2.508446in}}%
\pgfpathlineto{\pgfqpoint{5.094626in}{2.508446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283793in}{2.636360in}}%
\pgfpathcurveto{\pgfqpoint{5.287476in}{2.636360in}}{\pgfqpoint{5.291009in}{2.637824in}}{\pgfqpoint{5.293614in}{2.640428in}}%
\pgfpathcurveto{\pgfqpoint{5.296218in}{2.643033in}}{\pgfqpoint{5.297682in}{2.646566in}}{\pgfqpoint{5.297682in}{2.650249in}}%
\pgfpathcurveto{\pgfqpoint{5.297682in}{2.653933in}}{\pgfqpoint{5.296218in}{2.657466in}}{\pgfqpoint{5.293614in}{2.660070in}}%
\pgfpathcurveto{\pgfqpoint{5.291009in}{2.662675in}}{\pgfqpoint{5.287476in}{2.664138in}}{\pgfqpoint{5.283793in}{2.664138in}}%
\pgfpathcurveto{\pgfqpoint{5.280109in}{2.664138in}}{\pgfqpoint{5.276576in}{2.662675in}}{\pgfqpoint{5.273972in}{2.660070in}}%
\pgfpathcurveto{\pgfqpoint{5.271367in}{2.657466in}}{\pgfqpoint{5.269904in}{2.653933in}}{\pgfqpoint{5.269904in}{2.650249in}}%
\pgfpathcurveto{\pgfqpoint{5.269904in}{2.646566in}}{\pgfqpoint{5.271367in}{2.643033in}}{\pgfqpoint{5.273972in}{2.640428in}}%
\pgfpathcurveto{\pgfqpoint{5.276576in}{2.637824in}}{\pgfqpoint{5.280109in}{2.636360in}}{\pgfqpoint{5.283793in}{2.636360in}}%
\pgfpathlineto{\pgfqpoint{5.283793in}{2.636360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218684in}{2.023056in}}%
\pgfpathcurveto{\pgfqpoint{5.222367in}{2.023056in}}{\pgfqpoint{5.225900in}{2.024520in}}{\pgfqpoint{5.228505in}{2.027124in}}%
\pgfpathcurveto{\pgfqpoint{5.231109in}{2.029729in}}{\pgfqpoint{5.232573in}{2.033262in}}{\pgfqpoint{5.232573in}{2.036945in}}%
\pgfpathcurveto{\pgfqpoint{5.232573in}{2.040629in}}{\pgfqpoint{5.231109in}{2.044162in}}{\pgfqpoint{5.228505in}{2.046766in}}%
\pgfpathcurveto{\pgfqpoint{5.225900in}{2.049371in}}{\pgfqpoint{5.222367in}{2.050834in}}{\pgfqpoint{5.218684in}{2.050834in}}%
\pgfpathcurveto{\pgfqpoint{5.215001in}{2.050834in}}{\pgfqpoint{5.211468in}{2.049371in}}{\pgfqpoint{5.208863in}{2.046766in}}%
\pgfpathcurveto{\pgfqpoint{5.206258in}{2.044162in}}{\pgfqpoint{5.204795in}{2.040629in}}{\pgfqpoint{5.204795in}{2.036945in}}%
\pgfpathcurveto{\pgfqpoint{5.204795in}{2.033262in}}{\pgfqpoint{5.206258in}{2.029729in}}{\pgfqpoint{5.208863in}{2.027124in}}%
\pgfpathcurveto{\pgfqpoint{5.211468in}{2.024520in}}{\pgfqpoint{5.215001in}{2.023056in}}{\pgfqpoint{5.218684in}{2.023056in}}%
\pgfpathlineto{\pgfqpoint{5.218684in}{2.023056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807657in}{2.667472in}}%
\pgfpathcurveto{\pgfqpoint{4.811341in}{2.667472in}}{\pgfqpoint{4.814874in}{2.668935in}}{\pgfqpoint{4.817478in}{2.671540in}}%
\pgfpathcurveto{\pgfqpoint{4.820083in}{2.674144in}}{\pgfqpoint{4.821546in}{2.677677in}}{\pgfqpoint{4.821546in}{2.681361in}}%
\pgfpathcurveto{\pgfqpoint{4.821546in}{2.685044in}}{\pgfqpoint{4.820083in}{2.688577in}}{\pgfqpoint{4.817478in}{2.691182in}}%
\pgfpathcurveto{\pgfqpoint{4.814874in}{2.693786in}}{\pgfqpoint{4.811341in}{2.695250in}}{\pgfqpoint{4.807657in}{2.695250in}}%
\pgfpathcurveto{\pgfqpoint{4.803974in}{2.695250in}}{\pgfqpoint{4.800441in}{2.693786in}}{\pgfqpoint{4.797836in}{2.691182in}}%
\pgfpathcurveto{\pgfqpoint{4.795232in}{2.688577in}}{\pgfqpoint{4.793768in}{2.685044in}}{\pgfqpoint{4.793768in}{2.681361in}}%
\pgfpathcurveto{\pgfqpoint{4.793768in}{2.677677in}}{\pgfqpoint{4.795232in}{2.674144in}}{\pgfqpoint{4.797836in}{2.671540in}}%
\pgfpathcurveto{\pgfqpoint{4.800441in}{2.668935in}}{\pgfqpoint{4.803974in}{2.667472in}}{\pgfqpoint{4.807657in}{2.667472in}}%
\pgfpathlineto{\pgfqpoint{4.807657in}{2.667472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730690in}{1.923951in}}%
\pgfpathcurveto{\pgfqpoint{4.734374in}{1.923951in}}{\pgfqpoint{4.737907in}{1.925415in}}{\pgfqpoint{4.740511in}{1.928019in}}%
\pgfpathcurveto{\pgfqpoint{4.743116in}{1.930624in}}{\pgfqpoint{4.744579in}{1.934157in}}{\pgfqpoint{4.744579in}{1.937840in}}%
\pgfpathcurveto{\pgfqpoint{4.744579in}{1.941524in}}{\pgfqpoint{4.743116in}{1.945057in}}{\pgfqpoint{4.740511in}{1.947661in}}%
\pgfpathcurveto{\pgfqpoint{4.737907in}{1.950266in}}{\pgfqpoint{4.734374in}{1.951729in}}{\pgfqpoint{4.730690in}{1.951729in}}%
\pgfpathcurveto{\pgfqpoint{4.727007in}{1.951729in}}{\pgfqpoint{4.723474in}{1.950266in}}{\pgfqpoint{4.720869in}{1.947661in}}%
\pgfpathcurveto{\pgfqpoint{4.718265in}{1.945057in}}{\pgfqpoint{4.716801in}{1.941524in}}{\pgfqpoint{4.716801in}{1.937840in}}%
\pgfpathcurveto{\pgfqpoint{4.716801in}{1.934157in}}{\pgfqpoint{4.718265in}{1.930624in}}{\pgfqpoint{4.720869in}{1.928019in}}%
\pgfpathcurveto{\pgfqpoint{4.723474in}{1.925415in}}{\pgfqpoint{4.727007in}{1.923951in}}{\pgfqpoint{4.730690in}{1.923951in}}%
\pgfpathlineto{\pgfqpoint{4.730690in}{1.923951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557316in}{2.081673in}}%
\pgfpathcurveto{\pgfqpoint{4.561000in}{2.081673in}}{\pgfqpoint{4.564533in}{2.083136in}}{\pgfqpoint{4.567137in}{2.085741in}}%
\pgfpathcurveto{\pgfqpoint{4.569742in}{2.088345in}}{\pgfqpoint{4.571205in}{2.091878in}}{\pgfqpoint{4.571205in}{2.095562in}}%
\pgfpathcurveto{\pgfqpoint{4.571205in}{2.099245in}}{\pgfqpoint{4.569742in}{2.102778in}}{\pgfqpoint{4.567137in}{2.105383in}}%
\pgfpathcurveto{\pgfqpoint{4.564533in}{2.107987in}}{\pgfqpoint{4.561000in}{2.109450in}}{\pgfqpoint{4.557316in}{2.109450in}}%
\pgfpathcurveto{\pgfqpoint{4.553633in}{2.109450in}}{\pgfqpoint{4.550100in}{2.107987in}}{\pgfqpoint{4.547495in}{2.105383in}}%
\pgfpathcurveto{\pgfqpoint{4.544891in}{2.102778in}}{\pgfqpoint{4.543428in}{2.099245in}}{\pgfqpoint{4.543428in}{2.095562in}}%
\pgfpathcurveto{\pgfqpoint{4.543428in}{2.091878in}}{\pgfqpoint{4.544891in}{2.088345in}}{\pgfqpoint{4.547495in}{2.085741in}}%
\pgfpathcurveto{\pgfqpoint{4.550100in}{2.083136in}}{\pgfqpoint{4.553633in}{2.081673in}}{\pgfqpoint{4.557316in}{2.081673in}}%
\pgfpathlineto{\pgfqpoint{4.557316in}{2.081673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253059in}{2.603363in}}%
\pgfpathcurveto{\pgfqpoint{5.256743in}{2.603363in}}{\pgfqpoint{5.260276in}{2.604827in}}{\pgfqpoint{5.262880in}{2.607431in}}%
\pgfpathcurveto{\pgfqpoint{5.265485in}{2.610036in}}{\pgfqpoint{5.266948in}{2.613569in}}{\pgfqpoint{5.266948in}{2.617252in}}%
\pgfpathcurveto{\pgfqpoint{5.266948in}{2.620936in}}{\pgfqpoint{5.265485in}{2.624469in}}{\pgfqpoint{5.262880in}{2.627073in}}%
\pgfpathcurveto{\pgfqpoint{5.260276in}{2.629678in}}{\pgfqpoint{5.256743in}{2.631141in}}{\pgfqpoint{5.253059in}{2.631141in}}%
\pgfpathcurveto{\pgfqpoint{5.249376in}{2.631141in}}{\pgfqpoint{5.245843in}{2.629678in}}{\pgfqpoint{5.243239in}{2.627073in}}%
\pgfpathcurveto{\pgfqpoint{5.240634in}{2.624469in}}{\pgfqpoint{5.239171in}{2.620936in}}{\pgfqpoint{5.239171in}{2.617252in}}%
\pgfpathcurveto{\pgfqpoint{5.239171in}{2.613569in}}{\pgfqpoint{5.240634in}{2.610036in}}{\pgfqpoint{5.243239in}{2.607431in}}%
\pgfpathcurveto{\pgfqpoint{5.245843in}{2.604827in}}{\pgfqpoint{5.249376in}{2.603363in}}{\pgfqpoint{5.253059in}{2.603363in}}%
\pgfpathlineto{\pgfqpoint{5.253059in}{2.603363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791897in}{1.959549in}}%
\pgfpathcurveto{\pgfqpoint{4.795581in}{1.959549in}}{\pgfqpoint{4.799114in}{1.961013in}}{\pgfqpoint{4.801718in}{1.963617in}}%
\pgfpathcurveto{\pgfqpoint{4.804323in}{1.966222in}}{\pgfqpoint{4.805786in}{1.969755in}}{\pgfqpoint{4.805786in}{1.973438in}}%
\pgfpathcurveto{\pgfqpoint{4.805786in}{1.977121in}}{\pgfqpoint{4.804323in}{1.980654in}}{\pgfqpoint{4.801718in}{1.983259in}}%
\pgfpathcurveto{\pgfqpoint{4.799114in}{1.985864in}}{\pgfqpoint{4.795581in}{1.987327in}}{\pgfqpoint{4.791897in}{1.987327in}}%
\pgfpathcurveto{\pgfqpoint{4.788214in}{1.987327in}}{\pgfqpoint{4.784681in}{1.985864in}}{\pgfqpoint{4.782076in}{1.983259in}}%
\pgfpathcurveto{\pgfqpoint{4.779472in}{1.980654in}}{\pgfqpoint{4.778008in}{1.977121in}}{\pgfqpoint{4.778008in}{1.973438in}}%
\pgfpathcurveto{\pgfqpoint{4.778008in}{1.969755in}}{\pgfqpoint{4.779472in}{1.966222in}}{\pgfqpoint{4.782076in}{1.963617in}}%
\pgfpathcurveto{\pgfqpoint{4.784681in}{1.961013in}}{\pgfqpoint{4.788214in}{1.959549in}}{\pgfqpoint{4.791897in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{4.791897in}{1.959549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648942in}{1.992549in}}%
\pgfpathcurveto{\pgfqpoint{4.652625in}{1.992549in}}{\pgfqpoint{4.656158in}{1.994012in}}{\pgfqpoint{4.658762in}{1.996617in}}%
\pgfpathcurveto{\pgfqpoint{4.661367in}{1.999221in}}{\pgfqpoint{4.662830in}{2.002754in}}{\pgfqpoint{4.662830in}{2.006437in}}%
\pgfpathcurveto{\pgfqpoint{4.662830in}{2.010121in}}{\pgfqpoint{4.661367in}{2.013654in}}{\pgfqpoint{4.658762in}{2.016258in}}%
\pgfpathcurveto{\pgfqpoint{4.656158in}{2.018863in}}{\pgfqpoint{4.652625in}{2.020326in}}{\pgfqpoint{4.648942in}{2.020326in}}%
\pgfpathcurveto{\pgfqpoint{4.645258in}{2.020326in}}{\pgfqpoint{4.641725in}{2.018863in}}{\pgfqpoint{4.639121in}{2.016258in}}%
\pgfpathcurveto{\pgfqpoint{4.636516in}{2.013654in}}{\pgfqpoint{4.635053in}{2.010121in}}{\pgfqpoint{4.635053in}{2.006437in}}%
\pgfpathcurveto{\pgfqpoint{4.635053in}{2.002754in}}{\pgfqpoint{4.636516in}{1.999221in}}{\pgfqpoint{4.639121in}{1.996617in}}%
\pgfpathcurveto{\pgfqpoint{4.641725in}{1.994012in}}{\pgfqpoint{4.645258in}{1.992549in}}{\pgfqpoint{4.648942in}{1.992549in}}%
\pgfpathlineto{\pgfqpoint{4.648942in}{1.992549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538895in}{2.286047in}}%
\pgfpathcurveto{\pgfqpoint{4.542578in}{2.286047in}}{\pgfqpoint{4.546111in}{2.287510in}}{\pgfqpoint{4.548716in}{2.290114in}}%
\pgfpathcurveto{\pgfqpoint{4.551320in}{2.292719in}}{\pgfqpoint{4.552784in}{2.296252in}}{\pgfqpoint{4.552784in}{2.299935in}}%
\pgfpathcurveto{\pgfqpoint{4.552784in}{2.303619in}}{\pgfqpoint{4.551320in}{2.307152in}}{\pgfqpoint{4.548716in}{2.309756in}}%
\pgfpathcurveto{\pgfqpoint{4.546111in}{2.312361in}}{\pgfqpoint{4.542578in}{2.313824in}}{\pgfqpoint{4.538895in}{2.313824in}}%
\pgfpathcurveto{\pgfqpoint{4.535212in}{2.313824in}}{\pgfqpoint{4.531679in}{2.312361in}}{\pgfqpoint{4.529074in}{2.309756in}}%
\pgfpathcurveto{\pgfqpoint{4.526470in}{2.307152in}}{\pgfqpoint{4.525006in}{2.303619in}}{\pgfqpoint{4.525006in}{2.299935in}}%
\pgfpathcurveto{\pgfqpoint{4.525006in}{2.296252in}}{\pgfqpoint{4.526470in}{2.292719in}}{\pgfqpoint{4.529074in}{2.290114in}}%
\pgfpathcurveto{\pgfqpoint{4.531679in}{2.287510in}}{\pgfqpoint{4.535212in}{2.286047in}}{\pgfqpoint{4.538895in}{2.286047in}}%
\pgfpathlineto{\pgfqpoint{4.538895in}{2.286047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366269in}{2.053536in}}%
\pgfpathcurveto{\pgfqpoint{5.369953in}{2.053536in}}{\pgfqpoint{5.373486in}{2.054999in}}{\pgfqpoint{5.376090in}{2.057604in}}%
\pgfpathcurveto{\pgfqpoint{5.378695in}{2.060208in}}{\pgfqpoint{5.380158in}{2.063741in}}{\pgfqpoint{5.380158in}{2.067424in}}%
\pgfpathcurveto{\pgfqpoint{5.380158in}{2.071108in}}{\pgfqpoint{5.378695in}{2.074641in}}{\pgfqpoint{5.376090in}{2.077245in}}%
\pgfpathcurveto{\pgfqpoint{5.373486in}{2.079850in}}{\pgfqpoint{5.369953in}{2.081313in}}{\pgfqpoint{5.366269in}{2.081313in}}%
\pgfpathcurveto{\pgfqpoint{5.362586in}{2.081313in}}{\pgfqpoint{5.359053in}{2.079850in}}{\pgfqpoint{5.356448in}{2.077245in}}%
\pgfpathcurveto{\pgfqpoint{5.353844in}{2.074641in}}{\pgfqpoint{5.352380in}{2.071108in}}{\pgfqpoint{5.352380in}{2.067424in}}%
\pgfpathcurveto{\pgfqpoint{5.352380in}{2.063741in}}{\pgfqpoint{5.353844in}{2.060208in}}{\pgfqpoint{5.356448in}{2.057604in}}%
\pgfpathcurveto{\pgfqpoint{5.359053in}{2.054999in}}{\pgfqpoint{5.362586in}{2.053536in}}{\pgfqpoint{5.366269in}{2.053536in}}%
\pgfpathlineto{\pgfqpoint{5.366269in}{2.053536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249006in}{2.561488in}}%
\pgfpathcurveto{\pgfqpoint{5.252690in}{2.561488in}}{\pgfqpoint{5.256223in}{2.562951in}}{\pgfqpoint{5.258827in}{2.565556in}}%
\pgfpathcurveto{\pgfqpoint{5.261432in}{2.568160in}}{\pgfqpoint{5.262895in}{2.571693in}}{\pgfqpoint{5.262895in}{2.575377in}}%
\pgfpathcurveto{\pgfqpoint{5.262895in}{2.579060in}}{\pgfqpoint{5.261432in}{2.582593in}}{\pgfqpoint{5.258827in}{2.585198in}}%
\pgfpathcurveto{\pgfqpoint{5.256223in}{2.587802in}}{\pgfqpoint{5.252690in}{2.589266in}}{\pgfqpoint{5.249006in}{2.589266in}}%
\pgfpathcurveto{\pgfqpoint{5.245323in}{2.589266in}}{\pgfqpoint{5.241790in}{2.587802in}}{\pgfqpoint{5.239185in}{2.585198in}}%
\pgfpathcurveto{\pgfqpoint{5.236581in}{2.582593in}}{\pgfqpoint{5.235117in}{2.579060in}}{\pgfqpoint{5.235117in}{2.575377in}}%
\pgfpathcurveto{\pgfqpoint{5.235117in}{2.571693in}}{\pgfqpoint{5.236581in}{2.568160in}}{\pgfqpoint{5.239185in}{2.565556in}}%
\pgfpathcurveto{\pgfqpoint{5.241790in}{2.562951in}}{\pgfqpoint{5.245323in}{2.561488in}}{\pgfqpoint{5.249006in}{2.561488in}}%
\pgfpathlineto{\pgfqpoint{5.249006in}{2.561488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298450in}{2.075364in}}%
\pgfpathcurveto{\pgfqpoint{5.302133in}{2.075364in}}{\pgfqpoint{5.305666in}{2.076827in}}{\pgfqpoint{5.308271in}{2.079432in}}%
\pgfpathcurveto{\pgfqpoint{5.310875in}{2.082036in}}{\pgfqpoint{5.312339in}{2.085569in}}{\pgfqpoint{5.312339in}{2.089253in}}%
\pgfpathcurveto{\pgfqpoint{5.312339in}{2.092936in}}{\pgfqpoint{5.310875in}{2.096469in}}{\pgfqpoint{5.308271in}{2.099074in}}%
\pgfpathcurveto{\pgfqpoint{5.305666in}{2.101678in}}{\pgfqpoint{5.302133in}{2.103142in}}{\pgfqpoint{5.298450in}{2.103142in}}%
\pgfpathcurveto{\pgfqpoint{5.294766in}{2.103142in}}{\pgfqpoint{5.291233in}{2.101678in}}{\pgfqpoint{5.288629in}{2.099074in}}%
\pgfpathcurveto{\pgfqpoint{5.286024in}{2.096469in}}{\pgfqpoint{5.284561in}{2.092936in}}{\pgfqpoint{5.284561in}{2.089253in}}%
\pgfpathcurveto{\pgfqpoint{5.284561in}{2.085569in}}{\pgfqpoint{5.286024in}{2.082036in}}{\pgfqpoint{5.288629in}{2.079432in}}%
\pgfpathcurveto{\pgfqpoint{5.291233in}{2.076827in}}{\pgfqpoint{5.294766in}{2.075364in}}{\pgfqpoint{5.298450in}{2.075364in}}%
\pgfpathlineto{\pgfqpoint{5.298450in}{2.075364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760707in}{1.897232in}}%
\pgfpathcurveto{\pgfqpoint{4.764390in}{1.897232in}}{\pgfqpoint{4.767924in}{1.898695in}}{\pgfqpoint{4.770528in}{1.901300in}}%
\pgfpathcurveto{\pgfqpoint{4.773133in}{1.903905in}}{\pgfqpoint{4.774596in}{1.907438in}}{\pgfqpoint{4.774596in}{1.911121in}}%
\pgfpathcurveto{\pgfqpoint{4.774596in}{1.914804in}}{\pgfqpoint{4.773133in}{1.918337in}}{\pgfqpoint{4.770528in}{1.920942in}}%
\pgfpathcurveto{\pgfqpoint{4.767924in}{1.923546in}}{\pgfqpoint{4.764390in}{1.925010in}}{\pgfqpoint{4.760707in}{1.925010in}}%
\pgfpathcurveto{\pgfqpoint{4.757024in}{1.925010in}}{\pgfqpoint{4.753491in}{1.923546in}}{\pgfqpoint{4.750886in}{1.920942in}}%
\pgfpathcurveto{\pgfqpoint{4.748282in}{1.918337in}}{\pgfqpoint{4.746818in}{1.914804in}}{\pgfqpoint{4.746818in}{1.911121in}}%
\pgfpathcurveto{\pgfqpoint{4.746818in}{1.907438in}}{\pgfqpoint{4.748282in}{1.903905in}}{\pgfqpoint{4.750886in}{1.901300in}}%
\pgfpathcurveto{\pgfqpoint{4.753491in}{1.898695in}}{\pgfqpoint{4.757024in}{1.897232in}}{\pgfqpoint{4.760707in}{1.897232in}}%
\pgfpathlineto{\pgfqpoint{4.760707in}{1.897232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236187in}{2.024306in}}%
\pgfpathcurveto{\pgfqpoint{5.239871in}{2.024306in}}{\pgfqpoint{5.243404in}{2.025770in}}{\pgfqpoint{5.246008in}{2.028374in}}%
\pgfpathcurveto{\pgfqpoint{5.248613in}{2.030979in}}{\pgfqpoint{5.250076in}{2.034512in}}{\pgfqpoint{5.250076in}{2.038195in}}%
\pgfpathcurveto{\pgfqpoint{5.250076in}{2.041878in}}{\pgfqpoint{5.248613in}{2.045411in}}{\pgfqpoint{5.246008in}{2.048016in}}%
\pgfpathcurveto{\pgfqpoint{5.243404in}{2.050621in}}{\pgfqpoint{5.239871in}{2.052084in}}{\pgfqpoint{5.236187in}{2.052084in}}%
\pgfpathcurveto{\pgfqpoint{5.232504in}{2.052084in}}{\pgfqpoint{5.228971in}{2.050621in}}{\pgfqpoint{5.226366in}{2.048016in}}%
\pgfpathcurveto{\pgfqpoint{5.223762in}{2.045411in}}{\pgfqpoint{5.222298in}{2.041878in}}{\pgfqpoint{5.222298in}{2.038195in}}%
\pgfpathcurveto{\pgfqpoint{5.222298in}{2.034512in}}{\pgfqpoint{5.223762in}{2.030979in}}{\pgfqpoint{5.226366in}{2.028374in}}%
\pgfpathcurveto{\pgfqpoint{5.228971in}{2.025770in}}{\pgfqpoint{5.232504in}{2.024306in}}{\pgfqpoint{5.236187in}{2.024306in}}%
\pgfpathlineto{\pgfqpoint{5.236187in}{2.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710823in}{1.879524in}}%
\pgfpathcurveto{\pgfqpoint{4.714507in}{1.879524in}}{\pgfqpoint{4.718040in}{1.880988in}}{\pgfqpoint{4.720644in}{1.883592in}}%
\pgfpathcurveto{\pgfqpoint{4.723249in}{1.886197in}}{\pgfqpoint{4.724712in}{1.889730in}}{\pgfqpoint{4.724712in}{1.893413in}}%
\pgfpathcurveto{\pgfqpoint{4.724712in}{1.897097in}}{\pgfqpoint{4.723249in}{1.900630in}}{\pgfqpoint{4.720644in}{1.903234in}}%
\pgfpathcurveto{\pgfqpoint{4.718040in}{1.905839in}}{\pgfqpoint{4.714507in}{1.907302in}}{\pgfqpoint{4.710823in}{1.907302in}}%
\pgfpathcurveto{\pgfqpoint{4.707140in}{1.907302in}}{\pgfqpoint{4.703607in}{1.905839in}}{\pgfqpoint{4.701002in}{1.903234in}}%
\pgfpathcurveto{\pgfqpoint{4.698398in}{1.900630in}}{\pgfqpoint{4.696934in}{1.897097in}}{\pgfqpoint{4.696934in}{1.893413in}}%
\pgfpathcurveto{\pgfqpoint{4.696934in}{1.889730in}}{\pgfqpoint{4.698398in}{1.886197in}}{\pgfqpoint{4.701002in}{1.883592in}}%
\pgfpathcurveto{\pgfqpoint{4.703607in}{1.880988in}}{\pgfqpoint{4.707140in}{1.879524in}}{\pgfqpoint{4.710823in}{1.879524in}}%
\pgfpathlineto{\pgfqpoint{4.710823in}{1.879524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796641in}{1.939993in}}%
\pgfpathcurveto{\pgfqpoint{4.800325in}{1.939993in}}{\pgfqpoint{4.803858in}{1.941456in}}{\pgfqpoint{4.806462in}{1.944061in}}%
\pgfpathcurveto{\pgfqpoint{4.809067in}{1.946665in}}{\pgfqpoint{4.810530in}{1.950198in}}{\pgfqpoint{4.810530in}{1.953882in}}%
\pgfpathcurveto{\pgfqpoint{4.810530in}{1.957565in}}{\pgfqpoint{4.809067in}{1.961098in}}{\pgfqpoint{4.806462in}{1.963703in}}%
\pgfpathcurveto{\pgfqpoint{4.803858in}{1.966307in}}{\pgfqpoint{4.800325in}{1.967771in}}{\pgfqpoint{4.796641in}{1.967771in}}%
\pgfpathcurveto{\pgfqpoint{4.792958in}{1.967771in}}{\pgfqpoint{4.789425in}{1.966307in}}{\pgfqpoint{4.786820in}{1.963703in}}%
\pgfpathcurveto{\pgfqpoint{4.784216in}{1.961098in}}{\pgfqpoint{4.782752in}{1.957565in}}{\pgfqpoint{4.782752in}{1.953882in}}%
\pgfpathcurveto{\pgfqpoint{4.782752in}{1.950198in}}{\pgfqpoint{4.784216in}{1.946665in}}{\pgfqpoint{4.786820in}{1.944061in}}%
\pgfpathcurveto{\pgfqpoint{4.789425in}{1.941456in}}{\pgfqpoint{4.792958in}{1.939993in}}{\pgfqpoint{4.796641in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{4.796641in}{1.939993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652771in}{2.604012in}}%
\pgfpathcurveto{\pgfqpoint{4.656454in}{2.604012in}}{\pgfqpoint{4.659987in}{2.605475in}}{\pgfqpoint{4.662592in}{2.608080in}}%
\pgfpathcurveto{\pgfqpoint{4.665196in}{2.610684in}}{\pgfqpoint{4.666659in}{2.614217in}}{\pgfqpoint{4.666659in}{2.617901in}}%
\pgfpathcurveto{\pgfqpoint{4.666659in}{2.621584in}}{\pgfqpoint{4.665196in}{2.625117in}}{\pgfqpoint{4.662592in}{2.627722in}}%
\pgfpathcurveto{\pgfqpoint{4.659987in}{2.630326in}}{\pgfqpoint{4.656454in}{2.631790in}}{\pgfqpoint{4.652771in}{2.631790in}}%
\pgfpathcurveto{\pgfqpoint{4.649087in}{2.631790in}}{\pgfqpoint{4.645554in}{2.630326in}}{\pgfqpoint{4.642950in}{2.627722in}}%
\pgfpathcurveto{\pgfqpoint{4.640345in}{2.625117in}}{\pgfqpoint{4.638882in}{2.621584in}}{\pgfqpoint{4.638882in}{2.617901in}}%
\pgfpathcurveto{\pgfqpoint{4.638882in}{2.614217in}}{\pgfqpoint{4.640345in}{2.610684in}}{\pgfqpoint{4.642950in}{2.608080in}}%
\pgfpathcurveto{\pgfqpoint{4.645554in}{2.605475in}}{\pgfqpoint{4.649087in}{2.604012in}}{\pgfqpoint{4.652771in}{2.604012in}}%
\pgfpathlineto{\pgfqpoint{4.652771in}{2.604012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639146in}{2.510114in}}%
\pgfpathcurveto{\pgfqpoint{4.642830in}{2.510114in}}{\pgfqpoint{4.646363in}{2.511578in}}{\pgfqpoint{4.648967in}{2.514182in}}%
\pgfpathcurveto{\pgfqpoint{4.651572in}{2.516787in}}{\pgfqpoint{4.653035in}{2.520320in}}{\pgfqpoint{4.653035in}{2.524003in}}%
\pgfpathcurveto{\pgfqpoint{4.653035in}{2.527687in}}{\pgfqpoint{4.651572in}{2.531220in}}{\pgfqpoint{4.648967in}{2.533824in}}%
\pgfpathcurveto{\pgfqpoint{4.646363in}{2.536429in}}{\pgfqpoint{4.642830in}{2.537892in}}{\pgfqpoint{4.639146in}{2.537892in}}%
\pgfpathcurveto{\pgfqpoint{4.635463in}{2.537892in}}{\pgfqpoint{4.631930in}{2.536429in}}{\pgfqpoint{4.629325in}{2.533824in}}%
\pgfpathcurveto{\pgfqpoint{4.626721in}{2.531220in}}{\pgfqpoint{4.625257in}{2.527687in}}{\pgfqpoint{4.625257in}{2.524003in}}%
\pgfpathcurveto{\pgfqpoint{4.625257in}{2.520320in}}{\pgfqpoint{4.626721in}{2.516787in}}{\pgfqpoint{4.629325in}{2.514182in}}%
\pgfpathcurveto{\pgfqpoint{4.631930in}{2.511578in}}{\pgfqpoint{4.635463in}{2.510114in}}{\pgfqpoint{4.639146in}{2.510114in}}%
\pgfpathlineto{\pgfqpoint{4.639146in}{2.510114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773516in}{2.598260in}}%
\pgfpathcurveto{\pgfqpoint{4.777199in}{2.598260in}}{\pgfqpoint{4.780732in}{2.599724in}}{\pgfqpoint{4.783336in}{2.602328in}}%
\pgfpathcurveto{\pgfqpoint{4.785941in}{2.604933in}}{\pgfqpoint{4.787404in}{2.608466in}}{\pgfqpoint{4.787404in}{2.612149in}}%
\pgfpathcurveto{\pgfqpoint{4.787404in}{2.615833in}}{\pgfqpoint{4.785941in}{2.619366in}}{\pgfqpoint{4.783336in}{2.621970in}}%
\pgfpathcurveto{\pgfqpoint{4.780732in}{2.624575in}}{\pgfqpoint{4.777199in}{2.626038in}}{\pgfqpoint{4.773516in}{2.626038in}}%
\pgfpathcurveto{\pgfqpoint{4.769832in}{2.626038in}}{\pgfqpoint{4.766299in}{2.624575in}}{\pgfqpoint{4.763695in}{2.621970in}}%
\pgfpathcurveto{\pgfqpoint{4.761090in}{2.619366in}}{\pgfqpoint{4.759627in}{2.615833in}}{\pgfqpoint{4.759627in}{2.612149in}}%
\pgfpathcurveto{\pgfqpoint{4.759627in}{2.608466in}}{\pgfqpoint{4.761090in}{2.604933in}}{\pgfqpoint{4.763695in}{2.602328in}}%
\pgfpathcurveto{\pgfqpoint{4.766299in}{2.599724in}}{\pgfqpoint{4.769832in}{2.598260in}}{\pgfqpoint{4.773516in}{2.598260in}}%
\pgfpathlineto{\pgfqpoint{4.773516in}{2.598260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188590in}{2.437972in}}%
\pgfpathcurveto{\pgfqpoint{5.192274in}{2.437972in}}{\pgfqpoint{5.195807in}{2.439435in}}{\pgfqpoint{5.198411in}{2.442040in}}%
\pgfpathcurveto{\pgfqpoint{5.201016in}{2.444644in}}{\pgfqpoint{5.202479in}{2.448177in}}{\pgfqpoint{5.202479in}{2.451861in}}%
\pgfpathcurveto{\pgfqpoint{5.202479in}{2.455544in}}{\pgfqpoint{5.201016in}{2.459077in}}{\pgfqpoint{5.198411in}{2.461682in}}%
\pgfpathcurveto{\pgfqpoint{5.195807in}{2.464286in}}{\pgfqpoint{5.192274in}{2.465750in}}{\pgfqpoint{5.188590in}{2.465750in}}%
\pgfpathcurveto{\pgfqpoint{5.184907in}{2.465750in}}{\pgfqpoint{5.181374in}{2.464286in}}{\pgfqpoint{5.178769in}{2.461682in}}%
\pgfpathcurveto{\pgfqpoint{5.176165in}{2.459077in}}{\pgfqpoint{5.174701in}{2.455544in}}{\pgfqpoint{5.174701in}{2.451861in}}%
\pgfpathcurveto{\pgfqpoint{5.174701in}{2.448177in}}{\pgfqpoint{5.176165in}{2.444644in}}{\pgfqpoint{5.178769in}{2.442040in}}%
\pgfpathcurveto{\pgfqpoint{5.181374in}{2.439435in}}{\pgfqpoint{5.184907in}{2.437972in}}{\pgfqpoint{5.188590in}{2.437972in}}%
\pgfpathlineto{\pgfqpoint{5.188590in}{2.437972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551921in}{2.106290in}}%
\pgfpathcurveto{\pgfqpoint{4.555605in}{2.106290in}}{\pgfqpoint{4.559138in}{2.107753in}}{\pgfqpoint{4.561742in}{2.110358in}}%
\pgfpathcurveto{\pgfqpoint{4.564347in}{2.112962in}}{\pgfqpoint{4.565810in}{2.116495in}}{\pgfqpoint{4.565810in}{2.120179in}}%
\pgfpathcurveto{\pgfqpoint{4.565810in}{2.123862in}}{\pgfqpoint{4.564347in}{2.127395in}}{\pgfqpoint{4.561742in}{2.130000in}}%
\pgfpathcurveto{\pgfqpoint{4.559138in}{2.132604in}}{\pgfqpoint{4.555605in}{2.134067in}}{\pgfqpoint{4.551921in}{2.134067in}}%
\pgfpathcurveto{\pgfqpoint{4.548238in}{2.134067in}}{\pgfqpoint{4.544705in}{2.132604in}}{\pgfqpoint{4.542101in}{2.130000in}}%
\pgfpathcurveto{\pgfqpoint{4.539496in}{2.127395in}}{\pgfqpoint{4.538033in}{2.123862in}}{\pgfqpoint{4.538033in}{2.120179in}}%
\pgfpathcurveto{\pgfqpoint{4.538033in}{2.116495in}}{\pgfqpoint{4.539496in}{2.112962in}}{\pgfqpoint{4.542101in}{2.110358in}}%
\pgfpathcurveto{\pgfqpoint{4.544705in}{2.107753in}}{\pgfqpoint{4.548238in}{2.106290in}}{\pgfqpoint{4.551921in}{2.106290in}}%
\pgfpathlineto{\pgfqpoint{4.551921in}{2.106290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246450in}{2.623703in}}%
\pgfpathcurveto{\pgfqpoint{5.250133in}{2.623703in}}{\pgfqpoint{5.253666in}{2.625166in}}{\pgfqpoint{5.256271in}{2.627771in}}%
\pgfpathcurveto{\pgfqpoint{5.258875in}{2.630375in}}{\pgfqpoint{5.260339in}{2.633908in}}{\pgfqpoint{5.260339in}{2.637592in}}%
\pgfpathcurveto{\pgfqpoint{5.260339in}{2.641275in}}{\pgfqpoint{5.258875in}{2.644808in}}{\pgfqpoint{5.256271in}{2.647413in}}%
\pgfpathcurveto{\pgfqpoint{5.253666in}{2.650017in}}{\pgfqpoint{5.250133in}{2.651481in}}{\pgfqpoint{5.246450in}{2.651481in}}%
\pgfpathcurveto{\pgfqpoint{5.242766in}{2.651481in}}{\pgfqpoint{5.239233in}{2.650017in}}{\pgfqpoint{5.236629in}{2.647413in}}%
\pgfpathcurveto{\pgfqpoint{5.234024in}{2.644808in}}{\pgfqpoint{5.232561in}{2.641275in}}{\pgfqpoint{5.232561in}{2.637592in}}%
\pgfpathcurveto{\pgfqpoint{5.232561in}{2.633908in}}{\pgfqpoint{5.234024in}{2.630375in}}{\pgfqpoint{5.236629in}{2.627771in}}%
\pgfpathcurveto{\pgfqpoint{5.239233in}{2.625166in}}{\pgfqpoint{5.242766in}{2.623703in}}{\pgfqpoint{5.246450in}{2.623703in}}%
\pgfpathlineto{\pgfqpoint{5.246450in}{2.623703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324851in}{2.278222in}}%
\pgfpathcurveto{\pgfqpoint{5.328534in}{2.278222in}}{\pgfqpoint{5.332067in}{2.279685in}}{\pgfqpoint{5.334672in}{2.282290in}}%
\pgfpathcurveto{\pgfqpoint{5.337276in}{2.284894in}}{\pgfqpoint{5.338740in}{2.288427in}}{\pgfqpoint{5.338740in}{2.292111in}}%
\pgfpathcurveto{\pgfqpoint{5.338740in}{2.295794in}}{\pgfqpoint{5.337276in}{2.299327in}}{\pgfqpoint{5.334672in}{2.301932in}}%
\pgfpathcurveto{\pgfqpoint{5.332067in}{2.304536in}}{\pgfqpoint{5.328534in}{2.306000in}}{\pgfqpoint{5.324851in}{2.306000in}}%
\pgfpathcurveto{\pgfqpoint{5.321167in}{2.306000in}}{\pgfqpoint{5.317634in}{2.304536in}}{\pgfqpoint{5.315030in}{2.301932in}}%
\pgfpathcurveto{\pgfqpoint{5.312425in}{2.299327in}}{\pgfqpoint{5.310962in}{2.295794in}}{\pgfqpoint{5.310962in}{2.292111in}}%
\pgfpathcurveto{\pgfqpoint{5.310962in}{2.288427in}}{\pgfqpoint{5.312425in}{2.284894in}}{\pgfqpoint{5.315030in}{2.282290in}}%
\pgfpathcurveto{\pgfqpoint{5.317634in}{2.279685in}}{\pgfqpoint{5.321167in}{2.278222in}}{\pgfqpoint{5.324851in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{2.278222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118154in}{2.119783in}}%
\pgfpathcurveto{\pgfqpoint{5.121838in}{2.119783in}}{\pgfqpoint{5.125371in}{2.121246in}}{\pgfqpoint{5.127975in}{2.123851in}}%
\pgfpathcurveto{\pgfqpoint{5.130580in}{2.126455in}}{\pgfqpoint{5.132043in}{2.129988in}}{\pgfqpoint{5.132043in}{2.133672in}}%
\pgfpathcurveto{\pgfqpoint{5.132043in}{2.137355in}}{\pgfqpoint{5.130580in}{2.140888in}}{\pgfqpoint{5.127975in}{2.143493in}}%
\pgfpathcurveto{\pgfqpoint{5.125371in}{2.146097in}}{\pgfqpoint{5.121838in}{2.147561in}}{\pgfqpoint{5.118154in}{2.147561in}}%
\pgfpathcurveto{\pgfqpoint{5.114471in}{2.147561in}}{\pgfqpoint{5.110938in}{2.146097in}}{\pgfqpoint{5.108333in}{2.143493in}}%
\pgfpathcurveto{\pgfqpoint{5.105729in}{2.140888in}}{\pgfqpoint{5.104265in}{2.137355in}}{\pgfqpoint{5.104265in}{2.133672in}}%
\pgfpathcurveto{\pgfqpoint{5.104265in}{2.129988in}}{\pgfqpoint{5.105729in}{2.126455in}}{\pgfqpoint{5.108333in}{2.123851in}}%
\pgfpathcurveto{\pgfqpoint{5.110938in}{2.121246in}}{\pgfqpoint{5.114471in}{2.119783in}}{\pgfqpoint{5.118154in}{2.119783in}}%
\pgfpathlineto{\pgfqpoint{5.118154in}{2.119783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351820in}{2.584958in}}%
\pgfpathcurveto{\pgfqpoint{5.355504in}{2.584958in}}{\pgfqpoint{5.359037in}{2.586421in}}{\pgfqpoint{5.361641in}{2.589026in}}%
\pgfpathcurveto{\pgfqpoint{5.364246in}{2.591630in}}{\pgfqpoint{5.365709in}{2.595163in}}{\pgfqpoint{5.365709in}{2.598847in}}%
\pgfpathcurveto{\pgfqpoint{5.365709in}{2.602530in}}{\pgfqpoint{5.364246in}{2.606063in}}{\pgfqpoint{5.361641in}{2.608668in}}%
\pgfpathcurveto{\pgfqpoint{5.359037in}{2.611272in}}{\pgfqpoint{5.355504in}{2.612736in}}{\pgfqpoint{5.351820in}{2.612736in}}%
\pgfpathcurveto{\pgfqpoint{5.348137in}{2.612736in}}{\pgfqpoint{5.344604in}{2.611272in}}{\pgfqpoint{5.341999in}{2.608668in}}%
\pgfpathcurveto{\pgfqpoint{5.339395in}{2.606063in}}{\pgfqpoint{5.337931in}{2.602530in}}{\pgfqpoint{5.337931in}{2.598847in}}%
\pgfpathcurveto{\pgfqpoint{5.337931in}{2.595163in}}{\pgfqpoint{5.339395in}{2.591630in}}{\pgfqpoint{5.341999in}{2.589026in}}%
\pgfpathcurveto{\pgfqpoint{5.344604in}{2.586421in}}{\pgfqpoint{5.348137in}{2.584958in}}{\pgfqpoint{5.351820in}{2.584958in}}%
\pgfpathlineto{\pgfqpoint{5.351820in}{2.584958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626042in}{1.970290in}}%
\pgfpathcurveto{\pgfqpoint{4.629725in}{1.970290in}}{\pgfqpoint{4.633258in}{1.971753in}}{\pgfqpoint{4.635863in}{1.974358in}}%
\pgfpathcurveto{\pgfqpoint{4.638467in}{1.976962in}}{\pgfqpoint{4.639931in}{1.980495in}}{\pgfqpoint{4.639931in}{1.984179in}}%
\pgfpathcurveto{\pgfqpoint{4.639931in}{1.987862in}}{\pgfqpoint{4.638467in}{1.991395in}}{\pgfqpoint{4.635863in}{1.994000in}}%
\pgfpathcurveto{\pgfqpoint{4.633258in}{1.996604in}}{\pgfqpoint{4.629725in}{1.998068in}}{\pgfqpoint{4.626042in}{1.998068in}}%
\pgfpathcurveto{\pgfqpoint{4.622359in}{1.998068in}}{\pgfqpoint{4.618826in}{1.996604in}}{\pgfqpoint{4.616221in}{1.994000in}}%
\pgfpathcurveto{\pgfqpoint{4.613616in}{1.991395in}}{\pgfqpoint{4.612153in}{1.987862in}}{\pgfqpoint{4.612153in}{1.984179in}}%
\pgfpathcurveto{\pgfqpoint{4.612153in}{1.980495in}}{\pgfqpoint{4.613616in}{1.976962in}}{\pgfqpoint{4.616221in}{1.974358in}}%
\pgfpathcurveto{\pgfqpoint{4.618826in}{1.971753in}}{\pgfqpoint{4.622359in}{1.970290in}}{\pgfqpoint{4.626042in}{1.970290in}}%
\pgfpathlineto{\pgfqpoint{4.626042in}{1.970290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828595in}{1.927875in}}%
\pgfpathcurveto{\pgfqpoint{4.832278in}{1.927875in}}{\pgfqpoint{4.835811in}{1.929338in}}{\pgfqpoint{4.838416in}{1.931943in}}%
\pgfpathcurveto{\pgfqpoint{4.841020in}{1.934548in}}{\pgfqpoint{4.842484in}{1.938081in}}{\pgfqpoint{4.842484in}{1.941764in}}%
\pgfpathcurveto{\pgfqpoint{4.842484in}{1.945447in}}{\pgfqpoint{4.841020in}{1.948980in}}{\pgfqpoint{4.838416in}{1.951585in}}%
\pgfpathcurveto{\pgfqpoint{4.835811in}{1.954189in}}{\pgfqpoint{4.832278in}{1.955653in}}{\pgfqpoint{4.828595in}{1.955653in}}%
\pgfpathcurveto{\pgfqpoint{4.824911in}{1.955653in}}{\pgfqpoint{4.821378in}{1.954189in}}{\pgfqpoint{4.818774in}{1.951585in}}%
\pgfpathcurveto{\pgfqpoint{4.816169in}{1.948980in}}{\pgfqpoint{4.814706in}{1.945447in}}{\pgfqpoint{4.814706in}{1.941764in}}%
\pgfpathcurveto{\pgfqpoint{4.814706in}{1.938081in}}{\pgfqpoint{4.816169in}{1.934548in}}{\pgfqpoint{4.818774in}{1.931943in}}%
\pgfpathcurveto{\pgfqpoint{4.821378in}{1.929338in}}{\pgfqpoint{4.824911in}{1.927875in}}{\pgfqpoint{4.828595in}{1.927875in}}%
\pgfpathlineto{\pgfqpoint{4.828595in}{1.927875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224945in}{1.941295in}}%
\pgfpathcurveto{\pgfqpoint{5.228628in}{1.941295in}}{\pgfqpoint{5.232161in}{1.942759in}}{\pgfqpoint{5.234766in}{1.945363in}}%
\pgfpathcurveto{\pgfqpoint{5.237370in}{1.947968in}}{\pgfqpoint{5.238834in}{1.951501in}}{\pgfqpoint{5.238834in}{1.955184in}}%
\pgfpathcurveto{\pgfqpoint{5.238834in}{1.958867in}}{\pgfqpoint{5.237370in}{1.962400in}}{\pgfqpoint{5.234766in}{1.965005in}}%
\pgfpathcurveto{\pgfqpoint{5.232161in}{1.967610in}}{\pgfqpoint{5.228628in}{1.969073in}}{\pgfqpoint{5.224945in}{1.969073in}}%
\pgfpathcurveto{\pgfqpoint{5.221261in}{1.969073in}}{\pgfqpoint{5.217728in}{1.967610in}}{\pgfqpoint{5.215124in}{1.965005in}}%
\pgfpathcurveto{\pgfqpoint{5.212519in}{1.962400in}}{\pgfqpoint{5.211056in}{1.958867in}}{\pgfqpoint{5.211056in}{1.955184in}}%
\pgfpathcurveto{\pgfqpoint{5.211056in}{1.951501in}}{\pgfqpoint{5.212519in}{1.947968in}}{\pgfqpoint{5.215124in}{1.945363in}}%
\pgfpathcurveto{\pgfqpoint{5.217728in}{1.942759in}}{\pgfqpoint{5.221261in}{1.941295in}}{\pgfqpoint{5.224945in}{1.941295in}}%
\pgfpathlineto{\pgfqpoint{5.224945in}{1.941295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242933in}{2.652700in}}%
\pgfpathcurveto{\pgfqpoint{5.246616in}{2.652700in}}{\pgfqpoint{5.250149in}{2.654164in}}{\pgfqpoint{5.252754in}{2.656768in}}%
\pgfpathcurveto{\pgfqpoint{5.255358in}{2.659373in}}{\pgfqpoint{5.256822in}{2.662906in}}{\pgfqpoint{5.256822in}{2.666589in}}%
\pgfpathcurveto{\pgfqpoint{5.256822in}{2.670273in}}{\pgfqpoint{5.255358in}{2.673806in}}{\pgfqpoint{5.252754in}{2.676410in}}%
\pgfpathcurveto{\pgfqpoint{5.250149in}{2.679015in}}{\pgfqpoint{5.246616in}{2.680478in}}{\pgfqpoint{5.242933in}{2.680478in}}%
\pgfpathcurveto{\pgfqpoint{5.239250in}{2.680478in}}{\pgfqpoint{5.235717in}{2.679015in}}{\pgfqpoint{5.233112in}{2.676410in}}%
\pgfpathcurveto{\pgfqpoint{5.230507in}{2.673806in}}{\pgfqpoint{5.229044in}{2.670273in}}{\pgfqpoint{5.229044in}{2.666589in}}%
\pgfpathcurveto{\pgfqpoint{5.229044in}{2.662906in}}{\pgfqpoint{5.230507in}{2.659373in}}{\pgfqpoint{5.233112in}{2.656768in}}%
\pgfpathcurveto{\pgfqpoint{5.235717in}{2.654164in}}{\pgfqpoint{5.239250in}{2.652700in}}{\pgfqpoint{5.242933in}{2.652700in}}%
\pgfpathlineto{\pgfqpoint{5.242933in}{2.652700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713599in}{2.566492in}}%
\pgfpathcurveto{\pgfqpoint{4.717282in}{2.566492in}}{\pgfqpoint{4.720815in}{2.567955in}}{\pgfqpoint{4.723420in}{2.570560in}}%
\pgfpathcurveto{\pgfqpoint{4.726024in}{2.573164in}}{\pgfqpoint{4.727488in}{2.576697in}}{\pgfqpoint{4.727488in}{2.580381in}}%
\pgfpathcurveto{\pgfqpoint{4.727488in}{2.584064in}}{\pgfqpoint{4.726024in}{2.587597in}}{\pgfqpoint{4.723420in}{2.590201in}}%
\pgfpathcurveto{\pgfqpoint{4.720815in}{2.592806in}}{\pgfqpoint{4.717282in}{2.594269in}}{\pgfqpoint{4.713599in}{2.594269in}}%
\pgfpathcurveto{\pgfqpoint{4.709915in}{2.594269in}}{\pgfqpoint{4.706382in}{2.592806in}}{\pgfqpoint{4.703778in}{2.590201in}}%
\pgfpathcurveto{\pgfqpoint{4.701173in}{2.587597in}}{\pgfqpoint{4.699710in}{2.584064in}}{\pgfqpoint{4.699710in}{2.580381in}}%
\pgfpathcurveto{\pgfqpoint{4.699710in}{2.576697in}}{\pgfqpoint{4.701173in}{2.573164in}}{\pgfqpoint{4.703778in}{2.570560in}}%
\pgfpathcurveto{\pgfqpoint{4.706382in}{2.567955in}}{\pgfqpoint{4.709915in}{2.566492in}}{\pgfqpoint{4.713599in}{2.566492in}}%
\pgfpathlineto{\pgfqpoint{4.713599in}{2.566492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704866in}{2.569778in}}%
\pgfpathcurveto{\pgfqpoint{4.708549in}{2.569778in}}{\pgfqpoint{4.712082in}{2.571242in}}{\pgfqpoint{4.714687in}{2.573846in}}%
\pgfpathcurveto{\pgfqpoint{4.717291in}{2.576451in}}{\pgfqpoint{4.718754in}{2.579984in}}{\pgfqpoint{4.718754in}{2.583667in}}%
\pgfpathcurveto{\pgfqpoint{4.718754in}{2.587350in}}{\pgfqpoint{4.717291in}{2.590883in}}{\pgfqpoint{4.714687in}{2.593488in}}%
\pgfpathcurveto{\pgfqpoint{4.712082in}{2.596092in}}{\pgfqpoint{4.708549in}{2.597556in}}{\pgfqpoint{4.704866in}{2.597556in}}%
\pgfpathcurveto{\pgfqpoint{4.701182in}{2.597556in}}{\pgfqpoint{4.697649in}{2.596092in}}{\pgfqpoint{4.695045in}{2.593488in}}%
\pgfpathcurveto{\pgfqpoint{4.692440in}{2.590883in}}{\pgfqpoint{4.690977in}{2.587350in}}{\pgfqpoint{4.690977in}{2.583667in}}%
\pgfpathcurveto{\pgfqpoint{4.690977in}{2.579984in}}{\pgfqpoint{4.692440in}{2.576451in}}{\pgfqpoint{4.695045in}{2.573846in}}%
\pgfpathcurveto{\pgfqpoint{4.697649in}{2.571242in}}{\pgfqpoint{4.701182in}{2.569778in}}{\pgfqpoint{4.704866in}{2.569778in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{2.569778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126536in}{1.972952in}}%
\pgfpathcurveto{\pgfqpoint{5.130219in}{1.972952in}}{\pgfqpoint{5.133752in}{1.974416in}}{\pgfqpoint{5.136357in}{1.977020in}}%
\pgfpathcurveto{\pgfqpoint{5.138962in}{1.979625in}}{\pgfqpoint{5.140425in}{1.983158in}}{\pgfqpoint{5.140425in}{1.986841in}}%
\pgfpathcurveto{\pgfqpoint{5.140425in}{1.990525in}}{\pgfqpoint{5.138962in}{1.994058in}}{\pgfqpoint{5.136357in}{1.996662in}}%
\pgfpathcurveto{\pgfqpoint{5.133752in}{1.999267in}}{\pgfqpoint{5.130219in}{2.000730in}}{\pgfqpoint{5.126536in}{2.000730in}}%
\pgfpathcurveto{\pgfqpoint{5.122853in}{2.000730in}}{\pgfqpoint{5.119320in}{1.999267in}}{\pgfqpoint{5.116715in}{1.996662in}}%
\pgfpathcurveto{\pgfqpoint{5.114111in}{1.994058in}}{\pgfqpoint{5.112647in}{1.990525in}}{\pgfqpoint{5.112647in}{1.986841in}}%
\pgfpathcurveto{\pgfqpoint{5.112647in}{1.983158in}}{\pgfqpoint{5.114111in}{1.979625in}}{\pgfqpoint{5.116715in}{1.977020in}}%
\pgfpathcurveto{\pgfqpoint{5.119320in}{1.974416in}}{\pgfqpoint{5.122853in}{1.972952in}}{\pgfqpoint{5.126536in}{1.972952in}}%
\pgfpathlineto{\pgfqpoint{5.126536in}{1.972952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544721in}{2.141514in}}%
\pgfpathcurveto{\pgfqpoint{4.548404in}{2.141514in}}{\pgfqpoint{4.551937in}{2.142977in}}{\pgfqpoint{4.554542in}{2.145582in}}%
\pgfpathcurveto{\pgfqpoint{4.557146in}{2.148186in}}{\pgfqpoint{4.558610in}{2.151719in}}{\pgfqpoint{4.558610in}{2.155403in}}%
\pgfpathcurveto{\pgfqpoint{4.558610in}{2.159086in}}{\pgfqpoint{4.557146in}{2.162619in}}{\pgfqpoint{4.554542in}{2.165224in}}%
\pgfpathcurveto{\pgfqpoint{4.551937in}{2.167828in}}{\pgfqpoint{4.548404in}{2.169292in}}{\pgfqpoint{4.544721in}{2.169292in}}%
\pgfpathcurveto{\pgfqpoint{4.541038in}{2.169292in}}{\pgfqpoint{4.537505in}{2.167828in}}{\pgfqpoint{4.534900in}{2.165224in}}%
\pgfpathcurveto{\pgfqpoint{4.532295in}{2.162619in}}{\pgfqpoint{4.530832in}{2.159086in}}{\pgfqpoint{4.530832in}{2.155403in}}%
\pgfpathcurveto{\pgfqpoint{4.530832in}{2.151719in}}{\pgfqpoint{4.532295in}{2.148186in}}{\pgfqpoint{4.534900in}{2.145582in}}%
\pgfpathcurveto{\pgfqpoint{4.537505in}{2.142977in}}{\pgfqpoint{4.541038in}{2.141514in}}{\pgfqpoint{4.544721in}{2.141514in}}%
\pgfpathlineto{\pgfqpoint{4.544721in}{2.141514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746288in}{2.529316in}}%
\pgfpathcurveto{\pgfqpoint{4.749971in}{2.529316in}}{\pgfqpoint{4.753504in}{2.530780in}}{\pgfqpoint{4.756108in}{2.533384in}}%
\pgfpathcurveto{\pgfqpoint{4.758713in}{2.535989in}}{\pgfqpoint{4.760176in}{2.539522in}}{\pgfqpoint{4.760176in}{2.543205in}}%
\pgfpathcurveto{\pgfqpoint{4.760176in}{2.546889in}}{\pgfqpoint{4.758713in}{2.550422in}}{\pgfqpoint{4.756108in}{2.553026in}}%
\pgfpathcurveto{\pgfqpoint{4.753504in}{2.555631in}}{\pgfqpoint{4.749971in}{2.557094in}}{\pgfqpoint{4.746288in}{2.557094in}}%
\pgfpathcurveto{\pgfqpoint{4.742604in}{2.557094in}}{\pgfqpoint{4.739071in}{2.555631in}}{\pgfqpoint{4.736467in}{2.553026in}}%
\pgfpathcurveto{\pgfqpoint{4.733862in}{2.550422in}}{\pgfqpoint{4.732399in}{2.546889in}}{\pgfqpoint{4.732399in}{2.543205in}}%
\pgfpathcurveto{\pgfqpoint{4.732399in}{2.539522in}}{\pgfqpoint{4.733862in}{2.535989in}}{\pgfqpoint{4.736467in}{2.533384in}}%
\pgfpathcurveto{\pgfqpoint{4.739071in}{2.530780in}}{\pgfqpoint{4.742604in}{2.529316in}}{\pgfqpoint{4.746288in}{2.529316in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{2.529316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305432in}{2.039559in}}%
\pgfpathcurveto{\pgfqpoint{5.309115in}{2.039559in}}{\pgfqpoint{5.312648in}{2.041023in}}{\pgfqpoint{5.315253in}{2.043627in}}%
\pgfpathcurveto{\pgfqpoint{5.317858in}{2.046232in}}{\pgfqpoint{5.319321in}{2.049765in}}{\pgfqpoint{5.319321in}{2.053448in}}%
\pgfpathcurveto{\pgfqpoint{5.319321in}{2.057132in}}{\pgfqpoint{5.317858in}{2.060665in}}{\pgfqpoint{5.315253in}{2.063269in}}%
\pgfpathcurveto{\pgfqpoint{5.312648in}{2.065874in}}{\pgfqpoint{5.309115in}{2.067337in}}{\pgfqpoint{5.305432in}{2.067337in}}%
\pgfpathcurveto{\pgfqpoint{5.301749in}{2.067337in}}{\pgfqpoint{5.298216in}{2.065874in}}{\pgfqpoint{5.295611in}{2.063269in}}%
\pgfpathcurveto{\pgfqpoint{5.293007in}{2.060665in}}{\pgfqpoint{5.291543in}{2.057132in}}{\pgfqpoint{5.291543in}{2.053448in}}%
\pgfpathcurveto{\pgfqpoint{5.291543in}{2.049765in}}{\pgfqpoint{5.293007in}{2.046232in}}{\pgfqpoint{5.295611in}{2.043627in}}%
\pgfpathcurveto{\pgfqpoint{5.298216in}{2.041023in}}{\pgfqpoint{5.301749in}{2.039559in}}{\pgfqpoint{5.305432in}{2.039559in}}%
\pgfpathlineto{\pgfqpoint{5.305432in}{2.039559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323434in}{2.128562in}}%
\pgfpathcurveto{\pgfqpoint{5.327118in}{2.128562in}}{\pgfqpoint{5.330651in}{2.130025in}}{\pgfqpoint{5.333255in}{2.132630in}}%
\pgfpathcurveto{\pgfqpoint{5.335860in}{2.135234in}}{\pgfqpoint{5.337323in}{2.138767in}}{\pgfqpoint{5.337323in}{2.142451in}}%
\pgfpathcurveto{\pgfqpoint{5.337323in}{2.146134in}}{\pgfqpoint{5.335860in}{2.149667in}}{\pgfqpoint{5.333255in}{2.152272in}}%
\pgfpathcurveto{\pgfqpoint{5.330651in}{2.154876in}}{\pgfqpoint{5.327118in}{2.156340in}}{\pgfqpoint{5.323434in}{2.156340in}}%
\pgfpathcurveto{\pgfqpoint{5.319751in}{2.156340in}}{\pgfqpoint{5.316218in}{2.154876in}}{\pgfqpoint{5.313613in}{2.152272in}}%
\pgfpathcurveto{\pgfqpoint{5.311009in}{2.149667in}}{\pgfqpoint{5.309545in}{2.146134in}}{\pgfqpoint{5.309545in}{2.142451in}}%
\pgfpathcurveto{\pgfqpoint{5.309545in}{2.138767in}}{\pgfqpoint{5.311009in}{2.135234in}}{\pgfqpoint{5.313613in}{2.132630in}}%
\pgfpathcurveto{\pgfqpoint{5.316218in}{2.130025in}}{\pgfqpoint{5.319751in}{2.128562in}}{\pgfqpoint{5.323434in}{2.128562in}}%
\pgfpathlineto{\pgfqpoint{5.323434in}{2.128562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780626in}{1.993136in}}%
\pgfpathcurveto{\pgfqpoint{4.784309in}{1.993136in}}{\pgfqpoint{4.787842in}{1.994599in}}{\pgfqpoint{4.790447in}{1.997204in}}%
\pgfpathcurveto{\pgfqpoint{4.793051in}{1.999808in}}{\pgfqpoint{4.794514in}{2.003341in}}{\pgfqpoint{4.794514in}{2.007025in}}%
\pgfpathcurveto{\pgfqpoint{4.794514in}{2.010708in}}{\pgfqpoint{4.793051in}{2.014241in}}{\pgfqpoint{4.790447in}{2.016846in}}%
\pgfpathcurveto{\pgfqpoint{4.787842in}{2.019450in}}{\pgfqpoint{4.784309in}{2.020914in}}{\pgfqpoint{4.780626in}{2.020914in}}%
\pgfpathcurveto{\pgfqpoint{4.776942in}{2.020914in}}{\pgfqpoint{4.773409in}{2.019450in}}{\pgfqpoint{4.770805in}{2.016846in}}%
\pgfpathcurveto{\pgfqpoint{4.768200in}{2.014241in}}{\pgfqpoint{4.766737in}{2.010708in}}{\pgfqpoint{4.766737in}{2.007025in}}%
\pgfpathcurveto{\pgfqpoint{4.766737in}{2.003341in}}{\pgfqpoint{4.768200in}{1.999808in}}{\pgfqpoint{4.770805in}{1.997204in}}%
\pgfpathcurveto{\pgfqpoint{4.773409in}{1.994599in}}{\pgfqpoint{4.776942in}{1.993136in}}{\pgfqpoint{4.780626in}{1.993136in}}%
\pgfpathlineto{\pgfqpoint{4.780626in}{1.993136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650589in}{2.409441in}}%
\pgfpathcurveto{\pgfqpoint{4.654272in}{2.409441in}}{\pgfqpoint{4.657805in}{2.410905in}}{\pgfqpoint{4.660410in}{2.413509in}}%
\pgfpathcurveto{\pgfqpoint{4.663014in}{2.416114in}}{\pgfqpoint{4.664478in}{2.419647in}}{\pgfqpoint{4.664478in}{2.423330in}}%
\pgfpathcurveto{\pgfqpoint{4.664478in}{2.427014in}}{\pgfqpoint{4.663014in}{2.430547in}}{\pgfqpoint{4.660410in}{2.433151in}}%
\pgfpathcurveto{\pgfqpoint{4.657805in}{2.435756in}}{\pgfqpoint{4.654272in}{2.437219in}}{\pgfqpoint{4.650589in}{2.437219in}}%
\pgfpathcurveto{\pgfqpoint{4.646905in}{2.437219in}}{\pgfqpoint{4.643372in}{2.435756in}}{\pgfqpoint{4.640768in}{2.433151in}}%
\pgfpathcurveto{\pgfqpoint{4.638163in}{2.430547in}}{\pgfqpoint{4.636700in}{2.427014in}}{\pgfqpoint{4.636700in}{2.423330in}}%
\pgfpathcurveto{\pgfqpoint{4.636700in}{2.419647in}}{\pgfqpoint{4.638163in}{2.416114in}}{\pgfqpoint{4.640768in}{2.413509in}}%
\pgfpathcurveto{\pgfqpoint{4.643372in}{2.410905in}}{\pgfqpoint{4.646905in}{2.409441in}}{\pgfqpoint{4.650589in}{2.409441in}}%
\pgfpathlineto{\pgfqpoint{4.650589in}{2.409441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281037in}{2.070094in}}%
\pgfpathcurveto{\pgfqpoint{5.284720in}{2.070094in}}{\pgfqpoint{5.288253in}{2.071557in}}{\pgfqpoint{5.290858in}{2.074162in}}%
\pgfpathcurveto{\pgfqpoint{5.293463in}{2.076766in}}{\pgfqpoint{5.294926in}{2.080299in}}{\pgfqpoint{5.294926in}{2.083983in}}%
\pgfpathcurveto{\pgfqpoint{5.294926in}{2.087666in}}{\pgfqpoint{5.293463in}{2.091199in}}{\pgfqpoint{5.290858in}{2.093804in}}%
\pgfpathcurveto{\pgfqpoint{5.288253in}{2.096408in}}{\pgfqpoint{5.284720in}{2.097872in}}{\pgfqpoint{5.281037in}{2.097872in}}%
\pgfpathcurveto{\pgfqpoint{5.277354in}{2.097872in}}{\pgfqpoint{5.273821in}{2.096408in}}{\pgfqpoint{5.271216in}{2.093804in}}%
\pgfpathcurveto{\pgfqpoint{5.268612in}{2.091199in}}{\pgfqpoint{5.267148in}{2.087666in}}{\pgfqpoint{5.267148in}{2.083983in}}%
\pgfpathcurveto{\pgfqpoint{5.267148in}{2.080299in}}{\pgfqpoint{5.268612in}{2.076766in}}{\pgfqpoint{5.271216in}{2.074162in}}%
\pgfpathcurveto{\pgfqpoint{5.273821in}{2.071557in}}{\pgfqpoint{5.277354in}{2.070094in}}{\pgfqpoint{5.281037in}{2.070094in}}%
\pgfpathlineto{\pgfqpoint{5.281037in}{2.070094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389007in}{2.174393in}}%
\pgfpathcurveto{\pgfqpoint{5.392690in}{2.174393in}}{\pgfqpoint{5.396223in}{2.175857in}}{\pgfqpoint{5.398828in}{2.178461in}}%
\pgfpathcurveto{\pgfqpoint{5.401432in}{2.181066in}}{\pgfqpoint{5.402896in}{2.184599in}}{\pgfqpoint{5.402896in}{2.188282in}}%
\pgfpathcurveto{\pgfqpoint{5.402896in}{2.191966in}}{\pgfqpoint{5.401432in}{2.195499in}}{\pgfqpoint{5.398828in}{2.198103in}}%
\pgfpathcurveto{\pgfqpoint{5.396223in}{2.200708in}}{\pgfqpoint{5.392690in}{2.202171in}}{\pgfqpoint{5.389007in}{2.202171in}}%
\pgfpathcurveto{\pgfqpoint{5.385324in}{2.202171in}}{\pgfqpoint{5.381791in}{2.200708in}}{\pgfqpoint{5.379186in}{2.198103in}}%
\pgfpathcurveto{\pgfqpoint{5.376581in}{2.195499in}}{\pgfqpoint{5.375118in}{2.191966in}}{\pgfqpoint{5.375118in}{2.188282in}}%
\pgfpathcurveto{\pgfqpoint{5.375118in}{2.184599in}}{\pgfqpoint{5.376581in}{2.181066in}}{\pgfqpoint{5.379186in}{2.178461in}}%
\pgfpathcurveto{\pgfqpoint{5.381791in}{2.175857in}}{\pgfqpoint{5.385324in}{2.174393in}}{\pgfqpoint{5.389007in}{2.174393in}}%
\pgfpathlineto{\pgfqpoint{5.389007in}{2.174393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775068in}{1.853004in}}%
\pgfpathcurveto{\pgfqpoint{4.778752in}{1.853004in}}{\pgfqpoint{4.782285in}{1.854468in}}{\pgfqpoint{4.784889in}{1.857072in}}%
\pgfpathcurveto{\pgfqpoint{4.787494in}{1.859677in}}{\pgfqpoint{4.788957in}{1.863210in}}{\pgfqpoint{4.788957in}{1.866893in}}%
\pgfpathcurveto{\pgfqpoint{4.788957in}{1.870577in}}{\pgfqpoint{4.787494in}{1.874110in}}{\pgfqpoint{4.784889in}{1.876714in}}%
\pgfpathcurveto{\pgfqpoint{4.782285in}{1.879319in}}{\pgfqpoint{4.778752in}{1.880782in}}{\pgfqpoint{4.775068in}{1.880782in}}%
\pgfpathcurveto{\pgfqpoint{4.771385in}{1.880782in}}{\pgfqpoint{4.767852in}{1.879319in}}{\pgfqpoint{4.765248in}{1.876714in}}%
\pgfpathcurveto{\pgfqpoint{4.762643in}{1.874110in}}{\pgfqpoint{4.761180in}{1.870577in}}{\pgfqpoint{4.761180in}{1.866893in}}%
\pgfpathcurveto{\pgfqpoint{4.761180in}{1.863210in}}{\pgfqpoint{4.762643in}{1.859677in}}{\pgfqpoint{4.765248in}{1.857072in}}%
\pgfpathcurveto{\pgfqpoint{4.767852in}{1.854468in}}{\pgfqpoint{4.771385in}{1.853004in}}{\pgfqpoint{4.775068in}{1.853004in}}%
\pgfpathlineto{\pgfqpoint{4.775068in}{1.853004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910078in}{2.630408in}}%
\pgfpathcurveto{\pgfqpoint{4.913761in}{2.630408in}}{\pgfqpoint{4.917294in}{2.631871in}}{\pgfqpoint{4.919899in}{2.634476in}}%
\pgfpathcurveto{\pgfqpoint{4.922503in}{2.637080in}}{\pgfqpoint{4.923967in}{2.640613in}}{\pgfqpoint{4.923967in}{2.644297in}}%
\pgfpathcurveto{\pgfqpoint{4.923967in}{2.647980in}}{\pgfqpoint{4.922503in}{2.651513in}}{\pgfqpoint{4.919899in}{2.654118in}}%
\pgfpathcurveto{\pgfqpoint{4.917294in}{2.656722in}}{\pgfqpoint{4.913761in}{2.658186in}}{\pgfqpoint{4.910078in}{2.658186in}}%
\pgfpathcurveto{\pgfqpoint{4.906394in}{2.658186in}}{\pgfqpoint{4.902861in}{2.656722in}}{\pgfqpoint{4.900257in}{2.654118in}}%
\pgfpathcurveto{\pgfqpoint{4.897652in}{2.651513in}}{\pgfqpoint{4.896189in}{2.647980in}}{\pgfqpoint{4.896189in}{2.644297in}}%
\pgfpathcurveto{\pgfqpoint{4.896189in}{2.640613in}}{\pgfqpoint{4.897652in}{2.637080in}}{\pgfqpoint{4.900257in}{2.634476in}}%
\pgfpathcurveto{\pgfqpoint{4.902861in}{2.631871in}}{\pgfqpoint{4.906394in}{2.630408in}}{\pgfqpoint{4.910078in}{2.630408in}}%
\pgfpathlineto{\pgfqpoint{4.910078in}{2.630408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014222in}{1.867575in}}%
\pgfpathcurveto{\pgfqpoint{5.017905in}{1.867575in}}{\pgfqpoint{5.021438in}{1.869038in}}{\pgfqpoint{5.024043in}{1.871643in}}%
\pgfpathcurveto{\pgfqpoint{5.026647in}{1.874247in}}{\pgfqpoint{5.028111in}{1.877780in}}{\pgfqpoint{5.028111in}{1.881464in}}%
\pgfpathcurveto{\pgfqpoint{5.028111in}{1.885147in}}{\pgfqpoint{5.026647in}{1.888680in}}{\pgfqpoint{5.024043in}{1.891285in}}%
\pgfpathcurveto{\pgfqpoint{5.021438in}{1.893889in}}{\pgfqpoint{5.017905in}{1.895353in}}{\pgfqpoint{5.014222in}{1.895353in}}%
\pgfpathcurveto{\pgfqpoint{5.010538in}{1.895353in}}{\pgfqpoint{5.007005in}{1.893889in}}{\pgfqpoint{5.004401in}{1.891285in}}%
\pgfpathcurveto{\pgfqpoint{5.001796in}{1.888680in}}{\pgfqpoint{5.000333in}{1.885147in}}{\pgfqpoint{5.000333in}{1.881464in}}%
\pgfpathcurveto{\pgfqpoint{5.000333in}{1.877780in}}{\pgfqpoint{5.001796in}{1.874247in}}{\pgfqpoint{5.004401in}{1.871643in}}%
\pgfpathcurveto{\pgfqpoint{5.007005in}{1.869038in}}{\pgfqpoint{5.010538in}{1.867575in}}{\pgfqpoint{5.014222in}{1.867575in}}%
\pgfpathlineto{\pgfqpoint{5.014222in}{1.867575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360687in}{2.489367in}}%
\pgfpathcurveto{\pgfqpoint{5.364370in}{2.489367in}}{\pgfqpoint{5.367903in}{2.490831in}}{\pgfqpoint{5.370508in}{2.493435in}}%
\pgfpathcurveto{\pgfqpoint{5.373112in}{2.496040in}}{\pgfqpoint{5.374576in}{2.499573in}}{\pgfqpoint{5.374576in}{2.503256in}}%
\pgfpathcurveto{\pgfqpoint{5.374576in}{2.506939in}}{\pgfqpoint{5.373112in}{2.510472in}}{\pgfqpoint{5.370508in}{2.513077in}}%
\pgfpathcurveto{\pgfqpoint{5.367903in}{2.515681in}}{\pgfqpoint{5.364370in}{2.517145in}}{\pgfqpoint{5.360687in}{2.517145in}}%
\pgfpathcurveto{\pgfqpoint{5.357004in}{2.517145in}}{\pgfqpoint{5.353471in}{2.515681in}}{\pgfqpoint{5.350866in}{2.513077in}}%
\pgfpathcurveto{\pgfqpoint{5.348261in}{2.510472in}}{\pgfqpoint{5.346798in}{2.506939in}}{\pgfqpoint{5.346798in}{2.503256in}}%
\pgfpathcurveto{\pgfqpoint{5.346798in}{2.499573in}}{\pgfqpoint{5.348261in}{2.496040in}}{\pgfqpoint{5.350866in}{2.493435in}}%
\pgfpathcurveto{\pgfqpoint{5.353471in}{2.490831in}}{\pgfqpoint{5.357004in}{2.489367in}}{\pgfqpoint{5.360687in}{2.489367in}}%
\pgfpathlineto{\pgfqpoint{5.360687in}{2.489367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778547in}{2.682897in}}%
\pgfpathcurveto{\pgfqpoint{4.782230in}{2.682897in}}{\pgfqpoint{4.785763in}{2.684361in}}{\pgfqpoint{4.788368in}{2.686965in}}%
\pgfpathcurveto{\pgfqpoint{4.790972in}{2.689570in}}{\pgfqpoint{4.792436in}{2.693103in}}{\pgfqpoint{4.792436in}{2.696786in}}%
\pgfpathcurveto{\pgfqpoint{4.792436in}{2.700470in}}{\pgfqpoint{4.790972in}{2.704003in}}{\pgfqpoint{4.788368in}{2.706607in}}%
\pgfpathcurveto{\pgfqpoint{4.785763in}{2.709212in}}{\pgfqpoint{4.782230in}{2.710675in}}{\pgfqpoint{4.778547in}{2.710675in}}%
\pgfpathcurveto{\pgfqpoint{4.774864in}{2.710675in}}{\pgfqpoint{4.771331in}{2.709212in}}{\pgfqpoint{4.768726in}{2.706607in}}%
\pgfpathcurveto{\pgfqpoint{4.766121in}{2.704003in}}{\pgfqpoint{4.764658in}{2.700470in}}{\pgfqpoint{4.764658in}{2.696786in}}%
\pgfpathcurveto{\pgfqpoint{4.764658in}{2.693103in}}{\pgfqpoint{4.766121in}{2.689570in}}{\pgfqpoint{4.768726in}{2.686965in}}%
\pgfpathcurveto{\pgfqpoint{4.771331in}{2.684361in}}{\pgfqpoint{4.774864in}{2.682897in}}{\pgfqpoint{4.778547in}{2.682897in}}%
\pgfpathlineto{\pgfqpoint{4.778547in}{2.682897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662897in}{2.590479in}}%
\pgfpathcurveto{\pgfqpoint{4.666580in}{2.590479in}}{\pgfqpoint{4.670113in}{2.591942in}}{\pgfqpoint{4.672718in}{2.594547in}}%
\pgfpathcurveto{\pgfqpoint{4.675322in}{2.597151in}}{\pgfqpoint{4.676786in}{2.600684in}}{\pgfqpoint{4.676786in}{2.604368in}}%
\pgfpathcurveto{\pgfqpoint{4.676786in}{2.608051in}}{\pgfqpoint{4.675322in}{2.611584in}}{\pgfqpoint{4.672718in}{2.614189in}}%
\pgfpathcurveto{\pgfqpoint{4.670113in}{2.616793in}}{\pgfqpoint{4.666580in}{2.618257in}}{\pgfqpoint{4.662897in}{2.618257in}}%
\pgfpathcurveto{\pgfqpoint{4.659213in}{2.618257in}}{\pgfqpoint{4.655680in}{2.616793in}}{\pgfqpoint{4.653076in}{2.614189in}}%
\pgfpathcurveto{\pgfqpoint{4.650471in}{2.611584in}}{\pgfqpoint{4.649008in}{2.608051in}}{\pgfqpoint{4.649008in}{2.604368in}}%
\pgfpathcurveto{\pgfqpoint{4.649008in}{2.600684in}}{\pgfqpoint{4.650471in}{2.597151in}}{\pgfqpoint{4.653076in}{2.594547in}}%
\pgfpathcurveto{\pgfqpoint{4.655680in}{2.591942in}}{\pgfqpoint{4.659213in}{2.590479in}}{\pgfqpoint{4.662897in}{2.590479in}}%
\pgfpathlineto{\pgfqpoint{4.662897in}{2.590479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204792in}{2.006358in}}%
\pgfpathcurveto{\pgfqpoint{5.208475in}{2.006358in}}{\pgfqpoint{5.212008in}{2.007821in}}{\pgfqpoint{5.214613in}{2.010426in}}%
\pgfpathcurveto{\pgfqpoint{5.217217in}{2.013030in}}{\pgfqpoint{5.218681in}{2.016563in}}{\pgfqpoint{5.218681in}{2.020247in}}%
\pgfpathcurveto{\pgfqpoint{5.218681in}{2.023930in}}{\pgfqpoint{5.217217in}{2.027463in}}{\pgfqpoint{5.214613in}{2.030068in}}%
\pgfpathcurveto{\pgfqpoint{5.212008in}{2.032672in}}{\pgfqpoint{5.208475in}{2.034136in}}{\pgfqpoint{5.204792in}{2.034136in}}%
\pgfpathcurveto{\pgfqpoint{5.201109in}{2.034136in}}{\pgfqpoint{5.197576in}{2.032672in}}{\pgfqpoint{5.194971in}{2.030068in}}%
\pgfpathcurveto{\pgfqpoint{5.192366in}{2.027463in}}{\pgfqpoint{5.190903in}{2.023930in}}{\pgfqpoint{5.190903in}{2.020247in}}%
\pgfpathcurveto{\pgfqpoint{5.190903in}{2.016563in}}{\pgfqpoint{5.192366in}{2.013030in}}{\pgfqpoint{5.194971in}{2.010426in}}%
\pgfpathcurveto{\pgfqpoint{5.197576in}{2.007821in}}{\pgfqpoint{5.201109in}{2.006358in}}{\pgfqpoint{5.204792in}{2.006358in}}%
\pgfpathlineto{\pgfqpoint{5.204792in}{2.006358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668442in}{1.908069in}}%
\pgfpathcurveto{\pgfqpoint{4.672125in}{1.908069in}}{\pgfqpoint{4.675658in}{1.909533in}}{\pgfqpoint{4.678263in}{1.912137in}}%
\pgfpathcurveto{\pgfqpoint{4.680867in}{1.914742in}}{\pgfqpoint{4.682331in}{1.918275in}}{\pgfqpoint{4.682331in}{1.921958in}}%
\pgfpathcurveto{\pgfqpoint{4.682331in}{1.925641in}}{\pgfqpoint{4.680867in}{1.929174in}}{\pgfqpoint{4.678263in}{1.931779in}}%
\pgfpathcurveto{\pgfqpoint{4.675658in}{1.934383in}}{\pgfqpoint{4.672125in}{1.935847in}}{\pgfqpoint{4.668442in}{1.935847in}}%
\pgfpathcurveto{\pgfqpoint{4.664758in}{1.935847in}}{\pgfqpoint{4.661225in}{1.934383in}}{\pgfqpoint{4.658621in}{1.931779in}}%
\pgfpathcurveto{\pgfqpoint{4.656016in}{1.929174in}}{\pgfqpoint{4.654553in}{1.925641in}}{\pgfqpoint{4.654553in}{1.921958in}}%
\pgfpathcurveto{\pgfqpoint{4.654553in}{1.918275in}}{\pgfqpoint{4.656016in}{1.914742in}}{\pgfqpoint{4.658621in}{1.912137in}}%
\pgfpathcurveto{\pgfqpoint{4.661225in}{1.909533in}}{\pgfqpoint{4.664758in}{1.908069in}}{\pgfqpoint{4.668442in}{1.908069in}}%
\pgfpathlineto{\pgfqpoint{4.668442in}{1.908069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171337in}{2.553638in}}%
\pgfpathcurveto{\pgfqpoint{5.175021in}{2.553638in}}{\pgfqpoint{5.178554in}{2.555102in}}{\pgfqpoint{5.181158in}{2.557706in}}%
\pgfpathcurveto{\pgfqpoint{5.183763in}{2.560311in}}{\pgfqpoint{5.185226in}{2.563844in}}{\pgfqpoint{5.185226in}{2.567527in}}%
\pgfpathcurveto{\pgfqpoint{5.185226in}{2.571210in}}{\pgfqpoint{5.183763in}{2.574743in}}{\pgfqpoint{5.181158in}{2.577348in}}%
\pgfpathcurveto{\pgfqpoint{5.178554in}{2.579953in}}{\pgfqpoint{5.175021in}{2.581416in}}{\pgfqpoint{5.171337in}{2.581416in}}%
\pgfpathcurveto{\pgfqpoint{5.167654in}{2.581416in}}{\pgfqpoint{5.164121in}{2.579953in}}{\pgfqpoint{5.161517in}{2.577348in}}%
\pgfpathcurveto{\pgfqpoint{5.158912in}{2.574743in}}{\pgfqpoint{5.157449in}{2.571210in}}{\pgfqpoint{5.157449in}{2.567527in}}%
\pgfpathcurveto{\pgfqpoint{5.157449in}{2.563844in}}{\pgfqpoint{5.158912in}{2.560311in}}{\pgfqpoint{5.161517in}{2.557706in}}%
\pgfpathcurveto{\pgfqpoint{5.164121in}{2.555102in}}{\pgfqpoint{5.167654in}{2.553638in}}{\pgfqpoint{5.171337in}{2.553638in}}%
\pgfpathlineto{\pgfqpoint{5.171337in}{2.553638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745383in}{2.678889in}}%
\pgfpathcurveto{\pgfqpoint{4.749066in}{2.678889in}}{\pgfqpoint{4.752599in}{2.680353in}}{\pgfqpoint{4.755204in}{2.682957in}}%
\pgfpathcurveto{\pgfqpoint{4.757809in}{2.685562in}}{\pgfqpoint{4.759272in}{2.689095in}}{\pgfqpoint{4.759272in}{2.692778in}}%
\pgfpathcurveto{\pgfqpoint{4.759272in}{2.696462in}}{\pgfqpoint{4.757809in}{2.699995in}}{\pgfqpoint{4.755204in}{2.702599in}}%
\pgfpathcurveto{\pgfqpoint{4.752599in}{2.705204in}}{\pgfqpoint{4.749066in}{2.706667in}}{\pgfqpoint{4.745383in}{2.706667in}}%
\pgfpathcurveto{\pgfqpoint{4.741700in}{2.706667in}}{\pgfqpoint{4.738167in}{2.705204in}}{\pgfqpoint{4.735562in}{2.702599in}}%
\pgfpathcurveto{\pgfqpoint{4.732958in}{2.699995in}}{\pgfqpoint{4.731494in}{2.696462in}}{\pgfqpoint{4.731494in}{2.692778in}}%
\pgfpathcurveto{\pgfqpoint{4.731494in}{2.689095in}}{\pgfqpoint{4.732958in}{2.685562in}}{\pgfqpoint{4.735562in}{2.682957in}}%
\pgfpathcurveto{\pgfqpoint{4.738167in}{2.680353in}}{\pgfqpoint{4.741700in}{2.678889in}}{\pgfqpoint{4.745383in}{2.678889in}}%
\pgfpathlineto{\pgfqpoint{4.745383in}{2.678889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226704in}{2.696063in}}%
\pgfpathcurveto{\pgfqpoint{5.230387in}{2.696063in}}{\pgfqpoint{5.233920in}{2.697527in}}{\pgfqpoint{5.236525in}{2.700131in}}%
\pgfpathcurveto{\pgfqpoint{5.239129in}{2.702736in}}{\pgfqpoint{5.240593in}{2.706269in}}{\pgfqpoint{5.240593in}{2.709952in}}%
\pgfpathcurveto{\pgfqpoint{5.240593in}{2.713636in}}{\pgfqpoint{5.239129in}{2.717169in}}{\pgfqpoint{5.236525in}{2.719773in}}%
\pgfpathcurveto{\pgfqpoint{5.233920in}{2.722378in}}{\pgfqpoint{5.230387in}{2.723841in}}{\pgfqpoint{5.226704in}{2.723841in}}%
\pgfpathcurveto{\pgfqpoint{5.223021in}{2.723841in}}{\pgfqpoint{5.219488in}{2.722378in}}{\pgfqpoint{5.216883in}{2.719773in}}%
\pgfpathcurveto{\pgfqpoint{5.214279in}{2.717169in}}{\pgfqpoint{5.212815in}{2.713636in}}{\pgfqpoint{5.212815in}{2.709952in}}%
\pgfpathcurveto{\pgfqpoint{5.212815in}{2.706269in}}{\pgfqpoint{5.214279in}{2.702736in}}{\pgfqpoint{5.216883in}{2.700131in}}%
\pgfpathcurveto{\pgfqpoint{5.219488in}{2.697527in}}{\pgfqpoint{5.223021in}{2.696063in}}{\pgfqpoint{5.226704in}{2.696063in}}%
\pgfpathlineto{\pgfqpoint{5.226704in}{2.696063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588229in}{2.324327in}}%
\pgfpathcurveto{\pgfqpoint{4.591912in}{2.324327in}}{\pgfqpoint{4.595445in}{2.325791in}}{\pgfqpoint{4.598050in}{2.328395in}}%
\pgfpathcurveto{\pgfqpoint{4.600655in}{2.331000in}}{\pgfqpoint{4.602118in}{2.334533in}}{\pgfqpoint{4.602118in}{2.338216in}}%
\pgfpathcurveto{\pgfqpoint{4.602118in}{2.341900in}}{\pgfqpoint{4.600655in}{2.345433in}}{\pgfqpoint{4.598050in}{2.348037in}}%
\pgfpathcurveto{\pgfqpoint{4.595445in}{2.350642in}}{\pgfqpoint{4.591912in}{2.352105in}}{\pgfqpoint{4.588229in}{2.352105in}}%
\pgfpathcurveto{\pgfqpoint{4.584546in}{2.352105in}}{\pgfqpoint{4.581013in}{2.350642in}}{\pgfqpoint{4.578408in}{2.348037in}}%
\pgfpathcurveto{\pgfqpoint{4.575804in}{2.345433in}}{\pgfqpoint{4.574340in}{2.341900in}}{\pgfqpoint{4.574340in}{2.338216in}}%
\pgfpathcurveto{\pgfqpoint{4.574340in}{2.334533in}}{\pgfqpoint{4.575804in}{2.331000in}}{\pgfqpoint{4.578408in}{2.328395in}}%
\pgfpathcurveto{\pgfqpoint{4.581013in}{2.325791in}}{\pgfqpoint{4.584546in}{2.324327in}}{\pgfqpoint{4.588229in}{2.324327in}}%
\pgfpathlineto{\pgfqpoint{4.588229in}{2.324327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863894in}{2.683627in}}%
\pgfpathcurveto{\pgfqpoint{4.867577in}{2.683627in}}{\pgfqpoint{4.871110in}{2.685090in}}{\pgfqpoint{4.873715in}{2.687695in}}%
\pgfpathcurveto{\pgfqpoint{4.876319in}{2.690299in}}{\pgfqpoint{4.877783in}{2.693832in}}{\pgfqpoint{4.877783in}{2.697516in}}%
\pgfpathcurveto{\pgfqpoint{4.877783in}{2.701199in}}{\pgfqpoint{4.876319in}{2.704732in}}{\pgfqpoint{4.873715in}{2.707337in}}%
\pgfpathcurveto{\pgfqpoint{4.871110in}{2.709941in}}{\pgfqpoint{4.867577in}{2.711404in}}{\pgfqpoint{4.863894in}{2.711404in}}%
\pgfpathcurveto{\pgfqpoint{4.860211in}{2.711404in}}{\pgfqpoint{4.856678in}{2.709941in}}{\pgfqpoint{4.854073in}{2.707337in}}%
\pgfpathcurveto{\pgfqpoint{4.851469in}{2.704732in}}{\pgfqpoint{4.850005in}{2.701199in}}{\pgfqpoint{4.850005in}{2.697516in}}%
\pgfpathcurveto{\pgfqpoint{4.850005in}{2.693832in}}{\pgfqpoint{4.851469in}{2.690299in}}{\pgfqpoint{4.854073in}{2.687695in}}%
\pgfpathcurveto{\pgfqpoint{4.856678in}{2.685090in}}{\pgfqpoint{4.860211in}{2.683627in}}{\pgfqpoint{4.863894in}{2.683627in}}%
\pgfpathlineto{\pgfqpoint{4.863894in}{2.683627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399295in}{2.198485in}}%
\pgfpathcurveto{\pgfqpoint{5.402978in}{2.198485in}}{\pgfqpoint{5.406511in}{2.199949in}}{\pgfqpoint{5.409116in}{2.202553in}}%
\pgfpathcurveto{\pgfqpoint{5.411721in}{2.205158in}}{\pgfqpoint{5.413184in}{2.208691in}}{\pgfqpoint{5.413184in}{2.212374in}}%
\pgfpathcurveto{\pgfqpoint{5.413184in}{2.216058in}}{\pgfqpoint{5.411721in}{2.219591in}}{\pgfqpoint{5.409116in}{2.222195in}}%
\pgfpathcurveto{\pgfqpoint{5.406511in}{2.224800in}}{\pgfqpoint{5.402978in}{2.226263in}}{\pgfqpoint{5.399295in}{2.226263in}}%
\pgfpathcurveto{\pgfqpoint{5.395612in}{2.226263in}}{\pgfqpoint{5.392079in}{2.224800in}}{\pgfqpoint{5.389474in}{2.222195in}}%
\pgfpathcurveto{\pgfqpoint{5.386870in}{2.219591in}}{\pgfqpoint{5.385406in}{2.216058in}}{\pgfqpoint{5.385406in}{2.212374in}}%
\pgfpathcurveto{\pgfqpoint{5.385406in}{2.208691in}}{\pgfqpoint{5.386870in}{2.205158in}}{\pgfqpoint{5.389474in}{2.202553in}}%
\pgfpathcurveto{\pgfqpoint{5.392079in}{2.199949in}}{\pgfqpoint{5.395612in}{2.198485in}}{\pgfqpoint{5.399295in}{2.198485in}}%
\pgfpathlineto{\pgfqpoint{5.399295in}{2.198485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830354in}{2.630459in}}%
\pgfpathcurveto{\pgfqpoint{4.834038in}{2.630459in}}{\pgfqpoint{4.837571in}{2.631922in}}{\pgfqpoint{4.840175in}{2.634527in}}%
\pgfpathcurveto{\pgfqpoint{4.842780in}{2.637131in}}{\pgfqpoint{4.844243in}{2.640664in}}{\pgfqpoint{4.844243in}{2.644348in}}%
\pgfpathcurveto{\pgfqpoint{4.844243in}{2.648031in}}{\pgfqpoint{4.842780in}{2.651564in}}{\pgfqpoint{4.840175in}{2.654169in}}%
\pgfpathcurveto{\pgfqpoint{4.837571in}{2.656773in}}{\pgfqpoint{4.834038in}{2.658237in}}{\pgfqpoint{4.830354in}{2.658237in}}%
\pgfpathcurveto{\pgfqpoint{4.826671in}{2.658237in}}{\pgfqpoint{4.823138in}{2.656773in}}{\pgfqpoint{4.820533in}{2.654169in}}%
\pgfpathcurveto{\pgfqpoint{4.817929in}{2.651564in}}{\pgfqpoint{4.816465in}{2.648031in}}{\pgfqpoint{4.816465in}{2.644348in}}%
\pgfpathcurveto{\pgfqpoint{4.816465in}{2.640664in}}{\pgfqpoint{4.817929in}{2.637131in}}{\pgfqpoint{4.820533in}{2.634527in}}%
\pgfpathcurveto{\pgfqpoint{4.823138in}{2.631922in}}{\pgfqpoint{4.826671in}{2.630459in}}{\pgfqpoint{4.830354in}{2.630459in}}%
\pgfpathlineto{\pgfqpoint{4.830354in}{2.630459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241639in}{2.625999in}}%
\pgfpathcurveto{\pgfqpoint{5.245322in}{2.625999in}}{\pgfqpoint{5.248855in}{2.627462in}}{\pgfqpoint{5.251460in}{2.630067in}}%
\pgfpathcurveto{\pgfqpoint{5.254064in}{2.632671in}}{\pgfqpoint{5.255528in}{2.636204in}}{\pgfqpoint{5.255528in}{2.639888in}}%
\pgfpathcurveto{\pgfqpoint{5.255528in}{2.643571in}}{\pgfqpoint{5.254064in}{2.647104in}}{\pgfqpoint{5.251460in}{2.649709in}}%
\pgfpathcurveto{\pgfqpoint{5.248855in}{2.652313in}}{\pgfqpoint{5.245322in}{2.653776in}}{\pgfqpoint{5.241639in}{2.653776in}}%
\pgfpathcurveto{\pgfqpoint{5.237955in}{2.653776in}}{\pgfqpoint{5.234422in}{2.652313in}}{\pgfqpoint{5.231818in}{2.649709in}}%
\pgfpathcurveto{\pgfqpoint{5.229213in}{2.647104in}}{\pgfqpoint{5.227750in}{2.643571in}}{\pgfqpoint{5.227750in}{2.639888in}}%
\pgfpathcurveto{\pgfqpoint{5.227750in}{2.636204in}}{\pgfqpoint{5.229213in}{2.632671in}}{\pgfqpoint{5.231818in}{2.630067in}}%
\pgfpathcurveto{\pgfqpoint{5.234422in}{2.627462in}}{\pgfqpoint{5.237955in}{2.625999in}}{\pgfqpoint{5.241639in}{2.625999in}}%
\pgfpathlineto{\pgfqpoint{5.241639in}{2.625999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110609in}{1.850034in}}%
\pgfpathcurveto{\pgfqpoint{5.114293in}{1.850034in}}{\pgfqpoint{5.117826in}{1.851497in}}{\pgfqpoint{5.120430in}{1.854102in}}%
\pgfpathcurveto{\pgfqpoint{5.123035in}{1.856707in}}{\pgfqpoint{5.124498in}{1.860240in}}{\pgfqpoint{5.124498in}{1.863923in}}%
\pgfpathcurveto{\pgfqpoint{5.124498in}{1.867606in}}{\pgfqpoint{5.123035in}{1.871139in}}{\pgfqpoint{5.120430in}{1.873744in}}%
\pgfpathcurveto{\pgfqpoint{5.117826in}{1.876348in}}{\pgfqpoint{5.114293in}{1.877812in}}{\pgfqpoint{5.110609in}{1.877812in}}%
\pgfpathcurveto{\pgfqpoint{5.106926in}{1.877812in}}{\pgfqpoint{5.103393in}{1.876348in}}{\pgfqpoint{5.100788in}{1.873744in}}%
\pgfpathcurveto{\pgfqpoint{5.098184in}{1.871139in}}{\pgfqpoint{5.096720in}{1.867606in}}{\pgfqpoint{5.096720in}{1.863923in}}%
\pgfpathcurveto{\pgfqpoint{5.096720in}{1.860240in}}{\pgfqpoint{5.098184in}{1.856707in}}{\pgfqpoint{5.100788in}{1.854102in}}%
\pgfpathcurveto{\pgfqpoint{5.103393in}{1.851497in}}{\pgfqpoint{5.106926in}{1.850034in}}{\pgfqpoint{5.110609in}{1.850034in}}%
\pgfpathlineto{\pgfqpoint{5.110609in}{1.850034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641991in}{1.936720in}}%
\pgfpathcurveto{\pgfqpoint{4.645674in}{1.936720in}}{\pgfqpoint{4.649207in}{1.938183in}}{\pgfqpoint{4.651812in}{1.940788in}}%
\pgfpathcurveto{\pgfqpoint{4.654416in}{1.943392in}}{\pgfqpoint{4.655880in}{1.946925in}}{\pgfqpoint{4.655880in}{1.950609in}}%
\pgfpathcurveto{\pgfqpoint{4.655880in}{1.954292in}}{\pgfqpoint{4.654416in}{1.957825in}}{\pgfqpoint{4.651812in}{1.960430in}}%
\pgfpathcurveto{\pgfqpoint{4.649207in}{1.963034in}}{\pgfqpoint{4.645674in}{1.964497in}}{\pgfqpoint{4.641991in}{1.964497in}}%
\pgfpathcurveto{\pgfqpoint{4.638308in}{1.964497in}}{\pgfqpoint{4.634775in}{1.963034in}}{\pgfqpoint{4.632170in}{1.960430in}}%
\pgfpathcurveto{\pgfqpoint{4.629565in}{1.957825in}}{\pgfqpoint{4.628102in}{1.954292in}}{\pgfqpoint{4.628102in}{1.950609in}}%
\pgfpathcurveto{\pgfqpoint{4.628102in}{1.946925in}}{\pgfqpoint{4.629565in}{1.943392in}}{\pgfqpoint{4.632170in}{1.940788in}}%
\pgfpathcurveto{\pgfqpoint{4.634775in}{1.938183in}}{\pgfqpoint{4.638308in}{1.936720in}}{\pgfqpoint{4.641991in}{1.936720in}}%
\pgfpathlineto{\pgfqpoint{4.641991in}{1.936720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214060in}{2.112888in}}%
\pgfpathcurveto{\pgfqpoint{5.217743in}{2.112888in}}{\pgfqpoint{5.221276in}{2.114351in}}{\pgfqpoint{5.223881in}{2.116956in}}%
\pgfpathcurveto{\pgfqpoint{5.226485in}{2.119560in}}{\pgfqpoint{5.227949in}{2.123093in}}{\pgfqpoint{5.227949in}{2.126777in}}%
\pgfpathcurveto{\pgfqpoint{5.227949in}{2.130460in}}{\pgfqpoint{5.226485in}{2.133993in}}{\pgfqpoint{5.223881in}{2.136598in}}%
\pgfpathcurveto{\pgfqpoint{5.221276in}{2.139202in}}{\pgfqpoint{5.217743in}{2.140666in}}{\pgfqpoint{5.214060in}{2.140666in}}%
\pgfpathcurveto{\pgfqpoint{5.210377in}{2.140666in}}{\pgfqpoint{5.206843in}{2.139202in}}{\pgfqpoint{5.204239in}{2.136598in}}%
\pgfpathcurveto{\pgfqpoint{5.201634in}{2.133993in}}{\pgfqpoint{5.200171in}{2.130460in}}{\pgfqpoint{5.200171in}{2.126777in}}%
\pgfpathcurveto{\pgfqpoint{5.200171in}{2.123093in}}{\pgfqpoint{5.201634in}{2.119560in}}{\pgfqpoint{5.204239in}{2.116956in}}%
\pgfpathcurveto{\pgfqpoint{5.206843in}{2.114351in}}{\pgfqpoint{5.210377in}{2.112888in}}{\pgfqpoint{5.214060in}{2.112888in}}%
\pgfpathlineto{\pgfqpoint{5.214060in}{2.112888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903055in}{2.726544in}}%
\pgfpathcurveto{\pgfqpoint{4.906739in}{2.726544in}}{\pgfqpoint{4.910272in}{2.728007in}}{\pgfqpoint{4.912876in}{2.730612in}}%
\pgfpathcurveto{\pgfqpoint{4.915481in}{2.733217in}}{\pgfqpoint{4.916944in}{2.736750in}}{\pgfqpoint{4.916944in}{2.740433in}}%
\pgfpathcurveto{\pgfqpoint{4.916944in}{2.744116in}}{\pgfqpoint{4.915481in}{2.747649in}}{\pgfqpoint{4.912876in}{2.750254in}}%
\pgfpathcurveto{\pgfqpoint{4.910272in}{2.752858in}}{\pgfqpoint{4.906739in}{2.754322in}}{\pgfqpoint{4.903055in}{2.754322in}}%
\pgfpathcurveto{\pgfqpoint{4.899372in}{2.754322in}}{\pgfqpoint{4.895839in}{2.752858in}}{\pgfqpoint{4.893234in}{2.750254in}}%
\pgfpathcurveto{\pgfqpoint{4.890630in}{2.747649in}}{\pgfqpoint{4.889166in}{2.744116in}}{\pgfqpoint{4.889166in}{2.740433in}}%
\pgfpathcurveto{\pgfqpoint{4.889166in}{2.736750in}}{\pgfqpoint{4.890630in}{2.733217in}}{\pgfqpoint{4.893234in}{2.730612in}}%
\pgfpathcurveto{\pgfqpoint{4.895839in}{2.728007in}}{\pgfqpoint{4.899372in}{2.726544in}}{\pgfqpoint{4.903055in}{2.726544in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{2.726544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862987in}{2.001896in}}%
\pgfpathcurveto{\pgfqpoint{4.866670in}{2.001896in}}{\pgfqpoint{4.870203in}{2.003360in}}{\pgfqpoint{4.872808in}{2.005964in}}%
\pgfpathcurveto{\pgfqpoint{4.875412in}{2.008569in}}{\pgfqpoint{4.876876in}{2.012102in}}{\pgfqpoint{4.876876in}{2.015785in}}%
\pgfpathcurveto{\pgfqpoint{4.876876in}{2.019468in}}{\pgfqpoint{4.875412in}{2.023001in}}{\pgfqpoint{4.872808in}{2.025606in}}%
\pgfpathcurveto{\pgfqpoint{4.870203in}{2.028210in}}{\pgfqpoint{4.866670in}{2.029674in}}{\pgfqpoint{4.862987in}{2.029674in}}%
\pgfpathcurveto{\pgfqpoint{4.859304in}{2.029674in}}{\pgfqpoint{4.855771in}{2.028210in}}{\pgfqpoint{4.853166in}{2.025606in}}%
\pgfpathcurveto{\pgfqpoint{4.850562in}{2.023001in}}{\pgfqpoint{4.849098in}{2.019468in}}{\pgfqpoint{4.849098in}{2.015785in}}%
\pgfpathcurveto{\pgfqpoint{4.849098in}{2.012102in}}{\pgfqpoint{4.850562in}{2.008569in}}{\pgfqpoint{4.853166in}{2.005964in}}%
\pgfpathcurveto{\pgfqpoint{4.855771in}{2.003360in}}{\pgfqpoint{4.859304in}{2.001896in}}{\pgfqpoint{4.862987in}{2.001896in}}%
\pgfpathlineto{\pgfqpoint{4.862987in}{2.001896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065153in}{2.184328in}}%
\pgfpathcurveto{\pgfqpoint{5.068836in}{2.184328in}}{\pgfqpoint{5.072369in}{2.185792in}}{\pgfqpoint{5.074974in}{2.188396in}}%
\pgfpathcurveto{\pgfqpoint{5.077578in}{2.191001in}}{\pgfqpoint{5.079042in}{2.194534in}}{\pgfqpoint{5.079042in}{2.198217in}}%
\pgfpathcurveto{\pgfqpoint{5.079042in}{2.201901in}}{\pgfqpoint{5.077578in}{2.205434in}}{\pgfqpoint{5.074974in}{2.208038in}}%
\pgfpathcurveto{\pgfqpoint{5.072369in}{2.210643in}}{\pgfqpoint{5.068836in}{2.212106in}}{\pgfqpoint{5.065153in}{2.212106in}}%
\pgfpathcurveto{\pgfqpoint{5.061469in}{2.212106in}}{\pgfqpoint{5.057936in}{2.210643in}}{\pgfqpoint{5.055332in}{2.208038in}}%
\pgfpathcurveto{\pgfqpoint{5.052727in}{2.205434in}}{\pgfqpoint{5.051264in}{2.201901in}}{\pgfqpoint{5.051264in}{2.198217in}}%
\pgfpathcurveto{\pgfqpoint{5.051264in}{2.194534in}}{\pgfqpoint{5.052727in}{2.191001in}}{\pgfqpoint{5.055332in}{2.188396in}}%
\pgfpathcurveto{\pgfqpoint{5.057936in}{2.185792in}}{\pgfqpoint{5.061469in}{2.184328in}}{\pgfqpoint{5.065153in}{2.184328in}}%
\pgfpathlineto{\pgfqpoint{5.065153in}{2.184328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338383in}{2.013450in}}%
\pgfpathcurveto{\pgfqpoint{5.342067in}{2.013450in}}{\pgfqpoint{5.345600in}{2.014914in}}{\pgfqpoint{5.348204in}{2.017518in}}%
\pgfpathcurveto{\pgfqpoint{5.350809in}{2.020123in}}{\pgfqpoint{5.352272in}{2.023656in}}{\pgfqpoint{5.352272in}{2.027339in}}%
\pgfpathcurveto{\pgfqpoint{5.352272in}{2.031022in}}{\pgfqpoint{5.350809in}{2.034555in}}{\pgfqpoint{5.348204in}{2.037160in}}%
\pgfpathcurveto{\pgfqpoint{5.345600in}{2.039764in}}{\pgfqpoint{5.342067in}{2.041228in}}{\pgfqpoint{5.338383in}{2.041228in}}%
\pgfpathcurveto{\pgfqpoint{5.334700in}{2.041228in}}{\pgfqpoint{5.331167in}{2.039764in}}{\pgfqpoint{5.328562in}{2.037160in}}%
\pgfpathcurveto{\pgfqpoint{5.325958in}{2.034555in}}{\pgfqpoint{5.324494in}{2.031022in}}{\pgfqpoint{5.324494in}{2.027339in}}%
\pgfpathcurveto{\pgfqpoint{5.324494in}{2.023656in}}{\pgfqpoint{5.325958in}{2.020123in}}{\pgfqpoint{5.328562in}{2.017518in}}%
\pgfpathcurveto{\pgfqpoint{5.331167in}{2.014914in}}{\pgfqpoint{5.334700in}{2.013450in}}{\pgfqpoint{5.338383in}{2.013450in}}%
\pgfpathlineto{\pgfqpoint{5.338383in}{2.013450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347589in}{2.457858in}}%
\pgfpathcurveto{\pgfqpoint{5.351272in}{2.457858in}}{\pgfqpoint{5.354805in}{2.459322in}}{\pgfqpoint{5.357410in}{2.461926in}}%
\pgfpathcurveto{\pgfqpoint{5.360014in}{2.464531in}}{\pgfqpoint{5.361478in}{2.468064in}}{\pgfqpoint{5.361478in}{2.471747in}}%
\pgfpathcurveto{\pgfqpoint{5.361478in}{2.475431in}}{\pgfqpoint{5.360014in}{2.478964in}}{\pgfqpoint{5.357410in}{2.481568in}}%
\pgfpathcurveto{\pgfqpoint{5.354805in}{2.484173in}}{\pgfqpoint{5.351272in}{2.485636in}}{\pgfqpoint{5.347589in}{2.485636in}}%
\pgfpathcurveto{\pgfqpoint{5.343906in}{2.485636in}}{\pgfqpoint{5.340373in}{2.484173in}}{\pgfqpoint{5.337768in}{2.481568in}}%
\pgfpathcurveto{\pgfqpoint{5.335164in}{2.478964in}}{\pgfqpoint{5.333700in}{2.475431in}}{\pgfqpoint{5.333700in}{2.471747in}}%
\pgfpathcurveto{\pgfqpoint{5.333700in}{2.468064in}}{\pgfqpoint{5.335164in}{2.464531in}}{\pgfqpoint{5.337768in}{2.461926in}}%
\pgfpathcurveto{\pgfqpoint{5.340373in}{2.459322in}}{\pgfqpoint{5.343906in}{2.457858in}}{\pgfqpoint{5.347589in}{2.457858in}}%
\pgfpathlineto{\pgfqpoint{5.347589in}{2.457858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417969in}{2.243824in}}%
\pgfpathcurveto{\pgfqpoint{5.421653in}{2.243824in}}{\pgfqpoint{5.425186in}{2.245287in}}{\pgfqpoint{5.427790in}{2.247892in}}%
\pgfpathcurveto{\pgfqpoint{5.430395in}{2.250496in}}{\pgfqpoint{5.431858in}{2.254029in}}{\pgfqpoint{5.431858in}{2.257713in}}%
\pgfpathcurveto{\pgfqpoint{5.431858in}{2.261396in}}{\pgfqpoint{5.430395in}{2.264929in}}{\pgfqpoint{5.427790in}{2.267534in}}%
\pgfpathcurveto{\pgfqpoint{5.425186in}{2.270138in}}{\pgfqpoint{5.421653in}{2.271602in}}{\pgfqpoint{5.417969in}{2.271602in}}%
\pgfpathcurveto{\pgfqpoint{5.414286in}{2.271602in}}{\pgfqpoint{5.410753in}{2.270138in}}{\pgfqpoint{5.408148in}{2.267534in}}%
\pgfpathcurveto{\pgfqpoint{5.405544in}{2.264929in}}{\pgfqpoint{5.404080in}{2.261396in}}{\pgfqpoint{5.404080in}{2.257713in}}%
\pgfpathcurveto{\pgfqpoint{5.404080in}{2.254029in}}{\pgfqpoint{5.405544in}{2.250496in}}{\pgfqpoint{5.408148in}{2.247892in}}%
\pgfpathcurveto{\pgfqpoint{5.410753in}{2.245287in}}{\pgfqpoint{5.414286in}{2.243824in}}{\pgfqpoint{5.417969in}{2.243824in}}%
\pgfpathlineto{\pgfqpoint{5.417969in}{2.243824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235462in}{1.905654in}}%
\pgfpathcurveto{\pgfqpoint{5.239146in}{1.905654in}}{\pgfqpoint{5.242679in}{1.907117in}}{\pgfqpoint{5.245283in}{1.909722in}}%
\pgfpathcurveto{\pgfqpoint{5.247888in}{1.912326in}}{\pgfqpoint{5.249351in}{1.915859in}}{\pgfqpoint{5.249351in}{1.919543in}}%
\pgfpathcurveto{\pgfqpoint{5.249351in}{1.923226in}}{\pgfqpoint{5.247888in}{1.926759in}}{\pgfqpoint{5.245283in}{1.929363in}}%
\pgfpathcurveto{\pgfqpoint{5.242679in}{1.931968in}}{\pgfqpoint{5.239146in}{1.933431in}}{\pgfqpoint{5.235462in}{1.933431in}}%
\pgfpathcurveto{\pgfqpoint{5.231779in}{1.933431in}}{\pgfqpoint{5.228246in}{1.931968in}}{\pgfqpoint{5.225642in}{1.929363in}}%
\pgfpathcurveto{\pgfqpoint{5.223037in}{1.926759in}}{\pgfqpoint{5.221574in}{1.923226in}}{\pgfqpoint{5.221574in}{1.919543in}}%
\pgfpathcurveto{\pgfqpoint{5.221574in}{1.915859in}}{\pgfqpoint{5.223037in}{1.912326in}}{\pgfqpoint{5.225642in}{1.909722in}}%
\pgfpathcurveto{\pgfqpoint{5.228246in}{1.907117in}}{\pgfqpoint{5.231779in}{1.905654in}}{\pgfqpoint{5.235462in}{1.905654in}}%
\pgfpathlineto{\pgfqpoint{5.235462in}{1.905654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220812in}{2.048534in}}%
\pgfpathcurveto{\pgfqpoint{5.224495in}{2.048534in}}{\pgfqpoint{5.228028in}{2.049997in}}{\pgfqpoint{5.230633in}{2.052602in}}%
\pgfpathcurveto{\pgfqpoint{5.233238in}{2.055206in}}{\pgfqpoint{5.234701in}{2.058739in}}{\pgfqpoint{5.234701in}{2.062422in}}%
\pgfpathcurveto{\pgfqpoint{5.234701in}{2.066106in}}{\pgfqpoint{5.233238in}{2.069639in}}{\pgfqpoint{5.230633in}{2.072243in}}%
\pgfpathcurveto{\pgfqpoint{5.228028in}{2.074848in}}{\pgfqpoint{5.224495in}{2.076311in}}{\pgfqpoint{5.220812in}{2.076311in}}%
\pgfpathcurveto{\pgfqpoint{5.217129in}{2.076311in}}{\pgfqpoint{5.213596in}{2.074848in}}{\pgfqpoint{5.210991in}{2.072243in}}%
\pgfpathcurveto{\pgfqpoint{5.208387in}{2.069639in}}{\pgfqpoint{5.206923in}{2.066106in}}{\pgfqpoint{5.206923in}{2.062422in}}%
\pgfpathcurveto{\pgfqpoint{5.206923in}{2.058739in}}{\pgfqpoint{5.208387in}{2.055206in}}{\pgfqpoint{5.210991in}{2.052602in}}%
\pgfpathcurveto{\pgfqpoint{5.213596in}{2.049997in}}{\pgfqpoint{5.217129in}{2.048534in}}{\pgfqpoint{5.220812in}{2.048534in}}%
\pgfpathlineto{\pgfqpoint{5.220812in}{2.048534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787313in}{1.901309in}}%
\pgfpathcurveto{\pgfqpoint{4.790996in}{1.901309in}}{\pgfqpoint{4.794529in}{1.902773in}}{\pgfqpoint{4.797134in}{1.905377in}}%
\pgfpathcurveto{\pgfqpoint{4.799738in}{1.907982in}}{\pgfqpoint{4.801202in}{1.911515in}}{\pgfqpoint{4.801202in}{1.915198in}}%
\pgfpathcurveto{\pgfqpoint{4.801202in}{1.918881in}}{\pgfqpoint{4.799738in}{1.922414in}}{\pgfqpoint{4.797134in}{1.925019in}}%
\pgfpathcurveto{\pgfqpoint{4.794529in}{1.927624in}}{\pgfqpoint{4.790996in}{1.929087in}}{\pgfqpoint{4.787313in}{1.929087in}}%
\pgfpathcurveto{\pgfqpoint{4.783629in}{1.929087in}}{\pgfqpoint{4.780096in}{1.927624in}}{\pgfqpoint{4.777492in}{1.925019in}}%
\pgfpathcurveto{\pgfqpoint{4.774887in}{1.922414in}}{\pgfqpoint{4.773424in}{1.918881in}}{\pgfqpoint{4.773424in}{1.915198in}}%
\pgfpathcurveto{\pgfqpoint{4.773424in}{1.911515in}}{\pgfqpoint{4.774887in}{1.907982in}}{\pgfqpoint{4.777492in}{1.905377in}}%
\pgfpathcurveto{\pgfqpoint{4.780096in}{1.902773in}}{\pgfqpoint{4.783629in}{1.901309in}}{\pgfqpoint{4.787313in}{1.901309in}}%
\pgfpathlineto{\pgfqpoint{4.787313in}{1.901309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675244in}{2.129150in}}%
\pgfpathcurveto{\pgfqpoint{4.678927in}{2.129150in}}{\pgfqpoint{4.682460in}{2.130614in}}{\pgfqpoint{4.685065in}{2.133218in}}%
\pgfpathcurveto{\pgfqpoint{4.687669in}{2.135823in}}{\pgfqpoint{4.689133in}{2.139356in}}{\pgfqpoint{4.689133in}{2.143039in}}%
\pgfpathcurveto{\pgfqpoint{4.689133in}{2.146723in}}{\pgfqpoint{4.687669in}{2.150256in}}{\pgfqpoint{4.685065in}{2.152860in}}%
\pgfpathcurveto{\pgfqpoint{4.682460in}{2.155465in}}{\pgfqpoint{4.678927in}{2.156928in}}{\pgfqpoint{4.675244in}{2.156928in}}%
\pgfpathcurveto{\pgfqpoint{4.671561in}{2.156928in}}{\pgfqpoint{4.668028in}{2.155465in}}{\pgfqpoint{4.665423in}{2.152860in}}%
\pgfpathcurveto{\pgfqpoint{4.662818in}{2.150256in}}{\pgfqpoint{4.661355in}{2.146723in}}{\pgfqpoint{4.661355in}{2.143039in}}%
\pgfpathcurveto{\pgfqpoint{4.661355in}{2.139356in}}{\pgfqpoint{4.662818in}{2.135823in}}{\pgfqpoint{4.665423in}{2.133218in}}%
\pgfpathcurveto{\pgfqpoint{4.668028in}{2.130614in}}{\pgfqpoint{4.671561in}{2.129150in}}{\pgfqpoint{4.675244in}{2.129150in}}%
\pgfpathlineto{\pgfqpoint{4.675244in}{2.129150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199656in}{1.852881in}}%
\pgfpathcurveto{\pgfqpoint{5.203339in}{1.852881in}}{\pgfqpoint{5.206872in}{1.854344in}}{\pgfqpoint{5.209477in}{1.856949in}}%
\pgfpathcurveto{\pgfqpoint{5.212081in}{1.859553in}}{\pgfqpoint{5.213545in}{1.863086in}}{\pgfqpoint{5.213545in}{1.866770in}}%
\pgfpathcurveto{\pgfqpoint{5.213545in}{1.870453in}}{\pgfqpoint{5.212081in}{1.873986in}}{\pgfqpoint{5.209477in}{1.876590in}}%
\pgfpathcurveto{\pgfqpoint{5.206872in}{1.879195in}}{\pgfqpoint{5.203339in}{1.880658in}}{\pgfqpoint{5.199656in}{1.880658in}}%
\pgfpathcurveto{\pgfqpoint{5.195973in}{1.880658in}}{\pgfqpoint{5.192440in}{1.879195in}}{\pgfqpoint{5.189835in}{1.876590in}}%
\pgfpathcurveto{\pgfqpoint{5.187231in}{1.873986in}}{\pgfqpoint{5.185767in}{1.870453in}}{\pgfqpoint{5.185767in}{1.866770in}}%
\pgfpathcurveto{\pgfqpoint{5.185767in}{1.863086in}}{\pgfqpoint{5.187231in}{1.859553in}}{\pgfqpoint{5.189835in}{1.856949in}}%
\pgfpathcurveto{\pgfqpoint{5.192440in}{1.854344in}}{\pgfqpoint{5.195973in}{1.852881in}}{\pgfqpoint{5.199656in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{5.199656in}{1.852881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150083in}{1.960336in}}%
\pgfpathcurveto{\pgfqpoint{5.153767in}{1.960336in}}{\pgfqpoint{5.157300in}{1.961800in}}{\pgfqpoint{5.159904in}{1.964404in}}%
\pgfpathcurveto{\pgfqpoint{5.162509in}{1.967009in}}{\pgfqpoint{5.163972in}{1.970542in}}{\pgfqpoint{5.163972in}{1.974225in}}%
\pgfpathcurveto{\pgfqpoint{5.163972in}{1.977908in}}{\pgfqpoint{5.162509in}{1.981441in}}{\pgfqpoint{5.159904in}{1.984046in}}%
\pgfpathcurveto{\pgfqpoint{5.157300in}{1.986651in}}{\pgfqpoint{5.153767in}{1.988114in}}{\pgfqpoint{5.150083in}{1.988114in}}%
\pgfpathcurveto{\pgfqpoint{5.146400in}{1.988114in}}{\pgfqpoint{5.142867in}{1.986651in}}{\pgfqpoint{5.140262in}{1.984046in}}%
\pgfpathcurveto{\pgfqpoint{5.137658in}{1.981441in}}{\pgfqpoint{5.136194in}{1.977908in}}{\pgfqpoint{5.136194in}{1.974225in}}%
\pgfpathcurveto{\pgfqpoint{5.136194in}{1.970542in}}{\pgfqpoint{5.137658in}{1.967009in}}{\pgfqpoint{5.140262in}{1.964404in}}%
\pgfpathcurveto{\pgfqpoint{5.142867in}{1.961800in}}{\pgfqpoint{5.146400in}{1.960336in}}{\pgfqpoint{5.150083in}{1.960336in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{1.960336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888584in}{1.901086in}}%
\pgfpathcurveto{\pgfqpoint{4.892267in}{1.901086in}}{\pgfqpoint{4.895800in}{1.902550in}}{\pgfqpoint{4.898405in}{1.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.901009in}{1.907759in}}{\pgfqpoint{4.902473in}{1.911292in}}{\pgfqpoint{4.902473in}{1.914975in}}%
\pgfpathcurveto{\pgfqpoint{4.902473in}{1.918658in}}{\pgfqpoint{4.901009in}{1.922191in}}{\pgfqpoint{4.898405in}{1.924796in}}%
\pgfpathcurveto{\pgfqpoint{4.895800in}{1.927400in}}{\pgfqpoint{4.892267in}{1.928864in}}{\pgfqpoint{4.888584in}{1.928864in}}%
\pgfpathcurveto{\pgfqpoint{4.884901in}{1.928864in}}{\pgfqpoint{4.881368in}{1.927400in}}{\pgfqpoint{4.878763in}{1.924796in}}%
\pgfpathcurveto{\pgfqpoint{4.876159in}{1.922191in}}{\pgfqpoint{4.874695in}{1.918658in}}{\pgfqpoint{4.874695in}{1.914975in}}%
\pgfpathcurveto{\pgfqpoint{4.874695in}{1.911292in}}{\pgfqpoint{4.876159in}{1.907759in}}{\pgfqpoint{4.878763in}{1.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.881368in}{1.902550in}}{\pgfqpoint{4.884901in}{1.901086in}}{\pgfqpoint{4.888584in}{1.901086in}}%
\pgfpathlineto{\pgfqpoint{4.888584in}{1.901086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275075in}{2.633636in}}%
\pgfpathcurveto{\pgfqpoint{5.278759in}{2.633636in}}{\pgfqpoint{5.282292in}{2.635100in}}{\pgfqpoint{5.284896in}{2.637704in}}%
\pgfpathcurveto{\pgfqpoint{5.287501in}{2.640309in}}{\pgfqpoint{5.288964in}{2.643842in}}{\pgfqpoint{5.288964in}{2.647525in}}%
\pgfpathcurveto{\pgfqpoint{5.288964in}{2.651209in}}{\pgfqpoint{5.287501in}{2.654742in}}{\pgfqpoint{5.284896in}{2.657346in}}%
\pgfpathcurveto{\pgfqpoint{5.282292in}{2.659951in}}{\pgfqpoint{5.278759in}{2.661414in}}{\pgfqpoint{5.275075in}{2.661414in}}%
\pgfpathcurveto{\pgfqpoint{5.271392in}{2.661414in}}{\pgfqpoint{5.267859in}{2.659951in}}{\pgfqpoint{5.265254in}{2.657346in}}%
\pgfpathcurveto{\pgfqpoint{5.262650in}{2.654742in}}{\pgfqpoint{5.261186in}{2.651209in}}{\pgfqpoint{5.261186in}{2.647525in}}%
\pgfpathcurveto{\pgfqpoint{5.261186in}{2.643842in}}{\pgfqpoint{5.262650in}{2.640309in}}{\pgfqpoint{5.265254in}{2.637704in}}%
\pgfpathcurveto{\pgfqpoint{5.267859in}{2.635100in}}{\pgfqpoint{5.271392in}{2.633636in}}{\pgfqpoint{5.275075in}{2.633636in}}%
\pgfpathlineto{\pgfqpoint{5.275075in}{2.633636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690883in}{2.614452in}}%
\pgfpathcurveto{\pgfqpoint{4.694566in}{2.614452in}}{\pgfqpoint{4.698099in}{2.615915in}}{\pgfqpoint{4.700704in}{2.618520in}}%
\pgfpathcurveto{\pgfqpoint{4.703308in}{2.621125in}}{\pgfqpoint{4.704772in}{2.624658in}}{\pgfqpoint{4.704772in}{2.628341in}}%
\pgfpathcurveto{\pgfqpoint{4.704772in}{2.632024in}}{\pgfqpoint{4.703308in}{2.635557in}}{\pgfqpoint{4.700704in}{2.638162in}}%
\pgfpathcurveto{\pgfqpoint{4.698099in}{2.640766in}}{\pgfqpoint{4.694566in}{2.642230in}}{\pgfqpoint{4.690883in}{2.642230in}}%
\pgfpathcurveto{\pgfqpoint{4.687200in}{2.642230in}}{\pgfqpoint{4.683667in}{2.640766in}}{\pgfqpoint{4.681062in}{2.638162in}}%
\pgfpathcurveto{\pgfqpoint{4.678457in}{2.635557in}}{\pgfqpoint{4.676994in}{2.632024in}}{\pgfqpoint{4.676994in}{2.628341in}}%
\pgfpathcurveto{\pgfqpoint{4.676994in}{2.624658in}}{\pgfqpoint{4.678457in}{2.621125in}}{\pgfqpoint{4.681062in}{2.618520in}}%
\pgfpathcurveto{\pgfqpoint{4.683667in}{2.615915in}}{\pgfqpoint{4.687200in}{2.614452in}}{\pgfqpoint{4.690883in}{2.614452in}}%
\pgfpathlineto{\pgfqpoint{4.690883in}{2.614452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176106in}{1.948894in}}%
\pgfpathcurveto{\pgfqpoint{5.179789in}{1.948894in}}{\pgfqpoint{5.183322in}{1.950357in}}{\pgfqpoint{5.185927in}{1.952962in}}%
\pgfpathcurveto{\pgfqpoint{5.188531in}{1.955566in}}{\pgfqpoint{5.189995in}{1.959099in}}{\pgfqpoint{5.189995in}{1.962783in}}%
\pgfpathcurveto{\pgfqpoint{5.189995in}{1.966466in}}{\pgfqpoint{5.188531in}{1.969999in}}{\pgfqpoint{5.185927in}{1.972604in}}%
\pgfpathcurveto{\pgfqpoint{5.183322in}{1.975208in}}{\pgfqpoint{5.179789in}{1.976672in}}{\pgfqpoint{5.176106in}{1.976672in}}%
\pgfpathcurveto{\pgfqpoint{5.172422in}{1.976672in}}{\pgfqpoint{5.168889in}{1.975208in}}{\pgfqpoint{5.166285in}{1.972604in}}%
\pgfpathcurveto{\pgfqpoint{5.163680in}{1.969999in}}{\pgfqpoint{5.162217in}{1.966466in}}{\pgfqpoint{5.162217in}{1.962783in}}%
\pgfpathcurveto{\pgfqpoint{5.162217in}{1.959099in}}{\pgfqpoint{5.163680in}{1.955566in}}{\pgfqpoint{5.166285in}{1.952962in}}%
\pgfpathcurveto{\pgfqpoint{5.168889in}{1.950357in}}{\pgfqpoint{5.172422in}{1.948894in}}{\pgfqpoint{5.176106in}{1.948894in}}%
\pgfpathlineto{\pgfqpoint{5.176106in}{1.948894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352759in}{2.360841in}}%
\pgfpathcurveto{\pgfqpoint{5.356442in}{2.360841in}}{\pgfqpoint{5.359975in}{2.362304in}}{\pgfqpoint{5.362580in}{2.364909in}}%
\pgfpathcurveto{\pgfqpoint{5.365184in}{2.367513in}}{\pgfqpoint{5.366648in}{2.371046in}}{\pgfqpoint{5.366648in}{2.374730in}}%
\pgfpathcurveto{\pgfqpoint{5.366648in}{2.378413in}}{\pgfqpoint{5.365184in}{2.381946in}}{\pgfqpoint{5.362580in}{2.384551in}}%
\pgfpathcurveto{\pgfqpoint{5.359975in}{2.387155in}}{\pgfqpoint{5.356442in}{2.388619in}}{\pgfqpoint{5.352759in}{2.388619in}}%
\pgfpathcurveto{\pgfqpoint{5.349075in}{2.388619in}}{\pgfqpoint{5.345542in}{2.387155in}}{\pgfqpoint{5.342938in}{2.384551in}}%
\pgfpathcurveto{\pgfqpoint{5.340333in}{2.381946in}}{\pgfqpoint{5.338870in}{2.378413in}}{\pgfqpoint{5.338870in}{2.374730in}}%
\pgfpathcurveto{\pgfqpoint{5.338870in}{2.371046in}}{\pgfqpoint{5.340333in}{2.367513in}}{\pgfqpoint{5.342938in}{2.364909in}}%
\pgfpathcurveto{\pgfqpoint{5.345542in}{2.362304in}}{\pgfqpoint{5.349075in}{2.360841in}}{\pgfqpoint{5.352759in}{2.360841in}}%
\pgfpathlineto{\pgfqpoint{5.352759in}{2.360841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675587in}{2.623217in}}%
\pgfpathcurveto{\pgfqpoint{4.679271in}{2.623217in}}{\pgfqpoint{4.682804in}{2.624681in}}{\pgfqpoint{4.685408in}{2.627285in}}%
\pgfpathcurveto{\pgfqpoint{4.688013in}{2.629890in}}{\pgfqpoint{4.689476in}{2.633423in}}{\pgfqpoint{4.689476in}{2.637106in}}%
\pgfpathcurveto{\pgfqpoint{4.689476in}{2.640790in}}{\pgfqpoint{4.688013in}{2.644323in}}{\pgfqpoint{4.685408in}{2.646927in}}%
\pgfpathcurveto{\pgfqpoint{4.682804in}{2.649532in}}{\pgfqpoint{4.679271in}{2.650995in}}{\pgfqpoint{4.675587in}{2.650995in}}%
\pgfpathcurveto{\pgfqpoint{4.671904in}{2.650995in}}{\pgfqpoint{4.668371in}{2.649532in}}{\pgfqpoint{4.665767in}{2.646927in}}%
\pgfpathcurveto{\pgfqpoint{4.663162in}{2.644323in}}{\pgfqpoint{4.661699in}{2.640790in}}{\pgfqpoint{4.661699in}{2.637106in}}%
\pgfpathcurveto{\pgfqpoint{4.661699in}{2.633423in}}{\pgfqpoint{4.663162in}{2.629890in}}{\pgfqpoint{4.665767in}{2.627285in}}%
\pgfpathcurveto{\pgfqpoint{4.668371in}{2.624681in}}{\pgfqpoint{4.671904in}{2.623217in}}{\pgfqpoint{4.675587in}{2.623217in}}%
\pgfpathlineto{\pgfqpoint{4.675587in}{2.623217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912205in}{1.828144in}}%
\pgfpathcurveto{\pgfqpoint{4.915888in}{1.828144in}}{\pgfqpoint{4.919421in}{1.829608in}}{\pgfqpoint{4.922026in}{1.832212in}}%
\pgfpathcurveto{\pgfqpoint{4.924630in}{1.834817in}}{\pgfqpoint{4.926094in}{1.838350in}}{\pgfqpoint{4.926094in}{1.842033in}}%
\pgfpathcurveto{\pgfqpoint{4.926094in}{1.845716in}}{\pgfqpoint{4.924630in}{1.849249in}}{\pgfqpoint{4.922026in}{1.851854in}}%
\pgfpathcurveto{\pgfqpoint{4.919421in}{1.854459in}}{\pgfqpoint{4.915888in}{1.855922in}}{\pgfqpoint{4.912205in}{1.855922in}}%
\pgfpathcurveto{\pgfqpoint{4.908521in}{1.855922in}}{\pgfqpoint{4.904988in}{1.854459in}}{\pgfqpoint{4.902384in}{1.851854in}}%
\pgfpathcurveto{\pgfqpoint{4.899779in}{1.849249in}}{\pgfqpoint{4.898316in}{1.845716in}}{\pgfqpoint{4.898316in}{1.842033in}}%
\pgfpathcurveto{\pgfqpoint{4.898316in}{1.838350in}}{\pgfqpoint{4.899779in}{1.834817in}}{\pgfqpoint{4.902384in}{1.832212in}}%
\pgfpathcurveto{\pgfqpoint{4.904988in}{1.829608in}}{\pgfqpoint{4.908521in}{1.828144in}}{\pgfqpoint{4.912205in}{1.828144in}}%
\pgfpathlineto{\pgfqpoint{4.912205in}{1.828144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721933in}{2.396766in}}%
\pgfpathcurveto{\pgfqpoint{4.725617in}{2.396766in}}{\pgfqpoint{4.729150in}{2.398229in}}{\pgfqpoint{4.731754in}{2.400834in}}%
\pgfpathcurveto{\pgfqpoint{4.734359in}{2.403438in}}{\pgfqpoint{4.735822in}{2.406971in}}{\pgfqpoint{4.735822in}{2.410655in}}%
\pgfpathcurveto{\pgfqpoint{4.735822in}{2.414338in}}{\pgfqpoint{4.734359in}{2.417871in}}{\pgfqpoint{4.731754in}{2.420476in}}%
\pgfpathcurveto{\pgfqpoint{4.729150in}{2.423080in}}{\pgfqpoint{4.725617in}{2.424544in}}{\pgfqpoint{4.721933in}{2.424544in}}%
\pgfpathcurveto{\pgfqpoint{4.718250in}{2.424544in}}{\pgfqpoint{4.714717in}{2.423080in}}{\pgfqpoint{4.712112in}{2.420476in}}%
\pgfpathcurveto{\pgfqpoint{4.709508in}{2.417871in}}{\pgfqpoint{4.708044in}{2.414338in}}{\pgfqpoint{4.708044in}{2.410655in}}%
\pgfpathcurveto{\pgfqpoint{4.708044in}{2.406971in}}{\pgfqpoint{4.709508in}{2.403438in}}{\pgfqpoint{4.712112in}{2.400834in}}%
\pgfpathcurveto{\pgfqpoint{4.714717in}{2.398229in}}{\pgfqpoint{4.718250in}{2.396766in}}{\pgfqpoint{4.721933in}{2.396766in}}%
\pgfpathlineto{\pgfqpoint{4.721933in}{2.396766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736125in}{1.938928in}}%
\pgfpathcurveto{\pgfqpoint{4.739809in}{1.938928in}}{\pgfqpoint{4.743342in}{1.940391in}}{\pgfqpoint{4.745946in}{1.942995in}}%
\pgfpathcurveto{\pgfqpoint{4.748551in}{1.945600in}}{\pgfqpoint{4.750014in}{1.949133in}}{\pgfqpoint{4.750014in}{1.952816in}}%
\pgfpathcurveto{\pgfqpoint{4.750014in}{1.956500in}}{\pgfqpoint{4.748551in}{1.960033in}}{\pgfqpoint{4.745946in}{1.962637in}}%
\pgfpathcurveto{\pgfqpoint{4.743342in}{1.965242in}}{\pgfqpoint{4.739809in}{1.966705in}}{\pgfqpoint{4.736125in}{1.966705in}}%
\pgfpathcurveto{\pgfqpoint{4.732442in}{1.966705in}}{\pgfqpoint{4.728909in}{1.965242in}}{\pgfqpoint{4.726304in}{1.962637in}}%
\pgfpathcurveto{\pgfqpoint{4.723700in}{1.960033in}}{\pgfqpoint{4.722236in}{1.956500in}}{\pgfqpoint{4.722236in}{1.952816in}}%
\pgfpathcurveto{\pgfqpoint{4.722236in}{1.949133in}}{\pgfqpoint{4.723700in}{1.945600in}}{\pgfqpoint{4.726304in}{1.942995in}}%
\pgfpathcurveto{\pgfqpoint{4.728909in}{1.940391in}}{\pgfqpoint{4.732442in}{1.938928in}}{\pgfqpoint{4.736125in}{1.938928in}}%
\pgfpathlineto{\pgfqpoint{4.736125in}{1.938928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269436in}{1.988752in}}%
\pgfpathcurveto{\pgfqpoint{5.273120in}{1.988752in}}{\pgfqpoint{5.276653in}{1.990215in}}{\pgfqpoint{5.279257in}{1.992820in}}%
\pgfpathcurveto{\pgfqpoint{5.281862in}{1.995424in}}{\pgfqpoint{5.283325in}{1.998957in}}{\pgfqpoint{5.283325in}{2.002641in}}%
\pgfpathcurveto{\pgfqpoint{5.283325in}{2.006324in}}{\pgfqpoint{5.281862in}{2.009857in}}{\pgfqpoint{5.279257in}{2.012462in}}%
\pgfpathcurveto{\pgfqpoint{5.276653in}{2.015066in}}{\pgfqpoint{5.273120in}{2.016529in}}{\pgfqpoint{5.269436in}{2.016529in}}%
\pgfpathcurveto{\pgfqpoint{5.265753in}{2.016529in}}{\pgfqpoint{5.262220in}{2.015066in}}{\pgfqpoint{5.259616in}{2.012462in}}%
\pgfpathcurveto{\pgfqpoint{5.257011in}{2.009857in}}{\pgfqpoint{5.255548in}{2.006324in}}{\pgfqpoint{5.255548in}{2.002641in}}%
\pgfpathcurveto{\pgfqpoint{5.255548in}{1.998957in}}{\pgfqpoint{5.257011in}{1.995424in}}{\pgfqpoint{5.259616in}{1.992820in}}%
\pgfpathcurveto{\pgfqpoint{5.262220in}{1.990215in}}{\pgfqpoint{5.265753in}{1.988752in}}{\pgfqpoint{5.269436in}{1.988752in}}%
\pgfpathlineto{\pgfqpoint{5.269436in}{1.988752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574345in}{2.492455in}}%
\pgfpathcurveto{\pgfqpoint{4.578029in}{2.492455in}}{\pgfqpoint{4.581562in}{2.493918in}}{\pgfqpoint{4.584166in}{2.496523in}}%
\pgfpathcurveto{\pgfqpoint{4.586771in}{2.499127in}}{\pgfqpoint{4.588234in}{2.502660in}}{\pgfqpoint{4.588234in}{2.506344in}}%
\pgfpathcurveto{\pgfqpoint{4.588234in}{2.510027in}}{\pgfqpoint{4.586771in}{2.513560in}}{\pgfqpoint{4.584166in}{2.516165in}}%
\pgfpathcurveto{\pgfqpoint{4.581562in}{2.518769in}}{\pgfqpoint{4.578029in}{2.520233in}}{\pgfqpoint{4.574345in}{2.520233in}}%
\pgfpathcurveto{\pgfqpoint{4.570662in}{2.520233in}}{\pgfqpoint{4.567129in}{2.518769in}}{\pgfqpoint{4.564524in}{2.516165in}}%
\pgfpathcurveto{\pgfqpoint{4.561920in}{2.513560in}}{\pgfqpoint{4.560456in}{2.510027in}}{\pgfqpoint{4.560456in}{2.506344in}}%
\pgfpathcurveto{\pgfqpoint{4.560456in}{2.502660in}}{\pgfqpoint{4.561920in}{2.499127in}}{\pgfqpoint{4.564524in}{2.496523in}}%
\pgfpathcurveto{\pgfqpoint{4.567129in}{2.493918in}}{\pgfqpoint{4.570662in}{2.492455in}}{\pgfqpoint{4.574345in}{2.492455in}}%
\pgfpathlineto{\pgfqpoint{4.574345in}{2.492455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815875in}{1.863112in}}%
\pgfpathcurveto{\pgfqpoint{4.819558in}{1.863112in}}{\pgfqpoint{4.823091in}{1.864575in}}{\pgfqpoint{4.825696in}{1.867180in}}%
\pgfpathcurveto{\pgfqpoint{4.828300in}{1.869784in}}{\pgfqpoint{4.829764in}{1.873317in}}{\pgfqpoint{4.829764in}{1.877001in}}%
\pgfpathcurveto{\pgfqpoint{4.829764in}{1.880684in}}{\pgfqpoint{4.828300in}{1.884217in}}{\pgfqpoint{4.825696in}{1.886822in}}%
\pgfpathcurveto{\pgfqpoint{4.823091in}{1.889426in}}{\pgfqpoint{4.819558in}{1.890890in}}{\pgfqpoint{4.815875in}{1.890890in}}%
\pgfpathcurveto{\pgfqpoint{4.812192in}{1.890890in}}{\pgfqpoint{4.808659in}{1.889426in}}{\pgfqpoint{4.806054in}{1.886822in}}%
\pgfpathcurveto{\pgfqpoint{4.803449in}{1.884217in}}{\pgfqpoint{4.801986in}{1.880684in}}{\pgfqpoint{4.801986in}{1.877001in}}%
\pgfpathcurveto{\pgfqpoint{4.801986in}{1.873317in}}{\pgfqpoint{4.803449in}{1.869784in}}{\pgfqpoint{4.806054in}{1.867180in}}%
\pgfpathcurveto{\pgfqpoint{4.808659in}{1.864575in}}{\pgfqpoint{4.812192in}{1.863112in}}{\pgfqpoint{4.815875in}{1.863112in}}%
\pgfpathlineto{\pgfqpoint{4.815875in}{1.863112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568825in}{2.520650in}}%
\pgfpathcurveto{\pgfqpoint{4.572508in}{2.520650in}}{\pgfqpoint{4.576041in}{2.522114in}}{\pgfqpoint{4.578646in}{2.524718in}}%
\pgfpathcurveto{\pgfqpoint{4.581250in}{2.527323in}}{\pgfqpoint{4.582714in}{2.530856in}}{\pgfqpoint{4.582714in}{2.534539in}}%
\pgfpathcurveto{\pgfqpoint{4.582714in}{2.538222in}}{\pgfqpoint{4.581250in}{2.541755in}}{\pgfqpoint{4.578646in}{2.544360in}}%
\pgfpathcurveto{\pgfqpoint{4.576041in}{2.546964in}}{\pgfqpoint{4.572508in}{2.548428in}}{\pgfqpoint{4.568825in}{2.548428in}}%
\pgfpathcurveto{\pgfqpoint{4.565142in}{2.548428in}}{\pgfqpoint{4.561609in}{2.546964in}}{\pgfqpoint{4.559004in}{2.544360in}}%
\pgfpathcurveto{\pgfqpoint{4.556399in}{2.541755in}}{\pgfqpoint{4.554936in}{2.538222in}}{\pgfqpoint{4.554936in}{2.534539in}}%
\pgfpathcurveto{\pgfqpoint{4.554936in}{2.530856in}}{\pgfqpoint{4.556399in}{2.527323in}}{\pgfqpoint{4.559004in}{2.524718in}}%
\pgfpathcurveto{\pgfqpoint{4.561609in}{2.522114in}}{\pgfqpoint{4.565142in}{2.520650in}}{\pgfqpoint{4.568825in}{2.520650in}}%
\pgfpathlineto{\pgfqpoint{4.568825in}{2.520650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343306in}{2.179076in}}%
\pgfpathcurveto{\pgfqpoint{5.346990in}{2.179076in}}{\pgfqpoint{5.350523in}{2.180540in}}{\pgfqpoint{5.353127in}{2.183144in}}%
\pgfpathcurveto{\pgfqpoint{5.355732in}{2.185749in}}{\pgfqpoint{5.357195in}{2.189282in}}{\pgfqpoint{5.357195in}{2.192965in}}%
\pgfpathcurveto{\pgfqpoint{5.357195in}{2.196649in}}{\pgfqpoint{5.355732in}{2.200182in}}{\pgfqpoint{5.353127in}{2.202786in}}%
\pgfpathcurveto{\pgfqpoint{5.350523in}{2.205391in}}{\pgfqpoint{5.346990in}{2.206854in}}{\pgfqpoint{5.343306in}{2.206854in}}%
\pgfpathcurveto{\pgfqpoint{5.339623in}{2.206854in}}{\pgfqpoint{5.336090in}{2.205391in}}{\pgfqpoint{5.333485in}{2.202786in}}%
\pgfpathcurveto{\pgfqpoint{5.330881in}{2.200182in}}{\pgfqpoint{5.329417in}{2.196649in}}{\pgfqpoint{5.329417in}{2.192965in}}%
\pgfpathcurveto{\pgfqpoint{5.329417in}{2.189282in}}{\pgfqpoint{5.330881in}{2.185749in}}{\pgfqpoint{5.333485in}{2.183144in}}%
\pgfpathcurveto{\pgfqpoint{5.336090in}{2.180540in}}{\pgfqpoint{5.339623in}{2.179076in}}{\pgfqpoint{5.343306in}{2.179076in}}%
\pgfpathlineto{\pgfqpoint{5.343306in}{2.179076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823079in}{1.889020in}}%
\pgfpathcurveto{\pgfqpoint{4.826762in}{1.889020in}}{\pgfqpoint{4.830295in}{1.890483in}}{\pgfqpoint{4.832899in}{1.893088in}}%
\pgfpathcurveto{\pgfqpoint{4.835504in}{1.895692in}}{\pgfqpoint{4.836967in}{1.899225in}}{\pgfqpoint{4.836967in}{1.902908in}}%
\pgfpathcurveto{\pgfqpoint{4.836967in}{1.906592in}}{\pgfqpoint{4.835504in}{1.910125in}}{\pgfqpoint{4.832899in}{1.912729in}}%
\pgfpathcurveto{\pgfqpoint{4.830295in}{1.915334in}}{\pgfqpoint{4.826762in}{1.916797in}}{\pgfqpoint{4.823079in}{1.916797in}}%
\pgfpathcurveto{\pgfqpoint{4.819395in}{1.916797in}}{\pgfqpoint{4.815862in}{1.915334in}}{\pgfqpoint{4.813258in}{1.912729in}}%
\pgfpathcurveto{\pgfqpoint{4.810653in}{1.910125in}}{\pgfqpoint{4.809190in}{1.906592in}}{\pgfqpoint{4.809190in}{1.902908in}}%
\pgfpathcurveto{\pgfqpoint{4.809190in}{1.899225in}}{\pgfqpoint{4.810653in}{1.895692in}}{\pgfqpoint{4.813258in}{1.893088in}}%
\pgfpathcurveto{\pgfqpoint{4.815862in}{1.890483in}}{\pgfqpoint{4.819395in}{1.889020in}}{\pgfqpoint{4.823079in}{1.889020in}}%
\pgfpathlineto{\pgfqpoint{4.823079in}{1.889020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357754in}{2.187955in}}%
\pgfpathcurveto{\pgfqpoint{5.361438in}{2.187955in}}{\pgfqpoint{5.364971in}{2.189418in}}{\pgfqpoint{5.367575in}{2.192023in}}%
\pgfpathcurveto{\pgfqpoint{5.370180in}{2.194627in}}{\pgfqpoint{5.371643in}{2.198160in}}{\pgfqpoint{5.371643in}{2.201844in}}%
\pgfpathcurveto{\pgfqpoint{5.371643in}{2.205527in}}{\pgfqpoint{5.370180in}{2.209060in}}{\pgfqpoint{5.367575in}{2.211665in}}%
\pgfpathcurveto{\pgfqpoint{5.364971in}{2.214269in}}{\pgfqpoint{5.361438in}{2.215733in}}{\pgfqpoint{5.357754in}{2.215733in}}%
\pgfpathcurveto{\pgfqpoint{5.354071in}{2.215733in}}{\pgfqpoint{5.350538in}{2.214269in}}{\pgfqpoint{5.347933in}{2.211665in}}%
\pgfpathcurveto{\pgfqpoint{5.345329in}{2.209060in}}{\pgfqpoint{5.343865in}{2.205527in}}{\pgfqpoint{5.343865in}{2.201844in}}%
\pgfpathcurveto{\pgfqpoint{5.343865in}{2.198160in}}{\pgfqpoint{5.345329in}{2.194627in}}{\pgfqpoint{5.347933in}{2.192023in}}%
\pgfpathcurveto{\pgfqpoint{5.350538in}{2.189418in}}{\pgfqpoint{5.354071in}{2.187955in}}{\pgfqpoint{5.357754in}{2.187955in}}%
\pgfpathlineto{\pgfqpoint{5.357754in}{2.187955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067743in}{2.460728in}}%
\pgfpathcurveto{\pgfqpoint{5.071426in}{2.460728in}}{\pgfqpoint{5.074959in}{2.462192in}}{\pgfqpoint{5.077564in}{2.464796in}}%
\pgfpathcurveto{\pgfqpoint{5.080168in}{2.467401in}}{\pgfqpoint{5.081632in}{2.470934in}}{\pgfqpoint{5.081632in}{2.474617in}}%
\pgfpathcurveto{\pgfqpoint{5.081632in}{2.478301in}}{\pgfqpoint{5.080168in}{2.481834in}}{\pgfqpoint{5.077564in}{2.484438in}}%
\pgfpathcurveto{\pgfqpoint{5.074959in}{2.487043in}}{\pgfqpoint{5.071426in}{2.488506in}}{\pgfqpoint{5.067743in}{2.488506in}}%
\pgfpathcurveto{\pgfqpoint{5.064059in}{2.488506in}}{\pgfqpoint{5.060526in}{2.487043in}}{\pgfqpoint{5.057922in}{2.484438in}}%
\pgfpathcurveto{\pgfqpoint{5.055317in}{2.481834in}}{\pgfqpoint{5.053854in}{2.478301in}}{\pgfqpoint{5.053854in}{2.474617in}}%
\pgfpathcurveto{\pgfqpoint{5.053854in}{2.470934in}}{\pgfqpoint{5.055317in}{2.467401in}}{\pgfqpoint{5.057922in}{2.464796in}}%
\pgfpathcurveto{\pgfqpoint{5.060526in}{2.462192in}}{\pgfqpoint{5.064059in}{2.460728in}}{\pgfqpoint{5.067743in}{2.460728in}}%
\pgfpathlineto{\pgfqpoint{5.067743in}{2.460728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912884in}{2.054541in}}%
\pgfpathcurveto{\pgfqpoint{4.916568in}{2.054541in}}{\pgfqpoint{4.920101in}{2.056005in}}{\pgfqpoint{4.922705in}{2.058609in}}%
\pgfpathcurveto{\pgfqpoint{4.925310in}{2.061214in}}{\pgfqpoint{4.926773in}{2.064747in}}{\pgfqpoint{4.926773in}{2.068430in}}%
\pgfpathcurveto{\pgfqpoint{4.926773in}{2.072114in}}{\pgfqpoint{4.925310in}{2.075647in}}{\pgfqpoint{4.922705in}{2.078251in}}%
\pgfpathcurveto{\pgfqpoint{4.920101in}{2.080856in}}{\pgfqpoint{4.916568in}{2.082319in}}{\pgfqpoint{4.912884in}{2.082319in}}%
\pgfpathcurveto{\pgfqpoint{4.909201in}{2.082319in}}{\pgfqpoint{4.905668in}{2.080856in}}{\pgfqpoint{4.903064in}{2.078251in}}%
\pgfpathcurveto{\pgfqpoint{4.900459in}{2.075647in}}{\pgfqpoint{4.898996in}{2.072114in}}{\pgfqpoint{4.898996in}{2.068430in}}%
\pgfpathcurveto{\pgfqpoint{4.898996in}{2.064747in}}{\pgfqpoint{4.900459in}{2.061214in}}{\pgfqpoint{4.903064in}{2.058609in}}%
\pgfpathcurveto{\pgfqpoint{4.905668in}{2.056005in}}{\pgfqpoint{4.909201in}{2.054541in}}{\pgfqpoint{4.912884in}{2.054541in}}%
\pgfpathlineto{\pgfqpoint{4.912884in}{2.054541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701816in}{1.886323in}}%
\pgfpathcurveto{\pgfqpoint{4.705500in}{1.886323in}}{\pgfqpoint{4.709033in}{1.887786in}}{\pgfqpoint{4.711637in}{1.890391in}}%
\pgfpathcurveto{\pgfqpoint{4.714242in}{1.892995in}}{\pgfqpoint{4.715705in}{1.896528in}}{\pgfqpoint{4.715705in}{1.900212in}}%
\pgfpathcurveto{\pgfqpoint{4.715705in}{1.903895in}}{\pgfqpoint{4.714242in}{1.907428in}}{\pgfqpoint{4.711637in}{1.910033in}}%
\pgfpathcurveto{\pgfqpoint{4.709033in}{1.912637in}}{\pgfqpoint{4.705500in}{1.914101in}}{\pgfqpoint{4.701816in}{1.914101in}}%
\pgfpathcurveto{\pgfqpoint{4.698133in}{1.914101in}}{\pgfqpoint{4.694600in}{1.912637in}}{\pgfqpoint{4.691995in}{1.910033in}}%
\pgfpathcurveto{\pgfqpoint{4.689391in}{1.907428in}}{\pgfqpoint{4.687927in}{1.903895in}}{\pgfqpoint{4.687927in}{1.900212in}}%
\pgfpathcurveto{\pgfqpoint{4.687927in}{1.896528in}}{\pgfqpoint{4.689391in}{1.892995in}}{\pgfqpoint{4.691995in}{1.890391in}}%
\pgfpathcurveto{\pgfqpoint{4.694600in}{1.887786in}}{\pgfqpoint{4.698133in}{1.886323in}}{\pgfqpoint{4.701816in}{1.886323in}}%
\pgfpathlineto{\pgfqpoint{4.701816in}{1.886323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121703in}{1.925580in}}%
\pgfpathcurveto{\pgfqpoint{5.125387in}{1.925580in}}{\pgfqpoint{5.128920in}{1.927043in}}{\pgfqpoint{5.131524in}{1.929648in}}%
\pgfpathcurveto{\pgfqpoint{5.134129in}{1.932252in}}{\pgfqpoint{5.135592in}{1.935785in}}{\pgfqpoint{5.135592in}{1.939469in}}%
\pgfpathcurveto{\pgfqpoint{5.135592in}{1.943152in}}{\pgfqpoint{5.134129in}{1.946685in}}{\pgfqpoint{5.131524in}{1.949290in}}%
\pgfpathcurveto{\pgfqpoint{5.128920in}{1.951894in}}{\pgfqpoint{5.125387in}{1.953358in}}{\pgfqpoint{5.121703in}{1.953358in}}%
\pgfpathcurveto{\pgfqpoint{5.118020in}{1.953358in}}{\pgfqpoint{5.114487in}{1.951894in}}{\pgfqpoint{5.111882in}{1.949290in}}%
\pgfpathcurveto{\pgfqpoint{5.109278in}{1.946685in}}{\pgfqpoint{5.107814in}{1.943152in}}{\pgfqpoint{5.107814in}{1.939469in}}%
\pgfpathcurveto{\pgfqpoint{5.107814in}{1.935785in}}{\pgfqpoint{5.109278in}{1.932252in}}{\pgfqpoint{5.111882in}{1.929648in}}%
\pgfpathcurveto{\pgfqpoint{5.114487in}{1.927043in}}{\pgfqpoint{5.118020in}{1.925580in}}{\pgfqpoint{5.121703in}{1.925580in}}%
\pgfpathlineto{\pgfqpoint{5.121703in}{1.925580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238373in}{1.993914in}}%
\pgfpathcurveto{\pgfqpoint{5.242056in}{1.993914in}}{\pgfqpoint{5.245589in}{1.995378in}}{\pgfqpoint{5.248194in}{1.997982in}}%
\pgfpathcurveto{\pgfqpoint{5.250799in}{2.000587in}}{\pgfqpoint{5.252262in}{2.004120in}}{\pgfqpoint{5.252262in}{2.007803in}}%
\pgfpathcurveto{\pgfqpoint{5.252262in}{2.011486in}}{\pgfqpoint{5.250799in}{2.015019in}}{\pgfqpoint{5.248194in}{2.017624in}}%
\pgfpathcurveto{\pgfqpoint{5.245589in}{2.020229in}}{\pgfqpoint{5.242056in}{2.021692in}}{\pgfqpoint{5.238373in}{2.021692in}}%
\pgfpathcurveto{\pgfqpoint{5.234690in}{2.021692in}}{\pgfqpoint{5.231157in}{2.020229in}}{\pgfqpoint{5.228552in}{2.017624in}}%
\pgfpathcurveto{\pgfqpoint{5.225948in}{2.015019in}}{\pgfqpoint{5.224484in}{2.011486in}}{\pgfqpoint{5.224484in}{2.007803in}}%
\pgfpathcurveto{\pgfqpoint{5.224484in}{2.004120in}}{\pgfqpoint{5.225948in}{2.000587in}}{\pgfqpoint{5.228552in}{1.997982in}}%
\pgfpathcurveto{\pgfqpoint{5.231157in}{1.995378in}}{\pgfqpoint{5.234690in}{1.993914in}}{\pgfqpoint{5.238373in}{1.993914in}}%
\pgfpathlineto{\pgfqpoint{5.238373in}{1.993914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735446in}{2.056303in}}%
\pgfpathcurveto{\pgfqpoint{4.739129in}{2.056303in}}{\pgfqpoint{4.742662in}{2.057766in}}{\pgfqpoint{4.745266in}{2.060371in}}%
\pgfpathcurveto{\pgfqpoint{4.747871in}{2.062976in}}{\pgfqpoint{4.749334in}{2.066509in}}{\pgfqpoint{4.749334in}{2.070192in}}%
\pgfpathcurveto{\pgfqpoint{4.749334in}{2.073875in}}{\pgfqpoint{4.747871in}{2.077408in}}{\pgfqpoint{4.745266in}{2.080013in}}%
\pgfpathcurveto{\pgfqpoint{4.742662in}{2.082617in}}{\pgfqpoint{4.739129in}{2.084081in}}{\pgfqpoint{4.735446in}{2.084081in}}%
\pgfpathcurveto{\pgfqpoint{4.731762in}{2.084081in}}{\pgfqpoint{4.728229in}{2.082617in}}{\pgfqpoint{4.725625in}{2.080013in}}%
\pgfpathcurveto{\pgfqpoint{4.723020in}{2.077408in}}{\pgfqpoint{4.721557in}{2.073875in}}{\pgfqpoint{4.721557in}{2.070192in}}%
\pgfpathcurveto{\pgfqpoint{4.721557in}{2.066509in}}{\pgfqpoint{4.723020in}{2.062976in}}{\pgfqpoint{4.725625in}{2.060371in}}%
\pgfpathcurveto{\pgfqpoint{4.728229in}{2.057766in}}{\pgfqpoint{4.731762in}{2.056303in}}{\pgfqpoint{4.735446in}{2.056303in}}%
\pgfpathlineto{\pgfqpoint{4.735446in}{2.056303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250631in}{2.604617in}}%
\pgfpathcurveto{\pgfqpoint{5.254315in}{2.604617in}}{\pgfqpoint{5.257848in}{2.606080in}}{\pgfqpoint{5.260452in}{2.608685in}}%
\pgfpathcurveto{\pgfqpoint{5.263057in}{2.611290in}}{\pgfqpoint{5.264520in}{2.614823in}}{\pgfqpoint{5.264520in}{2.618506in}}%
\pgfpathcurveto{\pgfqpoint{5.264520in}{2.622189in}}{\pgfqpoint{5.263057in}{2.625722in}}{\pgfqpoint{5.260452in}{2.628327in}}%
\pgfpathcurveto{\pgfqpoint{5.257848in}{2.630931in}}{\pgfqpoint{5.254315in}{2.632395in}}{\pgfqpoint{5.250631in}{2.632395in}}%
\pgfpathcurveto{\pgfqpoint{5.246948in}{2.632395in}}{\pgfqpoint{5.243415in}{2.630931in}}{\pgfqpoint{5.240810in}{2.628327in}}%
\pgfpathcurveto{\pgfqpoint{5.238206in}{2.625722in}}{\pgfqpoint{5.236742in}{2.622189in}}{\pgfqpoint{5.236742in}{2.618506in}}%
\pgfpathcurveto{\pgfqpoint{5.236742in}{2.614823in}}{\pgfqpoint{5.238206in}{2.611290in}}{\pgfqpoint{5.240810in}{2.608685in}}%
\pgfpathcurveto{\pgfqpoint{5.243415in}{2.606080in}}{\pgfqpoint{5.246948in}{2.604617in}}{\pgfqpoint{5.250631in}{2.604617in}}%
\pgfpathlineto{\pgfqpoint{5.250631in}{2.604617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733280in}{2.696224in}}%
\pgfpathcurveto{\pgfqpoint{4.736964in}{2.696224in}}{\pgfqpoint{4.740497in}{2.697688in}}{\pgfqpoint{4.743101in}{2.700292in}}%
\pgfpathcurveto{\pgfqpoint{4.745706in}{2.702897in}}{\pgfqpoint{4.747169in}{2.706430in}}{\pgfqpoint{4.747169in}{2.710113in}}%
\pgfpathcurveto{\pgfqpoint{4.747169in}{2.713796in}}{\pgfqpoint{4.745706in}{2.717329in}}{\pgfqpoint{4.743101in}{2.719934in}}%
\pgfpathcurveto{\pgfqpoint{4.740497in}{2.722539in}}{\pgfqpoint{4.736964in}{2.724002in}}{\pgfqpoint{4.733280in}{2.724002in}}%
\pgfpathcurveto{\pgfqpoint{4.729597in}{2.724002in}}{\pgfqpoint{4.726064in}{2.722539in}}{\pgfqpoint{4.723459in}{2.719934in}}%
\pgfpathcurveto{\pgfqpoint{4.720855in}{2.717329in}}{\pgfqpoint{4.719391in}{2.713796in}}{\pgfqpoint{4.719391in}{2.710113in}}%
\pgfpathcurveto{\pgfqpoint{4.719391in}{2.706430in}}{\pgfqpoint{4.720855in}{2.702897in}}{\pgfqpoint{4.723459in}{2.700292in}}%
\pgfpathcurveto{\pgfqpoint{4.726064in}{2.697688in}}{\pgfqpoint{4.729597in}{2.696224in}}{\pgfqpoint{4.733280in}{2.696224in}}%
\pgfpathlineto{\pgfqpoint{4.733280in}{2.696224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.992472in}}%
\pgfpathcurveto{\pgfqpoint{5.261237in}{1.992472in}}{\pgfqpoint{5.264770in}{1.993935in}}{\pgfqpoint{5.267374in}{1.996540in}}%
\pgfpathcurveto{\pgfqpoint{5.269979in}{1.999144in}}{\pgfqpoint{5.271442in}{2.002677in}}{\pgfqpoint{5.271442in}{2.006361in}}%
\pgfpathcurveto{\pgfqpoint{5.271442in}{2.010044in}}{\pgfqpoint{5.269979in}{2.013577in}}{\pgfqpoint{5.267374in}{2.016182in}}%
\pgfpathcurveto{\pgfqpoint{5.264770in}{2.018786in}}{\pgfqpoint{5.261237in}{2.020250in}}{\pgfqpoint{5.257553in}{2.020250in}}%
\pgfpathcurveto{\pgfqpoint{5.253870in}{2.020250in}}{\pgfqpoint{5.250337in}{2.018786in}}{\pgfqpoint{5.247732in}{2.016182in}}%
\pgfpathcurveto{\pgfqpoint{5.245128in}{2.013577in}}{\pgfqpoint{5.243665in}{2.010044in}}{\pgfqpoint{5.243665in}{2.006361in}}%
\pgfpathcurveto{\pgfqpoint{5.243665in}{2.002677in}}{\pgfqpoint{5.245128in}{1.999144in}}{\pgfqpoint{5.247732in}{1.996540in}}%
\pgfpathcurveto{\pgfqpoint{5.250337in}{1.993935in}}{\pgfqpoint{5.253870in}{1.992472in}}{\pgfqpoint{5.257553in}{1.992472in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.992472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113929in}{1.914239in}}%
\pgfpathcurveto{\pgfqpoint{5.117612in}{1.914239in}}{\pgfqpoint{5.121145in}{1.915702in}}{\pgfqpoint{5.123750in}{1.918307in}}%
\pgfpathcurveto{\pgfqpoint{5.126354in}{1.920911in}}{\pgfqpoint{5.127818in}{1.924444in}}{\pgfqpoint{5.127818in}{1.928128in}}%
\pgfpathcurveto{\pgfqpoint{5.127818in}{1.931811in}}{\pgfqpoint{5.126354in}{1.935344in}}{\pgfqpoint{5.123750in}{1.937949in}}%
\pgfpathcurveto{\pgfqpoint{5.121145in}{1.940553in}}{\pgfqpoint{5.117612in}{1.942016in}}{\pgfqpoint{5.113929in}{1.942016in}}%
\pgfpathcurveto{\pgfqpoint{5.110246in}{1.942016in}}{\pgfqpoint{5.106713in}{1.940553in}}{\pgfqpoint{5.104108in}{1.937949in}}%
\pgfpathcurveto{\pgfqpoint{5.101504in}{1.935344in}}{\pgfqpoint{5.100040in}{1.931811in}}{\pgfqpoint{5.100040in}{1.928128in}}%
\pgfpathcurveto{\pgfqpoint{5.100040in}{1.924444in}}{\pgfqpoint{5.101504in}{1.920911in}}{\pgfqpoint{5.104108in}{1.918307in}}%
\pgfpathcurveto{\pgfqpoint{5.106713in}{1.915702in}}{\pgfqpoint{5.110246in}{1.914239in}}{\pgfqpoint{5.113929in}{1.914239in}}%
\pgfpathlineto{\pgfqpoint{5.113929in}{1.914239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887070in}{2.737456in}}%
\pgfpathcurveto{\pgfqpoint{4.890754in}{2.737456in}}{\pgfqpoint{4.894287in}{2.738919in}}{\pgfqpoint{4.896891in}{2.741524in}}%
\pgfpathcurveto{\pgfqpoint{4.899496in}{2.744129in}}{\pgfqpoint{4.900959in}{2.747662in}}{\pgfqpoint{4.900959in}{2.751345in}}%
\pgfpathcurveto{\pgfqpoint{4.900959in}{2.755028in}}{\pgfqpoint{4.899496in}{2.758561in}}{\pgfqpoint{4.896891in}{2.761166in}}%
\pgfpathcurveto{\pgfqpoint{4.894287in}{2.763770in}}{\pgfqpoint{4.890754in}{2.765234in}}{\pgfqpoint{4.887070in}{2.765234in}}%
\pgfpathcurveto{\pgfqpoint{4.883387in}{2.765234in}}{\pgfqpoint{4.879854in}{2.763770in}}{\pgfqpoint{4.877249in}{2.761166in}}%
\pgfpathcurveto{\pgfqpoint{4.874645in}{2.758561in}}{\pgfqpoint{4.873181in}{2.755028in}}{\pgfqpoint{4.873181in}{2.751345in}}%
\pgfpathcurveto{\pgfqpoint{4.873181in}{2.747662in}}{\pgfqpoint{4.874645in}{2.744129in}}{\pgfqpoint{4.877249in}{2.741524in}}%
\pgfpathcurveto{\pgfqpoint{4.879854in}{2.738919in}}{\pgfqpoint{4.883387in}{2.737456in}}{\pgfqpoint{4.887070in}{2.737456in}}%
\pgfpathlineto{\pgfqpoint{4.887070in}{2.737456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249222in}{2.565678in}}%
\pgfpathcurveto{\pgfqpoint{5.252906in}{2.565678in}}{\pgfqpoint{5.256439in}{2.567141in}}{\pgfqpoint{5.259043in}{2.569746in}}%
\pgfpathcurveto{\pgfqpoint{5.261648in}{2.572351in}}{\pgfqpoint{5.263111in}{2.575884in}}{\pgfqpoint{5.263111in}{2.579567in}}%
\pgfpathcurveto{\pgfqpoint{5.263111in}{2.583250in}}{\pgfqpoint{5.261648in}{2.586783in}}{\pgfqpoint{5.259043in}{2.589388in}}%
\pgfpathcurveto{\pgfqpoint{5.256439in}{2.591992in}}{\pgfqpoint{5.252906in}{2.593456in}}{\pgfqpoint{5.249222in}{2.593456in}}%
\pgfpathcurveto{\pgfqpoint{5.245539in}{2.593456in}}{\pgfqpoint{5.242006in}{2.591992in}}{\pgfqpoint{5.239401in}{2.589388in}}%
\pgfpathcurveto{\pgfqpoint{5.236797in}{2.586783in}}{\pgfqpoint{5.235333in}{2.583250in}}{\pgfqpoint{5.235333in}{2.579567in}}%
\pgfpathcurveto{\pgfqpoint{5.235333in}{2.575884in}}{\pgfqpoint{5.236797in}{2.572351in}}{\pgfqpoint{5.239401in}{2.569746in}}%
\pgfpathcurveto{\pgfqpoint{5.242006in}{2.567141in}}{\pgfqpoint{5.245539in}{2.565678in}}{\pgfqpoint{5.249222in}{2.565678in}}%
\pgfpathlineto{\pgfqpoint{5.249222in}{2.565678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110355in}{2.672968in}}%
\pgfpathcurveto{\pgfqpoint{5.114038in}{2.672968in}}{\pgfqpoint{5.117571in}{2.674431in}}{\pgfqpoint{5.120176in}{2.677036in}}%
\pgfpathcurveto{\pgfqpoint{5.122781in}{2.679640in}}{\pgfqpoint{5.124244in}{2.683173in}}{\pgfqpoint{5.124244in}{2.686857in}}%
\pgfpathcurveto{\pgfqpoint{5.124244in}{2.690540in}}{\pgfqpoint{5.122781in}{2.694073in}}{\pgfqpoint{5.120176in}{2.696678in}}%
\pgfpathcurveto{\pgfqpoint{5.117571in}{2.699282in}}{\pgfqpoint{5.114038in}{2.700746in}}{\pgfqpoint{5.110355in}{2.700746in}}%
\pgfpathcurveto{\pgfqpoint{5.106672in}{2.700746in}}{\pgfqpoint{5.103139in}{2.699282in}}{\pgfqpoint{5.100534in}{2.696678in}}%
\pgfpathcurveto{\pgfqpoint{5.097930in}{2.694073in}}{\pgfqpoint{5.096466in}{2.690540in}}{\pgfqpoint{5.096466in}{2.686857in}}%
\pgfpathcurveto{\pgfqpoint{5.096466in}{2.683173in}}{\pgfqpoint{5.097930in}{2.679640in}}{\pgfqpoint{5.100534in}{2.677036in}}%
\pgfpathcurveto{\pgfqpoint{5.103139in}{2.674431in}}{\pgfqpoint{5.106672in}{2.672968in}}{\pgfqpoint{5.110355in}{2.672968in}}%
\pgfpathlineto{\pgfqpoint{5.110355in}{2.672968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701119in}{2.637292in}}%
\pgfpathcurveto{\pgfqpoint{4.704803in}{2.637292in}}{\pgfqpoint{4.708336in}{2.638755in}}{\pgfqpoint{4.710940in}{2.641360in}}%
\pgfpathcurveto{\pgfqpoint{4.713545in}{2.643964in}}{\pgfqpoint{4.715008in}{2.647497in}}{\pgfqpoint{4.715008in}{2.651181in}}%
\pgfpathcurveto{\pgfqpoint{4.715008in}{2.654864in}}{\pgfqpoint{4.713545in}{2.658397in}}{\pgfqpoint{4.710940in}{2.661002in}}%
\pgfpathcurveto{\pgfqpoint{4.708336in}{2.663606in}}{\pgfqpoint{4.704803in}{2.665070in}}{\pgfqpoint{4.701119in}{2.665070in}}%
\pgfpathcurveto{\pgfqpoint{4.697436in}{2.665070in}}{\pgfqpoint{4.693903in}{2.663606in}}{\pgfqpoint{4.691298in}{2.661002in}}%
\pgfpathcurveto{\pgfqpoint{4.688694in}{2.658397in}}{\pgfqpoint{4.687231in}{2.654864in}}{\pgfqpoint{4.687231in}{2.651181in}}%
\pgfpathcurveto{\pgfqpoint{4.687231in}{2.647497in}}{\pgfqpoint{4.688694in}{2.643964in}}{\pgfqpoint{4.691298in}{2.641360in}}%
\pgfpathcurveto{\pgfqpoint{4.693903in}{2.638755in}}{\pgfqpoint{4.697436in}{2.637292in}}{\pgfqpoint{4.701119in}{2.637292in}}%
\pgfpathlineto{\pgfqpoint{4.701119in}{2.637292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133094in}{2.677172in}}%
\pgfpathcurveto{\pgfqpoint{5.136777in}{2.677172in}}{\pgfqpoint{5.140310in}{2.678636in}}{\pgfqpoint{5.142915in}{2.681240in}}%
\pgfpathcurveto{\pgfqpoint{5.145519in}{2.683845in}}{\pgfqpoint{5.146983in}{2.687378in}}{\pgfqpoint{5.146983in}{2.691061in}}%
\pgfpathcurveto{\pgfqpoint{5.146983in}{2.694745in}}{\pgfqpoint{5.145519in}{2.698278in}}{\pgfqpoint{5.142915in}{2.700882in}}%
\pgfpathcurveto{\pgfqpoint{5.140310in}{2.703487in}}{\pgfqpoint{5.136777in}{2.704950in}}{\pgfqpoint{5.133094in}{2.704950in}}%
\pgfpathcurveto{\pgfqpoint{5.129410in}{2.704950in}}{\pgfqpoint{5.125877in}{2.703487in}}{\pgfqpoint{5.123273in}{2.700882in}}%
\pgfpathcurveto{\pgfqpoint{5.120668in}{2.698278in}}{\pgfqpoint{5.119205in}{2.694745in}}{\pgfqpoint{5.119205in}{2.691061in}}%
\pgfpathcurveto{\pgfqpoint{5.119205in}{2.687378in}}{\pgfqpoint{5.120668in}{2.683845in}}{\pgfqpoint{5.123273in}{2.681240in}}%
\pgfpathcurveto{\pgfqpoint{5.125877in}{2.678636in}}{\pgfqpoint{5.129410in}{2.677172in}}{\pgfqpoint{5.133094in}{2.677172in}}%
\pgfpathlineto{\pgfqpoint{5.133094in}{2.677172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129826in}{2.609541in}}%
\pgfpathcurveto{\pgfqpoint{5.133510in}{2.609541in}}{\pgfqpoint{5.137043in}{2.611004in}}{\pgfqpoint{5.139647in}{2.613609in}}%
\pgfpathcurveto{\pgfqpoint{5.142252in}{2.616213in}}{\pgfqpoint{5.143715in}{2.619746in}}{\pgfqpoint{5.143715in}{2.623430in}}%
\pgfpathcurveto{\pgfqpoint{5.143715in}{2.627113in}}{\pgfqpoint{5.142252in}{2.630646in}}{\pgfqpoint{5.139647in}{2.633251in}}%
\pgfpathcurveto{\pgfqpoint{5.137043in}{2.635855in}}{\pgfqpoint{5.133510in}{2.637319in}}{\pgfqpoint{5.129826in}{2.637319in}}%
\pgfpathcurveto{\pgfqpoint{5.126143in}{2.637319in}}{\pgfqpoint{5.122610in}{2.635855in}}{\pgfqpoint{5.120005in}{2.633251in}}%
\pgfpathcurveto{\pgfqpoint{5.117401in}{2.630646in}}{\pgfqpoint{5.115937in}{2.627113in}}{\pgfqpoint{5.115937in}{2.623430in}}%
\pgfpathcurveto{\pgfqpoint{5.115937in}{2.619746in}}{\pgfqpoint{5.117401in}{2.616213in}}{\pgfqpoint{5.120005in}{2.613609in}}%
\pgfpathcurveto{\pgfqpoint{5.122610in}{2.611004in}}{\pgfqpoint{5.126143in}{2.609541in}}{\pgfqpoint{5.129826in}{2.609541in}}%
\pgfpathlineto{\pgfqpoint{5.129826in}{2.609541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579900in}{2.019682in}}%
\pgfpathcurveto{\pgfqpoint{4.583583in}{2.019682in}}{\pgfqpoint{4.587116in}{2.021145in}}{\pgfqpoint{4.589721in}{2.023750in}}%
\pgfpathcurveto{\pgfqpoint{4.592325in}{2.026355in}}{\pgfqpoint{4.593789in}{2.029888in}}{\pgfqpoint{4.593789in}{2.033571in}}%
\pgfpathcurveto{\pgfqpoint{4.593789in}{2.037254in}}{\pgfqpoint{4.592325in}{2.040787in}}{\pgfqpoint{4.589721in}{2.043392in}}%
\pgfpathcurveto{\pgfqpoint{4.587116in}{2.045996in}}{\pgfqpoint{4.583583in}{2.047460in}}{\pgfqpoint{4.579900in}{2.047460in}}%
\pgfpathcurveto{\pgfqpoint{4.576216in}{2.047460in}}{\pgfqpoint{4.572683in}{2.045996in}}{\pgfqpoint{4.570079in}{2.043392in}}%
\pgfpathcurveto{\pgfqpoint{4.567474in}{2.040787in}}{\pgfqpoint{4.566011in}{2.037254in}}{\pgfqpoint{4.566011in}{2.033571in}}%
\pgfpathcurveto{\pgfqpoint{4.566011in}{2.029888in}}{\pgfqpoint{4.567474in}{2.026355in}}{\pgfqpoint{4.570079in}{2.023750in}}%
\pgfpathcurveto{\pgfqpoint{4.572683in}{2.021145in}}{\pgfqpoint{4.576216in}{2.019682in}}{\pgfqpoint{4.579900in}{2.019682in}}%
\pgfpathlineto{\pgfqpoint{4.579900in}{2.019682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908585in}{1.855872in}}%
\pgfpathcurveto{\pgfqpoint{4.912268in}{1.855872in}}{\pgfqpoint{4.915801in}{1.857335in}}{\pgfqpoint{4.918406in}{1.859940in}}%
\pgfpathcurveto{\pgfqpoint{4.921010in}{1.862544in}}{\pgfqpoint{4.922474in}{1.866078in}}{\pgfqpoint{4.922474in}{1.869761in}}%
\pgfpathcurveto{\pgfqpoint{4.922474in}{1.873444in}}{\pgfqpoint{4.921010in}{1.876977in}}{\pgfqpoint{4.918406in}{1.879582in}}%
\pgfpathcurveto{\pgfqpoint{4.915801in}{1.882186in}}{\pgfqpoint{4.912268in}{1.883650in}}{\pgfqpoint{4.908585in}{1.883650in}}%
\pgfpathcurveto{\pgfqpoint{4.904901in}{1.883650in}}{\pgfqpoint{4.901368in}{1.882186in}}{\pgfqpoint{4.898764in}{1.879582in}}%
\pgfpathcurveto{\pgfqpoint{4.896159in}{1.876977in}}{\pgfqpoint{4.894696in}{1.873444in}}{\pgfqpoint{4.894696in}{1.869761in}}%
\pgfpathcurveto{\pgfqpoint{4.894696in}{1.866078in}}{\pgfqpoint{4.896159in}{1.862544in}}{\pgfqpoint{4.898764in}{1.859940in}}%
\pgfpathcurveto{\pgfqpoint{4.901368in}{1.857335in}}{\pgfqpoint{4.904901in}{1.855872in}}{\pgfqpoint{4.908585in}{1.855872in}}%
\pgfpathlineto{\pgfqpoint{4.908585in}{1.855872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693060in}{2.114151in}}%
\pgfpathcurveto{\pgfqpoint{4.696744in}{2.114151in}}{\pgfqpoint{4.700277in}{2.115614in}}{\pgfqpoint{4.702881in}{2.118219in}}%
\pgfpathcurveto{\pgfqpoint{4.705486in}{2.120823in}}{\pgfqpoint{4.706949in}{2.124356in}}{\pgfqpoint{4.706949in}{2.128040in}}%
\pgfpathcurveto{\pgfqpoint{4.706949in}{2.131723in}}{\pgfqpoint{4.705486in}{2.135256in}}{\pgfqpoint{4.702881in}{2.137861in}}%
\pgfpathcurveto{\pgfqpoint{4.700277in}{2.140465in}}{\pgfqpoint{4.696744in}{2.141928in}}{\pgfqpoint{4.693060in}{2.141928in}}%
\pgfpathcurveto{\pgfqpoint{4.689377in}{2.141928in}}{\pgfqpoint{4.685844in}{2.140465in}}{\pgfqpoint{4.683239in}{2.137861in}}%
\pgfpathcurveto{\pgfqpoint{4.680635in}{2.135256in}}{\pgfqpoint{4.679171in}{2.131723in}}{\pgfqpoint{4.679171in}{2.128040in}}%
\pgfpathcurveto{\pgfqpoint{4.679171in}{2.124356in}}{\pgfqpoint{4.680635in}{2.120823in}}{\pgfqpoint{4.683239in}{2.118219in}}%
\pgfpathcurveto{\pgfqpoint{4.685844in}{2.115614in}}{\pgfqpoint{4.689377in}{2.114151in}}{\pgfqpoint{4.693060in}{2.114151in}}%
\pgfpathlineto{\pgfqpoint{4.693060in}{2.114151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711043in}{2.629114in}}%
\pgfpathcurveto{\pgfqpoint{4.714726in}{2.629114in}}{\pgfqpoint{4.718259in}{2.630577in}}{\pgfqpoint{4.720864in}{2.633182in}}%
\pgfpathcurveto{\pgfqpoint{4.723468in}{2.635786in}}{\pgfqpoint{4.724932in}{2.639319in}}{\pgfqpoint{4.724932in}{2.643003in}}%
\pgfpathcurveto{\pgfqpoint{4.724932in}{2.646686in}}{\pgfqpoint{4.723468in}{2.650219in}}{\pgfqpoint{4.720864in}{2.652824in}}%
\pgfpathcurveto{\pgfqpoint{4.718259in}{2.655428in}}{\pgfqpoint{4.714726in}{2.656892in}}{\pgfqpoint{4.711043in}{2.656892in}}%
\pgfpathcurveto{\pgfqpoint{4.707359in}{2.656892in}}{\pgfqpoint{4.703826in}{2.655428in}}{\pgfqpoint{4.701222in}{2.652824in}}%
\pgfpathcurveto{\pgfqpoint{4.698617in}{2.650219in}}{\pgfqpoint{4.697154in}{2.646686in}}{\pgfqpoint{4.697154in}{2.643003in}}%
\pgfpathcurveto{\pgfqpoint{4.697154in}{2.639319in}}{\pgfqpoint{4.698617in}{2.635786in}}{\pgfqpoint{4.701222in}{2.633182in}}%
\pgfpathcurveto{\pgfqpoint{4.703826in}{2.630577in}}{\pgfqpoint{4.707359in}{2.629114in}}{\pgfqpoint{4.711043in}{2.629114in}}%
\pgfpathlineto{\pgfqpoint{4.711043in}{2.629114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616414in}{2.338247in}}%
\pgfpathcurveto{\pgfqpoint{4.620098in}{2.338247in}}{\pgfqpoint{4.623631in}{2.339711in}}{\pgfqpoint{4.626235in}{2.342315in}}%
\pgfpathcurveto{\pgfqpoint{4.628840in}{2.344920in}}{\pgfqpoint{4.630303in}{2.348453in}}{\pgfqpoint{4.630303in}{2.352136in}}%
\pgfpathcurveto{\pgfqpoint{4.630303in}{2.355819in}}{\pgfqpoint{4.628840in}{2.359352in}}{\pgfqpoint{4.626235in}{2.361957in}}%
\pgfpathcurveto{\pgfqpoint{4.623631in}{2.364561in}}{\pgfqpoint{4.620098in}{2.366025in}}{\pgfqpoint{4.616414in}{2.366025in}}%
\pgfpathcurveto{\pgfqpoint{4.612731in}{2.366025in}}{\pgfqpoint{4.609198in}{2.364561in}}{\pgfqpoint{4.606593in}{2.361957in}}%
\pgfpathcurveto{\pgfqpoint{4.603989in}{2.359352in}}{\pgfqpoint{4.602525in}{2.355819in}}{\pgfqpoint{4.602525in}{2.352136in}}%
\pgfpathcurveto{\pgfqpoint{4.602525in}{2.348453in}}{\pgfqpoint{4.603989in}{2.344920in}}{\pgfqpoint{4.606593in}{2.342315in}}%
\pgfpathcurveto{\pgfqpoint{4.609198in}{2.339711in}}{\pgfqpoint{4.612731in}{2.338247in}}{\pgfqpoint{4.616414in}{2.338247in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{2.338247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667686in}{2.453263in}}%
\pgfpathcurveto{\pgfqpoint{4.671370in}{2.453263in}}{\pgfqpoint{4.674903in}{2.454726in}}{\pgfqpoint{4.677507in}{2.457331in}}%
\pgfpathcurveto{\pgfqpoint{4.680112in}{2.459935in}}{\pgfqpoint{4.681575in}{2.463469in}}{\pgfqpoint{4.681575in}{2.467152in}}%
\pgfpathcurveto{\pgfqpoint{4.681575in}{2.470835in}}{\pgfqpoint{4.680112in}{2.474368in}}{\pgfqpoint{4.677507in}{2.476973in}}%
\pgfpathcurveto{\pgfqpoint{4.674903in}{2.479577in}}{\pgfqpoint{4.671370in}{2.481041in}}{\pgfqpoint{4.667686in}{2.481041in}}%
\pgfpathcurveto{\pgfqpoint{4.664003in}{2.481041in}}{\pgfqpoint{4.660470in}{2.479577in}}{\pgfqpoint{4.657865in}{2.476973in}}%
\pgfpathcurveto{\pgfqpoint{4.655261in}{2.474368in}}{\pgfqpoint{4.653797in}{2.470835in}}{\pgfqpoint{4.653797in}{2.467152in}}%
\pgfpathcurveto{\pgfqpoint{4.653797in}{2.463469in}}{\pgfqpoint{4.655261in}{2.459935in}}{\pgfqpoint{4.657865in}{2.457331in}}%
\pgfpathcurveto{\pgfqpoint{4.660470in}{2.454726in}}{\pgfqpoint{4.664003in}{2.453263in}}{\pgfqpoint{4.667686in}{2.453263in}}%
\pgfpathlineto{\pgfqpoint{4.667686in}{2.453263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839868in}{1.842323in}}%
\pgfpathcurveto{\pgfqpoint{4.843552in}{1.842323in}}{\pgfqpoint{4.847085in}{1.843786in}}{\pgfqpoint{4.849689in}{1.846391in}}%
\pgfpathcurveto{\pgfqpoint{4.852294in}{1.848996in}}{\pgfqpoint{4.853757in}{1.852529in}}{\pgfqpoint{4.853757in}{1.856212in}}%
\pgfpathcurveto{\pgfqpoint{4.853757in}{1.859895in}}{\pgfqpoint{4.852294in}{1.863428in}}{\pgfqpoint{4.849689in}{1.866033in}}%
\pgfpathcurveto{\pgfqpoint{4.847085in}{1.868637in}}{\pgfqpoint{4.843552in}{1.870101in}}{\pgfqpoint{4.839868in}{1.870101in}}%
\pgfpathcurveto{\pgfqpoint{4.836185in}{1.870101in}}{\pgfqpoint{4.832652in}{1.868637in}}{\pgfqpoint{4.830047in}{1.866033in}}%
\pgfpathcurveto{\pgfqpoint{4.827443in}{1.863428in}}{\pgfqpoint{4.825979in}{1.859895in}}{\pgfqpoint{4.825979in}{1.856212in}}%
\pgfpathcurveto{\pgfqpoint{4.825979in}{1.852529in}}{\pgfqpoint{4.827443in}{1.848996in}}{\pgfqpoint{4.830047in}{1.846391in}}%
\pgfpathcurveto{\pgfqpoint{4.832652in}{1.843786in}}{\pgfqpoint{4.836185in}{1.842323in}}{\pgfqpoint{4.839868in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{4.839868in}{1.842323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908659in}{2.362708in}}%
\pgfpathcurveto{\pgfqpoint{4.912342in}{2.362708in}}{\pgfqpoint{4.915875in}{2.364171in}}{\pgfqpoint{4.918480in}{2.366776in}}%
\pgfpathcurveto{\pgfqpoint{4.921084in}{2.369380in}}{\pgfqpoint{4.922548in}{2.372913in}}{\pgfqpoint{4.922548in}{2.376597in}}%
\pgfpathcurveto{\pgfqpoint{4.922548in}{2.380280in}}{\pgfqpoint{4.921084in}{2.383813in}}{\pgfqpoint{4.918480in}{2.386417in}}%
\pgfpathcurveto{\pgfqpoint{4.915875in}{2.389022in}}{\pgfqpoint{4.912342in}{2.390485in}}{\pgfqpoint{4.908659in}{2.390485in}}%
\pgfpathcurveto{\pgfqpoint{4.904975in}{2.390485in}}{\pgfqpoint{4.901442in}{2.389022in}}{\pgfqpoint{4.898838in}{2.386417in}}%
\pgfpathcurveto{\pgfqpoint{4.896233in}{2.383813in}}{\pgfqpoint{4.894770in}{2.380280in}}{\pgfqpoint{4.894770in}{2.376597in}}%
\pgfpathcurveto{\pgfqpoint{4.894770in}{2.372913in}}{\pgfqpoint{4.896233in}{2.369380in}}{\pgfqpoint{4.898838in}{2.366776in}}%
\pgfpathcurveto{\pgfqpoint{4.901442in}{2.364171in}}{\pgfqpoint{4.904975in}{2.362708in}}{\pgfqpoint{4.908659in}{2.362708in}}%
\pgfpathlineto{\pgfqpoint{4.908659in}{2.362708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208855in}{1.914445in}}%
\pgfpathcurveto{\pgfqpoint{5.212538in}{1.914445in}}{\pgfqpoint{5.216071in}{1.915909in}}{\pgfqpoint{5.218676in}{1.918513in}}%
\pgfpathcurveto{\pgfqpoint{5.221280in}{1.921118in}}{\pgfqpoint{5.222744in}{1.924651in}}{\pgfqpoint{5.222744in}{1.928334in}}%
\pgfpathcurveto{\pgfqpoint{5.222744in}{1.932018in}}{\pgfqpoint{5.221280in}{1.935551in}}{\pgfqpoint{5.218676in}{1.938155in}}%
\pgfpathcurveto{\pgfqpoint{5.216071in}{1.940760in}}{\pgfqpoint{5.212538in}{1.942223in}}{\pgfqpoint{5.208855in}{1.942223in}}%
\pgfpathcurveto{\pgfqpoint{5.205172in}{1.942223in}}{\pgfqpoint{5.201638in}{1.940760in}}{\pgfqpoint{5.199034in}{1.938155in}}%
\pgfpathcurveto{\pgfqpoint{5.196429in}{1.935551in}}{\pgfqpoint{5.194966in}{1.932018in}}{\pgfqpoint{5.194966in}{1.928334in}}%
\pgfpathcurveto{\pgfqpoint{5.194966in}{1.924651in}}{\pgfqpoint{5.196429in}{1.921118in}}{\pgfqpoint{5.199034in}{1.918513in}}%
\pgfpathcurveto{\pgfqpoint{5.201638in}{1.915909in}}{\pgfqpoint{5.205172in}{1.914445in}}{\pgfqpoint{5.208855in}{1.914445in}}%
\pgfpathlineto{\pgfqpoint{5.208855in}{1.914445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118973in}{2.651866in}}%
\pgfpathcurveto{\pgfqpoint{5.122656in}{2.651866in}}{\pgfqpoint{5.126189in}{2.653329in}}{\pgfqpoint{5.128794in}{2.655934in}}%
\pgfpathcurveto{\pgfqpoint{5.131399in}{2.658538in}}{\pgfqpoint{5.132862in}{2.662071in}}{\pgfqpoint{5.132862in}{2.665755in}}%
\pgfpathcurveto{\pgfqpoint{5.132862in}{2.669438in}}{\pgfqpoint{5.131399in}{2.672971in}}{\pgfqpoint{5.128794in}{2.675575in}}%
\pgfpathcurveto{\pgfqpoint{5.126189in}{2.678180in}}{\pgfqpoint{5.122656in}{2.679643in}}{\pgfqpoint{5.118973in}{2.679643in}}%
\pgfpathcurveto{\pgfqpoint{5.115290in}{2.679643in}}{\pgfqpoint{5.111757in}{2.678180in}}{\pgfqpoint{5.109152in}{2.675575in}}%
\pgfpathcurveto{\pgfqpoint{5.106548in}{2.672971in}}{\pgfqpoint{5.105084in}{2.669438in}}{\pgfqpoint{5.105084in}{2.665755in}}%
\pgfpathcurveto{\pgfqpoint{5.105084in}{2.662071in}}{\pgfqpoint{5.106548in}{2.658538in}}{\pgfqpoint{5.109152in}{2.655934in}}%
\pgfpathcurveto{\pgfqpoint{5.111757in}{2.653329in}}{\pgfqpoint{5.115290in}{2.651866in}}{\pgfqpoint{5.118973in}{2.651866in}}%
\pgfpathlineto{\pgfqpoint{5.118973in}{2.651866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809914in}{1.921136in}}%
\pgfpathcurveto{\pgfqpoint{4.813597in}{1.921136in}}{\pgfqpoint{4.817130in}{1.922599in}}{\pgfqpoint{4.819735in}{1.925203in}}%
\pgfpathcurveto{\pgfqpoint{4.822339in}{1.927808in}}{\pgfqpoint{4.823803in}{1.931341in}}{\pgfqpoint{4.823803in}{1.935024in}}%
\pgfpathcurveto{\pgfqpoint{4.823803in}{1.938708in}}{\pgfqpoint{4.822339in}{1.942241in}}{\pgfqpoint{4.819735in}{1.944845in}}%
\pgfpathcurveto{\pgfqpoint{4.817130in}{1.947450in}}{\pgfqpoint{4.813597in}{1.948913in}}{\pgfqpoint{4.809914in}{1.948913in}}%
\pgfpathcurveto{\pgfqpoint{4.806231in}{1.948913in}}{\pgfqpoint{4.802698in}{1.947450in}}{\pgfqpoint{4.800093in}{1.944845in}}%
\pgfpathcurveto{\pgfqpoint{4.797489in}{1.942241in}}{\pgfqpoint{4.796025in}{1.938708in}}{\pgfqpoint{4.796025in}{1.935024in}}%
\pgfpathcurveto{\pgfqpoint{4.796025in}{1.931341in}}{\pgfqpoint{4.797489in}{1.927808in}}{\pgfqpoint{4.800093in}{1.925203in}}%
\pgfpathcurveto{\pgfqpoint{4.802698in}{1.922599in}}{\pgfqpoint{4.806231in}{1.921136in}}{\pgfqpoint{4.809914in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{4.809914in}{1.921136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839181in}{2.745873in}}%
\pgfpathcurveto{\pgfqpoint{4.842864in}{2.745873in}}{\pgfqpoint{4.846397in}{2.747336in}}{\pgfqpoint{4.849002in}{2.749941in}}%
\pgfpathcurveto{\pgfqpoint{4.851606in}{2.752545in}}{\pgfqpoint{4.853070in}{2.756079in}}{\pgfqpoint{4.853070in}{2.759762in}}%
\pgfpathcurveto{\pgfqpoint{4.853070in}{2.763445in}}{\pgfqpoint{4.851606in}{2.766978in}}{\pgfqpoint{4.849002in}{2.769583in}}%
\pgfpathcurveto{\pgfqpoint{4.846397in}{2.772187in}}{\pgfqpoint{4.842864in}{2.773651in}}{\pgfqpoint{4.839181in}{2.773651in}}%
\pgfpathcurveto{\pgfqpoint{4.835497in}{2.773651in}}{\pgfqpoint{4.831964in}{2.772187in}}{\pgfqpoint{4.829360in}{2.769583in}}%
\pgfpathcurveto{\pgfqpoint{4.826755in}{2.766978in}}{\pgfqpoint{4.825292in}{2.763445in}}{\pgfqpoint{4.825292in}{2.759762in}}%
\pgfpathcurveto{\pgfqpoint{4.825292in}{2.756079in}}{\pgfqpoint{4.826755in}{2.752545in}}{\pgfqpoint{4.829360in}{2.749941in}}%
\pgfpathcurveto{\pgfqpoint{4.831964in}{2.747336in}}{\pgfqpoint{4.835497in}{2.745873in}}{\pgfqpoint{4.839181in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{4.839181in}{2.745873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048540in}{2.594166in}}%
\pgfpathcurveto{\pgfqpoint{5.052223in}{2.594166in}}{\pgfqpoint{5.055756in}{2.595629in}}{\pgfqpoint{5.058361in}{2.598234in}}%
\pgfpathcurveto{\pgfqpoint{5.060965in}{2.600838in}}{\pgfqpoint{5.062429in}{2.604371in}}{\pgfqpoint{5.062429in}{2.608055in}}%
\pgfpathcurveto{\pgfqpoint{5.062429in}{2.611738in}}{\pgfqpoint{5.060965in}{2.615271in}}{\pgfqpoint{5.058361in}{2.617876in}}%
\pgfpathcurveto{\pgfqpoint{5.055756in}{2.620480in}}{\pgfqpoint{5.052223in}{2.621944in}}{\pgfqpoint{5.048540in}{2.621944in}}%
\pgfpathcurveto{\pgfqpoint{5.044857in}{2.621944in}}{\pgfqpoint{5.041324in}{2.620480in}}{\pgfqpoint{5.038719in}{2.617876in}}%
\pgfpathcurveto{\pgfqpoint{5.036114in}{2.615271in}}{\pgfqpoint{5.034651in}{2.611738in}}{\pgfqpoint{5.034651in}{2.608055in}}%
\pgfpathcurveto{\pgfqpoint{5.034651in}{2.604371in}}{\pgfqpoint{5.036114in}{2.600838in}}{\pgfqpoint{5.038719in}{2.598234in}}%
\pgfpathcurveto{\pgfqpoint{5.041324in}{2.595629in}}{\pgfqpoint{5.044857in}{2.594166in}}{\pgfqpoint{5.048540in}{2.594166in}}%
\pgfpathlineto{\pgfqpoint{5.048540in}{2.594166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271164in}{2.022109in}}%
\pgfpathcurveto{\pgfqpoint{5.274847in}{2.022109in}}{\pgfqpoint{5.278380in}{2.023572in}}{\pgfqpoint{5.280985in}{2.026177in}}%
\pgfpathcurveto{\pgfqpoint{5.283589in}{2.028781in}}{\pgfqpoint{5.285053in}{2.032314in}}{\pgfqpoint{5.285053in}{2.035998in}}%
\pgfpathcurveto{\pgfqpoint{5.285053in}{2.039681in}}{\pgfqpoint{5.283589in}{2.043214in}}{\pgfqpoint{5.280985in}{2.045819in}}%
\pgfpathcurveto{\pgfqpoint{5.278380in}{2.048423in}}{\pgfqpoint{5.274847in}{2.049887in}}{\pgfqpoint{5.271164in}{2.049887in}}%
\pgfpathcurveto{\pgfqpoint{5.267481in}{2.049887in}}{\pgfqpoint{5.263948in}{2.048423in}}{\pgfqpoint{5.261343in}{2.045819in}}%
\pgfpathcurveto{\pgfqpoint{5.258739in}{2.043214in}}{\pgfqpoint{5.257275in}{2.039681in}}{\pgfqpoint{5.257275in}{2.035998in}}%
\pgfpathcurveto{\pgfqpoint{5.257275in}{2.032314in}}{\pgfqpoint{5.258739in}{2.028781in}}{\pgfqpoint{5.261343in}{2.026177in}}%
\pgfpathcurveto{\pgfqpoint{5.263948in}{2.023572in}}{\pgfqpoint{5.267481in}{2.022109in}}{\pgfqpoint{5.271164in}{2.022109in}}%
\pgfpathlineto{\pgfqpoint{5.271164in}{2.022109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277322in}{2.188484in}}%
\pgfpathcurveto{\pgfqpoint{5.281006in}{2.188484in}}{\pgfqpoint{5.284539in}{2.189947in}}{\pgfqpoint{5.287143in}{2.192552in}}%
\pgfpathcurveto{\pgfqpoint{5.289748in}{2.195156in}}{\pgfqpoint{5.291211in}{2.198689in}}{\pgfqpoint{5.291211in}{2.202373in}}%
\pgfpathcurveto{\pgfqpoint{5.291211in}{2.206056in}}{\pgfqpoint{5.289748in}{2.209589in}}{\pgfqpoint{5.287143in}{2.212194in}}%
\pgfpathcurveto{\pgfqpoint{5.284539in}{2.214798in}}{\pgfqpoint{5.281006in}{2.216261in}}{\pgfqpoint{5.277322in}{2.216261in}}%
\pgfpathcurveto{\pgfqpoint{5.273639in}{2.216261in}}{\pgfqpoint{5.270106in}{2.214798in}}{\pgfqpoint{5.267501in}{2.212194in}}%
\pgfpathcurveto{\pgfqpoint{5.264897in}{2.209589in}}{\pgfqpoint{5.263433in}{2.206056in}}{\pgfqpoint{5.263433in}{2.202373in}}%
\pgfpathcurveto{\pgfqpoint{5.263433in}{2.198689in}}{\pgfqpoint{5.264897in}{2.195156in}}{\pgfqpoint{5.267501in}{2.192552in}}%
\pgfpathcurveto{\pgfqpoint{5.270106in}{2.189947in}}{\pgfqpoint{5.273639in}{2.188484in}}{\pgfqpoint{5.277322in}{2.188484in}}%
\pgfpathlineto{\pgfqpoint{5.277322in}{2.188484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622157in}{2.099043in}}%
\pgfpathcurveto{\pgfqpoint{4.625841in}{2.099043in}}{\pgfqpoint{4.629374in}{2.100507in}}{\pgfqpoint{4.631978in}{2.103111in}}%
\pgfpathcurveto{\pgfqpoint{4.634583in}{2.105716in}}{\pgfqpoint{4.636046in}{2.109249in}}{\pgfqpoint{4.636046in}{2.112932in}}%
\pgfpathcurveto{\pgfqpoint{4.636046in}{2.116616in}}{\pgfqpoint{4.634583in}{2.120149in}}{\pgfqpoint{4.631978in}{2.122753in}}%
\pgfpathcurveto{\pgfqpoint{4.629374in}{2.125358in}}{\pgfqpoint{4.625841in}{2.126821in}}{\pgfqpoint{4.622157in}{2.126821in}}%
\pgfpathcurveto{\pgfqpoint{4.618474in}{2.126821in}}{\pgfqpoint{4.614941in}{2.125358in}}{\pgfqpoint{4.612337in}{2.122753in}}%
\pgfpathcurveto{\pgfqpoint{4.609732in}{2.120149in}}{\pgfqpoint{4.608269in}{2.116616in}}{\pgfqpoint{4.608269in}{2.112932in}}%
\pgfpathcurveto{\pgfqpoint{4.608269in}{2.109249in}}{\pgfqpoint{4.609732in}{2.105716in}}{\pgfqpoint{4.612337in}{2.103111in}}%
\pgfpathcurveto{\pgfqpoint{4.614941in}{2.100507in}}{\pgfqpoint{4.618474in}{2.099043in}}{\pgfqpoint{4.622157in}{2.099043in}}%
\pgfpathlineto{\pgfqpoint{4.622157in}{2.099043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195163in}{2.599824in}}%
\pgfpathcurveto{\pgfqpoint{5.198846in}{2.599824in}}{\pgfqpoint{5.202379in}{2.601287in}}{\pgfqpoint{5.204984in}{2.603892in}}%
\pgfpathcurveto{\pgfqpoint{5.207588in}{2.606496in}}{\pgfqpoint{5.209052in}{2.610029in}}{\pgfqpoint{5.209052in}{2.613712in}}%
\pgfpathcurveto{\pgfqpoint{5.209052in}{2.617396in}}{\pgfqpoint{5.207588in}{2.620929in}}{\pgfqpoint{5.204984in}{2.623533in}}%
\pgfpathcurveto{\pgfqpoint{5.202379in}{2.626138in}}{\pgfqpoint{5.198846in}{2.627601in}}{\pgfqpoint{5.195163in}{2.627601in}}%
\pgfpathcurveto{\pgfqpoint{5.191479in}{2.627601in}}{\pgfqpoint{5.187946in}{2.626138in}}{\pgfqpoint{5.185342in}{2.623533in}}%
\pgfpathcurveto{\pgfqpoint{5.182737in}{2.620929in}}{\pgfqpoint{5.181274in}{2.617396in}}{\pgfqpoint{5.181274in}{2.613712in}}%
\pgfpathcurveto{\pgfqpoint{5.181274in}{2.610029in}}{\pgfqpoint{5.182737in}{2.606496in}}{\pgfqpoint{5.185342in}{2.603892in}}%
\pgfpathcurveto{\pgfqpoint{5.187946in}{2.601287in}}{\pgfqpoint{5.191479in}{2.599824in}}{\pgfqpoint{5.195163in}{2.599824in}}%
\pgfpathlineto{\pgfqpoint{5.195163in}{2.599824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753275in}{2.638580in}}%
\pgfpathcurveto{\pgfqpoint{4.756958in}{2.638580in}}{\pgfqpoint{4.760491in}{2.640043in}}{\pgfqpoint{4.763096in}{2.642648in}}%
\pgfpathcurveto{\pgfqpoint{4.765700in}{2.645253in}}{\pgfqpoint{4.767164in}{2.648786in}}{\pgfqpoint{4.767164in}{2.652469in}}%
\pgfpathcurveto{\pgfqpoint{4.767164in}{2.656152in}}{\pgfqpoint{4.765700in}{2.659685in}}{\pgfqpoint{4.763096in}{2.662290in}}%
\pgfpathcurveto{\pgfqpoint{4.760491in}{2.664894in}}{\pgfqpoint{4.756958in}{2.666358in}}{\pgfqpoint{4.753275in}{2.666358in}}%
\pgfpathcurveto{\pgfqpoint{4.749591in}{2.666358in}}{\pgfqpoint{4.746058in}{2.664894in}}{\pgfqpoint{4.743454in}{2.662290in}}%
\pgfpathcurveto{\pgfqpoint{4.740849in}{2.659685in}}{\pgfqpoint{4.739386in}{2.656152in}}{\pgfqpoint{4.739386in}{2.652469in}}%
\pgfpathcurveto{\pgfqpoint{4.739386in}{2.648786in}}{\pgfqpoint{4.740849in}{2.645253in}}{\pgfqpoint{4.743454in}{2.642648in}}%
\pgfpathcurveto{\pgfqpoint{4.746058in}{2.640043in}}{\pgfqpoint{4.749591in}{2.638580in}}{\pgfqpoint{4.753275in}{2.638580in}}%
\pgfpathlineto{\pgfqpoint{4.753275in}{2.638580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824521in}{1.955047in}}%
\pgfpathcurveto{\pgfqpoint{4.828204in}{1.955047in}}{\pgfqpoint{4.831737in}{1.956510in}}{\pgfqpoint{4.834341in}{1.959115in}}%
\pgfpathcurveto{\pgfqpoint{4.836946in}{1.961719in}}{\pgfqpoint{4.838409in}{1.965252in}}{\pgfqpoint{4.838409in}{1.968936in}}%
\pgfpathcurveto{\pgfqpoint{4.838409in}{1.972619in}}{\pgfqpoint{4.836946in}{1.976152in}}{\pgfqpoint{4.834341in}{1.978757in}}%
\pgfpathcurveto{\pgfqpoint{4.831737in}{1.981361in}}{\pgfqpoint{4.828204in}{1.982824in}}{\pgfqpoint{4.824521in}{1.982824in}}%
\pgfpathcurveto{\pgfqpoint{4.820837in}{1.982824in}}{\pgfqpoint{4.817304in}{1.981361in}}{\pgfqpoint{4.814700in}{1.978757in}}%
\pgfpathcurveto{\pgfqpoint{4.812095in}{1.976152in}}{\pgfqpoint{4.810632in}{1.972619in}}{\pgfqpoint{4.810632in}{1.968936in}}%
\pgfpathcurveto{\pgfqpoint{4.810632in}{1.965252in}}{\pgfqpoint{4.812095in}{1.961719in}}{\pgfqpoint{4.814700in}{1.959115in}}%
\pgfpathcurveto{\pgfqpoint{4.817304in}{1.956510in}}{\pgfqpoint{4.820837in}{1.955047in}}{\pgfqpoint{4.824521in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{4.824521in}{1.955047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965855in}{2.650780in}}%
\pgfpathcurveto{\pgfqpoint{4.969539in}{2.650780in}}{\pgfqpoint{4.973072in}{2.652244in}}{\pgfqpoint{4.975676in}{2.654848in}}%
\pgfpathcurveto{\pgfqpoint{4.978281in}{2.657453in}}{\pgfqpoint{4.979744in}{2.660986in}}{\pgfqpoint{4.979744in}{2.664669in}}%
\pgfpathcurveto{\pgfqpoint{4.979744in}{2.668352in}}{\pgfqpoint{4.978281in}{2.671885in}}{\pgfqpoint{4.975676in}{2.674490in}}%
\pgfpathcurveto{\pgfqpoint{4.973072in}{2.677095in}}{\pgfqpoint{4.969539in}{2.678558in}}{\pgfqpoint{4.965855in}{2.678558in}}%
\pgfpathcurveto{\pgfqpoint{4.962172in}{2.678558in}}{\pgfqpoint{4.958639in}{2.677095in}}{\pgfqpoint{4.956034in}{2.674490in}}%
\pgfpathcurveto{\pgfqpoint{4.953430in}{2.671885in}}{\pgfqpoint{4.951966in}{2.668352in}}{\pgfqpoint{4.951966in}{2.664669in}}%
\pgfpathcurveto{\pgfqpoint{4.951966in}{2.660986in}}{\pgfqpoint{4.953430in}{2.657453in}}{\pgfqpoint{4.956034in}{2.654848in}}%
\pgfpathcurveto{\pgfqpoint{4.958639in}{2.652244in}}{\pgfqpoint{4.962172in}{2.650780in}}{\pgfqpoint{4.965855in}{2.650780in}}%
\pgfpathlineto{\pgfqpoint{4.965855in}{2.650780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677804in}{2.590467in}}%
\pgfpathcurveto{\pgfqpoint{4.681488in}{2.590467in}}{\pgfqpoint{4.685021in}{2.591931in}}{\pgfqpoint{4.687625in}{2.594535in}}%
\pgfpathcurveto{\pgfqpoint{4.690230in}{2.597140in}}{\pgfqpoint{4.691693in}{2.600673in}}{\pgfqpoint{4.691693in}{2.604356in}}%
\pgfpathcurveto{\pgfqpoint{4.691693in}{2.608040in}}{\pgfqpoint{4.690230in}{2.611573in}}{\pgfqpoint{4.687625in}{2.614177in}}%
\pgfpathcurveto{\pgfqpoint{4.685021in}{2.616782in}}{\pgfqpoint{4.681488in}{2.618245in}}{\pgfqpoint{4.677804in}{2.618245in}}%
\pgfpathcurveto{\pgfqpoint{4.674121in}{2.618245in}}{\pgfqpoint{4.670588in}{2.616782in}}{\pgfqpoint{4.667983in}{2.614177in}}%
\pgfpathcurveto{\pgfqpoint{4.665379in}{2.611573in}}{\pgfqpoint{4.663915in}{2.608040in}}{\pgfqpoint{4.663915in}{2.604356in}}%
\pgfpathcurveto{\pgfqpoint{4.663915in}{2.600673in}}{\pgfqpoint{4.665379in}{2.597140in}}{\pgfqpoint{4.667983in}{2.594535in}}%
\pgfpathcurveto{\pgfqpoint{4.670588in}{2.591931in}}{\pgfqpoint{4.674121in}{2.590467in}}{\pgfqpoint{4.677804in}{2.590467in}}%
\pgfpathlineto{\pgfqpoint{4.677804in}{2.590467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688641in}{2.657219in}}%
\pgfpathcurveto{\pgfqpoint{4.692325in}{2.657219in}}{\pgfqpoint{4.695858in}{2.658683in}}{\pgfqpoint{4.698462in}{2.661287in}}%
\pgfpathcurveto{\pgfqpoint{4.701067in}{2.663892in}}{\pgfqpoint{4.702530in}{2.667425in}}{\pgfqpoint{4.702530in}{2.671108in}}%
\pgfpathcurveto{\pgfqpoint{4.702530in}{2.674791in}}{\pgfqpoint{4.701067in}{2.678324in}}{\pgfqpoint{4.698462in}{2.680929in}}%
\pgfpathcurveto{\pgfqpoint{4.695858in}{2.683533in}}{\pgfqpoint{4.692325in}{2.684997in}}{\pgfqpoint{4.688641in}{2.684997in}}%
\pgfpathcurveto{\pgfqpoint{4.684958in}{2.684997in}}{\pgfqpoint{4.681425in}{2.683533in}}{\pgfqpoint{4.678821in}{2.680929in}}%
\pgfpathcurveto{\pgfqpoint{4.676216in}{2.678324in}}{\pgfqpoint{4.674753in}{2.674791in}}{\pgfqpoint{4.674753in}{2.671108in}}%
\pgfpathcurveto{\pgfqpoint{4.674753in}{2.667425in}}{\pgfqpoint{4.676216in}{2.663892in}}{\pgfqpoint{4.678821in}{2.661287in}}%
\pgfpathcurveto{\pgfqpoint{4.681425in}{2.658683in}}{\pgfqpoint{4.684958in}{2.657219in}}{\pgfqpoint{4.688641in}{2.657219in}}%
\pgfpathlineto{\pgfqpoint{4.688641in}{2.657219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242568in}{2.636445in}}%
\pgfpathcurveto{\pgfqpoint{5.246251in}{2.636445in}}{\pgfqpoint{5.249784in}{2.637909in}}{\pgfqpoint{5.252389in}{2.640513in}}%
\pgfpathcurveto{\pgfqpoint{5.254993in}{2.643118in}}{\pgfqpoint{5.256457in}{2.646651in}}{\pgfqpoint{5.256457in}{2.650334in}}%
\pgfpathcurveto{\pgfqpoint{5.256457in}{2.654017in}}{\pgfqpoint{5.254993in}{2.657550in}}{\pgfqpoint{5.252389in}{2.660155in}}%
\pgfpathcurveto{\pgfqpoint{5.249784in}{2.662759in}}{\pgfqpoint{5.246251in}{2.664223in}}{\pgfqpoint{5.242568in}{2.664223in}}%
\pgfpathcurveto{\pgfqpoint{5.238884in}{2.664223in}}{\pgfqpoint{5.235351in}{2.662759in}}{\pgfqpoint{5.232747in}{2.660155in}}%
\pgfpathcurveto{\pgfqpoint{5.230142in}{2.657550in}}{\pgfqpoint{5.228679in}{2.654017in}}{\pgfqpoint{5.228679in}{2.650334in}}%
\pgfpathcurveto{\pgfqpoint{5.228679in}{2.646651in}}{\pgfqpoint{5.230142in}{2.643118in}}{\pgfqpoint{5.232747in}{2.640513in}}%
\pgfpathcurveto{\pgfqpoint{5.235351in}{2.637909in}}{\pgfqpoint{5.238884in}{2.636445in}}{\pgfqpoint{5.242568in}{2.636445in}}%
\pgfpathlineto{\pgfqpoint{5.242568in}{2.636445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005247in}{2.084748in}}%
\pgfpathcurveto{\pgfqpoint{5.008931in}{2.084748in}}{\pgfqpoint{5.012464in}{2.086211in}}{\pgfqpoint{5.015068in}{2.088816in}}%
\pgfpathcurveto{\pgfqpoint{5.017673in}{2.091420in}}{\pgfqpoint{5.019136in}{2.094953in}}{\pgfqpoint{5.019136in}{2.098637in}}%
\pgfpathcurveto{\pgfqpoint{5.019136in}{2.102320in}}{\pgfqpoint{5.017673in}{2.105853in}}{\pgfqpoint{5.015068in}{2.108458in}}%
\pgfpathcurveto{\pgfqpoint{5.012464in}{2.111062in}}{\pgfqpoint{5.008931in}{2.112526in}}{\pgfqpoint{5.005247in}{2.112526in}}%
\pgfpathcurveto{\pgfqpoint{5.001564in}{2.112526in}}{\pgfqpoint{4.998031in}{2.111062in}}{\pgfqpoint{4.995427in}{2.108458in}}%
\pgfpathcurveto{\pgfqpoint{4.992822in}{2.105853in}}{\pgfqpoint{4.991359in}{2.102320in}}{\pgfqpoint{4.991359in}{2.098637in}}%
\pgfpathcurveto{\pgfqpoint{4.991359in}{2.094953in}}{\pgfqpoint{4.992822in}{2.091420in}}{\pgfqpoint{4.995427in}{2.088816in}}%
\pgfpathcurveto{\pgfqpoint{4.998031in}{2.086211in}}{\pgfqpoint{5.001564in}{2.084748in}}{\pgfqpoint{5.005247in}{2.084748in}}%
\pgfpathlineto{\pgfqpoint{5.005247in}{2.084748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538429in}{2.379737in}}%
\pgfpathcurveto{\pgfqpoint{4.542112in}{2.379737in}}{\pgfqpoint{4.545645in}{2.381200in}}{\pgfqpoint{4.548250in}{2.383805in}}%
\pgfpathcurveto{\pgfqpoint{4.550854in}{2.386409in}}{\pgfqpoint{4.552318in}{2.389942in}}{\pgfqpoint{4.552318in}{2.393626in}}%
\pgfpathcurveto{\pgfqpoint{4.552318in}{2.397309in}}{\pgfqpoint{4.550854in}{2.400842in}}{\pgfqpoint{4.548250in}{2.403447in}}%
\pgfpathcurveto{\pgfqpoint{4.545645in}{2.406051in}}{\pgfqpoint{4.542112in}{2.407515in}}{\pgfqpoint{4.538429in}{2.407515in}}%
\pgfpathcurveto{\pgfqpoint{4.534745in}{2.407515in}}{\pgfqpoint{4.531212in}{2.406051in}}{\pgfqpoint{4.528608in}{2.403447in}}%
\pgfpathcurveto{\pgfqpoint{4.526003in}{2.400842in}}{\pgfqpoint{4.524540in}{2.397309in}}{\pgfqpoint{4.524540in}{2.393626in}}%
\pgfpathcurveto{\pgfqpoint{4.524540in}{2.389942in}}{\pgfqpoint{4.526003in}{2.386409in}}{\pgfqpoint{4.528608in}{2.383805in}}%
\pgfpathcurveto{\pgfqpoint{4.531212in}{2.381200in}}{\pgfqpoint{4.534745in}{2.379737in}}{\pgfqpoint{4.538429in}{2.379737in}}%
\pgfpathlineto{\pgfqpoint{4.538429in}{2.379737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713843in}{2.124280in}}%
\pgfpathcurveto{\pgfqpoint{4.717526in}{2.124280in}}{\pgfqpoint{4.721059in}{2.125744in}}{\pgfqpoint{4.723664in}{2.128348in}}%
\pgfpathcurveto{\pgfqpoint{4.726268in}{2.130953in}}{\pgfqpoint{4.727731in}{2.134486in}}{\pgfqpoint{4.727731in}{2.138169in}}%
\pgfpathcurveto{\pgfqpoint{4.727731in}{2.141853in}}{\pgfqpoint{4.726268in}{2.145386in}}{\pgfqpoint{4.723664in}{2.147990in}}%
\pgfpathcurveto{\pgfqpoint{4.721059in}{2.150595in}}{\pgfqpoint{4.717526in}{2.152058in}}{\pgfqpoint{4.713843in}{2.152058in}}%
\pgfpathcurveto{\pgfqpoint{4.710159in}{2.152058in}}{\pgfqpoint{4.706626in}{2.150595in}}{\pgfqpoint{4.704022in}{2.147990in}}%
\pgfpathcurveto{\pgfqpoint{4.701417in}{2.145386in}}{\pgfqpoint{4.699954in}{2.141853in}}{\pgfqpoint{4.699954in}{2.138169in}}%
\pgfpathcurveto{\pgfqpoint{4.699954in}{2.134486in}}{\pgfqpoint{4.701417in}{2.130953in}}{\pgfqpoint{4.704022in}{2.128348in}}%
\pgfpathcurveto{\pgfqpoint{4.706626in}{2.125744in}}{\pgfqpoint{4.710159in}{2.124280in}}{\pgfqpoint{4.713843in}{2.124280in}}%
\pgfpathlineto{\pgfqpoint{4.713843in}{2.124280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697860in}{2.005516in}}%
\pgfpathcurveto{\pgfqpoint{4.701543in}{2.005516in}}{\pgfqpoint{4.705076in}{2.006979in}}{\pgfqpoint{4.707681in}{2.009584in}}%
\pgfpathcurveto{\pgfqpoint{4.710285in}{2.012188in}}{\pgfqpoint{4.711749in}{2.015721in}}{\pgfqpoint{4.711749in}{2.019405in}}%
\pgfpathcurveto{\pgfqpoint{4.711749in}{2.023088in}}{\pgfqpoint{4.710285in}{2.026621in}}{\pgfqpoint{4.707681in}{2.029225in}}%
\pgfpathcurveto{\pgfqpoint{4.705076in}{2.031830in}}{\pgfqpoint{4.701543in}{2.033293in}}{\pgfqpoint{4.697860in}{2.033293in}}%
\pgfpathcurveto{\pgfqpoint{4.694177in}{2.033293in}}{\pgfqpoint{4.690644in}{2.031830in}}{\pgfqpoint{4.688039in}{2.029225in}}%
\pgfpathcurveto{\pgfqpoint{4.685434in}{2.026621in}}{\pgfqpoint{4.683971in}{2.023088in}}{\pgfqpoint{4.683971in}{2.019405in}}%
\pgfpathcurveto{\pgfqpoint{4.683971in}{2.015721in}}{\pgfqpoint{4.685434in}{2.012188in}}{\pgfqpoint{4.688039in}{2.009584in}}%
\pgfpathcurveto{\pgfqpoint{4.690644in}{2.006979in}}{\pgfqpoint{4.694177in}{2.005516in}}{\pgfqpoint{4.697860in}{2.005516in}}%
\pgfpathlineto{\pgfqpoint{4.697860in}{2.005516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203235in}{1.950779in}}%
\pgfpathcurveto{\pgfqpoint{5.206919in}{1.950779in}}{\pgfqpoint{5.210452in}{1.952242in}}{\pgfqpoint{5.213056in}{1.954847in}}%
\pgfpathcurveto{\pgfqpoint{5.215661in}{1.957452in}}{\pgfqpoint{5.217124in}{1.960985in}}{\pgfqpoint{5.217124in}{1.964668in}}%
\pgfpathcurveto{\pgfqpoint{5.217124in}{1.968351in}}{\pgfqpoint{5.215661in}{1.971884in}}{\pgfqpoint{5.213056in}{1.974489in}}%
\pgfpathcurveto{\pgfqpoint{5.210452in}{1.977093in}}{\pgfqpoint{5.206919in}{1.978557in}}{\pgfqpoint{5.203235in}{1.978557in}}%
\pgfpathcurveto{\pgfqpoint{5.199552in}{1.978557in}}{\pgfqpoint{5.196019in}{1.977093in}}{\pgfqpoint{5.193414in}{1.974489in}}%
\pgfpathcurveto{\pgfqpoint{5.190810in}{1.971884in}}{\pgfqpoint{5.189346in}{1.968351in}}{\pgfqpoint{5.189346in}{1.964668in}}%
\pgfpathcurveto{\pgfqpoint{5.189346in}{1.960985in}}{\pgfqpoint{5.190810in}{1.957452in}}{\pgfqpoint{5.193414in}{1.954847in}}%
\pgfpathcurveto{\pgfqpoint{5.196019in}{1.952242in}}{\pgfqpoint{5.199552in}{1.950779in}}{\pgfqpoint{5.203235in}{1.950779in}}%
\pgfpathlineto{\pgfqpoint{5.203235in}{1.950779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935535in}{1.872114in}}%
\pgfpathcurveto{\pgfqpoint{4.939219in}{1.872114in}}{\pgfqpoint{4.942752in}{1.873577in}}{\pgfqpoint{4.945356in}{1.876182in}}%
\pgfpathcurveto{\pgfqpoint{4.947961in}{1.878786in}}{\pgfqpoint{4.949424in}{1.882319in}}{\pgfqpoint{4.949424in}{1.886003in}}%
\pgfpathcurveto{\pgfqpoint{4.949424in}{1.889686in}}{\pgfqpoint{4.947961in}{1.893219in}}{\pgfqpoint{4.945356in}{1.895824in}}%
\pgfpathcurveto{\pgfqpoint{4.942752in}{1.898428in}}{\pgfqpoint{4.939219in}{1.899891in}}{\pgfqpoint{4.935535in}{1.899891in}}%
\pgfpathcurveto{\pgfqpoint{4.931852in}{1.899891in}}{\pgfqpoint{4.928319in}{1.898428in}}{\pgfqpoint{4.925714in}{1.895824in}}%
\pgfpathcurveto{\pgfqpoint{4.923110in}{1.893219in}}{\pgfqpoint{4.921646in}{1.889686in}}{\pgfqpoint{4.921646in}{1.886003in}}%
\pgfpathcurveto{\pgfqpoint{4.921646in}{1.882319in}}{\pgfqpoint{4.923110in}{1.878786in}}{\pgfqpoint{4.925714in}{1.876182in}}%
\pgfpathcurveto{\pgfqpoint{4.928319in}{1.873577in}}{\pgfqpoint{4.931852in}{1.872114in}}{\pgfqpoint{4.935535in}{1.872114in}}%
\pgfpathlineto{\pgfqpoint{4.935535in}{1.872114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087033in}{2.697788in}}%
\pgfpathcurveto{\pgfqpoint{5.090717in}{2.697788in}}{\pgfqpoint{5.094250in}{2.699252in}}{\pgfqpoint{5.096854in}{2.701856in}}%
\pgfpathcurveto{\pgfqpoint{5.099459in}{2.704461in}}{\pgfqpoint{5.100922in}{2.707994in}}{\pgfqpoint{5.100922in}{2.711677in}}%
\pgfpathcurveto{\pgfqpoint{5.100922in}{2.715361in}}{\pgfqpoint{5.099459in}{2.718894in}}{\pgfqpoint{5.096854in}{2.721498in}}%
\pgfpathcurveto{\pgfqpoint{5.094250in}{2.724103in}}{\pgfqpoint{5.090717in}{2.725566in}}{\pgfqpoint{5.087033in}{2.725566in}}%
\pgfpathcurveto{\pgfqpoint{5.083350in}{2.725566in}}{\pgfqpoint{5.079817in}{2.724103in}}{\pgfqpoint{5.077212in}{2.721498in}}%
\pgfpathcurveto{\pgfqpoint{5.074608in}{2.718894in}}{\pgfqpoint{5.073144in}{2.715361in}}{\pgfqpoint{5.073144in}{2.711677in}}%
\pgfpathcurveto{\pgfqpoint{5.073144in}{2.707994in}}{\pgfqpoint{5.074608in}{2.704461in}}{\pgfqpoint{5.077212in}{2.701856in}}%
\pgfpathcurveto{\pgfqpoint{5.079817in}{2.699252in}}{\pgfqpoint{5.083350in}{2.697788in}}{\pgfqpoint{5.087033in}{2.697788in}}%
\pgfpathlineto{\pgfqpoint{5.087033in}{2.697788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947668in}{2.293381in}}%
\pgfpathcurveto{\pgfqpoint{4.951351in}{2.293381in}}{\pgfqpoint{4.954884in}{2.294845in}}{\pgfqpoint{4.957489in}{2.297449in}}%
\pgfpathcurveto{\pgfqpoint{4.960093in}{2.300054in}}{\pgfqpoint{4.961557in}{2.303587in}}{\pgfqpoint{4.961557in}{2.307270in}}%
\pgfpathcurveto{\pgfqpoint{4.961557in}{2.310954in}}{\pgfqpoint{4.960093in}{2.314487in}}{\pgfqpoint{4.957489in}{2.317091in}}%
\pgfpathcurveto{\pgfqpoint{4.954884in}{2.319696in}}{\pgfqpoint{4.951351in}{2.321159in}}{\pgfqpoint{4.947668in}{2.321159in}}%
\pgfpathcurveto{\pgfqpoint{4.943984in}{2.321159in}}{\pgfqpoint{4.940451in}{2.319696in}}{\pgfqpoint{4.937847in}{2.317091in}}%
\pgfpathcurveto{\pgfqpoint{4.935242in}{2.314487in}}{\pgfqpoint{4.933779in}{2.310954in}}{\pgfqpoint{4.933779in}{2.307270in}}%
\pgfpathcurveto{\pgfqpoint{4.933779in}{2.303587in}}{\pgfqpoint{4.935242in}{2.300054in}}{\pgfqpoint{4.937847in}{2.297449in}}%
\pgfpathcurveto{\pgfqpoint{4.940451in}{2.294845in}}{\pgfqpoint{4.943984in}{2.293381in}}{\pgfqpoint{4.947668in}{2.293381in}}%
\pgfpathlineto{\pgfqpoint{4.947668in}{2.293381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185678in}{1.991279in}}%
\pgfpathcurveto{\pgfqpoint{5.189361in}{1.991279in}}{\pgfqpoint{5.192894in}{1.992742in}}{\pgfqpoint{5.195499in}{1.995347in}}%
\pgfpathcurveto{\pgfqpoint{5.198104in}{1.997951in}}{\pgfqpoint{5.199567in}{2.001484in}}{\pgfqpoint{5.199567in}{2.005167in}}%
\pgfpathcurveto{\pgfqpoint{5.199567in}{2.008851in}}{\pgfqpoint{5.198104in}{2.012384in}}{\pgfqpoint{5.195499in}{2.014988in}}%
\pgfpathcurveto{\pgfqpoint{5.192894in}{2.017593in}}{\pgfqpoint{5.189361in}{2.019056in}}{\pgfqpoint{5.185678in}{2.019056in}}%
\pgfpathcurveto{\pgfqpoint{5.181995in}{2.019056in}}{\pgfqpoint{5.178462in}{2.017593in}}{\pgfqpoint{5.175857in}{2.014988in}}%
\pgfpathcurveto{\pgfqpoint{5.173253in}{2.012384in}}{\pgfqpoint{5.171789in}{2.008851in}}{\pgfqpoint{5.171789in}{2.005167in}}%
\pgfpathcurveto{\pgfqpoint{5.171789in}{2.001484in}}{\pgfqpoint{5.173253in}{1.997951in}}{\pgfqpoint{5.175857in}{1.995347in}}%
\pgfpathcurveto{\pgfqpoint{5.178462in}{1.992742in}}{\pgfqpoint{5.181995in}{1.991279in}}{\pgfqpoint{5.185678in}{1.991279in}}%
\pgfpathlineto{\pgfqpoint{5.185678in}{1.991279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696655in}{2.611951in}}%
\pgfpathcurveto{\pgfqpoint{4.700338in}{2.611951in}}{\pgfqpoint{4.703871in}{2.613415in}}{\pgfqpoint{4.706476in}{2.616019in}}%
\pgfpathcurveto{\pgfqpoint{4.709080in}{2.618624in}}{\pgfqpoint{4.710544in}{2.622157in}}{\pgfqpoint{4.710544in}{2.625840in}}%
\pgfpathcurveto{\pgfqpoint{4.710544in}{2.629523in}}{\pgfqpoint{4.709080in}{2.633056in}}{\pgfqpoint{4.706476in}{2.635661in}}%
\pgfpathcurveto{\pgfqpoint{4.703871in}{2.638266in}}{\pgfqpoint{4.700338in}{2.639729in}}{\pgfqpoint{4.696655in}{2.639729in}}%
\pgfpathcurveto{\pgfqpoint{4.692972in}{2.639729in}}{\pgfqpoint{4.689439in}{2.638266in}}{\pgfqpoint{4.686834in}{2.635661in}}%
\pgfpathcurveto{\pgfqpoint{4.684230in}{2.633056in}}{\pgfqpoint{4.682766in}{2.629523in}}{\pgfqpoint{4.682766in}{2.625840in}}%
\pgfpathcurveto{\pgfqpoint{4.682766in}{2.622157in}}{\pgfqpoint{4.684230in}{2.618624in}}{\pgfqpoint{4.686834in}{2.616019in}}%
\pgfpathcurveto{\pgfqpoint{4.689439in}{2.613415in}}{\pgfqpoint{4.692972in}{2.611951in}}{\pgfqpoint{4.696655in}{2.611951in}}%
\pgfpathlineto{\pgfqpoint{4.696655in}{2.611951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336474in}{2.471820in}}%
\pgfpathcurveto{\pgfqpoint{5.340157in}{2.471820in}}{\pgfqpoint{5.343690in}{2.473283in}}{\pgfqpoint{5.346295in}{2.475888in}}%
\pgfpathcurveto{\pgfqpoint{5.348899in}{2.478492in}}{\pgfqpoint{5.350363in}{2.482025in}}{\pgfqpoint{5.350363in}{2.485709in}}%
\pgfpathcurveto{\pgfqpoint{5.350363in}{2.489392in}}{\pgfqpoint{5.348899in}{2.492925in}}{\pgfqpoint{5.346295in}{2.495530in}}%
\pgfpathcurveto{\pgfqpoint{5.343690in}{2.498134in}}{\pgfqpoint{5.340157in}{2.499598in}}{\pgfqpoint{5.336474in}{2.499598in}}%
\pgfpathcurveto{\pgfqpoint{5.332790in}{2.499598in}}{\pgfqpoint{5.329257in}{2.498134in}}{\pgfqpoint{5.326653in}{2.495530in}}%
\pgfpathcurveto{\pgfqpoint{5.324048in}{2.492925in}}{\pgfqpoint{5.322585in}{2.489392in}}{\pgfqpoint{5.322585in}{2.485709in}}%
\pgfpathcurveto{\pgfqpoint{5.322585in}{2.482025in}}{\pgfqpoint{5.324048in}{2.478492in}}{\pgfqpoint{5.326653in}{2.475888in}}%
\pgfpathcurveto{\pgfqpoint{5.329257in}{2.473283in}}{\pgfqpoint{5.332790in}{2.471820in}}{\pgfqpoint{5.336474in}{2.471820in}}%
\pgfpathlineto{\pgfqpoint{5.336474in}{2.471820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695113in}{2.626496in}}%
\pgfpathcurveto{\pgfqpoint{4.698797in}{2.626496in}}{\pgfqpoint{4.702330in}{2.627960in}}{\pgfqpoint{4.704934in}{2.630564in}}%
\pgfpathcurveto{\pgfqpoint{4.707539in}{2.633169in}}{\pgfqpoint{4.709002in}{2.636702in}}{\pgfqpoint{4.709002in}{2.640385in}}%
\pgfpathcurveto{\pgfqpoint{4.709002in}{2.644069in}}{\pgfqpoint{4.707539in}{2.647602in}}{\pgfqpoint{4.704934in}{2.650206in}}%
\pgfpathcurveto{\pgfqpoint{4.702330in}{2.652811in}}{\pgfqpoint{4.698797in}{2.654274in}}{\pgfqpoint{4.695113in}{2.654274in}}%
\pgfpathcurveto{\pgfqpoint{4.691430in}{2.654274in}}{\pgfqpoint{4.687897in}{2.652811in}}{\pgfqpoint{4.685292in}{2.650206in}}%
\pgfpathcurveto{\pgfqpoint{4.682688in}{2.647602in}}{\pgfqpoint{4.681224in}{2.644069in}}{\pgfqpoint{4.681224in}{2.640385in}}%
\pgfpathcurveto{\pgfqpoint{4.681224in}{2.636702in}}{\pgfqpoint{4.682688in}{2.633169in}}{\pgfqpoint{4.685292in}{2.630564in}}%
\pgfpathcurveto{\pgfqpoint{4.687897in}{2.627960in}}{\pgfqpoint{4.691430in}{2.626496in}}{\pgfqpoint{4.695113in}{2.626496in}}%
\pgfpathlineto{\pgfqpoint{4.695113in}{2.626496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744905in}{2.633239in}}%
\pgfpathcurveto{\pgfqpoint{4.748589in}{2.633239in}}{\pgfqpoint{4.752122in}{2.634702in}}{\pgfqpoint{4.754726in}{2.637307in}}%
\pgfpathcurveto{\pgfqpoint{4.757331in}{2.639911in}}{\pgfqpoint{4.758794in}{2.643444in}}{\pgfqpoint{4.758794in}{2.647128in}}%
\pgfpathcurveto{\pgfqpoint{4.758794in}{2.650811in}}{\pgfqpoint{4.757331in}{2.654344in}}{\pgfqpoint{4.754726in}{2.656949in}}%
\pgfpathcurveto{\pgfqpoint{4.752122in}{2.659553in}}{\pgfqpoint{4.748589in}{2.661017in}}{\pgfqpoint{4.744905in}{2.661017in}}%
\pgfpathcurveto{\pgfqpoint{4.741222in}{2.661017in}}{\pgfqpoint{4.737689in}{2.659553in}}{\pgfqpoint{4.735085in}{2.656949in}}%
\pgfpathcurveto{\pgfqpoint{4.732480in}{2.654344in}}{\pgfqpoint{4.731017in}{2.650811in}}{\pgfqpoint{4.731017in}{2.647128in}}%
\pgfpathcurveto{\pgfqpoint{4.731017in}{2.643444in}}{\pgfqpoint{4.732480in}{2.639911in}}{\pgfqpoint{4.735085in}{2.637307in}}%
\pgfpathcurveto{\pgfqpoint{4.737689in}{2.634702in}}{\pgfqpoint{4.741222in}{2.633239in}}{\pgfqpoint{4.744905in}{2.633239in}}%
\pgfpathlineto{\pgfqpoint{4.744905in}{2.633239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792339in}{2.632937in}}%
\pgfpathcurveto{\pgfqpoint{4.796023in}{2.632937in}}{\pgfqpoint{4.799556in}{2.634400in}}{\pgfqpoint{4.802160in}{2.637005in}}%
\pgfpathcurveto{\pgfqpoint{4.804765in}{2.639609in}}{\pgfqpoint{4.806228in}{2.643142in}}{\pgfqpoint{4.806228in}{2.646825in}}%
\pgfpathcurveto{\pgfqpoint{4.806228in}{2.650509in}}{\pgfqpoint{4.804765in}{2.654042in}}{\pgfqpoint{4.802160in}{2.656646in}}%
\pgfpathcurveto{\pgfqpoint{4.799556in}{2.659251in}}{\pgfqpoint{4.796023in}{2.660714in}}{\pgfqpoint{4.792339in}{2.660714in}}%
\pgfpathcurveto{\pgfqpoint{4.788656in}{2.660714in}}{\pgfqpoint{4.785123in}{2.659251in}}{\pgfqpoint{4.782518in}{2.656646in}}%
\pgfpathcurveto{\pgfqpoint{4.779914in}{2.654042in}}{\pgfqpoint{4.778451in}{2.650509in}}{\pgfqpoint{4.778451in}{2.646825in}}%
\pgfpathcurveto{\pgfqpoint{4.778451in}{2.643142in}}{\pgfqpoint{4.779914in}{2.639609in}}{\pgfqpoint{4.782518in}{2.637005in}}%
\pgfpathcurveto{\pgfqpoint{4.785123in}{2.634400in}}{\pgfqpoint{4.788656in}{2.632937in}}{\pgfqpoint{4.792339in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{4.792339in}{2.632937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205582in}{1.988097in}}%
\pgfpathcurveto{\pgfqpoint{5.209266in}{1.988097in}}{\pgfqpoint{5.212799in}{1.989560in}}{\pgfqpoint{5.215403in}{1.992165in}}%
\pgfpathcurveto{\pgfqpoint{5.218008in}{1.994769in}}{\pgfqpoint{5.219471in}{1.998302in}}{\pgfqpoint{5.219471in}{2.001985in}}%
\pgfpathcurveto{\pgfqpoint{5.219471in}{2.005669in}}{\pgfqpoint{5.218008in}{2.009202in}}{\pgfqpoint{5.215403in}{2.011806in}}%
\pgfpathcurveto{\pgfqpoint{5.212799in}{2.014411in}}{\pgfqpoint{5.209266in}{2.015874in}}{\pgfqpoint{5.205582in}{2.015874in}}%
\pgfpathcurveto{\pgfqpoint{5.201899in}{2.015874in}}{\pgfqpoint{5.198366in}{2.014411in}}{\pgfqpoint{5.195761in}{2.011806in}}%
\pgfpathcurveto{\pgfqpoint{5.193157in}{2.009202in}}{\pgfqpoint{5.191693in}{2.005669in}}{\pgfqpoint{5.191693in}{2.001985in}}%
\pgfpathcurveto{\pgfqpoint{5.191693in}{1.998302in}}{\pgfqpoint{5.193157in}{1.994769in}}{\pgfqpoint{5.195761in}{1.992165in}}%
\pgfpathcurveto{\pgfqpoint{5.198366in}{1.989560in}}{\pgfqpoint{5.201899in}{1.988097in}}{\pgfqpoint{5.205582in}{1.988097in}}%
\pgfpathlineto{\pgfqpoint{5.205582in}{1.988097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818800in}{2.158411in}}%
\pgfpathcurveto{\pgfqpoint{4.822483in}{2.158411in}}{\pgfqpoint{4.826016in}{2.159874in}}{\pgfqpoint{4.828620in}{2.162479in}}%
\pgfpathcurveto{\pgfqpoint{4.831225in}{2.165083in}}{\pgfqpoint{4.832688in}{2.168616in}}{\pgfqpoint{4.832688in}{2.172300in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{2.175983in}}{\pgfqpoint{4.831225in}{2.179516in}}{\pgfqpoint{4.828620in}{2.182121in}}%
\pgfpathcurveto{\pgfqpoint{4.826016in}{2.184725in}}{\pgfqpoint{4.822483in}{2.186189in}}{\pgfqpoint{4.818800in}{2.186189in}}%
\pgfpathcurveto{\pgfqpoint{4.815116in}{2.186189in}}{\pgfqpoint{4.811583in}{2.184725in}}{\pgfqpoint{4.808979in}{2.182121in}}%
\pgfpathcurveto{\pgfqpoint{4.806374in}{2.179516in}}{\pgfqpoint{4.804911in}{2.175983in}}{\pgfqpoint{4.804911in}{2.172300in}}%
\pgfpathcurveto{\pgfqpoint{4.804911in}{2.168616in}}{\pgfqpoint{4.806374in}{2.165083in}}{\pgfqpoint{4.808979in}{2.162479in}}%
\pgfpathcurveto{\pgfqpoint{4.811583in}{2.159874in}}{\pgfqpoint{4.815116in}{2.158411in}}{\pgfqpoint{4.818800in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{4.818800in}{2.158411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689570in}{2.467301in}}%
\pgfpathcurveto{\pgfqpoint{4.693253in}{2.467301in}}{\pgfqpoint{4.696786in}{2.468764in}}{\pgfqpoint{4.699391in}{2.471369in}}%
\pgfpathcurveto{\pgfqpoint{4.701996in}{2.473973in}}{\pgfqpoint{4.703459in}{2.477506in}}{\pgfqpoint{4.703459in}{2.481190in}}%
\pgfpathcurveto{\pgfqpoint{4.703459in}{2.484873in}}{\pgfqpoint{4.701996in}{2.488406in}}{\pgfqpoint{4.699391in}{2.491011in}}%
\pgfpathcurveto{\pgfqpoint{4.696786in}{2.493615in}}{\pgfqpoint{4.693253in}{2.495079in}}{\pgfqpoint{4.689570in}{2.495079in}}%
\pgfpathcurveto{\pgfqpoint{4.685887in}{2.495079in}}{\pgfqpoint{4.682354in}{2.493615in}}{\pgfqpoint{4.679749in}{2.491011in}}%
\pgfpathcurveto{\pgfqpoint{4.677145in}{2.488406in}}{\pgfqpoint{4.675681in}{2.484873in}}{\pgfqpoint{4.675681in}{2.481190in}}%
\pgfpathcurveto{\pgfqpoint{4.675681in}{2.477506in}}{\pgfqpoint{4.677145in}{2.473973in}}{\pgfqpoint{4.679749in}{2.471369in}}%
\pgfpathcurveto{\pgfqpoint{4.682354in}{2.468764in}}{\pgfqpoint{4.685887in}{2.467301in}}{\pgfqpoint{4.689570in}{2.467301in}}%
\pgfpathlineto{\pgfqpoint{4.689570in}{2.467301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379444in}{2.205825in}}%
\pgfpathcurveto{\pgfqpoint{5.383128in}{2.205825in}}{\pgfqpoint{5.386661in}{2.207289in}}{\pgfqpoint{5.389265in}{2.209893in}}%
\pgfpathcurveto{\pgfqpoint{5.391870in}{2.212498in}}{\pgfqpoint{5.393333in}{2.216031in}}{\pgfqpoint{5.393333in}{2.219714in}}%
\pgfpathcurveto{\pgfqpoint{5.393333in}{2.223398in}}{\pgfqpoint{5.391870in}{2.226931in}}{\pgfqpoint{5.389265in}{2.229535in}}%
\pgfpathcurveto{\pgfqpoint{5.386661in}{2.232140in}}{\pgfqpoint{5.383128in}{2.233603in}}{\pgfqpoint{5.379444in}{2.233603in}}%
\pgfpathcurveto{\pgfqpoint{5.375761in}{2.233603in}}{\pgfqpoint{5.372228in}{2.232140in}}{\pgfqpoint{5.369623in}{2.229535in}}%
\pgfpathcurveto{\pgfqpoint{5.367019in}{2.226931in}}{\pgfqpoint{5.365555in}{2.223398in}}{\pgfqpoint{5.365555in}{2.219714in}}%
\pgfpathcurveto{\pgfqpoint{5.365555in}{2.216031in}}{\pgfqpoint{5.367019in}{2.212498in}}{\pgfqpoint{5.369623in}{2.209893in}}%
\pgfpathcurveto{\pgfqpoint{5.372228in}{2.207289in}}{\pgfqpoint{5.375761in}{2.205825in}}{\pgfqpoint{5.379444in}{2.205825in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{2.205825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158869in}{1.999651in}}%
\pgfpathcurveto{\pgfqpoint{5.162553in}{1.999651in}}{\pgfqpoint{5.166086in}{2.001115in}}{\pgfqpoint{5.168690in}{2.003719in}}%
\pgfpathcurveto{\pgfqpoint{5.171295in}{2.006324in}}{\pgfqpoint{5.172758in}{2.009857in}}{\pgfqpoint{5.172758in}{2.013540in}}%
\pgfpathcurveto{\pgfqpoint{5.172758in}{2.017224in}}{\pgfqpoint{5.171295in}{2.020757in}}{\pgfqpoint{5.168690in}{2.023361in}}%
\pgfpathcurveto{\pgfqpoint{5.166086in}{2.025966in}}{\pgfqpoint{5.162553in}{2.027429in}}{\pgfqpoint{5.158869in}{2.027429in}}%
\pgfpathcurveto{\pgfqpoint{5.155186in}{2.027429in}}{\pgfqpoint{5.151653in}{2.025966in}}{\pgfqpoint{5.149048in}{2.023361in}}%
\pgfpathcurveto{\pgfqpoint{5.146444in}{2.020757in}}{\pgfqpoint{5.144980in}{2.017224in}}{\pgfqpoint{5.144980in}{2.013540in}}%
\pgfpathcurveto{\pgfqpoint{5.144980in}{2.009857in}}{\pgfqpoint{5.146444in}{2.006324in}}{\pgfqpoint{5.149048in}{2.003719in}}%
\pgfpathcurveto{\pgfqpoint{5.151653in}{2.001115in}}{\pgfqpoint{5.155186in}{1.999651in}}{\pgfqpoint{5.158869in}{1.999651in}}%
\pgfpathlineto{\pgfqpoint{5.158869in}{1.999651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210457in}{2.039600in}}%
\pgfpathcurveto{\pgfqpoint{5.214140in}{2.039600in}}{\pgfqpoint{5.217673in}{2.041063in}}{\pgfqpoint{5.220278in}{2.043668in}}%
\pgfpathcurveto{\pgfqpoint{5.222882in}{2.046272in}}{\pgfqpoint{5.224345in}{2.049805in}}{\pgfqpoint{5.224345in}{2.053488in}}%
\pgfpathcurveto{\pgfqpoint{5.224345in}{2.057172in}}{\pgfqpoint{5.222882in}{2.060705in}}{\pgfqpoint{5.220278in}{2.063309in}}%
\pgfpathcurveto{\pgfqpoint{5.217673in}{2.065914in}}{\pgfqpoint{5.214140in}{2.067377in}}{\pgfqpoint{5.210457in}{2.067377in}}%
\pgfpathcurveto{\pgfqpoint{5.206773in}{2.067377in}}{\pgfqpoint{5.203240in}{2.065914in}}{\pgfqpoint{5.200636in}{2.063309in}}%
\pgfpathcurveto{\pgfqpoint{5.198031in}{2.060705in}}{\pgfqpoint{5.196568in}{2.057172in}}{\pgfqpoint{5.196568in}{2.053488in}}%
\pgfpathcurveto{\pgfqpoint{5.196568in}{2.049805in}}{\pgfqpoint{5.198031in}{2.046272in}}{\pgfqpoint{5.200636in}{2.043668in}}%
\pgfpathcurveto{\pgfqpoint{5.203240in}{2.041063in}}{\pgfqpoint{5.206773in}{2.039600in}}{\pgfqpoint{5.210457in}{2.039600in}}%
\pgfpathlineto{\pgfqpoint{5.210457in}{2.039600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979186in}{2.749212in}}%
\pgfpathcurveto{\pgfqpoint{4.982870in}{2.749212in}}{\pgfqpoint{4.986403in}{2.750675in}}{\pgfqpoint{4.989007in}{2.753280in}}%
\pgfpathcurveto{\pgfqpoint{4.991612in}{2.755884in}}{\pgfqpoint{4.993075in}{2.759417in}}{\pgfqpoint{4.993075in}{2.763101in}}%
\pgfpathcurveto{\pgfqpoint{4.993075in}{2.766784in}}{\pgfqpoint{4.991612in}{2.770317in}}{\pgfqpoint{4.989007in}{2.772922in}}%
\pgfpathcurveto{\pgfqpoint{4.986403in}{2.775526in}}{\pgfqpoint{4.982870in}{2.776989in}}{\pgfqpoint{4.979186in}{2.776989in}}%
\pgfpathcurveto{\pgfqpoint{4.975503in}{2.776989in}}{\pgfqpoint{4.971970in}{2.775526in}}{\pgfqpoint{4.969365in}{2.772922in}}%
\pgfpathcurveto{\pgfqpoint{4.966761in}{2.770317in}}{\pgfqpoint{4.965297in}{2.766784in}}{\pgfqpoint{4.965297in}{2.763101in}}%
\pgfpathcurveto{\pgfqpoint{4.965297in}{2.759417in}}{\pgfqpoint{4.966761in}{2.755884in}}{\pgfqpoint{4.969365in}{2.753280in}}%
\pgfpathcurveto{\pgfqpoint{4.971970in}{2.750675in}}{\pgfqpoint{4.975503in}{2.749212in}}{\pgfqpoint{4.979186in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{4.979186in}{2.749212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168287in}{2.101521in}}%
\pgfpathcurveto{\pgfqpoint{5.171970in}{2.101521in}}{\pgfqpoint{5.175503in}{2.102985in}}{\pgfqpoint{5.178108in}{2.105589in}}%
\pgfpathcurveto{\pgfqpoint{5.180712in}{2.108194in}}{\pgfqpoint{5.182176in}{2.111727in}}{\pgfqpoint{5.182176in}{2.115410in}}%
\pgfpathcurveto{\pgfqpoint{5.182176in}{2.119094in}}{\pgfqpoint{5.180712in}{2.122627in}}{\pgfqpoint{5.178108in}{2.125231in}}%
\pgfpathcurveto{\pgfqpoint{5.175503in}{2.127836in}}{\pgfqpoint{5.171970in}{2.129299in}}{\pgfqpoint{5.168287in}{2.129299in}}%
\pgfpathcurveto{\pgfqpoint{5.164603in}{2.129299in}}{\pgfqpoint{5.161070in}{2.127836in}}{\pgfqpoint{5.158466in}{2.125231in}}%
\pgfpathcurveto{\pgfqpoint{5.155861in}{2.122627in}}{\pgfqpoint{5.154398in}{2.119094in}}{\pgfqpoint{5.154398in}{2.115410in}}%
\pgfpathcurveto{\pgfqpoint{5.154398in}{2.111727in}}{\pgfqpoint{5.155861in}{2.108194in}}{\pgfqpoint{5.158466in}{2.105589in}}%
\pgfpathcurveto{\pgfqpoint{5.161070in}{2.102985in}}{\pgfqpoint{5.164603in}{2.101521in}}{\pgfqpoint{5.168287in}{2.101521in}}%
\pgfpathlineto{\pgfqpoint{5.168287in}{2.101521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530291in}{2.179233in}}%
\pgfpathcurveto{\pgfqpoint{4.533974in}{2.179233in}}{\pgfqpoint{4.537507in}{2.180697in}}{\pgfqpoint{4.540112in}{2.183301in}}%
\pgfpathcurveto{\pgfqpoint{4.542717in}{2.185906in}}{\pgfqpoint{4.544180in}{2.189439in}}{\pgfqpoint{4.544180in}{2.193122in}}%
\pgfpathcurveto{\pgfqpoint{4.544180in}{2.196806in}}{\pgfqpoint{4.542717in}{2.200339in}}{\pgfqpoint{4.540112in}{2.202943in}}%
\pgfpathcurveto{\pgfqpoint{4.537507in}{2.205548in}}{\pgfqpoint{4.533974in}{2.207011in}}{\pgfqpoint{4.530291in}{2.207011in}}%
\pgfpathcurveto{\pgfqpoint{4.526608in}{2.207011in}}{\pgfqpoint{4.523075in}{2.205548in}}{\pgfqpoint{4.520470in}{2.202943in}}%
\pgfpathcurveto{\pgfqpoint{4.517866in}{2.200339in}}{\pgfqpoint{4.516402in}{2.196806in}}{\pgfqpoint{4.516402in}{2.193122in}}%
\pgfpathcurveto{\pgfqpoint{4.516402in}{2.189439in}}{\pgfqpoint{4.517866in}{2.185906in}}{\pgfqpoint{4.520470in}{2.183301in}}%
\pgfpathcurveto{\pgfqpoint{4.523075in}{2.180697in}}{\pgfqpoint{4.526608in}{2.179233in}}{\pgfqpoint{4.530291in}{2.179233in}}%
\pgfpathlineto{\pgfqpoint{4.530291in}{2.179233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218706in}{2.699388in}}%
\pgfpathcurveto{\pgfqpoint{5.222389in}{2.699388in}}{\pgfqpoint{5.225922in}{2.700852in}}{\pgfqpoint{5.228527in}{2.703456in}}%
\pgfpathcurveto{\pgfqpoint{5.231132in}{2.706061in}}{\pgfqpoint{5.232595in}{2.709594in}}{\pgfqpoint{5.232595in}{2.713277in}}%
\pgfpathcurveto{\pgfqpoint{5.232595in}{2.716960in}}{\pgfqpoint{5.231132in}{2.720493in}}{\pgfqpoint{5.228527in}{2.723098in}}%
\pgfpathcurveto{\pgfqpoint{5.225922in}{2.725702in}}{\pgfqpoint{5.222389in}{2.727166in}}{\pgfqpoint{5.218706in}{2.727166in}}%
\pgfpathcurveto{\pgfqpoint{5.215023in}{2.727166in}}{\pgfqpoint{5.211490in}{2.725702in}}{\pgfqpoint{5.208885in}{2.723098in}}%
\pgfpathcurveto{\pgfqpoint{5.206281in}{2.720493in}}{\pgfqpoint{5.204817in}{2.716960in}}{\pgfqpoint{5.204817in}{2.713277in}}%
\pgfpathcurveto{\pgfqpoint{5.204817in}{2.709594in}}{\pgfqpoint{5.206281in}{2.706061in}}{\pgfqpoint{5.208885in}{2.703456in}}%
\pgfpathcurveto{\pgfqpoint{5.211490in}{2.700852in}}{\pgfqpoint{5.215023in}{2.699388in}}{\pgfqpoint{5.218706in}{2.699388in}}%
\pgfpathlineto{\pgfqpoint{5.218706in}{2.699388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719174in}{2.051285in}}%
\pgfpathcurveto{\pgfqpoint{4.722858in}{2.051285in}}{\pgfqpoint{4.726391in}{2.052748in}}{\pgfqpoint{4.728995in}{2.055353in}}%
\pgfpathcurveto{\pgfqpoint{4.731600in}{2.057958in}}{\pgfqpoint{4.733063in}{2.061491in}}{\pgfqpoint{4.733063in}{2.065174in}}%
\pgfpathcurveto{\pgfqpoint{4.733063in}{2.068857in}}{\pgfqpoint{4.731600in}{2.072390in}}{\pgfqpoint{4.728995in}{2.074995in}}%
\pgfpathcurveto{\pgfqpoint{4.726391in}{2.077599in}}{\pgfqpoint{4.722858in}{2.079063in}}{\pgfqpoint{4.719174in}{2.079063in}}%
\pgfpathcurveto{\pgfqpoint{4.715491in}{2.079063in}}{\pgfqpoint{4.711958in}{2.077599in}}{\pgfqpoint{4.709354in}{2.074995in}}%
\pgfpathcurveto{\pgfqpoint{4.706749in}{2.072390in}}{\pgfqpoint{4.705286in}{2.068857in}}{\pgfqpoint{4.705286in}{2.065174in}}%
\pgfpathcurveto{\pgfqpoint{4.705286in}{2.061491in}}{\pgfqpoint{4.706749in}{2.057958in}}{\pgfqpoint{4.709354in}{2.055353in}}%
\pgfpathcurveto{\pgfqpoint{4.711958in}{2.052748in}}{\pgfqpoint{4.715491in}{2.051285in}}{\pgfqpoint{4.719174in}{2.051285in}}%
\pgfpathlineto{\pgfqpoint{4.719174in}{2.051285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824303in}{1.823126in}}%
\pgfpathcurveto{\pgfqpoint{4.827987in}{1.823126in}}{\pgfqpoint{4.831520in}{1.824590in}}{\pgfqpoint{4.834124in}{1.827194in}}%
\pgfpathcurveto{\pgfqpoint{4.836729in}{1.829799in}}{\pgfqpoint{4.838192in}{1.833332in}}{\pgfqpoint{4.838192in}{1.837015in}}%
\pgfpathcurveto{\pgfqpoint{4.838192in}{1.840698in}}{\pgfqpoint{4.836729in}{1.844231in}}{\pgfqpoint{4.834124in}{1.846836in}}%
\pgfpathcurveto{\pgfqpoint{4.831520in}{1.849440in}}{\pgfqpoint{4.827987in}{1.850904in}}{\pgfqpoint{4.824303in}{1.850904in}}%
\pgfpathcurveto{\pgfqpoint{4.820620in}{1.850904in}}{\pgfqpoint{4.817087in}{1.849440in}}{\pgfqpoint{4.814483in}{1.846836in}}%
\pgfpathcurveto{\pgfqpoint{4.811878in}{1.844231in}}{\pgfqpoint{4.810415in}{1.840698in}}{\pgfqpoint{4.810415in}{1.837015in}}%
\pgfpathcurveto{\pgfqpoint{4.810415in}{1.833332in}}{\pgfqpoint{4.811878in}{1.829799in}}{\pgfqpoint{4.814483in}{1.827194in}}%
\pgfpathcurveto{\pgfqpoint{4.817087in}{1.824590in}}{\pgfqpoint{4.820620in}{1.823126in}}{\pgfqpoint{4.824303in}{1.823126in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{1.823126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734075in}{2.338939in}}%
\pgfpathcurveto{\pgfqpoint{4.737758in}{2.338939in}}{\pgfqpoint{4.741291in}{2.340402in}}{\pgfqpoint{4.743896in}{2.343007in}}%
\pgfpathcurveto{\pgfqpoint{4.746500in}{2.345611in}}{\pgfqpoint{4.747964in}{2.349144in}}{\pgfqpoint{4.747964in}{2.352828in}}%
\pgfpathcurveto{\pgfqpoint{4.747964in}{2.356511in}}{\pgfqpoint{4.746500in}{2.360044in}}{\pgfqpoint{4.743896in}{2.362649in}}%
\pgfpathcurveto{\pgfqpoint{4.741291in}{2.365253in}}{\pgfqpoint{4.737758in}{2.366716in}}{\pgfqpoint{4.734075in}{2.366716in}}%
\pgfpathcurveto{\pgfqpoint{4.730392in}{2.366716in}}{\pgfqpoint{4.726858in}{2.365253in}}{\pgfqpoint{4.724254in}{2.362649in}}%
\pgfpathcurveto{\pgfqpoint{4.721649in}{2.360044in}}{\pgfqpoint{4.720186in}{2.356511in}}{\pgfqpoint{4.720186in}{2.352828in}}%
\pgfpathcurveto{\pgfqpoint{4.720186in}{2.349144in}}{\pgfqpoint{4.721649in}{2.345611in}}{\pgfqpoint{4.724254in}{2.343007in}}%
\pgfpathcurveto{\pgfqpoint{4.726858in}{2.340402in}}{\pgfqpoint{4.730392in}{2.338939in}}{\pgfqpoint{4.734075in}{2.338939in}}%
\pgfpathlineto{\pgfqpoint{4.734075in}{2.338939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273878in}{1.937262in}}%
\pgfpathcurveto{\pgfqpoint{5.277561in}{1.937262in}}{\pgfqpoint{5.281094in}{1.938725in}}{\pgfqpoint{5.283699in}{1.941330in}}%
\pgfpathcurveto{\pgfqpoint{5.286303in}{1.943934in}}{\pgfqpoint{5.287767in}{1.947467in}}{\pgfqpoint{5.287767in}{1.951151in}}%
\pgfpathcurveto{\pgfqpoint{5.287767in}{1.954834in}}{\pgfqpoint{5.286303in}{1.958367in}}{\pgfqpoint{5.283699in}{1.960972in}}%
\pgfpathcurveto{\pgfqpoint{5.281094in}{1.963576in}}{\pgfqpoint{5.277561in}{1.965040in}}{\pgfqpoint{5.273878in}{1.965040in}}%
\pgfpathcurveto{\pgfqpoint{5.270194in}{1.965040in}}{\pgfqpoint{5.266661in}{1.963576in}}{\pgfqpoint{5.264057in}{1.960972in}}%
\pgfpathcurveto{\pgfqpoint{5.261452in}{1.958367in}}{\pgfqpoint{5.259989in}{1.954834in}}{\pgfqpoint{5.259989in}{1.951151in}}%
\pgfpathcurveto{\pgfqpoint{5.259989in}{1.947467in}}{\pgfqpoint{5.261452in}{1.943934in}}{\pgfqpoint{5.264057in}{1.941330in}}%
\pgfpathcurveto{\pgfqpoint{5.266661in}{1.938725in}}{\pgfqpoint{5.270194in}{1.937262in}}{\pgfqpoint{5.273878in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{5.273878in}{1.937262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797068in}{2.500523in}}%
\pgfpathcurveto{\pgfqpoint{4.800752in}{2.500523in}}{\pgfqpoint{4.804285in}{2.501987in}}{\pgfqpoint{4.806889in}{2.504591in}}%
\pgfpathcurveto{\pgfqpoint{4.809494in}{2.507196in}}{\pgfqpoint{4.810957in}{2.510729in}}{\pgfqpoint{4.810957in}{2.514412in}}%
\pgfpathcurveto{\pgfqpoint{4.810957in}{2.518095in}}{\pgfqpoint{4.809494in}{2.521628in}}{\pgfqpoint{4.806889in}{2.524233in}}%
\pgfpathcurveto{\pgfqpoint{4.804285in}{2.526837in}}{\pgfqpoint{4.800752in}{2.528301in}}{\pgfqpoint{4.797068in}{2.528301in}}%
\pgfpathcurveto{\pgfqpoint{4.793385in}{2.528301in}}{\pgfqpoint{4.789852in}{2.526837in}}{\pgfqpoint{4.787247in}{2.524233in}}%
\pgfpathcurveto{\pgfqpoint{4.784643in}{2.521628in}}{\pgfqpoint{4.783180in}{2.518095in}}{\pgfqpoint{4.783180in}{2.514412in}}%
\pgfpathcurveto{\pgfqpoint{4.783180in}{2.510729in}}{\pgfqpoint{4.784643in}{2.507196in}}{\pgfqpoint{4.787247in}{2.504591in}}%
\pgfpathcurveto{\pgfqpoint{4.789852in}{2.501987in}}{\pgfqpoint{4.793385in}{2.500523in}}{\pgfqpoint{4.797068in}{2.500523in}}%
\pgfpathlineto{\pgfqpoint{4.797068in}{2.500523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615680in}{1.983103in}}%
\pgfpathcurveto{\pgfqpoint{4.619363in}{1.983103in}}{\pgfqpoint{4.622896in}{1.984566in}}{\pgfqpoint{4.625501in}{1.987171in}}%
\pgfpathcurveto{\pgfqpoint{4.628105in}{1.989775in}}{\pgfqpoint{4.629568in}{1.993308in}}{\pgfqpoint{4.629568in}{1.996992in}}%
\pgfpathcurveto{\pgfqpoint{4.629568in}{2.000675in}}{\pgfqpoint{4.628105in}{2.004208in}}{\pgfqpoint{4.625501in}{2.006813in}}%
\pgfpathcurveto{\pgfqpoint{4.622896in}{2.009417in}}{\pgfqpoint{4.619363in}{2.010881in}}{\pgfqpoint{4.615680in}{2.010881in}}%
\pgfpathcurveto{\pgfqpoint{4.611996in}{2.010881in}}{\pgfqpoint{4.608463in}{2.009417in}}{\pgfqpoint{4.605859in}{2.006813in}}%
\pgfpathcurveto{\pgfqpoint{4.603254in}{2.004208in}}{\pgfqpoint{4.601791in}{2.000675in}}{\pgfqpoint{4.601791in}{1.996992in}}%
\pgfpathcurveto{\pgfqpoint{4.601791in}{1.993308in}}{\pgfqpoint{4.603254in}{1.989775in}}{\pgfqpoint{4.605859in}{1.987171in}}%
\pgfpathcurveto{\pgfqpoint{4.608463in}{1.984566in}}{\pgfqpoint{4.611996in}{1.983103in}}{\pgfqpoint{4.615680in}{1.983103in}}%
\pgfpathlineto{\pgfqpoint{4.615680in}{1.983103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610393in}{2.554556in}}%
\pgfpathcurveto{\pgfqpoint{4.614077in}{2.554556in}}{\pgfqpoint{4.617610in}{2.556020in}}{\pgfqpoint{4.620214in}{2.558624in}}%
\pgfpathcurveto{\pgfqpoint{4.622819in}{2.561229in}}{\pgfqpoint{4.624282in}{2.564762in}}{\pgfqpoint{4.624282in}{2.568445in}}%
\pgfpathcurveto{\pgfqpoint{4.624282in}{2.572129in}}{\pgfqpoint{4.622819in}{2.575662in}}{\pgfqpoint{4.620214in}{2.578266in}}%
\pgfpathcurveto{\pgfqpoint{4.617610in}{2.580871in}}{\pgfqpoint{4.614077in}{2.582334in}}{\pgfqpoint{4.610393in}{2.582334in}}%
\pgfpathcurveto{\pgfqpoint{4.606710in}{2.582334in}}{\pgfqpoint{4.603177in}{2.580871in}}{\pgfqpoint{4.600572in}{2.578266in}}%
\pgfpathcurveto{\pgfqpoint{4.597968in}{2.575662in}}{\pgfqpoint{4.596505in}{2.572129in}}{\pgfqpoint{4.596505in}{2.568445in}}%
\pgfpathcurveto{\pgfqpoint{4.596505in}{2.564762in}}{\pgfqpoint{4.597968in}{2.561229in}}{\pgfqpoint{4.600572in}{2.558624in}}%
\pgfpathcurveto{\pgfqpoint{4.603177in}{2.556020in}}{\pgfqpoint{4.606710in}{2.554556in}}{\pgfqpoint{4.610393in}{2.554556in}}%
\pgfpathlineto{\pgfqpoint{4.610393in}{2.554556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077749in}{2.477584in}}%
\pgfpathcurveto{\pgfqpoint{5.081433in}{2.477584in}}{\pgfqpoint{5.084966in}{2.479047in}}{\pgfqpoint{5.087570in}{2.481652in}}%
\pgfpathcurveto{\pgfqpoint{5.090175in}{2.484256in}}{\pgfqpoint{5.091638in}{2.487789in}}{\pgfqpoint{5.091638in}{2.491473in}}%
\pgfpathcurveto{\pgfqpoint{5.091638in}{2.495156in}}{\pgfqpoint{5.090175in}{2.498689in}}{\pgfqpoint{5.087570in}{2.501294in}}%
\pgfpathcurveto{\pgfqpoint{5.084966in}{2.503898in}}{\pgfqpoint{5.081433in}{2.505362in}}{\pgfqpoint{5.077749in}{2.505362in}}%
\pgfpathcurveto{\pgfqpoint{5.074066in}{2.505362in}}{\pgfqpoint{5.070533in}{2.503898in}}{\pgfqpoint{5.067928in}{2.501294in}}%
\pgfpathcurveto{\pgfqpoint{5.065324in}{2.498689in}}{\pgfqpoint{5.063860in}{2.495156in}}{\pgfqpoint{5.063860in}{2.491473in}}%
\pgfpathcurveto{\pgfqpoint{5.063860in}{2.487789in}}{\pgfqpoint{5.065324in}{2.484256in}}{\pgfqpoint{5.067928in}{2.481652in}}%
\pgfpathcurveto{\pgfqpoint{5.070533in}{2.479047in}}{\pgfqpoint{5.074066in}{2.477584in}}{\pgfqpoint{5.077749in}{2.477584in}}%
\pgfpathlineto{\pgfqpoint{5.077749in}{2.477584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093003in}{2.079039in}}%
\pgfpathcurveto{\pgfqpoint{5.096687in}{2.079039in}}{\pgfqpoint{5.100220in}{2.080502in}}{\pgfqpoint{5.102824in}{2.083107in}}%
\pgfpathcurveto{\pgfqpoint{5.105429in}{2.085711in}}{\pgfqpoint{5.106892in}{2.089244in}}{\pgfqpoint{5.106892in}{2.092928in}}%
\pgfpathcurveto{\pgfqpoint{5.106892in}{2.096611in}}{\pgfqpoint{5.105429in}{2.100144in}}{\pgfqpoint{5.102824in}{2.102749in}}%
\pgfpathcurveto{\pgfqpoint{5.100220in}{2.105353in}}{\pgfqpoint{5.096687in}{2.106817in}}{\pgfqpoint{5.093003in}{2.106817in}}%
\pgfpathcurveto{\pgfqpoint{5.089320in}{2.106817in}}{\pgfqpoint{5.085787in}{2.105353in}}{\pgfqpoint{5.083182in}{2.102749in}}%
\pgfpathcurveto{\pgfqpoint{5.080578in}{2.100144in}}{\pgfqpoint{5.079114in}{2.096611in}}{\pgfqpoint{5.079114in}{2.092928in}}%
\pgfpathcurveto{\pgfqpoint{5.079114in}{2.089244in}}{\pgfqpoint{5.080578in}{2.085711in}}{\pgfqpoint{5.083182in}{2.083107in}}%
\pgfpathcurveto{\pgfqpoint{5.085787in}{2.080502in}}{\pgfqpoint{5.089320in}{2.079039in}}{\pgfqpoint{5.093003in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{5.093003in}{2.079039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774068in}{2.539368in}}%
\pgfpathcurveto{\pgfqpoint{4.777751in}{2.539368in}}{\pgfqpoint{4.781284in}{2.540831in}}{\pgfqpoint{4.783889in}{2.543436in}}%
\pgfpathcurveto{\pgfqpoint{4.786493in}{2.546041in}}{\pgfqpoint{4.787957in}{2.549574in}}{\pgfqpoint{4.787957in}{2.553257in}}%
\pgfpathcurveto{\pgfqpoint{4.787957in}{2.556940in}}{\pgfqpoint{4.786493in}{2.560473in}}{\pgfqpoint{4.783889in}{2.563078in}}%
\pgfpathcurveto{\pgfqpoint{4.781284in}{2.565682in}}{\pgfqpoint{4.777751in}{2.567146in}}{\pgfqpoint{4.774068in}{2.567146in}}%
\pgfpathcurveto{\pgfqpoint{4.770385in}{2.567146in}}{\pgfqpoint{4.766852in}{2.565682in}}{\pgfqpoint{4.764247in}{2.563078in}}%
\pgfpathcurveto{\pgfqpoint{4.761642in}{2.560473in}}{\pgfqpoint{4.760179in}{2.556940in}}{\pgfqpoint{4.760179in}{2.553257in}}%
\pgfpathcurveto{\pgfqpoint{4.760179in}{2.549574in}}{\pgfqpoint{4.761642in}{2.546041in}}{\pgfqpoint{4.764247in}{2.543436in}}%
\pgfpathcurveto{\pgfqpoint{4.766852in}{2.540831in}}{\pgfqpoint{4.770385in}{2.539368in}}{\pgfqpoint{4.774068in}{2.539368in}}%
\pgfpathlineto{\pgfqpoint{4.774068in}{2.539368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556507in}{2.271970in}}%
\pgfpathcurveto{\pgfqpoint{4.560190in}{2.271970in}}{\pgfqpoint{4.563723in}{2.273434in}}{\pgfqpoint{4.566328in}{2.276038in}}%
\pgfpathcurveto{\pgfqpoint{4.568932in}{2.278643in}}{\pgfqpoint{4.570396in}{2.282176in}}{\pgfqpoint{4.570396in}{2.285859in}}%
\pgfpathcurveto{\pgfqpoint{4.570396in}{2.289543in}}{\pgfqpoint{4.568932in}{2.293076in}}{\pgfqpoint{4.566328in}{2.295680in}}%
\pgfpathcurveto{\pgfqpoint{4.563723in}{2.298285in}}{\pgfqpoint{4.560190in}{2.299748in}}{\pgfqpoint{4.556507in}{2.299748in}}%
\pgfpathcurveto{\pgfqpoint{4.552823in}{2.299748in}}{\pgfqpoint{4.549290in}{2.298285in}}{\pgfqpoint{4.546686in}{2.295680in}}%
\pgfpathcurveto{\pgfqpoint{4.544081in}{2.293076in}}{\pgfqpoint{4.542618in}{2.289543in}}{\pgfqpoint{4.542618in}{2.285859in}}%
\pgfpathcurveto{\pgfqpoint{4.542618in}{2.282176in}}{\pgfqpoint{4.544081in}{2.278643in}}{\pgfqpoint{4.546686in}{2.276038in}}%
\pgfpathcurveto{\pgfqpoint{4.549290in}{2.273434in}}{\pgfqpoint{4.552823in}{2.271970in}}{\pgfqpoint{4.556507in}{2.271970in}}%
\pgfpathlineto{\pgfqpoint{4.556507in}{2.271970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668926in}{2.499348in}}%
\pgfpathcurveto{\pgfqpoint{4.672609in}{2.499348in}}{\pgfqpoint{4.676142in}{2.500811in}}{\pgfqpoint{4.678747in}{2.503416in}}%
\pgfpathcurveto{\pgfqpoint{4.681351in}{2.506020in}}{\pgfqpoint{4.682815in}{2.509553in}}{\pgfqpoint{4.682815in}{2.513237in}}%
\pgfpathcurveto{\pgfqpoint{4.682815in}{2.516920in}}{\pgfqpoint{4.681351in}{2.520453in}}{\pgfqpoint{4.678747in}{2.523058in}}%
\pgfpathcurveto{\pgfqpoint{4.676142in}{2.525662in}}{\pgfqpoint{4.672609in}{2.527125in}}{\pgfqpoint{4.668926in}{2.527125in}}%
\pgfpathcurveto{\pgfqpoint{4.665242in}{2.527125in}}{\pgfqpoint{4.661709in}{2.525662in}}{\pgfqpoint{4.659105in}{2.523058in}}%
\pgfpathcurveto{\pgfqpoint{4.656500in}{2.520453in}}{\pgfqpoint{4.655037in}{2.516920in}}{\pgfqpoint{4.655037in}{2.513237in}}%
\pgfpathcurveto{\pgfqpoint{4.655037in}{2.509553in}}{\pgfqpoint{4.656500in}{2.506020in}}{\pgfqpoint{4.659105in}{2.503416in}}%
\pgfpathcurveto{\pgfqpoint{4.661709in}{2.500811in}}{\pgfqpoint{4.665242in}{2.499348in}}{\pgfqpoint{4.668926in}{2.499348in}}%
\pgfpathlineto{\pgfqpoint{4.668926in}{2.499348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066144in}{1.841545in}}%
\pgfpathcurveto{\pgfqpoint{5.069827in}{1.841545in}}{\pgfqpoint{5.073360in}{1.843008in}}{\pgfqpoint{5.075965in}{1.845613in}}%
\pgfpathcurveto{\pgfqpoint{5.078569in}{1.848217in}}{\pgfqpoint{5.080033in}{1.851750in}}{\pgfqpoint{5.080033in}{1.855434in}}%
\pgfpathcurveto{\pgfqpoint{5.080033in}{1.859117in}}{\pgfqpoint{5.078569in}{1.862650in}}{\pgfqpoint{5.075965in}{1.865254in}}%
\pgfpathcurveto{\pgfqpoint{5.073360in}{1.867859in}}{\pgfqpoint{5.069827in}{1.869322in}}{\pgfqpoint{5.066144in}{1.869322in}}%
\pgfpathcurveto{\pgfqpoint{5.062461in}{1.869322in}}{\pgfqpoint{5.058928in}{1.867859in}}{\pgfqpoint{5.056323in}{1.865254in}}%
\pgfpathcurveto{\pgfqpoint{5.053718in}{1.862650in}}{\pgfqpoint{5.052255in}{1.859117in}}{\pgfqpoint{5.052255in}{1.855434in}}%
\pgfpathcurveto{\pgfqpoint{5.052255in}{1.851750in}}{\pgfqpoint{5.053718in}{1.848217in}}{\pgfqpoint{5.056323in}{1.845613in}}%
\pgfpathcurveto{\pgfqpoint{5.058928in}{1.843008in}}{\pgfqpoint{5.062461in}{1.841545in}}{\pgfqpoint{5.066144in}{1.841545in}}%
\pgfpathlineto{\pgfqpoint{5.066144in}{1.841545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257302in}{2.557100in}}%
\pgfpathcurveto{\pgfqpoint{5.260986in}{2.557100in}}{\pgfqpoint{5.264519in}{2.558563in}}{\pgfqpoint{5.267123in}{2.561168in}}%
\pgfpathcurveto{\pgfqpoint{5.269728in}{2.563772in}}{\pgfqpoint{5.271191in}{2.567305in}}{\pgfqpoint{5.271191in}{2.570989in}}%
\pgfpathcurveto{\pgfqpoint{5.271191in}{2.574672in}}{\pgfqpoint{5.269728in}{2.578205in}}{\pgfqpoint{5.267123in}{2.580810in}}%
\pgfpathcurveto{\pgfqpoint{5.264519in}{2.583414in}}{\pgfqpoint{5.260986in}{2.584878in}}{\pgfqpoint{5.257302in}{2.584878in}}%
\pgfpathcurveto{\pgfqpoint{5.253619in}{2.584878in}}{\pgfqpoint{5.250086in}{2.583414in}}{\pgfqpoint{5.247481in}{2.580810in}}%
\pgfpathcurveto{\pgfqpoint{5.244877in}{2.578205in}}{\pgfqpoint{5.243413in}{2.574672in}}{\pgfqpoint{5.243413in}{2.570989in}}%
\pgfpathcurveto{\pgfqpoint{5.243413in}{2.567305in}}{\pgfqpoint{5.244877in}{2.563772in}}{\pgfqpoint{5.247481in}{2.561168in}}%
\pgfpathcurveto{\pgfqpoint{5.250086in}{2.558563in}}{\pgfqpoint{5.253619in}{2.557100in}}{\pgfqpoint{5.257302in}{2.557100in}}%
\pgfpathlineto{\pgfqpoint{5.257302in}{2.557100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638986in}{2.578997in}}%
\pgfpathcurveto{\pgfqpoint{4.642670in}{2.578997in}}{\pgfqpoint{4.646203in}{2.580461in}}{\pgfqpoint{4.648807in}{2.583065in}}%
\pgfpathcurveto{\pgfqpoint{4.651412in}{2.585670in}}{\pgfqpoint{4.652875in}{2.589203in}}{\pgfqpoint{4.652875in}{2.592886in}}%
\pgfpathcurveto{\pgfqpoint{4.652875in}{2.596569in}}{\pgfqpoint{4.651412in}{2.600102in}}{\pgfqpoint{4.648807in}{2.602707in}}%
\pgfpathcurveto{\pgfqpoint{4.646203in}{2.605312in}}{\pgfqpoint{4.642670in}{2.606775in}}{\pgfqpoint{4.638986in}{2.606775in}}%
\pgfpathcurveto{\pgfqpoint{4.635303in}{2.606775in}}{\pgfqpoint{4.631770in}{2.605312in}}{\pgfqpoint{4.629165in}{2.602707in}}%
\pgfpathcurveto{\pgfqpoint{4.626561in}{2.600102in}}{\pgfqpoint{4.625097in}{2.596569in}}{\pgfqpoint{4.625097in}{2.592886in}}%
\pgfpathcurveto{\pgfqpoint{4.625097in}{2.589203in}}{\pgfqpoint{4.626561in}{2.585670in}}{\pgfqpoint{4.629165in}{2.583065in}}%
\pgfpathcurveto{\pgfqpoint{4.631770in}{2.580461in}}{\pgfqpoint{4.635303in}{2.578997in}}{\pgfqpoint{4.638986in}{2.578997in}}%
\pgfpathlineto{\pgfqpoint{4.638986in}{2.578997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702082in}{2.614839in}}%
\pgfpathcurveto{\pgfqpoint{4.705765in}{2.614839in}}{\pgfqpoint{4.709298in}{2.616302in}}{\pgfqpoint{4.711903in}{2.618907in}}%
\pgfpathcurveto{\pgfqpoint{4.714507in}{2.621511in}}{\pgfqpoint{4.715971in}{2.625044in}}{\pgfqpoint{4.715971in}{2.628728in}}%
\pgfpathcurveto{\pgfqpoint{4.715971in}{2.632411in}}{\pgfqpoint{4.714507in}{2.635944in}}{\pgfqpoint{4.711903in}{2.638549in}}%
\pgfpathcurveto{\pgfqpoint{4.709298in}{2.641153in}}{\pgfqpoint{4.705765in}{2.642617in}}{\pgfqpoint{4.702082in}{2.642617in}}%
\pgfpathcurveto{\pgfqpoint{4.698399in}{2.642617in}}{\pgfqpoint{4.694866in}{2.641153in}}{\pgfqpoint{4.692261in}{2.638549in}}%
\pgfpathcurveto{\pgfqpoint{4.689657in}{2.635944in}}{\pgfqpoint{4.688193in}{2.632411in}}{\pgfqpoint{4.688193in}{2.628728in}}%
\pgfpathcurveto{\pgfqpoint{4.688193in}{2.625044in}}{\pgfqpoint{4.689657in}{2.621511in}}{\pgfqpoint{4.692261in}{2.618907in}}%
\pgfpathcurveto{\pgfqpoint{4.694866in}{2.616302in}}{\pgfqpoint{4.698399in}{2.614839in}}{\pgfqpoint{4.702082in}{2.614839in}}%
\pgfpathlineto{\pgfqpoint{4.702082in}{2.614839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729285in}{1.882768in}}%
\pgfpathcurveto{\pgfqpoint{4.732968in}{1.882768in}}{\pgfqpoint{4.736501in}{1.884231in}}{\pgfqpoint{4.739106in}{1.886836in}}%
\pgfpathcurveto{\pgfqpoint{4.741710in}{1.889440in}}{\pgfqpoint{4.743174in}{1.892973in}}{\pgfqpoint{4.743174in}{1.896657in}}%
\pgfpathcurveto{\pgfqpoint{4.743174in}{1.900340in}}{\pgfqpoint{4.741710in}{1.903873in}}{\pgfqpoint{4.739106in}{1.906478in}}%
\pgfpathcurveto{\pgfqpoint{4.736501in}{1.909082in}}{\pgfqpoint{4.732968in}{1.910546in}}{\pgfqpoint{4.729285in}{1.910546in}}%
\pgfpathcurveto{\pgfqpoint{4.725601in}{1.910546in}}{\pgfqpoint{4.722068in}{1.909082in}}{\pgfqpoint{4.719464in}{1.906478in}}%
\pgfpathcurveto{\pgfqpoint{4.716859in}{1.903873in}}{\pgfqpoint{4.715396in}{1.900340in}}{\pgfqpoint{4.715396in}{1.896657in}}%
\pgfpathcurveto{\pgfqpoint{4.715396in}{1.892973in}}{\pgfqpoint{4.716859in}{1.889440in}}{\pgfqpoint{4.719464in}{1.886836in}}%
\pgfpathcurveto{\pgfqpoint{4.722068in}{1.884231in}}{\pgfqpoint{4.725601in}{1.882768in}}{\pgfqpoint{4.729285in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{4.729285in}{1.882768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536905in}{2.085527in}}%
\pgfpathcurveto{\pgfqpoint{4.540589in}{2.085527in}}{\pgfqpoint{4.544122in}{2.086990in}}{\pgfqpoint{4.546726in}{2.089595in}}%
\pgfpathcurveto{\pgfqpoint{4.549331in}{2.092199in}}{\pgfqpoint{4.550794in}{2.095732in}}{\pgfqpoint{4.550794in}{2.099416in}}%
\pgfpathcurveto{\pgfqpoint{4.550794in}{2.103099in}}{\pgfqpoint{4.549331in}{2.106632in}}{\pgfqpoint{4.546726in}{2.109237in}}%
\pgfpathcurveto{\pgfqpoint{4.544122in}{2.111841in}}{\pgfqpoint{4.540589in}{2.113305in}}{\pgfqpoint{4.536905in}{2.113305in}}%
\pgfpathcurveto{\pgfqpoint{4.533222in}{2.113305in}}{\pgfqpoint{4.529689in}{2.111841in}}{\pgfqpoint{4.527084in}{2.109237in}}%
\pgfpathcurveto{\pgfqpoint{4.524480in}{2.106632in}}{\pgfqpoint{4.523016in}{2.103099in}}{\pgfqpoint{4.523016in}{2.099416in}}%
\pgfpathcurveto{\pgfqpoint{4.523016in}{2.095732in}}{\pgfqpoint{4.524480in}{2.092199in}}{\pgfqpoint{4.527084in}{2.089595in}}%
\pgfpathcurveto{\pgfqpoint{4.529689in}{2.086990in}}{\pgfqpoint{4.533222in}{2.085527in}}{\pgfqpoint{4.536905in}{2.085527in}}%
\pgfpathlineto{\pgfqpoint{4.536905in}{2.085527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742546in}{2.566972in}}%
\pgfpathcurveto{\pgfqpoint{4.746230in}{2.566972in}}{\pgfqpoint{4.749763in}{2.568436in}}{\pgfqpoint{4.752367in}{2.571040in}}%
\pgfpathcurveto{\pgfqpoint{4.754972in}{2.573645in}}{\pgfqpoint{4.756435in}{2.577178in}}{\pgfqpoint{4.756435in}{2.580861in}}%
\pgfpathcurveto{\pgfqpoint{4.756435in}{2.584545in}}{\pgfqpoint{4.754972in}{2.588078in}}{\pgfqpoint{4.752367in}{2.590682in}}%
\pgfpathcurveto{\pgfqpoint{4.749763in}{2.593287in}}{\pgfqpoint{4.746230in}{2.594750in}}{\pgfqpoint{4.742546in}{2.594750in}}%
\pgfpathcurveto{\pgfqpoint{4.738863in}{2.594750in}}{\pgfqpoint{4.735330in}{2.593287in}}{\pgfqpoint{4.732725in}{2.590682in}}%
\pgfpathcurveto{\pgfqpoint{4.730121in}{2.588078in}}{\pgfqpoint{4.728657in}{2.584545in}}{\pgfqpoint{4.728657in}{2.580861in}}%
\pgfpathcurveto{\pgfqpoint{4.728657in}{2.577178in}}{\pgfqpoint{4.730121in}{2.573645in}}{\pgfqpoint{4.732725in}{2.571040in}}%
\pgfpathcurveto{\pgfqpoint{4.735330in}{2.568436in}}{\pgfqpoint{4.738863in}{2.566972in}}{\pgfqpoint{4.742546in}{2.566972in}}%
\pgfpathlineto{\pgfqpoint{4.742546in}{2.566972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789591in}{1.913387in}}%
\pgfpathcurveto{\pgfqpoint{4.793274in}{1.913387in}}{\pgfqpoint{4.796807in}{1.914850in}}{\pgfqpoint{4.799412in}{1.917455in}}%
\pgfpathcurveto{\pgfqpoint{4.802017in}{1.920059in}}{\pgfqpoint{4.803480in}{1.923592in}}{\pgfqpoint{4.803480in}{1.927276in}}%
\pgfpathcurveto{\pgfqpoint{4.803480in}{1.930959in}}{\pgfqpoint{4.802017in}{1.934492in}}{\pgfqpoint{4.799412in}{1.937096in}}%
\pgfpathcurveto{\pgfqpoint{4.796807in}{1.939701in}}{\pgfqpoint{4.793274in}{1.941164in}}{\pgfqpoint{4.789591in}{1.941164in}}%
\pgfpathcurveto{\pgfqpoint{4.785908in}{1.941164in}}{\pgfqpoint{4.782375in}{1.939701in}}{\pgfqpoint{4.779770in}{1.937096in}}%
\pgfpathcurveto{\pgfqpoint{4.777166in}{1.934492in}}{\pgfqpoint{4.775702in}{1.930959in}}{\pgfqpoint{4.775702in}{1.927276in}}%
\pgfpathcurveto{\pgfqpoint{4.775702in}{1.923592in}}{\pgfqpoint{4.777166in}{1.920059in}}{\pgfqpoint{4.779770in}{1.917455in}}%
\pgfpathcurveto{\pgfqpoint{4.782375in}{1.914850in}}{\pgfqpoint{4.785908in}{1.913387in}}{\pgfqpoint{4.789591in}{1.913387in}}%
\pgfpathlineto{\pgfqpoint{4.789591in}{1.913387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204611in}{2.554014in}}%
\pgfpathcurveto{\pgfqpoint{5.208294in}{2.554014in}}{\pgfqpoint{5.211827in}{2.555478in}}{\pgfqpoint{5.214432in}{2.558082in}}%
\pgfpathcurveto{\pgfqpoint{5.217037in}{2.560687in}}{\pgfqpoint{5.218500in}{2.564220in}}{\pgfqpoint{5.218500in}{2.567903in}}%
\pgfpathcurveto{\pgfqpoint{5.218500in}{2.571587in}}{\pgfqpoint{5.217037in}{2.575120in}}{\pgfqpoint{5.214432in}{2.577724in}}%
\pgfpathcurveto{\pgfqpoint{5.211827in}{2.580329in}}{\pgfqpoint{5.208294in}{2.581792in}}{\pgfqpoint{5.204611in}{2.581792in}}%
\pgfpathcurveto{\pgfqpoint{5.200928in}{2.581792in}}{\pgfqpoint{5.197395in}{2.580329in}}{\pgfqpoint{5.194790in}{2.577724in}}%
\pgfpathcurveto{\pgfqpoint{5.192186in}{2.575120in}}{\pgfqpoint{5.190722in}{2.571587in}}{\pgfqpoint{5.190722in}{2.567903in}}%
\pgfpathcurveto{\pgfqpoint{5.190722in}{2.564220in}}{\pgfqpoint{5.192186in}{2.560687in}}{\pgfqpoint{5.194790in}{2.558082in}}%
\pgfpathcurveto{\pgfqpoint{5.197395in}{2.555478in}}{\pgfqpoint{5.200928in}{2.554014in}}{\pgfqpoint{5.204611in}{2.554014in}}%
\pgfpathlineto{\pgfqpoint{5.204611in}{2.554014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153595in}{2.641654in}}%
\pgfpathcurveto{\pgfqpoint{5.157278in}{2.641654in}}{\pgfqpoint{5.160811in}{2.643117in}}{\pgfqpoint{5.163416in}{2.645722in}}%
\pgfpathcurveto{\pgfqpoint{5.166020in}{2.648326in}}{\pgfqpoint{5.167484in}{2.651859in}}{\pgfqpoint{5.167484in}{2.655543in}}%
\pgfpathcurveto{\pgfqpoint{5.167484in}{2.659226in}}{\pgfqpoint{5.166020in}{2.662759in}}{\pgfqpoint{5.163416in}{2.665364in}}%
\pgfpathcurveto{\pgfqpoint{5.160811in}{2.667968in}}{\pgfqpoint{5.157278in}{2.669432in}}{\pgfqpoint{5.153595in}{2.669432in}}%
\pgfpathcurveto{\pgfqpoint{5.149911in}{2.669432in}}{\pgfqpoint{5.146378in}{2.667968in}}{\pgfqpoint{5.143774in}{2.665364in}}%
\pgfpathcurveto{\pgfqpoint{5.141169in}{2.662759in}}{\pgfqpoint{5.139706in}{2.659226in}}{\pgfqpoint{5.139706in}{2.655543in}}%
\pgfpathcurveto{\pgfqpoint{5.139706in}{2.651859in}}{\pgfqpoint{5.141169in}{2.648326in}}{\pgfqpoint{5.143774in}{2.645722in}}%
\pgfpathcurveto{\pgfqpoint{5.146378in}{2.643117in}}{\pgfqpoint{5.149911in}{2.641654in}}{\pgfqpoint{5.153595in}{2.641654in}}%
\pgfpathlineto{\pgfqpoint{5.153595in}{2.641654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266692in}{2.640318in}}%
\pgfpathcurveto{\pgfqpoint{5.270375in}{2.640318in}}{\pgfqpoint{5.273908in}{2.641782in}}{\pgfqpoint{5.276513in}{2.644386in}}%
\pgfpathcurveto{\pgfqpoint{5.279117in}{2.646991in}}{\pgfqpoint{5.280581in}{2.650524in}}{\pgfqpoint{5.280581in}{2.654207in}}%
\pgfpathcurveto{\pgfqpoint{5.280581in}{2.657891in}}{\pgfqpoint{5.279117in}{2.661424in}}{\pgfqpoint{5.276513in}{2.664028in}}%
\pgfpathcurveto{\pgfqpoint{5.273908in}{2.666633in}}{\pgfqpoint{5.270375in}{2.668096in}}{\pgfqpoint{5.266692in}{2.668096in}}%
\pgfpathcurveto{\pgfqpoint{5.263009in}{2.668096in}}{\pgfqpoint{5.259476in}{2.666633in}}{\pgfqpoint{5.256871in}{2.664028in}}%
\pgfpathcurveto{\pgfqpoint{5.254266in}{2.661424in}}{\pgfqpoint{5.252803in}{2.657891in}}{\pgfqpoint{5.252803in}{2.654207in}}%
\pgfpathcurveto{\pgfqpoint{5.252803in}{2.650524in}}{\pgfqpoint{5.254266in}{2.646991in}}{\pgfqpoint{5.256871in}{2.644386in}}%
\pgfpathcurveto{\pgfqpoint{5.259476in}{2.641782in}}{\pgfqpoint{5.263009in}{2.640318in}}{\pgfqpoint{5.266692in}{2.640318in}}%
\pgfpathlineto{\pgfqpoint{5.266692in}{2.640318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735853in}{2.511398in}}%
\pgfpathcurveto{\pgfqpoint{4.739536in}{2.511398in}}{\pgfqpoint{4.743069in}{2.512861in}}{\pgfqpoint{4.745674in}{2.515466in}}%
\pgfpathcurveto{\pgfqpoint{4.748278in}{2.518070in}}{\pgfqpoint{4.749742in}{2.521603in}}{\pgfqpoint{4.749742in}{2.525287in}}%
\pgfpathcurveto{\pgfqpoint{4.749742in}{2.528970in}}{\pgfqpoint{4.748278in}{2.532503in}}{\pgfqpoint{4.745674in}{2.535108in}}%
\pgfpathcurveto{\pgfqpoint{4.743069in}{2.537712in}}{\pgfqpoint{4.739536in}{2.539176in}}{\pgfqpoint{4.735853in}{2.539176in}}%
\pgfpathcurveto{\pgfqpoint{4.732170in}{2.539176in}}{\pgfqpoint{4.728637in}{2.537712in}}{\pgfqpoint{4.726032in}{2.535108in}}%
\pgfpathcurveto{\pgfqpoint{4.723427in}{2.532503in}}{\pgfqpoint{4.721964in}{2.528970in}}{\pgfqpoint{4.721964in}{2.525287in}}%
\pgfpathcurveto{\pgfqpoint{4.721964in}{2.521603in}}{\pgfqpoint{4.723427in}{2.518070in}}{\pgfqpoint{4.726032in}{2.515466in}}%
\pgfpathcurveto{\pgfqpoint{4.728637in}{2.512861in}}{\pgfqpoint{4.732170in}{2.511398in}}{\pgfqpoint{4.735853in}{2.511398in}}%
\pgfpathlineto{\pgfqpoint{4.735853in}{2.511398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671003in}{2.534033in}}%
\pgfpathcurveto{\pgfqpoint{4.674686in}{2.534033in}}{\pgfqpoint{4.678219in}{2.535497in}}{\pgfqpoint{4.680824in}{2.538101in}}%
\pgfpathcurveto{\pgfqpoint{4.683428in}{2.540706in}}{\pgfqpoint{4.684892in}{2.544239in}}{\pgfqpoint{4.684892in}{2.547922in}}%
\pgfpathcurveto{\pgfqpoint{4.684892in}{2.551606in}}{\pgfqpoint{4.683428in}{2.555139in}}{\pgfqpoint{4.680824in}{2.557743in}}%
\pgfpathcurveto{\pgfqpoint{4.678219in}{2.560348in}}{\pgfqpoint{4.674686in}{2.561811in}}{\pgfqpoint{4.671003in}{2.561811in}}%
\pgfpathcurveto{\pgfqpoint{4.667319in}{2.561811in}}{\pgfqpoint{4.663786in}{2.560348in}}{\pgfqpoint{4.661182in}{2.557743in}}%
\pgfpathcurveto{\pgfqpoint{4.658577in}{2.555139in}}{\pgfqpoint{4.657114in}{2.551606in}}{\pgfqpoint{4.657114in}{2.547922in}}%
\pgfpathcurveto{\pgfqpoint{4.657114in}{2.544239in}}{\pgfqpoint{4.658577in}{2.540706in}}{\pgfqpoint{4.661182in}{2.538101in}}%
\pgfpathcurveto{\pgfqpoint{4.663786in}{2.535497in}}{\pgfqpoint{4.667319in}{2.534033in}}{\pgfqpoint{4.671003in}{2.534033in}}%
\pgfpathlineto{\pgfqpoint{4.671003in}{2.534033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215474in}{1.902921in}}%
\pgfpathcurveto{\pgfqpoint{5.219157in}{1.902921in}}{\pgfqpoint{5.222690in}{1.904385in}}{\pgfqpoint{5.225295in}{1.906989in}}%
\pgfpathcurveto{\pgfqpoint{5.227900in}{1.909594in}}{\pgfqpoint{5.229363in}{1.913127in}}{\pgfqpoint{5.229363in}{1.916810in}}%
\pgfpathcurveto{\pgfqpoint{5.229363in}{1.920494in}}{\pgfqpoint{5.227900in}{1.924027in}}{\pgfqpoint{5.225295in}{1.926631in}}%
\pgfpathcurveto{\pgfqpoint{5.222690in}{1.929236in}}{\pgfqpoint{5.219157in}{1.930699in}}{\pgfqpoint{5.215474in}{1.930699in}}%
\pgfpathcurveto{\pgfqpoint{5.211791in}{1.930699in}}{\pgfqpoint{5.208258in}{1.929236in}}{\pgfqpoint{5.205653in}{1.926631in}}%
\pgfpathcurveto{\pgfqpoint{5.203049in}{1.924027in}}{\pgfqpoint{5.201585in}{1.920494in}}{\pgfqpoint{5.201585in}{1.916810in}}%
\pgfpathcurveto{\pgfqpoint{5.201585in}{1.913127in}}{\pgfqpoint{5.203049in}{1.909594in}}{\pgfqpoint{5.205653in}{1.906989in}}%
\pgfpathcurveto{\pgfqpoint{5.208258in}{1.904385in}}{\pgfqpoint{5.211791in}{1.902921in}}{\pgfqpoint{5.215474in}{1.902921in}}%
\pgfpathlineto{\pgfqpoint{5.215474in}{1.902921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060037in}{2.127607in}}%
\pgfpathcurveto{\pgfqpoint{5.063720in}{2.127607in}}{\pgfqpoint{5.067253in}{2.129070in}}{\pgfqpoint{5.069858in}{2.131675in}}%
\pgfpathcurveto{\pgfqpoint{5.072462in}{2.134279in}}{\pgfqpoint{5.073926in}{2.137812in}}{\pgfqpoint{5.073926in}{2.141496in}}%
\pgfpathcurveto{\pgfqpoint{5.073926in}{2.145179in}}{\pgfqpoint{5.072462in}{2.148712in}}{\pgfqpoint{5.069858in}{2.151316in}}%
\pgfpathcurveto{\pgfqpoint{5.067253in}{2.153921in}}{\pgfqpoint{5.063720in}{2.155384in}}{\pgfqpoint{5.060037in}{2.155384in}}%
\pgfpathcurveto{\pgfqpoint{5.056353in}{2.155384in}}{\pgfqpoint{5.052820in}{2.153921in}}{\pgfqpoint{5.050216in}{2.151316in}}%
\pgfpathcurveto{\pgfqpoint{5.047611in}{2.148712in}}{\pgfqpoint{5.046148in}{2.145179in}}{\pgfqpoint{5.046148in}{2.141496in}}%
\pgfpathcurveto{\pgfqpoint{5.046148in}{2.137812in}}{\pgfqpoint{5.047611in}{2.134279in}}{\pgfqpoint{5.050216in}{2.131675in}}%
\pgfpathcurveto{\pgfqpoint{5.052820in}{2.129070in}}{\pgfqpoint{5.056353in}{2.127607in}}{\pgfqpoint{5.060037in}{2.127607in}}%
\pgfpathlineto{\pgfqpoint{5.060037in}{2.127607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181276in}{1.992619in}}%
\pgfpathcurveto{\pgfqpoint{5.184959in}{1.992619in}}{\pgfqpoint{5.188492in}{1.994082in}}{\pgfqpoint{5.191097in}{1.996687in}}%
\pgfpathcurveto{\pgfqpoint{5.193701in}{1.999291in}}{\pgfqpoint{5.195165in}{2.002824in}}{\pgfqpoint{5.195165in}{2.006508in}}%
\pgfpathcurveto{\pgfqpoint{5.195165in}{2.010191in}}{\pgfqpoint{5.193701in}{2.013724in}}{\pgfqpoint{5.191097in}{2.016328in}}%
\pgfpathcurveto{\pgfqpoint{5.188492in}{2.018933in}}{\pgfqpoint{5.184959in}{2.020396in}}{\pgfqpoint{5.181276in}{2.020396in}}%
\pgfpathcurveto{\pgfqpoint{5.177593in}{2.020396in}}{\pgfqpoint{5.174060in}{2.018933in}}{\pgfqpoint{5.171455in}{2.016328in}}%
\pgfpathcurveto{\pgfqpoint{5.168850in}{2.013724in}}{\pgfqpoint{5.167387in}{2.010191in}}{\pgfqpoint{5.167387in}{2.006508in}}%
\pgfpathcurveto{\pgfqpoint{5.167387in}{2.002824in}}{\pgfqpoint{5.168850in}{1.999291in}}{\pgfqpoint{5.171455in}{1.996687in}}%
\pgfpathcurveto{\pgfqpoint{5.174060in}{1.994082in}}{\pgfqpoint{5.177593in}{1.992619in}}{\pgfqpoint{5.181276in}{1.992619in}}%
\pgfpathlineto{\pgfqpoint{5.181276in}{1.992619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808058in}{1.898169in}}%
\pgfpathcurveto{\pgfqpoint{4.811742in}{1.898169in}}{\pgfqpoint{4.815275in}{1.899632in}}{\pgfqpoint{4.817879in}{1.902237in}}%
\pgfpathcurveto{\pgfqpoint{4.820484in}{1.904842in}}{\pgfqpoint{4.821947in}{1.908375in}}{\pgfqpoint{4.821947in}{1.912058in}}%
\pgfpathcurveto{\pgfqpoint{4.821947in}{1.915741in}}{\pgfqpoint{4.820484in}{1.919274in}}{\pgfqpoint{4.817879in}{1.921879in}}%
\pgfpathcurveto{\pgfqpoint{4.815275in}{1.924483in}}{\pgfqpoint{4.811742in}{1.925947in}}{\pgfqpoint{4.808058in}{1.925947in}}%
\pgfpathcurveto{\pgfqpoint{4.804375in}{1.925947in}}{\pgfqpoint{4.800842in}{1.924483in}}{\pgfqpoint{4.798237in}{1.921879in}}%
\pgfpathcurveto{\pgfqpoint{4.795633in}{1.919274in}}{\pgfqpoint{4.794169in}{1.915741in}}{\pgfqpoint{4.794169in}{1.912058in}}%
\pgfpathcurveto{\pgfqpoint{4.794169in}{1.908375in}}{\pgfqpoint{4.795633in}{1.904842in}}{\pgfqpoint{4.798237in}{1.902237in}}%
\pgfpathcurveto{\pgfqpoint{4.800842in}{1.899632in}}{\pgfqpoint{4.804375in}{1.898169in}}{\pgfqpoint{4.808058in}{1.898169in}}%
\pgfpathlineto{\pgfqpoint{4.808058in}{1.898169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727899in}{1.921746in}}%
\pgfpathcurveto{\pgfqpoint{4.731582in}{1.921746in}}{\pgfqpoint{4.735115in}{1.923209in}}{\pgfqpoint{4.737720in}{1.925814in}}%
\pgfpathcurveto{\pgfqpoint{4.740324in}{1.928418in}}{\pgfqpoint{4.741788in}{1.931951in}}{\pgfqpoint{4.741788in}{1.935635in}}%
\pgfpathcurveto{\pgfqpoint{4.741788in}{1.939318in}}{\pgfqpoint{4.740324in}{1.942851in}}{\pgfqpoint{4.737720in}{1.945456in}}%
\pgfpathcurveto{\pgfqpoint{4.735115in}{1.948060in}}{\pgfqpoint{4.731582in}{1.949523in}}{\pgfqpoint{4.727899in}{1.949523in}}%
\pgfpathcurveto{\pgfqpoint{4.724215in}{1.949523in}}{\pgfqpoint{4.720682in}{1.948060in}}{\pgfqpoint{4.718078in}{1.945456in}}%
\pgfpathcurveto{\pgfqpoint{4.715473in}{1.942851in}}{\pgfqpoint{4.714010in}{1.939318in}}{\pgfqpoint{4.714010in}{1.935635in}}%
\pgfpathcurveto{\pgfqpoint{4.714010in}{1.931951in}}{\pgfqpoint{4.715473in}{1.928418in}}{\pgfqpoint{4.718078in}{1.925814in}}%
\pgfpathcurveto{\pgfqpoint{4.720682in}{1.923209in}}{\pgfqpoint{4.724215in}{1.921746in}}{\pgfqpoint{4.727899in}{1.921746in}}%
\pgfpathlineto{\pgfqpoint{4.727899in}{1.921746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604630in}{2.583979in}}%
\pgfpathcurveto{\pgfqpoint{4.608313in}{2.583979in}}{\pgfqpoint{4.611846in}{2.585443in}}{\pgfqpoint{4.614451in}{2.588047in}}%
\pgfpathcurveto{\pgfqpoint{4.617055in}{2.590652in}}{\pgfqpoint{4.618519in}{2.594185in}}{\pgfqpoint{4.618519in}{2.597868in}}%
\pgfpathcurveto{\pgfqpoint{4.618519in}{2.601552in}}{\pgfqpoint{4.617055in}{2.605085in}}{\pgfqpoint{4.614451in}{2.607689in}}%
\pgfpathcurveto{\pgfqpoint{4.611846in}{2.610294in}}{\pgfqpoint{4.608313in}{2.611757in}}{\pgfqpoint{4.604630in}{2.611757in}}%
\pgfpathcurveto{\pgfqpoint{4.600947in}{2.611757in}}{\pgfqpoint{4.597414in}{2.610294in}}{\pgfqpoint{4.594809in}{2.607689in}}%
\pgfpathcurveto{\pgfqpoint{4.592204in}{2.605085in}}{\pgfqpoint{4.590741in}{2.601552in}}{\pgfqpoint{4.590741in}{2.597868in}}%
\pgfpathcurveto{\pgfqpoint{4.590741in}{2.594185in}}{\pgfqpoint{4.592204in}{2.590652in}}{\pgfqpoint{4.594809in}{2.588047in}}%
\pgfpathcurveto{\pgfqpoint{4.597414in}{2.585443in}}{\pgfqpoint{4.600947in}{2.583979in}}{\pgfqpoint{4.604630in}{2.583979in}}%
\pgfpathlineto{\pgfqpoint{4.604630in}{2.583979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698160in}{2.517029in}}%
\pgfpathcurveto{\pgfqpoint{4.701844in}{2.517029in}}{\pgfqpoint{4.705377in}{2.518492in}}{\pgfqpoint{4.707981in}{2.521097in}}%
\pgfpathcurveto{\pgfqpoint{4.710586in}{2.523701in}}{\pgfqpoint{4.712049in}{2.527234in}}{\pgfqpoint{4.712049in}{2.530918in}}%
\pgfpathcurveto{\pgfqpoint{4.712049in}{2.534601in}}{\pgfqpoint{4.710586in}{2.538134in}}{\pgfqpoint{4.707981in}{2.540739in}}%
\pgfpathcurveto{\pgfqpoint{4.705377in}{2.543343in}}{\pgfqpoint{4.701844in}{2.544807in}}{\pgfqpoint{4.698160in}{2.544807in}}%
\pgfpathcurveto{\pgfqpoint{4.694477in}{2.544807in}}{\pgfqpoint{4.690944in}{2.543343in}}{\pgfqpoint{4.688339in}{2.540739in}}%
\pgfpathcurveto{\pgfqpoint{4.685735in}{2.538134in}}{\pgfqpoint{4.684271in}{2.534601in}}{\pgfqpoint{4.684271in}{2.530918in}}%
\pgfpathcurveto{\pgfqpoint{4.684271in}{2.527234in}}{\pgfqpoint{4.685735in}{2.523701in}}{\pgfqpoint{4.688339in}{2.521097in}}%
\pgfpathcurveto{\pgfqpoint{4.690944in}{2.518492in}}{\pgfqpoint{4.694477in}{2.517029in}}{\pgfqpoint{4.698160in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{4.698160in}{2.517029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338666in}{1.994953in}}%
\pgfpathcurveto{\pgfqpoint{5.342350in}{1.994953in}}{\pgfqpoint{5.345883in}{1.996416in}}{\pgfqpoint{5.348487in}{1.999021in}}%
\pgfpathcurveto{\pgfqpoint{5.351092in}{2.001625in}}{\pgfqpoint{5.352555in}{2.005158in}}{\pgfqpoint{5.352555in}{2.008842in}}%
\pgfpathcurveto{\pgfqpoint{5.352555in}{2.012525in}}{\pgfqpoint{5.351092in}{2.016058in}}{\pgfqpoint{5.348487in}{2.018662in}}%
\pgfpathcurveto{\pgfqpoint{5.345883in}{2.021267in}}{\pgfqpoint{5.342350in}{2.022730in}}{\pgfqpoint{5.338666in}{2.022730in}}%
\pgfpathcurveto{\pgfqpoint{5.334983in}{2.022730in}}{\pgfqpoint{5.331450in}{2.021267in}}{\pgfqpoint{5.328845in}{2.018662in}}%
\pgfpathcurveto{\pgfqpoint{5.326241in}{2.016058in}}{\pgfqpoint{5.324777in}{2.012525in}}{\pgfqpoint{5.324777in}{2.008842in}}%
\pgfpathcurveto{\pgfqpoint{5.324777in}{2.005158in}}{\pgfqpoint{5.326241in}{2.001625in}}{\pgfqpoint{5.328845in}{1.999021in}}%
\pgfpathcurveto{\pgfqpoint{5.331450in}{1.996416in}}{\pgfqpoint{5.334983in}{1.994953in}}{\pgfqpoint{5.338666in}{1.994953in}}%
\pgfpathlineto{\pgfqpoint{5.338666in}{1.994953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787472in}{2.467007in}}%
\pgfpathcurveto{\pgfqpoint{4.791155in}{2.467007in}}{\pgfqpoint{4.794688in}{2.468470in}}{\pgfqpoint{4.797293in}{2.471075in}}%
\pgfpathcurveto{\pgfqpoint{4.799897in}{2.473679in}}{\pgfqpoint{4.801361in}{2.477212in}}{\pgfqpoint{4.801361in}{2.480896in}}%
\pgfpathcurveto{\pgfqpoint{4.801361in}{2.484579in}}{\pgfqpoint{4.799897in}{2.488112in}}{\pgfqpoint{4.797293in}{2.490717in}}%
\pgfpathcurveto{\pgfqpoint{4.794688in}{2.493321in}}{\pgfqpoint{4.791155in}{2.494785in}}{\pgfqpoint{4.787472in}{2.494785in}}%
\pgfpathcurveto{\pgfqpoint{4.783788in}{2.494785in}}{\pgfqpoint{4.780255in}{2.493321in}}{\pgfqpoint{4.777651in}{2.490717in}}%
\pgfpathcurveto{\pgfqpoint{4.775046in}{2.488112in}}{\pgfqpoint{4.773583in}{2.484579in}}{\pgfqpoint{4.773583in}{2.480896in}}%
\pgfpathcurveto{\pgfqpoint{4.773583in}{2.477212in}}{\pgfqpoint{4.775046in}{2.473679in}}{\pgfqpoint{4.777651in}{2.471075in}}%
\pgfpathcurveto{\pgfqpoint{4.780255in}{2.468470in}}{\pgfqpoint{4.783788in}{2.467007in}}{\pgfqpoint{4.787472in}{2.467007in}}%
\pgfpathlineto{\pgfqpoint{4.787472in}{2.467007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236330in}{1.934859in}}%
\pgfpathcurveto{\pgfqpoint{5.240014in}{1.934859in}}{\pgfqpoint{5.243547in}{1.936322in}}{\pgfqpoint{5.246151in}{1.938927in}}%
\pgfpathcurveto{\pgfqpoint{5.248756in}{1.941531in}}{\pgfqpoint{5.250219in}{1.945064in}}{\pgfqpoint{5.250219in}{1.948748in}}%
\pgfpathcurveto{\pgfqpoint{5.250219in}{1.952431in}}{\pgfqpoint{5.248756in}{1.955964in}}{\pgfqpoint{5.246151in}{1.958569in}}%
\pgfpathcurveto{\pgfqpoint{5.243547in}{1.961173in}}{\pgfqpoint{5.240014in}{1.962637in}}{\pgfqpoint{5.236330in}{1.962637in}}%
\pgfpathcurveto{\pgfqpoint{5.232647in}{1.962637in}}{\pgfqpoint{5.229114in}{1.961173in}}{\pgfqpoint{5.226509in}{1.958569in}}%
\pgfpathcurveto{\pgfqpoint{5.223905in}{1.955964in}}{\pgfqpoint{5.222441in}{1.952431in}}{\pgfqpoint{5.222441in}{1.948748in}}%
\pgfpathcurveto{\pgfqpoint{5.222441in}{1.945064in}}{\pgfqpoint{5.223905in}{1.941531in}}{\pgfqpoint{5.226509in}{1.938927in}}%
\pgfpathcurveto{\pgfqpoint{5.229114in}{1.936322in}}{\pgfqpoint{5.232647in}{1.934859in}}{\pgfqpoint{5.236330in}{1.934859in}}%
\pgfpathlineto{\pgfqpoint{5.236330in}{1.934859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691450in}{1.900698in}}%
\pgfpathcurveto{\pgfqpoint{4.695133in}{1.900698in}}{\pgfqpoint{4.698666in}{1.902161in}}{\pgfqpoint{4.701271in}{1.904765in}}%
\pgfpathcurveto{\pgfqpoint{4.703876in}{1.907370in}}{\pgfqpoint{4.705339in}{1.910903in}}{\pgfqpoint{4.705339in}{1.914586in}}%
\pgfpathcurveto{\pgfqpoint{4.705339in}{1.918270in}}{\pgfqpoint{4.703876in}{1.921803in}}{\pgfqpoint{4.701271in}{1.924407in}}%
\pgfpathcurveto{\pgfqpoint{4.698666in}{1.927012in}}{\pgfqpoint{4.695133in}{1.928475in}}{\pgfqpoint{4.691450in}{1.928475in}}%
\pgfpathcurveto{\pgfqpoint{4.687767in}{1.928475in}}{\pgfqpoint{4.684234in}{1.927012in}}{\pgfqpoint{4.681629in}{1.924407in}}%
\pgfpathcurveto{\pgfqpoint{4.679025in}{1.921803in}}{\pgfqpoint{4.677561in}{1.918270in}}{\pgfqpoint{4.677561in}{1.914586in}}%
\pgfpathcurveto{\pgfqpoint{4.677561in}{1.910903in}}{\pgfqpoint{4.679025in}{1.907370in}}{\pgfqpoint{4.681629in}{1.904765in}}%
\pgfpathcurveto{\pgfqpoint{4.684234in}{1.902161in}}{\pgfqpoint{4.687767in}{1.900698in}}{\pgfqpoint{4.691450in}{1.900698in}}%
\pgfpathlineto{\pgfqpoint{4.691450in}{1.900698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279370in}{2.584335in}}%
\pgfpathcurveto{\pgfqpoint{5.283053in}{2.584335in}}{\pgfqpoint{5.286586in}{2.585798in}}{\pgfqpoint{5.289191in}{2.588403in}}%
\pgfpathcurveto{\pgfqpoint{5.291795in}{2.591007in}}{\pgfqpoint{5.293259in}{2.594540in}}{\pgfqpoint{5.293259in}{2.598224in}}%
\pgfpathcurveto{\pgfqpoint{5.293259in}{2.601907in}}{\pgfqpoint{5.291795in}{2.605440in}}{\pgfqpoint{5.289191in}{2.608045in}}%
\pgfpathcurveto{\pgfqpoint{5.286586in}{2.610649in}}{\pgfqpoint{5.283053in}{2.612113in}}{\pgfqpoint{5.279370in}{2.612113in}}%
\pgfpathcurveto{\pgfqpoint{5.275687in}{2.612113in}}{\pgfqpoint{5.272154in}{2.610649in}}{\pgfqpoint{5.269549in}{2.608045in}}%
\pgfpathcurveto{\pgfqpoint{5.266944in}{2.605440in}}{\pgfqpoint{5.265481in}{2.601907in}}{\pgfqpoint{5.265481in}{2.598224in}}%
\pgfpathcurveto{\pgfqpoint{5.265481in}{2.594540in}}{\pgfqpoint{5.266944in}{2.591007in}}{\pgfqpoint{5.269549in}{2.588403in}}%
\pgfpathcurveto{\pgfqpoint{5.272154in}{2.585798in}}{\pgfqpoint{5.275687in}{2.584335in}}{\pgfqpoint{5.279370in}{2.584335in}}%
\pgfpathlineto{\pgfqpoint{5.279370in}{2.584335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776404in}{1.999135in}}%
\pgfpathcurveto{\pgfqpoint{4.780088in}{1.999135in}}{\pgfqpoint{4.783621in}{2.000599in}}{\pgfqpoint{4.786225in}{2.003203in}}%
\pgfpathcurveto{\pgfqpoint{4.788830in}{2.005808in}}{\pgfqpoint{4.790293in}{2.009341in}}{\pgfqpoint{4.790293in}{2.013024in}}%
\pgfpathcurveto{\pgfqpoint{4.790293in}{2.016708in}}{\pgfqpoint{4.788830in}{2.020241in}}{\pgfqpoint{4.786225in}{2.022845in}}%
\pgfpathcurveto{\pgfqpoint{4.783621in}{2.025450in}}{\pgfqpoint{4.780088in}{2.026913in}}{\pgfqpoint{4.776404in}{2.026913in}}%
\pgfpathcurveto{\pgfqpoint{4.772721in}{2.026913in}}{\pgfqpoint{4.769188in}{2.025450in}}{\pgfqpoint{4.766583in}{2.022845in}}%
\pgfpathcurveto{\pgfqpoint{4.763979in}{2.020241in}}{\pgfqpoint{4.762516in}{2.016708in}}{\pgfqpoint{4.762516in}{2.013024in}}%
\pgfpathcurveto{\pgfqpoint{4.762516in}{2.009341in}}{\pgfqpoint{4.763979in}{2.005808in}}{\pgfqpoint{4.766583in}{2.003203in}}%
\pgfpathcurveto{\pgfqpoint{4.769188in}{2.000599in}}{\pgfqpoint{4.772721in}{1.999135in}}{\pgfqpoint{4.776404in}{1.999135in}}%
\pgfpathlineto{\pgfqpoint{4.776404in}{1.999135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328545in}{2.452023in}}%
\pgfpathcurveto{\pgfqpoint{5.332229in}{2.452023in}}{\pgfqpoint{5.335762in}{2.453487in}}{\pgfqpoint{5.338366in}{2.456091in}}%
\pgfpathcurveto{\pgfqpoint{5.340971in}{2.458696in}}{\pgfqpoint{5.342434in}{2.462229in}}{\pgfqpoint{5.342434in}{2.465912in}}%
\pgfpathcurveto{\pgfqpoint{5.342434in}{2.469595in}}{\pgfqpoint{5.340971in}{2.473128in}}{\pgfqpoint{5.338366in}{2.475733in}}%
\pgfpathcurveto{\pgfqpoint{5.335762in}{2.478338in}}{\pgfqpoint{5.332229in}{2.479801in}}{\pgfqpoint{5.328545in}{2.479801in}}%
\pgfpathcurveto{\pgfqpoint{5.324862in}{2.479801in}}{\pgfqpoint{5.321329in}{2.478338in}}{\pgfqpoint{5.318724in}{2.475733in}}%
\pgfpathcurveto{\pgfqpoint{5.316120in}{2.473128in}}{\pgfqpoint{5.314656in}{2.469595in}}{\pgfqpoint{5.314656in}{2.465912in}}%
\pgfpathcurveto{\pgfqpoint{5.314656in}{2.462229in}}{\pgfqpoint{5.316120in}{2.458696in}}{\pgfqpoint{5.318724in}{2.456091in}}%
\pgfpathcurveto{\pgfqpoint{5.321329in}{2.453487in}}{\pgfqpoint{5.324862in}{2.452023in}}{\pgfqpoint{5.328545in}{2.452023in}}%
\pgfpathlineto{\pgfqpoint{5.328545in}{2.452023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736704in}{2.658926in}}%
\pgfpathcurveto{\pgfqpoint{4.740387in}{2.658926in}}{\pgfqpoint{4.743920in}{2.660389in}}{\pgfqpoint{4.746525in}{2.662994in}}%
\pgfpathcurveto{\pgfqpoint{4.749129in}{2.665598in}}{\pgfqpoint{4.750593in}{2.669131in}}{\pgfqpoint{4.750593in}{2.672815in}}%
\pgfpathcurveto{\pgfqpoint{4.750593in}{2.676498in}}{\pgfqpoint{4.749129in}{2.680031in}}{\pgfqpoint{4.746525in}{2.682636in}}%
\pgfpathcurveto{\pgfqpoint{4.743920in}{2.685240in}}{\pgfqpoint{4.740387in}{2.686704in}}{\pgfqpoint{4.736704in}{2.686704in}}%
\pgfpathcurveto{\pgfqpoint{4.733020in}{2.686704in}}{\pgfqpoint{4.729487in}{2.685240in}}{\pgfqpoint{4.726883in}{2.682636in}}%
\pgfpathcurveto{\pgfqpoint{4.724278in}{2.680031in}}{\pgfqpoint{4.722815in}{2.676498in}}{\pgfqpoint{4.722815in}{2.672815in}}%
\pgfpathcurveto{\pgfqpoint{4.722815in}{2.669131in}}{\pgfqpoint{4.724278in}{2.665598in}}{\pgfqpoint{4.726883in}{2.662994in}}%
\pgfpathcurveto{\pgfqpoint{4.729487in}{2.660389in}}{\pgfqpoint{4.733020in}{2.658926in}}{\pgfqpoint{4.736704in}{2.658926in}}%
\pgfpathlineto{\pgfqpoint{4.736704in}{2.658926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829303in}{1.970743in}}%
\pgfpathcurveto{\pgfqpoint{4.832986in}{1.970743in}}{\pgfqpoint{4.836519in}{1.972207in}}{\pgfqpoint{4.839124in}{1.974811in}}%
\pgfpathcurveto{\pgfqpoint{4.841728in}{1.977416in}}{\pgfqpoint{4.843192in}{1.980949in}}{\pgfqpoint{4.843192in}{1.984632in}}%
\pgfpathcurveto{\pgfqpoint{4.843192in}{1.988316in}}{\pgfqpoint{4.841728in}{1.991849in}}{\pgfqpoint{4.839124in}{1.994453in}}%
\pgfpathcurveto{\pgfqpoint{4.836519in}{1.997058in}}{\pgfqpoint{4.832986in}{1.998521in}}{\pgfqpoint{4.829303in}{1.998521in}}%
\pgfpathcurveto{\pgfqpoint{4.825619in}{1.998521in}}{\pgfqpoint{4.822086in}{1.997058in}}{\pgfqpoint{4.819482in}{1.994453in}}%
\pgfpathcurveto{\pgfqpoint{4.816877in}{1.991849in}}{\pgfqpoint{4.815414in}{1.988316in}}{\pgfqpoint{4.815414in}{1.984632in}}%
\pgfpathcurveto{\pgfqpoint{4.815414in}{1.980949in}}{\pgfqpoint{4.816877in}{1.977416in}}{\pgfqpoint{4.819482in}{1.974811in}}%
\pgfpathcurveto{\pgfqpoint{4.822086in}{1.972207in}}{\pgfqpoint{4.825619in}{1.970743in}}{\pgfqpoint{4.829303in}{1.970743in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{1.970743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267026in}{2.396382in}}%
\pgfpathcurveto{\pgfqpoint{5.270709in}{2.396382in}}{\pgfqpoint{5.274242in}{2.397846in}}{\pgfqpoint{5.276847in}{2.400450in}}%
\pgfpathcurveto{\pgfqpoint{5.279451in}{2.403055in}}{\pgfqpoint{5.280915in}{2.406588in}}{\pgfqpoint{5.280915in}{2.410271in}}%
\pgfpathcurveto{\pgfqpoint{5.280915in}{2.413955in}}{\pgfqpoint{5.279451in}{2.417488in}}{\pgfqpoint{5.276847in}{2.420092in}}%
\pgfpathcurveto{\pgfqpoint{5.274242in}{2.422697in}}{\pgfqpoint{5.270709in}{2.424160in}}{\pgfqpoint{5.267026in}{2.424160in}}%
\pgfpathcurveto{\pgfqpoint{5.263342in}{2.424160in}}{\pgfqpoint{5.259809in}{2.422697in}}{\pgfqpoint{5.257205in}{2.420092in}}%
\pgfpathcurveto{\pgfqpoint{5.254600in}{2.417488in}}{\pgfqpoint{5.253137in}{2.413955in}}{\pgfqpoint{5.253137in}{2.410271in}}%
\pgfpathcurveto{\pgfqpoint{5.253137in}{2.406588in}}{\pgfqpoint{5.254600in}{2.403055in}}{\pgfqpoint{5.257205in}{2.400450in}}%
\pgfpathcurveto{\pgfqpoint{5.259809in}{2.397846in}}{\pgfqpoint{5.263342in}{2.396382in}}{\pgfqpoint{5.267026in}{2.396382in}}%
\pgfpathlineto{\pgfqpoint{5.267026in}{2.396382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710810in}{2.083370in}}%
\pgfpathcurveto{\pgfqpoint{4.714493in}{2.083370in}}{\pgfqpoint{4.718026in}{2.084833in}}{\pgfqpoint{4.720630in}{2.087438in}}%
\pgfpathcurveto{\pgfqpoint{4.723235in}{2.090042in}}{\pgfqpoint{4.724698in}{2.093575in}}{\pgfqpoint{4.724698in}{2.097259in}}%
\pgfpathcurveto{\pgfqpoint{4.724698in}{2.100942in}}{\pgfqpoint{4.723235in}{2.104475in}}{\pgfqpoint{4.720630in}{2.107080in}}%
\pgfpathcurveto{\pgfqpoint{4.718026in}{2.109684in}}{\pgfqpoint{4.714493in}{2.111148in}}{\pgfqpoint{4.710810in}{2.111148in}}%
\pgfpathcurveto{\pgfqpoint{4.707126in}{2.111148in}}{\pgfqpoint{4.703593in}{2.109684in}}{\pgfqpoint{4.700989in}{2.107080in}}%
\pgfpathcurveto{\pgfqpoint{4.698384in}{2.104475in}}{\pgfqpoint{4.696921in}{2.100942in}}{\pgfqpoint{4.696921in}{2.097259in}}%
\pgfpathcurveto{\pgfqpoint{4.696921in}{2.093575in}}{\pgfqpoint{4.698384in}{2.090042in}}{\pgfqpoint{4.700989in}{2.087438in}}%
\pgfpathcurveto{\pgfqpoint{4.703593in}{2.084833in}}{\pgfqpoint{4.707126in}{2.083370in}}{\pgfqpoint{4.710810in}{2.083370in}}%
\pgfpathlineto{\pgfqpoint{4.710810in}{2.083370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183293in}{2.498838in}}%
\pgfpathcurveto{\pgfqpoint{5.186976in}{2.498838in}}{\pgfqpoint{5.190509in}{2.500302in}}{\pgfqpoint{5.193114in}{2.502906in}}%
\pgfpathcurveto{\pgfqpoint{5.195719in}{2.505511in}}{\pgfqpoint{5.197182in}{2.509044in}}{\pgfqpoint{5.197182in}{2.512727in}}%
\pgfpathcurveto{\pgfqpoint{5.197182in}{2.516411in}}{\pgfqpoint{5.195719in}{2.519944in}}{\pgfqpoint{5.193114in}{2.522548in}}%
\pgfpathcurveto{\pgfqpoint{5.190509in}{2.525153in}}{\pgfqpoint{5.186976in}{2.526616in}}{\pgfqpoint{5.183293in}{2.526616in}}%
\pgfpathcurveto{\pgfqpoint{5.179610in}{2.526616in}}{\pgfqpoint{5.176077in}{2.525153in}}{\pgfqpoint{5.173472in}{2.522548in}}%
\pgfpathcurveto{\pgfqpoint{5.170868in}{2.519944in}}{\pgfqpoint{5.169404in}{2.516411in}}{\pgfqpoint{5.169404in}{2.512727in}}%
\pgfpathcurveto{\pgfqpoint{5.169404in}{2.509044in}}{\pgfqpoint{5.170868in}{2.505511in}}{\pgfqpoint{5.173472in}{2.502906in}}%
\pgfpathcurveto{\pgfqpoint{5.176077in}{2.500302in}}{\pgfqpoint{5.179610in}{2.498838in}}{\pgfqpoint{5.183293in}{2.498838in}}%
\pgfpathlineto{\pgfqpoint{5.183293in}{2.498838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636999in}{2.492608in}}%
\pgfpathcurveto{\pgfqpoint{4.640683in}{2.492608in}}{\pgfqpoint{4.644216in}{2.494071in}}{\pgfqpoint{4.646820in}{2.496676in}}%
\pgfpathcurveto{\pgfqpoint{4.649425in}{2.499280in}}{\pgfqpoint{4.650888in}{2.502813in}}{\pgfqpoint{4.650888in}{2.506497in}}%
\pgfpathcurveto{\pgfqpoint{4.650888in}{2.510180in}}{\pgfqpoint{4.649425in}{2.513713in}}{\pgfqpoint{4.646820in}{2.516318in}}%
\pgfpathcurveto{\pgfqpoint{4.644216in}{2.518922in}}{\pgfqpoint{4.640683in}{2.520386in}}{\pgfqpoint{4.636999in}{2.520386in}}%
\pgfpathcurveto{\pgfqpoint{4.633316in}{2.520386in}}{\pgfqpoint{4.629783in}{2.518922in}}{\pgfqpoint{4.627179in}{2.516318in}}%
\pgfpathcurveto{\pgfqpoint{4.624574in}{2.513713in}}{\pgfqpoint{4.623111in}{2.510180in}}{\pgfqpoint{4.623111in}{2.506497in}}%
\pgfpathcurveto{\pgfqpoint{4.623111in}{2.502813in}}{\pgfqpoint{4.624574in}{2.499280in}}{\pgfqpoint{4.627179in}{2.496676in}}%
\pgfpathcurveto{\pgfqpoint{4.629783in}{2.494071in}}{\pgfqpoint{4.633316in}{2.492608in}}{\pgfqpoint{4.636999in}{2.492608in}}%
\pgfpathlineto{\pgfqpoint{4.636999in}{2.492608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042462in}{1.905611in}}%
\pgfpathcurveto{\pgfqpoint{5.046145in}{1.905611in}}{\pgfqpoint{5.049678in}{1.907075in}}{\pgfqpoint{5.052283in}{1.909679in}}%
\pgfpathcurveto{\pgfqpoint{5.054888in}{1.912284in}}{\pgfqpoint{5.056351in}{1.915817in}}{\pgfqpoint{5.056351in}{1.919500in}}%
\pgfpathcurveto{\pgfqpoint{5.056351in}{1.923184in}}{\pgfqpoint{5.054888in}{1.926717in}}{\pgfqpoint{5.052283in}{1.929321in}}%
\pgfpathcurveto{\pgfqpoint{5.049678in}{1.931926in}}{\pgfqpoint{5.046145in}{1.933389in}}{\pgfqpoint{5.042462in}{1.933389in}}%
\pgfpathcurveto{\pgfqpoint{5.038779in}{1.933389in}}{\pgfqpoint{5.035246in}{1.931926in}}{\pgfqpoint{5.032641in}{1.929321in}}%
\pgfpathcurveto{\pgfqpoint{5.030037in}{1.926717in}}{\pgfqpoint{5.028573in}{1.923184in}}{\pgfqpoint{5.028573in}{1.919500in}}%
\pgfpathcurveto{\pgfqpoint{5.028573in}{1.915817in}}{\pgfqpoint{5.030037in}{1.912284in}}{\pgfqpoint{5.032641in}{1.909679in}}%
\pgfpathcurveto{\pgfqpoint{5.035246in}{1.907075in}}{\pgfqpoint{5.038779in}{1.905611in}}{\pgfqpoint{5.042462in}{1.905611in}}%
\pgfpathlineto{\pgfqpoint{5.042462in}{1.905611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821064in}{2.142220in}}%
\pgfpathcurveto{\pgfqpoint{4.824748in}{2.142220in}}{\pgfqpoint{4.828281in}{2.143683in}}{\pgfqpoint{4.830885in}{2.146288in}}%
\pgfpathcurveto{\pgfqpoint{4.833490in}{2.148892in}}{\pgfqpoint{4.834953in}{2.152425in}}{\pgfqpoint{4.834953in}{2.156109in}}%
\pgfpathcurveto{\pgfqpoint{4.834953in}{2.159792in}}{\pgfqpoint{4.833490in}{2.163325in}}{\pgfqpoint{4.830885in}{2.165930in}}%
\pgfpathcurveto{\pgfqpoint{4.828281in}{2.168534in}}{\pgfqpoint{4.824748in}{2.169998in}}{\pgfqpoint{4.821064in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{4.817381in}{2.169998in}}{\pgfqpoint{4.813848in}{2.168534in}}{\pgfqpoint{4.811243in}{2.165930in}}%
\pgfpathcurveto{\pgfqpoint{4.808639in}{2.163325in}}{\pgfqpoint{4.807175in}{2.159792in}}{\pgfqpoint{4.807175in}{2.156109in}}%
\pgfpathcurveto{\pgfqpoint{4.807175in}{2.152425in}}{\pgfqpoint{4.808639in}{2.148892in}}{\pgfqpoint{4.811243in}{2.146288in}}%
\pgfpathcurveto{\pgfqpoint{4.813848in}{2.143683in}}{\pgfqpoint{4.817381in}{2.142220in}}{\pgfqpoint{4.821064in}{2.142220in}}%
\pgfpathlineto{\pgfqpoint{4.821064in}{2.142220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590227in}{2.519394in}}%
\pgfpathcurveto{\pgfqpoint{4.593910in}{2.519394in}}{\pgfqpoint{4.597444in}{2.520858in}}{\pgfqpoint{4.600048in}{2.523462in}}%
\pgfpathcurveto{\pgfqpoint{4.602653in}{2.526067in}}{\pgfqpoint{4.604116in}{2.529600in}}{\pgfqpoint{4.604116in}{2.533283in}}%
\pgfpathcurveto{\pgfqpoint{4.604116in}{2.536966in}}{\pgfqpoint{4.602653in}{2.540499in}}{\pgfqpoint{4.600048in}{2.543104in}}%
\pgfpathcurveto{\pgfqpoint{4.597444in}{2.545708in}}{\pgfqpoint{4.593910in}{2.547172in}}{\pgfqpoint{4.590227in}{2.547172in}}%
\pgfpathcurveto{\pgfqpoint{4.586544in}{2.547172in}}{\pgfqpoint{4.583011in}{2.545708in}}{\pgfqpoint{4.580406in}{2.543104in}}%
\pgfpathcurveto{\pgfqpoint{4.577802in}{2.540499in}}{\pgfqpoint{4.576338in}{2.536966in}}{\pgfqpoint{4.576338in}{2.533283in}}%
\pgfpathcurveto{\pgfqpoint{4.576338in}{2.529600in}}{\pgfqpoint{4.577802in}{2.526067in}}{\pgfqpoint{4.580406in}{2.523462in}}%
\pgfpathcurveto{\pgfqpoint{4.583011in}{2.520858in}}{\pgfqpoint{4.586544in}{2.519394in}}{\pgfqpoint{4.590227in}{2.519394in}}%
\pgfpathlineto{\pgfqpoint{4.590227in}{2.519394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849513in}{1.962057in}}%
\pgfpathcurveto{\pgfqpoint{4.853197in}{1.962057in}}{\pgfqpoint{4.856730in}{1.963521in}}{\pgfqpoint{4.859334in}{1.966125in}}%
\pgfpathcurveto{\pgfqpoint{4.861939in}{1.968730in}}{\pgfqpoint{4.863402in}{1.972263in}}{\pgfqpoint{4.863402in}{1.975946in}}%
\pgfpathcurveto{\pgfqpoint{4.863402in}{1.979629in}}{\pgfqpoint{4.861939in}{1.983162in}}{\pgfqpoint{4.859334in}{1.985767in}}%
\pgfpathcurveto{\pgfqpoint{4.856730in}{1.988371in}}{\pgfqpoint{4.853197in}{1.989835in}}{\pgfqpoint{4.849513in}{1.989835in}}%
\pgfpathcurveto{\pgfqpoint{4.845830in}{1.989835in}}{\pgfqpoint{4.842297in}{1.988371in}}{\pgfqpoint{4.839692in}{1.985767in}}%
\pgfpathcurveto{\pgfqpoint{4.837088in}{1.983162in}}{\pgfqpoint{4.835624in}{1.979629in}}{\pgfqpoint{4.835624in}{1.975946in}}%
\pgfpathcurveto{\pgfqpoint{4.835624in}{1.972263in}}{\pgfqpoint{4.837088in}{1.968730in}}{\pgfqpoint{4.839692in}{1.966125in}}%
\pgfpathcurveto{\pgfqpoint{4.842297in}{1.963521in}}{\pgfqpoint{4.845830in}{1.962057in}}{\pgfqpoint{4.849513in}{1.962057in}}%
\pgfpathlineto{\pgfqpoint{4.849513in}{1.962057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552827in}{2.151529in}}%
\pgfpathcurveto{\pgfqpoint{4.556510in}{2.151529in}}{\pgfqpoint{4.560043in}{2.152992in}}{\pgfqpoint{4.562648in}{2.155597in}}%
\pgfpathcurveto{\pgfqpoint{4.565252in}{2.158201in}}{\pgfqpoint{4.566716in}{2.161734in}}{\pgfqpoint{4.566716in}{2.165417in}}%
\pgfpathcurveto{\pgfqpoint{4.566716in}{2.169101in}}{\pgfqpoint{4.565252in}{2.172634in}}{\pgfqpoint{4.562648in}{2.175238in}}%
\pgfpathcurveto{\pgfqpoint{4.560043in}{2.177843in}}{\pgfqpoint{4.556510in}{2.179306in}}{\pgfqpoint{4.552827in}{2.179306in}}%
\pgfpathcurveto{\pgfqpoint{4.549143in}{2.179306in}}{\pgfqpoint{4.545610in}{2.177843in}}{\pgfqpoint{4.543006in}{2.175238in}}%
\pgfpathcurveto{\pgfqpoint{4.540401in}{2.172634in}}{\pgfqpoint{4.538938in}{2.169101in}}{\pgfqpoint{4.538938in}{2.165417in}}%
\pgfpathcurveto{\pgfqpoint{4.538938in}{2.161734in}}{\pgfqpoint{4.540401in}{2.158201in}}{\pgfqpoint{4.543006in}{2.155597in}}%
\pgfpathcurveto{\pgfqpoint{4.545610in}{2.152992in}}{\pgfqpoint{4.549143in}{2.151529in}}{\pgfqpoint{4.552827in}{2.151529in}}%
\pgfpathlineto{\pgfqpoint{4.552827in}{2.151529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420755in}{2.239590in}}%
\pgfpathcurveto{\pgfqpoint{5.424439in}{2.239590in}}{\pgfqpoint{5.427972in}{2.241053in}}{\pgfqpoint{5.430576in}{2.243658in}}%
\pgfpathcurveto{\pgfqpoint{5.433181in}{2.246262in}}{\pgfqpoint{5.434644in}{2.249795in}}{\pgfqpoint{5.434644in}{2.253479in}}%
\pgfpathcurveto{\pgfqpoint{5.434644in}{2.257162in}}{\pgfqpoint{5.433181in}{2.260695in}}{\pgfqpoint{5.430576in}{2.263300in}}%
\pgfpathcurveto{\pgfqpoint{5.427972in}{2.265904in}}{\pgfqpoint{5.424439in}{2.267368in}}{\pgfqpoint{5.420755in}{2.267368in}}%
\pgfpathcurveto{\pgfqpoint{5.417072in}{2.267368in}}{\pgfqpoint{5.413539in}{2.265904in}}{\pgfqpoint{5.410934in}{2.263300in}}%
\pgfpathcurveto{\pgfqpoint{5.408330in}{2.260695in}}{\pgfqpoint{5.406866in}{2.257162in}}{\pgfqpoint{5.406866in}{2.253479in}}%
\pgfpathcurveto{\pgfqpoint{5.406866in}{2.249795in}}{\pgfqpoint{5.408330in}{2.246262in}}{\pgfqpoint{5.410934in}{2.243658in}}%
\pgfpathcurveto{\pgfqpoint{5.413539in}{2.241053in}}{\pgfqpoint{5.417072in}{2.239590in}}{\pgfqpoint{5.420755in}{2.239590in}}%
\pgfpathlineto{\pgfqpoint{5.420755in}{2.239590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792764in}{2.316387in}}%
\pgfpathcurveto{\pgfqpoint{4.796447in}{2.316387in}}{\pgfqpoint{4.799980in}{2.317851in}}{\pgfqpoint{4.802585in}{2.320455in}}%
\pgfpathcurveto{\pgfqpoint{4.805189in}{2.323060in}}{\pgfqpoint{4.806653in}{2.326593in}}{\pgfqpoint{4.806653in}{2.330276in}}%
\pgfpathcurveto{\pgfqpoint{4.806653in}{2.333960in}}{\pgfqpoint{4.805189in}{2.337493in}}{\pgfqpoint{4.802585in}{2.340097in}}%
\pgfpathcurveto{\pgfqpoint{4.799980in}{2.342702in}}{\pgfqpoint{4.796447in}{2.344165in}}{\pgfqpoint{4.792764in}{2.344165in}}%
\pgfpathcurveto{\pgfqpoint{4.789081in}{2.344165in}}{\pgfqpoint{4.785548in}{2.342702in}}{\pgfqpoint{4.782943in}{2.340097in}}%
\pgfpathcurveto{\pgfqpoint{4.780338in}{2.337493in}}{\pgfqpoint{4.778875in}{2.333960in}}{\pgfqpoint{4.778875in}{2.330276in}}%
\pgfpathcurveto{\pgfqpoint{4.778875in}{2.326593in}}{\pgfqpoint{4.780338in}{2.323060in}}{\pgfqpoint{4.782943in}{2.320455in}}%
\pgfpathcurveto{\pgfqpoint{4.785548in}{2.317851in}}{\pgfqpoint{4.789081in}{2.316387in}}{\pgfqpoint{4.792764in}{2.316387in}}%
\pgfpathlineto{\pgfqpoint{4.792764in}{2.316387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958200in}{1.811311in}}%
\pgfpathcurveto{\pgfqpoint{4.961884in}{1.811311in}}{\pgfqpoint{4.965417in}{1.812775in}}{\pgfqpoint{4.968021in}{1.815379in}}%
\pgfpathcurveto{\pgfqpoint{4.970626in}{1.817984in}}{\pgfqpoint{4.972089in}{1.821517in}}{\pgfqpoint{4.972089in}{1.825200in}}%
\pgfpathcurveto{\pgfqpoint{4.972089in}{1.828883in}}{\pgfqpoint{4.970626in}{1.832416in}}{\pgfqpoint{4.968021in}{1.835021in}}%
\pgfpathcurveto{\pgfqpoint{4.965417in}{1.837626in}}{\pgfqpoint{4.961884in}{1.839089in}}{\pgfqpoint{4.958200in}{1.839089in}}%
\pgfpathcurveto{\pgfqpoint{4.954517in}{1.839089in}}{\pgfqpoint{4.950984in}{1.837626in}}{\pgfqpoint{4.948379in}{1.835021in}}%
\pgfpathcurveto{\pgfqpoint{4.945775in}{1.832416in}}{\pgfqpoint{4.944311in}{1.828883in}}{\pgfqpoint{4.944311in}{1.825200in}}%
\pgfpathcurveto{\pgfqpoint{4.944311in}{1.821517in}}{\pgfqpoint{4.945775in}{1.817984in}}{\pgfqpoint{4.948379in}{1.815379in}}%
\pgfpathcurveto{\pgfqpoint{4.950984in}{1.812775in}}{\pgfqpoint{4.954517in}{1.811311in}}{\pgfqpoint{4.958200in}{1.811311in}}%
\pgfpathlineto{\pgfqpoint{4.958200in}{1.811311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271128in}{2.512257in}}%
\pgfpathcurveto{\pgfqpoint{5.274811in}{2.512257in}}{\pgfqpoint{5.278344in}{2.513721in}}{\pgfqpoint{5.280948in}{2.516325in}}%
\pgfpathcurveto{\pgfqpoint{5.283553in}{2.518930in}}{\pgfqpoint{5.285016in}{2.522463in}}{\pgfqpoint{5.285016in}{2.526146in}}%
\pgfpathcurveto{\pgfqpoint{5.285016in}{2.529830in}}{\pgfqpoint{5.283553in}{2.533363in}}{\pgfqpoint{5.280948in}{2.535967in}}%
\pgfpathcurveto{\pgfqpoint{5.278344in}{2.538572in}}{\pgfqpoint{5.274811in}{2.540035in}}{\pgfqpoint{5.271128in}{2.540035in}}%
\pgfpathcurveto{\pgfqpoint{5.267444in}{2.540035in}}{\pgfqpoint{5.263911in}{2.538572in}}{\pgfqpoint{5.261307in}{2.535967in}}%
\pgfpathcurveto{\pgfqpoint{5.258702in}{2.533363in}}{\pgfqpoint{5.257239in}{2.529830in}}{\pgfqpoint{5.257239in}{2.526146in}}%
\pgfpathcurveto{\pgfqpoint{5.257239in}{2.522463in}}{\pgfqpoint{5.258702in}{2.518930in}}{\pgfqpoint{5.261307in}{2.516325in}}%
\pgfpathcurveto{\pgfqpoint{5.263911in}{2.513721in}}{\pgfqpoint{5.267444in}{2.512257in}}{\pgfqpoint{5.271128in}{2.512257in}}%
\pgfpathlineto{\pgfqpoint{5.271128in}{2.512257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653354in}{2.500770in}}%
\pgfpathcurveto{\pgfqpoint{4.657037in}{2.500770in}}{\pgfqpoint{4.660570in}{2.502234in}}{\pgfqpoint{4.663175in}{2.504838in}}%
\pgfpathcurveto{\pgfqpoint{4.665779in}{2.507443in}}{\pgfqpoint{4.667243in}{2.510976in}}{\pgfqpoint{4.667243in}{2.514659in}}%
\pgfpathcurveto{\pgfqpoint{4.667243in}{2.518343in}}{\pgfqpoint{4.665779in}{2.521876in}}{\pgfqpoint{4.663175in}{2.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.660570in}{2.527085in}}{\pgfqpoint{4.657037in}{2.528548in}}{\pgfqpoint{4.653354in}{2.528548in}}%
\pgfpathcurveto{\pgfqpoint{4.649670in}{2.528548in}}{\pgfqpoint{4.646137in}{2.527085in}}{\pgfqpoint{4.643533in}{2.524480in}}%
\pgfpathcurveto{\pgfqpoint{4.640928in}{2.521876in}}{\pgfqpoint{4.639465in}{2.518343in}}{\pgfqpoint{4.639465in}{2.514659in}}%
\pgfpathcurveto{\pgfqpoint{4.639465in}{2.510976in}}{\pgfqpoint{4.640928in}{2.507443in}}{\pgfqpoint{4.643533in}{2.504838in}}%
\pgfpathcurveto{\pgfqpoint{4.646137in}{2.502234in}}{\pgfqpoint{4.649670in}{2.500770in}}{\pgfqpoint{4.653354in}{2.500770in}}%
\pgfpathlineto{\pgfqpoint{4.653354in}{2.500770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201243in}{2.523606in}}%
\pgfpathcurveto{\pgfqpoint{5.204926in}{2.523606in}}{\pgfqpoint{5.208459in}{2.525069in}}{\pgfqpoint{5.211064in}{2.527674in}}%
\pgfpathcurveto{\pgfqpoint{5.213668in}{2.530278in}}{\pgfqpoint{5.215132in}{2.533811in}}{\pgfqpoint{5.215132in}{2.537494in}}%
\pgfpathcurveto{\pgfqpoint{5.215132in}{2.541178in}}{\pgfqpoint{5.213668in}{2.544711in}}{\pgfqpoint{5.211064in}{2.547315in}}%
\pgfpathcurveto{\pgfqpoint{5.208459in}{2.549920in}}{\pgfqpoint{5.204926in}{2.551383in}}{\pgfqpoint{5.201243in}{2.551383in}}%
\pgfpathcurveto{\pgfqpoint{5.197559in}{2.551383in}}{\pgfqpoint{5.194026in}{2.549920in}}{\pgfqpoint{5.191422in}{2.547315in}}%
\pgfpathcurveto{\pgfqpoint{5.188817in}{2.544711in}}{\pgfqpoint{5.187354in}{2.541178in}}{\pgfqpoint{5.187354in}{2.537494in}}%
\pgfpathcurveto{\pgfqpoint{5.187354in}{2.533811in}}{\pgfqpoint{5.188817in}{2.530278in}}{\pgfqpoint{5.191422in}{2.527674in}}%
\pgfpathcurveto{\pgfqpoint{5.194026in}{2.525069in}}{\pgfqpoint{5.197559in}{2.523606in}}{\pgfqpoint{5.201243in}{2.523606in}}%
\pgfpathlineto{\pgfqpoint{5.201243in}{2.523606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087366in}{2.629240in}}%
\pgfpathcurveto{\pgfqpoint{5.091049in}{2.629240in}}{\pgfqpoint{5.094582in}{2.630704in}}{\pgfqpoint{5.097186in}{2.633308in}}%
\pgfpathcurveto{\pgfqpoint{5.099791in}{2.635913in}}{\pgfqpoint{5.101254in}{2.639446in}}{\pgfqpoint{5.101254in}{2.643129in}}%
\pgfpathcurveto{\pgfqpoint{5.101254in}{2.646813in}}{\pgfqpoint{5.099791in}{2.650346in}}{\pgfqpoint{5.097186in}{2.652950in}}%
\pgfpathcurveto{\pgfqpoint{5.094582in}{2.655555in}}{\pgfqpoint{5.091049in}{2.657018in}}{\pgfqpoint{5.087366in}{2.657018in}}%
\pgfpathcurveto{\pgfqpoint{5.083682in}{2.657018in}}{\pgfqpoint{5.080149in}{2.655555in}}{\pgfqpoint{5.077545in}{2.652950in}}%
\pgfpathcurveto{\pgfqpoint{5.074940in}{2.650346in}}{\pgfqpoint{5.073477in}{2.646813in}}{\pgfqpoint{5.073477in}{2.643129in}}%
\pgfpathcurveto{\pgfqpoint{5.073477in}{2.639446in}}{\pgfqpoint{5.074940in}{2.635913in}}{\pgfqpoint{5.077545in}{2.633308in}}%
\pgfpathcurveto{\pgfqpoint{5.080149in}{2.630704in}}{\pgfqpoint{5.083682in}{2.629240in}}{\pgfqpoint{5.087366in}{2.629240in}}%
\pgfpathlineto{\pgfqpoint{5.087366in}{2.629240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309192in}{1.965765in}}%
\pgfpathcurveto{\pgfqpoint{5.312876in}{1.965765in}}{\pgfqpoint{5.316409in}{1.967229in}}{\pgfqpoint{5.319013in}{1.969833in}}%
\pgfpathcurveto{\pgfqpoint{5.321618in}{1.972438in}}{\pgfqpoint{5.323081in}{1.975971in}}{\pgfqpoint{5.323081in}{1.979654in}}%
\pgfpathcurveto{\pgfqpoint{5.323081in}{1.983338in}}{\pgfqpoint{5.321618in}{1.986871in}}{\pgfqpoint{5.319013in}{1.989475in}}%
\pgfpathcurveto{\pgfqpoint{5.316409in}{1.992080in}}{\pgfqpoint{5.312876in}{1.993543in}}{\pgfqpoint{5.309192in}{1.993543in}}%
\pgfpathcurveto{\pgfqpoint{5.305509in}{1.993543in}}{\pgfqpoint{5.301976in}{1.992080in}}{\pgfqpoint{5.299371in}{1.989475in}}%
\pgfpathcurveto{\pgfqpoint{5.296767in}{1.986871in}}{\pgfqpoint{5.295304in}{1.983338in}}{\pgfqpoint{5.295304in}{1.979654in}}%
\pgfpathcurveto{\pgfqpoint{5.295304in}{1.975971in}}{\pgfqpoint{5.296767in}{1.972438in}}{\pgfqpoint{5.299371in}{1.969833in}}%
\pgfpathcurveto{\pgfqpoint{5.301976in}{1.967229in}}{\pgfqpoint{5.305509in}{1.965765in}}{\pgfqpoint{5.309192in}{1.965765in}}%
\pgfpathlineto{\pgfqpoint{5.309192in}{1.965765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319620in}{2.602358in}}%
\pgfpathcurveto{\pgfqpoint{5.323303in}{2.602358in}}{\pgfqpoint{5.326836in}{2.603821in}}{\pgfqpoint{5.329441in}{2.606426in}}%
\pgfpathcurveto{\pgfqpoint{5.332045in}{2.609030in}}{\pgfqpoint{5.333509in}{2.612563in}}{\pgfqpoint{5.333509in}{2.616247in}}%
\pgfpathcurveto{\pgfqpoint{5.333509in}{2.619930in}}{\pgfqpoint{5.332045in}{2.623463in}}{\pgfqpoint{5.329441in}{2.626067in}}%
\pgfpathcurveto{\pgfqpoint{5.326836in}{2.628672in}}{\pgfqpoint{5.323303in}{2.630135in}}{\pgfqpoint{5.319620in}{2.630135in}}%
\pgfpathcurveto{\pgfqpoint{5.315937in}{2.630135in}}{\pgfqpoint{5.312404in}{2.628672in}}{\pgfqpoint{5.309799in}{2.626067in}}%
\pgfpathcurveto{\pgfqpoint{5.307195in}{2.623463in}}{\pgfqpoint{5.305731in}{2.619930in}}{\pgfqpoint{5.305731in}{2.616247in}}%
\pgfpathcurveto{\pgfqpoint{5.305731in}{2.612563in}}{\pgfqpoint{5.307195in}{2.609030in}}{\pgfqpoint{5.309799in}{2.606426in}}%
\pgfpathcurveto{\pgfqpoint{5.312404in}{2.603821in}}{\pgfqpoint{5.315937in}{2.602358in}}{\pgfqpoint{5.319620in}{2.602358in}}%
\pgfpathlineto{\pgfqpoint{5.319620in}{2.602358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323991in}{2.383845in}}%
\pgfpathcurveto{\pgfqpoint{5.327674in}{2.383845in}}{\pgfqpoint{5.331207in}{2.385308in}}{\pgfqpoint{5.333812in}{2.387913in}}%
\pgfpathcurveto{\pgfqpoint{5.336417in}{2.390517in}}{\pgfqpoint{5.337880in}{2.394050in}}{\pgfqpoint{5.337880in}{2.397734in}}%
\pgfpathcurveto{\pgfqpoint{5.337880in}{2.401417in}}{\pgfqpoint{5.336417in}{2.404950in}}{\pgfqpoint{5.333812in}{2.407555in}}%
\pgfpathcurveto{\pgfqpoint{5.331207in}{2.410159in}}{\pgfqpoint{5.327674in}{2.411623in}}{\pgfqpoint{5.323991in}{2.411623in}}%
\pgfpathcurveto{\pgfqpoint{5.320308in}{2.411623in}}{\pgfqpoint{5.316775in}{2.410159in}}{\pgfqpoint{5.314170in}{2.407555in}}%
\pgfpathcurveto{\pgfqpoint{5.311566in}{2.404950in}}{\pgfqpoint{5.310102in}{2.401417in}}{\pgfqpoint{5.310102in}{2.397734in}}%
\pgfpathcurveto{\pgfqpoint{5.310102in}{2.394050in}}{\pgfqpoint{5.311566in}{2.390517in}}{\pgfqpoint{5.314170in}{2.387913in}}%
\pgfpathcurveto{\pgfqpoint{5.316775in}{2.385308in}}{\pgfqpoint{5.320308in}{2.383845in}}{\pgfqpoint{5.323991in}{2.383845in}}%
\pgfpathlineto{\pgfqpoint{5.323991in}{2.383845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779506in}{2.203047in}}%
\pgfpathcurveto{\pgfqpoint{4.783189in}{2.203047in}}{\pgfqpoint{4.786722in}{2.204510in}}{\pgfqpoint{4.789327in}{2.207115in}}%
\pgfpathcurveto{\pgfqpoint{4.791932in}{2.209719in}}{\pgfqpoint{4.793395in}{2.213252in}}{\pgfqpoint{4.793395in}{2.216936in}}%
\pgfpathcurveto{\pgfqpoint{4.793395in}{2.220619in}}{\pgfqpoint{4.791932in}{2.224152in}}{\pgfqpoint{4.789327in}{2.226756in}}%
\pgfpathcurveto{\pgfqpoint{4.786722in}{2.229361in}}{\pgfqpoint{4.783189in}{2.230824in}}{\pgfqpoint{4.779506in}{2.230824in}}%
\pgfpathcurveto{\pgfqpoint{4.775823in}{2.230824in}}{\pgfqpoint{4.772290in}{2.229361in}}{\pgfqpoint{4.769685in}{2.226756in}}%
\pgfpathcurveto{\pgfqpoint{4.767081in}{2.224152in}}{\pgfqpoint{4.765617in}{2.220619in}}{\pgfqpoint{4.765617in}{2.216936in}}%
\pgfpathcurveto{\pgfqpoint{4.765617in}{2.213252in}}{\pgfqpoint{4.767081in}{2.209719in}}{\pgfqpoint{4.769685in}{2.207115in}}%
\pgfpathcurveto{\pgfqpoint{4.772290in}{2.204510in}}{\pgfqpoint{4.775823in}{2.203047in}}{\pgfqpoint{4.779506in}{2.203047in}}%
\pgfpathlineto{\pgfqpoint{4.779506in}{2.203047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307576in}{2.381335in}}%
\pgfpathcurveto{\pgfqpoint{5.311260in}{2.381335in}}{\pgfqpoint{5.314793in}{2.382799in}}{\pgfqpoint{5.317397in}{2.385403in}}%
\pgfpathcurveto{\pgfqpoint{5.320002in}{2.388008in}}{\pgfqpoint{5.321465in}{2.391541in}}{\pgfqpoint{5.321465in}{2.395224in}}%
\pgfpathcurveto{\pgfqpoint{5.321465in}{2.398907in}}{\pgfqpoint{5.320002in}{2.402440in}}{\pgfqpoint{5.317397in}{2.405045in}}%
\pgfpathcurveto{\pgfqpoint{5.314793in}{2.407650in}}{\pgfqpoint{5.311260in}{2.409113in}}{\pgfqpoint{5.307576in}{2.409113in}}%
\pgfpathcurveto{\pgfqpoint{5.303893in}{2.409113in}}{\pgfqpoint{5.300360in}{2.407650in}}{\pgfqpoint{5.297755in}{2.405045in}}%
\pgfpathcurveto{\pgfqpoint{5.295151in}{2.402440in}}{\pgfqpoint{5.293687in}{2.398907in}}{\pgfqpoint{5.293687in}{2.395224in}}%
\pgfpathcurveto{\pgfqpoint{5.293687in}{2.391541in}}{\pgfqpoint{5.295151in}{2.388008in}}{\pgfqpoint{5.297755in}{2.385403in}}%
\pgfpathcurveto{\pgfqpoint{5.300360in}{2.382799in}}{\pgfqpoint{5.303893in}{2.381335in}}{\pgfqpoint{5.307576in}{2.381335in}}%
\pgfpathlineto{\pgfqpoint{5.307576in}{2.381335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220652in}{2.022832in}}%
\pgfpathcurveto{\pgfqpoint{5.224335in}{2.022832in}}{\pgfqpoint{5.227868in}{2.024295in}}{\pgfqpoint{5.230473in}{2.026900in}}%
\pgfpathcurveto{\pgfqpoint{5.233077in}{2.029504in}}{\pgfqpoint{5.234541in}{2.033037in}}{\pgfqpoint{5.234541in}{2.036720in}}%
\pgfpathcurveto{\pgfqpoint{5.234541in}{2.040404in}}{\pgfqpoint{5.233077in}{2.043937in}}{\pgfqpoint{5.230473in}{2.046541in}}%
\pgfpathcurveto{\pgfqpoint{5.227868in}{2.049146in}}{\pgfqpoint{5.224335in}{2.050609in}}{\pgfqpoint{5.220652in}{2.050609in}}%
\pgfpathcurveto{\pgfqpoint{5.216968in}{2.050609in}}{\pgfqpoint{5.213435in}{2.049146in}}{\pgfqpoint{5.210831in}{2.046541in}}%
\pgfpathcurveto{\pgfqpoint{5.208226in}{2.043937in}}{\pgfqpoint{5.206763in}{2.040404in}}{\pgfqpoint{5.206763in}{2.036720in}}%
\pgfpathcurveto{\pgfqpoint{5.206763in}{2.033037in}}{\pgfqpoint{5.208226in}{2.029504in}}{\pgfqpoint{5.210831in}{2.026900in}}%
\pgfpathcurveto{\pgfqpoint{5.213435in}{2.024295in}}{\pgfqpoint{5.216968in}{2.022832in}}{\pgfqpoint{5.220652in}{2.022832in}}%
\pgfpathlineto{\pgfqpoint{5.220652in}{2.022832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339291in}{2.593599in}}%
\pgfpathcurveto{\pgfqpoint{5.342974in}{2.593599in}}{\pgfqpoint{5.346507in}{2.595062in}}{\pgfqpoint{5.349112in}{2.597667in}}%
\pgfpathcurveto{\pgfqpoint{5.351716in}{2.600271in}}{\pgfqpoint{5.353180in}{2.603804in}}{\pgfqpoint{5.353180in}{2.607488in}}%
\pgfpathcurveto{\pgfqpoint{5.353180in}{2.611171in}}{\pgfqpoint{5.351716in}{2.614704in}}{\pgfqpoint{5.349112in}{2.617309in}}%
\pgfpathcurveto{\pgfqpoint{5.346507in}{2.619913in}}{\pgfqpoint{5.342974in}{2.621377in}}{\pgfqpoint{5.339291in}{2.621377in}}%
\pgfpathcurveto{\pgfqpoint{5.335607in}{2.621377in}}{\pgfqpoint{5.332074in}{2.619913in}}{\pgfqpoint{5.329470in}{2.617309in}}%
\pgfpathcurveto{\pgfqpoint{5.326865in}{2.614704in}}{\pgfqpoint{5.325402in}{2.611171in}}{\pgfqpoint{5.325402in}{2.607488in}}%
\pgfpathcurveto{\pgfqpoint{5.325402in}{2.603804in}}{\pgfqpoint{5.326865in}{2.600271in}}{\pgfqpoint{5.329470in}{2.597667in}}%
\pgfpathcurveto{\pgfqpoint{5.332074in}{2.595062in}}{\pgfqpoint{5.335607in}{2.593599in}}{\pgfqpoint{5.339291in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{5.339291in}{2.593599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274802in}{1.919086in}}%
\pgfpathcurveto{\pgfqpoint{5.278485in}{1.919086in}}{\pgfqpoint{5.282018in}{1.920550in}}{\pgfqpoint{5.284623in}{1.923154in}}%
\pgfpathcurveto{\pgfqpoint{5.287227in}{1.925759in}}{\pgfqpoint{5.288691in}{1.929292in}}{\pgfqpoint{5.288691in}{1.932975in}}%
\pgfpathcurveto{\pgfqpoint{5.288691in}{1.936658in}}{\pgfqpoint{5.287227in}{1.940191in}}{\pgfqpoint{5.284623in}{1.942796in}}%
\pgfpathcurveto{\pgfqpoint{5.282018in}{1.945401in}}{\pgfqpoint{5.278485in}{1.946864in}}{\pgfqpoint{5.274802in}{1.946864in}}%
\pgfpathcurveto{\pgfqpoint{5.271118in}{1.946864in}}{\pgfqpoint{5.267585in}{1.945401in}}{\pgfqpoint{5.264981in}{1.942796in}}%
\pgfpathcurveto{\pgfqpoint{5.262376in}{1.940191in}}{\pgfqpoint{5.260913in}{1.936658in}}{\pgfqpoint{5.260913in}{1.932975in}}%
\pgfpathcurveto{\pgfqpoint{5.260913in}{1.929292in}}{\pgfqpoint{5.262376in}{1.925759in}}{\pgfqpoint{5.264981in}{1.923154in}}%
\pgfpathcurveto{\pgfqpoint{5.267585in}{1.920550in}}{\pgfqpoint{5.271118in}{1.919086in}}{\pgfqpoint{5.274802in}{1.919086in}}%
\pgfpathlineto{\pgfqpoint{5.274802in}{1.919086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814449in}{2.147134in}}%
\pgfpathcurveto{\pgfqpoint{4.818133in}{2.147134in}}{\pgfqpoint{4.821666in}{2.148597in}}{\pgfqpoint{4.824270in}{2.151202in}}%
\pgfpathcurveto{\pgfqpoint{4.826875in}{2.153806in}}{\pgfqpoint{4.828338in}{2.157339in}}{\pgfqpoint{4.828338in}{2.161023in}}%
\pgfpathcurveto{\pgfqpoint{4.828338in}{2.164706in}}{\pgfqpoint{4.826875in}{2.168239in}}{\pgfqpoint{4.824270in}{2.170844in}}%
\pgfpathcurveto{\pgfqpoint{4.821666in}{2.173448in}}{\pgfqpoint{4.818133in}{2.174912in}}{\pgfqpoint{4.814449in}{2.174912in}}%
\pgfpathcurveto{\pgfqpoint{4.810766in}{2.174912in}}{\pgfqpoint{4.807233in}{2.173448in}}{\pgfqpoint{4.804628in}{2.170844in}}%
\pgfpathcurveto{\pgfqpoint{4.802024in}{2.168239in}}{\pgfqpoint{4.800560in}{2.164706in}}{\pgfqpoint{4.800560in}{2.161023in}}%
\pgfpathcurveto{\pgfqpoint{4.800560in}{2.157339in}}{\pgfqpoint{4.802024in}{2.153806in}}{\pgfqpoint{4.804628in}{2.151202in}}%
\pgfpathcurveto{\pgfqpoint{4.807233in}{2.148597in}}{\pgfqpoint{4.810766in}{2.147134in}}{\pgfqpoint{4.814449in}{2.147134in}}%
\pgfpathlineto{\pgfqpoint{4.814449in}{2.147134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651799in}{2.623144in}}%
\pgfpathcurveto{\pgfqpoint{4.655482in}{2.623144in}}{\pgfqpoint{4.659015in}{2.624607in}}{\pgfqpoint{4.661620in}{2.627212in}}%
\pgfpathcurveto{\pgfqpoint{4.664224in}{2.629816in}}{\pgfqpoint{4.665688in}{2.633349in}}{\pgfqpoint{4.665688in}{2.637033in}}%
\pgfpathcurveto{\pgfqpoint{4.665688in}{2.640716in}}{\pgfqpoint{4.664224in}{2.644249in}}{\pgfqpoint{4.661620in}{2.646854in}}%
\pgfpathcurveto{\pgfqpoint{4.659015in}{2.649458in}}{\pgfqpoint{4.655482in}{2.650922in}}{\pgfqpoint{4.651799in}{2.650922in}}%
\pgfpathcurveto{\pgfqpoint{4.648115in}{2.650922in}}{\pgfqpoint{4.644582in}{2.649458in}}{\pgfqpoint{4.641978in}{2.646854in}}%
\pgfpathcurveto{\pgfqpoint{4.639373in}{2.644249in}}{\pgfqpoint{4.637910in}{2.640716in}}{\pgfqpoint{4.637910in}{2.637033in}}%
\pgfpathcurveto{\pgfqpoint{4.637910in}{2.633349in}}{\pgfqpoint{4.639373in}{2.629816in}}{\pgfqpoint{4.641978in}{2.627212in}}%
\pgfpathcurveto{\pgfqpoint{4.644582in}{2.624607in}}{\pgfqpoint{4.648115in}{2.623144in}}{\pgfqpoint{4.651799in}{2.623144in}}%
\pgfpathlineto{\pgfqpoint{4.651799in}{2.623144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809314in}{1.842770in}}%
\pgfpathcurveto{\pgfqpoint{4.812997in}{1.842770in}}{\pgfqpoint{4.816530in}{1.844234in}}{\pgfqpoint{4.819135in}{1.846838in}}%
\pgfpathcurveto{\pgfqpoint{4.821739in}{1.849443in}}{\pgfqpoint{4.823203in}{1.852976in}}{\pgfqpoint{4.823203in}{1.856659in}}%
\pgfpathcurveto{\pgfqpoint{4.823203in}{1.860343in}}{\pgfqpoint{4.821739in}{1.863876in}}{\pgfqpoint{4.819135in}{1.866480in}}%
\pgfpathcurveto{\pgfqpoint{4.816530in}{1.869085in}}{\pgfqpoint{4.812997in}{1.870548in}}{\pgfqpoint{4.809314in}{1.870548in}}%
\pgfpathcurveto{\pgfqpoint{4.805630in}{1.870548in}}{\pgfqpoint{4.802097in}{1.869085in}}{\pgfqpoint{4.799493in}{1.866480in}}%
\pgfpathcurveto{\pgfqpoint{4.796888in}{1.863876in}}{\pgfqpoint{4.795425in}{1.860343in}}{\pgfqpoint{4.795425in}{1.856659in}}%
\pgfpathcurveto{\pgfqpoint{4.795425in}{1.852976in}}{\pgfqpoint{4.796888in}{1.849443in}}{\pgfqpoint{4.799493in}{1.846838in}}%
\pgfpathcurveto{\pgfqpoint{4.802097in}{1.844234in}}{\pgfqpoint{4.805630in}{1.842770in}}{\pgfqpoint{4.809314in}{1.842770in}}%
\pgfpathlineto{\pgfqpoint{4.809314in}{1.842770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383696in}{2.413764in}}%
\pgfpathcurveto{\pgfqpoint{5.387379in}{2.413764in}}{\pgfqpoint{5.390912in}{2.415227in}}{\pgfqpoint{5.393517in}{2.417832in}}%
\pgfpathcurveto{\pgfqpoint{5.396122in}{2.420436in}}{\pgfqpoint{5.397585in}{2.423969in}}{\pgfqpoint{5.397585in}{2.427653in}}%
\pgfpathcurveto{\pgfqpoint{5.397585in}{2.431336in}}{\pgfqpoint{5.396122in}{2.434869in}}{\pgfqpoint{5.393517in}{2.437474in}}%
\pgfpathcurveto{\pgfqpoint{5.390912in}{2.440078in}}{\pgfqpoint{5.387379in}{2.441542in}}{\pgfqpoint{5.383696in}{2.441542in}}%
\pgfpathcurveto{\pgfqpoint{5.380013in}{2.441542in}}{\pgfqpoint{5.376480in}{2.440078in}}{\pgfqpoint{5.373875in}{2.437474in}}%
\pgfpathcurveto{\pgfqpoint{5.371271in}{2.434869in}}{\pgfqpoint{5.369807in}{2.431336in}}{\pgfqpoint{5.369807in}{2.427653in}}%
\pgfpathcurveto{\pgfqpoint{5.369807in}{2.423969in}}{\pgfqpoint{5.371271in}{2.420436in}}{\pgfqpoint{5.373875in}{2.417832in}}%
\pgfpathcurveto{\pgfqpoint{5.376480in}{2.415227in}}{\pgfqpoint{5.380013in}{2.413764in}}{\pgfqpoint{5.383696in}{2.413764in}}%
\pgfpathlineto{\pgfqpoint{5.383696in}{2.413764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789979in}{2.640935in}}%
\pgfpathcurveto{\pgfqpoint{4.793662in}{2.640935in}}{\pgfqpoint{4.797195in}{2.642398in}}{\pgfqpoint{4.799800in}{2.645002in}}%
\pgfpathcurveto{\pgfqpoint{4.802404in}{2.647607in}}{\pgfqpoint{4.803868in}{2.651140in}}{\pgfqpoint{4.803868in}{2.654823in}}%
\pgfpathcurveto{\pgfqpoint{4.803868in}{2.658507in}}{\pgfqpoint{4.802404in}{2.662040in}}{\pgfqpoint{4.799800in}{2.664644in}}%
\pgfpathcurveto{\pgfqpoint{4.797195in}{2.667249in}}{\pgfqpoint{4.793662in}{2.668712in}}{\pgfqpoint{4.789979in}{2.668712in}}%
\pgfpathcurveto{\pgfqpoint{4.786295in}{2.668712in}}{\pgfqpoint{4.782762in}{2.667249in}}{\pgfqpoint{4.780158in}{2.664644in}}%
\pgfpathcurveto{\pgfqpoint{4.777553in}{2.662040in}}{\pgfqpoint{4.776090in}{2.658507in}}{\pgfqpoint{4.776090in}{2.654823in}}%
\pgfpathcurveto{\pgfqpoint{4.776090in}{2.651140in}}{\pgfqpoint{4.777553in}{2.647607in}}{\pgfqpoint{4.780158in}{2.645002in}}%
\pgfpathcurveto{\pgfqpoint{4.782762in}{2.642398in}}{\pgfqpoint{4.786295in}{2.640935in}}{\pgfqpoint{4.789979in}{2.640935in}}%
\pgfpathlineto{\pgfqpoint{4.789979in}{2.640935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310858in}{1.975253in}}%
\pgfpathcurveto{\pgfqpoint{5.314541in}{1.975253in}}{\pgfqpoint{5.318074in}{1.976716in}}{\pgfqpoint{5.320679in}{1.979321in}}%
\pgfpathcurveto{\pgfqpoint{5.323283in}{1.981925in}}{\pgfqpoint{5.324747in}{1.985458in}}{\pgfqpoint{5.324747in}{1.989142in}}%
\pgfpathcurveto{\pgfqpoint{5.324747in}{1.992825in}}{\pgfqpoint{5.323283in}{1.996358in}}{\pgfqpoint{5.320679in}{1.998963in}}%
\pgfpathcurveto{\pgfqpoint{5.318074in}{2.001567in}}{\pgfqpoint{5.314541in}{2.003031in}}{\pgfqpoint{5.310858in}{2.003031in}}%
\pgfpathcurveto{\pgfqpoint{5.307175in}{2.003031in}}{\pgfqpoint{5.303642in}{2.001567in}}{\pgfqpoint{5.301037in}{1.998963in}}%
\pgfpathcurveto{\pgfqpoint{5.298432in}{1.996358in}}{\pgfqpoint{5.296969in}{1.992825in}}{\pgfqpoint{5.296969in}{1.989142in}}%
\pgfpathcurveto{\pgfqpoint{5.296969in}{1.985458in}}{\pgfqpoint{5.298432in}{1.981925in}}{\pgfqpoint{5.301037in}{1.979321in}}%
\pgfpathcurveto{\pgfqpoint{5.303642in}{1.976716in}}{\pgfqpoint{5.307175in}{1.975253in}}{\pgfqpoint{5.310858in}{1.975253in}}%
\pgfpathlineto{\pgfqpoint{5.310858in}{1.975253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362190in}{2.040356in}}%
\pgfpathcurveto{\pgfqpoint{5.365873in}{2.040356in}}{\pgfqpoint{5.369406in}{2.041819in}}{\pgfqpoint{5.372011in}{2.044424in}}%
\pgfpathcurveto{\pgfqpoint{5.374615in}{2.047028in}}{\pgfqpoint{5.376078in}{2.050561in}}{\pgfqpoint{5.376078in}{2.054245in}}%
\pgfpathcurveto{\pgfqpoint{5.376078in}{2.057928in}}{\pgfqpoint{5.374615in}{2.061461in}}{\pgfqpoint{5.372011in}{2.064066in}}%
\pgfpathcurveto{\pgfqpoint{5.369406in}{2.066670in}}{\pgfqpoint{5.365873in}{2.068134in}}{\pgfqpoint{5.362190in}{2.068134in}}%
\pgfpathcurveto{\pgfqpoint{5.358506in}{2.068134in}}{\pgfqpoint{5.354973in}{2.066670in}}{\pgfqpoint{5.352369in}{2.064066in}}%
\pgfpathcurveto{\pgfqpoint{5.349764in}{2.061461in}}{\pgfqpoint{5.348301in}{2.057928in}}{\pgfqpoint{5.348301in}{2.054245in}}%
\pgfpathcurveto{\pgfqpoint{5.348301in}{2.050561in}}{\pgfqpoint{5.349764in}{2.047028in}}{\pgfqpoint{5.352369in}{2.044424in}}%
\pgfpathcurveto{\pgfqpoint{5.354973in}{2.041819in}}{\pgfqpoint{5.358506in}{2.040356in}}{\pgfqpoint{5.362190in}{2.040356in}}%
\pgfpathlineto{\pgfqpoint{5.362190in}{2.040356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239262in}{2.565162in}}%
\pgfpathcurveto{\pgfqpoint{5.242946in}{2.565162in}}{\pgfqpoint{5.246479in}{2.566626in}}{\pgfqpoint{5.249083in}{2.569230in}}%
\pgfpathcurveto{\pgfqpoint{5.251688in}{2.571835in}}{\pgfqpoint{5.253151in}{2.575368in}}{\pgfqpoint{5.253151in}{2.579051in}}%
\pgfpathcurveto{\pgfqpoint{5.253151in}{2.582735in}}{\pgfqpoint{5.251688in}{2.586268in}}{\pgfqpoint{5.249083in}{2.588872in}}%
\pgfpathcurveto{\pgfqpoint{5.246479in}{2.591477in}}{\pgfqpoint{5.242946in}{2.592940in}}{\pgfqpoint{5.239262in}{2.592940in}}%
\pgfpathcurveto{\pgfqpoint{5.235579in}{2.592940in}}{\pgfqpoint{5.232046in}{2.591477in}}{\pgfqpoint{5.229441in}{2.588872in}}%
\pgfpathcurveto{\pgfqpoint{5.226837in}{2.586268in}}{\pgfqpoint{5.225373in}{2.582735in}}{\pgfqpoint{5.225373in}{2.579051in}}%
\pgfpathcurveto{\pgfqpoint{5.225373in}{2.575368in}}{\pgfqpoint{5.226837in}{2.571835in}}{\pgfqpoint{5.229441in}{2.569230in}}%
\pgfpathcurveto{\pgfqpoint{5.232046in}{2.566626in}}{\pgfqpoint{5.235579in}{2.565162in}}{\pgfqpoint{5.239262in}{2.565162in}}%
\pgfpathlineto{\pgfqpoint{5.239262in}{2.565162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786832in}{2.093272in}}%
\pgfpathcurveto{\pgfqpoint{4.790515in}{2.093272in}}{\pgfqpoint{4.794048in}{2.094735in}}{\pgfqpoint{4.796653in}{2.097340in}}%
\pgfpathcurveto{\pgfqpoint{4.799257in}{2.099944in}}{\pgfqpoint{4.800720in}{2.103477in}}{\pgfqpoint{4.800720in}{2.107160in}}%
\pgfpathcurveto{\pgfqpoint{4.800720in}{2.110844in}}{\pgfqpoint{4.799257in}{2.114377in}}{\pgfqpoint{4.796653in}{2.116981in}}%
\pgfpathcurveto{\pgfqpoint{4.794048in}{2.119586in}}{\pgfqpoint{4.790515in}{2.121049in}}{\pgfqpoint{4.786832in}{2.121049in}}%
\pgfpathcurveto{\pgfqpoint{4.783148in}{2.121049in}}{\pgfqpoint{4.779615in}{2.119586in}}{\pgfqpoint{4.777011in}{2.116981in}}%
\pgfpathcurveto{\pgfqpoint{4.774406in}{2.114377in}}{\pgfqpoint{4.772943in}{2.110844in}}{\pgfqpoint{4.772943in}{2.107160in}}%
\pgfpathcurveto{\pgfqpoint{4.772943in}{2.103477in}}{\pgfqpoint{4.774406in}{2.099944in}}{\pgfqpoint{4.777011in}{2.097340in}}%
\pgfpathcurveto{\pgfqpoint{4.779615in}{2.094735in}}{\pgfqpoint{4.783148in}{2.093272in}}{\pgfqpoint{4.786832in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{4.786832in}{2.093272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329505in}{2.296576in}}%
\pgfpathcurveto{\pgfqpoint{5.333188in}{2.296576in}}{\pgfqpoint{5.336721in}{2.298040in}}{\pgfqpoint{5.339326in}{2.300644in}}%
\pgfpathcurveto{\pgfqpoint{5.341930in}{2.303249in}}{\pgfqpoint{5.343394in}{2.306782in}}{\pgfqpoint{5.343394in}{2.310465in}}%
\pgfpathcurveto{\pgfqpoint{5.343394in}{2.314149in}}{\pgfqpoint{5.341930in}{2.317682in}}{\pgfqpoint{5.339326in}{2.320286in}}%
\pgfpathcurveto{\pgfqpoint{5.336721in}{2.322891in}}{\pgfqpoint{5.333188in}{2.324354in}}{\pgfqpoint{5.329505in}{2.324354in}}%
\pgfpathcurveto{\pgfqpoint{5.325821in}{2.324354in}}{\pgfqpoint{5.322288in}{2.322891in}}{\pgfqpoint{5.319684in}{2.320286in}}%
\pgfpathcurveto{\pgfqpoint{5.317079in}{2.317682in}}{\pgfqpoint{5.315616in}{2.314149in}}{\pgfqpoint{5.315616in}{2.310465in}}%
\pgfpathcurveto{\pgfqpoint{5.315616in}{2.306782in}}{\pgfqpoint{5.317079in}{2.303249in}}{\pgfqpoint{5.319684in}{2.300644in}}%
\pgfpathcurveto{\pgfqpoint{5.322288in}{2.298040in}}{\pgfqpoint{5.325821in}{2.296576in}}{\pgfqpoint{5.329505in}{2.296576in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{2.296576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229268in}{2.095953in}}%
\pgfpathcurveto{\pgfqpoint{5.232952in}{2.095953in}}{\pgfqpoint{5.236485in}{2.097417in}}{\pgfqpoint{5.239089in}{2.100021in}}%
\pgfpathcurveto{\pgfqpoint{5.241694in}{2.102626in}}{\pgfqpoint{5.243157in}{2.106159in}}{\pgfqpoint{5.243157in}{2.109842in}}%
\pgfpathcurveto{\pgfqpoint{5.243157in}{2.113526in}}{\pgfqpoint{5.241694in}{2.117059in}}{\pgfqpoint{5.239089in}{2.119663in}}%
\pgfpathcurveto{\pgfqpoint{5.236485in}{2.122268in}}{\pgfqpoint{5.232952in}{2.123731in}}{\pgfqpoint{5.229268in}{2.123731in}}%
\pgfpathcurveto{\pgfqpoint{5.225585in}{2.123731in}}{\pgfqpoint{5.222052in}{2.122268in}}{\pgfqpoint{5.219447in}{2.119663in}}%
\pgfpathcurveto{\pgfqpoint{5.216843in}{2.117059in}}{\pgfqpoint{5.215379in}{2.113526in}}{\pgfqpoint{5.215379in}{2.109842in}}%
\pgfpathcurveto{\pgfqpoint{5.215379in}{2.106159in}}{\pgfqpoint{5.216843in}{2.102626in}}{\pgfqpoint{5.219447in}{2.100021in}}%
\pgfpathcurveto{\pgfqpoint{5.222052in}{2.097417in}}{\pgfqpoint{5.225585in}{2.095953in}}{\pgfqpoint{5.229268in}{2.095953in}}%
\pgfpathlineto{\pgfqpoint{5.229268in}{2.095953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637909in}{1.968879in}}%
\pgfpathcurveto{\pgfqpoint{4.641592in}{1.968879in}}{\pgfqpoint{4.645125in}{1.970342in}}{\pgfqpoint{4.647729in}{1.972947in}}%
\pgfpathcurveto{\pgfqpoint{4.650334in}{1.975551in}}{\pgfqpoint{4.651797in}{1.979084in}}{\pgfqpoint{4.651797in}{1.982768in}}%
\pgfpathcurveto{\pgfqpoint{4.651797in}{1.986451in}}{\pgfqpoint{4.650334in}{1.989984in}}{\pgfqpoint{4.647729in}{1.992589in}}%
\pgfpathcurveto{\pgfqpoint{4.645125in}{1.995193in}}{\pgfqpoint{4.641592in}{1.996656in}}{\pgfqpoint{4.637909in}{1.996656in}}%
\pgfpathcurveto{\pgfqpoint{4.634225in}{1.996656in}}{\pgfqpoint{4.630692in}{1.995193in}}{\pgfqpoint{4.628088in}{1.992589in}}%
\pgfpathcurveto{\pgfqpoint{4.625483in}{1.989984in}}{\pgfqpoint{4.624020in}{1.986451in}}{\pgfqpoint{4.624020in}{1.982768in}}%
\pgfpathcurveto{\pgfqpoint{4.624020in}{1.979084in}}{\pgfqpoint{4.625483in}{1.975551in}}{\pgfqpoint{4.628088in}{1.972947in}}%
\pgfpathcurveto{\pgfqpoint{4.630692in}{1.970342in}}{\pgfqpoint{4.634225in}{1.968879in}}{\pgfqpoint{4.637909in}{1.968879in}}%
\pgfpathlineto{\pgfqpoint{4.637909in}{1.968879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186548in}{2.013132in}}%
\pgfpathcurveto{\pgfqpoint{5.190232in}{2.013132in}}{\pgfqpoint{5.193765in}{2.014596in}}{\pgfqpoint{5.196369in}{2.017200in}}%
\pgfpathcurveto{\pgfqpoint{5.198974in}{2.019805in}}{\pgfqpoint{5.200437in}{2.023338in}}{\pgfqpoint{5.200437in}{2.027021in}}%
\pgfpathcurveto{\pgfqpoint{5.200437in}{2.030704in}}{\pgfqpoint{5.198974in}{2.034237in}}{\pgfqpoint{5.196369in}{2.036842in}}%
\pgfpathcurveto{\pgfqpoint{5.193765in}{2.039447in}}{\pgfqpoint{5.190232in}{2.040910in}}{\pgfqpoint{5.186548in}{2.040910in}}%
\pgfpathcurveto{\pgfqpoint{5.182865in}{2.040910in}}{\pgfqpoint{5.179332in}{2.039447in}}{\pgfqpoint{5.176728in}{2.036842in}}%
\pgfpathcurveto{\pgfqpoint{5.174123in}{2.034237in}}{\pgfqpoint{5.172660in}{2.030704in}}{\pgfqpoint{5.172660in}{2.027021in}}%
\pgfpathcurveto{\pgfqpoint{5.172660in}{2.023338in}}{\pgfqpoint{5.174123in}{2.019805in}}{\pgfqpoint{5.176728in}{2.017200in}}%
\pgfpathcurveto{\pgfqpoint{5.179332in}{2.014596in}}{\pgfqpoint{5.182865in}{2.013132in}}{\pgfqpoint{5.186548in}{2.013132in}}%
\pgfpathlineto{\pgfqpoint{5.186548in}{2.013132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053669in}{2.186070in}}%
\pgfpathcurveto{\pgfqpoint{5.057353in}{2.186070in}}{\pgfqpoint{5.060886in}{2.187534in}}{\pgfqpoint{5.063490in}{2.190138in}}%
\pgfpathcurveto{\pgfqpoint{5.066095in}{2.192743in}}{\pgfqpoint{5.067558in}{2.196276in}}{\pgfqpoint{5.067558in}{2.199959in}}%
\pgfpathcurveto{\pgfqpoint{5.067558in}{2.203643in}}{\pgfqpoint{5.066095in}{2.207176in}}{\pgfqpoint{5.063490in}{2.209780in}}%
\pgfpathcurveto{\pgfqpoint{5.060886in}{2.212385in}}{\pgfqpoint{5.057353in}{2.213848in}}{\pgfqpoint{5.053669in}{2.213848in}}%
\pgfpathcurveto{\pgfqpoint{5.049986in}{2.213848in}}{\pgfqpoint{5.046453in}{2.212385in}}{\pgfqpoint{5.043848in}{2.209780in}}%
\pgfpathcurveto{\pgfqpoint{5.041244in}{2.207176in}}{\pgfqpoint{5.039781in}{2.203643in}}{\pgfqpoint{5.039781in}{2.199959in}}%
\pgfpathcurveto{\pgfqpoint{5.039781in}{2.196276in}}{\pgfqpoint{5.041244in}{2.192743in}}{\pgfqpoint{5.043848in}{2.190138in}}%
\pgfpathcurveto{\pgfqpoint{5.046453in}{2.187534in}}{\pgfqpoint{5.049986in}{2.186070in}}{\pgfqpoint{5.053669in}{2.186070in}}%
\pgfpathlineto{\pgfqpoint{5.053669in}{2.186070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672793in}{2.316165in}}%
\pgfpathcurveto{\pgfqpoint{4.676476in}{2.316165in}}{\pgfqpoint{4.680009in}{2.317628in}}{\pgfqpoint{4.682614in}{2.320233in}}%
\pgfpathcurveto{\pgfqpoint{4.685218in}{2.322837in}}{\pgfqpoint{4.686682in}{2.326370in}}{\pgfqpoint{4.686682in}{2.330054in}}%
\pgfpathcurveto{\pgfqpoint{4.686682in}{2.333737in}}{\pgfqpoint{4.685218in}{2.337270in}}{\pgfqpoint{4.682614in}{2.339875in}}%
\pgfpathcurveto{\pgfqpoint{4.680009in}{2.342479in}}{\pgfqpoint{4.676476in}{2.343943in}}{\pgfqpoint{4.672793in}{2.343943in}}%
\pgfpathcurveto{\pgfqpoint{4.669109in}{2.343943in}}{\pgfqpoint{4.665576in}{2.342479in}}{\pgfqpoint{4.662972in}{2.339875in}}%
\pgfpathcurveto{\pgfqpoint{4.660367in}{2.337270in}}{\pgfqpoint{4.658904in}{2.333737in}}{\pgfqpoint{4.658904in}{2.330054in}}%
\pgfpathcurveto{\pgfqpoint{4.658904in}{2.326370in}}{\pgfqpoint{4.660367in}{2.322837in}}{\pgfqpoint{4.662972in}{2.320233in}}%
\pgfpathcurveto{\pgfqpoint{4.665576in}{2.317628in}}{\pgfqpoint{4.669109in}{2.316165in}}{\pgfqpoint{4.672793in}{2.316165in}}%
\pgfpathlineto{\pgfqpoint{4.672793in}{2.316165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210599in}{1.922984in}}%
\pgfpathcurveto{\pgfqpoint{5.214282in}{1.922984in}}{\pgfqpoint{5.217815in}{1.924447in}}{\pgfqpoint{5.220419in}{1.927052in}}%
\pgfpathcurveto{\pgfqpoint{5.223024in}{1.929656in}}{\pgfqpoint{5.224487in}{1.933189in}}{\pgfqpoint{5.224487in}{1.936873in}}%
\pgfpathcurveto{\pgfqpoint{5.224487in}{1.940556in}}{\pgfqpoint{5.223024in}{1.944089in}}{\pgfqpoint{5.220419in}{1.946694in}}%
\pgfpathcurveto{\pgfqpoint{5.217815in}{1.949298in}}{\pgfqpoint{5.214282in}{1.950762in}}{\pgfqpoint{5.210599in}{1.950762in}}%
\pgfpathcurveto{\pgfqpoint{5.206915in}{1.950762in}}{\pgfqpoint{5.203382in}{1.949298in}}{\pgfqpoint{5.200778in}{1.946694in}}%
\pgfpathcurveto{\pgfqpoint{5.198173in}{1.944089in}}{\pgfqpoint{5.196710in}{1.940556in}}{\pgfqpoint{5.196710in}{1.936873in}}%
\pgfpathcurveto{\pgfqpoint{5.196710in}{1.933189in}}{\pgfqpoint{5.198173in}{1.929656in}}{\pgfqpoint{5.200778in}{1.927052in}}%
\pgfpathcurveto{\pgfqpoint{5.203382in}{1.924447in}}{\pgfqpoint{5.206915in}{1.922984in}}{\pgfqpoint{5.210599in}{1.922984in}}%
\pgfpathlineto{\pgfqpoint{5.210599in}{1.922984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244528in}{2.670216in}}%
\pgfpathcurveto{\pgfqpoint{5.248212in}{2.670216in}}{\pgfqpoint{5.251745in}{2.671679in}}{\pgfqpoint{5.254349in}{2.674284in}}%
\pgfpathcurveto{\pgfqpoint{5.256954in}{2.676889in}}{\pgfqpoint{5.258417in}{2.680422in}}{\pgfqpoint{5.258417in}{2.684105in}}%
\pgfpathcurveto{\pgfqpoint{5.258417in}{2.687788in}}{\pgfqpoint{5.256954in}{2.691321in}}{\pgfqpoint{5.254349in}{2.693926in}}%
\pgfpathcurveto{\pgfqpoint{5.251745in}{2.696530in}}{\pgfqpoint{5.248212in}{2.697994in}}{\pgfqpoint{5.244528in}{2.697994in}}%
\pgfpathcurveto{\pgfqpoint{5.240845in}{2.697994in}}{\pgfqpoint{5.237312in}{2.696530in}}{\pgfqpoint{5.234707in}{2.693926in}}%
\pgfpathcurveto{\pgfqpoint{5.232103in}{2.691321in}}{\pgfqpoint{5.230639in}{2.687788in}}{\pgfqpoint{5.230639in}{2.684105in}}%
\pgfpathcurveto{\pgfqpoint{5.230639in}{2.680422in}}{\pgfqpoint{5.232103in}{2.676889in}}{\pgfqpoint{5.234707in}{2.674284in}}%
\pgfpathcurveto{\pgfqpoint{5.237312in}{2.671679in}}{\pgfqpoint{5.240845in}{2.670216in}}{\pgfqpoint{5.244528in}{2.670216in}}%
\pgfpathlineto{\pgfqpoint{5.244528in}{2.670216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240403in}{1.953491in}}%
\pgfpathcurveto{\pgfqpoint{5.244087in}{1.953491in}}{\pgfqpoint{5.247620in}{1.954954in}}{\pgfqpoint{5.250224in}{1.957559in}}%
\pgfpathcurveto{\pgfqpoint{5.252829in}{1.960163in}}{\pgfqpoint{5.254292in}{1.963696in}}{\pgfqpoint{5.254292in}{1.967380in}}%
\pgfpathcurveto{\pgfqpoint{5.254292in}{1.971063in}}{\pgfqpoint{5.252829in}{1.974596in}}{\pgfqpoint{5.250224in}{1.977201in}}%
\pgfpathcurveto{\pgfqpoint{5.247620in}{1.979805in}}{\pgfqpoint{5.244087in}{1.981268in}}{\pgfqpoint{5.240403in}{1.981268in}}%
\pgfpathcurveto{\pgfqpoint{5.236720in}{1.981268in}}{\pgfqpoint{5.233187in}{1.979805in}}{\pgfqpoint{5.230582in}{1.977201in}}%
\pgfpathcurveto{\pgfqpoint{5.227978in}{1.974596in}}{\pgfqpoint{5.226514in}{1.971063in}}{\pgfqpoint{5.226514in}{1.967380in}}%
\pgfpathcurveto{\pgfqpoint{5.226514in}{1.963696in}}{\pgfqpoint{5.227978in}{1.960163in}}{\pgfqpoint{5.230582in}{1.957559in}}%
\pgfpathcurveto{\pgfqpoint{5.233187in}{1.954954in}}{\pgfqpoint{5.236720in}{1.953491in}}{\pgfqpoint{5.240403in}{1.953491in}}%
\pgfpathlineto{\pgfqpoint{5.240403in}{1.953491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216473in}{2.636865in}}%
\pgfpathcurveto{\pgfqpoint{5.220157in}{2.636865in}}{\pgfqpoint{5.223690in}{2.638328in}}{\pgfqpoint{5.226294in}{2.640933in}}%
\pgfpathcurveto{\pgfqpoint{5.228899in}{2.643537in}}{\pgfqpoint{5.230362in}{2.647070in}}{\pgfqpoint{5.230362in}{2.650754in}}%
\pgfpathcurveto{\pgfqpoint{5.230362in}{2.654437in}}{\pgfqpoint{5.228899in}{2.657970in}}{\pgfqpoint{5.226294in}{2.660575in}}%
\pgfpathcurveto{\pgfqpoint{5.223690in}{2.663179in}}{\pgfqpoint{5.220157in}{2.664643in}}{\pgfqpoint{5.216473in}{2.664643in}}%
\pgfpathcurveto{\pgfqpoint{5.212790in}{2.664643in}}{\pgfqpoint{5.209257in}{2.663179in}}{\pgfqpoint{5.206652in}{2.660575in}}%
\pgfpathcurveto{\pgfqpoint{5.204048in}{2.657970in}}{\pgfqpoint{5.202584in}{2.654437in}}{\pgfqpoint{5.202584in}{2.650754in}}%
\pgfpathcurveto{\pgfqpoint{5.202584in}{2.647070in}}{\pgfqpoint{5.204048in}{2.643537in}}{\pgfqpoint{5.206652in}{2.640933in}}%
\pgfpathcurveto{\pgfqpoint{5.209257in}{2.638328in}}{\pgfqpoint{5.212790in}{2.636865in}}{\pgfqpoint{5.216473in}{2.636865in}}%
\pgfpathlineto{\pgfqpoint{5.216473in}{2.636865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195149in}{2.031812in}}%
\pgfpathcurveto{\pgfqpoint{5.198833in}{2.031812in}}{\pgfqpoint{5.202366in}{2.033275in}}{\pgfqpoint{5.204970in}{2.035880in}}%
\pgfpathcurveto{\pgfqpoint{5.207575in}{2.038484in}}{\pgfqpoint{5.209038in}{2.042017in}}{\pgfqpoint{5.209038in}{2.045701in}}%
\pgfpathcurveto{\pgfqpoint{5.209038in}{2.049384in}}{\pgfqpoint{5.207575in}{2.052917in}}{\pgfqpoint{5.204970in}{2.055522in}}%
\pgfpathcurveto{\pgfqpoint{5.202366in}{2.058126in}}{\pgfqpoint{5.198833in}{2.059590in}}{\pgfqpoint{5.195149in}{2.059590in}}%
\pgfpathcurveto{\pgfqpoint{5.191466in}{2.059590in}}{\pgfqpoint{5.187933in}{2.058126in}}{\pgfqpoint{5.185328in}{2.055522in}}%
\pgfpathcurveto{\pgfqpoint{5.182724in}{2.052917in}}{\pgfqpoint{5.181260in}{2.049384in}}{\pgfqpoint{5.181260in}{2.045701in}}%
\pgfpathcurveto{\pgfqpoint{5.181260in}{2.042017in}}{\pgfqpoint{5.182724in}{2.038484in}}{\pgfqpoint{5.185328in}{2.035880in}}%
\pgfpathcurveto{\pgfqpoint{5.187933in}{2.033275in}}{\pgfqpoint{5.191466in}{2.031812in}}{\pgfqpoint{5.195149in}{2.031812in}}%
\pgfpathlineto{\pgfqpoint{5.195149in}{2.031812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735120in}{2.010251in}}%
\pgfpathcurveto{\pgfqpoint{4.738804in}{2.010251in}}{\pgfqpoint{4.742337in}{2.011715in}}{\pgfqpoint{4.744941in}{2.014319in}}%
\pgfpathcurveto{\pgfqpoint{4.747546in}{2.016924in}}{\pgfqpoint{4.749009in}{2.020457in}}{\pgfqpoint{4.749009in}{2.024140in}}%
\pgfpathcurveto{\pgfqpoint{4.749009in}{2.027824in}}{\pgfqpoint{4.747546in}{2.031357in}}{\pgfqpoint{4.744941in}{2.033961in}}%
\pgfpathcurveto{\pgfqpoint{4.742337in}{2.036566in}}{\pgfqpoint{4.738804in}{2.038029in}}{\pgfqpoint{4.735120in}{2.038029in}}%
\pgfpathcurveto{\pgfqpoint{4.731437in}{2.038029in}}{\pgfqpoint{4.727904in}{2.036566in}}{\pgfqpoint{4.725300in}{2.033961in}}%
\pgfpathcurveto{\pgfqpoint{4.722695in}{2.031357in}}{\pgfqpoint{4.721232in}{2.027824in}}{\pgfqpoint{4.721232in}{2.024140in}}%
\pgfpathcurveto{\pgfqpoint{4.721232in}{2.020457in}}{\pgfqpoint{4.722695in}{2.016924in}}{\pgfqpoint{4.725300in}{2.014319in}}%
\pgfpathcurveto{\pgfqpoint{4.727904in}{2.011715in}}{\pgfqpoint{4.731437in}{2.010251in}}{\pgfqpoint{4.735120in}{2.010251in}}%
\pgfpathlineto{\pgfqpoint{4.735120in}{2.010251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063256in}{2.462777in}}%
\pgfpathcurveto{\pgfqpoint{5.066939in}{2.462777in}}{\pgfqpoint{5.070472in}{2.464241in}}{\pgfqpoint{5.073077in}{2.466845in}}%
\pgfpathcurveto{\pgfqpoint{5.075681in}{2.469450in}}{\pgfqpoint{5.077145in}{2.472983in}}{\pgfqpoint{5.077145in}{2.476666in}}%
\pgfpathcurveto{\pgfqpoint{5.077145in}{2.480349in}}{\pgfqpoint{5.075681in}{2.483882in}}{\pgfqpoint{5.073077in}{2.486487in}}%
\pgfpathcurveto{\pgfqpoint{5.070472in}{2.489092in}}{\pgfqpoint{5.066939in}{2.490555in}}{\pgfqpoint{5.063256in}{2.490555in}}%
\pgfpathcurveto{\pgfqpoint{5.059573in}{2.490555in}}{\pgfqpoint{5.056040in}{2.489092in}}{\pgfqpoint{5.053435in}{2.486487in}}%
\pgfpathcurveto{\pgfqpoint{5.050830in}{2.483882in}}{\pgfqpoint{5.049367in}{2.480349in}}{\pgfqpoint{5.049367in}{2.476666in}}%
\pgfpathcurveto{\pgfqpoint{5.049367in}{2.472983in}}{\pgfqpoint{5.050830in}{2.469450in}}{\pgfqpoint{5.053435in}{2.466845in}}%
\pgfpathcurveto{\pgfqpoint{5.056040in}{2.464241in}}{\pgfqpoint{5.059573in}{2.462777in}}{\pgfqpoint{5.063256in}{2.462777in}}%
\pgfpathlineto{\pgfqpoint{5.063256in}{2.462777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087571in}{2.448845in}}%
\pgfpathcurveto{\pgfqpoint{5.091254in}{2.448845in}}{\pgfqpoint{5.094787in}{2.450308in}}{\pgfqpoint{5.097392in}{2.452913in}}%
\pgfpathcurveto{\pgfqpoint{5.099996in}{2.455517in}}{\pgfqpoint{5.101459in}{2.459050in}}{\pgfqpoint{5.101459in}{2.462734in}}%
\pgfpathcurveto{\pgfqpoint{5.101459in}{2.466417in}}{\pgfqpoint{5.099996in}{2.469950in}}{\pgfqpoint{5.097392in}{2.472554in}}%
\pgfpathcurveto{\pgfqpoint{5.094787in}{2.475159in}}{\pgfqpoint{5.091254in}{2.476622in}}{\pgfqpoint{5.087571in}{2.476622in}}%
\pgfpathcurveto{\pgfqpoint{5.083887in}{2.476622in}}{\pgfqpoint{5.080354in}{2.475159in}}{\pgfqpoint{5.077750in}{2.472554in}}%
\pgfpathcurveto{\pgfqpoint{5.075145in}{2.469950in}}{\pgfqpoint{5.073682in}{2.466417in}}{\pgfqpoint{5.073682in}{2.462734in}}%
\pgfpathcurveto{\pgfqpoint{5.073682in}{2.459050in}}{\pgfqpoint{5.075145in}{2.455517in}}{\pgfqpoint{5.077750in}{2.452913in}}%
\pgfpathcurveto{\pgfqpoint{5.080354in}{2.450308in}}{\pgfqpoint{5.083887in}{2.448845in}}{\pgfqpoint{5.087571in}{2.448845in}}%
\pgfpathlineto{\pgfqpoint{5.087571in}{2.448845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265741in}{2.039515in}}%
\pgfpathcurveto{\pgfqpoint{5.269424in}{2.039515in}}{\pgfqpoint{5.272957in}{2.040978in}}{\pgfqpoint{5.275561in}{2.043583in}}%
\pgfpathcurveto{\pgfqpoint{5.278166in}{2.046187in}}{\pgfqpoint{5.279629in}{2.049720in}}{\pgfqpoint{5.279629in}{2.053403in}}%
\pgfpathcurveto{\pgfqpoint{5.279629in}{2.057087in}}{\pgfqpoint{5.278166in}{2.060620in}}{\pgfqpoint{5.275561in}{2.063224in}}%
\pgfpathcurveto{\pgfqpoint{5.272957in}{2.065829in}}{\pgfqpoint{5.269424in}{2.067292in}}{\pgfqpoint{5.265741in}{2.067292in}}%
\pgfpathcurveto{\pgfqpoint{5.262057in}{2.067292in}}{\pgfqpoint{5.258524in}{2.065829in}}{\pgfqpoint{5.255920in}{2.063224in}}%
\pgfpathcurveto{\pgfqpoint{5.253315in}{2.060620in}}{\pgfqpoint{5.251852in}{2.057087in}}{\pgfqpoint{5.251852in}{2.053403in}}%
\pgfpathcurveto{\pgfqpoint{5.251852in}{2.049720in}}{\pgfqpoint{5.253315in}{2.046187in}}{\pgfqpoint{5.255920in}{2.043583in}}%
\pgfpathcurveto{\pgfqpoint{5.258524in}{2.040978in}}{\pgfqpoint{5.262057in}{2.039515in}}{\pgfqpoint{5.265741in}{2.039515in}}%
\pgfpathlineto{\pgfqpoint{5.265741in}{2.039515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649469in}{2.572677in}}%
\pgfpathcurveto{\pgfqpoint{4.653152in}{2.572677in}}{\pgfqpoint{4.656685in}{2.574140in}}{\pgfqpoint{4.659290in}{2.576745in}}%
\pgfpathcurveto{\pgfqpoint{4.661895in}{2.579349in}}{\pgfqpoint{4.663358in}{2.582882in}}{\pgfqpoint{4.663358in}{2.586566in}}%
\pgfpathcurveto{\pgfqpoint{4.663358in}{2.590249in}}{\pgfqpoint{4.661895in}{2.593782in}}{\pgfqpoint{4.659290in}{2.596387in}}%
\pgfpathcurveto{\pgfqpoint{4.656685in}{2.598991in}}{\pgfqpoint{4.653152in}{2.600455in}}{\pgfqpoint{4.649469in}{2.600455in}}%
\pgfpathcurveto{\pgfqpoint{4.645786in}{2.600455in}}{\pgfqpoint{4.642253in}{2.598991in}}{\pgfqpoint{4.639648in}{2.596387in}}%
\pgfpathcurveto{\pgfqpoint{4.637044in}{2.593782in}}{\pgfqpoint{4.635580in}{2.590249in}}{\pgfqpoint{4.635580in}{2.586566in}}%
\pgfpathcurveto{\pgfqpoint{4.635580in}{2.582882in}}{\pgfqpoint{4.637044in}{2.579349in}}{\pgfqpoint{4.639648in}{2.576745in}}%
\pgfpathcurveto{\pgfqpoint{4.642253in}{2.574140in}}{\pgfqpoint{4.645786in}{2.572677in}}{\pgfqpoint{4.649469in}{2.572677in}}%
\pgfpathlineto{\pgfqpoint{4.649469in}{2.572677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167217in}{2.667983in}}%
\pgfpathcurveto{\pgfqpoint{5.170900in}{2.667983in}}{\pgfqpoint{5.174433in}{2.669447in}}{\pgfqpoint{5.177038in}{2.672051in}}%
\pgfpathcurveto{\pgfqpoint{5.179642in}{2.674656in}}{\pgfqpoint{5.181105in}{2.678189in}}{\pgfqpoint{5.181105in}{2.681872in}}%
\pgfpathcurveto{\pgfqpoint{5.181105in}{2.685556in}}{\pgfqpoint{5.179642in}{2.689089in}}{\pgfqpoint{5.177038in}{2.691693in}}%
\pgfpathcurveto{\pgfqpoint{5.174433in}{2.694298in}}{\pgfqpoint{5.170900in}{2.695761in}}{\pgfqpoint{5.167217in}{2.695761in}}%
\pgfpathcurveto{\pgfqpoint{5.163533in}{2.695761in}}{\pgfqpoint{5.160000in}{2.694298in}}{\pgfqpoint{5.157396in}{2.691693in}}%
\pgfpathcurveto{\pgfqpoint{5.154791in}{2.689089in}}{\pgfqpoint{5.153328in}{2.685556in}}{\pgfqpoint{5.153328in}{2.681872in}}%
\pgfpathcurveto{\pgfqpoint{5.153328in}{2.678189in}}{\pgfqpoint{5.154791in}{2.674656in}}{\pgfqpoint{5.157396in}{2.672051in}}%
\pgfpathcurveto{\pgfqpoint{5.160000in}{2.669447in}}{\pgfqpoint{5.163533in}{2.667983in}}{\pgfqpoint{5.167217in}{2.667983in}}%
\pgfpathlineto{\pgfqpoint{5.167217in}{2.667983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503594in}{2.270861in}}%
\pgfpathcurveto{\pgfqpoint{4.507277in}{2.270861in}}{\pgfqpoint{4.510810in}{2.272325in}}{\pgfqpoint{4.513415in}{2.274929in}}%
\pgfpathcurveto{\pgfqpoint{4.516019in}{2.277534in}}{\pgfqpoint{4.517483in}{2.281067in}}{\pgfqpoint{4.517483in}{2.284750in}}%
\pgfpathcurveto{\pgfqpoint{4.517483in}{2.288433in}}{\pgfqpoint{4.516019in}{2.291966in}}{\pgfqpoint{4.513415in}{2.294571in}}%
\pgfpathcurveto{\pgfqpoint{4.510810in}{2.297176in}}{\pgfqpoint{4.507277in}{2.298639in}}{\pgfqpoint{4.503594in}{2.298639in}}%
\pgfpathcurveto{\pgfqpoint{4.499910in}{2.298639in}}{\pgfqpoint{4.496377in}{2.297176in}}{\pgfqpoint{4.493773in}{2.294571in}}%
\pgfpathcurveto{\pgfqpoint{4.491168in}{2.291966in}}{\pgfqpoint{4.489705in}{2.288433in}}{\pgfqpoint{4.489705in}{2.284750in}}%
\pgfpathcurveto{\pgfqpoint{4.489705in}{2.281067in}}{\pgfqpoint{4.491168in}{2.277534in}}{\pgfqpoint{4.493773in}{2.274929in}}%
\pgfpathcurveto{\pgfqpoint{4.496377in}{2.272325in}}{\pgfqpoint{4.499910in}{2.270861in}}{\pgfqpoint{4.503594in}{2.270861in}}%
\pgfpathlineto{\pgfqpoint{4.503594in}{2.270861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563629in}{2.026516in}}%
\pgfpathcurveto{\pgfqpoint{4.567312in}{2.026516in}}{\pgfqpoint{4.570845in}{2.027980in}}{\pgfqpoint{4.573450in}{2.030584in}}%
\pgfpathcurveto{\pgfqpoint{4.576054in}{2.033189in}}{\pgfqpoint{4.577518in}{2.036722in}}{\pgfqpoint{4.577518in}{2.040405in}}%
\pgfpathcurveto{\pgfqpoint{4.577518in}{2.044088in}}{\pgfqpoint{4.576054in}{2.047621in}}{\pgfqpoint{4.573450in}{2.050226in}}%
\pgfpathcurveto{\pgfqpoint{4.570845in}{2.052830in}}{\pgfqpoint{4.567312in}{2.054294in}}{\pgfqpoint{4.563629in}{2.054294in}}%
\pgfpathcurveto{\pgfqpoint{4.559945in}{2.054294in}}{\pgfqpoint{4.556412in}{2.052830in}}{\pgfqpoint{4.553808in}{2.050226in}}%
\pgfpathcurveto{\pgfqpoint{4.551203in}{2.047621in}}{\pgfqpoint{4.549740in}{2.044088in}}{\pgfqpoint{4.549740in}{2.040405in}}%
\pgfpathcurveto{\pgfqpoint{4.549740in}{2.036722in}}{\pgfqpoint{4.551203in}{2.033189in}}{\pgfqpoint{4.553808in}{2.030584in}}%
\pgfpathcurveto{\pgfqpoint{4.556412in}{2.027980in}}{\pgfqpoint{4.559945in}{2.026516in}}{\pgfqpoint{4.563629in}{2.026516in}}%
\pgfpathlineto{\pgfqpoint{4.563629in}{2.026516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541849in}{2.102711in}}%
\pgfpathcurveto{\pgfqpoint{4.545532in}{2.102711in}}{\pgfqpoint{4.549065in}{2.104174in}}{\pgfqpoint{4.551670in}{2.106778in}}%
\pgfpathcurveto{\pgfqpoint{4.554274in}{2.109383in}}{\pgfqpoint{4.555738in}{2.112916in}}{\pgfqpoint{4.555738in}{2.116599in}}%
\pgfpathcurveto{\pgfqpoint{4.555738in}{2.120283in}}{\pgfqpoint{4.554274in}{2.123816in}}{\pgfqpoint{4.551670in}{2.126420in}}%
\pgfpathcurveto{\pgfqpoint{4.549065in}{2.129025in}}{\pgfqpoint{4.545532in}{2.130488in}}{\pgfqpoint{4.541849in}{2.130488in}}%
\pgfpathcurveto{\pgfqpoint{4.538165in}{2.130488in}}{\pgfqpoint{4.534632in}{2.129025in}}{\pgfqpoint{4.532028in}{2.126420in}}%
\pgfpathcurveto{\pgfqpoint{4.529423in}{2.123816in}}{\pgfqpoint{4.527960in}{2.120283in}}{\pgfqpoint{4.527960in}{2.116599in}}%
\pgfpathcurveto{\pgfqpoint{4.527960in}{2.112916in}}{\pgfqpoint{4.529423in}{2.109383in}}{\pgfqpoint{4.532028in}{2.106778in}}%
\pgfpathcurveto{\pgfqpoint{4.534632in}{2.104174in}}{\pgfqpoint{4.538165in}{2.102711in}}{\pgfqpoint{4.541849in}{2.102711in}}%
\pgfpathlineto{\pgfqpoint{4.541849in}{2.102711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078503in}{1.922352in}}%
\pgfpathcurveto{\pgfqpoint{5.082186in}{1.922352in}}{\pgfqpoint{5.085719in}{1.923815in}}{\pgfqpoint{5.088324in}{1.926420in}}%
\pgfpathcurveto{\pgfqpoint{5.090928in}{1.929024in}}{\pgfqpoint{5.092391in}{1.932557in}}{\pgfqpoint{5.092391in}{1.936241in}}%
\pgfpathcurveto{\pgfqpoint{5.092391in}{1.939924in}}{\pgfqpoint{5.090928in}{1.943457in}}{\pgfqpoint{5.088324in}{1.946061in}}%
\pgfpathcurveto{\pgfqpoint{5.085719in}{1.948666in}}{\pgfqpoint{5.082186in}{1.950129in}}{\pgfqpoint{5.078503in}{1.950129in}}%
\pgfpathcurveto{\pgfqpoint{5.074819in}{1.950129in}}{\pgfqpoint{5.071286in}{1.948666in}}{\pgfqpoint{5.068682in}{1.946061in}}%
\pgfpathcurveto{\pgfqpoint{5.066077in}{1.943457in}}{\pgfqpoint{5.064614in}{1.939924in}}{\pgfqpoint{5.064614in}{1.936241in}}%
\pgfpathcurveto{\pgfqpoint{5.064614in}{1.932557in}}{\pgfqpoint{5.066077in}{1.929024in}}{\pgfqpoint{5.068682in}{1.926420in}}%
\pgfpathcurveto{\pgfqpoint{5.071286in}{1.923815in}}{\pgfqpoint{5.074819in}{1.922352in}}{\pgfqpoint{5.078503in}{1.922352in}}%
\pgfpathlineto{\pgfqpoint{5.078503in}{1.922352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774962in}{1.875406in}}%
\pgfpathcurveto{\pgfqpoint{4.778646in}{1.875406in}}{\pgfqpoint{4.782179in}{1.876870in}}{\pgfqpoint{4.784783in}{1.879474in}}%
\pgfpathcurveto{\pgfqpoint{4.787388in}{1.882079in}}{\pgfqpoint{4.788851in}{1.885612in}}{\pgfqpoint{4.788851in}{1.889295in}}%
\pgfpathcurveto{\pgfqpoint{4.788851in}{1.892979in}}{\pgfqpoint{4.787388in}{1.896512in}}{\pgfqpoint{4.784783in}{1.899116in}}%
\pgfpathcurveto{\pgfqpoint{4.782179in}{1.901721in}}{\pgfqpoint{4.778646in}{1.903184in}}{\pgfqpoint{4.774962in}{1.903184in}}%
\pgfpathcurveto{\pgfqpoint{4.771279in}{1.903184in}}{\pgfqpoint{4.767746in}{1.901721in}}{\pgfqpoint{4.765141in}{1.899116in}}%
\pgfpathcurveto{\pgfqpoint{4.762537in}{1.896512in}}{\pgfqpoint{4.761073in}{1.892979in}}{\pgfqpoint{4.761073in}{1.889295in}}%
\pgfpathcurveto{\pgfqpoint{4.761073in}{1.885612in}}{\pgfqpoint{4.762537in}{1.882079in}}{\pgfqpoint{4.765141in}{1.879474in}}%
\pgfpathcurveto{\pgfqpoint{4.767746in}{1.876870in}}{\pgfqpoint{4.771279in}{1.875406in}}{\pgfqpoint{4.774962in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{4.774962in}{1.875406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288913in}{1.933486in}}%
\pgfpathcurveto{\pgfqpoint{5.292597in}{1.933486in}}{\pgfqpoint{5.296130in}{1.934950in}}{\pgfqpoint{5.298734in}{1.937554in}}%
\pgfpathcurveto{\pgfqpoint{5.301339in}{1.940159in}}{\pgfqpoint{5.302802in}{1.943692in}}{\pgfqpoint{5.302802in}{1.947375in}}%
\pgfpathcurveto{\pgfqpoint{5.302802in}{1.951059in}}{\pgfqpoint{5.301339in}{1.954592in}}{\pgfqpoint{5.298734in}{1.957196in}}%
\pgfpathcurveto{\pgfqpoint{5.296130in}{1.959801in}}{\pgfqpoint{5.292597in}{1.961264in}}{\pgfqpoint{5.288913in}{1.961264in}}%
\pgfpathcurveto{\pgfqpoint{5.285230in}{1.961264in}}{\pgfqpoint{5.281697in}{1.959801in}}{\pgfqpoint{5.279092in}{1.957196in}}%
\pgfpathcurveto{\pgfqpoint{5.276488in}{1.954592in}}{\pgfqpoint{5.275024in}{1.951059in}}{\pgfqpoint{5.275024in}{1.947375in}}%
\pgfpathcurveto{\pgfqpoint{5.275024in}{1.943692in}}{\pgfqpoint{5.276488in}{1.940159in}}{\pgfqpoint{5.279092in}{1.937554in}}%
\pgfpathcurveto{\pgfqpoint{5.281697in}{1.934950in}}{\pgfqpoint{5.285230in}{1.933486in}}{\pgfqpoint{5.288913in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{5.288913in}{1.933486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048145in}{2.610503in}}%
\pgfpathcurveto{\pgfqpoint{5.051828in}{2.610503in}}{\pgfqpoint{5.055361in}{2.611967in}}{\pgfqpoint{5.057966in}{2.614571in}}%
\pgfpathcurveto{\pgfqpoint{5.060570in}{2.617176in}}{\pgfqpoint{5.062034in}{2.620709in}}{\pgfqpoint{5.062034in}{2.624392in}}%
\pgfpathcurveto{\pgfqpoint{5.062034in}{2.628076in}}{\pgfqpoint{5.060570in}{2.631609in}}{\pgfqpoint{5.057966in}{2.634213in}}%
\pgfpathcurveto{\pgfqpoint{5.055361in}{2.636818in}}{\pgfqpoint{5.051828in}{2.638281in}}{\pgfqpoint{5.048145in}{2.638281in}}%
\pgfpathcurveto{\pgfqpoint{5.044461in}{2.638281in}}{\pgfqpoint{5.040928in}{2.636818in}}{\pgfqpoint{5.038324in}{2.634213in}}%
\pgfpathcurveto{\pgfqpoint{5.035719in}{2.631609in}}{\pgfqpoint{5.034256in}{2.628076in}}{\pgfqpoint{5.034256in}{2.624392in}}%
\pgfpathcurveto{\pgfqpoint{5.034256in}{2.620709in}}{\pgfqpoint{5.035719in}{2.617176in}}{\pgfqpoint{5.038324in}{2.614571in}}%
\pgfpathcurveto{\pgfqpoint{5.040928in}{2.611967in}}{\pgfqpoint{5.044461in}{2.610503in}}{\pgfqpoint{5.048145in}{2.610503in}}%
\pgfpathlineto{\pgfqpoint{5.048145in}{2.610503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735332in}{1.900051in}}%
\pgfpathcurveto{\pgfqpoint{4.739016in}{1.900051in}}{\pgfqpoint{4.742549in}{1.901514in}}{\pgfqpoint{4.745153in}{1.904119in}}%
\pgfpathcurveto{\pgfqpoint{4.747758in}{1.906723in}}{\pgfqpoint{4.749221in}{1.910256in}}{\pgfqpoint{4.749221in}{1.913940in}}%
\pgfpathcurveto{\pgfqpoint{4.749221in}{1.917623in}}{\pgfqpoint{4.747758in}{1.921156in}}{\pgfqpoint{4.745153in}{1.923760in}}%
\pgfpathcurveto{\pgfqpoint{4.742549in}{1.926365in}}{\pgfqpoint{4.739016in}{1.927828in}}{\pgfqpoint{4.735332in}{1.927828in}}%
\pgfpathcurveto{\pgfqpoint{4.731649in}{1.927828in}}{\pgfqpoint{4.728116in}{1.926365in}}{\pgfqpoint{4.725511in}{1.923760in}}%
\pgfpathcurveto{\pgfqpoint{4.722907in}{1.921156in}}{\pgfqpoint{4.721443in}{1.917623in}}{\pgfqpoint{4.721443in}{1.913940in}}%
\pgfpathcurveto{\pgfqpoint{4.721443in}{1.910256in}}{\pgfqpoint{4.722907in}{1.906723in}}{\pgfqpoint{4.725511in}{1.904119in}}%
\pgfpathcurveto{\pgfqpoint{4.728116in}{1.901514in}}{\pgfqpoint{4.731649in}{1.900051in}}{\pgfqpoint{4.735332in}{1.900051in}}%
\pgfpathlineto{\pgfqpoint{4.735332in}{1.900051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654165in}{2.045026in}}%
\pgfpathcurveto{\pgfqpoint{4.657848in}{2.045026in}}{\pgfqpoint{4.661381in}{2.046489in}}{\pgfqpoint{4.663986in}{2.049094in}}%
\pgfpathcurveto{\pgfqpoint{4.666590in}{2.051698in}}{\pgfqpoint{4.668054in}{2.055231in}}{\pgfqpoint{4.668054in}{2.058915in}}%
\pgfpathcurveto{\pgfqpoint{4.668054in}{2.062598in}}{\pgfqpoint{4.666590in}{2.066131in}}{\pgfqpoint{4.663986in}{2.068735in}}%
\pgfpathcurveto{\pgfqpoint{4.661381in}{2.071340in}}{\pgfqpoint{4.657848in}{2.072803in}}{\pgfqpoint{4.654165in}{2.072803in}}%
\pgfpathcurveto{\pgfqpoint{4.650482in}{2.072803in}}{\pgfqpoint{4.646949in}{2.071340in}}{\pgfqpoint{4.644344in}{2.068735in}}%
\pgfpathcurveto{\pgfqpoint{4.641739in}{2.066131in}}{\pgfqpoint{4.640276in}{2.062598in}}{\pgfqpoint{4.640276in}{2.058915in}}%
\pgfpathcurveto{\pgfqpoint{4.640276in}{2.055231in}}{\pgfqpoint{4.641739in}{2.051698in}}{\pgfqpoint{4.644344in}{2.049094in}}%
\pgfpathcurveto{\pgfqpoint{4.646949in}{2.046489in}}{\pgfqpoint{4.650482in}{2.045026in}}{\pgfqpoint{4.654165in}{2.045026in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{2.045026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662297in}{2.599940in}}%
\pgfpathcurveto{\pgfqpoint{4.665980in}{2.599940in}}{\pgfqpoint{4.669513in}{2.601403in}}{\pgfqpoint{4.672118in}{2.604008in}}%
\pgfpathcurveto{\pgfqpoint{4.674723in}{2.606613in}}{\pgfqpoint{4.676186in}{2.610146in}}{\pgfqpoint{4.676186in}{2.613829in}}%
\pgfpathcurveto{\pgfqpoint{4.676186in}{2.617512in}}{\pgfqpoint{4.674723in}{2.621045in}}{\pgfqpoint{4.672118in}{2.623650in}}%
\pgfpathcurveto{\pgfqpoint{4.669513in}{2.626254in}}{\pgfqpoint{4.665980in}{2.627718in}}{\pgfqpoint{4.662297in}{2.627718in}}%
\pgfpathcurveto{\pgfqpoint{4.658614in}{2.627718in}}{\pgfqpoint{4.655081in}{2.626254in}}{\pgfqpoint{4.652476in}{2.623650in}}%
\pgfpathcurveto{\pgfqpoint{4.649872in}{2.621045in}}{\pgfqpoint{4.648408in}{2.617512in}}{\pgfqpoint{4.648408in}{2.613829in}}%
\pgfpathcurveto{\pgfqpoint{4.648408in}{2.610146in}}{\pgfqpoint{4.649872in}{2.606613in}}{\pgfqpoint{4.652476in}{2.604008in}}%
\pgfpathcurveto{\pgfqpoint{4.655081in}{2.601403in}}{\pgfqpoint{4.658614in}{2.599940in}}{\pgfqpoint{4.662297in}{2.599940in}}%
\pgfpathlineto{\pgfqpoint{4.662297in}{2.599940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646976in}{2.496116in}}%
\pgfpathcurveto{\pgfqpoint{4.650660in}{2.496116in}}{\pgfqpoint{4.654193in}{2.497579in}}{\pgfqpoint{4.656797in}{2.500184in}}%
\pgfpathcurveto{\pgfqpoint{4.659402in}{2.502788in}}{\pgfqpoint{4.660865in}{2.506321in}}{\pgfqpoint{4.660865in}{2.510005in}}%
\pgfpathcurveto{\pgfqpoint{4.660865in}{2.513688in}}{\pgfqpoint{4.659402in}{2.517221in}}{\pgfqpoint{4.656797in}{2.519826in}}%
\pgfpathcurveto{\pgfqpoint{4.654193in}{2.522430in}}{\pgfqpoint{4.650660in}{2.523894in}}{\pgfqpoint{4.646976in}{2.523894in}}%
\pgfpathcurveto{\pgfqpoint{4.643293in}{2.523894in}}{\pgfqpoint{4.639760in}{2.522430in}}{\pgfqpoint{4.637155in}{2.519826in}}%
\pgfpathcurveto{\pgfqpoint{4.634551in}{2.517221in}}{\pgfqpoint{4.633087in}{2.513688in}}{\pgfqpoint{4.633087in}{2.510005in}}%
\pgfpathcurveto{\pgfqpoint{4.633087in}{2.506321in}}{\pgfqpoint{4.634551in}{2.502788in}}{\pgfqpoint{4.637155in}{2.500184in}}%
\pgfpathcurveto{\pgfqpoint{4.639760in}{2.497579in}}{\pgfqpoint{4.643293in}{2.496116in}}{\pgfqpoint{4.646976in}{2.496116in}}%
\pgfpathlineto{\pgfqpoint{4.646976in}{2.496116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938338in}{2.743734in}}%
\pgfpathcurveto{\pgfqpoint{4.942022in}{2.743734in}}{\pgfqpoint{4.945555in}{2.745198in}}{\pgfqpoint{4.948159in}{2.747802in}}%
\pgfpathcurveto{\pgfqpoint{4.950764in}{2.750407in}}{\pgfqpoint{4.952227in}{2.753940in}}{\pgfqpoint{4.952227in}{2.757623in}}%
\pgfpathcurveto{\pgfqpoint{4.952227in}{2.761307in}}{\pgfqpoint{4.950764in}{2.764840in}}{\pgfqpoint{4.948159in}{2.767444in}}%
\pgfpathcurveto{\pgfqpoint{4.945555in}{2.770049in}}{\pgfqpoint{4.942022in}{2.771512in}}{\pgfqpoint{4.938338in}{2.771512in}}%
\pgfpathcurveto{\pgfqpoint{4.934655in}{2.771512in}}{\pgfqpoint{4.931122in}{2.770049in}}{\pgfqpoint{4.928517in}{2.767444in}}%
\pgfpathcurveto{\pgfqpoint{4.925913in}{2.764840in}}{\pgfqpoint{4.924449in}{2.761307in}}{\pgfqpoint{4.924449in}{2.757623in}}%
\pgfpathcurveto{\pgfqpoint{4.924449in}{2.753940in}}{\pgfqpoint{4.925913in}{2.750407in}}{\pgfqpoint{4.928517in}{2.747802in}}%
\pgfpathcurveto{\pgfqpoint{4.931122in}{2.745198in}}{\pgfqpoint{4.934655in}{2.743734in}}{\pgfqpoint{4.938338in}{2.743734in}}%
\pgfpathlineto{\pgfqpoint{4.938338in}{2.743734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238177in}{1.929147in}}%
\pgfpathcurveto{\pgfqpoint{5.241861in}{1.929147in}}{\pgfqpoint{5.245394in}{1.930610in}}{\pgfqpoint{5.247998in}{1.933215in}}%
\pgfpathcurveto{\pgfqpoint{5.250603in}{1.935819in}}{\pgfqpoint{5.252066in}{1.939352in}}{\pgfqpoint{5.252066in}{1.943036in}}%
\pgfpathcurveto{\pgfqpoint{5.252066in}{1.946719in}}{\pgfqpoint{5.250603in}{1.950252in}}{\pgfqpoint{5.247998in}{1.952857in}}%
\pgfpathcurveto{\pgfqpoint{5.245394in}{1.955461in}}{\pgfqpoint{5.241861in}{1.956925in}}{\pgfqpoint{5.238177in}{1.956925in}}%
\pgfpathcurveto{\pgfqpoint{5.234494in}{1.956925in}}{\pgfqpoint{5.230961in}{1.955461in}}{\pgfqpoint{5.228356in}{1.952857in}}%
\pgfpathcurveto{\pgfqpoint{5.225752in}{1.950252in}}{\pgfqpoint{5.224288in}{1.946719in}}{\pgfqpoint{5.224288in}{1.943036in}}%
\pgfpathcurveto{\pgfqpoint{5.224288in}{1.939352in}}{\pgfqpoint{5.225752in}{1.935819in}}{\pgfqpoint{5.228356in}{1.933215in}}%
\pgfpathcurveto{\pgfqpoint{5.230961in}{1.930610in}}{\pgfqpoint{5.234494in}{1.929147in}}{\pgfqpoint{5.238177in}{1.929147in}}%
\pgfpathlineto{\pgfqpoint{5.238177in}{1.929147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731848in}{1.995382in}}%
\pgfpathcurveto{\pgfqpoint{4.735532in}{1.995382in}}{\pgfqpoint{4.739065in}{1.996845in}}{\pgfqpoint{4.741669in}{1.999449in}}%
\pgfpathcurveto{\pgfqpoint{4.744274in}{2.002054in}}{\pgfqpoint{4.745737in}{2.005587in}}{\pgfqpoint{4.745737in}{2.009270in}}%
\pgfpathcurveto{\pgfqpoint{4.745737in}{2.012954in}}{\pgfqpoint{4.744274in}{2.016487in}}{\pgfqpoint{4.741669in}{2.019091in}}%
\pgfpathcurveto{\pgfqpoint{4.739065in}{2.021696in}}{\pgfqpoint{4.735532in}{2.023159in}}{\pgfqpoint{4.731848in}{2.023159in}}%
\pgfpathcurveto{\pgfqpoint{4.728165in}{2.023159in}}{\pgfqpoint{4.724632in}{2.021696in}}{\pgfqpoint{4.722027in}{2.019091in}}%
\pgfpathcurveto{\pgfqpoint{4.719423in}{2.016487in}}{\pgfqpoint{4.717959in}{2.012954in}}{\pgfqpoint{4.717959in}{2.009270in}}%
\pgfpathcurveto{\pgfqpoint{4.717959in}{2.005587in}}{\pgfqpoint{4.719423in}{2.002054in}}{\pgfqpoint{4.722027in}{1.999449in}}%
\pgfpathcurveto{\pgfqpoint{4.724632in}{1.996845in}}{\pgfqpoint{4.728165in}{1.995382in}}{\pgfqpoint{4.731848in}{1.995382in}}%
\pgfpathlineto{\pgfqpoint{4.731848in}{1.995382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033066in}{2.017995in}}%
\pgfpathcurveto{\pgfqpoint{5.036749in}{2.017995in}}{\pgfqpoint{5.040282in}{2.019459in}}{\pgfqpoint{5.042887in}{2.022063in}}%
\pgfpathcurveto{\pgfqpoint{5.045491in}{2.024668in}}{\pgfqpoint{5.046955in}{2.028201in}}{\pgfqpoint{5.046955in}{2.031884in}}%
\pgfpathcurveto{\pgfqpoint{5.046955in}{2.035568in}}{\pgfqpoint{5.045491in}{2.039101in}}{\pgfqpoint{5.042887in}{2.041705in}}%
\pgfpathcurveto{\pgfqpoint{5.040282in}{2.044310in}}{\pgfqpoint{5.036749in}{2.045773in}}{\pgfqpoint{5.033066in}{2.045773in}}%
\pgfpathcurveto{\pgfqpoint{5.029383in}{2.045773in}}{\pgfqpoint{5.025850in}{2.044310in}}{\pgfqpoint{5.023245in}{2.041705in}}%
\pgfpathcurveto{\pgfqpoint{5.020640in}{2.039101in}}{\pgfqpoint{5.019177in}{2.035568in}}{\pgfqpoint{5.019177in}{2.031884in}}%
\pgfpathcurveto{\pgfqpoint{5.019177in}{2.028201in}}{\pgfqpoint{5.020640in}{2.024668in}}{\pgfqpoint{5.023245in}{2.022063in}}%
\pgfpathcurveto{\pgfqpoint{5.025850in}{2.019459in}}{\pgfqpoint{5.029383in}{2.017995in}}{\pgfqpoint{5.033066in}{2.017995in}}%
\pgfpathlineto{\pgfqpoint{5.033066in}{2.017995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632062in}{2.607623in}}%
\pgfpathcurveto{\pgfqpoint{4.635745in}{2.607623in}}{\pgfqpoint{4.639278in}{2.609086in}}{\pgfqpoint{4.641883in}{2.611691in}}%
\pgfpathcurveto{\pgfqpoint{4.644487in}{2.614295in}}{\pgfqpoint{4.645951in}{2.617828in}}{\pgfqpoint{4.645951in}{2.621512in}}%
\pgfpathcurveto{\pgfqpoint{4.645951in}{2.625195in}}{\pgfqpoint{4.644487in}{2.628728in}}{\pgfqpoint{4.641883in}{2.631333in}}%
\pgfpathcurveto{\pgfqpoint{4.639278in}{2.633937in}}{\pgfqpoint{4.635745in}{2.635401in}}{\pgfqpoint{4.632062in}{2.635401in}}%
\pgfpathcurveto{\pgfqpoint{4.628378in}{2.635401in}}{\pgfqpoint{4.624845in}{2.633937in}}{\pgfqpoint{4.622241in}{2.631333in}}%
\pgfpathcurveto{\pgfqpoint{4.619636in}{2.628728in}}{\pgfqpoint{4.618173in}{2.625195in}}{\pgfqpoint{4.618173in}{2.621512in}}%
\pgfpathcurveto{\pgfqpoint{4.618173in}{2.617828in}}{\pgfqpoint{4.619636in}{2.614295in}}{\pgfqpoint{4.622241in}{2.611691in}}%
\pgfpathcurveto{\pgfqpoint{4.624845in}{2.609086in}}{\pgfqpoint{4.628378in}{2.607623in}}{\pgfqpoint{4.632062in}{2.607623in}}%
\pgfpathlineto{\pgfqpoint{4.632062in}{2.607623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310563in}{1.936745in}}%
\pgfpathcurveto{\pgfqpoint{5.314246in}{1.936745in}}{\pgfqpoint{5.317779in}{1.938208in}}{\pgfqpoint{5.320384in}{1.940813in}}%
\pgfpathcurveto{\pgfqpoint{5.322989in}{1.943418in}}{\pgfqpoint{5.324452in}{1.946951in}}{\pgfqpoint{5.324452in}{1.950634in}}%
\pgfpathcurveto{\pgfqpoint{5.324452in}{1.954317in}}{\pgfqpoint{5.322989in}{1.957850in}}{\pgfqpoint{5.320384in}{1.960455in}}%
\pgfpathcurveto{\pgfqpoint{5.317779in}{1.963059in}}{\pgfqpoint{5.314246in}{1.964523in}}{\pgfqpoint{5.310563in}{1.964523in}}%
\pgfpathcurveto{\pgfqpoint{5.306880in}{1.964523in}}{\pgfqpoint{5.303347in}{1.963059in}}{\pgfqpoint{5.300742in}{1.960455in}}%
\pgfpathcurveto{\pgfqpoint{5.298138in}{1.957850in}}{\pgfqpoint{5.296674in}{1.954317in}}{\pgfqpoint{5.296674in}{1.950634in}}%
\pgfpathcurveto{\pgfqpoint{5.296674in}{1.946951in}}{\pgfqpoint{5.298138in}{1.943418in}}{\pgfqpoint{5.300742in}{1.940813in}}%
\pgfpathcurveto{\pgfqpoint{5.303347in}{1.938208in}}{\pgfqpoint{5.306880in}{1.936745in}}{\pgfqpoint{5.310563in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{5.310563in}{1.936745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778314in}{2.277375in}}%
\pgfpathcurveto{\pgfqpoint{4.781997in}{2.277375in}}{\pgfqpoint{4.785530in}{2.278838in}}{\pgfqpoint{4.788135in}{2.281443in}}%
\pgfpathcurveto{\pgfqpoint{4.790739in}{2.284047in}}{\pgfqpoint{4.792203in}{2.287580in}}{\pgfqpoint{4.792203in}{2.291264in}}%
\pgfpathcurveto{\pgfqpoint{4.792203in}{2.294947in}}{\pgfqpoint{4.790739in}{2.298480in}}{\pgfqpoint{4.788135in}{2.301085in}}%
\pgfpathcurveto{\pgfqpoint{4.785530in}{2.303689in}}{\pgfqpoint{4.781997in}{2.305153in}}{\pgfqpoint{4.778314in}{2.305153in}}%
\pgfpathcurveto{\pgfqpoint{4.774630in}{2.305153in}}{\pgfqpoint{4.771097in}{2.303689in}}{\pgfqpoint{4.768493in}{2.301085in}}%
\pgfpathcurveto{\pgfqpoint{4.765888in}{2.298480in}}{\pgfqpoint{4.764425in}{2.294947in}}{\pgfqpoint{4.764425in}{2.291264in}}%
\pgfpathcurveto{\pgfqpoint{4.764425in}{2.287580in}}{\pgfqpoint{4.765888in}{2.284047in}}{\pgfqpoint{4.768493in}{2.281443in}}%
\pgfpathcurveto{\pgfqpoint{4.771097in}{2.278838in}}{\pgfqpoint{4.774630in}{2.277375in}}{\pgfqpoint{4.778314in}{2.277375in}}%
\pgfpathlineto{\pgfqpoint{4.778314in}{2.277375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623296in}{2.540136in}}%
\pgfpathcurveto{\pgfqpoint{4.626979in}{2.540136in}}{\pgfqpoint{4.630512in}{2.541600in}}{\pgfqpoint{4.633117in}{2.544204in}}%
\pgfpathcurveto{\pgfqpoint{4.635721in}{2.546809in}}{\pgfqpoint{4.637185in}{2.550342in}}{\pgfqpoint{4.637185in}{2.554025in}}%
\pgfpathcurveto{\pgfqpoint{4.637185in}{2.557708in}}{\pgfqpoint{4.635721in}{2.561241in}}{\pgfqpoint{4.633117in}{2.563846in}}%
\pgfpathcurveto{\pgfqpoint{4.630512in}{2.566451in}}{\pgfqpoint{4.626979in}{2.567914in}}{\pgfqpoint{4.623296in}{2.567914in}}%
\pgfpathcurveto{\pgfqpoint{4.619613in}{2.567914in}}{\pgfqpoint{4.616080in}{2.566451in}}{\pgfqpoint{4.613475in}{2.563846in}}%
\pgfpathcurveto{\pgfqpoint{4.610870in}{2.561241in}}{\pgfqpoint{4.609407in}{2.557708in}}{\pgfqpoint{4.609407in}{2.554025in}}%
\pgfpathcurveto{\pgfqpoint{4.609407in}{2.550342in}}{\pgfqpoint{4.610870in}{2.546809in}}{\pgfqpoint{4.613475in}{2.544204in}}%
\pgfpathcurveto{\pgfqpoint{4.616080in}{2.541600in}}{\pgfqpoint{4.619613in}{2.540136in}}{\pgfqpoint{4.623296in}{2.540136in}}%
\pgfpathlineto{\pgfqpoint{4.623296in}{2.540136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645431in}{1.975953in}}%
\pgfpathcurveto{\pgfqpoint{4.649114in}{1.975953in}}{\pgfqpoint{4.652647in}{1.977417in}}{\pgfqpoint{4.655251in}{1.980021in}}%
\pgfpathcurveto{\pgfqpoint{4.657856in}{1.982626in}}{\pgfqpoint{4.659319in}{1.986159in}}{\pgfqpoint{4.659319in}{1.989842in}}%
\pgfpathcurveto{\pgfqpoint{4.659319in}{1.993526in}}{\pgfqpoint{4.657856in}{1.997059in}}{\pgfqpoint{4.655251in}{1.999663in}}%
\pgfpathcurveto{\pgfqpoint{4.652647in}{2.002268in}}{\pgfqpoint{4.649114in}{2.003731in}}{\pgfqpoint{4.645431in}{2.003731in}}%
\pgfpathcurveto{\pgfqpoint{4.641747in}{2.003731in}}{\pgfqpoint{4.638214in}{2.002268in}}{\pgfqpoint{4.635610in}{1.999663in}}%
\pgfpathcurveto{\pgfqpoint{4.633005in}{1.997059in}}{\pgfqpoint{4.631542in}{1.993526in}}{\pgfqpoint{4.631542in}{1.989842in}}%
\pgfpathcurveto{\pgfqpoint{4.631542in}{1.986159in}}{\pgfqpoint{4.633005in}{1.982626in}}{\pgfqpoint{4.635610in}{1.980021in}}%
\pgfpathcurveto{\pgfqpoint{4.638214in}{1.977417in}}{\pgfqpoint{4.641747in}{1.975953in}}{\pgfqpoint{4.645431in}{1.975953in}}%
\pgfpathlineto{\pgfqpoint{4.645431in}{1.975953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327643in}{2.574720in}}%
\pgfpathcurveto{\pgfqpoint{5.331327in}{2.574720in}}{\pgfqpoint{5.334860in}{2.576183in}}{\pgfqpoint{5.337464in}{2.578788in}}%
\pgfpathcurveto{\pgfqpoint{5.340069in}{2.581392in}}{\pgfqpoint{5.341532in}{2.584925in}}{\pgfqpoint{5.341532in}{2.588609in}}%
\pgfpathcurveto{\pgfqpoint{5.341532in}{2.592292in}}{\pgfqpoint{5.340069in}{2.595825in}}{\pgfqpoint{5.337464in}{2.598430in}}%
\pgfpathcurveto{\pgfqpoint{5.334860in}{2.601034in}}{\pgfqpoint{5.331327in}{2.602498in}}{\pgfqpoint{5.327643in}{2.602498in}}%
\pgfpathcurveto{\pgfqpoint{5.323960in}{2.602498in}}{\pgfqpoint{5.320427in}{2.601034in}}{\pgfqpoint{5.317822in}{2.598430in}}%
\pgfpathcurveto{\pgfqpoint{5.315218in}{2.595825in}}{\pgfqpoint{5.313754in}{2.592292in}}{\pgfqpoint{5.313754in}{2.588609in}}%
\pgfpathcurveto{\pgfqpoint{5.313754in}{2.584925in}}{\pgfqpoint{5.315218in}{2.581392in}}{\pgfqpoint{5.317822in}{2.578788in}}%
\pgfpathcurveto{\pgfqpoint{5.320427in}{2.576183in}}{\pgfqpoint{5.323960in}{2.574720in}}{\pgfqpoint{5.327643in}{2.574720in}}%
\pgfpathlineto{\pgfqpoint{5.327643in}{2.574720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664757in}{2.159598in}}%
\pgfpathcurveto{\pgfqpoint{4.668440in}{2.159598in}}{\pgfqpoint{4.671973in}{2.161061in}}{\pgfqpoint{4.674578in}{2.163666in}}%
\pgfpathcurveto{\pgfqpoint{4.677182in}{2.166270in}}{\pgfqpoint{4.678646in}{2.169803in}}{\pgfqpoint{4.678646in}{2.173487in}}%
\pgfpathcurveto{\pgfqpoint{4.678646in}{2.177170in}}{\pgfqpoint{4.677182in}{2.180703in}}{\pgfqpoint{4.674578in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{4.671973in}{2.185912in}}{\pgfqpoint{4.668440in}{2.187375in}}{\pgfqpoint{4.664757in}{2.187375in}}%
\pgfpathcurveto{\pgfqpoint{4.661073in}{2.187375in}}{\pgfqpoint{4.657540in}{2.185912in}}{\pgfqpoint{4.654936in}{2.183307in}}%
\pgfpathcurveto{\pgfqpoint{4.652331in}{2.180703in}}{\pgfqpoint{4.650868in}{2.177170in}}{\pgfqpoint{4.650868in}{2.173487in}}%
\pgfpathcurveto{\pgfqpoint{4.650868in}{2.169803in}}{\pgfqpoint{4.652331in}{2.166270in}}{\pgfqpoint{4.654936in}{2.163666in}}%
\pgfpathcurveto{\pgfqpoint{4.657540in}{2.161061in}}{\pgfqpoint{4.661073in}{2.159598in}}{\pgfqpoint{4.664757in}{2.159598in}}%
\pgfpathlineto{\pgfqpoint{4.664757in}{2.159598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242620in}{2.670601in}}%
\pgfpathcurveto{\pgfqpoint{5.246303in}{2.670601in}}{\pgfqpoint{5.249836in}{2.672064in}}{\pgfqpoint{5.252441in}{2.674669in}}%
\pgfpathcurveto{\pgfqpoint{5.255045in}{2.677273in}}{\pgfqpoint{5.256509in}{2.680806in}}{\pgfqpoint{5.256509in}{2.684489in}}%
\pgfpathcurveto{\pgfqpoint{5.256509in}{2.688173in}}{\pgfqpoint{5.255045in}{2.691706in}}{\pgfqpoint{5.252441in}{2.694310in}}%
\pgfpathcurveto{\pgfqpoint{5.249836in}{2.696915in}}{\pgfqpoint{5.246303in}{2.698378in}}{\pgfqpoint{5.242620in}{2.698378in}}%
\pgfpathcurveto{\pgfqpoint{5.238937in}{2.698378in}}{\pgfqpoint{5.235404in}{2.696915in}}{\pgfqpoint{5.232799in}{2.694310in}}%
\pgfpathcurveto{\pgfqpoint{5.230194in}{2.691706in}}{\pgfqpoint{5.228731in}{2.688173in}}{\pgfqpoint{5.228731in}{2.684489in}}%
\pgfpathcurveto{\pgfqpoint{5.228731in}{2.680806in}}{\pgfqpoint{5.230194in}{2.677273in}}{\pgfqpoint{5.232799in}{2.674669in}}%
\pgfpathcurveto{\pgfqpoint{5.235404in}{2.672064in}}{\pgfqpoint{5.238937in}{2.670601in}}{\pgfqpoint{5.242620in}{2.670601in}}%
\pgfpathlineto{\pgfqpoint{5.242620in}{2.670601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776765in}{2.297936in}}%
\pgfpathcurveto{\pgfqpoint{4.780448in}{2.297936in}}{\pgfqpoint{4.783981in}{2.299400in}}{\pgfqpoint{4.786586in}{2.302004in}}%
\pgfpathcurveto{\pgfqpoint{4.789190in}{2.304609in}}{\pgfqpoint{4.790654in}{2.308142in}}{\pgfqpoint{4.790654in}{2.311825in}}%
\pgfpathcurveto{\pgfqpoint{4.790654in}{2.315509in}}{\pgfqpoint{4.789190in}{2.319042in}}{\pgfqpoint{4.786586in}{2.321646in}}%
\pgfpathcurveto{\pgfqpoint{4.783981in}{2.324251in}}{\pgfqpoint{4.780448in}{2.325714in}}{\pgfqpoint{4.776765in}{2.325714in}}%
\pgfpathcurveto{\pgfqpoint{4.773081in}{2.325714in}}{\pgfqpoint{4.769548in}{2.324251in}}{\pgfqpoint{4.766944in}{2.321646in}}%
\pgfpathcurveto{\pgfqpoint{4.764339in}{2.319042in}}{\pgfqpoint{4.762876in}{2.315509in}}{\pgfqpoint{4.762876in}{2.311825in}}%
\pgfpathcurveto{\pgfqpoint{4.762876in}{2.308142in}}{\pgfqpoint{4.764339in}{2.304609in}}{\pgfqpoint{4.766944in}{2.302004in}}%
\pgfpathcurveto{\pgfqpoint{4.769548in}{2.299400in}}{\pgfqpoint{4.773081in}{2.297936in}}{\pgfqpoint{4.776765in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{4.776765in}{2.297936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664461in}{1.991705in}}%
\pgfpathcurveto{\pgfqpoint{4.668144in}{1.991705in}}{\pgfqpoint{4.671677in}{1.993168in}}{\pgfqpoint{4.674282in}{1.995773in}}%
\pgfpathcurveto{\pgfqpoint{4.676886in}{1.998378in}}{\pgfqpoint{4.678350in}{2.001911in}}{\pgfqpoint{4.678350in}{2.005594in}}%
\pgfpathcurveto{\pgfqpoint{4.678350in}{2.009277in}}{\pgfqpoint{4.676886in}{2.012810in}}{\pgfqpoint{4.674282in}{2.015415in}}%
\pgfpathcurveto{\pgfqpoint{4.671677in}{2.018019in}}{\pgfqpoint{4.668144in}{2.019483in}}{\pgfqpoint{4.664461in}{2.019483in}}%
\pgfpathcurveto{\pgfqpoint{4.660778in}{2.019483in}}{\pgfqpoint{4.657245in}{2.018019in}}{\pgfqpoint{4.654640in}{2.015415in}}%
\pgfpathcurveto{\pgfqpoint{4.652035in}{2.012810in}}{\pgfqpoint{4.650572in}{2.009277in}}{\pgfqpoint{4.650572in}{2.005594in}}%
\pgfpathcurveto{\pgfqpoint{4.650572in}{2.001911in}}{\pgfqpoint{4.652035in}{1.998378in}}{\pgfqpoint{4.654640in}{1.995773in}}%
\pgfpathcurveto{\pgfqpoint{4.657245in}{1.993168in}}{\pgfqpoint{4.660778in}{1.991705in}}{\pgfqpoint{4.664461in}{1.991705in}}%
\pgfpathlineto{\pgfqpoint{4.664461in}{1.991705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697033in}{1.916104in}}%
\pgfpathcurveto{\pgfqpoint{4.700716in}{1.916104in}}{\pgfqpoint{4.704249in}{1.917567in}}{\pgfqpoint{4.706854in}{1.920171in}}%
\pgfpathcurveto{\pgfqpoint{4.709458in}{1.922776in}}{\pgfqpoint{4.710922in}{1.926309in}}{\pgfqpoint{4.710922in}{1.929992in}}%
\pgfpathcurveto{\pgfqpoint{4.710922in}{1.933676in}}{\pgfqpoint{4.709458in}{1.937209in}}{\pgfqpoint{4.706854in}{1.939813in}}%
\pgfpathcurveto{\pgfqpoint{4.704249in}{1.942418in}}{\pgfqpoint{4.700716in}{1.943881in}}{\pgfqpoint{4.697033in}{1.943881in}}%
\pgfpathcurveto{\pgfqpoint{4.693349in}{1.943881in}}{\pgfqpoint{4.689816in}{1.942418in}}{\pgfqpoint{4.687212in}{1.939813in}}%
\pgfpathcurveto{\pgfqpoint{4.684607in}{1.937209in}}{\pgfqpoint{4.683144in}{1.933676in}}{\pgfqpoint{4.683144in}{1.929992in}}%
\pgfpathcurveto{\pgfqpoint{4.683144in}{1.926309in}}{\pgfqpoint{4.684607in}{1.922776in}}{\pgfqpoint{4.687212in}{1.920171in}}%
\pgfpathcurveto{\pgfqpoint{4.689816in}{1.917567in}}{\pgfqpoint{4.693349in}{1.916104in}}{\pgfqpoint{4.697033in}{1.916104in}}%
\pgfpathlineto{\pgfqpoint{4.697033in}{1.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137981in}{1.882326in}}%
\pgfpathcurveto{\pgfqpoint{5.141665in}{1.882326in}}{\pgfqpoint{5.145198in}{1.883789in}}{\pgfqpoint{5.147802in}{1.886394in}}%
\pgfpathcurveto{\pgfqpoint{5.150407in}{1.888998in}}{\pgfqpoint{5.151870in}{1.892531in}}{\pgfqpoint{5.151870in}{1.896215in}}%
\pgfpathcurveto{\pgfqpoint{5.151870in}{1.899898in}}{\pgfqpoint{5.150407in}{1.903431in}}{\pgfqpoint{5.147802in}{1.906036in}}%
\pgfpathcurveto{\pgfqpoint{5.145198in}{1.908640in}}{\pgfqpoint{5.141665in}{1.910104in}}{\pgfqpoint{5.137981in}{1.910104in}}%
\pgfpathcurveto{\pgfqpoint{5.134298in}{1.910104in}}{\pgfqpoint{5.130765in}{1.908640in}}{\pgfqpoint{5.128160in}{1.906036in}}%
\pgfpathcurveto{\pgfqpoint{5.125556in}{1.903431in}}{\pgfqpoint{5.124092in}{1.899898in}}{\pgfqpoint{5.124092in}{1.896215in}}%
\pgfpathcurveto{\pgfqpoint{5.124092in}{1.892531in}}{\pgfqpoint{5.125556in}{1.888998in}}{\pgfqpoint{5.128160in}{1.886394in}}%
\pgfpathcurveto{\pgfqpoint{5.130765in}{1.883789in}}{\pgfqpoint{5.134298in}{1.882326in}}{\pgfqpoint{5.137981in}{1.882326in}}%
\pgfpathlineto{\pgfqpoint{5.137981in}{1.882326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715906in}{2.010825in}}%
\pgfpathcurveto{\pgfqpoint{4.719589in}{2.010825in}}{\pgfqpoint{4.723122in}{2.012288in}}{\pgfqpoint{4.725727in}{2.014893in}}%
\pgfpathcurveto{\pgfqpoint{4.728331in}{2.017497in}}{\pgfqpoint{4.729795in}{2.021030in}}{\pgfqpoint{4.729795in}{2.024714in}}%
\pgfpathcurveto{\pgfqpoint{4.729795in}{2.028397in}}{\pgfqpoint{4.728331in}{2.031930in}}{\pgfqpoint{4.725727in}{2.034534in}}%
\pgfpathcurveto{\pgfqpoint{4.723122in}{2.037139in}}{\pgfqpoint{4.719589in}{2.038602in}}{\pgfqpoint{4.715906in}{2.038602in}}%
\pgfpathcurveto{\pgfqpoint{4.712223in}{2.038602in}}{\pgfqpoint{4.708690in}{2.037139in}}{\pgfqpoint{4.706085in}{2.034534in}}%
\pgfpathcurveto{\pgfqpoint{4.703480in}{2.031930in}}{\pgfqpoint{4.702017in}{2.028397in}}{\pgfqpoint{4.702017in}{2.024714in}}%
\pgfpathcurveto{\pgfqpoint{4.702017in}{2.021030in}}{\pgfqpoint{4.703480in}{2.017497in}}{\pgfqpoint{4.706085in}{2.014893in}}%
\pgfpathcurveto{\pgfqpoint{4.708690in}{2.012288in}}{\pgfqpoint{4.712223in}{2.010825in}}{\pgfqpoint{4.715906in}{2.010825in}}%
\pgfpathlineto{\pgfqpoint{4.715906in}{2.010825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854112in}{1.998779in}}%
\pgfpathcurveto{\pgfqpoint{4.857795in}{1.998779in}}{\pgfqpoint{4.861328in}{2.000242in}}{\pgfqpoint{4.863933in}{2.002847in}}%
\pgfpathcurveto{\pgfqpoint{4.866537in}{2.005451in}}{\pgfqpoint{4.868001in}{2.008985in}}{\pgfqpoint{4.868001in}{2.012668in}}%
\pgfpathcurveto{\pgfqpoint{4.868001in}{2.016351in}}{\pgfqpoint{4.866537in}{2.019884in}}{\pgfqpoint{4.863933in}{2.022489in}}%
\pgfpathcurveto{\pgfqpoint{4.861328in}{2.025093in}}{\pgfqpoint{4.857795in}{2.026557in}}{\pgfqpoint{4.854112in}{2.026557in}}%
\pgfpathcurveto{\pgfqpoint{4.850429in}{2.026557in}}{\pgfqpoint{4.846896in}{2.025093in}}{\pgfqpoint{4.844291in}{2.022489in}}%
\pgfpathcurveto{\pgfqpoint{4.841686in}{2.019884in}}{\pgfqpoint{4.840223in}{2.016351in}}{\pgfqpoint{4.840223in}{2.012668in}}%
\pgfpathcurveto{\pgfqpoint{4.840223in}{2.008985in}}{\pgfqpoint{4.841686in}{2.005451in}}{\pgfqpoint{4.844291in}{2.002847in}}%
\pgfpathcurveto{\pgfqpoint{4.846896in}{2.000242in}}{\pgfqpoint{4.850429in}{1.998779in}}{\pgfqpoint{4.854112in}{1.998779in}}%
\pgfpathlineto{\pgfqpoint{4.854112in}{1.998779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341664in}{2.004588in}}%
\pgfpathcurveto{\pgfqpoint{5.345348in}{2.004588in}}{\pgfqpoint{5.348881in}{2.006051in}}{\pgfqpoint{5.351485in}{2.008656in}}%
\pgfpathcurveto{\pgfqpoint{5.354090in}{2.011260in}}{\pgfqpoint{5.355553in}{2.014793in}}{\pgfqpoint{5.355553in}{2.018477in}}%
\pgfpathcurveto{\pgfqpoint{5.355553in}{2.022160in}}{\pgfqpoint{5.354090in}{2.025693in}}{\pgfqpoint{5.351485in}{2.028298in}}%
\pgfpathcurveto{\pgfqpoint{5.348881in}{2.030902in}}{\pgfqpoint{5.345348in}{2.032366in}}{\pgfqpoint{5.341664in}{2.032366in}}%
\pgfpathcurveto{\pgfqpoint{5.337981in}{2.032366in}}{\pgfqpoint{5.334448in}{2.030902in}}{\pgfqpoint{5.331843in}{2.028298in}}%
\pgfpathcurveto{\pgfqpoint{5.329239in}{2.025693in}}{\pgfqpoint{5.327775in}{2.022160in}}{\pgfqpoint{5.327775in}{2.018477in}}%
\pgfpathcurveto{\pgfqpoint{5.327775in}{2.014793in}}{\pgfqpoint{5.329239in}{2.011260in}}{\pgfqpoint{5.331843in}{2.008656in}}%
\pgfpathcurveto{\pgfqpoint{5.334448in}{2.006051in}}{\pgfqpoint{5.337981in}{2.004588in}}{\pgfqpoint{5.341664in}{2.004588in}}%
\pgfpathlineto{\pgfqpoint{5.341664in}{2.004588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352803in}{2.380197in}}%
\pgfpathcurveto{\pgfqpoint{5.356487in}{2.380197in}}{\pgfqpoint{5.360020in}{2.381661in}}{\pgfqpoint{5.362624in}{2.384265in}}%
\pgfpathcurveto{\pgfqpoint{5.365229in}{2.386870in}}{\pgfqpoint{5.366692in}{2.390403in}}{\pgfqpoint{5.366692in}{2.394086in}}%
\pgfpathcurveto{\pgfqpoint{5.366692in}{2.397770in}}{\pgfqpoint{5.365229in}{2.401303in}}{\pgfqpoint{5.362624in}{2.403907in}}%
\pgfpathcurveto{\pgfqpoint{5.360020in}{2.406512in}}{\pgfqpoint{5.356487in}{2.407975in}}{\pgfqpoint{5.352803in}{2.407975in}}%
\pgfpathcurveto{\pgfqpoint{5.349120in}{2.407975in}}{\pgfqpoint{5.345587in}{2.406512in}}{\pgfqpoint{5.342982in}{2.403907in}}%
\pgfpathcurveto{\pgfqpoint{5.340378in}{2.401303in}}{\pgfqpoint{5.338915in}{2.397770in}}{\pgfqpoint{5.338915in}{2.394086in}}%
\pgfpathcurveto{\pgfqpoint{5.338915in}{2.390403in}}{\pgfqpoint{5.340378in}{2.386870in}}{\pgfqpoint{5.342982in}{2.384265in}}%
\pgfpathcurveto{\pgfqpoint{5.345587in}{2.381661in}}{\pgfqpoint{5.349120in}{2.380197in}}{\pgfqpoint{5.352803in}{2.380197in}}%
\pgfpathlineto{\pgfqpoint{5.352803in}{2.380197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176461in}{1.921802in}}%
\pgfpathcurveto{\pgfqpoint{5.180144in}{1.921802in}}{\pgfqpoint{5.183677in}{1.923265in}}{\pgfqpoint{5.186282in}{1.925870in}}%
\pgfpathcurveto{\pgfqpoint{5.188886in}{1.928474in}}{\pgfqpoint{5.190349in}{1.932007in}}{\pgfqpoint{5.190349in}{1.935691in}}%
\pgfpathcurveto{\pgfqpoint{5.190349in}{1.939374in}}{\pgfqpoint{5.188886in}{1.942907in}}{\pgfqpoint{5.186282in}{1.945512in}}%
\pgfpathcurveto{\pgfqpoint{5.183677in}{1.948116in}}{\pgfqpoint{5.180144in}{1.949580in}}{\pgfqpoint{5.176461in}{1.949580in}}%
\pgfpathcurveto{\pgfqpoint{5.172777in}{1.949580in}}{\pgfqpoint{5.169244in}{1.948116in}}{\pgfqpoint{5.166640in}{1.945512in}}%
\pgfpathcurveto{\pgfqpoint{5.164035in}{1.942907in}}{\pgfqpoint{5.162572in}{1.939374in}}{\pgfqpoint{5.162572in}{1.935691in}}%
\pgfpathcurveto{\pgfqpoint{5.162572in}{1.932007in}}{\pgfqpoint{5.164035in}{1.928474in}}{\pgfqpoint{5.166640in}{1.925870in}}%
\pgfpathcurveto{\pgfqpoint{5.169244in}{1.923265in}}{\pgfqpoint{5.172777in}{1.921802in}}{\pgfqpoint{5.176461in}{1.921802in}}%
\pgfpathlineto{\pgfqpoint{5.176461in}{1.921802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779198in}{2.292695in}}%
\pgfpathcurveto{\pgfqpoint{4.782882in}{2.292695in}}{\pgfqpoint{4.786415in}{2.294158in}}{\pgfqpoint{4.789019in}{2.296763in}}%
\pgfpathcurveto{\pgfqpoint{4.791624in}{2.299367in}}{\pgfqpoint{4.793087in}{2.302900in}}{\pgfqpoint{4.793087in}{2.306584in}}%
\pgfpathcurveto{\pgfqpoint{4.793087in}{2.310267in}}{\pgfqpoint{4.791624in}{2.313800in}}{\pgfqpoint{4.789019in}{2.316404in}}%
\pgfpathcurveto{\pgfqpoint{4.786415in}{2.319009in}}{\pgfqpoint{4.782882in}{2.320472in}}{\pgfqpoint{4.779198in}{2.320472in}}%
\pgfpathcurveto{\pgfqpoint{4.775515in}{2.320472in}}{\pgfqpoint{4.771982in}{2.319009in}}{\pgfqpoint{4.769378in}{2.316404in}}%
\pgfpathcurveto{\pgfqpoint{4.766773in}{2.313800in}}{\pgfqpoint{4.765310in}{2.310267in}}{\pgfqpoint{4.765310in}{2.306584in}}%
\pgfpathcurveto{\pgfqpoint{4.765310in}{2.302900in}}{\pgfqpoint{4.766773in}{2.299367in}}{\pgfqpoint{4.769378in}{2.296763in}}%
\pgfpathcurveto{\pgfqpoint{4.771982in}{2.294158in}}{\pgfqpoint{4.775515in}{2.292695in}}{\pgfqpoint{4.779198in}{2.292695in}}%
\pgfpathlineto{\pgfqpoint{4.779198in}{2.292695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193746in}{1.868732in}}%
\pgfpathcurveto{\pgfqpoint{5.197430in}{1.868732in}}{\pgfqpoint{5.200963in}{1.870195in}}{\pgfqpoint{5.203567in}{1.872800in}}%
\pgfpathcurveto{\pgfqpoint{5.206172in}{1.875404in}}{\pgfqpoint{5.207635in}{1.878937in}}{\pgfqpoint{5.207635in}{1.882620in}}%
\pgfpathcurveto{\pgfqpoint{5.207635in}{1.886304in}}{\pgfqpoint{5.206172in}{1.889837in}}{\pgfqpoint{5.203567in}{1.892441in}}%
\pgfpathcurveto{\pgfqpoint{5.200963in}{1.895046in}}{\pgfqpoint{5.197430in}{1.896509in}}{\pgfqpoint{5.193746in}{1.896509in}}%
\pgfpathcurveto{\pgfqpoint{5.190063in}{1.896509in}}{\pgfqpoint{5.186530in}{1.895046in}}{\pgfqpoint{5.183926in}{1.892441in}}%
\pgfpathcurveto{\pgfqpoint{5.181321in}{1.889837in}}{\pgfqpoint{5.179858in}{1.886304in}}{\pgfqpoint{5.179858in}{1.882620in}}%
\pgfpathcurveto{\pgfqpoint{5.179858in}{1.878937in}}{\pgfqpoint{5.181321in}{1.875404in}}{\pgfqpoint{5.183926in}{1.872800in}}%
\pgfpathcurveto{\pgfqpoint{5.186530in}{1.870195in}}{\pgfqpoint{5.190063in}{1.868732in}}{\pgfqpoint{5.193746in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{5.193746in}{1.868732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171514in}{1.884062in}}%
\pgfpathcurveto{\pgfqpoint{5.175197in}{1.884062in}}{\pgfqpoint{5.178730in}{1.885526in}}{\pgfqpoint{5.181334in}{1.888130in}}%
\pgfpathcurveto{\pgfqpoint{5.183939in}{1.890735in}}{\pgfqpoint{5.185402in}{1.894268in}}{\pgfqpoint{5.185402in}{1.897951in}}%
\pgfpathcurveto{\pgfqpoint{5.185402in}{1.901634in}}{\pgfqpoint{5.183939in}{1.905167in}}{\pgfqpoint{5.181334in}{1.907772in}}%
\pgfpathcurveto{\pgfqpoint{5.178730in}{1.910377in}}{\pgfqpoint{5.175197in}{1.911840in}}{\pgfqpoint{5.171514in}{1.911840in}}%
\pgfpathcurveto{\pgfqpoint{5.167830in}{1.911840in}}{\pgfqpoint{5.164297in}{1.910377in}}{\pgfqpoint{5.161693in}{1.907772in}}%
\pgfpathcurveto{\pgfqpoint{5.159088in}{1.905167in}}{\pgfqpoint{5.157625in}{1.901634in}}{\pgfqpoint{5.157625in}{1.897951in}}%
\pgfpathcurveto{\pgfqpoint{5.157625in}{1.894268in}}{\pgfqpoint{5.159088in}{1.890735in}}{\pgfqpoint{5.161693in}{1.888130in}}%
\pgfpathcurveto{\pgfqpoint{5.164297in}{1.885526in}}{\pgfqpoint{5.167830in}{1.884062in}}{\pgfqpoint{5.171514in}{1.884062in}}%
\pgfpathlineto{\pgfqpoint{5.171514in}{1.884062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106601in}{2.714960in}}%
\pgfpathcurveto{\pgfqpoint{5.110285in}{2.714960in}}{\pgfqpoint{5.113818in}{2.716424in}}{\pgfqpoint{5.116422in}{2.719028in}}%
\pgfpathcurveto{\pgfqpoint{5.119027in}{2.721633in}}{\pgfqpoint{5.120490in}{2.725166in}}{\pgfqpoint{5.120490in}{2.728849in}}%
\pgfpathcurveto{\pgfqpoint{5.120490in}{2.732533in}}{\pgfqpoint{5.119027in}{2.736066in}}{\pgfqpoint{5.116422in}{2.738670in}}%
\pgfpathcurveto{\pgfqpoint{5.113818in}{2.741275in}}{\pgfqpoint{5.110285in}{2.742738in}}{\pgfqpoint{5.106601in}{2.742738in}}%
\pgfpathcurveto{\pgfqpoint{5.102918in}{2.742738in}}{\pgfqpoint{5.099385in}{2.741275in}}{\pgfqpoint{5.096781in}{2.738670in}}%
\pgfpathcurveto{\pgfqpoint{5.094176in}{2.736066in}}{\pgfqpoint{5.092713in}{2.732533in}}{\pgfqpoint{5.092713in}{2.728849in}}%
\pgfpathcurveto{\pgfqpoint{5.092713in}{2.725166in}}{\pgfqpoint{5.094176in}{2.721633in}}{\pgfqpoint{5.096781in}{2.719028in}}%
\pgfpathcurveto{\pgfqpoint{5.099385in}{2.716424in}}{\pgfqpoint{5.102918in}{2.714960in}}{\pgfqpoint{5.106601in}{2.714960in}}%
\pgfpathlineto{\pgfqpoint{5.106601in}{2.714960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143380in}{2.479775in}}%
\pgfpathcurveto{\pgfqpoint{5.147063in}{2.479775in}}{\pgfqpoint{5.150596in}{2.481239in}}{\pgfqpoint{5.153201in}{2.483843in}}%
\pgfpathcurveto{\pgfqpoint{5.155805in}{2.486448in}}{\pgfqpoint{5.157269in}{2.489981in}}{\pgfqpoint{5.157269in}{2.493664in}}%
\pgfpathcurveto{\pgfqpoint{5.157269in}{2.497348in}}{\pgfqpoint{5.155805in}{2.500881in}}{\pgfqpoint{5.153201in}{2.503485in}}%
\pgfpathcurveto{\pgfqpoint{5.150596in}{2.506090in}}{\pgfqpoint{5.147063in}{2.507553in}}{\pgfqpoint{5.143380in}{2.507553in}}%
\pgfpathcurveto{\pgfqpoint{5.139697in}{2.507553in}}{\pgfqpoint{5.136164in}{2.506090in}}{\pgfqpoint{5.133559in}{2.503485in}}%
\pgfpathcurveto{\pgfqpoint{5.130954in}{2.500881in}}{\pgfqpoint{5.129491in}{2.497348in}}{\pgfqpoint{5.129491in}{2.493664in}}%
\pgfpathcurveto{\pgfqpoint{5.129491in}{2.489981in}}{\pgfqpoint{5.130954in}{2.486448in}}{\pgfqpoint{5.133559in}{2.483843in}}%
\pgfpathcurveto{\pgfqpoint{5.136164in}{2.481239in}}{\pgfqpoint{5.139697in}{2.479775in}}{\pgfqpoint{5.143380in}{2.479775in}}%
\pgfpathlineto{\pgfqpoint{5.143380in}{2.479775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336636in}{2.196086in}}%
\pgfpathcurveto{\pgfqpoint{5.340319in}{2.196086in}}{\pgfqpoint{5.343852in}{2.197550in}}{\pgfqpoint{5.346457in}{2.200154in}}%
\pgfpathcurveto{\pgfqpoint{5.349062in}{2.202759in}}{\pgfqpoint{5.350525in}{2.206292in}}{\pgfqpoint{5.350525in}{2.209975in}}%
\pgfpathcurveto{\pgfqpoint{5.350525in}{2.213659in}}{\pgfqpoint{5.349062in}{2.217192in}}{\pgfqpoint{5.346457in}{2.219796in}}%
\pgfpathcurveto{\pgfqpoint{5.343852in}{2.222401in}}{\pgfqpoint{5.340319in}{2.223864in}}{\pgfqpoint{5.336636in}{2.223864in}}%
\pgfpathcurveto{\pgfqpoint{5.332953in}{2.223864in}}{\pgfqpoint{5.329420in}{2.222401in}}{\pgfqpoint{5.326815in}{2.219796in}}%
\pgfpathcurveto{\pgfqpoint{5.324211in}{2.217192in}}{\pgfqpoint{5.322747in}{2.213659in}}{\pgfqpoint{5.322747in}{2.209975in}}%
\pgfpathcurveto{\pgfqpoint{5.322747in}{2.206292in}}{\pgfqpoint{5.324211in}{2.202759in}}{\pgfqpoint{5.326815in}{2.200154in}}%
\pgfpathcurveto{\pgfqpoint{5.329420in}{2.197550in}}{\pgfqpoint{5.332953in}{2.196086in}}{\pgfqpoint{5.336636in}{2.196086in}}%
\pgfpathlineto{\pgfqpoint{5.336636in}{2.196086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333897in}{2.190274in}}%
\pgfpathcurveto{\pgfqpoint{5.337581in}{2.190274in}}{\pgfqpoint{5.341114in}{2.191737in}}{\pgfqpoint{5.343718in}{2.194342in}}%
\pgfpathcurveto{\pgfqpoint{5.346323in}{2.196946in}}{\pgfqpoint{5.347786in}{2.200479in}}{\pgfqpoint{5.347786in}{2.204163in}}%
\pgfpathcurveto{\pgfqpoint{5.347786in}{2.207846in}}{\pgfqpoint{5.346323in}{2.211379in}}{\pgfqpoint{5.343718in}{2.213984in}}%
\pgfpathcurveto{\pgfqpoint{5.341114in}{2.216588in}}{\pgfqpoint{5.337581in}{2.218052in}}{\pgfqpoint{5.333897in}{2.218052in}}%
\pgfpathcurveto{\pgfqpoint{5.330214in}{2.218052in}}{\pgfqpoint{5.326681in}{2.216588in}}{\pgfqpoint{5.324077in}{2.213984in}}%
\pgfpathcurveto{\pgfqpoint{5.321472in}{2.211379in}}{\pgfqpoint{5.320009in}{2.207846in}}{\pgfqpoint{5.320009in}{2.204163in}}%
\pgfpathcurveto{\pgfqpoint{5.320009in}{2.200479in}}{\pgfqpoint{5.321472in}{2.196946in}}{\pgfqpoint{5.324077in}{2.194342in}}%
\pgfpathcurveto{\pgfqpoint{5.326681in}{2.191737in}}{\pgfqpoint{5.330214in}{2.190274in}}{\pgfqpoint{5.333897in}{2.190274in}}%
\pgfpathlineto{\pgfqpoint{5.333897in}{2.190274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923887in}{2.172683in}}%
\pgfpathcurveto{\pgfqpoint{4.927571in}{2.172683in}}{\pgfqpoint{4.931104in}{2.174147in}}{\pgfqpoint{4.933708in}{2.176751in}}%
\pgfpathcurveto{\pgfqpoint{4.936313in}{2.179356in}}{\pgfqpoint{4.937776in}{2.182889in}}{\pgfqpoint{4.937776in}{2.186572in}}%
\pgfpathcurveto{\pgfqpoint{4.937776in}{2.190256in}}{\pgfqpoint{4.936313in}{2.193789in}}{\pgfqpoint{4.933708in}{2.196393in}}%
\pgfpathcurveto{\pgfqpoint{4.931104in}{2.198998in}}{\pgfqpoint{4.927571in}{2.200461in}}{\pgfqpoint{4.923887in}{2.200461in}}%
\pgfpathcurveto{\pgfqpoint{4.920204in}{2.200461in}}{\pgfqpoint{4.916671in}{2.198998in}}{\pgfqpoint{4.914066in}{2.196393in}}%
\pgfpathcurveto{\pgfqpoint{4.911462in}{2.193789in}}{\pgfqpoint{4.909998in}{2.190256in}}{\pgfqpoint{4.909998in}{2.186572in}}%
\pgfpathcurveto{\pgfqpoint{4.909998in}{2.182889in}}{\pgfqpoint{4.911462in}{2.179356in}}{\pgfqpoint{4.914066in}{2.176751in}}%
\pgfpathcurveto{\pgfqpoint{4.916671in}{2.174147in}}{\pgfqpoint{4.920204in}{2.172683in}}{\pgfqpoint{4.923887in}{2.172683in}}%
\pgfpathlineto{\pgfqpoint{4.923887in}{2.172683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205686in}{2.575552in}}%
\pgfpathcurveto{\pgfqpoint{5.209369in}{2.575552in}}{\pgfqpoint{5.212902in}{2.577015in}}{\pgfqpoint{5.215507in}{2.579620in}}%
\pgfpathcurveto{\pgfqpoint{5.218111in}{2.582225in}}{\pgfqpoint{5.219575in}{2.585758in}}{\pgfqpoint{5.219575in}{2.589441in}}%
\pgfpathcurveto{\pgfqpoint{5.219575in}{2.593124in}}{\pgfqpoint{5.218111in}{2.596657in}}{\pgfqpoint{5.215507in}{2.599262in}}%
\pgfpathcurveto{\pgfqpoint{5.212902in}{2.601866in}}{\pgfqpoint{5.209369in}{2.603330in}}{\pgfqpoint{5.205686in}{2.603330in}}%
\pgfpathcurveto{\pgfqpoint{5.202002in}{2.603330in}}{\pgfqpoint{5.198469in}{2.601866in}}{\pgfqpoint{5.195865in}{2.599262in}}%
\pgfpathcurveto{\pgfqpoint{5.193260in}{2.596657in}}{\pgfqpoint{5.191797in}{2.593124in}}{\pgfqpoint{5.191797in}{2.589441in}}%
\pgfpathcurveto{\pgfqpoint{5.191797in}{2.585758in}}{\pgfqpoint{5.193260in}{2.582225in}}{\pgfqpoint{5.195865in}{2.579620in}}%
\pgfpathcurveto{\pgfqpoint{5.198469in}{2.577015in}}{\pgfqpoint{5.202002in}{2.575552in}}{\pgfqpoint{5.205686in}{2.575552in}}%
\pgfpathlineto{\pgfqpoint{5.205686in}{2.575552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697213in}{1.938627in}}%
\pgfpathcurveto{\pgfqpoint{4.700896in}{1.938627in}}{\pgfqpoint{4.704429in}{1.940090in}}{\pgfqpoint{4.707034in}{1.942695in}}%
\pgfpathcurveto{\pgfqpoint{4.709638in}{1.945300in}}{\pgfqpoint{4.711102in}{1.948833in}}{\pgfqpoint{4.711102in}{1.952516in}}%
\pgfpathcurveto{\pgfqpoint{4.711102in}{1.956199in}}{\pgfqpoint{4.709638in}{1.959732in}}{\pgfqpoint{4.707034in}{1.962337in}}%
\pgfpathcurveto{\pgfqpoint{4.704429in}{1.964941in}}{\pgfqpoint{4.700896in}{1.966405in}}{\pgfqpoint{4.697213in}{1.966405in}}%
\pgfpathcurveto{\pgfqpoint{4.693530in}{1.966405in}}{\pgfqpoint{4.689996in}{1.964941in}}{\pgfqpoint{4.687392in}{1.962337in}}%
\pgfpathcurveto{\pgfqpoint{4.684787in}{1.959732in}}{\pgfqpoint{4.683324in}{1.956199in}}{\pgfqpoint{4.683324in}{1.952516in}}%
\pgfpathcurveto{\pgfqpoint{4.683324in}{1.948833in}}{\pgfqpoint{4.684787in}{1.945300in}}{\pgfqpoint{4.687392in}{1.942695in}}%
\pgfpathcurveto{\pgfqpoint{4.689996in}{1.940090in}}{\pgfqpoint{4.693530in}{1.938627in}}{\pgfqpoint{4.697213in}{1.938627in}}%
\pgfpathlineto{\pgfqpoint{4.697213in}{1.938627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250718in}{2.495370in}}%
\pgfpathcurveto{\pgfqpoint{5.254401in}{2.495370in}}{\pgfqpoint{5.257934in}{2.496834in}}{\pgfqpoint{5.260539in}{2.499438in}}%
\pgfpathcurveto{\pgfqpoint{5.263143in}{2.502043in}}{\pgfqpoint{5.264607in}{2.505576in}}{\pgfqpoint{5.264607in}{2.509259in}}%
\pgfpathcurveto{\pgfqpoint{5.264607in}{2.512942in}}{\pgfqpoint{5.263143in}{2.516475in}}{\pgfqpoint{5.260539in}{2.519080in}}%
\pgfpathcurveto{\pgfqpoint{5.257934in}{2.521685in}}{\pgfqpoint{5.254401in}{2.523148in}}{\pgfqpoint{5.250718in}{2.523148in}}%
\pgfpathcurveto{\pgfqpoint{5.247035in}{2.523148in}}{\pgfqpoint{5.243502in}{2.521685in}}{\pgfqpoint{5.240897in}{2.519080in}}%
\pgfpathcurveto{\pgfqpoint{5.238293in}{2.516475in}}{\pgfqpoint{5.236829in}{2.512942in}}{\pgfqpoint{5.236829in}{2.509259in}}%
\pgfpathcurveto{\pgfqpoint{5.236829in}{2.505576in}}{\pgfqpoint{5.238293in}{2.502043in}}{\pgfqpoint{5.240897in}{2.499438in}}%
\pgfpathcurveto{\pgfqpoint{5.243502in}{2.496834in}}{\pgfqpoint{5.247035in}{2.495370in}}{\pgfqpoint{5.250718in}{2.495370in}}%
\pgfpathlineto{\pgfqpoint{5.250718in}{2.495370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612553in}{2.068602in}}%
\pgfpathcurveto{\pgfqpoint{4.616236in}{2.068602in}}{\pgfqpoint{4.619769in}{2.070065in}}{\pgfqpoint{4.622374in}{2.072670in}}%
\pgfpathcurveto{\pgfqpoint{4.624978in}{2.075274in}}{\pgfqpoint{4.626442in}{2.078807in}}{\pgfqpoint{4.626442in}{2.082490in}}%
\pgfpathcurveto{\pgfqpoint{4.626442in}{2.086174in}}{\pgfqpoint{4.624978in}{2.089707in}}{\pgfqpoint{4.622374in}{2.092311in}}%
\pgfpathcurveto{\pgfqpoint{4.619769in}{2.094916in}}{\pgfqpoint{4.616236in}{2.096379in}}{\pgfqpoint{4.612553in}{2.096379in}}%
\pgfpathcurveto{\pgfqpoint{4.608869in}{2.096379in}}{\pgfqpoint{4.605336in}{2.094916in}}{\pgfqpoint{4.602732in}{2.092311in}}%
\pgfpathcurveto{\pgfqpoint{4.600127in}{2.089707in}}{\pgfqpoint{4.598664in}{2.086174in}}{\pgfqpoint{4.598664in}{2.082490in}}%
\pgfpathcurveto{\pgfqpoint{4.598664in}{2.078807in}}{\pgfqpoint{4.600127in}{2.075274in}}{\pgfqpoint{4.602732in}{2.072670in}}%
\pgfpathcurveto{\pgfqpoint{4.605336in}{2.070065in}}{\pgfqpoint{4.608869in}{2.068602in}}{\pgfqpoint{4.612553in}{2.068602in}}%
\pgfpathlineto{\pgfqpoint{4.612553in}{2.068602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690827in}{1.898356in}}%
\pgfpathcurveto{\pgfqpoint{4.694511in}{1.898356in}}{\pgfqpoint{4.698044in}{1.899820in}}{\pgfqpoint{4.700648in}{1.902424in}}%
\pgfpathcurveto{\pgfqpoint{4.703253in}{1.905029in}}{\pgfqpoint{4.704716in}{1.908562in}}{\pgfqpoint{4.704716in}{1.912245in}}%
\pgfpathcurveto{\pgfqpoint{4.704716in}{1.915928in}}{\pgfqpoint{4.703253in}{1.919461in}}{\pgfqpoint{4.700648in}{1.922066in}}%
\pgfpathcurveto{\pgfqpoint{4.698044in}{1.924671in}}{\pgfqpoint{4.694511in}{1.926134in}}{\pgfqpoint{4.690827in}{1.926134in}}%
\pgfpathcurveto{\pgfqpoint{4.687144in}{1.926134in}}{\pgfqpoint{4.683611in}{1.924671in}}{\pgfqpoint{4.681006in}{1.922066in}}%
\pgfpathcurveto{\pgfqpoint{4.678402in}{1.919461in}}{\pgfqpoint{4.676939in}{1.915928in}}{\pgfqpoint{4.676939in}{1.912245in}}%
\pgfpathcurveto{\pgfqpoint{4.676939in}{1.908562in}}{\pgfqpoint{4.678402in}{1.905029in}}{\pgfqpoint{4.681006in}{1.902424in}}%
\pgfpathcurveto{\pgfqpoint{4.683611in}{1.899820in}}{\pgfqpoint{4.687144in}{1.898356in}}{\pgfqpoint{4.690827in}{1.898356in}}%
\pgfpathlineto{\pgfqpoint{4.690827in}{1.898356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857490in}{2.227673in}}%
\pgfpathcurveto{\pgfqpoint{4.861174in}{2.227673in}}{\pgfqpoint{4.864707in}{2.229136in}}{\pgfqpoint{4.867311in}{2.231741in}}%
\pgfpathcurveto{\pgfqpoint{4.869916in}{2.234345in}}{\pgfqpoint{4.871379in}{2.237878in}}{\pgfqpoint{4.871379in}{2.241561in}}%
\pgfpathcurveto{\pgfqpoint{4.871379in}{2.245245in}}{\pgfqpoint{4.869916in}{2.248778in}}{\pgfqpoint{4.867311in}{2.251382in}}%
\pgfpathcurveto{\pgfqpoint{4.864707in}{2.253987in}}{\pgfqpoint{4.861174in}{2.255450in}}{\pgfqpoint{4.857490in}{2.255450in}}%
\pgfpathcurveto{\pgfqpoint{4.853807in}{2.255450in}}{\pgfqpoint{4.850274in}{2.253987in}}{\pgfqpoint{4.847670in}{2.251382in}}%
\pgfpathcurveto{\pgfqpoint{4.845065in}{2.248778in}}{\pgfqpoint{4.843602in}{2.245245in}}{\pgfqpoint{4.843602in}{2.241561in}}%
\pgfpathcurveto{\pgfqpoint{4.843602in}{2.237878in}}{\pgfqpoint{4.845065in}{2.234345in}}{\pgfqpoint{4.847670in}{2.231741in}}%
\pgfpathcurveto{\pgfqpoint{4.850274in}{2.229136in}}{\pgfqpoint{4.853807in}{2.227673in}}{\pgfqpoint{4.857490in}{2.227673in}}%
\pgfpathlineto{\pgfqpoint{4.857490in}{2.227673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925589in}{2.070327in}}%
\pgfpathcurveto{\pgfqpoint{4.929272in}{2.070327in}}{\pgfqpoint{4.932806in}{2.071790in}}{\pgfqpoint{4.935410in}{2.074395in}}%
\pgfpathcurveto{\pgfqpoint{4.938015in}{2.076999in}}{\pgfqpoint{4.939478in}{2.080532in}}{\pgfqpoint{4.939478in}{2.084216in}}%
\pgfpathcurveto{\pgfqpoint{4.939478in}{2.087899in}}{\pgfqpoint{4.938015in}{2.091432in}}{\pgfqpoint{4.935410in}{2.094037in}}%
\pgfpathcurveto{\pgfqpoint{4.932806in}{2.096641in}}{\pgfqpoint{4.929272in}{2.098105in}}{\pgfqpoint{4.925589in}{2.098105in}}%
\pgfpathcurveto{\pgfqpoint{4.921906in}{2.098105in}}{\pgfqpoint{4.918373in}{2.096641in}}{\pgfqpoint{4.915768in}{2.094037in}}%
\pgfpathcurveto{\pgfqpoint{4.913164in}{2.091432in}}{\pgfqpoint{4.911700in}{2.087899in}}{\pgfqpoint{4.911700in}{2.084216in}}%
\pgfpathcurveto{\pgfqpoint{4.911700in}{2.080532in}}{\pgfqpoint{4.913164in}{2.076999in}}{\pgfqpoint{4.915768in}{2.074395in}}%
\pgfpathcurveto{\pgfqpoint{4.918373in}{2.071790in}}{\pgfqpoint{4.921906in}{2.070327in}}{\pgfqpoint{4.925589in}{2.070327in}}%
\pgfpathlineto{\pgfqpoint{4.925589in}{2.070327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359272in}{2.430818in}}%
\pgfpathcurveto{\pgfqpoint{5.362955in}{2.430818in}}{\pgfqpoint{5.366488in}{2.432282in}}{\pgfqpoint{5.369093in}{2.434886in}}%
\pgfpathcurveto{\pgfqpoint{5.371697in}{2.437491in}}{\pgfqpoint{5.373161in}{2.441024in}}{\pgfqpoint{5.373161in}{2.444707in}}%
\pgfpathcurveto{\pgfqpoint{5.373161in}{2.448391in}}{\pgfqpoint{5.371697in}{2.451924in}}{\pgfqpoint{5.369093in}{2.454528in}}%
\pgfpathcurveto{\pgfqpoint{5.366488in}{2.457133in}}{\pgfqpoint{5.362955in}{2.458596in}}{\pgfqpoint{5.359272in}{2.458596in}}%
\pgfpathcurveto{\pgfqpoint{5.355589in}{2.458596in}}{\pgfqpoint{5.352056in}{2.457133in}}{\pgfqpoint{5.349451in}{2.454528in}}%
\pgfpathcurveto{\pgfqpoint{5.346846in}{2.451924in}}{\pgfqpoint{5.345383in}{2.448391in}}{\pgfqpoint{5.345383in}{2.444707in}}%
\pgfpathcurveto{\pgfqpoint{5.345383in}{2.441024in}}{\pgfqpoint{5.346846in}{2.437491in}}{\pgfqpoint{5.349451in}{2.434886in}}%
\pgfpathcurveto{\pgfqpoint{5.352056in}{2.432282in}}{\pgfqpoint{5.355589in}{2.430818in}}{\pgfqpoint{5.359272in}{2.430818in}}%
\pgfpathlineto{\pgfqpoint{5.359272in}{2.430818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540016in}{2.072632in}}%
\pgfpathcurveto{\pgfqpoint{4.543699in}{2.072632in}}{\pgfqpoint{4.547232in}{2.074095in}}{\pgfqpoint{4.549837in}{2.076700in}}%
\pgfpathcurveto{\pgfqpoint{4.552441in}{2.079304in}}{\pgfqpoint{4.553904in}{2.082837in}}{\pgfqpoint{4.553904in}{2.086521in}}%
\pgfpathcurveto{\pgfqpoint{4.553904in}{2.090204in}}{\pgfqpoint{4.552441in}{2.093737in}}{\pgfqpoint{4.549837in}{2.096341in}}%
\pgfpathcurveto{\pgfqpoint{4.547232in}{2.098946in}}{\pgfqpoint{4.543699in}{2.100409in}}{\pgfqpoint{4.540016in}{2.100409in}}%
\pgfpathcurveto{\pgfqpoint{4.536332in}{2.100409in}}{\pgfqpoint{4.532799in}{2.098946in}}{\pgfqpoint{4.530195in}{2.096341in}}%
\pgfpathcurveto{\pgfqpoint{4.527590in}{2.093737in}}{\pgfqpoint{4.526127in}{2.090204in}}{\pgfqpoint{4.526127in}{2.086521in}}%
\pgfpathcurveto{\pgfqpoint{4.526127in}{2.082837in}}{\pgfqpoint{4.527590in}{2.079304in}}{\pgfqpoint{4.530195in}{2.076700in}}%
\pgfpathcurveto{\pgfqpoint{4.532799in}{2.074095in}}{\pgfqpoint{4.536332in}{2.072632in}}{\pgfqpoint{4.540016in}{2.072632in}}%
\pgfpathlineto{\pgfqpoint{4.540016in}{2.072632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636547in}{2.506340in}}%
\pgfpathcurveto{\pgfqpoint{4.640231in}{2.506340in}}{\pgfqpoint{4.643764in}{2.507803in}}{\pgfqpoint{4.646368in}{2.510408in}}%
\pgfpathcurveto{\pgfqpoint{4.648973in}{2.513012in}}{\pgfqpoint{4.650436in}{2.516545in}}{\pgfqpoint{4.650436in}{2.520228in}}%
\pgfpathcurveto{\pgfqpoint{4.650436in}{2.523912in}}{\pgfqpoint{4.648973in}{2.527445in}}{\pgfqpoint{4.646368in}{2.530049in}}%
\pgfpathcurveto{\pgfqpoint{4.643764in}{2.532654in}}{\pgfqpoint{4.640231in}{2.534117in}}{\pgfqpoint{4.636547in}{2.534117in}}%
\pgfpathcurveto{\pgfqpoint{4.632864in}{2.534117in}}{\pgfqpoint{4.629331in}{2.532654in}}{\pgfqpoint{4.626727in}{2.530049in}}%
\pgfpathcurveto{\pgfqpoint{4.624122in}{2.527445in}}{\pgfqpoint{4.622659in}{2.523912in}}{\pgfqpoint{4.622659in}{2.520228in}}%
\pgfpathcurveto{\pgfqpoint{4.622659in}{2.516545in}}{\pgfqpoint{4.624122in}{2.513012in}}{\pgfqpoint{4.626727in}{2.510408in}}%
\pgfpathcurveto{\pgfqpoint{4.629331in}{2.507803in}}{\pgfqpoint{4.632864in}{2.506340in}}{\pgfqpoint{4.636547in}{2.506340in}}%
\pgfpathlineto{\pgfqpoint{4.636547in}{2.506340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802047in}{2.351836in}}%
\pgfpathcurveto{\pgfqpoint{4.805730in}{2.351836in}}{\pgfqpoint{4.809263in}{2.353299in}}{\pgfqpoint{4.811868in}{2.355904in}}%
\pgfpathcurveto{\pgfqpoint{4.814472in}{2.358508in}}{\pgfqpoint{4.815936in}{2.362041in}}{\pgfqpoint{4.815936in}{2.365725in}}%
\pgfpathcurveto{\pgfqpoint{4.815936in}{2.369408in}}{\pgfqpoint{4.814472in}{2.372941in}}{\pgfqpoint{4.811868in}{2.375546in}}%
\pgfpathcurveto{\pgfqpoint{4.809263in}{2.378150in}}{\pgfqpoint{4.805730in}{2.379613in}}{\pgfqpoint{4.802047in}{2.379613in}}%
\pgfpathcurveto{\pgfqpoint{4.798364in}{2.379613in}}{\pgfqpoint{4.794831in}{2.378150in}}{\pgfqpoint{4.792226in}{2.375546in}}%
\pgfpathcurveto{\pgfqpoint{4.789622in}{2.372941in}}{\pgfqpoint{4.788158in}{2.369408in}}{\pgfqpoint{4.788158in}{2.365725in}}%
\pgfpathcurveto{\pgfqpoint{4.788158in}{2.362041in}}{\pgfqpoint{4.789622in}{2.358508in}}{\pgfqpoint{4.792226in}{2.355904in}}%
\pgfpathcurveto{\pgfqpoint{4.794831in}{2.353299in}}{\pgfqpoint{4.798364in}{2.351836in}}{\pgfqpoint{4.802047in}{2.351836in}}%
\pgfpathlineto{\pgfqpoint{4.802047in}{2.351836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018657in}{2.087937in}}%
\pgfpathcurveto{\pgfqpoint{5.022340in}{2.087937in}}{\pgfqpoint{5.025873in}{2.089400in}}{\pgfqpoint{5.028478in}{2.092005in}}%
\pgfpathcurveto{\pgfqpoint{5.031082in}{2.094610in}}{\pgfqpoint{5.032546in}{2.098143in}}{\pgfqpoint{5.032546in}{2.101826in}}%
\pgfpathcurveto{\pgfqpoint{5.032546in}{2.105509in}}{\pgfqpoint{5.031082in}{2.109042in}}{\pgfqpoint{5.028478in}{2.111647in}}%
\pgfpathcurveto{\pgfqpoint{5.025873in}{2.114251in}}{\pgfqpoint{5.022340in}{2.115715in}}{\pgfqpoint{5.018657in}{2.115715in}}%
\pgfpathcurveto{\pgfqpoint{5.014973in}{2.115715in}}{\pgfqpoint{5.011440in}{2.114251in}}{\pgfqpoint{5.008836in}{2.111647in}}%
\pgfpathcurveto{\pgfqpoint{5.006231in}{2.109042in}}{\pgfqpoint{5.004768in}{2.105509in}}{\pgfqpoint{5.004768in}{2.101826in}}%
\pgfpathcurveto{\pgfqpoint{5.004768in}{2.098143in}}{\pgfqpoint{5.006231in}{2.094610in}}{\pgfqpoint{5.008836in}{2.092005in}}%
\pgfpathcurveto{\pgfqpoint{5.011440in}{2.089400in}}{\pgfqpoint{5.014973in}{2.087937in}}{\pgfqpoint{5.018657in}{2.087937in}}%
\pgfpathlineto{\pgfqpoint{5.018657in}{2.087937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296323in}{2.534097in}}%
\pgfpathcurveto{\pgfqpoint{5.300006in}{2.534097in}}{\pgfqpoint{5.303539in}{2.535561in}}{\pgfqpoint{5.306144in}{2.538165in}}%
\pgfpathcurveto{\pgfqpoint{5.308748in}{2.540770in}}{\pgfqpoint{5.310212in}{2.544303in}}{\pgfqpoint{5.310212in}{2.547986in}}%
\pgfpathcurveto{\pgfqpoint{5.310212in}{2.551670in}}{\pgfqpoint{5.308748in}{2.555203in}}{\pgfqpoint{5.306144in}{2.557807in}}%
\pgfpathcurveto{\pgfqpoint{5.303539in}{2.560412in}}{\pgfqpoint{5.300006in}{2.561875in}}{\pgfqpoint{5.296323in}{2.561875in}}%
\pgfpathcurveto{\pgfqpoint{5.292639in}{2.561875in}}{\pgfqpoint{5.289106in}{2.560412in}}{\pgfqpoint{5.286502in}{2.557807in}}%
\pgfpathcurveto{\pgfqpoint{5.283897in}{2.555203in}}{\pgfqpoint{5.282434in}{2.551670in}}{\pgfqpoint{5.282434in}{2.547986in}}%
\pgfpathcurveto{\pgfqpoint{5.282434in}{2.544303in}}{\pgfqpoint{5.283897in}{2.540770in}}{\pgfqpoint{5.286502in}{2.538165in}}%
\pgfpathcurveto{\pgfqpoint{5.289106in}{2.535561in}}{\pgfqpoint{5.292639in}{2.534097in}}{\pgfqpoint{5.296323in}{2.534097in}}%
\pgfpathlineto{\pgfqpoint{5.296323in}{2.534097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286055in}{2.558305in}}%
\pgfpathcurveto{\pgfqpoint{5.289738in}{2.558305in}}{\pgfqpoint{5.293271in}{2.559768in}}{\pgfqpoint{5.295876in}{2.562373in}}%
\pgfpathcurveto{\pgfqpoint{5.298480in}{2.564977in}}{\pgfqpoint{5.299944in}{2.568510in}}{\pgfqpoint{5.299944in}{2.572193in}}%
\pgfpathcurveto{\pgfqpoint{5.299944in}{2.575877in}}{\pgfqpoint{5.298480in}{2.579410in}}{\pgfqpoint{5.295876in}{2.582014in}}%
\pgfpathcurveto{\pgfqpoint{5.293271in}{2.584619in}}{\pgfqpoint{5.289738in}{2.586082in}}{\pgfqpoint{5.286055in}{2.586082in}}%
\pgfpathcurveto{\pgfqpoint{5.282371in}{2.586082in}}{\pgfqpoint{5.278838in}{2.584619in}}{\pgfqpoint{5.276234in}{2.582014in}}%
\pgfpathcurveto{\pgfqpoint{5.273629in}{2.579410in}}{\pgfqpoint{5.272166in}{2.575877in}}{\pgfqpoint{5.272166in}{2.572193in}}%
\pgfpathcurveto{\pgfqpoint{5.272166in}{2.568510in}}{\pgfqpoint{5.273629in}{2.564977in}}{\pgfqpoint{5.276234in}{2.562373in}}%
\pgfpathcurveto{\pgfqpoint{5.278838in}{2.559768in}}{\pgfqpoint{5.282371in}{2.558305in}}{\pgfqpoint{5.286055in}{2.558305in}}%
\pgfpathlineto{\pgfqpoint{5.286055in}{2.558305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299389in}{2.500830in}}%
\pgfpathcurveto{\pgfqpoint{5.303072in}{2.500830in}}{\pgfqpoint{5.306605in}{2.502293in}}{\pgfqpoint{5.309209in}{2.504898in}}%
\pgfpathcurveto{\pgfqpoint{5.311814in}{2.507502in}}{\pgfqpoint{5.313277in}{2.511035in}}{\pgfqpoint{5.313277in}{2.514719in}}%
\pgfpathcurveto{\pgfqpoint{5.313277in}{2.518402in}}{\pgfqpoint{5.311814in}{2.521935in}}{\pgfqpoint{5.309209in}{2.524540in}}%
\pgfpathcurveto{\pgfqpoint{5.306605in}{2.527144in}}{\pgfqpoint{5.303072in}{2.528608in}}{\pgfqpoint{5.299389in}{2.528608in}}%
\pgfpathcurveto{\pgfqpoint{5.295705in}{2.528608in}}{\pgfqpoint{5.292172in}{2.527144in}}{\pgfqpoint{5.289568in}{2.524540in}}%
\pgfpathcurveto{\pgfqpoint{5.286963in}{2.521935in}}{\pgfqpoint{5.285500in}{2.518402in}}{\pgfqpoint{5.285500in}{2.514719in}}%
\pgfpathcurveto{\pgfqpoint{5.285500in}{2.511035in}}{\pgfqpoint{5.286963in}{2.507502in}}{\pgfqpoint{5.289568in}{2.504898in}}%
\pgfpathcurveto{\pgfqpoint{5.292172in}{2.502293in}}{\pgfqpoint{5.295705in}{2.500830in}}{\pgfqpoint{5.299389in}{2.500830in}}%
\pgfpathlineto{\pgfqpoint{5.299389in}{2.500830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715985in}{1.874267in}}%
\pgfpathcurveto{\pgfqpoint{4.719669in}{1.874267in}}{\pgfqpoint{4.723202in}{1.875730in}}{\pgfqpoint{4.725806in}{1.878335in}}%
\pgfpathcurveto{\pgfqpoint{4.728411in}{1.880939in}}{\pgfqpoint{4.729874in}{1.884472in}}{\pgfqpoint{4.729874in}{1.888156in}}%
\pgfpathcurveto{\pgfqpoint{4.729874in}{1.891839in}}{\pgfqpoint{4.728411in}{1.895372in}}{\pgfqpoint{4.725806in}{1.897977in}}%
\pgfpathcurveto{\pgfqpoint{4.723202in}{1.900581in}}{\pgfqpoint{4.719669in}{1.902045in}}{\pgfqpoint{4.715985in}{1.902045in}}%
\pgfpathcurveto{\pgfqpoint{4.712302in}{1.902045in}}{\pgfqpoint{4.708769in}{1.900581in}}{\pgfqpoint{4.706164in}{1.897977in}}%
\pgfpathcurveto{\pgfqpoint{4.703560in}{1.895372in}}{\pgfqpoint{4.702096in}{1.891839in}}{\pgfqpoint{4.702096in}{1.888156in}}%
\pgfpathcurveto{\pgfqpoint{4.702096in}{1.884472in}}{\pgfqpoint{4.703560in}{1.880939in}}{\pgfqpoint{4.706164in}{1.878335in}}%
\pgfpathcurveto{\pgfqpoint{4.708769in}{1.875730in}}{\pgfqpoint{4.712302in}{1.874267in}}{\pgfqpoint{4.715985in}{1.874267in}}%
\pgfpathlineto{\pgfqpoint{4.715985in}{1.874267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282887in}{2.472615in}}%
\pgfpathcurveto{\pgfqpoint{5.286571in}{2.472615in}}{\pgfqpoint{5.290104in}{2.474078in}}{\pgfqpoint{5.292708in}{2.476683in}}%
\pgfpathcurveto{\pgfqpoint{5.295313in}{2.479287in}}{\pgfqpoint{5.296776in}{2.482820in}}{\pgfqpoint{5.296776in}{2.486504in}}%
\pgfpathcurveto{\pgfqpoint{5.296776in}{2.490187in}}{\pgfqpoint{5.295313in}{2.493720in}}{\pgfqpoint{5.292708in}{2.496325in}}%
\pgfpathcurveto{\pgfqpoint{5.290104in}{2.498929in}}{\pgfqpoint{5.286571in}{2.500393in}}{\pgfqpoint{5.282887in}{2.500393in}}%
\pgfpathcurveto{\pgfqpoint{5.279204in}{2.500393in}}{\pgfqpoint{5.275671in}{2.498929in}}{\pgfqpoint{5.273066in}{2.496325in}}%
\pgfpathcurveto{\pgfqpoint{5.270462in}{2.493720in}}{\pgfqpoint{5.268998in}{2.490187in}}{\pgfqpoint{5.268998in}{2.486504in}}%
\pgfpathcurveto{\pgfqpoint{5.268998in}{2.482820in}}{\pgfqpoint{5.270462in}{2.479287in}}{\pgfqpoint{5.273066in}{2.476683in}}%
\pgfpathcurveto{\pgfqpoint{5.275671in}{2.474078in}}{\pgfqpoint{5.279204in}{2.472615in}}{\pgfqpoint{5.282887in}{2.472615in}}%
\pgfpathlineto{\pgfqpoint{5.282887in}{2.472615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852658in}{2.610684in}}%
\pgfpathcurveto{\pgfqpoint{4.856341in}{2.610684in}}{\pgfqpoint{4.859874in}{2.612148in}}{\pgfqpoint{4.862479in}{2.614752in}}%
\pgfpathcurveto{\pgfqpoint{4.865083in}{2.617357in}}{\pgfqpoint{4.866547in}{2.620890in}}{\pgfqpoint{4.866547in}{2.624573in}}%
\pgfpathcurveto{\pgfqpoint{4.866547in}{2.628257in}}{\pgfqpoint{4.865083in}{2.631790in}}{\pgfqpoint{4.862479in}{2.634394in}}%
\pgfpathcurveto{\pgfqpoint{4.859874in}{2.636999in}}{\pgfqpoint{4.856341in}{2.638462in}}{\pgfqpoint{4.852658in}{2.638462in}}%
\pgfpathcurveto{\pgfqpoint{4.848975in}{2.638462in}}{\pgfqpoint{4.845442in}{2.636999in}}{\pgfqpoint{4.842837in}{2.634394in}}%
\pgfpathcurveto{\pgfqpoint{4.840232in}{2.631790in}}{\pgfqpoint{4.838769in}{2.628257in}}{\pgfqpoint{4.838769in}{2.624573in}}%
\pgfpathcurveto{\pgfqpoint{4.838769in}{2.620890in}}{\pgfqpoint{4.840232in}{2.617357in}}{\pgfqpoint{4.842837in}{2.614752in}}%
\pgfpathcurveto{\pgfqpoint{4.845442in}{2.612148in}}{\pgfqpoint{4.848975in}{2.610684in}}{\pgfqpoint{4.852658in}{2.610684in}}%
\pgfpathlineto{\pgfqpoint{4.852658in}{2.610684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222900in}{1.933774in}}%
\pgfpathcurveto{\pgfqpoint{5.226584in}{1.933774in}}{\pgfqpoint{5.230117in}{1.935237in}}{\pgfqpoint{5.232721in}{1.937842in}}%
\pgfpathcurveto{\pgfqpoint{5.235326in}{1.940447in}}{\pgfqpoint{5.236789in}{1.943980in}}{\pgfqpoint{5.236789in}{1.947663in}}%
\pgfpathcurveto{\pgfqpoint{5.236789in}{1.951346in}}{\pgfqpoint{5.235326in}{1.954879in}}{\pgfqpoint{5.232721in}{1.957484in}}%
\pgfpathcurveto{\pgfqpoint{5.230117in}{1.960088in}}{\pgfqpoint{5.226584in}{1.961552in}}{\pgfqpoint{5.222900in}{1.961552in}}%
\pgfpathcurveto{\pgfqpoint{5.219217in}{1.961552in}}{\pgfqpoint{5.215684in}{1.960088in}}{\pgfqpoint{5.213079in}{1.957484in}}%
\pgfpathcurveto{\pgfqpoint{5.210475in}{1.954879in}}{\pgfqpoint{5.209011in}{1.951346in}}{\pgfqpoint{5.209011in}{1.947663in}}%
\pgfpathcurveto{\pgfqpoint{5.209011in}{1.943980in}}{\pgfqpoint{5.210475in}{1.940447in}}{\pgfqpoint{5.213079in}{1.937842in}}%
\pgfpathcurveto{\pgfqpoint{5.215684in}{1.935237in}}{\pgfqpoint{5.219217in}{1.933774in}}{\pgfqpoint{5.222900in}{1.933774in}}%
\pgfpathlineto{\pgfqpoint{5.222900in}{1.933774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758450in}{2.357750in}}%
\pgfpathcurveto{\pgfqpoint{4.762133in}{2.357750in}}{\pgfqpoint{4.765666in}{2.359213in}}{\pgfqpoint{4.768271in}{2.361818in}}%
\pgfpathcurveto{\pgfqpoint{4.770875in}{2.364422in}}{\pgfqpoint{4.772339in}{2.367955in}}{\pgfqpoint{4.772339in}{2.371639in}}%
\pgfpathcurveto{\pgfqpoint{4.772339in}{2.375322in}}{\pgfqpoint{4.770875in}{2.378855in}}{\pgfqpoint{4.768271in}{2.381459in}}%
\pgfpathcurveto{\pgfqpoint{4.765666in}{2.384064in}}{\pgfqpoint{4.762133in}{2.385527in}}{\pgfqpoint{4.758450in}{2.385527in}}%
\pgfpathcurveto{\pgfqpoint{4.754766in}{2.385527in}}{\pgfqpoint{4.751233in}{2.384064in}}{\pgfqpoint{4.748629in}{2.381459in}}%
\pgfpathcurveto{\pgfqpoint{4.746024in}{2.378855in}}{\pgfqpoint{4.744561in}{2.375322in}}{\pgfqpoint{4.744561in}{2.371639in}}%
\pgfpathcurveto{\pgfqpoint{4.744561in}{2.367955in}}{\pgfqpoint{4.746024in}{2.364422in}}{\pgfqpoint{4.748629in}{2.361818in}}%
\pgfpathcurveto{\pgfqpoint{4.751233in}{2.359213in}}{\pgfqpoint{4.754766in}{2.357750in}}{\pgfqpoint{4.758450in}{2.357750in}}%
\pgfpathlineto{\pgfqpoint{4.758450in}{2.357750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140358in}{1.959690in}}%
\pgfpathcurveto{\pgfqpoint{5.144041in}{1.959690in}}{\pgfqpoint{5.147574in}{1.961153in}}{\pgfqpoint{5.150179in}{1.963758in}}%
\pgfpathcurveto{\pgfqpoint{5.152783in}{1.966362in}}{\pgfqpoint{5.154247in}{1.969895in}}{\pgfqpoint{5.154247in}{1.973579in}}%
\pgfpathcurveto{\pgfqpoint{5.154247in}{1.977262in}}{\pgfqpoint{5.152783in}{1.980795in}}{\pgfqpoint{5.150179in}{1.983399in}}%
\pgfpathcurveto{\pgfqpoint{5.147574in}{1.986004in}}{\pgfqpoint{5.144041in}{1.987467in}}{\pgfqpoint{5.140358in}{1.987467in}}%
\pgfpathcurveto{\pgfqpoint{5.136675in}{1.987467in}}{\pgfqpoint{5.133142in}{1.986004in}}{\pgfqpoint{5.130537in}{1.983399in}}%
\pgfpathcurveto{\pgfqpoint{5.127933in}{1.980795in}}{\pgfqpoint{5.126469in}{1.977262in}}{\pgfqpoint{5.126469in}{1.973579in}}%
\pgfpathcurveto{\pgfqpoint{5.126469in}{1.969895in}}{\pgfqpoint{5.127933in}{1.966362in}}{\pgfqpoint{5.130537in}{1.963758in}}%
\pgfpathcurveto{\pgfqpoint{5.133142in}{1.961153in}}{\pgfqpoint{5.136675in}{1.959690in}}{\pgfqpoint{5.140358in}{1.959690in}}%
\pgfpathlineto{\pgfqpoint{5.140358in}{1.959690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673301in}{2.508556in}}%
\pgfpathcurveto{\pgfqpoint{4.676985in}{2.508556in}}{\pgfqpoint{4.680518in}{2.510020in}}{\pgfqpoint{4.683122in}{2.512624in}}%
\pgfpathcurveto{\pgfqpoint{4.685727in}{2.515229in}}{\pgfqpoint{4.687190in}{2.518762in}}{\pgfqpoint{4.687190in}{2.522445in}}%
\pgfpathcurveto{\pgfqpoint{4.687190in}{2.526128in}}{\pgfqpoint{4.685727in}{2.529661in}}{\pgfqpoint{4.683122in}{2.532266in}}%
\pgfpathcurveto{\pgfqpoint{4.680518in}{2.534870in}}{\pgfqpoint{4.676985in}{2.536334in}}{\pgfqpoint{4.673301in}{2.536334in}}%
\pgfpathcurveto{\pgfqpoint{4.669618in}{2.536334in}}{\pgfqpoint{4.666085in}{2.534870in}}{\pgfqpoint{4.663480in}{2.532266in}}%
\pgfpathcurveto{\pgfqpoint{4.660876in}{2.529661in}}{\pgfqpoint{4.659413in}{2.526128in}}{\pgfqpoint{4.659413in}{2.522445in}}%
\pgfpathcurveto{\pgfqpoint{4.659413in}{2.518762in}}{\pgfqpoint{4.660876in}{2.515229in}}{\pgfqpoint{4.663480in}{2.512624in}}%
\pgfpathcurveto{\pgfqpoint{4.666085in}{2.510020in}}{\pgfqpoint{4.669618in}{2.508556in}}{\pgfqpoint{4.673301in}{2.508556in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{2.508556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938294in}{1.950430in}}%
\pgfpathcurveto{\pgfqpoint{4.941978in}{1.950430in}}{\pgfqpoint{4.945511in}{1.951894in}}{\pgfqpoint{4.948115in}{1.954498in}}%
\pgfpathcurveto{\pgfqpoint{4.950720in}{1.957103in}}{\pgfqpoint{4.952183in}{1.960636in}}{\pgfqpoint{4.952183in}{1.964319in}}%
\pgfpathcurveto{\pgfqpoint{4.952183in}{1.968002in}}{\pgfqpoint{4.950720in}{1.971535in}}{\pgfqpoint{4.948115in}{1.974140in}}%
\pgfpathcurveto{\pgfqpoint{4.945511in}{1.976745in}}{\pgfqpoint{4.941978in}{1.978208in}}{\pgfqpoint{4.938294in}{1.978208in}}%
\pgfpathcurveto{\pgfqpoint{4.934611in}{1.978208in}}{\pgfqpoint{4.931078in}{1.976745in}}{\pgfqpoint{4.928473in}{1.974140in}}%
\pgfpathcurveto{\pgfqpoint{4.925869in}{1.971535in}}{\pgfqpoint{4.924405in}{1.968002in}}{\pgfqpoint{4.924405in}{1.964319in}}%
\pgfpathcurveto{\pgfqpoint{4.924405in}{1.960636in}}{\pgfqpoint{4.925869in}{1.957103in}}{\pgfqpoint{4.928473in}{1.954498in}}%
\pgfpathcurveto{\pgfqpoint{4.931078in}{1.951894in}}{\pgfqpoint{4.934611in}{1.950430in}}{\pgfqpoint{4.938294in}{1.950430in}}%
\pgfpathlineto{\pgfqpoint{4.938294in}{1.950430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326214in}{1.990549in}}%
\pgfpathcurveto{\pgfqpoint{5.329897in}{1.990549in}}{\pgfqpoint{5.333430in}{1.992012in}}{\pgfqpoint{5.336035in}{1.994617in}}%
\pgfpathcurveto{\pgfqpoint{5.338639in}{1.997222in}}{\pgfqpoint{5.340103in}{2.000755in}}{\pgfqpoint{5.340103in}{2.004438in}}%
\pgfpathcurveto{\pgfqpoint{5.340103in}{2.008121in}}{\pgfqpoint{5.338639in}{2.011654in}}{\pgfqpoint{5.336035in}{2.014259in}}%
\pgfpathcurveto{\pgfqpoint{5.333430in}{2.016863in}}{\pgfqpoint{5.329897in}{2.018327in}}{\pgfqpoint{5.326214in}{2.018327in}}%
\pgfpathcurveto{\pgfqpoint{5.322530in}{2.018327in}}{\pgfqpoint{5.318997in}{2.016863in}}{\pgfqpoint{5.316393in}{2.014259in}}%
\pgfpathcurveto{\pgfqpoint{5.313788in}{2.011654in}}{\pgfqpoint{5.312325in}{2.008121in}}{\pgfqpoint{5.312325in}{2.004438in}}%
\pgfpathcurveto{\pgfqpoint{5.312325in}{2.000755in}}{\pgfqpoint{5.313788in}{1.997222in}}{\pgfqpoint{5.316393in}{1.994617in}}%
\pgfpathcurveto{\pgfqpoint{5.318997in}{1.992012in}}{\pgfqpoint{5.322530in}{1.990549in}}{\pgfqpoint{5.326214in}{1.990549in}}%
\pgfpathlineto{\pgfqpoint{5.326214in}{1.990549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197248in}{2.118953in}}%
\pgfpathcurveto{\pgfqpoint{5.200931in}{2.118953in}}{\pgfqpoint{5.204464in}{2.120416in}}{\pgfqpoint{5.207068in}{2.123021in}}%
\pgfpathcurveto{\pgfqpoint{5.209673in}{2.125626in}}{\pgfqpoint{5.211136in}{2.129159in}}{\pgfqpoint{5.211136in}{2.132842in}}%
\pgfpathcurveto{\pgfqpoint{5.211136in}{2.136525in}}{\pgfqpoint{5.209673in}{2.140058in}}{\pgfqpoint{5.207068in}{2.142663in}}%
\pgfpathcurveto{\pgfqpoint{5.204464in}{2.145267in}}{\pgfqpoint{5.200931in}{2.146731in}}{\pgfqpoint{5.197248in}{2.146731in}}%
\pgfpathcurveto{\pgfqpoint{5.193564in}{2.146731in}}{\pgfqpoint{5.190031in}{2.145267in}}{\pgfqpoint{5.187427in}{2.142663in}}%
\pgfpathcurveto{\pgfqpoint{5.184822in}{2.140058in}}{\pgfqpoint{5.183359in}{2.136525in}}{\pgfqpoint{5.183359in}{2.132842in}}%
\pgfpathcurveto{\pgfqpoint{5.183359in}{2.129159in}}{\pgfqpoint{5.184822in}{2.125626in}}{\pgfqpoint{5.187427in}{2.123021in}}%
\pgfpathcurveto{\pgfqpoint{5.190031in}{2.120416in}}{\pgfqpoint{5.193564in}{2.118953in}}{\pgfqpoint{5.197248in}{2.118953in}}%
\pgfpathlineto{\pgfqpoint{5.197248in}{2.118953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347381in}{2.055840in}}%
\pgfpathcurveto{\pgfqpoint{5.351065in}{2.055840in}}{\pgfqpoint{5.354598in}{2.057304in}}{\pgfqpoint{5.357202in}{2.059908in}}%
\pgfpathcurveto{\pgfqpoint{5.359807in}{2.062513in}}{\pgfqpoint{5.361270in}{2.066046in}}{\pgfqpoint{5.361270in}{2.069729in}}%
\pgfpathcurveto{\pgfqpoint{5.361270in}{2.073413in}}{\pgfqpoint{5.359807in}{2.076946in}}{\pgfqpoint{5.357202in}{2.079550in}}%
\pgfpathcurveto{\pgfqpoint{5.354598in}{2.082155in}}{\pgfqpoint{5.351065in}{2.083618in}}{\pgfqpoint{5.347381in}{2.083618in}}%
\pgfpathcurveto{\pgfqpoint{5.343698in}{2.083618in}}{\pgfqpoint{5.340165in}{2.082155in}}{\pgfqpoint{5.337560in}{2.079550in}}%
\pgfpathcurveto{\pgfqpoint{5.334956in}{2.076946in}}{\pgfqpoint{5.333492in}{2.073413in}}{\pgfqpoint{5.333492in}{2.069729in}}%
\pgfpathcurveto{\pgfqpoint{5.333492in}{2.066046in}}{\pgfqpoint{5.334956in}{2.062513in}}{\pgfqpoint{5.337560in}{2.059908in}}%
\pgfpathcurveto{\pgfqpoint{5.340165in}{2.057304in}}{\pgfqpoint{5.343698in}{2.055840in}}{\pgfqpoint{5.347381in}{2.055840in}}%
\pgfpathlineto{\pgfqpoint{5.347381in}{2.055840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093617in}{2.097045in}}%
\pgfpathcurveto{\pgfqpoint{5.097300in}{2.097045in}}{\pgfqpoint{5.100833in}{2.098509in}}{\pgfqpoint{5.103437in}{2.101113in}}%
\pgfpathcurveto{\pgfqpoint{5.106042in}{2.103718in}}{\pgfqpoint{5.107505in}{2.107251in}}{\pgfqpoint{5.107505in}{2.110934in}}%
\pgfpathcurveto{\pgfqpoint{5.107505in}{2.114618in}}{\pgfqpoint{5.106042in}{2.118151in}}{\pgfqpoint{5.103437in}{2.120755in}}%
\pgfpathcurveto{\pgfqpoint{5.100833in}{2.123360in}}{\pgfqpoint{5.097300in}{2.124823in}}{\pgfqpoint{5.093617in}{2.124823in}}%
\pgfpathcurveto{\pgfqpoint{5.089933in}{2.124823in}}{\pgfqpoint{5.086400in}{2.123360in}}{\pgfqpoint{5.083796in}{2.120755in}}%
\pgfpathcurveto{\pgfqpoint{5.081191in}{2.118151in}}{\pgfqpoint{5.079728in}{2.114618in}}{\pgfqpoint{5.079728in}{2.110934in}}%
\pgfpathcurveto{\pgfqpoint{5.079728in}{2.107251in}}{\pgfqpoint{5.081191in}{2.103718in}}{\pgfqpoint{5.083796in}{2.101113in}}%
\pgfpathcurveto{\pgfqpoint{5.086400in}{2.098509in}}{\pgfqpoint{5.089933in}{2.097045in}}{\pgfqpoint{5.093617in}{2.097045in}}%
\pgfpathlineto{\pgfqpoint{5.093617in}{2.097045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307558in}{2.594672in}}%
\pgfpathcurveto{\pgfqpoint{5.311242in}{2.594672in}}{\pgfqpoint{5.314775in}{2.596136in}}{\pgfqpoint{5.317379in}{2.598740in}}%
\pgfpathcurveto{\pgfqpoint{5.319984in}{2.601345in}}{\pgfqpoint{5.321447in}{2.604878in}}{\pgfqpoint{5.321447in}{2.608561in}}%
\pgfpathcurveto{\pgfqpoint{5.321447in}{2.612245in}}{\pgfqpoint{5.319984in}{2.615778in}}{\pgfqpoint{5.317379in}{2.618382in}}%
\pgfpathcurveto{\pgfqpoint{5.314775in}{2.620987in}}{\pgfqpoint{5.311242in}{2.622450in}}{\pgfqpoint{5.307558in}{2.622450in}}%
\pgfpathcurveto{\pgfqpoint{5.303875in}{2.622450in}}{\pgfqpoint{5.300342in}{2.620987in}}{\pgfqpoint{5.297738in}{2.618382in}}%
\pgfpathcurveto{\pgfqpoint{5.295133in}{2.615778in}}{\pgfqpoint{5.293670in}{2.612245in}}{\pgfqpoint{5.293670in}{2.608561in}}%
\pgfpathcurveto{\pgfqpoint{5.293670in}{2.604878in}}{\pgfqpoint{5.295133in}{2.601345in}}{\pgfqpoint{5.297738in}{2.598740in}}%
\pgfpathcurveto{\pgfqpoint{5.300342in}{2.596136in}}{\pgfqpoint{5.303875in}{2.594672in}}{\pgfqpoint{5.307558in}{2.594672in}}%
\pgfpathlineto{\pgfqpoint{5.307558in}{2.594672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774099in}{1.894293in}}%
\pgfpathcurveto{\pgfqpoint{4.777782in}{1.894293in}}{\pgfqpoint{4.781315in}{1.895756in}}{\pgfqpoint{4.783920in}{1.898361in}}%
\pgfpathcurveto{\pgfqpoint{4.786524in}{1.900965in}}{\pgfqpoint{4.787987in}{1.904498in}}{\pgfqpoint{4.787987in}{1.908181in}}%
\pgfpathcurveto{\pgfqpoint{4.787987in}{1.911865in}}{\pgfqpoint{4.786524in}{1.915398in}}{\pgfqpoint{4.783920in}{1.918002in}}%
\pgfpathcurveto{\pgfqpoint{4.781315in}{1.920607in}}{\pgfqpoint{4.777782in}{1.922070in}}{\pgfqpoint{4.774099in}{1.922070in}}%
\pgfpathcurveto{\pgfqpoint{4.770415in}{1.922070in}}{\pgfqpoint{4.766882in}{1.920607in}}{\pgfqpoint{4.764278in}{1.918002in}}%
\pgfpathcurveto{\pgfqpoint{4.761673in}{1.915398in}}{\pgfqpoint{4.760210in}{1.911865in}}{\pgfqpoint{4.760210in}{1.908181in}}%
\pgfpathcurveto{\pgfqpoint{4.760210in}{1.904498in}}{\pgfqpoint{4.761673in}{1.900965in}}{\pgfqpoint{4.764278in}{1.898361in}}%
\pgfpathcurveto{\pgfqpoint{4.766882in}{1.895756in}}{\pgfqpoint{4.770415in}{1.894293in}}{\pgfqpoint{4.774099in}{1.894293in}}%
\pgfpathlineto{\pgfqpoint{4.774099in}{1.894293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376372in}{2.136998in}}%
\pgfpathcurveto{\pgfqpoint{5.380055in}{2.136998in}}{\pgfqpoint{5.383588in}{2.138461in}}{\pgfqpoint{5.386193in}{2.141065in}}%
\pgfpathcurveto{\pgfqpoint{5.388797in}{2.143670in}}{\pgfqpoint{5.390261in}{2.147203in}}{\pgfqpoint{5.390261in}{2.150886in}}%
\pgfpathcurveto{\pgfqpoint{5.390261in}{2.154570in}}{\pgfqpoint{5.388797in}{2.158103in}}{\pgfqpoint{5.386193in}{2.160707in}}%
\pgfpathcurveto{\pgfqpoint{5.383588in}{2.163312in}}{\pgfqpoint{5.380055in}{2.164775in}}{\pgfqpoint{5.376372in}{2.164775in}}%
\pgfpathcurveto{\pgfqpoint{5.372688in}{2.164775in}}{\pgfqpoint{5.369155in}{2.163312in}}{\pgfqpoint{5.366551in}{2.160707in}}%
\pgfpathcurveto{\pgfqpoint{5.363946in}{2.158103in}}{\pgfqpoint{5.362483in}{2.154570in}}{\pgfqpoint{5.362483in}{2.150886in}}%
\pgfpathcurveto{\pgfqpoint{5.362483in}{2.147203in}}{\pgfqpoint{5.363946in}{2.143670in}}{\pgfqpoint{5.366551in}{2.141065in}}%
\pgfpathcurveto{\pgfqpoint{5.369155in}{2.138461in}}{\pgfqpoint{5.372688in}{2.136998in}}{\pgfqpoint{5.376372in}{2.136998in}}%
\pgfpathlineto{\pgfqpoint{5.376372in}{2.136998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234601in}{2.303820in}}%
\pgfpathcurveto{\pgfqpoint{5.238284in}{2.303820in}}{\pgfqpoint{5.241817in}{2.305284in}}{\pgfqpoint{5.244422in}{2.307888in}}%
\pgfpathcurveto{\pgfqpoint{5.247026in}{2.310493in}}{\pgfqpoint{5.248490in}{2.314026in}}{\pgfqpoint{5.248490in}{2.317709in}}%
\pgfpathcurveto{\pgfqpoint{5.248490in}{2.321392in}}{\pgfqpoint{5.247026in}{2.324925in}}{\pgfqpoint{5.244422in}{2.327530in}}%
\pgfpathcurveto{\pgfqpoint{5.241817in}{2.330134in}}{\pgfqpoint{5.238284in}{2.331598in}}{\pgfqpoint{5.234601in}{2.331598in}}%
\pgfpathcurveto{\pgfqpoint{5.230918in}{2.331598in}}{\pgfqpoint{5.227385in}{2.330134in}}{\pgfqpoint{5.224780in}{2.327530in}}%
\pgfpathcurveto{\pgfqpoint{5.222176in}{2.324925in}}{\pgfqpoint{5.220712in}{2.321392in}}{\pgfqpoint{5.220712in}{2.317709in}}%
\pgfpathcurveto{\pgfqpoint{5.220712in}{2.314026in}}{\pgfqpoint{5.222176in}{2.310493in}}{\pgfqpoint{5.224780in}{2.307888in}}%
\pgfpathcurveto{\pgfqpoint{5.227385in}{2.305284in}}{\pgfqpoint{5.230918in}{2.303820in}}{\pgfqpoint{5.234601in}{2.303820in}}%
\pgfpathlineto{\pgfqpoint{5.234601in}{2.303820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508147in}{2.207301in}}%
\pgfpathcurveto{\pgfqpoint{4.511830in}{2.207301in}}{\pgfqpoint{4.515363in}{2.208765in}}{\pgfqpoint{4.517968in}{2.211369in}}%
\pgfpathcurveto{\pgfqpoint{4.520573in}{2.213974in}}{\pgfqpoint{4.522036in}{2.217507in}}{\pgfqpoint{4.522036in}{2.221190in}}%
\pgfpathcurveto{\pgfqpoint{4.522036in}{2.224874in}}{\pgfqpoint{4.520573in}{2.228407in}}{\pgfqpoint{4.517968in}{2.231011in}}%
\pgfpathcurveto{\pgfqpoint{4.515363in}{2.233616in}}{\pgfqpoint{4.511830in}{2.235079in}}{\pgfqpoint{4.508147in}{2.235079in}}%
\pgfpathcurveto{\pgfqpoint{4.504464in}{2.235079in}}{\pgfqpoint{4.500931in}{2.233616in}}{\pgfqpoint{4.498326in}{2.231011in}}%
\pgfpathcurveto{\pgfqpoint{4.495722in}{2.228407in}}{\pgfqpoint{4.494258in}{2.224874in}}{\pgfqpoint{4.494258in}{2.221190in}}%
\pgfpathcurveto{\pgfqpoint{4.494258in}{2.217507in}}{\pgfqpoint{4.495722in}{2.213974in}}{\pgfqpoint{4.498326in}{2.211369in}}%
\pgfpathcurveto{\pgfqpoint{4.500931in}{2.208765in}}{\pgfqpoint{4.504464in}{2.207301in}}{\pgfqpoint{4.508147in}{2.207301in}}%
\pgfpathlineto{\pgfqpoint{4.508147in}{2.207301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709763in}{2.054244in}}%
\pgfpathcurveto{\pgfqpoint{4.713446in}{2.054244in}}{\pgfqpoint{4.716979in}{2.055707in}}{\pgfqpoint{4.719584in}{2.058312in}}%
\pgfpathcurveto{\pgfqpoint{4.722188in}{2.060916in}}{\pgfqpoint{4.723652in}{2.064449in}}{\pgfqpoint{4.723652in}{2.068133in}}%
\pgfpathcurveto{\pgfqpoint{4.723652in}{2.071816in}}{\pgfqpoint{4.722188in}{2.075349in}}{\pgfqpoint{4.719584in}{2.077954in}}%
\pgfpathcurveto{\pgfqpoint{4.716979in}{2.080558in}}{\pgfqpoint{4.713446in}{2.082022in}}{\pgfqpoint{4.709763in}{2.082022in}}%
\pgfpathcurveto{\pgfqpoint{4.706079in}{2.082022in}}{\pgfqpoint{4.702546in}{2.080558in}}{\pgfqpoint{4.699942in}{2.077954in}}%
\pgfpathcurveto{\pgfqpoint{4.697337in}{2.075349in}}{\pgfqpoint{4.695874in}{2.071816in}}{\pgfqpoint{4.695874in}{2.068133in}}%
\pgfpathcurveto{\pgfqpoint{4.695874in}{2.064449in}}{\pgfqpoint{4.697337in}{2.060916in}}{\pgfqpoint{4.699942in}{2.058312in}}%
\pgfpathcurveto{\pgfqpoint{4.702546in}{2.055707in}}{\pgfqpoint{4.706079in}{2.054244in}}{\pgfqpoint{4.709763in}{2.054244in}}%
\pgfpathlineto{\pgfqpoint{4.709763in}{2.054244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225512in}{2.591183in}}%
\pgfpathcurveto{\pgfqpoint{5.229195in}{2.591183in}}{\pgfqpoint{5.232728in}{2.592646in}}{\pgfqpoint{5.235332in}{2.595251in}}%
\pgfpathcurveto{\pgfqpoint{5.237937in}{2.597855in}}{\pgfqpoint{5.239400in}{2.601388in}}{\pgfqpoint{5.239400in}{2.605072in}}%
\pgfpathcurveto{\pgfqpoint{5.239400in}{2.608755in}}{\pgfqpoint{5.237937in}{2.612288in}}{\pgfqpoint{5.235332in}{2.614893in}}%
\pgfpathcurveto{\pgfqpoint{5.232728in}{2.617497in}}{\pgfqpoint{5.229195in}{2.618961in}}{\pgfqpoint{5.225512in}{2.618961in}}%
\pgfpathcurveto{\pgfqpoint{5.221828in}{2.618961in}}{\pgfqpoint{5.218295in}{2.617497in}}{\pgfqpoint{5.215691in}{2.614893in}}%
\pgfpathcurveto{\pgfqpoint{5.213086in}{2.612288in}}{\pgfqpoint{5.211623in}{2.608755in}}{\pgfqpoint{5.211623in}{2.605072in}}%
\pgfpathcurveto{\pgfqpoint{5.211623in}{2.601388in}}{\pgfqpoint{5.213086in}{2.597855in}}{\pgfqpoint{5.215691in}{2.595251in}}%
\pgfpathcurveto{\pgfqpoint{5.218295in}{2.592646in}}{\pgfqpoint{5.221828in}{2.591183in}}{\pgfqpoint{5.225512in}{2.591183in}}%
\pgfpathlineto{\pgfqpoint{5.225512in}{2.591183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843640in}{2.257687in}}%
\pgfpathcurveto{\pgfqpoint{4.847324in}{2.257687in}}{\pgfqpoint{4.850857in}{2.259150in}}{\pgfqpoint{4.853461in}{2.261755in}}%
\pgfpathcurveto{\pgfqpoint{4.856066in}{2.264359in}}{\pgfqpoint{4.857529in}{2.267893in}}{\pgfqpoint{4.857529in}{2.271576in}}%
\pgfpathcurveto{\pgfqpoint{4.857529in}{2.275259in}}{\pgfqpoint{4.856066in}{2.278792in}}{\pgfqpoint{4.853461in}{2.281397in}}%
\pgfpathcurveto{\pgfqpoint{4.850857in}{2.284001in}}{\pgfqpoint{4.847324in}{2.285465in}}{\pgfqpoint{4.843640in}{2.285465in}}%
\pgfpathcurveto{\pgfqpoint{4.839957in}{2.285465in}}{\pgfqpoint{4.836424in}{2.284001in}}{\pgfqpoint{4.833819in}{2.281397in}}%
\pgfpathcurveto{\pgfqpoint{4.831215in}{2.278792in}}{\pgfqpoint{4.829751in}{2.275259in}}{\pgfqpoint{4.829751in}{2.271576in}}%
\pgfpathcurveto{\pgfqpoint{4.829751in}{2.267893in}}{\pgfqpoint{4.831215in}{2.264359in}}{\pgfqpoint{4.833819in}{2.261755in}}%
\pgfpathcurveto{\pgfqpoint{4.836424in}{2.259150in}}{\pgfqpoint{4.839957in}{2.257687in}}{\pgfqpoint{4.843640in}{2.257687in}}%
\pgfpathlineto{\pgfqpoint{4.843640in}{2.257687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956028in}{2.095858in}}%
\pgfpathcurveto{\pgfqpoint{4.959711in}{2.095858in}}{\pgfqpoint{4.963244in}{2.097322in}}{\pgfqpoint{4.965849in}{2.099926in}}%
\pgfpathcurveto{\pgfqpoint{4.968454in}{2.102531in}}{\pgfqpoint{4.969917in}{2.106064in}}{\pgfqpoint{4.969917in}{2.109747in}}%
\pgfpathcurveto{\pgfqpoint{4.969917in}{2.113431in}}{\pgfqpoint{4.968454in}{2.116964in}}{\pgfqpoint{4.965849in}{2.119568in}}%
\pgfpathcurveto{\pgfqpoint{4.963244in}{2.122173in}}{\pgfqpoint{4.959711in}{2.123636in}}{\pgfqpoint{4.956028in}{2.123636in}}%
\pgfpathcurveto{\pgfqpoint{4.952345in}{2.123636in}}{\pgfqpoint{4.948812in}{2.122173in}}{\pgfqpoint{4.946207in}{2.119568in}}%
\pgfpathcurveto{\pgfqpoint{4.943603in}{2.116964in}}{\pgfqpoint{4.942139in}{2.113431in}}{\pgfqpoint{4.942139in}{2.109747in}}%
\pgfpathcurveto{\pgfqpoint{4.942139in}{2.106064in}}{\pgfqpoint{4.943603in}{2.102531in}}{\pgfqpoint{4.946207in}{2.099926in}}%
\pgfpathcurveto{\pgfqpoint{4.948812in}{2.097322in}}{\pgfqpoint{4.952345in}{2.095858in}}{\pgfqpoint{4.956028in}{2.095858in}}%
\pgfpathlineto{\pgfqpoint{4.956028in}{2.095858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883931in}{2.671445in}}%
\pgfpathcurveto{\pgfqpoint{4.887615in}{2.671445in}}{\pgfqpoint{4.891148in}{2.672908in}}{\pgfqpoint{4.893752in}{2.675513in}}%
\pgfpathcurveto{\pgfqpoint{4.896357in}{2.678117in}}{\pgfqpoint{4.897820in}{2.681650in}}{\pgfqpoint{4.897820in}{2.685333in}}%
\pgfpathcurveto{\pgfqpoint{4.897820in}{2.689017in}}{\pgfqpoint{4.896357in}{2.692550in}}{\pgfqpoint{4.893752in}{2.695154in}}%
\pgfpathcurveto{\pgfqpoint{4.891148in}{2.697759in}}{\pgfqpoint{4.887615in}{2.699222in}}{\pgfqpoint{4.883931in}{2.699222in}}%
\pgfpathcurveto{\pgfqpoint{4.880248in}{2.699222in}}{\pgfqpoint{4.876715in}{2.697759in}}{\pgfqpoint{4.874110in}{2.695154in}}%
\pgfpathcurveto{\pgfqpoint{4.871506in}{2.692550in}}{\pgfqpoint{4.870042in}{2.689017in}}{\pgfqpoint{4.870042in}{2.685333in}}%
\pgfpathcurveto{\pgfqpoint{4.870042in}{2.681650in}}{\pgfqpoint{4.871506in}{2.678117in}}{\pgfqpoint{4.874110in}{2.675513in}}%
\pgfpathcurveto{\pgfqpoint{4.876715in}{2.672908in}}{\pgfqpoint{4.880248in}{2.671445in}}{\pgfqpoint{4.883931in}{2.671445in}}%
\pgfpathlineto{\pgfqpoint{4.883931in}{2.671445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275836in}{2.322110in}}%
\pgfpathcurveto{\pgfqpoint{5.279519in}{2.322110in}}{\pgfqpoint{5.283052in}{2.323574in}}{\pgfqpoint{5.285657in}{2.326178in}}%
\pgfpathcurveto{\pgfqpoint{5.288261in}{2.328783in}}{\pgfqpoint{5.289725in}{2.332316in}}{\pgfqpoint{5.289725in}{2.335999in}}%
\pgfpathcurveto{\pgfqpoint{5.289725in}{2.339682in}}{\pgfqpoint{5.288261in}{2.343215in}}{\pgfqpoint{5.285657in}{2.345820in}}%
\pgfpathcurveto{\pgfqpoint{5.283052in}{2.348425in}}{\pgfqpoint{5.279519in}{2.349888in}}{\pgfqpoint{5.275836in}{2.349888in}}%
\pgfpathcurveto{\pgfqpoint{5.272152in}{2.349888in}}{\pgfqpoint{5.268619in}{2.348425in}}{\pgfqpoint{5.266015in}{2.345820in}}%
\pgfpathcurveto{\pgfqpoint{5.263410in}{2.343215in}}{\pgfqpoint{5.261947in}{2.339682in}}{\pgfqpoint{5.261947in}{2.335999in}}%
\pgfpathcurveto{\pgfqpoint{5.261947in}{2.332316in}}{\pgfqpoint{5.263410in}{2.328783in}}{\pgfqpoint{5.266015in}{2.326178in}}%
\pgfpathcurveto{\pgfqpoint{5.268619in}{2.323574in}}{\pgfqpoint{5.272152in}{2.322110in}}{\pgfqpoint{5.275836in}{2.322110in}}%
\pgfpathlineto{\pgfqpoint{5.275836in}{2.322110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651363in}{2.619928in}}%
\pgfpathcurveto{\pgfqpoint{4.655046in}{2.619928in}}{\pgfqpoint{4.658579in}{2.621392in}}{\pgfqpoint{4.661184in}{2.623996in}}%
\pgfpathcurveto{\pgfqpoint{4.663788in}{2.626601in}}{\pgfqpoint{4.665251in}{2.630134in}}{\pgfqpoint{4.665251in}{2.633817in}}%
\pgfpathcurveto{\pgfqpoint{4.665251in}{2.637501in}}{\pgfqpoint{4.663788in}{2.641034in}}{\pgfqpoint{4.661184in}{2.643638in}}%
\pgfpathcurveto{\pgfqpoint{4.658579in}{2.646243in}}{\pgfqpoint{4.655046in}{2.647706in}}{\pgfqpoint{4.651363in}{2.647706in}}%
\pgfpathcurveto{\pgfqpoint{4.647679in}{2.647706in}}{\pgfqpoint{4.644146in}{2.646243in}}{\pgfqpoint{4.641542in}{2.643638in}}%
\pgfpathcurveto{\pgfqpoint{4.638937in}{2.641034in}}{\pgfqpoint{4.637474in}{2.637501in}}{\pgfqpoint{4.637474in}{2.633817in}}%
\pgfpathcurveto{\pgfqpoint{4.637474in}{2.630134in}}{\pgfqpoint{4.638937in}{2.626601in}}{\pgfqpoint{4.641542in}{2.623996in}}%
\pgfpathcurveto{\pgfqpoint{4.644146in}{2.621392in}}{\pgfqpoint{4.647679in}{2.619928in}}{\pgfqpoint{4.651363in}{2.619928in}}%
\pgfpathlineto{\pgfqpoint{4.651363in}{2.619928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805196in}{1.996642in}}%
\pgfpathcurveto{\pgfqpoint{4.808880in}{1.996642in}}{\pgfqpoint{4.812413in}{1.998106in}}{\pgfqpoint{4.815017in}{2.000710in}}%
\pgfpathcurveto{\pgfqpoint{4.817622in}{2.003315in}}{\pgfqpoint{4.819085in}{2.006848in}}{\pgfqpoint{4.819085in}{2.010531in}}%
\pgfpathcurveto{\pgfqpoint{4.819085in}{2.014214in}}{\pgfqpoint{4.817622in}{2.017747in}}{\pgfqpoint{4.815017in}{2.020352in}}%
\pgfpathcurveto{\pgfqpoint{4.812413in}{2.022956in}}{\pgfqpoint{4.808880in}{2.024420in}}{\pgfqpoint{4.805196in}{2.024420in}}%
\pgfpathcurveto{\pgfqpoint{4.801513in}{2.024420in}}{\pgfqpoint{4.797980in}{2.022956in}}{\pgfqpoint{4.795376in}{2.020352in}}%
\pgfpathcurveto{\pgfqpoint{4.792771in}{2.017747in}}{\pgfqpoint{4.791308in}{2.014214in}}{\pgfqpoint{4.791308in}{2.010531in}}%
\pgfpathcurveto{\pgfqpoint{4.791308in}{2.006848in}}{\pgfqpoint{4.792771in}{2.003315in}}{\pgfqpoint{4.795376in}{2.000710in}}%
\pgfpathcurveto{\pgfqpoint{4.797980in}{1.998106in}}{\pgfqpoint{4.801513in}{1.996642in}}{\pgfqpoint{4.805196in}{1.996642in}}%
\pgfpathlineto{\pgfqpoint{4.805196in}{1.996642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754832in}{2.708507in}}%
\pgfpathcurveto{\pgfqpoint{4.758516in}{2.708507in}}{\pgfqpoint{4.762049in}{2.709970in}}{\pgfqpoint{4.764653in}{2.712575in}}%
\pgfpathcurveto{\pgfqpoint{4.767258in}{2.715179in}}{\pgfqpoint{4.768721in}{2.718712in}}{\pgfqpoint{4.768721in}{2.722395in}}%
\pgfpathcurveto{\pgfqpoint{4.768721in}{2.726079in}}{\pgfqpoint{4.767258in}{2.729612in}}{\pgfqpoint{4.764653in}{2.732216in}}%
\pgfpathcurveto{\pgfqpoint{4.762049in}{2.734821in}}{\pgfqpoint{4.758516in}{2.736284in}}{\pgfqpoint{4.754832in}{2.736284in}}%
\pgfpathcurveto{\pgfqpoint{4.751149in}{2.736284in}}{\pgfqpoint{4.747616in}{2.734821in}}{\pgfqpoint{4.745011in}{2.732216in}}%
\pgfpathcurveto{\pgfqpoint{4.742407in}{2.729612in}}{\pgfqpoint{4.740943in}{2.726079in}}{\pgfqpoint{4.740943in}{2.722395in}}%
\pgfpathcurveto{\pgfqpoint{4.740943in}{2.718712in}}{\pgfqpoint{4.742407in}{2.715179in}}{\pgfqpoint{4.745011in}{2.712575in}}%
\pgfpathcurveto{\pgfqpoint{4.747616in}{2.709970in}}{\pgfqpoint{4.751149in}{2.708507in}}{\pgfqpoint{4.754832in}{2.708507in}}%
\pgfpathlineto{\pgfqpoint{4.754832in}{2.708507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377061in}{2.497814in}}%
\pgfpathcurveto{\pgfqpoint{5.380744in}{2.497814in}}{\pgfqpoint{5.384277in}{2.499277in}}{\pgfqpoint{5.386882in}{2.501882in}}%
\pgfpathcurveto{\pgfqpoint{5.389486in}{2.504486in}}{\pgfqpoint{5.390950in}{2.508019in}}{\pgfqpoint{5.390950in}{2.511703in}}%
\pgfpathcurveto{\pgfqpoint{5.390950in}{2.515386in}}{\pgfqpoint{5.389486in}{2.518919in}}{\pgfqpoint{5.386882in}{2.521524in}}%
\pgfpathcurveto{\pgfqpoint{5.384277in}{2.524128in}}{\pgfqpoint{5.380744in}{2.525592in}}{\pgfqpoint{5.377061in}{2.525592in}}%
\pgfpathcurveto{\pgfqpoint{5.373377in}{2.525592in}}{\pgfqpoint{5.369844in}{2.524128in}}{\pgfqpoint{5.367240in}{2.521524in}}%
\pgfpathcurveto{\pgfqpoint{5.364635in}{2.518919in}}{\pgfqpoint{5.363172in}{2.515386in}}{\pgfqpoint{5.363172in}{2.511703in}}%
\pgfpathcurveto{\pgfqpoint{5.363172in}{2.508019in}}{\pgfqpoint{5.364635in}{2.504486in}}{\pgfqpoint{5.367240in}{2.501882in}}%
\pgfpathcurveto{\pgfqpoint{5.369844in}{2.499277in}}{\pgfqpoint{5.373377in}{2.497814in}}{\pgfqpoint{5.377061in}{2.497814in}}%
\pgfpathlineto{\pgfqpoint{5.377061in}{2.497814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602433in}{2.590933in}}%
\pgfpathcurveto{\pgfqpoint{4.606116in}{2.590933in}}{\pgfqpoint{4.609650in}{2.592396in}}{\pgfqpoint{4.612254in}{2.595001in}}%
\pgfpathcurveto{\pgfqpoint{4.614859in}{2.597605in}}{\pgfqpoint{4.616322in}{2.601139in}}{\pgfqpoint{4.616322in}{2.604822in}}%
\pgfpathcurveto{\pgfqpoint{4.616322in}{2.608505in}}{\pgfqpoint{4.614859in}{2.612038in}}{\pgfqpoint{4.612254in}{2.614643in}}%
\pgfpathcurveto{\pgfqpoint{4.609650in}{2.617247in}}{\pgfqpoint{4.606116in}{2.618711in}}{\pgfqpoint{4.602433in}{2.618711in}}%
\pgfpathcurveto{\pgfqpoint{4.598750in}{2.618711in}}{\pgfqpoint{4.595217in}{2.617247in}}{\pgfqpoint{4.592612in}{2.614643in}}%
\pgfpathcurveto{\pgfqpoint{4.590008in}{2.612038in}}{\pgfqpoint{4.588544in}{2.608505in}}{\pgfqpoint{4.588544in}{2.604822in}}%
\pgfpathcurveto{\pgfqpoint{4.588544in}{2.601139in}}{\pgfqpoint{4.590008in}{2.597605in}}{\pgfqpoint{4.592612in}{2.595001in}}%
\pgfpathcurveto{\pgfqpoint{4.595217in}{2.592396in}}{\pgfqpoint{4.598750in}{2.590933in}}{\pgfqpoint{4.602433in}{2.590933in}}%
\pgfpathlineto{\pgfqpoint{4.602433in}{2.590933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782437in}{2.058054in}}%
\pgfpathcurveto{\pgfqpoint{4.786120in}{2.058054in}}{\pgfqpoint{4.789653in}{2.059517in}}{\pgfqpoint{4.792258in}{2.062122in}}%
\pgfpathcurveto{\pgfqpoint{4.794862in}{2.064726in}}{\pgfqpoint{4.796326in}{2.068259in}}{\pgfqpoint{4.796326in}{2.071943in}}%
\pgfpathcurveto{\pgfqpoint{4.796326in}{2.075626in}}{\pgfqpoint{4.794862in}{2.079159in}}{\pgfqpoint{4.792258in}{2.081764in}}%
\pgfpathcurveto{\pgfqpoint{4.789653in}{2.084368in}}{\pgfqpoint{4.786120in}{2.085832in}}{\pgfqpoint{4.782437in}{2.085832in}}%
\pgfpathcurveto{\pgfqpoint{4.778753in}{2.085832in}}{\pgfqpoint{4.775220in}{2.084368in}}{\pgfqpoint{4.772616in}{2.081764in}}%
\pgfpathcurveto{\pgfqpoint{4.770011in}{2.079159in}}{\pgfqpoint{4.768548in}{2.075626in}}{\pgfqpoint{4.768548in}{2.071943in}}%
\pgfpathcurveto{\pgfqpoint{4.768548in}{2.068259in}}{\pgfqpoint{4.770011in}{2.064726in}}{\pgfqpoint{4.772616in}{2.062122in}}%
\pgfpathcurveto{\pgfqpoint{4.775220in}{2.059517in}}{\pgfqpoint{4.778753in}{2.058054in}}{\pgfqpoint{4.782437in}{2.058054in}}%
\pgfpathlineto{\pgfqpoint{4.782437in}{2.058054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711087in}{2.138289in}}%
\pgfpathcurveto{\pgfqpoint{4.714771in}{2.138289in}}{\pgfqpoint{4.718304in}{2.139753in}}{\pgfqpoint{4.720908in}{2.142357in}}%
\pgfpathcurveto{\pgfqpoint{4.723513in}{2.144962in}}{\pgfqpoint{4.724976in}{2.148495in}}{\pgfqpoint{4.724976in}{2.152178in}}%
\pgfpathcurveto{\pgfqpoint{4.724976in}{2.155861in}}{\pgfqpoint{4.723513in}{2.159394in}}{\pgfqpoint{4.720908in}{2.161999in}}%
\pgfpathcurveto{\pgfqpoint{4.718304in}{2.164603in}}{\pgfqpoint{4.714771in}{2.166067in}}{\pgfqpoint{4.711087in}{2.166067in}}%
\pgfpathcurveto{\pgfqpoint{4.707404in}{2.166067in}}{\pgfqpoint{4.703871in}{2.164603in}}{\pgfqpoint{4.701266in}{2.161999in}}%
\pgfpathcurveto{\pgfqpoint{4.698662in}{2.159394in}}{\pgfqpoint{4.697199in}{2.155861in}}{\pgfqpoint{4.697199in}{2.152178in}}%
\pgfpathcurveto{\pgfqpoint{4.697199in}{2.148495in}}{\pgfqpoint{4.698662in}{2.144962in}}{\pgfqpoint{4.701266in}{2.142357in}}%
\pgfpathcurveto{\pgfqpoint{4.703871in}{2.139753in}}{\pgfqpoint{4.707404in}{2.138289in}}{\pgfqpoint{4.711087in}{2.138289in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{2.138289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606599in}{1.967853in}}%
\pgfpathcurveto{\pgfqpoint{4.610283in}{1.967853in}}{\pgfqpoint{4.613816in}{1.969316in}}{\pgfqpoint{4.616420in}{1.971921in}}%
\pgfpathcurveto{\pgfqpoint{4.619025in}{1.974525in}}{\pgfqpoint{4.620488in}{1.978058in}}{\pgfqpoint{4.620488in}{1.981742in}}%
\pgfpathcurveto{\pgfqpoint{4.620488in}{1.985425in}}{\pgfqpoint{4.619025in}{1.988958in}}{\pgfqpoint{4.616420in}{1.991563in}}%
\pgfpathcurveto{\pgfqpoint{4.613816in}{1.994167in}}{\pgfqpoint{4.610283in}{1.995631in}}{\pgfqpoint{4.606599in}{1.995631in}}%
\pgfpathcurveto{\pgfqpoint{4.602916in}{1.995631in}}{\pgfqpoint{4.599383in}{1.994167in}}{\pgfqpoint{4.596778in}{1.991563in}}%
\pgfpathcurveto{\pgfqpoint{4.594174in}{1.988958in}}{\pgfqpoint{4.592710in}{1.985425in}}{\pgfqpoint{4.592710in}{1.981742in}}%
\pgfpathcurveto{\pgfqpoint{4.592710in}{1.978058in}}{\pgfqpoint{4.594174in}{1.974525in}}{\pgfqpoint{4.596778in}{1.971921in}}%
\pgfpathcurveto{\pgfqpoint{4.599383in}{1.969316in}}{\pgfqpoint{4.602916in}{1.967853in}}{\pgfqpoint{4.606599in}{1.967853in}}%
\pgfpathlineto{\pgfqpoint{4.606599in}{1.967853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454780in}{2.231380in}}%
\pgfpathcurveto{\pgfqpoint{5.458463in}{2.231380in}}{\pgfqpoint{5.461996in}{2.232844in}}{\pgfqpoint{5.464601in}{2.235448in}}%
\pgfpathcurveto{\pgfqpoint{5.467205in}{2.238053in}}{\pgfqpoint{5.468668in}{2.241586in}}{\pgfqpoint{5.468668in}{2.245269in}}%
\pgfpathcurveto{\pgfqpoint{5.468668in}{2.248953in}}{\pgfqpoint{5.467205in}{2.252486in}}{\pgfqpoint{5.464601in}{2.255090in}}%
\pgfpathcurveto{\pgfqpoint{5.461996in}{2.257695in}}{\pgfqpoint{5.458463in}{2.259158in}}{\pgfqpoint{5.454780in}{2.259158in}}%
\pgfpathcurveto{\pgfqpoint{5.451096in}{2.259158in}}{\pgfqpoint{5.447563in}{2.257695in}}{\pgfqpoint{5.444959in}{2.255090in}}%
\pgfpathcurveto{\pgfqpoint{5.442354in}{2.252486in}}{\pgfqpoint{5.440891in}{2.248953in}}{\pgfqpoint{5.440891in}{2.245269in}}%
\pgfpathcurveto{\pgfqpoint{5.440891in}{2.241586in}}{\pgfqpoint{5.442354in}{2.238053in}}{\pgfqpoint{5.444959in}{2.235448in}}%
\pgfpathcurveto{\pgfqpoint{5.447563in}{2.232844in}}{\pgfqpoint{5.451096in}{2.231380in}}{\pgfqpoint{5.454780in}{2.231380in}}%
\pgfpathlineto{\pgfqpoint{5.454780in}{2.231380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686366in}{2.301444in}}%
\pgfpathcurveto{\pgfqpoint{4.690050in}{2.301444in}}{\pgfqpoint{4.693583in}{2.302907in}}{\pgfqpoint{4.696187in}{2.305512in}}%
\pgfpathcurveto{\pgfqpoint{4.698792in}{2.308116in}}{\pgfqpoint{4.700255in}{2.311649in}}{\pgfqpoint{4.700255in}{2.315332in}}%
\pgfpathcurveto{\pgfqpoint{4.700255in}{2.319016in}}{\pgfqpoint{4.698792in}{2.322549in}}{\pgfqpoint{4.696187in}{2.325153in}}%
\pgfpathcurveto{\pgfqpoint{4.693583in}{2.327758in}}{\pgfqpoint{4.690050in}{2.329221in}}{\pgfqpoint{4.686366in}{2.329221in}}%
\pgfpathcurveto{\pgfqpoint{4.682683in}{2.329221in}}{\pgfqpoint{4.679150in}{2.327758in}}{\pgfqpoint{4.676545in}{2.325153in}}%
\pgfpathcurveto{\pgfqpoint{4.673941in}{2.322549in}}{\pgfqpoint{4.672477in}{2.319016in}}{\pgfqpoint{4.672477in}{2.315332in}}%
\pgfpathcurveto{\pgfqpoint{4.672477in}{2.311649in}}{\pgfqpoint{4.673941in}{2.308116in}}{\pgfqpoint{4.676545in}{2.305512in}}%
\pgfpathcurveto{\pgfqpoint{4.679150in}{2.302907in}}{\pgfqpoint{4.682683in}{2.301444in}}{\pgfqpoint{4.686366in}{2.301444in}}%
\pgfpathlineto{\pgfqpoint{4.686366in}{2.301444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855295in}{2.705840in}}%
\pgfpathcurveto{\pgfqpoint{4.858978in}{2.705840in}}{\pgfqpoint{4.862511in}{2.707303in}}{\pgfqpoint{4.865116in}{2.709908in}}%
\pgfpathcurveto{\pgfqpoint{4.867720in}{2.712512in}}{\pgfqpoint{4.869184in}{2.716045in}}{\pgfqpoint{4.869184in}{2.719729in}}%
\pgfpathcurveto{\pgfqpoint{4.869184in}{2.723412in}}{\pgfqpoint{4.867720in}{2.726945in}}{\pgfqpoint{4.865116in}{2.729550in}}%
\pgfpathcurveto{\pgfqpoint{4.862511in}{2.732154in}}{\pgfqpoint{4.858978in}{2.733618in}}{\pgfqpoint{4.855295in}{2.733618in}}%
\pgfpathcurveto{\pgfqpoint{4.851611in}{2.733618in}}{\pgfqpoint{4.848078in}{2.732154in}}{\pgfqpoint{4.845474in}{2.729550in}}%
\pgfpathcurveto{\pgfqpoint{4.842869in}{2.726945in}}{\pgfqpoint{4.841406in}{2.723412in}}{\pgfqpoint{4.841406in}{2.719729in}}%
\pgfpathcurveto{\pgfqpoint{4.841406in}{2.716045in}}{\pgfqpoint{4.842869in}{2.712512in}}{\pgfqpoint{4.845474in}{2.709908in}}%
\pgfpathcurveto{\pgfqpoint{4.848078in}{2.707303in}}{\pgfqpoint{4.851611in}{2.705840in}}{\pgfqpoint{4.855295in}{2.705840in}}%
\pgfpathlineto{\pgfqpoint{4.855295in}{2.705840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626562in}{1.965549in}}%
\pgfpathcurveto{\pgfqpoint{4.630246in}{1.965549in}}{\pgfqpoint{4.633779in}{1.967012in}}{\pgfqpoint{4.636383in}{1.969617in}}%
\pgfpathcurveto{\pgfqpoint{4.638988in}{1.972221in}}{\pgfqpoint{4.640451in}{1.975754in}}{\pgfqpoint{4.640451in}{1.979438in}}%
\pgfpathcurveto{\pgfqpoint{4.640451in}{1.983121in}}{\pgfqpoint{4.638988in}{1.986654in}}{\pgfqpoint{4.636383in}{1.989259in}}%
\pgfpathcurveto{\pgfqpoint{4.633779in}{1.991863in}}{\pgfqpoint{4.630246in}{1.993327in}}{\pgfqpoint{4.626562in}{1.993327in}}%
\pgfpathcurveto{\pgfqpoint{4.622879in}{1.993327in}}{\pgfqpoint{4.619346in}{1.991863in}}{\pgfqpoint{4.616742in}{1.989259in}}%
\pgfpathcurveto{\pgfqpoint{4.614137in}{1.986654in}}{\pgfqpoint{4.612674in}{1.983121in}}{\pgfqpoint{4.612674in}{1.979438in}}%
\pgfpathcurveto{\pgfqpoint{4.612674in}{1.975754in}}{\pgfqpoint{4.614137in}{1.972221in}}{\pgfqpoint{4.616742in}{1.969617in}}%
\pgfpathcurveto{\pgfqpoint{4.619346in}{1.967012in}}{\pgfqpoint{4.622879in}{1.965549in}}{\pgfqpoint{4.626562in}{1.965549in}}%
\pgfpathlineto{\pgfqpoint{4.626562in}{1.965549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147230in}{1.879050in}}%
\pgfpathcurveto{\pgfqpoint{5.150913in}{1.879050in}}{\pgfqpoint{5.154446in}{1.880514in}}{\pgfqpoint{5.157051in}{1.883118in}}%
\pgfpathcurveto{\pgfqpoint{5.159655in}{1.885723in}}{\pgfqpoint{5.161119in}{1.889256in}}{\pgfqpoint{5.161119in}{1.892939in}}%
\pgfpathcurveto{\pgfqpoint{5.161119in}{1.896623in}}{\pgfqpoint{5.159655in}{1.900156in}}{\pgfqpoint{5.157051in}{1.902760in}}%
\pgfpathcurveto{\pgfqpoint{5.154446in}{1.905365in}}{\pgfqpoint{5.150913in}{1.906828in}}{\pgfqpoint{5.147230in}{1.906828in}}%
\pgfpathcurveto{\pgfqpoint{5.143547in}{1.906828in}}{\pgfqpoint{5.140014in}{1.905365in}}{\pgfqpoint{5.137409in}{1.902760in}}%
\pgfpathcurveto{\pgfqpoint{5.134804in}{1.900156in}}{\pgfqpoint{5.133341in}{1.896623in}}{\pgfqpoint{5.133341in}{1.892939in}}%
\pgfpathcurveto{\pgfqpoint{5.133341in}{1.889256in}}{\pgfqpoint{5.134804in}{1.885723in}}{\pgfqpoint{5.137409in}{1.883118in}}%
\pgfpathcurveto{\pgfqpoint{5.140014in}{1.880514in}}{\pgfqpoint{5.143547in}{1.879050in}}{\pgfqpoint{5.147230in}{1.879050in}}%
\pgfpathlineto{\pgfqpoint{5.147230in}{1.879050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052049in}{2.725010in}}%
\pgfpathcurveto{\pgfqpoint{5.055732in}{2.725010in}}{\pgfqpoint{5.059265in}{2.726473in}}{\pgfqpoint{5.061870in}{2.729078in}}%
\pgfpathcurveto{\pgfqpoint{5.064475in}{2.731682in}}{\pgfqpoint{5.065938in}{2.735215in}}{\pgfqpoint{5.065938in}{2.738898in}}%
\pgfpathcurveto{\pgfqpoint{5.065938in}{2.742582in}}{\pgfqpoint{5.064475in}{2.746115in}}{\pgfqpoint{5.061870in}{2.748719in}}%
\pgfpathcurveto{\pgfqpoint{5.059265in}{2.751324in}}{\pgfqpoint{5.055732in}{2.752787in}}{\pgfqpoint{5.052049in}{2.752787in}}%
\pgfpathcurveto{\pgfqpoint{5.048366in}{2.752787in}}{\pgfqpoint{5.044833in}{2.751324in}}{\pgfqpoint{5.042228in}{2.748719in}}%
\pgfpathcurveto{\pgfqpoint{5.039624in}{2.746115in}}{\pgfqpoint{5.038160in}{2.742582in}}{\pgfqpoint{5.038160in}{2.738898in}}%
\pgfpathcurveto{\pgfqpoint{5.038160in}{2.735215in}}{\pgfqpoint{5.039624in}{2.731682in}}{\pgfqpoint{5.042228in}{2.729078in}}%
\pgfpathcurveto{\pgfqpoint{5.044833in}{2.726473in}}{\pgfqpoint{5.048366in}{2.725010in}}{\pgfqpoint{5.052049in}{2.725010in}}%
\pgfpathlineto{\pgfqpoint{5.052049in}{2.725010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314545in}{2.506216in}}%
\pgfpathcurveto{\pgfqpoint{5.318229in}{2.506216in}}{\pgfqpoint{5.321762in}{2.507680in}}{\pgfqpoint{5.324366in}{2.510284in}}%
\pgfpathcurveto{\pgfqpoint{5.326971in}{2.512889in}}{\pgfqpoint{5.328434in}{2.516422in}}{\pgfqpoint{5.328434in}{2.520105in}}%
\pgfpathcurveto{\pgfqpoint{5.328434in}{2.523788in}}{\pgfqpoint{5.326971in}{2.527321in}}{\pgfqpoint{5.324366in}{2.529926in}}%
\pgfpathcurveto{\pgfqpoint{5.321762in}{2.532531in}}{\pgfqpoint{5.318229in}{2.533994in}}{\pgfqpoint{5.314545in}{2.533994in}}%
\pgfpathcurveto{\pgfqpoint{5.310862in}{2.533994in}}{\pgfqpoint{5.307329in}{2.532531in}}{\pgfqpoint{5.304724in}{2.529926in}}%
\pgfpathcurveto{\pgfqpoint{5.302120in}{2.527321in}}{\pgfqpoint{5.300656in}{2.523788in}}{\pgfqpoint{5.300656in}{2.520105in}}%
\pgfpathcurveto{\pgfqpoint{5.300656in}{2.516422in}}{\pgfqpoint{5.302120in}{2.512889in}}{\pgfqpoint{5.304724in}{2.510284in}}%
\pgfpathcurveto{\pgfqpoint{5.307329in}{2.507680in}}{\pgfqpoint{5.310862in}{2.506216in}}{\pgfqpoint{5.314545in}{2.506216in}}%
\pgfpathlineto{\pgfqpoint{5.314545in}{2.506216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689032in}{2.594892in}}%
\pgfpathcurveto{\pgfqpoint{4.692715in}{2.594892in}}{\pgfqpoint{4.696248in}{2.596356in}}{\pgfqpoint{4.698853in}{2.598960in}}%
\pgfpathcurveto{\pgfqpoint{4.701457in}{2.601565in}}{\pgfqpoint{4.702921in}{2.605098in}}{\pgfqpoint{4.702921in}{2.608781in}}%
\pgfpathcurveto{\pgfqpoint{4.702921in}{2.612465in}}{\pgfqpoint{4.701457in}{2.615998in}}{\pgfqpoint{4.698853in}{2.618602in}}%
\pgfpathcurveto{\pgfqpoint{4.696248in}{2.621207in}}{\pgfqpoint{4.692715in}{2.622670in}}{\pgfqpoint{4.689032in}{2.622670in}}%
\pgfpathcurveto{\pgfqpoint{4.685348in}{2.622670in}}{\pgfqpoint{4.681815in}{2.621207in}}{\pgfqpoint{4.679211in}{2.618602in}}%
\pgfpathcurveto{\pgfqpoint{4.676606in}{2.615998in}}{\pgfqpoint{4.675143in}{2.612465in}}{\pgfqpoint{4.675143in}{2.608781in}}%
\pgfpathcurveto{\pgfqpoint{4.675143in}{2.605098in}}{\pgfqpoint{4.676606in}{2.601565in}}{\pgfqpoint{4.679211in}{2.598960in}}%
\pgfpathcurveto{\pgfqpoint{4.681815in}{2.596356in}}{\pgfqpoint{4.685348in}{2.594892in}}{\pgfqpoint{4.689032in}{2.594892in}}%
\pgfpathlineto{\pgfqpoint{4.689032in}{2.594892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231690in}{2.494397in}}%
\pgfpathcurveto{\pgfqpoint{5.235373in}{2.494397in}}{\pgfqpoint{5.238906in}{2.495861in}}{\pgfqpoint{5.241511in}{2.498465in}}%
\pgfpathcurveto{\pgfqpoint{5.244115in}{2.501070in}}{\pgfqpoint{5.245579in}{2.504603in}}{\pgfqpoint{5.245579in}{2.508286in}}%
\pgfpathcurveto{\pgfqpoint{5.245579in}{2.511970in}}{\pgfqpoint{5.244115in}{2.515503in}}{\pgfqpoint{5.241511in}{2.518107in}}%
\pgfpathcurveto{\pgfqpoint{5.238906in}{2.520712in}}{\pgfqpoint{5.235373in}{2.522175in}}{\pgfqpoint{5.231690in}{2.522175in}}%
\pgfpathcurveto{\pgfqpoint{5.228006in}{2.522175in}}{\pgfqpoint{5.224473in}{2.520712in}}{\pgfqpoint{5.221869in}{2.518107in}}%
\pgfpathcurveto{\pgfqpoint{5.219264in}{2.515503in}}{\pgfqpoint{5.217801in}{2.511970in}}{\pgfqpoint{5.217801in}{2.508286in}}%
\pgfpathcurveto{\pgfqpoint{5.217801in}{2.504603in}}{\pgfqpoint{5.219264in}{2.501070in}}{\pgfqpoint{5.221869in}{2.498465in}}%
\pgfpathcurveto{\pgfqpoint{5.224473in}{2.495861in}}{\pgfqpoint{5.228006in}{2.494397in}}{\pgfqpoint{5.231690in}{2.494397in}}%
\pgfpathlineto{\pgfqpoint{5.231690in}{2.494397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602092in}{2.528890in}}%
\pgfpathcurveto{\pgfqpoint{4.605775in}{2.528890in}}{\pgfqpoint{4.609308in}{2.530354in}}{\pgfqpoint{4.611913in}{2.532958in}}%
\pgfpathcurveto{\pgfqpoint{4.614517in}{2.535563in}}{\pgfqpoint{4.615980in}{2.539096in}}{\pgfqpoint{4.615980in}{2.542779in}}%
\pgfpathcurveto{\pgfqpoint{4.615980in}{2.546462in}}{\pgfqpoint{4.614517in}{2.549995in}}{\pgfqpoint{4.611913in}{2.552600in}}%
\pgfpathcurveto{\pgfqpoint{4.609308in}{2.555205in}}{\pgfqpoint{4.605775in}{2.556668in}}{\pgfqpoint{4.602092in}{2.556668in}}%
\pgfpathcurveto{\pgfqpoint{4.598408in}{2.556668in}}{\pgfqpoint{4.594875in}{2.555205in}}{\pgfqpoint{4.592271in}{2.552600in}}%
\pgfpathcurveto{\pgfqpoint{4.589666in}{2.549995in}}{\pgfqpoint{4.588203in}{2.546462in}}{\pgfqpoint{4.588203in}{2.542779in}}%
\pgfpathcurveto{\pgfqpoint{4.588203in}{2.539096in}}{\pgfqpoint{4.589666in}{2.535563in}}{\pgfqpoint{4.592271in}{2.532958in}}%
\pgfpathcurveto{\pgfqpoint{4.594875in}{2.530354in}}{\pgfqpoint{4.598408in}{2.528890in}}{\pgfqpoint{4.602092in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{4.602092in}{2.528890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987779in}{2.079812in}}%
\pgfpathcurveto{\pgfqpoint{4.991463in}{2.079812in}}{\pgfqpoint{4.994996in}{2.081276in}}{\pgfqpoint{4.997600in}{2.083880in}}%
\pgfpathcurveto{\pgfqpoint{5.000205in}{2.086485in}}{\pgfqpoint{5.001668in}{2.090018in}}{\pgfqpoint{5.001668in}{2.093701in}}%
\pgfpathcurveto{\pgfqpoint{5.001668in}{2.097385in}}{\pgfqpoint{5.000205in}{2.100918in}}{\pgfqpoint{4.997600in}{2.103522in}}%
\pgfpathcurveto{\pgfqpoint{4.994996in}{2.106127in}}{\pgfqpoint{4.991463in}{2.107590in}}{\pgfqpoint{4.987779in}{2.107590in}}%
\pgfpathcurveto{\pgfqpoint{4.984096in}{2.107590in}}{\pgfqpoint{4.980563in}{2.106127in}}{\pgfqpoint{4.977958in}{2.103522in}}%
\pgfpathcurveto{\pgfqpoint{4.975354in}{2.100918in}}{\pgfqpoint{4.973890in}{2.097385in}}{\pgfqpoint{4.973890in}{2.093701in}}%
\pgfpathcurveto{\pgfqpoint{4.973890in}{2.090018in}}{\pgfqpoint{4.975354in}{2.086485in}}{\pgfqpoint{4.977958in}{2.083880in}}%
\pgfpathcurveto{\pgfqpoint{4.980563in}{2.081276in}}{\pgfqpoint{4.984096in}{2.079812in}}{\pgfqpoint{4.987779in}{2.079812in}}%
\pgfpathlineto{\pgfqpoint{4.987779in}{2.079812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836765in}{2.087761in}}%
\pgfpathcurveto{\pgfqpoint{4.840448in}{2.087761in}}{\pgfqpoint{4.843981in}{2.089224in}}{\pgfqpoint{4.846586in}{2.091829in}}%
\pgfpathcurveto{\pgfqpoint{4.849190in}{2.094433in}}{\pgfqpoint{4.850654in}{2.097966in}}{\pgfqpoint{4.850654in}{2.101650in}}%
\pgfpathcurveto{\pgfqpoint{4.850654in}{2.105333in}}{\pgfqpoint{4.849190in}{2.108866in}}{\pgfqpoint{4.846586in}{2.111471in}}%
\pgfpathcurveto{\pgfqpoint{4.843981in}{2.114075in}}{\pgfqpoint{4.840448in}{2.115539in}}{\pgfqpoint{4.836765in}{2.115539in}}%
\pgfpathcurveto{\pgfqpoint{4.833082in}{2.115539in}}{\pgfqpoint{4.829549in}{2.114075in}}{\pgfqpoint{4.826944in}{2.111471in}}%
\pgfpathcurveto{\pgfqpoint{4.824340in}{2.108866in}}{\pgfqpoint{4.822876in}{2.105333in}}{\pgfqpoint{4.822876in}{2.101650in}}%
\pgfpathcurveto{\pgfqpoint{4.822876in}{2.097966in}}{\pgfqpoint{4.824340in}{2.094433in}}{\pgfqpoint{4.826944in}{2.091829in}}%
\pgfpathcurveto{\pgfqpoint{4.829549in}{2.089224in}}{\pgfqpoint{4.833082in}{2.087761in}}{\pgfqpoint{4.836765in}{2.087761in}}%
\pgfpathlineto{\pgfqpoint{4.836765in}{2.087761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697373in}{1.981650in}}%
\pgfpathcurveto{\pgfqpoint{4.701056in}{1.981650in}}{\pgfqpoint{4.704589in}{1.983113in}}{\pgfqpoint{4.707194in}{1.985718in}}%
\pgfpathcurveto{\pgfqpoint{4.709798in}{1.988323in}}{\pgfqpoint{4.711262in}{1.991856in}}{\pgfqpoint{4.711262in}{1.995539in}}%
\pgfpathcurveto{\pgfqpoint{4.711262in}{1.999222in}}{\pgfqpoint{4.709798in}{2.002755in}}{\pgfqpoint{4.707194in}{2.005360in}}%
\pgfpathcurveto{\pgfqpoint{4.704589in}{2.007964in}}{\pgfqpoint{4.701056in}{2.009428in}}{\pgfqpoint{4.697373in}{2.009428in}}%
\pgfpathcurveto{\pgfqpoint{4.693689in}{2.009428in}}{\pgfqpoint{4.690156in}{2.007964in}}{\pgfqpoint{4.687552in}{2.005360in}}%
\pgfpathcurveto{\pgfqpoint{4.684947in}{2.002755in}}{\pgfqpoint{4.683484in}{1.999222in}}{\pgfqpoint{4.683484in}{1.995539in}}%
\pgfpathcurveto{\pgfqpoint{4.683484in}{1.991856in}}{\pgfqpoint{4.684947in}{1.988323in}}{\pgfqpoint{4.687552in}{1.985718in}}%
\pgfpathcurveto{\pgfqpoint{4.690156in}{1.983113in}}{\pgfqpoint{4.693689in}{1.981650in}}{\pgfqpoint{4.697373in}{1.981650in}}%
\pgfpathlineto{\pgfqpoint{4.697373in}{1.981650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939491in}{2.573176in}}%
\pgfpathcurveto{\pgfqpoint{4.943175in}{2.573176in}}{\pgfqpoint{4.946708in}{2.574640in}}{\pgfqpoint{4.949312in}{2.577244in}}%
\pgfpathcurveto{\pgfqpoint{4.951917in}{2.579849in}}{\pgfqpoint{4.953380in}{2.583382in}}{\pgfqpoint{4.953380in}{2.587065in}}%
\pgfpathcurveto{\pgfqpoint{4.953380in}{2.590749in}}{\pgfqpoint{4.951917in}{2.594282in}}{\pgfqpoint{4.949312in}{2.596886in}}%
\pgfpathcurveto{\pgfqpoint{4.946708in}{2.599491in}}{\pgfqpoint{4.943175in}{2.600954in}}{\pgfqpoint{4.939491in}{2.600954in}}%
\pgfpathcurveto{\pgfqpoint{4.935808in}{2.600954in}}{\pgfqpoint{4.932275in}{2.599491in}}{\pgfqpoint{4.929670in}{2.596886in}}%
\pgfpathcurveto{\pgfqpoint{4.927066in}{2.594282in}}{\pgfqpoint{4.925602in}{2.590749in}}{\pgfqpoint{4.925602in}{2.587065in}}%
\pgfpathcurveto{\pgfqpoint{4.925602in}{2.583382in}}{\pgfqpoint{4.927066in}{2.579849in}}{\pgfqpoint{4.929670in}{2.577244in}}%
\pgfpathcurveto{\pgfqpoint{4.932275in}{2.574640in}}{\pgfqpoint{4.935808in}{2.573176in}}{\pgfqpoint{4.939491in}{2.573176in}}%
\pgfpathlineto{\pgfqpoint{4.939491in}{2.573176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282674in}{2.033113in}}%
\pgfpathcurveto{\pgfqpoint{5.286358in}{2.033113in}}{\pgfqpoint{5.289891in}{2.034576in}}{\pgfqpoint{5.292495in}{2.037181in}}%
\pgfpathcurveto{\pgfqpoint{5.295100in}{2.039785in}}{\pgfqpoint{5.296563in}{2.043318in}}{\pgfqpoint{5.296563in}{2.047002in}}%
\pgfpathcurveto{\pgfqpoint{5.296563in}{2.050685in}}{\pgfqpoint{5.295100in}{2.054218in}}{\pgfqpoint{5.292495in}{2.056823in}}%
\pgfpathcurveto{\pgfqpoint{5.289891in}{2.059427in}}{\pgfqpoint{5.286358in}{2.060891in}}{\pgfqpoint{5.282674in}{2.060891in}}%
\pgfpathcurveto{\pgfqpoint{5.278991in}{2.060891in}}{\pgfqpoint{5.275458in}{2.059427in}}{\pgfqpoint{5.272853in}{2.056823in}}%
\pgfpathcurveto{\pgfqpoint{5.270249in}{2.054218in}}{\pgfqpoint{5.268785in}{2.050685in}}{\pgfqpoint{5.268785in}{2.047002in}}%
\pgfpathcurveto{\pgfqpoint{5.268785in}{2.043318in}}{\pgfqpoint{5.270249in}{2.039785in}}{\pgfqpoint{5.272853in}{2.037181in}}%
\pgfpathcurveto{\pgfqpoint{5.275458in}{2.034576in}}{\pgfqpoint{5.278991in}{2.033113in}}{\pgfqpoint{5.282674in}{2.033113in}}%
\pgfpathlineto{\pgfqpoint{5.282674in}{2.033113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346495in}{2.347000in}}%
\pgfpathcurveto{\pgfqpoint{5.350178in}{2.347000in}}{\pgfqpoint{5.353711in}{2.348464in}}{\pgfqpoint{5.356316in}{2.351068in}}%
\pgfpathcurveto{\pgfqpoint{5.358921in}{2.353673in}}{\pgfqpoint{5.360384in}{2.357206in}}{\pgfqpoint{5.360384in}{2.360889in}}%
\pgfpathcurveto{\pgfqpoint{5.360384in}{2.364573in}}{\pgfqpoint{5.358921in}{2.368106in}}{\pgfqpoint{5.356316in}{2.370710in}}%
\pgfpathcurveto{\pgfqpoint{5.353711in}{2.373315in}}{\pgfqpoint{5.350178in}{2.374778in}}{\pgfqpoint{5.346495in}{2.374778in}}%
\pgfpathcurveto{\pgfqpoint{5.342812in}{2.374778in}}{\pgfqpoint{5.339279in}{2.373315in}}{\pgfqpoint{5.336674in}{2.370710in}}%
\pgfpathcurveto{\pgfqpoint{5.334070in}{2.368106in}}{\pgfqpoint{5.332606in}{2.364573in}}{\pgfqpoint{5.332606in}{2.360889in}}%
\pgfpathcurveto{\pgfqpoint{5.332606in}{2.357206in}}{\pgfqpoint{5.334070in}{2.353673in}}{\pgfqpoint{5.336674in}{2.351068in}}%
\pgfpathcurveto{\pgfqpoint{5.339279in}{2.348464in}}{\pgfqpoint{5.342812in}{2.347000in}}{\pgfqpoint{5.346495in}{2.347000in}}%
\pgfpathlineto{\pgfqpoint{5.346495in}{2.347000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237593in}{2.501259in}}%
\pgfpathcurveto{\pgfqpoint{5.241277in}{2.501259in}}{\pgfqpoint{5.244810in}{2.502722in}}{\pgfqpoint{5.247414in}{2.505327in}}%
\pgfpathcurveto{\pgfqpoint{5.250019in}{2.507931in}}{\pgfqpoint{5.251482in}{2.511464in}}{\pgfqpoint{5.251482in}{2.515147in}}%
\pgfpathcurveto{\pgfqpoint{5.251482in}{2.518831in}}{\pgfqpoint{5.250019in}{2.522364in}}{\pgfqpoint{5.247414in}{2.524968in}}%
\pgfpathcurveto{\pgfqpoint{5.244810in}{2.527573in}}{\pgfqpoint{5.241277in}{2.529036in}}{\pgfqpoint{5.237593in}{2.529036in}}%
\pgfpathcurveto{\pgfqpoint{5.233910in}{2.529036in}}{\pgfqpoint{5.230377in}{2.527573in}}{\pgfqpoint{5.227772in}{2.524968in}}%
\pgfpathcurveto{\pgfqpoint{5.225168in}{2.522364in}}{\pgfqpoint{5.223704in}{2.518831in}}{\pgfqpoint{5.223704in}{2.515147in}}%
\pgfpathcurveto{\pgfqpoint{5.223704in}{2.511464in}}{\pgfqpoint{5.225168in}{2.507931in}}{\pgfqpoint{5.227772in}{2.505327in}}%
\pgfpathcurveto{\pgfqpoint{5.230377in}{2.502722in}}{\pgfqpoint{5.233910in}{2.501259in}}{\pgfqpoint{5.237593in}{2.501259in}}%
\pgfpathlineto{\pgfqpoint{5.237593in}{2.501259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034773in}{1.835653in}}%
\pgfpathcurveto{\pgfqpoint{5.038457in}{1.835653in}}{\pgfqpoint{5.041990in}{1.837116in}}{\pgfqpoint{5.044594in}{1.839721in}}%
\pgfpathcurveto{\pgfqpoint{5.047199in}{1.842325in}}{\pgfqpoint{5.048662in}{1.845858in}}{\pgfqpoint{5.048662in}{1.849542in}}%
\pgfpathcurveto{\pgfqpoint{5.048662in}{1.853225in}}{\pgfqpoint{5.047199in}{1.856758in}}{\pgfqpoint{5.044594in}{1.859363in}}%
\pgfpathcurveto{\pgfqpoint{5.041990in}{1.861967in}}{\pgfqpoint{5.038457in}{1.863431in}}{\pgfqpoint{5.034773in}{1.863431in}}%
\pgfpathcurveto{\pgfqpoint{5.031090in}{1.863431in}}{\pgfqpoint{5.027557in}{1.861967in}}{\pgfqpoint{5.024952in}{1.859363in}}%
\pgfpathcurveto{\pgfqpoint{5.022348in}{1.856758in}}{\pgfqpoint{5.020884in}{1.853225in}}{\pgfqpoint{5.020884in}{1.849542in}}%
\pgfpathcurveto{\pgfqpoint{5.020884in}{1.845858in}}{\pgfqpoint{5.022348in}{1.842325in}}{\pgfqpoint{5.024952in}{1.839721in}}%
\pgfpathcurveto{\pgfqpoint{5.027557in}{1.837116in}}{\pgfqpoint{5.031090in}{1.835653in}}{\pgfqpoint{5.034773in}{1.835653in}}%
\pgfpathlineto{\pgfqpoint{5.034773in}{1.835653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334534in}{2.020701in}}%
\pgfpathcurveto{\pgfqpoint{5.338217in}{2.020701in}}{\pgfqpoint{5.341750in}{2.022164in}}{\pgfqpoint{5.344355in}{2.024769in}}%
\pgfpathcurveto{\pgfqpoint{5.346959in}{2.027373in}}{\pgfqpoint{5.348422in}{2.030906in}}{\pgfqpoint{5.348422in}{2.034590in}}%
\pgfpathcurveto{\pgfqpoint{5.348422in}{2.038273in}}{\pgfqpoint{5.346959in}{2.041806in}}{\pgfqpoint{5.344355in}{2.044411in}}%
\pgfpathcurveto{\pgfqpoint{5.341750in}{2.047015in}}{\pgfqpoint{5.338217in}{2.048479in}}{\pgfqpoint{5.334534in}{2.048479in}}%
\pgfpathcurveto{\pgfqpoint{5.330850in}{2.048479in}}{\pgfqpoint{5.327317in}{2.047015in}}{\pgfqpoint{5.324713in}{2.044411in}}%
\pgfpathcurveto{\pgfqpoint{5.322108in}{2.041806in}}{\pgfqpoint{5.320645in}{2.038273in}}{\pgfqpoint{5.320645in}{2.034590in}}%
\pgfpathcurveto{\pgfqpoint{5.320645in}{2.030906in}}{\pgfqpoint{5.322108in}{2.027373in}}{\pgfqpoint{5.324713in}{2.024769in}}%
\pgfpathcurveto{\pgfqpoint{5.327317in}{2.022164in}}{\pgfqpoint{5.330850in}{2.020701in}}{\pgfqpoint{5.334534in}{2.020701in}}%
\pgfpathlineto{\pgfqpoint{5.334534in}{2.020701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597945in}{2.457161in}}%
\pgfpathcurveto{\pgfqpoint{4.601629in}{2.457161in}}{\pgfqpoint{4.605162in}{2.458624in}}{\pgfqpoint{4.607766in}{2.461229in}}%
\pgfpathcurveto{\pgfqpoint{4.610371in}{2.463833in}}{\pgfqpoint{4.611834in}{2.467366in}}{\pgfqpoint{4.611834in}{2.471050in}}%
\pgfpathcurveto{\pgfqpoint{4.611834in}{2.474733in}}{\pgfqpoint{4.610371in}{2.478266in}}{\pgfqpoint{4.607766in}{2.480871in}}%
\pgfpathcurveto{\pgfqpoint{4.605162in}{2.483475in}}{\pgfqpoint{4.601629in}{2.484939in}}{\pgfqpoint{4.597945in}{2.484939in}}%
\pgfpathcurveto{\pgfqpoint{4.594262in}{2.484939in}}{\pgfqpoint{4.590729in}{2.483475in}}{\pgfqpoint{4.588124in}{2.480871in}}%
\pgfpathcurveto{\pgfqpoint{4.585520in}{2.478266in}}{\pgfqpoint{4.584056in}{2.474733in}}{\pgfqpoint{4.584056in}{2.471050in}}%
\pgfpathcurveto{\pgfqpoint{4.584056in}{2.467366in}}{\pgfqpoint{4.585520in}{2.463833in}}{\pgfqpoint{4.588124in}{2.461229in}}%
\pgfpathcurveto{\pgfqpoint{4.590729in}{2.458624in}}{\pgfqpoint{4.594262in}{2.457161in}}{\pgfqpoint{4.597945in}{2.457161in}}%
\pgfpathlineto{\pgfqpoint{4.597945in}{2.457161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689770in}{2.446785in}}%
\pgfpathcurveto{\pgfqpoint{4.693453in}{2.446785in}}{\pgfqpoint{4.696986in}{2.448249in}}{\pgfqpoint{4.699591in}{2.450853in}}%
\pgfpathcurveto{\pgfqpoint{4.702195in}{2.453458in}}{\pgfqpoint{4.703659in}{2.456991in}}{\pgfqpoint{4.703659in}{2.460674in}}%
\pgfpathcurveto{\pgfqpoint{4.703659in}{2.464358in}}{\pgfqpoint{4.702195in}{2.467891in}}{\pgfqpoint{4.699591in}{2.470495in}}%
\pgfpathcurveto{\pgfqpoint{4.696986in}{2.473100in}}{\pgfqpoint{4.693453in}{2.474563in}}{\pgfqpoint{4.689770in}{2.474563in}}%
\pgfpathcurveto{\pgfqpoint{4.686086in}{2.474563in}}{\pgfqpoint{4.682553in}{2.473100in}}{\pgfqpoint{4.679949in}{2.470495in}}%
\pgfpathcurveto{\pgfqpoint{4.677344in}{2.467891in}}{\pgfqpoint{4.675881in}{2.464358in}}{\pgfqpoint{4.675881in}{2.460674in}}%
\pgfpathcurveto{\pgfqpoint{4.675881in}{2.456991in}}{\pgfqpoint{4.677344in}{2.453458in}}{\pgfqpoint{4.679949in}{2.450853in}}%
\pgfpathcurveto{\pgfqpoint{4.682553in}{2.448249in}}{\pgfqpoint{4.686086in}{2.446785in}}{\pgfqpoint{4.689770in}{2.446785in}}%
\pgfpathlineto{\pgfqpoint{4.689770in}{2.446785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125356in}{2.668796in}}%
\pgfpathcurveto{\pgfqpoint{5.129039in}{2.668796in}}{\pgfqpoint{5.132572in}{2.670260in}}{\pgfqpoint{5.135177in}{2.672864in}}%
\pgfpathcurveto{\pgfqpoint{5.137781in}{2.675469in}}{\pgfqpoint{5.139245in}{2.679002in}}{\pgfqpoint{5.139245in}{2.682685in}}%
\pgfpathcurveto{\pgfqpoint{5.139245in}{2.686369in}}{\pgfqpoint{5.137781in}{2.689902in}}{\pgfqpoint{5.135177in}{2.692506in}}%
\pgfpathcurveto{\pgfqpoint{5.132572in}{2.695111in}}{\pgfqpoint{5.129039in}{2.696574in}}{\pgfqpoint{5.125356in}{2.696574in}}%
\pgfpathcurveto{\pgfqpoint{5.121673in}{2.696574in}}{\pgfqpoint{5.118140in}{2.695111in}}{\pgfqpoint{5.115535in}{2.692506in}}%
\pgfpathcurveto{\pgfqpoint{5.112930in}{2.689902in}}{\pgfqpoint{5.111467in}{2.686369in}}{\pgfqpoint{5.111467in}{2.682685in}}%
\pgfpathcurveto{\pgfqpoint{5.111467in}{2.679002in}}{\pgfqpoint{5.112930in}{2.675469in}}{\pgfqpoint{5.115535in}{2.672864in}}%
\pgfpathcurveto{\pgfqpoint{5.118140in}{2.670260in}}{\pgfqpoint{5.121673in}{2.668796in}}{\pgfqpoint{5.125356in}{2.668796in}}%
\pgfpathlineto{\pgfqpoint{5.125356in}{2.668796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962391in}{1.932920in}}%
\pgfpathcurveto{\pgfqpoint{4.966074in}{1.932920in}}{\pgfqpoint{4.969607in}{1.934384in}}{\pgfqpoint{4.972212in}{1.936988in}}%
\pgfpathcurveto{\pgfqpoint{4.974816in}{1.939593in}}{\pgfqpoint{4.976279in}{1.943126in}}{\pgfqpoint{4.976279in}{1.946809in}}%
\pgfpathcurveto{\pgfqpoint{4.976279in}{1.950493in}}{\pgfqpoint{4.974816in}{1.954026in}}{\pgfqpoint{4.972212in}{1.956630in}}%
\pgfpathcurveto{\pgfqpoint{4.969607in}{1.959235in}}{\pgfqpoint{4.966074in}{1.960698in}}{\pgfqpoint{4.962391in}{1.960698in}}%
\pgfpathcurveto{\pgfqpoint{4.958707in}{1.960698in}}{\pgfqpoint{4.955174in}{1.959235in}}{\pgfqpoint{4.952570in}{1.956630in}}%
\pgfpathcurveto{\pgfqpoint{4.949965in}{1.954026in}}{\pgfqpoint{4.948502in}{1.950493in}}{\pgfqpoint{4.948502in}{1.946809in}}%
\pgfpathcurveto{\pgfqpoint{4.948502in}{1.943126in}}{\pgfqpoint{4.949965in}{1.939593in}}{\pgfqpoint{4.952570in}{1.936988in}}%
\pgfpathcurveto{\pgfqpoint{4.955174in}{1.934384in}}{\pgfqpoint{4.958707in}{1.932920in}}{\pgfqpoint{4.962391in}{1.932920in}}%
\pgfpathlineto{\pgfqpoint{4.962391in}{1.932920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871099in}{2.490457in}}%
\pgfpathcurveto{\pgfqpoint{4.874782in}{2.490457in}}{\pgfqpoint{4.878315in}{2.491920in}}{\pgfqpoint{4.880920in}{2.494525in}}%
\pgfpathcurveto{\pgfqpoint{4.883524in}{2.497129in}}{\pgfqpoint{4.884988in}{2.500662in}}{\pgfqpoint{4.884988in}{2.504346in}}%
\pgfpathcurveto{\pgfqpoint{4.884988in}{2.508029in}}{\pgfqpoint{4.883524in}{2.511562in}}{\pgfqpoint{4.880920in}{2.514167in}}%
\pgfpathcurveto{\pgfqpoint{4.878315in}{2.516771in}}{\pgfqpoint{4.874782in}{2.518235in}}{\pgfqpoint{4.871099in}{2.518235in}}%
\pgfpathcurveto{\pgfqpoint{4.867416in}{2.518235in}}{\pgfqpoint{4.863883in}{2.516771in}}{\pgfqpoint{4.861278in}{2.514167in}}%
\pgfpathcurveto{\pgfqpoint{4.858674in}{2.511562in}}{\pgfqpoint{4.857210in}{2.508029in}}{\pgfqpoint{4.857210in}{2.504346in}}%
\pgfpathcurveto{\pgfqpoint{4.857210in}{2.500662in}}{\pgfqpoint{4.858674in}{2.497129in}}{\pgfqpoint{4.861278in}{2.494525in}}%
\pgfpathcurveto{\pgfqpoint{4.863883in}{2.491920in}}{\pgfqpoint{4.867416in}{2.490457in}}{\pgfqpoint{4.871099in}{2.490457in}}%
\pgfpathlineto{\pgfqpoint{4.871099in}{2.490457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167913in}{1.928831in}}%
\pgfpathcurveto{\pgfqpoint{5.171596in}{1.928831in}}{\pgfqpoint{5.175129in}{1.930295in}}{\pgfqpoint{5.177733in}{1.932899in}}%
\pgfpathcurveto{\pgfqpoint{5.180338in}{1.935504in}}{\pgfqpoint{5.181801in}{1.939037in}}{\pgfqpoint{5.181801in}{1.942720in}}%
\pgfpathcurveto{\pgfqpoint{5.181801in}{1.946403in}}{\pgfqpoint{5.180338in}{1.949936in}}{\pgfqpoint{5.177733in}{1.952541in}}%
\pgfpathcurveto{\pgfqpoint{5.175129in}{1.955146in}}{\pgfqpoint{5.171596in}{1.956609in}}{\pgfqpoint{5.167913in}{1.956609in}}%
\pgfpathcurveto{\pgfqpoint{5.164229in}{1.956609in}}{\pgfqpoint{5.160696in}{1.955146in}}{\pgfqpoint{5.158092in}{1.952541in}}%
\pgfpathcurveto{\pgfqpoint{5.155487in}{1.949936in}}{\pgfqpoint{5.154024in}{1.946403in}}{\pgfqpoint{5.154024in}{1.942720in}}%
\pgfpathcurveto{\pgfqpoint{5.154024in}{1.939037in}}{\pgfqpoint{5.155487in}{1.935504in}}{\pgfqpoint{5.158092in}{1.932899in}}%
\pgfpathcurveto{\pgfqpoint{5.160696in}{1.930295in}}{\pgfqpoint{5.164229in}{1.928831in}}{\pgfqpoint{5.167913in}{1.928831in}}%
\pgfpathlineto{\pgfqpoint{5.167913in}{1.928831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275538in}{1.992317in}}%
\pgfpathcurveto{\pgfqpoint{5.279221in}{1.992317in}}{\pgfqpoint{5.282754in}{1.993780in}}{\pgfqpoint{5.285359in}{1.996385in}}%
\pgfpathcurveto{\pgfqpoint{5.287964in}{1.998989in}}{\pgfqpoint{5.289427in}{2.002522in}}{\pgfqpoint{5.289427in}{2.006206in}}%
\pgfpathcurveto{\pgfqpoint{5.289427in}{2.009889in}}{\pgfqpoint{5.287964in}{2.013422in}}{\pgfqpoint{5.285359in}{2.016027in}}%
\pgfpathcurveto{\pgfqpoint{5.282754in}{2.018631in}}{\pgfqpoint{5.279221in}{2.020095in}}{\pgfqpoint{5.275538in}{2.020095in}}%
\pgfpathcurveto{\pgfqpoint{5.271855in}{2.020095in}}{\pgfqpoint{5.268322in}{2.018631in}}{\pgfqpoint{5.265717in}{2.016027in}}%
\pgfpathcurveto{\pgfqpoint{5.263113in}{2.013422in}}{\pgfqpoint{5.261649in}{2.009889in}}{\pgfqpoint{5.261649in}{2.006206in}}%
\pgfpathcurveto{\pgfqpoint{5.261649in}{2.002522in}}{\pgfqpoint{5.263113in}{1.998989in}}{\pgfqpoint{5.265717in}{1.996385in}}%
\pgfpathcurveto{\pgfqpoint{5.268322in}{1.993780in}}{\pgfqpoint{5.271855in}{1.992317in}}{\pgfqpoint{5.275538in}{1.992317in}}%
\pgfpathlineto{\pgfqpoint{5.275538in}{1.992317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396424in}{2.467534in}}%
\pgfpathcurveto{\pgfqpoint{5.400108in}{2.467534in}}{\pgfqpoint{5.403641in}{2.468998in}}{\pgfqpoint{5.406245in}{2.471602in}}%
\pgfpathcurveto{\pgfqpoint{5.408850in}{2.474207in}}{\pgfqpoint{5.410313in}{2.477740in}}{\pgfqpoint{5.410313in}{2.481423in}}%
\pgfpathcurveto{\pgfqpoint{5.410313in}{2.485107in}}{\pgfqpoint{5.408850in}{2.488640in}}{\pgfqpoint{5.406245in}{2.491244in}}%
\pgfpathcurveto{\pgfqpoint{5.403641in}{2.493849in}}{\pgfqpoint{5.400108in}{2.495312in}}{\pgfqpoint{5.396424in}{2.495312in}}%
\pgfpathcurveto{\pgfqpoint{5.392741in}{2.495312in}}{\pgfqpoint{5.389208in}{2.493849in}}{\pgfqpoint{5.386603in}{2.491244in}}%
\pgfpathcurveto{\pgfqpoint{5.383999in}{2.488640in}}{\pgfqpoint{5.382535in}{2.485107in}}{\pgfqpoint{5.382535in}{2.481423in}}%
\pgfpathcurveto{\pgfqpoint{5.382535in}{2.477740in}}{\pgfqpoint{5.383999in}{2.474207in}}{\pgfqpoint{5.386603in}{2.471602in}}%
\pgfpathcurveto{\pgfqpoint{5.389208in}{2.468998in}}{\pgfqpoint{5.392741in}{2.467534in}}{\pgfqpoint{5.396424in}{2.467534in}}%
\pgfpathlineto{\pgfqpoint{5.396424in}{2.467534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192937in}{2.069215in}}%
\pgfpathcurveto{\pgfqpoint{5.196621in}{2.069215in}}{\pgfqpoint{5.200154in}{2.070679in}}{\pgfqpoint{5.202758in}{2.073283in}}%
\pgfpathcurveto{\pgfqpoint{5.205363in}{2.075888in}}{\pgfqpoint{5.206826in}{2.079421in}}{\pgfqpoint{5.206826in}{2.083104in}}%
\pgfpathcurveto{\pgfqpoint{5.206826in}{2.086787in}}{\pgfqpoint{5.205363in}{2.090320in}}{\pgfqpoint{5.202758in}{2.092925in}}%
\pgfpathcurveto{\pgfqpoint{5.200154in}{2.095529in}}{\pgfqpoint{5.196621in}{2.096993in}}{\pgfqpoint{5.192937in}{2.096993in}}%
\pgfpathcurveto{\pgfqpoint{5.189254in}{2.096993in}}{\pgfqpoint{5.185721in}{2.095529in}}{\pgfqpoint{5.183116in}{2.092925in}}%
\pgfpathcurveto{\pgfqpoint{5.180512in}{2.090320in}}{\pgfqpoint{5.179048in}{2.086787in}}{\pgfqpoint{5.179048in}{2.083104in}}%
\pgfpathcurveto{\pgfqpoint{5.179048in}{2.079421in}}{\pgfqpoint{5.180512in}{2.075888in}}{\pgfqpoint{5.183116in}{2.073283in}}%
\pgfpathcurveto{\pgfqpoint{5.185721in}{2.070679in}}{\pgfqpoint{5.189254in}{2.069215in}}{\pgfqpoint{5.192937in}{2.069215in}}%
\pgfpathlineto{\pgfqpoint{5.192937in}{2.069215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070291in}{2.604332in}}%
\pgfpathcurveto{\pgfqpoint{5.073975in}{2.604332in}}{\pgfqpoint{5.077508in}{2.605796in}}{\pgfqpoint{5.080112in}{2.608400in}}%
\pgfpathcurveto{\pgfqpoint{5.082717in}{2.611005in}}{\pgfqpoint{5.084180in}{2.614538in}}{\pgfqpoint{5.084180in}{2.618221in}}%
\pgfpathcurveto{\pgfqpoint{5.084180in}{2.621904in}}{\pgfqpoint{5.082717in}{2.625437in}}{\pgfqpoint{5.080112in}{2.628042in}}%
\pgfpathcurveto{\pgfqpoint{5.077508in}{2.630646in}}{\pgfqpoint{5.073975in}{2.632110in}}{\pgfqpoint{5.070291in}{2.632110in}}%
\pgfpathcurveto{\pgfqpoint{5.066608in}{2.632110in}}{\pgfqpoint{5.063075in}{2.630646in}}{\pgfqpoint{5.060471in}{2.628042in}}%
\pgfpathcurveto{\pgfqpoint{5.057866in}{2.625437in}}{\pgfqpoint{5.056403in}{2.621904in}}{\pgfqpoint{5.056403in}{2.618221in}}%
\pgfpathcurveto{\pgfqpoint{5.056403in}{2.614538in}}{\pgfqpoint{5.057866in}{2.611005in}}{\pgfqpoint{5.060471in}{2.608400in}}%
\pgfpathcurveto{\pgfqpoint{5.063075in}{2.605796in}}{\pgfqpoint{5.066608in}{2.604332in}}{\pgfqpoint{5.070291in}{2.604332in}}%
\pgfpathlineto{\pgfqpoint{5.070291in}{2.604332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104940in}{1.828722in}}%
\pgfpathcurveto{\pgfqpoint{5.108623in}{1.828722in}}{\pgfqpoint{5.112156in}{1.830185in}}{\pgfqpoint{5.114761in}{1.832790in}}%
\pgfpathcurveto{\pgfqpoint{5.117366in}{1.835394in}}{\pgfqpoint{5.118829in}{1.838927in}}{\pgfqpoint{5.118829in}{1.842611in}}%
\pgfpathcurveto{\pgfqpoint{5.118829in}{1.846294in}}{\pgfqpoint{5.117366in}{1.849827in}}{\pgfqpoint{5.114761in}{1.852432in}}%
\pgfpathcurveto{\pgfqpoint{5.112156in}{1.855036in}}{\pgfqpoint{5.108623in}{1.856500in}}{\pgfqpoint{5.104940in}{1.856500in}}%
\pgfpathcurveto{\pgfqpoint{5.101257in}{1.856500in}}{\pgfqpoint{5.097724in}{1.855036in}}{\pgfqpoint{5.095119in}{1.852432in}}%
\pgfpathcurveto{\pgfqpoint{5.092515in}{1.849827in}}{\pgfqpoint{5.091051in}{1.846294in}}{\pgfqpoint{5.091051in}{1.842611in}}%
\pgfpathcurveto{\pgfqpoint{5.091051in}{1.838927in}}{\pgfqpoint{5.092515in}{1.835394in}}{\pgfqpoint{5.095119in}{1.832790in}}%
\pgfpathcurveto{\pgfqpoint{5.097724in}{1.830185in}}{\pgfqpoint{5.101257in}{1.828722in}}{\pgfqpoint{5.104940in}{1.828722in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{1.828722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237472in}{2.041658in}}%
\pgfpathcurveto{\pgfqpoint{5.241156in}{2.041658in}}{\pgfqpoint{5.244689in}{2.043121in}}{\pgfqpoint{5.247293in}{2.045725in}}%
\pgfpathcurveto{\pgfqpoint{5.249898in}{2.048330in}}{\pgfqpoint{5.251361in}{2.051863in}}{\pgfqpoint{5.251361in}{2.055546in}}%
\pgfpathcurveto{\pgfqpoint{5.251361in}{2.059230in}}{\pgfqpoint{5.249898in}{2.062763in}}{\pgfqpoint{5.247293in}{2.065367in}}%
\pgfpathcurveto{\pgfqpoint{5.244689in}{2.067972in}}{\pgfqpoint{5.241156in}{2.069435in}}{\pgfqpoint{5.237472in}{2.069435in}}%
\pgfpathcurveto{\pgfqpoint{5.233789in}{2.069435in}}{\pgfqpoint{5.230256in}{2.067972in}}{\pgfqpoint{5.227651in}{2.065367in}}%
\pgfpathcurveto{\pgfqpoint{5.225047in}{2.062763in}}{\pgfqpoint{5.223583in}{2.059230in}}{\pgfqpoint{5.223583in}{2.055546in}}%
\pgfpathcurveto{\pgfqpoint{5.223583in}{2.051863in}}{\pgfqpoint{5.225047in}{2.048330in}}{\pgfqpoint{5.227651in}{2.045725in}}%
\pgfpathcurveto{\pgfqpoint{5.230256in}{2.043121in}}{\pgfqpoint{5.233789in}{2.041658in}}{\pgfqpoint{5.237472in}{2.041658in}}%
\pgfpathlineto{\pgfqpoint{5.237472in}{2.041658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050276in}{2.582392in}}%
\pgfpathcurveto{\pgfqpoint{5.053959in}{2.582392in}}{\pgfqpoint{5.057492in}{2.583855in}}{\pgfqpoint{5.060097in}{2.586460in}}%
\pgfpathcurveto{\pgfqpoint{5.062701in}{2.589064in}}{\pgfqpoint{5.064165in}{2.592597in}}{\pgfqpoint{5.064165in}{2.596281in}}%
\pgfpathcurveto{\pgfqpoint{5.064165in}{2.599964in}}{\pgfqpoint{5.062701in}{2.603497in}}{\pgfqpoint{5.060097in}{2.606102in}}%
\pgfpathcurveto{\pgfqpoint{5.057492in}{2.608706in}}{\pgfqpoint{5.053959in}{2.610170in}}{\pgfqpoint{5.050276in}{2.610170in}}%
\pgfpathcurveto{\pgfqpoint{5.046592in}{2.610170in}}{\pgfqpoint{5.043059in}{2.608706in}}{\pgfqpoint{5.040455in}{2.606102in}}%
\pgfpathcurveto{\pgfqpoint{5.037850in}{2.603497in}}{\pgfqpoint{5.036387in}{2.599964in}}{\pgfqpoint{5.036387in}{2.596281in}}%
\pgfpathcurveto{\pgfqpoint{5.036387in}{2.592597in}}{\pgfqpoint{5.037850in}{2.589064in}}{\pgfqpoint{5.040455in}{2.586460in}}%
\pgfpathcurveto{\pgfqpoint{5.043059in}{2.583855in}}{\pgfqpoint{5.046592in}{2.582392in}}{\pgfqpoint{5.050276in}{2.582392in}}%
\pgfpathlineto{\pgfqpoint{5.050276in}{2.582392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302778in}{2.581826in}}%
\pgfpathcurveto{\pgfqpoint{5.306461in}{2.581826in}}{\pgfqpoint{5.309994in}{2.583290in}}{\pgfqpoint{5.312599in}{2.585894in}}%
\pgfpathcurveto{\pgfqpoint{5.315203in}{2.588499in}}{\pgfqpoint{5.316667in}{2.592032in}}{\pgfqpoint{5.316667in}{2.595715in}}%
\pgfpathcurveto{\pgfqpoint{5.316667in}{2.599399in}}{\pgfqpoint{5.315203in}{2.602932in}}{\pgfqpoint{5.312599in}{2.605536in}}%
\pgfpathcurveto{\pgfqpoint{5.309994in}{2.608141in}}{\pgfqpoint{5.306461in}{2.609604in}}{\pgfqpoint{5.302778in}{2.609604in}}%
\pgfpathcurveto{\pgfqpoint{5.299095in}{2.609604in}}{\pgfqpoint{5.295562in}{2.608141in}}{\pgfqpoint{5.292957in}{2.605536in}}%
\pgfpathcurveto{\pgfqpoint{5.290352in}{2.602932in}}{\pgfqpoint{5.288889in}{2.599399in}}{\pgfqpoint{5.288889in}{2.595715in}}%
\pgfpathcurveto{\pgfqpoint{5.288889in}{2.592032in}}{\pgfqpoint{5.290352in}{2.588499in}}{\pgfqpoint{5.292957in}{2.585894in}}%
\pgfpathcurveto{\pgfqpoint{5.295562in}{2.583290in}}{\pgfqpoint{5.299095in}{2.581826in}}{\pgfqpoint{5.302778in}{2.581826in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{2.581826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736467in}{2.520710in}}%
\pgfpathcurveto{\pgfqpoint{4.740151in}{2.520710in}}{\pgfqpoint{4.743684in}{2.522173in}}{\pgfqpoint{4.746288in}{2.524778in}}%
\pgfpathcurveto{\pgfqpoint{4.748893in}{2.527382in}}{\pgfqpoint{4.750356in}{2.530915in}}{\pgfqpoint{4.750356in}{2.534599in}}%
\pgfpathcurveto{\pgfqpoint{4.750356in}{2.538282in}}{\pgfqpoint{4.748893in}{2.541815in}}{\pgfqpoint{4.746288in}{2.544420in}}%
\pgfpathcurveto{\pgfqpoint{4.743684in}{2.547024in}}{\pgfqpoint{4.740151in}{2.548487in}}{\pgfqpoint{4.736467in}{2.548487in}}%
\pgfpathcurveto{\pgfqpoint{4.732784in}{2.548487in}}{\pgfqpoint{4.729251in}{2.547024in}}{\pgfqpoint{4.726646in}{2.544420in}}%
\pgfpathcurveto{\pgfqpoint{4.724042in}{2.541815in}}{\pgfqpoint{4.722578in}{2.538282in}}{\pgfqpoint{4.722578in}{2.534599in}}%
\pgfpathcurveto{\pgfqpoint{4.722578in}{2.530915in}}{\pgfqpoint{4.724042in}{2.527382in}}{\pgfqpoint{4.726646in}{2.524778in}}%
\pgfpathcurveto{\pgfqpoint{4.729251in}{2.522173in}}{\pgfqpoint{4.732784in}{2.520710in}}{\pgfqpoint{4.736467in}{2.520710in}}%
\pgfpathlineto{\pgfqpoint{4.736467in}{2.520710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422646in}{2.344923in}}%
\pgfpathcurveto{\pgfqpoint{5.426329in}{2.344923in}}{\pgfqpoint{5.429862in}{2.346387in}}{\pgfqpoint{5.432466in}{2.348991in}}%
\pgfpathcurveto{\pgfqpoint{5.435071in}{2.351596in}}{\pgfqpoint{5.436534in}{2.355129in}}{\pgfqpoint{5.436534in}{2.358812in}}%
\pgfpathcurveto{\pgfqpoint{5.436534in}{2.362496in}}{\pgfqpoint{5.435071in}{2.366029in}}{\pgfqpoint{5.432466in}{2.368633in}}%
\pgfpathcurveto{\pgfqpoint{5.429862in}{2.371238in}}{\pgfqpoint{5.426329in}{2.372701in}}{\pgfqpoint{5.422646in}{2.372701in}}%
\pgfpathcurveto{\pgfqpoint{5.418962in}{2.372701in}}{\pgfqpoint{5.415429in}{2.371238in}}{\pgfqpoint{5.412825in}{2.368633in}}%
\pgfpathcurveto{\pgfqpoint{5.410220in}{2.366029in}}{\pgfqpoint{5.408757in}{2.362496in}}{\pgfqpoint{5.408757in}{2.358812in}}%
\pgfpathcurveto{\pgfqpoint{5.408757in}{2.355129in}}{\pgfqpoint{5.410220in}{2.351596in}}{\pgfqpoint{5.412825in}{2.348991in}}%
\pgfpathcurveto{\pgfqpoint{5.415429in}{2.346387in}}{\pgfqpoint{5.418962in}{2.344923in}}{\pgfqpoint{5.422646in}{2.344923in}}%
\pgfpathlineto{\pgfqpoint{5.422646in}{2.344923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703830in}{2.664201in}}%
\pgfpathcurveto{\pgfqpoint{4.707513in}{2.664201in}}{\pgfqpoint{4.711046in}{2.665665in}}{\pgfqpoint{4.713651in}{2.668269in}}%
\pgfpathcurveto{\pgfqpoint{4.716255in}{2.670874in}}{\pgfqpoint{4.717719in}{2.674407in}}{\pgfqpoint{4.717719in}{2.678090in}}%
\pgfpathcurveto{\pgfqpoint{4.717719in}{2.681773in}}{\pgfqpoint{4.716255in}{2.685306in}}{\pgfqpoint{4.713651in}{2.687911in}}%
\pgfpathcurveto{\pgfqpoint{4.711046in}{2.690515in}}{\pgfqpoint{4.707513in}{2.691979in}}{\pgfqpoint{4.703830in}{2.691979in}}%
\pgfpathcurveto{\pgfqpoint{4.700146in}{2.691979in}}{\pgfqpoint{4.696613in}{2.690515in}}{\pgfqpoint{4.694009in}{2.687911in}}%
\pgfpathcurveto{\pgfqpoint{4.691404in}{2.685306in}}{\pgfqpoint{4.689941in}{2.681773in}}{\pgfqpoint{4.689941in}{2.678090in}}%
\pgfpathcurveto{\pgfqpoint{4.689941in}{2.674407in}}{\pgfqpoint{4.691404in}{2.670874in}}{\pgfqpoint{4.694009in}{2.668269in}}%
\pgfpathcurveto{\pgfqpoint{4.696613in}{2.665665in}}{\pgfqpoint{4.700146in}{2.664201in}}{\pgfqpoint{4.703830in}{2.664201in}}%
\pgfpathlineto{\pgfqpoint{4.703830in}{2.664201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375084in}{2.035826in}}%
\pgfpathcurveto{\pgfqpoint{5.378767in}{2.035826in}}{\pgfqpoint{5.382300in}{2.037289in}}{\pgfqpoint{5.384905in}{2.039893in}}%
\pgfpathcurveto{\pgfqpoint{5.387509in}{2.042498in}}{\pgfqpoint{5.388973in}{2.046031in}}{\pgfqpoint{5.388973in}{2.049714in}}%
\pgfpathcurveto{\pgfqpoint{5.388973in}{2.053398in}}{\pgfqpoint{5.387509in}{2.056931in}}{\pgfqpoint{5.384905in}{2.059535in}}%
\pgfpathcurveto{\pgfqpoint{5.382300in}{2.062140in}}{\pgfqpoint{5.378767in}{2.063603in}}{\pgfqpoint{5.375084in}{2.063603in}}%
\pgfpathcurveto{\pgfqpoint{5.371400in}{2.063603in}}{\pgfqpoint{5.367867in}{2.062140in}}{\pgfqpoint{5.365263in}{2.059535in}}%
\pgfpathcurveto{\pgfqpoint{5.362658in}{2.056931in}}{\pgfqpoint{5.361195in}{2.053398in}}{\pgfqpoint{5.361195in}{2.049714in}}%
\pgfpathcurveto{\pgfqpoint{5.361195in}{2.046031in}}{\pgfqpoint{5.362658in}{2.042498in}}{\pgfqpoint{5.365263in}{2.039893in}}%
\pgfpathcurveto{\pgfqpoint{5.367867in}{2.037289in}}{\pgfqpoint{5.371400in}{2.035826in}}{\pgfqpoint{5.375084in}{2.035826in}}%
\pgfpathlineto{\pgfqpoint{5.375084in}{2.035826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709349in}{2.216801in}}%
\pgfpathcurveto{\pgfqpoint{4.713032in}{2.216801in}}{\pgfqpoint{4.716565in}{2.218264in}}{\pgfqpoint{4.719170in}{2.220868in}}%
\pgfpathcurveto{\pgfqpoint{4.721775in}{2.223473in}}{\pgfqpoint{4.723238in}{2.227006in}}{\pgfqpoint{4.723238in}{2.230689in}}%
\pgfpathcurveto{\pgfqpoint{4.723238in}{2.234373in}}{\pgfqpoint{4.721775in}{2.237906in}}{\pgfqpoint{4.719170in}{2.240510in}}%
\pgfpathcurveto{\pgfqpoint{4.716565in}{2.243115in}}{\pgfqpoint{4.713032in}{2.244578in}}{\pgfqpoint{4.709349in}{2.244578in}}%
\pgfpathcurveto{\pgfqpoint{4.705666in}{2.244578in}}{\pgfqpoint{4.702133in}{2.243115in}}{\pgfqpoint{4.699528in}{2.240510in}}%
\pgfpathcurveto{\pgfqpoint{4.696924in}{2.237906in}}{\pgfqpoint{4.695460in}{2.234373in}}{\pgfqpoint{4.695460in}{2.230689in}}%
\pgfpathcurveto{\pgfqpoint{4.695460in}{2.227006in}}{\pgfqpoint{4.696924in}{2.223473in}}{\pgfqpoint{4.699528in}{2.220868in}}%
\pgfpathcurveto{\pgfqpoint{4.702133in}{2.218264in}}{\pgfqpoint{4.705666in}{2.216801in}}{\pgfqpoint{4.709349in}{2.216801in}}%
\pgfpathlineto{\pgfqpoint{4.709349in}{2.216801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392980in}{2.158004in}}%
\pgfpathcurveto{\pgfqpoint{5.396663in}{2.158004in}}{\pgfqpoint{5.400196in}{2.159467in}}{\pgfqpoint{5.402800in}{2.162072in}}%
\pgfpathcurveto{\pgfqpoint{5.405405in}{2.164676in}}{\pgfqpoint{5.406868in}{2.168209in}}{\pgfqpoint{5.406868in}{2.171893in}}%
\pgfpathcurveto{\pgfqpoint{5.406868in}{2.175576in}}{\pgfqpoint{5.405405in}{2.179109in}}{\pgfqpoint{5.402800in}{2.181714in}}%
\pgfpathcurveto{\pgfqpoint{5.400196in}{2.184318in}}{\pgfqpoint{5.396663in}{2.185782in}}{\pgfqpoint{5.392980in}{2.185782in}}%
\pgfpathcurveto{\pgfqpoint{5.389296in}{2.185782in}}{\pgfqpoint{5.385763in}{2.184318in}}{\pgfqpoint{5.383159in}{2.181714in}}%
\pgfpathcurveto{\pgfqpoint{5.380554in}{2.179109in}}{\pgfqpoint{5.379091in}{2.175576in}}{\pgfqpoint{5.379091in}{2.171893in}}%
\pgfpathcurveto{\pgfqpoint{5.379091in}{2.168209in}}{\pgfqpoint{5.380554in}{2.164676in}}{\pgfqpoint{5.383159in}{2.162072in}}%
\pgfpathcurveto{\pgfqpoint{5.385763in}{2.159467in}}{\pgfqpoint{5.389296in}{2.158004in}}{\pgfqpoint{5.392980in}{2.158004in}}%
\pgfpathlineto{\pgfqpoint{5.392980in}{2.158004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424544in}{2.106089in}}%
\pgfpathcurveto{\pgfqpoint{5.428227in}{2.106089in}}{\pgfqpoint{5.431760in}{2.107553in}}{\pgfqpoint{5.434364in}{2.110157in}}%
\pgfpathcurveto{\pgfqpoint{5.436969in}{2.112762in}}{\pgfqpoint{5.438432in}{2.116295in}}{\pgfqpoint{5.438432in}{2.119978in}}%
\pgfpathcurveto{\pgfqpoint{5.438432in}{2.123662in}}{\pgfqpoint{5.436969in}{2.127195in}}{\pgfqpoint{5.434364in}{2.129799in}}%
\pgfpathcurveto{\pgfqpoint{5.431760in}{2.132404in}}{\pgfqpoint{5.428227in}{2.133867in}}{\pgfqpoint{5.424544in}{2.133867in}}%
\pgfpathcurveto{\pgfqpoint{5.420860in}{2.133867in}}{\pgfqpoint{5.417327in}{2.132404in}}{\pgfqpoint{5.414723in}{2.129799in}}%
\pgfpathcurveto{\pgfqpoint{5.412118in}{2.127195in}}{\pgfqpoint{5.410655in}{2.123662in}}{\pgfqpoint{5.410655in}{2.119978in}}%
\pgfpathcurveto{\pgfqpoint{5.410655in}{2.116295in}}{\pgfqpoint{5.412118in}{2.112762in}}{\pgfqpoint{5.414723in}{2.110157in}}%
\pgfpathcurveto{\pgfqpoint{5.417327in}{2.107553in}}{\pgfqpoint{5.420860in}{2.106089in}}{\pgfqpoint{5.424544in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{5.424544in}{2.106089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141968in}{2.552561in}}%
\pgfpathcurveto{\pgfqpoint{5.145651in}{2.552561in}}{\pgfqpoint{5.149184in}{2.554025in}}{\pgfqpoint{5.151788in}{2.556629in}}%
\pgfpathcurveto{\pgfqpoint{5.154393in}{2.559234in}}{\pgfqpoint{5.155856in}{2.562767in}}{\pgfqpoint{5.155856in}{2.566450in}}%
\pgfpathcurveto{\pgfqpoint{5.155856in}{2.570134in}}{\pgfqpoint{5.154393in}{2.573667in}}{\pgfqpoint{5.151788in}{2.576271in}}%
\pgfpathcurveto{\pgfqpoint{5.149184in}{2.578876in}}{\pgfqpoint{5.145651in}{2.580339in}}{\pgfqpoint{5.141968in}{2.580339in}}%
\pgfpathcurveto{\pgfqpoint{5.138284in}{2.580339in}}{\pgfqpoint{5.134751in}{2.578876in}}{\pgfqpoint{5.132147in}{2.576271in}}%
\pgfpathcurveto{\pgfqpoint{5.129542in}{2.573667in}}{\pgfqpoint{5.128079in}{2.570134in}}{\pgfqpoint{5.128079in}{2.566450in}}%
\pgfpathcurveto{\pgfqpoint{5.128079in}{2.562767in}}{\pgfqpoint{5.129542in}{2.559234in}}{\pgfqpoint{5.132147in}{2.556629in}}%
\pgfpathcurveto{\pgfqpoint{5.134751in}{2.554025in}}{\pgfqpoint{5.138284in}{2.552561in}}{\pgfqpoint{5.141968in}{2.552561in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{2.552561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706399in}{2.655455in}}%
\pgfpathcurveto{\pgfqpoint{4.710082in}{2.655455in}}{\pgfqpoint{4.713615in}{2.656918in}}{\pgfqpoint{4.716220in}{2.659523in}}%
\pgfpathcurveto{\pgfqpoint{4.718824in}{2.662127in}}{\pgfqpoint{4.720288in}{2.665660in}}{\pgfqpoint{4.720288in}{2.669344in}}%
\pgfpathcurveto{\pgfqpoint{4.720288in}{2.673027in}}{\pgfqpoint{4.718824in}{2.676560in}}{\pgfqpoint{4.716220in}{2.679165in}}%
\pgfpathcurveto{\pgfqpoint{4.713615in}{2.681769in}}{\pgfqpoint{4.710082in}{2.683233in}}{\pgfqpoint{4.706399in}{2.683233in}}%
\pgfpathcurveto{\pgfqpoint{4.702716in}{2.683233in}}{\pgfqpoint{4.699183in}{2.681769in}}{\pgfqpoint{4.696578in}{2.679165in}}%
\pgfpathcurveto{\pgfqpoint{4.693974in}{2.676560in}}{\pgfqpoint{4.692510in}{2.673027in}}{\pgfqpoint{4.692510in}{2.669344in}}%
\pgfpathcurveto{\pgfqpoint{4.692510in}{2.665660in}}{\pgfqpoint{4.693974in}{2.662127in}}{\pgfqpoint{4.696578in}{2.659523in}}%
\pgfpathcurveto{\pgfqpoint{4.699183in}{2.656918in}}{\pgfqpoint{4.702716in}{2.655455in}}{\pgfqpoint{4.706399in}{2.655455in}}%
\pgfpathlineto{\pgfqpoint{4.706399in}{2.655455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655064in}{2.140660in}}%
\pgfpathcurveto{\pgfqpoint{4.658748in}{2.140660in}}{\pgfqpoint{4.662281in}{2.142123in}}{\pgfqpoint{4.664885in}{2.144728in}}%
\pgfpathcurveto{\pgfqpoint{4.667490in}{2.147332in}}{\pgfqpoint{4.668953in}{2.150865in}}{\pgfqpoint{4.668953in}{2.154549in}}%
\pgfpathcurveto{\pgfqpoint{4.668953in}{2.158232in}}{\pgfqpoint{4.667490in}{2.161765in}}{\pgfqpoint{4.664885in}{2.164370in}}%
\pgfpathcurveto{\pgfqpoint{4.662281in}{2.166974in}}{\pgfqpoint{4.658748in}{2.168438in}}{\pgfqpoint{4.655064in}{2.168438in}}%
\pgfpathcurveto{\pgfqpoint{4.651381in}{2.168438in}}{\pgfqpoint{4.647848in}{2.166974in}}{\pgfqpoint{4.645243in}{2.164370in}}%
\pgfpathcurveto{\pgfqpoint{4.642639in}{2.161765in}}{\pgfqpoint{4.641175in}{2.158232in}}{\pgfqpoint{4.641175in}{2.154549in}}%
\pgfpathcurveto{\pgfqpoint{4.641175in}{2.150865in}}{\pgfqpoint{4.642639in}{2.147332in}}{\pgfqpoint{4.645243in}{2.144728in}}%
\pgfpathcurveto{\pgfqpoint{4.647848in}{2.142123in}}{\pgfqpoint{4.651381in}{2.140660in}}{\pgfqpoint{4.655064in}{2.140660in}}%
\pgfpathlineto{\pgfqpoint{4.655064in}{2.140660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842290in}{2.032137in}}%
\pgfpathcurveto{\pgfqpoint{4.845973in}{2.032137in}}{\pgfqpoint{4.849506in}{2.033600in}}{\pgfqpoint{4.852111in}{2.036205in}}%
\pgfpathcurveto{\pgfqpoint{4.854715in}{2.038809in}}{\pgfqpoint{4.856179in}{2.042343in}}{\pgfqpoint{4.856179in}{2.046026in}}%
\pgfpathcurveto{\pgfqpoint{4.856179in}{2.049709in}}{\pgfqpoint{4.854715in}{2.053242in}}{\pgfqpoint{4.852111in}{2.055847in}}%
\pgfpathcurveto{\pgfqpoint{4.849506in}{2.058451in}}{\pgfqpoint{4.845973in}{2.059915in}}{\pgfqpoint{4.842290in}{2.059915in}}%
\pgfpathcurveto{\pgfqpoint{4.838606in}{2.059915in}}{\pgfqpoint{4.835073in}{2.058451in}}{\pgfqpoint{4.832469in}{2.055847in}}%
\pgfpathcurveto{\pgfqpoint{4.829864in}{2.053242in}}{\pgfqpoint{4.828401in}{2.049709in}}{\pgfqpoint{4.828401in}{2.046026in}}%
\pgfpathcurveto{\pgfqpoint{4.828401in}{2.042343in}}{\pgfqpoint{4.829864in}{2.038809in}}{\pgfqpoint{4.832469in}{2.036205in}}%
\pgfpathcurveto{\pgfqpoint{4.835073in}{2.033600in}}{\pgfqpoint{4.838606in}{2.032137in}}{\pgfqpoint{4.842290in}{2.032137in}}%
\pgfpathlineto{\pgfqpoint{4.842290in}{2.032137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809421in}{2.690571in}}%
\pgfpathcurveto{\pgfqpoint{4.813104in}{2.690571in}}{\pgfqpoint{4.816637in}{2.692034in}}{\pgfqpoint{4.819241in}{2.694639in}}%
\pgfpathcurveto{\pgfqpoint{4.821846in}{2.697243in}}{\pgfqpoint{4.823309in}{2.700776in}}{\pgfqpoint{4.823309in}{2.704460in}}%
\pgfpathcurveto{\pgfqpoint{4.823309in}{2.708143in}}{\pgfqpoint{4.821846in}{2.711676in}}{\pgfqpoint{4.819241in}{2.714280in}}%
\pgfpathcurveto{\pgfqpoint{4.816637in}{2.716885in}}{\pgfqpoint{4.813104in}{2.718348in}}{\pgfqpoint{4.809421in}{2.718348in}}%
\pgfpathcurveto{\pgfqpoint{4.805737in}{2.718348in}}{\pgfqpoint{4.802204in}{2.716885in}}{\pgfqpoint{4.799600in}{2.714280in}}%
\pgfpathcurveto{\pgfqpoint{4.796995in}{2.711676in}}{\pgfqpoint{4.795532in}{2.708143in}}{\pgfqpoint{4.795532in}{2.704460in}}%
\pgfpathcurveto{\pgfqpoint{4.795532in}{2.700776in}}{\pgfqpoint{4.796995in}{2.697243in}}{\pgfqpoint{4.799600in}{2.694639in}}%
\pgfpathcurveto{\pgfqpoint{4.802204in}{2.692034in}}{\pgfqpoint{4.805737in}{2.690571in}}{\pgfqpoint{4.809421in}{2.690571in}}%
\pgfpathlineto{\pgfqpoint{4.809421in}{2.690571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821346in}{1.952788in}}%
\pgfpathcurveto{\pgfqpoint{4.825029in}{1.952788in}}{\pgfqpoint{4.828562in}{1.954252in}}{\pgfqpoint{4.831167in}{1.956856in}}%
\pgfpathcurveto{\pgfqpoint{4.833771in}{1.959461in}}{\pgfqpoint{4.835235in}{1.962994in}}{\pgfqpoint{4.835235in}{1.966677in}}%
\pgfpathcurveto{\pgfqpoint{4.835235in}{1.970361in}}{\pgfqpoint{4.833771in}{1.973894in}}{\pgfqpoint{4.831167in}{1.976498in}}%
\pgfpathcurveto{\pgfqpoint{4.828562in}{1.979103in}}{\pgfqpoint{4.825029in}{1.980566in}}{\pgfqpoint{4.821346in}{1.980566in}}%
\pgfpathcurveto{\pgfqpoint{4.817663in}{1.980566in}}{\pgfqpoint{4.814130in}{1.979103in}}{\pgfqpoint{4.811525in}{1.976498in}}%
\pgfpathcurveto{\pgfqpoint{4.808920in}{1.973894in}}{\pgfqpoint{4.807457in}{1.970361in}}{\pgfqpoint{4.807457in}{1.966677in}}%
\pgfpathcurveto{\pgfqpoint{4.807457in}{1.962994in}}{\pgfqpoint{4.808920in}{1.959461in}}{\pgfqpoint{4.811525in}{1.956856in}}%
\pgfpathcurveto{\pgfqpoint{4.814130in}{1.954252in}}{\pgfqpoint{4.817663in}{1.952788in}}{\pgfqpoint{4.821346in}{1.952788in}}%
\pgfpathlineto{\pgfqpoint{4.821346in}{1.952788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750828in}{2.572495in}}%
\pgfpathcurveto{\pgfqpoint{4.754512in}{2.572495in}}{\pgfqpoint{4.758045in}{2.573958in}}{\pgfqpoint{4.760649in}{2.576563in}}%
\pgfpathcurveto{\pgfqpoint{4.763254in}{2.579167in}}{\pgfqpoint{4.764717in}{2.582700in}}{\pgfqpoint{4.764717in}{2.586384in}}%
\pgfpathcurveto{\pgfqpoint{4.764717in}{2.590067in}}{\pgfqpoint{4.763254in}{2.593600in}}{\pgfqpoint{4.760649in}{2.596205in}}%
\pgfpathcurveto{\pgfqpoint{4.758045in}{2.598809in}}{\pgfqpoint{4.754512in}{2.600273in}}{\pgfqpoint{4.750828in}{2.600273in}}%
\pgfpathcurveto{\pgfqpoint{4.747145in}{2.600273in}}{\pgfqpoint{4.743612in}{2.598809in}}{\pgfqpoint{4.741007in}{2.596205in}}%
\pgfpathcurveto{\pgfqpoint{4.738403in}{2.593600in}}{\pgfqpoint{4.736939in}{2.590067in}}{\pgfqpoint{4.736939in}{2.586384in}}%
\pgfpathcurveto{\pgfqpoint{4.736939in}{2.582700in}}{\pgfqpoint{4.738403in}{2.579167in}}{\pgfqpoint{4.741007in}{2.576563in}}%
\pgfpathcurveto{\pgfqpoint{4.743612in}{2.573958in}}{\pgfqpoint{4.747145in}{2.572495in}}{\pgfqpoint{4.750828in}{2.572495in}}%
\pgfpathlineto{\pgfqpoint{4.750828in}{2.572495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909971in}{1.877664in}}%
\pgfpathcurveto{\pgfqpoint{4.913654in}{1.877664in}}{\pgfqpoint{4.917187in}{1.879128in}}{\pgfqpoint{4.919792in}{1.881732in}}%
\pgfpathcurveto{\pgfqpoint{4.922396in}{1.884337in}}{\pgfqpoint{4.923860in}{1.887870in}}{\pgfqpoint{4.923860in}{1.891553in}}%
\pgfpathcurveto{\pgfqpoint{4.923860in}{1.895237in}}{\pgfqpoint{4.922396in}{1.898770in}}{\pgfqpoint{4.919792in}{1.901374in}}%
\pgfpathcurveto{\pgfqpoint{4.917187in}{1.903979in}}{\pgfqpoint{4.913654in}{1.905442in}}{\pgfqpoint{4.909971in}{1.905442in}}%
\pgfpathcurveto{\pgfqpoint{4.906288in}{1.905442in}}{\pgfqpoint{4.902755in}{1.903979in}}{\pgfqpoint{4.900150in}{1.901374in}}%
\pgfpathcurveto{\pgfqpoint{4.897545in}{1.898770in}}{\pgfqpoint{4.896082in}{1.895237in}}{\pgfqpoint{4.896082in}{1.891553in}}%
\pgfpathcurveto{\pgfqpoint{4.896082in}{1.887870in}}{\pgfqpoint{4.897545in}{1.884337in}}{\pgfqpoint{4.900150in}{1.881732in}}%
\pgfpathcurveto{\pgfqpoint{4.902755in}{1.879128in}}{\pgfqpoint{4.906288in}{1.877664in}}{\pgfqpoint{4.909971in}{1.877664in}}%
\pgfpathlineto{\pgfqpoint{4.909971in}{1.877664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755847in}{2.357252in}}%
\pgfpathcurveto{\pgfqpoint{4.759531in}{2.357252in}}{\pgfqpoint{4.763064in}{2.358716in}}{\pgfqpoint{4.765668in}{2.361320in}}%
\pgfpathcurveto{\pgfqpoint{4.768273in}{2.363925in}}{\pgfqpoint{4.769736in}{2.367458in}}{\pgfqpoint{4.769736in}{2.371141in}}%
\pgfpathcurveto{\pgfqpoint{4.769736in}{2.374824in}}{\pgfqpoint{4.768273in}{2.378357in}}{\pgfqpoint{4.765668in}{2.380962in}}%
\pgfpathcurveto{\pgfqpoint{4.763064in}{2.383567in}}{\pgfqpoint{4.759531in}{2.385030in}}{\pgfqpoint{4.755847in}{2.385030in}}%
\pgfpathcurveto{\pgfqpoint{4.752164in}{2.385030in}}{\pgfqpoint{4.748631in}{2.383567in}}{\pgfqpoint{4.746026in}{2.380962in}}%
\pgfpathcurveto{\pgfqpoint{4.743422in}{2.378357in}}{\pgfqpoint{4.741958in}{2.374824in}}{\pgfqpoint{4.741958in}{2.371141in}}%
\pgfpathcurveto{\pgfqpoint{4.741958in}{2.367458in}}{\pgfqpoint{4.743422in}{2.363925in}}{\pgfqpoint{4.746026in}{2.361320in}}%
\pgfpathcurveto{\pgfqpoint{4.748631in}{2.358716in}}{\pgfqpoint{4.752164in}{2.357252in}}{\pgfqpoint{4.755847in}{2.357252in}}%
\pgfpathlineto{\pgfqpoint{4.755847in}{2.357252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327773in}{2.558969in}}%
\pgfpathcurveto{\pgfqpoint{5.331456in}{2.558969in}}{\pgfqpoint{5.334990in}{2.560433in}}{\pgfqpoint{5.337594in}{2.563037in}}%
\pgfpathcurveto{\pgfqpoint{5.340199in}{2.565642in}}{\pgfqpoint{5.341662in}{2.569175in}}{\pgfqpoint{5.341662in}{2.572858in}}%
\pgfpathcurveto{\pgfqpoint{5.341662in}{2.576541in}}{\pgfqpoint{5.340199in}{2.580074in}}{\pgfqpoint{5.337594in}{2.582679in}}%
\pgfpathcurveto{\pgfqpoint{5.334990in}{2.585284in}}{\pgfqpoint{5.331456in}{2.586747in}}{\pgfqpoint{5.327773in}{2.586747in}}%
\pgfpathcurveto{\pgfqpoint{5.324090in}{2.586747in}}{\pgfqpoint{5.320557in}{2.585284in}}{\pgfqpoint{5.317952in}{2.582679in}}%
\pgfpathcurveto{\pgfqpoint{5.315348in}{2.580074in}}{\pgfqpoint{5.313884in}{2.576541in}}{\pgfqpoint{5.313884in}{2.572858in}}%
\pgfpathcurveto{\pgfqpoint{5.313884in}{2.569175in}}{\pgfqpoint{5.315348in}{2.565642in}}{\pgfqpoint{5.317952in}{2.563037in}}%
\pgfpathcurveto{\pgfqpoint{5.320557in}{2.560433in}}{\pgfqpoint{5.324090in}{2.558969in}}{\pgfqpoint{5.327773in}{2.558969in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{2.558969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148713in}{2.563710in}}%
\pgfpathcurveto{\pgfqpoint{5.152397in}{2.563710in}}{\pgfqpoint{5.155930in}{2.565174in}}{\pgfqpoint{5.158534in}{2.567778in}}%
\pgfpathcurveto{\pgfqpoint{5.161139in}{2.570383in}}{\pgfqpoint{5.162602in}{2.573916in}}{\pgfqpoint{5.162602in}{2.577599in}}%
\pgfpathcurveto{\pgfqpoint{5.162602in}{2.581283in}}{\pgfqpoint{5.161139in}{2.584816in}}{\pgfqpoint{5.158534in}{2.587420in}}%
\pgfpathcurveto{\pgfqpoint{5.155930in}{2.590025in}}{\pgfqpoint{5.152397in}{2.591488in}}{\pgfqpoint{5.148713in}{2.591488in}}%
\pgfpathcurveto{\pgfqpoint{5.145030in}{2.591488in}}{\pgfqpoint{5.141497in}{2.590025in}}{\pgfqpoint{5.138892in}{2.587420in}}%
\pgfpathcurveto{\pgfqpoint{5.136288in}{2.584816in}}{\pgfqpoint{5.134824in}{2.581283in}}{\pgfqpoint{5.134824in}{2.577599in}}%
\pgfpathcurveto{\pgfqpoint{5.134824in}{2.573916in}}{\pgfqpoint{5.136288in}{2.570383in}}{\pgfqpoint{5.138892in}{2.567778in}}%
\pgfpathcurveto{\pgfqpoint{5.141497in}{2.565174in}}{\pgfqpoint{5.145030in}{2.563710in}}{\pgfqpoint{5.148713in}{2.563710in}}%
\pgfpathlineto{\pgfqpoint{5.148713in}{2.563710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806317in}{2.623761in}}%
\pgfpathcurveto{\pgfqpoint{4.810000in}{2.623761in}}{\pgfqpoint{4.813533in}{2.625224in}}{\pgfqpoint{4.816138in}{2.627829in}}%
\pgfpathcurveto{\pgfqpoint{4.818742in}{2.630433in}}{\pgfqpoint{4.820206in}{2.633966in}}{\pgfqpoint{4.820206in}{2.637650in}}%
\pgfpathcurveto{\pgfqpoint{4.820206in}{2.641333in}}{\pgfqpoint{4.818742in}{2.644866in}}{\pgfqpoint{4.816138in}{2.647471in}}%
\pgfpathcurveto{\pgfqpoint{4.813533in}{2.650075in}}{\pgfqpoint{4.810000in}{2.651538in}}{\pgfqpoint{4.806317in}{2.651538in}}%
\pgfpathcurveto{\pgfqpoint{4.802633in}{2.651538in}}{\pgfqpoint{4.799100in}{2.650075in}}{\pgfqpoint{4.796496in}{2.647471in}}%
\pgfpathcurveto{\pgfqpoint{4.793891in}{2.644866in}}{\pgfqpoint{4.792428in}{2.641333in}}{\pgfqpoint{4.792428in}{2.637650in}}%
\pgfpathcurveto{\pgfqpoint{4.792428in}{2.633966in}}{\pgfqpoint{4.793891in}{2.630433in}}{\pgfqpoint{4.796496in}{2.627829in}}%
\pgfpathcurveto{\pgfqpoint{4.799100in}{2.625224in}}{\pgfqpoint{4.802633in}{2.623761in}}{\pgfqpoint{4.806317in}{2.623761in}}%
\pgfpathlineto{\pgfqpoint{4.806317in}{2.623761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695442in}{2.662618in}}%
\pgfpathcurveto{\pgfqpoint{4.699125in}{2.662618in}}{\pgfqpoint{4.702658in}{2.664082in}}{\pgfqpoint{4.705263in}{2.666686in}}%
\pgfpathcurveto{\pgfqpoint{4.707867in}{2.669291in}}{\pgfqpoint{4.709331in}{2.672824in}}{\pgfqpoint{4.709331in}{2.676507in}}%
\pgfpathcurveto{\pgfqpoint{4.709331in}{2.680191in}}{\pgfqpoint{4.707867in}{2.683724in}}{\pgfqpoint{4.705263in}{2.686328in}}%
\pgfpathcurveto{\pgfqpoint{4.702658in}{2.688933in}}{\pgfqpoint{4.699125in}{2.690396in}}{\pgfqpoint{4.695442in}{2.690396in}}%
\pgfpathcurveto{\pgfqpoint{4.691758in}{2.690396in}}{\pgfqpoint{4.688225in}{2.688933in}}{\pgfqpoint{4.685621in}{2.686328in}}%
\pgfpathcurveto{\pgfqpoint{4.683016in}{2.683724in}}{\pgfqpoint{4.681553in}{2.680191in}}{\pgfqpoint{4.681553in}{2.676507in}}%
\pgfpathcurveto{\pgfqpoint{4.681553in}{2.672824in}}{\pgfqpoint{4.683016in}{2.669291in}}{\pgfqpoint{4.685621in}{2.666686in}}%
\pgfpathcurveto{\pgfqpoint{4.688225in}{2.664082in}}{\pgfqpoint{4.691758in}{2.662618in}}{\pgfqpoint{4.695442in}{2.662618in}}%
\pgfpathlineto{\pgfqpoint{4.695442in}{2.662618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582633in}{2.036144in}}%
\pgfpathcurveto{\pgfqpoint{4.586317in}{2.036144in}}{\pgfqpoint{4.589850in}{2.037608in}}{\pgfqpoint{4.592454in}{2.040212in}}%
\pgfpathcurveto{\pgfqpoint{4.595059in}{2.042817in}}{\pgfqpoint{4.596522in}{2.046350in}}{\pgfqpoint{4.596522in}{2.050033in}}%
\pgfpathcurveto{\pgfqpoint{4.596522in}{2.053717in}}{\pgfqpoint{4.595059in}{2.057250in}}{\pgfqpoint{4.592454in}{2.059854in}}%
\pgfpathcurveto{\pgfqpoint{4.589850in}{2.062459in}}{\pgfqpoint{4.586317in}{2.063922in}}{\pgfqpoint{4.582633in}{2.063922in}}%
\pgfpathcurveto{\pgfqpoint{4.578950in}{2.063922in}}{\pgfqpoint{4.575417in}{2.062459in}}{\pgfqpoint{4.572812in}{2.059854in}}%
\pgfpathcurveto{\pgfqpoint{4.570208in}{2.057250in}}{\pgfqpoint{4.568744in}{2.053717in}}{\pgfqpoint{4.568744in}{2.050033in}}%
\pgfpathcurveto{\pgfqpoint{4.568744in}{2.046350in}}{\pgfqpoint{4.570208in}{2.042817in}}{\pgfqpoint{4.572812in}{2.040212in}}%
\pgfpathcurveto{\pgfqpoint{4.575417in}{2.037608in}}{\pgfqpoint{4.578950in}{2.036144in}}{\pgfqpoint{4.582633in}{2.036144in}}%
\pgfpathlineto{\pgfqpoint{4.582633in}{2.036144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102693in}{2.722868in}}%
\pgfpathcurveto{\pgfqpoint{5.106376in}{2.722868in}}{\pgfqpoint{5.109909in}{2.724331in}}{\pgfqpoint{5.112514in}{2.726936in}}%
\pgfpathcurveto{\pgfqpoint{5.115118in}{2.729540in}}{\pgfqpoint{5.116581in}{2.733073in}}{\pgfqpoint{5.116581in}{2.736756in}}%
\pgfpathcurveto{\pgfqpoint{5.116581in}{2.740440in}}{\pgfqpoint{5.115118in}{2.743973in}}{\pgfqpoint{5.112514in}{2.746577in}}%
\pgfpathcurveto{\pgfqpoint{5.109909in}{2.749182in}}{\pgfqpoint{5.106376in}{2.750645in}}{\pgfqpoint{5.102693in}{2.750645in}}%
\pgfpathcurveto{\pgfqpoint{5.099009in}{2.750645in}}{\pgfqpoint{5.095476in}{2.749182in}}{\pgfqpoint{5.092872in}{2.746577in}}%
\pgfpathcurveto{\pgfqpoint{5.090267in}{2.743973in}}{\pgfqpoint{5.088804in}{2.740440in}}{\pgfqpoint{5.088804in}{2.736756in}}%
\pgfpathcurveto{\pgfqpoint{5.088804in}{2.733073in}}{\pgfqpoint{5.090267in}{2.729540in}}{\pgfqpoint{5.092872in}{2.726936in}}%
\pgfpathcurveto{\pgfqpoint{5.095476in}{2.724331in}}{\pgfqpoint{5.099009in}{2.722868in}}{\pgfqpoint{5.102693in}{2.722868in}}%
\pgfpathlineto{\pgfqpoint{5.102693in}{2.722868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610478in}{2.371384in}}%
\pgfpathcurveto{\pgfqpoint{4.614161in}{2.371384in}}{\pgfqpoint{4.617694in}{2.372847in}}{\pgfqpoint{4.620299in}{2.375452in}}%
\pgfpathcurveto{\pgfqpoint{4.622904in}{2.378056in}}{\pgfqpoint{4.624367in}{2.381590in}}{\pgfqpoint{4.624367in}{2.385273in}}%
\pgfpathcurveto{\pgfqpoint{4.624367in}{2.388956in}}{\pgfqpoint{4.622904in}{2.392489in}}{\pgfqpoint{4.620299in}{2.395094in}}%
\pgfpathcurveto{\pgfqpoint{4.617694in}{2.397698in}}{\pgfqpoint{4.614161in}{2.399162in}}{\pgfqpoint{4.610478in}{2.399162in}}%
\pgfpathcurveto{\pgfqpoint{4.606795in}{2.399162in}}{\pgfqpoint{4.603262in}{2.397698in}}{\pgfqpoint{4.600657in}{2.395094in}}%
\pgfpathcurveto{\pgfqpoint{4.598053in}{2.392489in}}{\pgfqpoint{4.596589in}{2.388956in}}{\pgfqpoint{4.596589in}{2.385273in}}%
\pgfpathcurveto{\pgfqpoint{4.596589in}{2.381590in}}{\pgfqpoint{4.598053in}{2.378056in}}{\pgfqpoint{4.600657in}{2.375452in}}%
\pgfpathcurveto{\pgfqpoint{4.603262in}{2.372847in}}{\pgfqpoint{4.606795in}{2.371384in}}{\pgfqpoint{4.610478in}{2.371384in}}%
\pgfpathlineto{\pgfqpoint{4.610478in}{2.371384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569973in}{2.216874in}}%
\pgfpathcurveto{\pgfqpoint{4.573657in}{2.216874in}}{\pgfqpoint{4.577190in}{2.218338in}}{\pgfqpoint{4.579794in}{2.220942in}}%
\pgfpathcurveto{\pgfqpoint{4.582399in}{2.223547in}}{\pgfqpoint{4.583862in}{2.227080in}}{\pgfqpoint{4.583862in}{2.230763in}}%
\pgfpathcurveto{\pgfqpoint{4.583862in}{2.234447in}}{\pgfqpoint{4.582399in}{2.237980in}}{\pgfqpoint{4.579794in}{2.240584in}}%
\pgfpathcurveto{\pgfqpoint{4.577190in}{2.243189in}}{\pgfqpoint{4.573657in}{2.244652in}}{\pgfqpoint{4.569973in}{2.244652in}}%
\pgfpathcurveto{\pgfqpoint{4.566290in}{2.244652in}}{\pgfqpoint{4.562757in}{2.243189in}}{\pgfqpoint{4.560152in}{2.240584in}}%
\pgfpathcurveto{\pgfqpoint{4.557548in}{2.237980in}}{\pgfqpoint{4.556084in}{2.234447in}}{\pgfqpoint{4.556084in}{2.230763in}}%
\pgfpathcurveto{\pgfqpoint{4.556084in}{2.227080in}}{\pgfqpoint{4.557548in}{2.223547in}}{\pgfqpoint{4.560152in}{2.220942in}}%
\pgfpathcurveto{\pgfqpoint{4.562757in}{2.218338in}}{\pgfqpoint{4.566290in}{2.216874in}}{\pgfqpoint{4.569973in}{2.216874in}}%
\pgfpathlineto{\pgfqpoint{4.569973in}{2.216874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625751in}{2.491193in}}%
\pgfpathcurveto{\pgfqpoint{4.629435in}{2.491193in}}{\pgfqpoint{4.632968in}{2.492656in}}{\pgfqpoint{4.635572in}{2.495261in}}%
\pgfpathcurveto{\pgfqpoint{4.638177in}{2.497865in}}{\pgfqpoint{4.639640in}{2.501398in}}{\pgfqpoint{4.639640in}{2.505082in}}%
\pgfpathcurveto{\pgfqpoint{4.639640in}{2.508765in}}{\pgfqpoint{4.638177in}{2.512298in}}{\pgfqpoint{4.635572in}{2.514903in}}%
\pgfpathcurveto{\pgfqpoint{4.632968in}{2.517507in}}{\pgfqpoint{4.629435in}{2.518971in}}{\pgfqpoint{4.625751in}{2.518971in}}%
\pgfpathcurveto{\pgfqpoint{4.622068in}{2.518971in}}{\pgfqpoint{4.618535in}{2.517507in}}{\pgfqpoint{4.615930in}{2.514903in}}%
\pgfpathcurveto{\pgfqpoint{4.613326in}{2.512298in}}{\pgfqpoint{4.611863in}{2.508765in}}{\pgfqpoint{4.611863in}{2.505082in}}%
\pgfpathcurveto{\pgfqpoint{4.611863in}{2.501398in}}{\pgfqpoint{4.613326in}{2.497865in}}{\pgfqpoint{4.615930in}{2.495261in}}%
\pgfpathcurveto{\pgfqpoint{4.618535in}{2.492656in}}{\pgfqpoint{4.622068in}{2.491193in}}{\pgfqpoint{4.625751in}{2.491193in}}%
\pgfpathlineto{\pgfqpoint{4.625751in}{2.491193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739540in}{1.880815in}}%
\pgfpathcurveto{\pgfqpoint{4.743223in}{1.880815in}}{\pgfqpoint{4.746756in}{1.882279in}}{\pgfqpoint{4.749361in}{1.884883in}}%
\pgfpathcurveto{\pgfqpoint{4.751965in}{1.887488in}}{\pgfqpoint{4.753429in}{1.891021in}}{\pgfqpoint{4.753429in}{1.894704in}}%
\pgfpathcurveto{\pgfqpoint{4.753429in}{1.898387in}}{\pgfqpoint{4.751965in}{1.901920in}}{\pgfqpoint{4.749361in}{1.904525in}}%
\pgfpathcurveto{\pgfqpoint{4.746756in}{1.907129in}}{\pgfqpoint{4.743223in}{1.908593in}}{\pgfqpoint{4.739540in}{1.908593in}}%
\pgfpathcurveto{\pgfqpoint{4.735857in}{1.908593in}}{\pgfqpoint{4.732324in}{1.907129in}}{\pgfqpoint{4.729719in}{1.904525in}}%
\pgfpathcurveto{\pgfqpoint{4.727115in}{1.901920in}}{\pgfqpoint{4.725651in}{1.898387in}}{\pgfqpoint{4.725651in}{1.894704in}}%
\pgfpathcurveto{\pgfqpoint{4.725651in}{1.891021in}}{\pgfqpoint{4.727115in}{1.887488in}}{\pgfqpoint{4.729719in}{1.884883in}}%
\pgfpathcurveto{\pgfqpoint{4.732324in}{1.882279in}}{\pgfqpoint{4.735857in}{1.880815in}}{\pgfqpoint{4.739540in}{1.880815in}}%
\pgfpathlineto{\pgfqpoint{4.739540in}{1.880815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287947in}{1.937146in}}%
\pgfpathcurveto{\pgfqpoint{5.291630in}{1.937146in}}{\pgfqpoint{5.295163in}{1.938610in}}{\pgfqpoint{5.297768in}{1.941214in}}%
\pgfpathcurveto{\pgfqpoint{5.300372in}{1.943819in}}{\pgfqpoint{5.301836in}{1.947352in}}{\pgfqpoint{5.301836in}{1.951035in}}%
\pgfpathcurveto{\pgfqpoint{5.301836in}{1.954718in}}{\pgfqpoint{5.300372in}{1.958251in}}{\pgfqpoint{5.297768in}{1.960856in}}%
\pgfpathcurveto{\pgfqpoint{5.295163in}{1.963461in}}{\pgfqpoint{5.291630in}{1.964924in}}{\pgfqpoint{5.287947in}{1.964924in}}%
\pgfpathcurveto{\pgfqpoint{5.284263in}{1.964924in}}{\pgfqpoint{5.280730in}{1.963461in}}{\pgfqpoint{5.278126in}{1.960856in}}%
\pgfpathcurveto{\pgfqpoint{5.275521in}{1.958251in}}{\pgfqpoint{5.274058in}{1.954718in}}{\pgfqpoint{5.274058in}{1.951035in}}%
\pgfpathcurveto{\pgfqpoint{5.274058in}{1.947352in}}{\pgfqpoint{5.275521in}{1.943819in}}{\pgfqpoint{5.278126in}{1.941214in}}%
\pgfpathcurveto{\pgfqpoint{5.280730in}{1.938610in}}{\pgfqpoint{5.284263in}{1.937146in}}{\pgfqpoint{5.287947in}{1.937146in}}%
\pgfpathlineto{\pgfqpoint{5.287947in}{1.937146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009858in}{1.884836in}}%
\pgfpathcurveto{\pgfqpoint{5.013541in}{1.884836in}}{\pgfqpoint{5.017074in}{1.886300in}}{\pgfqpoint{5.019679in}{1.888904in}}%
\pgfpathcurveto{\pgfqpoint{5.022283in}{1.891509in}}{\pgfqpoint{5.023747in}{1.895042in}}{\pgfqpoint{5.023747in}{1.898725in}}%
\pgfpathcurveto{\pgfqpoint{5.023747in}{1.902408in}}{\pgfqpoint{5.022283in}{1.905941in}}{\pgfqpoint{5.019679in}{1.908546in}}%
\pgfpathcurveto{\pgfqpoint{5.017074in}{1.911151in}}{\pgfqpoint{5.013541in}{1.912614in}}{\pgfqpoint{5.009858in}{1.912614in}}%
\pgfpathcurveto{\pgfqpoint{5.006175in}{1.912614in}}{\pgfqpoint{5.002642in}{1.911151in}}{\pgfqpoint{5.000037in}{1.908546in}}%
\pgfpathcurveto{\pgfqpoint{4.997432in}{1.905941in}}{\pgfqpoint{4.995969in}{1.902408in}}{\pgfqpoint{4.995969in}{1.898725in}}%
\pgfpathcurveto{\pgfqpoint{4.995969in}{1.895042in}}{\pgfqpoint{4.997432in}{1.891509in}}{\pgfqpoint{5.000037in}{1.888904in}}%
\pgfpathcurveto{\pgfqpoint{5.002642in}{1.886300in}}{\pgfqpoint{5.006175in}{1.884836in}}{\pgfqpoint{5.009858in}{1.884836in}}%
\pgfpathlineto{\pgfqpoint{5.009858in}{1.884836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720951in}{2.665870in}}%
\pgfpathcurveto{\pgfqpoint{4.724634in}{2.665870in}}{\pgfqpoint{4.728167in}{2.667333in}}{\pgfqpoint{4.730772in}{2.669938in}}%
\pgfpathcurveto{\pgfqpoint{4.733376in}{2.672542in}}{\pgfqpoint{4.734840in}{2.676075in}}{\pgfqpoint{4.734840in}{2.679759in}}%
\pgfpathcurveto{\pgfqpoint{4.734840in}{2.683442in}}{\pgfqpoint{4.733376in}{2.686975in}}{\pgfqpoint{4.730772in}{2.689580in}}%
\pgfpathcurveto{\pgfqpoint{4.728167in}{2.692184in}}{\pgfqpoint{4.724634in}{2.693648in}}{\pgfqpoint{4.720951in}{2.693648in}}%
\pgfpathcurveto{\pgfqpoint{4.717268in}{2.693648in}}{\pgfqpoint{4.713735in}{2.692184in}}{\pgfqpoint{4.711130in}{2.689580in}}%
\pgfpathcurveto{\pgfqpoint{4.708525in}{2.686975in}}{\pgfqpoint{4.707062in}{2.683442in}}{\pgfqpoint{4.707062in}{2.679759in}}%
\pgfpathcurveto{\pgfqpoint{4.707062in}{2.676075in}}{\pgfqpoint{4.708525in}{2.672542in}}{\pgfqpoint{4.711130in}{2.669938in}}%
\pgfpathcurveto{\pgfqpoint{4.713735in}{2.667333in}}{\pgfqpoint{4.717268in}{2.665870in}}{\pgfqpoint{4.720951in}{2.665870in}}%
\pgfpathlineto{\pgfqpoint{4.720951in}{2.665870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267819in}{2.663217in}}%
\pgfpathcurveto{\pgfqpoint{5.271502in}{2.663217in}}{\pgfqpoint{5.275035in}{2.664680in}}{\pgfqpoint{5.277640in}{2.667285in}}%
\pgfpathcurveto{\pgfqpoint{5.280244in}{2.669889in}}{\pgfqpoint{5.281708in}{2.673422in}}{\pgfqpoint{5.281708in}{2.677106in}}%
\pgfpathcurveto{\pgfqpoint{5.281708in}{2.680789in}}{\pgfqpoint{5.280244in}{2.684322in}}{\pgfqpoint{5.277640in}{2.686926in}}%
\pgfpathcurveto{\pgfqpoint{5.275035in}{2.689531in}}{\pgfqpoint{5.271502in}{2.690994in}}{\pgfqpoint{5.267819in}{2.690994in}}%
\pgfpathcurveto{\pgfqpoint{5.264136in}{2.690994in}}{\pgfqpoint{5.260603in}{2.689531in}}{\pgfqpoint{5.257998in}{2.686926in}}%
\pgfpathcurveto{\pgfqpoint{5.255393in}{2.684322in}}{\pgfqpoint{5.253930in}{2.680789in}}{\pgfqpoint{5.253930in}{2.677106in}}%
\pgfpathcurveto{\pgfqpoint{5.253930in}{2.673422in}}{\pgfqpoint{5.255393in}{2.669889in}}{\pgfqpoint{5.257998in}{2.667285in}}%
\pgfpathcurveto{\pgfqpoint{5.260603in}{2.664680in}}{\pgfqpoint{5.264136in}{2.663217in}}{\pgfqpoint{5.267819in}{2.663217in}}%
\pgfpathlineto{\pgfqpoint{5.267819in}{2.663217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361138in}{2.175043in}}%
\pgfpathcurveto{\pgfqpoint{5.364821in}{2.175043in}}{\pgfqpoint{5.368354in}{2.176507in}}{\pgfqpoint{5.370959in}{2.179111in}}%
\pgfpathcurveto{\pgfqpoint{5.373563in}{2.181716in}}{\pgfqpoint{5.375026in}{2.185249in}}{\pgfqpoint{5.375026in}{2.188932in}}%
\pgfpathcurveto{\pgfqpoint{5.375026in}{2.192616in}}{\pgfqpoint{5.373563in}{2.196149in}}{\pgfqpoint{5.370959in}{2.198753in}}%
\pgfpathcurveto{\pgfqpoint{5.368354in}{2.201358in}}{\pgfqpoint{5.364821in}{2.202821in}}{\pgfqpoint{5.361138in}{2.202821in}}%
\pgfpathcurveto{\pgfqpoint{5.357454in}{2.202821in}}{\pgfqpoint{5.353921in}{2.201358in}}{\pgfqpoint{5.351317in}{2.198753in}}%
\pgfpathcurveto{\pgfqpoint{5.348712in}{2.196149in}}{\pgfqpoint{5.347249in}{2.192616in}}{\pgfqpoint{5.347249in}{2.188932in}}%
\pgfpathcurveto{\pgfqpoint{5.347249in}{2.185249in}}{\pgfqpoint{5.348712in}{2.181716in}}{\pgfqpoint{5.351317in}{2.179111in}}%
\pgfpathcurveto{\pgfqpoint{5.353921in}{2.176507in}}{\pgfqpoint{5.357454in}{2.175043in}}{\pgfqpoint{5.361138in}{2.175043in}}%
\pgfpathlineto{\pgfqpoint{5.361138in}{2.175043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832178in}{1.822677in}}%
\pgfpathcurveto{\pgfqpoint{4.835861in}{1.822677in}}{\pgfqpoint{4.839394in}{1.824141in}}{\pgfqpoint{4.841999in}{1.826745in}}%
\pgfpathcurveto{\pgfqpoint{4.844603in}{1.829350in}}{\pgfqpoint{4.846066in}{1.832883in}}{\pgfqpoint{4.846066in}{1.836566in}}%
\pgfpathcurveto{\pgfqpoint{4.846066in}{1.840250in}}{\pgfqpoint{4.844603in}{1.843783in}}{\pgfqpoint{4.841999in}{1.846387in}}%
\pgfpathcurveto{\pgfqpoint{4.839394in}{1.848992in}}{\pgfqpoint{4.835861in}{1.850455in}}{\pgfqpoint{4.832178in}{1.850455in}}%
\pgfpathcurveto{\pgfqpoint{4.828494in}{1.850455in}}{\pgfqpoint{4.824961in}{1.848992in}}{\pgfqpoint{4.822357in}{1.846387in}}%
\pgfpathcurveto{\pgfqpoint{4.819752in}{1.843783in}}{\pgfqpoint{4.818289in}{1.840250in}}{\pgfqpoint{4.818289in}{1.836566in}}%
\pgfpathcurveto{\pgfqpoint{4.818289in}{1.832883in}}{\pgfqpoint{4.819752in}{1.829350in}}{\pgfqpoint{4.822357in}{1.826745in}}%
\pgfpathcurveto{\pgfqpoint{4.824961in}{1.824141in}}{\pgfqpoint{4.828494in}{1.822677in}}{\pgfqpoint{4.832178in}{1.822677in}}%
\pgfpathlineto{\pgfqpoint{4.832178in}{1.822677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226460in}{2.561352in}}%
\pgfpathcurveto{\pgfqpoint{5.230143in}{2.561352in}}{\pgfqpoint{5.233676in}{2.562815in}}{\pgfqpoint{5.236281in}{2.565420in}}%
\pgfpathcurveto{\pgfqpoint{5.238886in}{2.568024in}}{\pgfqpoint{5.240349in}{2.571557in}}{\pgfqpoint{5.240349in}{2.575241in}}%
\pgfpathcurveto{\pgfqpoint{5.240349in}{2.578924in}}{\pgfqpoint{5.238886in}{2.582457in}}{\pgfqpoint{5.236281in}{2.585061in}}%
\pgfpathcurveto{\pgfqpoint{5.233676in}{2.587666in}}{\pgfqpoint{5.230143in}{2.589129in}}{\pgfqpoint{5.226460in}{2.589129in}}%
\pgfpathcurveto{\pgfqpoint{5.222777in}{2.589129in}}{\pgfqpoint{5.219244in}{2.587666in}}{\pgfqpoint{5.216639in}{2.585061in}}%
\pgfpathcurveto{\pgfqpoint{5.214035in}{2.582457in}}{\pgfqpoint{5.212571in}{2.578924in}}{\pgfqpoint{5.212571in}{2.575241in}}%
\pgfpathcurveto{\pgfqpoint{5.212571in}{2.571557in}}{\pgfqpoint{5.214035in}{2.568024in}}{\pgfqpoint{5.216639in}{2.565420in}}%
\pgfpathcurveto{\pgfqpoint{5.219244in}{2.562815in}}{\pgfqpoint{5.222777in}{2.561352in}}{\pgfqpoint{5.226460in}{2.561352in}}%
\pgfpathlineto{\pgfqpoint{5.226460in}{2.561352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756320in}{1.867108in}}%
\pgfpathcurveto{\pgfqpoint{4.760004in}{1.867108in}}{\pgfqpoint{4.763537in}{1.868571in}}{\pgfqpoint{4.766141in}{1.871176in}}%
\pgfpathcurveto{\pgfqpoint{4.768746in}{1.873781in}}{\pgfqpoint{4.770209in}{1.877314in}}{\pgfqpoint{4.770209in}{1.880997in}}%
\pgfpathcurveto{\pgfqpoint{4.770209in}{1.884680in}}{\pgfqpoint{4.768746in}{1.888213in}}{\pgfqpoint{4.766141in}{1.890818in}}%
\pgfpathcurveto{\pgfqpoint{4.763537in}{1.893422in}}{\pgfqpoint{4.760004in}{1.894886in}}{\pgfqpoint{4.756320in}{1.894886in}}%
\pgfpathcurveto{\pgfqpoint{4.752637in}{1.894886in}}{\pgfqpoint{4.749104in}{1.893422in}}{\pgfqpoint{4.746499in}{1.890818in}}%
\pgfpathcurveto{\pgfqpoint{4.743895in}{1.888213in}}{\pgfqpoint{4.742431in}{1.884680in}}{\pgfqpoint{4.742431in}{1.880997in}}%
\pgfpathcurveto{\pgfqpoint{4.742431in}{1.877314in}}{\pgfqpoint{4.743895in}{1.873781in}}{\pgfqpoint{4.746499in}{1.871176in}}%
\pgfpathcurveto{\pgfqpoint{4.749104in}{1.868571in}}{\pgfqpoint{4.752637in}{1.867108in}}{\pgfqpoint{4.756320in}{1.867108in}}%
\pgfpathlineto{\pgfqpoint{4.756320in}{1.867108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319225in}{2.049333in}}%
\pgfpathcurveto{\pgfqpoint{5.322909in}{2.049333in}}{\pgfqpoint{5.326442in}{2.050797in}}{\pgfqpoint{5.329046in}{2.053401in}}%
\pgfpathcurveto{\pgfqpoint{5.331651in}{2.056006in}}{\pgfqpoint{5.333114in}{2.059539in}}{\pgfqpoint{5.333114in}{2.063222in}}%
\pgfpathcurveto{\pgfqpoint{5.333114in}{2.066906in}}{\pgfqpoint{5.331651in}{2.070439in}}{\pgfqpoint{5.329046in}{2.073043in}}%
\pgfpathcurveto{\pgfqpoint{5.326442in}{2.075648in}}{\pgfqpoint{5.322909in}{2.077111in}}{\pgfqpoint{5.319225in}{2.077111in}}%
\pgfpathcurveto{\pgfqpoint{5.315542in}{2.077111in}}{\pgfqpoint{5.312009in}{2.075648in}}{\pgfqpoint{5.309404in}{2.073043in}}%
\pgfpathcurveto{\pgfqpoint{5.306800in}{2.070439in}}{\pgfqpoint{5.305336in}{2.066906in}}{\pgfqpoint{5.305336in}{2.063222in}}%
\pgfpathcurveto{\pgfqpoint{5.305336in}{2.059539in}}{\pgfqpoint{5.306800in}{2.056006in}}{\pgfqpoint{5.309404in}{2.053401in}}%
\pgfpathcurveto{\pgfqpoint{5.312009in}{2.050797in}}{\pgfqpoint{5.315542in}{2.049333in}}{\pgfqpoint{5.319225in}{2.049333in}}%
\pgfpathlineto{\pgfqpoint{5.319225in}{2.049333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882460in}{1.911248in}}%
\pgfpathcurveto{\pgfqpoint{4.886143in}{1.911248in}}{\pgfqpoint{4.889676in}{1.912712in}}{\pgfqpoint{4.892281in}{1.915316in}}%
\pgfpathcurveto{\pgfqpoint{4.894885in}{1.917921in}}{\pgfqpoint{4.896349in}{1.921454in}}{\pgfqpoint{4.896349in}{1.925137in}}%
\pgfpathcurveto{\pgfqpoint{4.896349in}{1.928821in}}{\pgfqpoint{4.894885in}{1.932354in}}{\pgfqpoint{4.892281in}{1.934958in}}%
\pgfpathcurveto{\pgfqpoint{4.889676in}{1.937563in}}{\pgfqpoint{4.886143in}{1.939026in}}{\pgfqpoint{4.882460in}{1.939026in}}%
\pgfpathcurveto{\pgfqpoint{4.878776in}{1.939026in}}{\pgfqpoint{4.875243in}{1.937563in}}{\pgfqpoint{4.872639in}{1.934958in}}%
\pgfpathcurveto{\pgfqpoint{4.870034in}{1.932354in}}{\pgfqpoint{4.868571in}{1.928821in}}{\pgfqpoint{4.868571in}{1.925137in}}%
\pgfpathcurveto{\pgfqpoint{4.868571in}{1.921454in}}{\pgfqpoint{4.870034in}{1.917921in}}{\pgfqpoint{4.872639in}{1.915316in}}%
\pgfpathcurveto{\pgfqpoint{4.875243in}{1.912712in}}{\pgfqpoint{4.878776in}{1.911248in}}{\pgfqpoint{4.882460in}{1.911248in}}%
\pgfpathlineto{\pgfqpoint{4.882460in}{1.911248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994467in}{2.180574in}}%
\pgfpathcurveto{\pgfqpoint{4.998150in}{2.180574in}}{\pgfqpoint{5.001683in}{2.182037in}}{\pgfqpoint{5.004288in}{2.184642in}}%
\pgfpathcurveto{\pgfqpoint{5.006892in}{2.187246in}}{\pgfqpoint{5.008356in}{2.190779in}}{\pgfqpoint{5.008356in}{2.194462in}}%
\pgfpathcurveto{\pgfqpoint{5.008356in}{2.198146in}}{\pgfqpoint{5.006892in}{2.201679in}}{\pgfqpoint{5.004288in}{2.204283in}}%
\pgfpathcurveto{\pgfqpoint{5.001683in}{2.206888in}}{\pgfqpoint{4.998150in}{2.208351in}}{\pgfqpoint{4.994467in}{2.208351in}}%
\pgfpathcurveto{\pgfqpoint{4.990783in}{2.208351in}}{\pgfqpoint{4.987250in}{2.206888in}}{\pgfqpoint{4.984646in}{2.204283in}}%
\pgfpathcurveto{\pgfqpoint{4.982041in}{2.201679in}}{\pgfqpoint{4.980578in}{2.198146in}}{\pgfqpoint{4.980578in}{2.194462in}}%
\pgfpathcurveto{\pgfqpoint{4.980578in}{2.190779in}}{\pgfqpoint{4.982041in}{2.187246in}}{\pgfqpoint{4.984646in}{2.184642in}}%
\pgfpathcurveto{\pgfqpoint{4.987250in}{2.182037in}}{\pgfqpoint{4.990783in}{2.180574in}}{\pgfqpoint{4.994467in}{2.180574in}}%
\pgfpathlineto{\pgfqpoint{4.994467in}{2.180574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069918in}{2.031855in}}%
\pgfpathcurveto{\pgfqpoint{5.073601in}{2.031855in}}{\pgfqpoint{5.077134in}{2.033318in}}{\pgfqpoint{5.079739in}{2.035923in}}%
\pgfpathcurveto{\pgfqpoint{5.082343in}{2.038527in}}{\pgfqpoint{5.083807in}{2.042060in}}{\pgfqpoint{5.083807in}{2.045744in}}%
\pgfpathcurveto{\pgfqpoint{5.083807in}{2.049427in}}{\pgfqpoint{5.082343in}{2.052960in}}{\pgfqpoint{5.079739in}{2.055565in}}%
\pgfpathcurveto{\pgfqpoint{5.077134in}{2.058169in}}{\pgfqpoint{5.073601in}{2.059633in}}{\pgfqpoint{5.069918in}{2.059633in}}%
\pgfpathcurveto{\pgfqpoint{5.066234in}{2.059633in}}{\pgfqpoint{5.062701in}{2.058169in}}{\pgfqpoint{5.060097in}{2.055565in}}%
\pgfpathcurveto{\pgfqpoint{5.057492in}{2.052960in}}{\pgfqpoint{5.056029in}{2.049427in}}{\pgfqpoint{5.056029in}{2.045744in}}%
\pgfpathcurveto{\pgfqpoint{5.056029in}{2.042060in}}{\pgfqpoint{5.057492in}{2.038527in}}{\pgfqpoint{5.060097in}{2.035923in}}%
\pgfpathcurveto{\pgfqpoint{5.062701in}{2.033318in}}{\pgfqpoint{5.066234in}{2.031855in}}{\pgfqpoint{5.069918in}{2.031855in}}%
\pgfpathlineto{\pgfqpoint{5.069918in}{2.031855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798706in}{2.192617in}}%
\pgfpathcurveto{\pgfqpoint{4.802389in}{2.192617in}}{\pgfqpoint{4.805922in}{2.194081in}}{\pgfqpoint{4.808527in}{2.196685in}}%
\pgfpathcurveto{\pgfqpoint{4.811131in}{2.199290in}}{\pgfqpoint{4.812595in}{2.202823in}}{\pgfqpoint{4.812595in}{2.206506in}}%
\pgfpathcurveto{\pgfqpoint{4.812595in}{2.210190in}}{\pgfqpoint{4.811131in}{2.213723in}}{\pgfqpoint{4.808527in}{2.216327in}}%
\pgfpathcurveto{\pgfqpoint{4.805922in}{2.218932in}}{\pgfqpoint{4.802389in}{2.220395in}}{\pgfqpoint{4.798706in}{2.220395in}}%
\pgfpathcurveto{\pgfqpoint{4.795022in}{2.220395in}}{\pgfqpoint{4.791489in}{2.218932in}}{\pgfqpoint{4.788885in}{2.216327in}}%
\pgfpathcurveto{\pgfqpoint{4.786280in}{2.213723in}}{\pgfqpoint{4.784817in}{2.210190in}}{\pgfqpoint{4.784817in}{2.206506in}}%
\pgfpathcurveto{\pgfqpoint{4.784817in}{2.202823in}}{\pgfqpoint{4.786280in}{2.199290in}}{\pgfqpoint{4.788885in}{2.196685in}}%
\pgfpathcurveto{\pgfqpoint{4.791489in}{2.194081in}}{\pgfqpoint{4.795022in}{2.192617in}}{\pgfqpoint{4.798706in}{2.192617in}}%
\pgfpathlineto{\pgfqpoint{4.798706in}{2.192617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715135in}{1.980171in}}%
\pgfpathcurveto{\pgfqpoint{4.718818in}{1.980171in}}{\pgfqpoint{4.722351in}{1.981634in}}{\pgfqpoint{4.724956in}{1.984239in}}%
\pgfpathcurveto{\pgfqpoint{4.727560in}{1.986843in}}{\pgfqpoint{4.729024in}{1.990376in}}{\pgfqpoint{4.729024in}{1.994059in}}%
\pgfpathcurveto{\pgfqpoint{4.729024in}{1.997743in}}{\pgfqpoint{4.727560in}{2.001276in}}{\pgfqpoint{4.724956in}{2.003880in}}%
\pgfpathcurveto{\pgfqpoint{4.722351in}{2.006485in}}{\pgfqpoint{4.718818in}{2.007948in}}{\pgfqpoint{4.715135in}{2.007948in}}%
\pgfpathcurveto{\pgfqpoint{4.711451in}{2.007948in}}{\pgfqpoint{4.707918in}{2.006485in}}{\pgfqpoint{4.705314in}{2.003880in}}%
\pgfpathcurveto{\pgfqpoint{4.702709in}{2.001276in}}{\pgfqpoint{4.701246in}{1.997743in}}{\pgfqpoint{4.701246in}{1.994059in}}%
\pgfpathcurveto{\pgfqpoint{4.701246in}{1.990376in}}{\pgfqpoint{4.702709in}{1.986843in}}{\pgfqpoint{4.705314in}{1.984239in}}%
\pgfpathcurveto{\pgfqpoint{4.707918in}{1.981634in}}{\pgfqpoint{4.711451in}{1.980171in}}{\pgfqpoint{4.715135in}{1.980171in}}%
\pgfpathlineto{\pgfqpoint{4.715135in}{1.980171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310156in}{2.031756in}}%
\pgfpathcurveto{\pgfqpoint{5.313840in}{2.031756in}}{\pgfqpoint{5.317373in}{2.033220in}}{\pgfqpoint{5.319977in}{2.035824in}}%
\pgfpathcurveto{\pgfqpoint{5.322582in}{2.038429in}}{\pgfqpoint{5.324045in}{2.041962in}}{\pgfqpoint{5.324045in}{2.045645in}}%
\pgfpathcurveto{\pgfqpoint{5.324045in}{2.049328in}}{\pgfqpoint{5.322582in}{2.052861in}}{\pgfqpoint{5.319977in}{2.055466in}}%
\pgfpathcurveto{\pgfqpoint{5.317373in}{2.058071in}}{\pgfqpoint{5.313840in}{2.059534in}}{\pgfqpoint{5.310156in}{2.059534in}}%
\pgfpathcurveto{\pgfqpoint{5.306473in}{2.059534in}}{\pgfqpoint{5.302940in}{2.058071in}}{\pgfqpoint{5.300335in}{2.055466in}}%
\pgfpathcurveto{\pgfqpoint{5.297731in}{2.052861in}}{\pgfqpoint{5.296267in}{2.049328in}}{\pgfqpoint{5.296267in}{2.045645in}}%
\pgfpathcurveto{\pgfqpoint{5.296267in}{2.041962in}}{\pgfqpoint{5.297731in}{2.038429in}}{\pgfqpoint{5.300335in}{2.035824in}}%
\pgfpathcurveto{\pgfqpoint{5.302940in}{2.033220in}}{\pgfqpoint{5.306473in}{2.031756in}}{\pgfqpoint{5.310156in}{2.031756in}}%
\pgfpathlineto{\pgfqpoint{5.310156in}{2.031756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074733in}{1.985940in}}%
\pgfpathcurveto{\pgfqpoint{5.078416in}{1.985940in}}{\pgfqpoint{5.081949in}{1.987404in}}{\pgfqpoint{5.084554in}{1.990008in}}%
\pgfpathcurveto{\pgfqpoint{5.087158in}{1.992613in}}{\pgfqpoint{5.088622in}{1.996146in}}{\pgfqpoint{5.088622in}{1.999829in}}%
\pgfpathcurveto{\pgfqpoint{5.088622in}{2.003512in}}{\pgfqpoint{5.087158in}{2.007045in}}{\pgfqpoint{5.084554in}{2.009650in}}%
\pgfpathcurveto{\pgfqpoint{5.081949in}{2.012255in}}{\pgfqpoint{5.078416in}{2.013718in}}{\pgfqpoint{5.074733in}{2.013718in}}%
\pgfpathcurveto{\pgfqpoint{5.071050in}{2.013718in}}{\pgfqpoint{5.067517in}{2.012255in}}{\pgfqpoint{5.064912in}{2.009650in}}%
\pgfpathcurveto{\pgfqpoint{5.062308in}{2.007045in}}{\pgfqpoint{5.060844in}{2.003512in}}{\pgfqpoint{5.060844in}{1.999829in}}%
\pgfpathcurveto{\pgfqpoint{5.060844in}{1.996146in}}{\pgfqpoint{5.062308in}{1.992613in}}{\pgfqpoint{5.064912in}{1.990008in}}%
\pgfpathcurveto{\pgfqpoint{5.067517in}{1.987404in}}{\pgfqpoint{5.071050in}{1.985940in}}{\pgfqpoint{5.074733in}{1.985940in}}%
\pgfpathlineto{\pgfqpoint{5.074733in}{1.985940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518536in}{2.425787in}}%
\pgfpathcurveto{\pgfqpoint{4.522219in}{2.425787in}}{\pgfqpoint{4.525752in}{2.427251in}}{\pgfqpoint{4.528357in}{2.429855in}}%
\pgfpathcurveto{\pgfqpoint{4.530961in}{2.432460in}}{\pgfqpoint{4.532425in}{2.435993in}}{\pgfqpoint{4.532425in}{2.439676in}}%
\pgfpathcurveto{\pgfqpoint{4.532425in}{2.443360in}}{\pgfqpoint{4.530961in}{2.446893in}}{\pgfqpoint{4.528357in}{2.449497in}}%
\pgfpathcurveto{\pgfqpoint{4.525752in}{2.452102in}}{\pgfqpoint{4.522219in}{2.453565in}}{\pgfqpoint{4.518536in}{2.453565in}}%
\pgfpathcurveto{\pgfqpoint{4.514852in}{2.453565in}}{\pgfqpoint{4.511319in}{2.452102in}}{\pgfqpoint{4.508715in}{2.449497in}}%
\pgfpathcurveto{\pgfqpoint{4.506110in}{2.446893in}}{\pgfqpoint{4.504647in}{2.443360in}}{\pgfqpoint{4.504647in}{2.439676in}}%
\pgfpathcurveto{\pgfqpoint{4.504647in}{2.435993in}}{\pgfqpoint{4.506110in}{2.432460in}}{\pgfqpoint{4.508715in}{2.429855in}}%
\pgfpathcurveto{\pgfqpoint{4.511319in}{2.427251in}}{\pgfqpoint{4.514852in}{2.425787in}}{\pgfqpoint{4.518536in}{2.425787in}}%
\pgfpathlineto{\pgfqpoint{4.518536in}{2.425787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706136in}{2.072291in}}%
\pgfpathcurveto{\pgfqpoint{4.709819in}{2.072291in}}{\pgfqpoint{4.713352in}{2.073754in}}{\pgfqpoint{4.715957in}{2.076359in}}%
\pgfpathcurveto{\pgfqpoint{4.718561in}{2.078963in}}{\pgfqpoint{4.720025in}{2.082496in}}{\pgfqpoint{4.720025in}{2.086180in}}%
\pgfpathcurveto{\pgfqpoint{4.720025in}{2.089863in}}{\pgfqpoint{4.718561in}{2.093396in}}{\pgfqpoint{4.715957in}{2.096001in}}%
\pgfpathcurveto{\pgfqpoint{4.713352in}{2.098605in}}{\pgfqpoint{4.709819in}{2.100069in}}{\pgfqpoint{4.706136in}{2.100069in}}%
\pgfpathcurveto{\pgfqpoint{4.702452in}{2.100069in}}{\pgfqpoint{4.698919in}{2.098605in}}{\pgfqpoint{4.696315in}{2.096001in}}%
\pgfpathcurveto{\pgfqpoint{4.693710in}{2.093396in}}{\pgfqpoint{4.692247in}{2.089863in}}{\pgfqpoint{4.692247in}{2.086180in}}%
\pgfpathcurveto{\pgfqpoint{4.692247in}{2.082496in}}{\pgfqpoint{4.693710in}{2.078963in}}{\pgfqpoint{4.696315in}{2.076359in}}%
\pgfpathcurveto{\pgfqpoint{4.698919in}{2.073754in}}{\pgfqpoint{4.702452in}{2.072291in}}{\pgfqpoint{4.706136in}{2.072291in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{2.072291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320729in}{2.013699in}}%
\pgfpathcurveto{\pgfqpoint{5.324413in}{2.013699in}}{\pgfqpoint{5.327946in}{2.015162in}}{\pgfqpoint{5.330550in}{2.017767in}}%
\pgfpathcurveto{\pgfqpoint{5.333155in}{2.020371in}}{\pgfqpoint{5.334618in}{2.023904in}}{\pgfqpoint{5.334618in}{2.027588in}}%
\pgfpathcurveto{\pgfqpoint{5.334618in}{2.031271in}}{\pgfqpoint{5.333155in}{2.034804in}}{\pgfqpoint{5.330550in}{2.037409in}}%
\pgfpathcurveto{\pgfqpoint{5.327946in}{2.040013in}}{\pgfqpoint{5.324413in}{2.041477in}}{\pgfqpoint{5.320729in}{2.041477in}}%
\pgfpathcurveto{\pgfqpoint{5.317046in}{2.041477in}}{\pgfqpoint{5.313513in}{2.040013in}}{\pgfqpoint{5.310908in}{2.037409in}}%
\pgfpathcurveto{\pgfqpoint{5.308304in}{2.034804in}}{\pgfqpoint{5.306840in}{2.031271in}}{\pgfqpoint{5.306840in}{2.027588in}}%
\pgfpathcurveto{\pgfqpoint{5.306840in}{2.023904in}}{\pgfqpoint{5.308304in}{2.020371in}}{\pgfqpoint{5.310908in}{2.017767in}}%
\pgfpathcurveto{\pgfqpoint{5.313513in}{2.015162in}}{\pgfqpoint{5.317046in}{2.013699in}}{\pgfqpoint{5.320729in}{2.013699in}}%
\pgfpathlineto{\pgfqpoint{5.320729in}{2.013699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280195in}{1.984891in}}%
\pgfpathcurveto{\pgfqpoint{5.283879in}{1.984891in}}{\pgfqpoint{5.287412in}{1.986355in}}{\pgfqpoint{5.290016in}{1.988959in}}%
\pgfpathcurveto{\pgfqpoint{5.292621in}{1.991564in}}{\pgfqpoint{5.294084in}{1.995097in}}{\pgfqpoint{5.294084in}{1.998780in}}%
\pgfpathcurveto{\pgfqpoint{5.294084in}{2.002464in}}{\pgfqpoint{5.292621in}{2.005997in}}{\pgfqpoint{5.290016in}{2.008601in}}%
\pgfpathcurveto{\pgfqpoint{5.287412in}{2.011206in}}{\pgfqpoint{5.283879in}{2.012669in}}{\pgfqpoint{5.280195in}{2.012669in}}%
\pgfpathcurveto{\pgfqpoint{5.276512in}{2.012669in}}{\pgfqpoint{5.272979in}{2.011206in}}{\pgfqpoint{5.270374in}{2.008601in}}%
\pgfpathcurveto{\pgfqpoint{5.267770in}{2.005997in}}{\pgfqpoint{5.266306in}{2.002464in}}{\pgfqpoint{5.266306in}{1.998780in}}%
\pgfpathcurveto{\pgfqpoint{5.266306in}{1.995097in}}{\pgfqpoint{5.267770in}{1.991564in}}{\pgfqpoint{5.270374in}{1.988959in}}%
\pgfpathcurveto{\pgfqpoint{5.272979in}{1.986355in}}{\pgfqpoint{5.276512in}{1.984891in}}{\pgfqpoint{5.280195in}{1.984891in}}%
\pgfpathlineto{\pgfqpoint{5.280195in}{1.984891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690797in}{2.658347in}}%
\pgfpathcurveto{\pgfqpoint{4.694480in}{2.658347in}}{\pgfqpoint{4.698013in}{2.659810in}}{\pgfqpoint{4.700618in}{2.662414in}}%
\pgfpathcurveto{\pgfqpoint{4.703222in}{2.665019in}}{\pgfqpoint{4.704686in}{2.668552in}}{\pgfqpoint{4.704686in}{2.672235in}}%
\pgfpathcurveto{\pgfqpoint{4.704686in}{2.675919in}}{\pgfqpoint{4.703222in}{2.679452in}}{\pgfqpoint{4.700618in}{2.682056in}}%
\pgfpathcurveto{\pgfqpoint{4.698013in}{2.684661in}}{\pgfqpoint{4.694480in}{2.686124in}}{\pgfqpoint{4.690797in}{2.686124in}}%
\pgfpathcurveto{\pgfqpoint{4.687113in}{2.686124in}}{\pgfqpoint{4.683580in}{2.684661in}}{\pgfqpoint{4.680976in}{2.682056in}}%
\pgfpathcurveto{\pgfqpoint{4.678371in}{2.679452in}}{\pgfqpoint{4.676908in}{2.675919in}}{\pgfqpoint{4.676908in}{2.672235in}}%
\pgfpathcurveto{\pgfqpoint{4.676908in}{2.668552in}}{\pgfqpoint{4.678371in}{2.665019in}}{\pgfqpoint{4.680976in}{2.662414in}}%
\pgfpathcurveto{\pgfqpoint{4.683580in}{2.659810in}}{\pgfqpoint{4.687113in}{2.658347in}}{\pgfqpoint{4.690797in}{2.658347in}}%
\pgfpathlineto{\pgfqpoint{4.690797in}{2.658347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701641in}{2.609779in}}%
\pgfpathcurveto{\pgfqpoint{4.705324in}{2.609779in}}{\pgfqpoint{4.708857in}{2.611243in}}{\pgfqpoint{4.711462in}{2.613847in}}%
\pgfpathcurveto{\pgfqpoint{4.714066in}{2.616452in}}{\pgfqpoint{4.715530in}{2.619985in}}{\pgfqpoint{4.715530in}{2.623668in}}%
\pgfpathcurveto{\pgfqpoint{4.715530in}{2.627352in}}{\pgfqpoint{4.714066in}{2.630885in}}{\pgfqpoint{4.711462in}{2.633489in}}%
\pgfpathcurveto{\pgfqpoint{4.708857in}{2.636094in}}{\pgfqpoint{4.705324in}{2.637557in}}{\pgfqpoint{4.701641in}{2.637557in}}%
\pgfpathcurveto{\pgfqpoint{4.697958in}{2.637557in}}{\pgfqpoint{4.694425in}{2.636094in}}{\pgfqpoint{4.691820in}{2.633489in}}%
\pgfpathcurveto{\pgfqpoint{4.689216in}{2.630885in}}{\pgfqpoint{4.687752in}{2.627352in}}{\pgfqpoint{4.687752in}{2.623668in}}%
\pgfpathcurveto{\pgfqpoint{4.687752in}{2.619985in}}{\pgfqpoint{4.689216in}{2.616452in}}{\pgfqpoint{4.691820in}{2.613847in}}%
\pgfpathcurveto{\pgfqpoint{4.694425in}{2.611243in}}{\pgfqpoint{4.697958in}{2.609779in}}{\pgfqpoint{4.701641in}{2.609779in}}%
\pgfpathlineto{\pgfqpoint{4.701641in}{2.609779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702274in}{1.939124in}}%
\pgfpathcurveto{\pgfqpoint{4.705958in}{1.939124in}}{\pgfqpoint{4.709491in}{1.940587in}}{\pgfqpoint{4.712095in}{1.943192in}}%
\pgfpathcurveto{\pgfqpoint{4.714700in}{1.945796in}}{\pgfqpoint{4.716163in}{1.949329in}}{\pgfqpoint{4.716163in}{1.953013in}}%
\pgfpathcurveto{\pgfqpoint{4.716163in}{1.956696in}}{\pgfqpoint{4.714700in}{1.960229in}}{\pgfqpoint{4.712095in}{1.962834in}}%
\pgfpathcurveto{\pgfqpoint{4.709491in}{1.965438in}}{\pgfqpoint{4.705958in}{1.966902in}}{\pgfqpoint{4.702274in}{1.966902in}}%
\pgfpathcurveto{\pgfqpoint{4.698591in}{1.966902in}}{\pgfqpoint{4.695058in}{1.965438in}}{\pgfqpoint{4.692453in}{1.962834in}}%
\pgfpathcurveto{\pgfqpoint{4.689849in}{1.960229in}}{\pgfqpoint{4.688385in}{1.956696in}}{\pgfqpoint{4.688385in}{1.953013in}}%
\pgfpathcurveto{\pgfqpoint{4.688385in}{1.949329in}}{\pgfqpoint{4.689849in}{1.945796in}}{\pgfqpoint{4.692453in}{1.943192in}}%
\pgfpathcurveto{\pgfqpoint{4.695058in}{1.940587in}}{\pgfqpoint{4.698591in}{1.939124in}}{\pgfqpoint{4.702274in}{1.939124in}}%
\pgfpathlineto{\pgfqpoint{4.702274in}{1.939124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791036in}{2.566864in}}%
\pgfpathcurveto{\pgfqpoint{4.794719in}{2.566864in}}{\pgfqpoint{4.798252in}{2.568328in}}{\pgfqpoint{4.800857in}{2.570932in}}%
\pgfpathcurveto{\pgfqpoint{4.803461in}{2.573537in}}{\pgfqpoint{4.804925in}{2.577070in}}{\pgfqpoint{4.804925in}{2.580753in}}%
\pgfpathcurveto{\pgfqpoint{4.804925in}{2.584437in}}{\pgfqpoint{4.803461in}{2.587970in}}{\pgfqpoint{4.800857in}{2.590574in}}%
\pgfpathcurveto{\pgfqpoint{4.798252in}{2.593179in}}{\pgfqpoint{4.794719in}{2.594642in}}{\pgfqpoint{4.791036in}{2.594642in}}%
\pgfpathcurveto{\pgfqpoint{4.787352in}{2.594642in}}{\pgfqpoint{4.783819in}{2.593179in}}{\pgfqpoint{4.781215in}{2.590574in}}%
\pgfpathcurveto{\pgfqpoint{4.778610in}{2.587970in}}{\pgfqpoint{4.777147in}{2.584437in}}{\pgfqpoint{4.777147in}{2.580753in}}%
\pgfpathcurveto{\pgfqpoint{4.777147in}{2.577070in}}{\pgfqpoint{4.778610in}{2.573537in}}{\pgfqpoint{4.781215in}{2.570932in}}%
\pgfpathcurveto{\pgfqpoint{4.783819in}{2.568328in}}{\pgfqpoint{4.787352in}{2.566864in}}{\pgfqpoint{4.791036in}{2.566864in}}%
\pgfpathlineto{\pgfqpoint{4.791036in}{2.566864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161557in}{2.055604in}}%
\pgfpathcurveto{\pgfqpoint{5.165241in}{2.055604in}}{\pgfqpoint{5.168774in}{2.057068in}}{\pgfqpoint{5.171378in}{2.059672in}}%
\pgfpathcurveto{\pgfqpoint{5.173983in}{2.062277in}}{\pgfqpoint{5.175446in}{2.065810in}}{\pgfqpoint{5.175446in}{2.069493in}}%
\pgfpathcurveto{\pgfqpoint{5.175446in}{2.073177in}}{\pgfqpoint{5.173983in}{2.076710in}}{\pgfqpoint{5.171378in}{2.079314in}}%
\pgfpathcurveto{\pgfqpoint{5.168774in}{2.081919in}}{\pgfqpoint{5.165241in}{2.083382in}}{\pgfqpoint{5.161557in}{2.083382in}}%
\pgfpathcurveto{\pgfqpoint{5.157874in}{2.083382in}}{\pgfqpoint{5.154341in}{2.081919in}}{\pgfqpoint{5.151736in}{2.079314in}}%
\pgfpathcurveto{\pgfqpoint{5.149132in}{2.076710in}}{\pgfqpoint{5.147668in}{2.073177in}}{\pgfqpoint{5.147668in}{2.069493in}}%
\pgfpathcurveto{\pgfqpoint{5.147668in}{2.065810in}}{\pgfqpoint{5.149132in}{2.062277in}}{\pgfqpoint{5.151736in}{2.059672in}}%
\pgfpathcurveto{\pgfqpoint{5.154341in}{2.057068in}}{\pgfqpoint{5.157874in}{2.055604in}}{\pgfqpoint{5.161557in}{2.055604in}}%
\pgfpathlineto{\pgfqpoint{5.161557in}{2.055604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990128in}{2.033310in}}%
\pgfpathcurveto{\pgfqpoint{4.993811in}{2.033310in}}{\pgfqpoint{4.997344in}{2.034773in}}{\pgfqpoint{4.999949in}{2.037377in}}%
\pgfpathcurveto{\pgfqpoint{5.002553in}{2.039982in}}{\pgfqpoint{5.004017in}{2.043515in}}{\pgfqpoint{5.004017in}{2.047198in}}%
\pgfpathcurveto{\pgfqpoint{5.004017in}{2.050882in}}{\pgfqpoint{5.002553in}{2.054415in}}{\pgfqpoint{4.999949in}{2.057019in}}%
\pgfpathcurveto{\pgfqpoint{4.997344in}{2.059624in}}{\pgfqpoint{4.993811in}{2.061087in}}{\pgfqpoint{4.990128in}{2.061087in}}%
\pgfpathcurveto{\pgfqpoint{4.986445in}{2.061087in}}{\pgfqpoint{4.982912in}{2.059624in}}{\pgfqpoint{4.980307in}{2.057019in}}%
\pgfpathcurveto{\pgfqpoint{4.977703in}{2.054415in}}{\pgfqpoint{4.976239in}{2.050882in}}{\pgfqpoint{4.976239in}{2.047198in}}%
\pgfpathcurveto{\pgfqpoint{4.976239in}{2.043515in}}{\pgfqpoint{4.977703in}{2.039982in}}{\pgfqpoint{4.980307in}{2.037377in}}%
\pgfpathcurveto{\pgfqpoint{4.982912in}{2.034773in}}{\pgfqpoint{4.986445in}{2.033310in}}{\pgfqpoint{4.990128in}{2.033310in}}%
\pgfpathlineto{\pgfqpoint{4.990128in}{2.033310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330932in}{2.608314in}}%
\pgfpathcurveto{\pgfqpoint{5.334615in}{2.608314in}}{\pgfqpoint{5.338148in}{2.609777in}}{\pgfqpoint{5.340753in}{2.612381in}}%
\pgfpathcurveto{\pgfqpoint{5.343357in}{2.614986in}}{\pgfqpoint{5.344821in}{2.618519in}}{\pgfqpoint{5.344821in}{2.622202in}}%
\pgfpathcurveto{\pgfqpoint{5.344821in}{2.625886in}}{\pgfqpoint{5.343357in}{2.629419in}}{\pgfqpoint{5.340753in}{2.632023in}}%
\pgfpathcurveto{\pgfqpoint{5.338148in}{2.634628in}}{\pgfqpoint{5.334615in}{2.636091in}}{\pgfqpoint{5.330932in}{2.636091in}}%
\pgfpathcurveto{\pgfqpoint{5.327248in}{2.636091in}}{\pgfqpoint{5.323715in}{2.634628in}}{\pgfqpoint{5.321111in}{2.632023in}}%
\pgfpathcurveto{\pgfqpoint{5.318506in}{2.629419in}}{\pgfqpoint{5.317043in}{2.625886in}}{\pgfqpoint{5.317043in}{2.622202in}}%
\pgfpathcurveto{\pgfqpoint{5.317043in}{2.618519in}}{\pgfqpoint{5.318506in}{2.614986in}}{\pgfqpoint{5.321111in}{2.612381in}}%
\pgfpathcurveto{\pgfqpoint{5.323715in}{2.609777in}}{\pgfqpoint{5.327248in}{2.608314in}}{\pgfqpoint{5.330932in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{5.330932in}{2.608314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711364in}{2.034232in}}%
\pgfpathcurveto{\pgfqpoint{4.715048in}{2.034232in}}{\pgfqpoint{4.718581in}{2.035695in}}{\pgfqpoint{4.721185in}{2.038300in}}%
\pgfpathcurveto{\pgfqpoint{4.723790in}{2.040904in}}{\pgfqpoint{4.725253in}{2.044437in}}{\pgfqpoint{4.725253in}{2.048121in}}%
\pgfpathcurveto{\pgfqpoint{4.725253in}{2.051804in}}{\pgfqpoint{4.723790in}{2.055337in}}{\pgfqpoint{4.721185in}{2.057941in}}%
\pgfpathcurveto{\pgfqpoint{4.718581in}{2.060546in}}{\pgfqpoint{4.715048in}{2.062009in}}{\pgfqpoint{4.711364in}{2.062009in}}%
\pgfpathcurveto{\pgfqpoint{4.707681in}{2.062009in}}{\pgfqpoint{4.704148in}{2.060546in}}{\pgfqpoint{4.701543in}{2.057941in}}%
\pgfpathcurveto{\pgfqpoint{4.698939in}{2.055337in}}{\pgfqpoint{4.697476in}{2.051804in}}{\pgfqpoint{4.697476in}{2.048121in}}%
\pgfpathcurveto{\pgfqpoint{4.697476in}{2.044437in}}{\pgfqpoint{4.698939in}{2.040904in}}{\pgfqpoint{4.701543in}{2.038300in}}%
\pgfpathcurveto{\pgfqpoint{4.704148in}{2.035695in}}{\pgfqpoint{4.707681in}{2.034232in}}{\pgfqpoint{4.711364in}{2.034232in}}%
\pgfpathlineto{\pgfqpoint{4.711364in}{2.034232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545744in}{2.270337in}}%
\pgfpathcurveto{\pgfqpoint{4.549428in}{2.270337in}}{\pgfqpoint{4.552961in}{2.271801in}}{\pgfqpoint{4.555565in}{2.274405in}}%
\pgfpathcurveto{\pgfqpoint{4.558170in}{2.277010in}}{\pgfqpoint{4.559633in}{2.280543in}}{\pgfqpoint{4.559633in}{2.284226in}}%
\pgfpathcurveto{\pgfqpoint{4.559633in}{2.287909in}}{\pgfqpoint{4.558170in}{2.291442in}}{\pgfqpoint{4.555565in}{2.294047in}}%
\pgfpathcurveto{\pgfqpoint{4.552961in}{2.296652in}}{\pgfqpoint{4.549428in}{2.298115in}}{\pgfqpoint{4.545744in}{2.298115in}}%
\pgfpathcurveto{\pgfqpoint{4.542061in}{2.298115in}}{\pgfqpoint{4.538528in}{2.296652in}}{\pgfqpoint{4.535923in}{2.294047in}}%
\pgfpathcurveto{\pgfqpoint{4.533319in}{2.291442in}}{\pgfqpoint{4.531855in}{2.287909in}}{\pgfqpoint{4.531855in}{2.284226in}}%
\pgfpathcurveto{\pgfqpoint{4.531855in}{2.280543in}}{\pgfqpoint{4.533319in}{2.277010in}}{\pgfqpoint{4.535923in}{2.274405in}}%
\pgfpathcurveto{\pgfqpoint{4.538528in}{2.271801in}}{\pgfqpoint{4.542061in}{2.270337in}}{\pgfqpoint{4.545744in}{2.270337in}}%
\pgfpathlineto{\pgfqpoint{4.545744in}{2.270337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850427in}{2.669983in}}%
\pgfpathcurveto{\pgfqpoint{4.854111in}{2.669983in}}{\pgfqpoint{4.857644in}{2.671447in}}{\pgfqpoint{4.860248in}{2.674051in}}%
\pgfpathcurveto{\pgfqpoint{4.862853in}{2.676656in}}{\pgfqpoint{4.864316in}{2.680189in}}{\pgfqpoint{4.864316in}{2.683872in}}%
\pgfpathcurveto{\pgfqpoint{4.864316in}{2.687556in}}{\pgfqpoint{4.862853in}{2.691089in}}{\pgfqpoint{4.860248in}{2.693693in}}%
\pgfpathcurveto{\pgfqpoint{4.857644in}{2.696298in}}{\pgfqpoint{4.854111in}{2.697761in}}{\pgfqpoint{4.850427in}{2.697761in}}%
\pgfpathcurveto{\pgfqpoint{4.846744in}{2.697761in}}{\pgfqpoint{4.843211in}{2.696298in}}{\pgfqpoint{4.840606in}{2.693693in}}%
\pgfpathcurveto{\pgfqpoint{4.838002in}{2.691089in}}{\pgfqpoint{4.836538in}{2.687556in}}{\pgfqpoint{4.836538in}{2.683872in}}%
\pgfpathcurveto{\pgfqpoint{4.836538in}{2.680189in}}{\pgfqpoint{4.838002in}{2.676656in}}{\pgfqpoint{4.840606in}{2.674051in}}%
\pgfpathcurveto{\pgfqpoint{4.843211in}{2.671447in}}{\pgfqpoint{4.846744in}{2.669983in}}{\pgfqpoint{4.850427in}{2.669983in}}%
\pgfpathlineto{\pgfqpoint{4.850427in}{2.669983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624492in}{2.070881in}}%
\pgfpathcurveto{\pgfqpoint{4.628175in}{2.070881in}}{\pgfqpoint{4.631708in}{2.072344in}}{\pgfqpoint{4.634313in}{2.074949in}}%
\pgfpathcurveto{\pgfqpoint{4.636917in}{2.077553in}}{\pgfqpoint{4.638381in}{2.081086in}}{\pgfqpoint{4.638381in}{2.084770in}}%
\pgfpathcurveto{\pgfqpoint{4.638381in}{2.088453in}}{\pgfqpoint{4.636917in}{2.091986in}}{\pgfqpoint{4.634313in}{2.094591in}}%
\pgfpathcurveto{\pgfqpoint{4.631708in}{2.097195in}}{\pgfqpoint{4.628175in}{2.098659in}}{\pgfqpoint{4.624492in}{2.098659in}}%
\pgfpathcurveto{\pgfqpoint{4.620808in}{2.098659in}}{\pgfqpoint{4.617275in}{2.097195in}}{\pgfqpoint{4.614671in}{2.094591in}}%
\pgfpathcurveto{\pgfqpoint{4.612066in}{2.091986in}}{\pgfqpoint{4.610603in}{2.088453in}}{\pgfqpoint{4.610603in}{2.084770in}}%
\pgfpathcurveto{\pgfqpoint{4.610603in}{2.081086in}}{\pgfqpoint{4.612066in}{2.077553in}}{\pgfqpoint{4.614671in}{2.074949in}}%
\pgfpathcurveto{\pgfqpoint{4.617275in}{2.072344in}}{\pgfqpoint{4.620808in}{2.070881in}}{\pgfqpoint{4.624492in}{2.070881in}}%
\pgfpathlineto{\pgfqpoint{4.624492in}{2.070881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328895in}{2.026430in}}%
\pgfpathcurveto{\pgfqpoint{5.332578in}{2.026430in}}{\pgfqpoint{5.336111in}{2.027893in}}{\pgfqpoint{5.338716in}{2.030498in}}%
\pgfpathcurveto{\pgfqpoint{5.341320in}{2.033102in}}{\pgfqpoint{5.342784in}{2.036635in}}{\pgfqpoint{5.342784in}{2.040319in}}%
\pgfpathcurveto{\pgfqpoint{5.342784in}{2.044002in}}{\pgfqpoint{5.341320in}{2.047535in}}{\pgfqpoint{5.338716in}{2.050140in}}%
\pgfpathcurveto{\pgfqpoint{5.336111in}{2.052744in}}{\pgfqpoint{5.332578in}{2.054208in}}{\pgfqpoint{5.328895in}{2.054208in}}%
\pgfpathcurveto{\pgfqpoint{5.325211in}{2.054208in}}{\pgfqpoint{5.321678in}{2.052744in}}{\pgfqpoint{5.319074in}{2.050140in}}%
\pgfpathcurveto{\pgfqpoint{5.316469in}{2.047535in}}{\pgfqpoint{5.315006in}{2.044002in}}{\pgfqpoint{5.315006in}{2.040319in}}%
\pgfpathcurveto{\pgfqpoint{5.315006in}{2.036635in}}{\pgfqpoint{5.316469in}{2.033102in}}{\pgfqpoint{5.319074in}{2.030498in}}%
\pgfpathcurveto{\pgfqpoint{5.321678in}{2.027893in}}{\pgfqpoint{5.325211in}{2.026430in}}{\pgfqpoint{5.328895in}{2.026430in}}%
\pgfpathlineto{\pgfqpoint{5.328895in}{2.026430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181297in}{1.905424in}}%
\pgfpathcurveto{\pgfqpoint{5.184980in}{1.905424in}}{\pgfqpoint{5.188513in}{1.906887in}}{\pgfqpoint{5.191117in}{1.909492in}}%
\pgfpathcurveto{\pgfqpoint{5.193722in}{1.912096in}}{\pgfqpoint{5.195185in}{1.915629in}}{\pgfqpoint{5.195185in}{1.919313in}}%
\pgfpathcurveto{\pgfqpoint{5.195185in}{1.922996in}}{\pgfqpoint{5.193722in}{1.926529in}}{\pgfqpoint{5.191117in}{1.929134in}}%
\pgfpathcurveto{\pgfqpoint{5.188513in}{1.931738in}}{\pgfqpoint{5.184980in}{1.933202in}}{\pgfqpoint{5.181297in}{1.933202in}}%
\pgfpathcurveto{\pgfqpoint{5.177613in}{1.933202in}}{\pgfqpoint{5.174080in}{1.931738in}}{\pgfqpoint{5.171476in}{1.929134in}}%
\pgfpathcurveto{\pgfqpoint{5.168871in}{1.926529in}}{\pgfqpoint{5.167408in}{1.922996in}}{\pgfqpoint{5.167408in}{1.919313in}}%
\pgfpathcurveto{\pgfqpoint{5.167408in}{1.915629in}}{\pgfqpoint{5.168871in}{1.912096in}}{\pgfqpoint{5.171476in}{1.909492in}}%
\pgfpathcurveto{\pgfqpoint{5.174080in}{1.906887in}}{\pgfqpoint{5.177613in}{1.905424in}}{\pgfqpoint{5.181297in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{5.181297in}{1.905424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329848in}{2.167844in}}%
\pgfpathcurveto{\pgfqpoint{5.333531in}{2.167844in}}{\pgfqpoint{5.337064in}{2.169308in}}{\pgfqpoint{5.339669in}{2.171912in}}%
\pgfpathcurveto{\pgfqpoint{5.342273in}{2.174517in}}{\pgfqpoint{5.343737in}{2.178050in}}{\pgfqpoint{5.343737in}{2.181733in}}%
\pgfpathcurveto{\pgfqpoint{5.343737in}{2.185416in}}{\pgfqpoint{5.342273in}{2.188950in}}{\pgfqpoint{5.339669in}{2.191554in}}%
\pgfpathcurveto{\pgfqpoint{5.337064in}{2.194159in}}{\pgfqpoint{5.333531in}{2.195622in}}{\pgfqpoint{5.329848in}{2.195622in}}%
\pgfpathcurveto{\pgfqpoint{5.326164in}{2.195622in}}{\pgfqpoint{5.322631in}{2.194159in}}{\pgfqpoint{5.320027in}{2.191554in}}%
\pgfpathcurveto{\pgfqpoint{5.317422in}{2.188950in}}{\pgfqpoint{5.315959in}{2.185416in}}{\pgfqpoint{5.315959in}{2.181733in}}%
\pgfpathcurveto{\pgfqpoint{5.315959in}{2.178050in}}{\pgfqpoint{5.317422in}{2.174517in}}{\pgfqpoint{5.320027in}{2.171912in}}%
\pgfpathcurveto{\pgfqpoint{5.322631in}{2.169308in}}{\pgfqpoint{5.326164in}{2.167844in}}{\pgfqpoint{5.329848in}{2.167844in}}%
\pgfpathlineto{\pgfqpoint{5.329848in}{2.167844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292205in}{2.345832in}}%
\pgfpathcurveto{\pgfqpoint{5.295888in}{2.345832in}}{\pgfqpoint{5.299421in}{2.347296in}}{\pgfqpoint{5.302026in}{2.349900in}}%
\pgfpathcurveto{\pgfqpoint{5.304630in}{2.352505in}}{\pgfqpoint{5.306094in}{2.356038in}}{\pgfqpoint{5.306094in}{2.359721in}}%
\pgfpathcurveto{\pgfqpoint{5.306094in}{2.363405in}}{\pgfqpoint{5.304630in}{2.366938in}}{\pgfqpoint{5.302026in}{2.369542in}}%
\pgfpathcurveto{\pgfqpoint{5.299421in}{2.372147in}}{\pgfqpoint{5.295888in}{2.373610in}}{\pgfqpoint{5.292205in}{2.373610in}}%
\pgfpathcurveto{\pgfqpoint{5.288521in}{2.373610in}}{\pgfqpoint{5.284988in}{2.372147in}}{\pgfqpoint{5.282384in}{2.369542in}}%
\pgfpathcurveto{\pgfqpoint{5.279779in}{2.366938in}}{\pgfqpoint{5.278316in}{2.363405in}}{\pgfqpoint{5.278316in}{2.359721in}}%
\pgfpathcurveto{\pgfqpoint{5.278316in}{2.356038in}}{\pgfqpoint{5.279779in}{2.352505in}}{\pgfqpoint{5.282384in}{2.349900in}}%
\pgfpathcurveto{\pgfqpoint{5.284988in}{2.347296in}}{\pgfqpoint{5.288521in}{2.345832in}}{\pgfqpoint{5.292205in}{2.345832in}}%
\pgfpathlineto{\pgfqpoint{5.292205in}{2.345832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812419in}{2.156677in}}%
\pgfpathcurveto{\pgfqpoint{4.816102in}{2.156677in}}{\pgfqpoint{4.819635in}{2.158140in}}{\pgfqpoint{4.822240in}{2.160745in}}%
\pgfpathcurveto{\pgfqpoint{4.824844in}{2.163349in}}{\pgfqpoint{4.826308in}{2.166883in}}{\pgfqpoint{4.826308in}{2.170566in}}%
\pgfpathcurveto{\pgfqpoint{4.826308in}{2.174249in}}{\pgfqpoint{4.824844in}{2.177782in}}{\pgfqpoint{4.822240in}{2.180387in}}%
\pgfpathcurveto{\pgfqpoint{4.819635in}{2.182991in}}{\pgfqpoint{4.816102in}{2.184455in}}{\pgfqpoint{4.812419in}{2.184455in}}%
\pgfpathcurveto{\pgfqpoint{4.808735in}{2.184455in}}{\pgfqpoint{4.805202in}{2.182991in}}{\pgfqpoint{4.802598in}{2.180387in}}%
\pgfpathcurveto{\pgfqpoint{4.799993in}{2.177782in}}{\pgfqpoint{4.798530in}{2.174249in}}{\pgfqpoint{4.798530in}{2.170566in}}%
\pgfpathcurveto{\pgfqpoint{4.798530in}{2.166883in}}{\pgfqpoint{4.799993in}{2.163349in}}{\pgfqpoint{4.802598in}{2.160745in}}%
\pgfpathcurveto{\pgfqpoint{4.805202in}{2.158140in}}{\pgfqpoint{4.808735in}{2.156677in}}{\pgfqpoint{4.812419in}{2.156677in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{2.156677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612731in}{1.969568in}}%
\pgfpathcurveto{\pgfqpoint{4.616414in}{1.969568in}}{\pgfqpoint{4.619947in}{1.971031in}}{\pgfqpoint{4.622552in}{1.973636in}}%
\pgfpathcurveto{\pgfqpoint{4.625157in}{1.976240in}}{\pgfqpoint{4.626620in}{1.979773in}}{\pgfqpoint{4.626620in}{1.983456in}}%
\pgfpathcurveto{\pgfqpoint{4.626620in}{1.987140in}}{\pgfqpoint{4.625157in}{1.990673in}}{\pgfqpoint{4.622552in}{1.993277in}}%
\pgfpathcurveto{\pgfqpoint{4.619947in}{1.995882in}}{\pgfqpoint{4.616414in}{1.997345in}}{\pgfqpoint{4.612731in}{1.997345in}}%
\pgfpathcurveto{\pgfqpoint{4.609048in}{1.997345in}}{\pgfqpoint{4.605515in}{1.995882in}}{\pgfqpoint{4.602910in}{1.993277in}}%
\pgfpathcurveto{\pgfqpoint{4.600306in}{1.990673in}}{\pgfqpoint{4.598842in}{1.987140in}}{\pgfqpoint{4.598842in}{1.983456in}}%
\pgfpathcurveto{\pgfqpoint{4.598842in}{1.979773in}}{\pgfqpoint{4.600306in}{1.976240in}}{\pgfqpoint{4.602910in}{1.973636in}}%
\pgfpathcurveto{\pgfqpoint{4.605515in}{1.971031in}}{\pgfqpoint{4.609048in}{1.969568in}}{\pgfqpoint{4.612731in}{1.969568in}}%
\pgfpathlineto{\pgfqpoint{4.612731in}{1.969568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433060in}{2.157721in}}%
\pgfpathcurveto{\pgfqpoint{5.436744in}{2.157721in}}{\pgfqpoint{5.440277in}{2.159184in}}{\pgfqpoint{5.442881in}{2.161789in}}%
\pgfpathcurveto{\pgfqpoint{5.445486in}{2.164394in}}{\pgfqpoint{5.446949in}{2.167927in}}{\pgfqpoint{5.446949in}{2.171610in}}%
\pgfpathcurveto{\pgfqpoint{5.446949in}{2.175293in}}{\pgfqpoint{5.445486in}{2.178826in}}{\pgfqpoint{5.442881in}{2.181431in}}%
\pgfpathcurveto{\pgfqpoint{5.440277in}{2.184035in}}{\pgfqpoint{5.436744in}{2.185499in}}{\pgfqpoint{5.433060in}{2.185499in}}%
\pgfpathcurveto{\pgfqpoint{5.429377in}{2.185499in}}{\pgfqpoint{5.425844in}{2.184035in}}{\pgfqpoint{5.423239in}{2.181431in}}%
\pgfpathcurveto{\pgfqpoint{5.420635in}{2.178826in}}{\pgfqpoint{5.419171in}{2.175293in}}{\pgfqpoint{5.419171in}{2.171610in}}%
\pgfpathcurveto{\pgfqpoint{5.419171in}{2.167927in}}{\pgfqpoint{5.420635in}{2.164394in}}{\pgfqpoint{5.423239in}{2.161789in}}%
\pgfpathcurveto{\pgfqpoint{5.425844in}{2.159184in}}{\pgfqpoint{5.429377in}{2.157721in}}{\pgfqpoint{5.433060in}{2.157721in}}%
\pgfpathlineto{\pgfqpoint{5.433060in}{2.157721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706516in}{2.115990in}}%
\pgfpathcurveto{\pgfqpoint{4.710200in}{2.115990in}}{\pgfqpoint{4.713733in}{2.117453in}}{\pgfqpoint{4.716337in}{2.120058in}}%
\pgfpathcurveto{\pgfqpoint{4.718942in}{2.122662in}}{\pgfqpoint{4.720405in}{2.126195in}}{\pgfqpoint{4.720405in}{2.129879in}}%
\pgfpathcurveto{\pgfqpoint{4.720405in}{2.133562in}}{\pgfqpoint{4.718942in}{2.137095in}}{\pgfqpoint{4.716337in}{2.139700in}}%
\pgfpathcurveto{\pgfqpoint{4.713733in}{2.142304in}}{\pgfqpoint{4.710200in}{2.143768in}}{\pgfqpoint{4.706516in}{2.143768in}}%
\pgfpathcurveto{\pgfqpoint{4.702833in}{2.143768in}}{\pgfqpoint{4.699300in}{2.142304in}}{\pgfqpoint{4.696695in}{2.139700in}}%
\pgfpathcurveto{\pgfqpoint{4.694091in}{2.137095in}}{\pgfqpoint{4.692627in}{2.133562in}}{\pgfqpoint{4.692627in}{2.129879in}}%
\pgfpathcurveto{\pgfqpoint{4.692627in}{2.126195in}}{\pgfqpoint{4.694091in}{2.122662in}}{\pgfqpoint{4.696695in}{2.120058in}}%
\pgfpathcurveto{\pgfqpoint{4.699300in}{2.117453in}}{\pgfqpoint{4.702833in}{2.115990in}}{\pgfqpoint{4.706516in}{2.115990in}}%
\pgfpathlineto{\pgfqpoint{4.706516in}{2.115990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205183in}{1.905593in}}%
\pgfpathcurveto{\pgfqpoint{5.208867in}{1.905593in}}{\pgfqpoint{5.212400in}{1.907057in}}{\pgfqpoint{5.215004in}{1.909661in}}%
\pgfpathcurveto{\pgfqpoint{5.217609in}{1.912266in}}{\pgfqpoint{5.219072in}{1.915799in}}{\pgfqpoint{5.219072in}{1.919482in}}%
\pgfpathcurveto{\pgfqpoint{5.219072in}{1.923166in}}{\pgfqpoint{5.217609in}{1.926699in}}{\pgfqpoint{5.215004in}{1.929303in}}%
\pgfpathcurveto{\pgfqpoint{5.212400in}{1.931908in}}{\pgfqpoint{5.208867in}{1.933371in}}{\pgfqpoint{5.205183in}{1.933371in}}%
\pgfpathcurveto{\pgfqpoint{5.201500in}{1.933371in}}{\pgfqpoint{5.197967in}{1.931908in}}{\pgfqpoint{5.195362in}{1.929303in}}%
\pgfpathcurveto{\pgfqpoint{5.192758in}{1.926699in}}{\pgfqpoint{5.191294in}{1.923166in}}{\pgfqpoint{5.191294in}{1.919482in}}%
\pgfpathcurveto{\pgfqpoint{5.191294in}{1.915799in}}{\pgfqpoint{5.192758in}{1.912266in}}{\pgfqpoint{5.195362in}{1.909661in}}%
\pgfpathcurveto{\pgfqpoint{5.197967in}{1.907057in}}{\pgfqpoint{5.201500in}{1.905593in}}{\pgfqpoint{5.205183in}{1.905593in}}%
\pgfpathlineto{\pgfqpoint{5.205183in}{1.905593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739700in}{2.152204in}}%
\pgfpathcurveto{\pgfqpoint{4.743383in}{2.152204in}}{\pgfqpoint{4.746916in}{2.153668in}}{\pgfqpoint{4.749521in}{2.156272in}}%
\pgfpathcurveto{\pgfqpoint{4.752125in}{2.158877in}}{\pgfqpoint{4.753588in}{2.162410in}}{\pgfqpoint{4.753588in}{2.166093in}}%
\pgfpathcurveto{\pgfqpoint{4.753588in}{2.169777in}}{\pgfqpoint{4.752125in}{2.173310in}}{\pgfqpoint{4.749521in}{2.175914in}}%
\pgfpathcurveto{\pgfqpoint{4.746916in}{2.178519in}}{\pgfqpoint{4.743383in}{2.179982in}}{\pgfqpoint{4.739700in}{2.179982in}}%
\pgfpathcurveto{\pgfqpoint{4.736016in}{2.179982in}}{\pgfqpoint{4.732483in}{2.178519in}}{\pgfqpoint{4.729879in}{2.175914in}}%
\pgfpathcurveto{\pgfqpoint{4.727274in}{2.173310in}}{\pgfqpoint{4.725811in}{2.169777in}}{\pgfqpoint{4.725811in}{2.166093in}}%
\pgfpathcurveto{\pgfqpoint{4.725811in}{2.162410in}}{\pgfqpoint{4.727274in}{2.158877in}}{\pgfqpoint{4.729879in}{2.156272in}}%
\pgfpathcurveto{\pgfqpoint{4.732483in}{2.153668in}}{\pgfqpoint{4.736016in}{2.152204in}}{\pgfqpoint{4.739700in}{2.152204in}}%
\pgfpathlineto{\pgfqpoint{4.739700in}{2.152204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844584in}{1.829411in}}%
\pgfpathcurveto{\pgfqpoint{4.848268in}{1.829411in}}{\pgfqpoint{4.851801in}{1.830875in}}{\pgfqpoint{4.854405in}{1.833479in}}%
\pgfpathcurveto{\pgfqpoint{4.857010in}{1.836084in}}{\pgfqpoint{4.858473in}{1.839617in}}{\pgfqpoint{4.858473in}{1.843300in}}%
\pgfpathcurveto{\pgfqpoint{4.858473in}{1.846984in}}{\pgfqpoint{4.857010in}{1.850517in}}{\pgfqpoint{4.854405in}{1.853121in}}%
\pgfpathcurveto{\pgfqpoint{4.851801in}{1.855726in}}{\pgfqpoint{4.848268in}{1.857189in}}{\pgfqpoint{4.844584in}{1.857189in}}%
\pgfpathcurveto{\pgfqpoint{4.840901in}{1.857189in}}{\pgfqpoint{4.837368in}{1.855726in}}{\pgfqpoint{4.834763in}{1.853121in}}%
\pgfpathcurveto{\pgfqpoint{4.832159in}{1.850517in}}{\pgfqpoint{4.830695in}{1.846984in}}{\pgfqpoint{4.830695in}{1.843300in}}%
\pgfpathcurveto{\pgfqpoint{4.830695in}{1.839617in}}{\pgfqpoint{4.832159in}{1.836084in}}{\pgfqpoint{4.834763in}{1.833479in}}%
\pgfpathcurveto{\pgfqpoint{4.837368in}{1.830875in}}{\pgfqpoint{4.840901in}{1.829411in}}{\pgfqpoint{4.844584in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{4.844584in}{1.829411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815392in}{1.966570in}}%
\pgfpathcurveto{\pgfqpoint{4.819075in}{1.966570in}}{\pgfqpoint{4.822608in}{1.968033in}}{\pgfqpoint{4.825213in}{1.970638in}}%
\pgfpathcurveto{\pgfqpoint{4.827817in}{1.973242in}}{\pgfqpoint{4.829281in}{1.976775in}}{\pgfqpoint{4.829281in}{1.980459in}}%
\pgfpathcurveto{\pgfqpoint{4.829281in}{1.984142in}}{\pgfqpoint{4.827817in}{1.987675in}}{\pgfqpoint{4.825213in}{1.990280in}}%
\pgfpathcurveto{\pgfqpoint{4.822608in}{1.992884in}}{\pgfqpoint{4.819075in}{1.994348in}}{\pgfqpoint{4.815392in}{1.994348in}}%
\pgfpathcurveto{\pgfqpoint{4.811709in}{1.994348in}}{\pgfqpoint{4.808175in}{1.992884in}}{\pgfqpoint{4.805571in}{1.990280in}}%
\pgfpathcurveto{\pgfqpoint{4.802966in}{1.987675in}}{\pgfqpoint{4.801503in}{1.984142in}}{\pgfqpoint{4.801503in}{1.980459in}}%
\pgfpathcurveto{\pgfqpoint{4.801503in}{1.976775in}}{\pgfqpoint{4.802966in}{1.973242in}}{\pgfqpoint{4.805571in}{1.970638in}}%
\pgfpathcurveto{\pgfqpoint{4.808175in}{1.968033in}}{\pgfqpoint{4.811709in}{1.966570in}}{\pgfqpoint{4.815392in}{1.966570in}}%
\pgfpathlineto{\pgfqpoint{4.815392in}{1.966570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954677in}{1.989825in}}%
\pgfpathcurveto{\pgfqpoint{4.958360in}{1.989825in}}{\pgfqpoint{4.961893in}{1.991288in}}{\pgfqpoint{4.964498in}{1.993893in}}%
\pgfpathcurveto{\pgfqpoint{4.967102in}{1.996497in}}{\pgfqpoint{4.968566in}{2.000030in}}{\pgfqpoint{4.968566in}{2.003714in}}%
\pgfpathcurveto{\pgfqpoint{4.968566in}{2.007397in}}{\pgfqpoint{4.967102in}{2.010930in}}{\pgfqpoint{4.964498in}{2.013535in}}%
\pgfpathcurveto{\pgfqpoint{4.961893in}{2.016139in}}{\pgfqpoint{4.958360in}{2.017603in}}{\pgfqpoint{4.954677in}{2.017603in}}%
\pgfpathcurveto{\pgfqpoint{4.950993in}{2.017603in}}{\pgfqpoint{4.947460in}{2.016139in}}{\pgfqpoint{4.944856in}{2.013535in}}%
\pgfpathcurveto{\pgfqpoint{4.942251in}{2.010930in}}{\pgfqpoint{4.940788in}{2.007397in}}{\pgfqpoint{4.940788in}{2.003714in}}%
\pgfpathcurveto{\pgfqpoint{4.940788in}{2.000030in}}{\pgfqpoint{4.942251in}{1.996497in}}{\pgfqpoint{4.944856in}{1.993893in}}%
\pgfpathcurveto{\pgfqpoint{4.947460in}{1.991288in}}{\pgfqpoint{4.950993in}{1.989825in}}{\pgfqpoint{4.954677in}{1.989825in}}%
\pgfpathlineto{\pgfqpoint{4.954677in}{1.989825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911292in}{2.612782in}}%
\pgfpathcurveto{\pgfqpoint{4.914975in}{2.612782in}}{\pgfqpoint{4.918508in}{2.614245in}}{\pgfqpoint{4.921113in}{2.616850in}}%
\pgfpathcurveto{\pgfqpoint{4.923717in}{2.619454in}}{\pgfqpoint{4.925181in}{2.622987in}}{\pgfqpoint{4.925181in}{2.626670in}}%
\pgfpathcurveto{\pgfqpoint{4.925181in}{2.630354in}}{\pgfqpoint{4.923717in}{2.633887in}}{\pgfqpoint{4.921113in}{2.636491in}}%
\pgfpathcurveto{\pgfqpoint{4.918508in}{2.639096in}}{\pgfqpoint{4.914975in}{2.640559in}}{\pgfqpoint{4.911292in}{2.640559in}}%
\pgfpathcurveto{\pgfqpoint{4.907609in}{2.640559in}}{\pgfqpoint{4.904075in}{2.639096in}}{\pgfqpoint{4.901471in}{2.636491in}}%
\pgfpathcurveto{\pgfqpoint{4.898866in}{2.633887in}}{\pgfqpoint{4.897403in}{2.630354in}}{\pgfqpoint{4.897403in}{2.626670in}}%
\pgfpathcurveto{\pgfqpoint{4.897403in}{2.622987in}}{\pgfqpoint{4.898866in}{2.619454in}}{\pgfqpoint{4.901471in}{2.616850in}}%
\pgfpathcurveto{\pgfqpoint{4.904075in}{2.614245in}}{\pgfqpoint{4.907609in}{2.612782in}}{\pgfqpoint{4.911292in}{2.612782in}}%
\pgfpathlineto{\pgfqpoint{4.911292in}{2.612782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134191in}{2.090644in}}%
\pgfpathcurveto{\pgfqpoint{5.137874in}{2.090644in}}{\pgfqpoint{5.141407in}{2.092107in}}{\pgfqpoint{5.144012in}{2.094712in}}%
\pgfpathcurveto{\pgfqpoint{5.146616in}{2.097316in}}{\pgfqpoint{5.148080in}{2.100849in}}{\pgfqpoint{5.148080in}{2.104532in}}%
\pgfpathcurveto{\pgfqpoint{5.148080in}{2.108216in}}{\pgfqpoint{5.146616in}{2.111749in}}{\pgfqpoint{5.144012in}{2.114353in}}%
\pgfpathcurveto{\pgfqpoint{5.141407in}{2.116958in}}{\pgfqpoint{5.137874in}{2.118421in}}{\pgfqpoint{5.134191in}{2.118421in}}%
\pgfpathcurveto{\pgfqpoint{5.130507in}{2.118421in}}{\pgfqpoint{5.126974in}{2.116958in}}{\pgfqpoint{5.124370in}{2.114353in}}%
\pgfpathcurveto{\pgfqpoint{5.121765in}{2.111749in}}{\pgfqpoint{5.120302in}{2.108216in}}{\pgfqpoint{5.120302in}{2.104532in}}%
\pgfpathcurveto{\pgfqpoint{5.120302in}{2.100849in}}{\pgfqpoint{5.121765in}{2.097316in}}{\pgfqpoint{5.124370in}{2.094712in}}%
\pgfpathcurveto{\pgfqpoint{5.126974in}{2.092107in}}{\pgfqpoint{5.130507in}{2.090644in}}{\pgfqpoint{5.134191in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{5.134191in}{2.090644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071915in}{2.029203in}}%
\pgfpathcurveto{\pgfqpoint{5.075599in}{2.029203in}}{\pgfqpoint{5.079132in}{2.030666in}}{\pgfqpoint{5.081736in}{2.033271in}}%
\pgfpathcurveto{\pgfqpoint{5.084341in}{2.035876in}}{\pgfqpoint{5.085804in}{2.039409in}}{\pgfqpoint{5.085804in}{2.043092in}}%
\pgfpathcurveto{\pgfqpoint{5.085804in}{2.046775in}}{\pgfqpoint{5.084341in}{2.050308in}}{\pgfqpoint{5.081736in}{2.052913in}}%
\pgfpathcurveto{\pgfqpoint{5.079132in}{2.055517in}}{\pgfqpoint{5.075599in}{2.056981in}}{\pgfqpoint{5.071915in}{2.056981in}}%
\pgfpathcurveto{\pgfqpoint{5.068232in}{2.056981in}}{\pgfqpoint{5.064699in}{2.055517in}}{\pgfqpoint{5.062094in}{2.052913in}}%
\pgfpathcurveto{\pgfqpoint{5.059490in}{2.050308in}}{\pgfqpoint{5.058027in}{2.046775in}}{\pgfqpoint{5.058027in}{2.043092in}}%
\pgfpathcurveto{\pgfqpoint{5.058027in}{2.039409in}}{\pgfqpoint{5.059490in}{2.035876in}}{\pgfqpoint{5.062094in}{2.033271in}}%
\pgfpathcurveto{\pgfqpoint{5.064699in}{2.030666in}}{\pgfqpoint{5.068232in}{2.029203in}}{\pgfqpoint{5.071915in}{2.029203in}}%
\pgfpathlineto{\pgfqpoint{5.071915in}{2.029203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289870in}{2.568962in}}%
\pgfpathcurveto{\pgfqpoint{5.293553in}{2.568962in}}{\pgfqpoint{5.297086in}{2.570426in}}{\pgfqpoint{5.299691in}{2.573030in}}%
\pgfpathcurveto{\pgfqpoint{5.302295in}{2.575635in}}{\pgfqpoint{5.303759in}{2.579168in}}{\pgfqpoint{5.303759in}{2.582851in}}%
\pgfpathcurveto{\pgfqpoint{5.303759in}{2.586534in}}{\pgfqpoint{5.302295in}{2.590067in}}{\pgfqpoint{5.299691in}{2.592672in}}%
\pgfpathcurveto{\pgfqpoint{5.297086in}{2.595276in}}{\pgfqpoint{5.293553in}{2.596740in}}{\pgfqpoint{5.289870in}{2.596740in}}%
\pgfpathcurveto{\pgfqpoint{5.286187in}{2.596740in}}{\pgfqpoint{5.282654in}{2.595276in}}{\pgfqpoint{5.280049in}{2.592672in}}%
\pgfpathcurveto{\pgfqpoint{5.277445in}{2.590067in}}{\pgfqpoint{5.275981in}{2.586534in}}{\pgfqpoint{5.275981in}{2.582851in}}%
\pgfpathcurveto{\pgfqpoint{5.275981in}{2.579168in}}{\pgfqpoint{5.277445in}{2.575635in}}{\pgfqpoint{5.280049in}{2.573030in}}%
\pgfpathcurveto{\pgfqpoint{5.282654in}{2.570426in}}{\pgfqpoint{5.286187in}{2.568962in}}{\pgfqpoint{5.289870in}{2.568962in}}%
\pgfpathlineto{\pgfqpoint{5.289870in}{2.568962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226139in}{2.335250in}}%
\pgfpathcurveto{\pgfqpoint{5.229822in}{2.335250in}}{\pgfqpoint{5.233355in}{2.336714in}}{\pgfqpoint{5.235960in}{2.339318in}}%
\pgfpathcurveto{\pgfqpoint{5.238564in}{2.341923in}}{\pgfqpoint{5.240028in}{2.345456in}}{\pgfqpoint{5.240028in}{2.349139in}}%
\pgfpathcurveto{\pgfqpoint{5.240028in}{2.352823in}}{\pgfqpoint{5.238564in}{2.356356in}}{\pgfqpoint{5.235960in}{2.358960in}}%
\pgfpathcurveto{\pgfqpoint{5.233355in}{2.361565in}}{\pgfqpoint{5.229822in}{2.363028in}}{\pgfqpoint{5.226139in}{2.363028in}}%
\pgfpathcurveto{\pgfqpoint{5.222456in}{2.363028in}}{\pgfqpoint{5.218923in}{2.361565in}}{\pgfqpoint{5.216318in}{2.358960in}}%
\pgfpathcurveto{\pgfqpoint{5.213713in}{2.356356in}}{\pgfqpoint{5.212250in}{2.352823in}}{\pgfqpoint{5.212250in}{2.349139in}}%
\pgfpathcurveto{\pgfqpoint{5.212250in}{2.345456in}}{\pgfqpoint{5.213713in}{2.341923in}}{\pgfqpoint{5.216318in}{2.339318in}}%
\pgfpathcurveto{\pgfqpoint{5.218923in}{2.336714in}}{\pgfqpoint{5.222456in}{2.335250in}}{\pgfqpoint{5.226139in}{2.335250in}}%
\pgfpathlineto{\pgfqpoint{5.226139in}{2.335250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338615in}{2.483654in}}%
\pgfpathcurveto{\pgfqpoint{5.342298in}{2.483654in}}{\pgfqpoint{5.345831in}{2.485117in}}{\pgfqpoint{5.348436in}{2.487722in}}%
\pgfpathcurveto{\pgfqpoint{5.351040in}{2.490326in}}{\pgfqpoint{5.352504in}{2.493859in}}{\pgfqpoint{5.352504in}{2.497543in}}%
\pgfpathcurveto{\pgfqpoint{5.352504in}{2.501226in}}{\pgfqpoint{5.351040in}{2.504759in}}{\pgfqpoint{5.348436in}{2.507363in}}%
\pgfpathcurveto{\pgfqpoint{5.345831in}{2.509968in}}{\pgfqpoint{5.342298in}{2.511431in}}{\pgfqpoint{5.338615in}{2.511431in}}%
\pgfpathcurveto{\pgfqpoint{5.334932in}{2.511431in}}{\pgfqpoint{5.331399in}{2.509968in}}{\pgfqpoint{5.328794in}{2.507363in}}%
\pgfpathcurveto{\pgfqpoint{5.326189in}{2.504759in}}{\pgfqpoint{5.324726in}{2.501226in}}{\pgfqpoint{5.324726in}{2.497543in}}%
\pgfpathcurveto{\pgfqpoint{5.324726in}{2.493859in}}{\pgfqpoint{5.326189in}{2.490326in}}{\pgfqpoint{5.328794in}{2.487722in}}%
\pgfpathcurveto{\pgfqpoint{5.331399in}{2.485117in}}{\pgfqpoint{5.334932in}{2.483654in}}{\pgfqpoint{5.338615in}{2.483654in}}%
\pgfpathlineto{\pgfqpoint{5.338615in}{2.483654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880729in}{2.703686in}}%
\pgfpathcurveto{\pgfqpoint{4.884413in}{2.703686in}}{\pgfqpoint{4.887946in}{2.705150in}}{\pgfqpoint{4.890550in}{2.707754in}}%
\pgfpathcurveto{\pgfqpoint{4.893155in}{2.710359in}}{\pgfqpoint{4.894618in}{2.713892in}}{\pgfqpoint{4.894618in}{2.717575in}}%
\pgfpathcurveto{\pgfqpoint{4.894618in}{2.721259in}}{\pgfqpoint{4.893155in}{2.724792in}}{\pgfqpoint{4.890550in}{2.727396in}}%
\pgfpathcurveto{\pgfqpoint{4.887946in}{2.730001in}}{\pgfqpoint{4.884413in}{2.731464in}}{\pgfqpoint{4.880729in}{2.731464in}}%
\pgfpathcurveto{\pgfqpoint{4.877046in}{2.731464in}}{\pgfqpoint{4.873513in}{2.730001in}}{\pgfqpoint{4.870909in}{2.727396in}}%
\pgfpathcurveto{\pgfqpoint{4.868304in}{2.724792in}}{\pgfqpoint{4.866841in}{2.721259in}}{\pgfqpoint{4.866841in}{2.717575in}}%
\pgfpathcurveto{\pgfqpoint{4.866841in}{2.713892in}}{\pgfqpoint{4.868304in}{2.710359in}}{\pgfqpoint{4.870909in}{2.707754in}}%
\pgfpathcurveto{\pgfqpoint{4.873513in}{2.705150in}}{\pgfqpoint{4.877046in}{2.703686in}}{\pgfqpoint{4.880729in}{2.703686in}}%
\pgfpathlineto{\pgfqpoint{4.880729in}{2.703686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603609in}{2.590957in}}%
\pgfpathcurveto{\pgfqpoint{4.607293in}{2.590957in}}{\pgfqpoint{4.610826in}{2.592420in}}{\pgfqpoint{4.613430in}{2.595025in}}%
\pgfpathcurveto{\pgfqpoint{4.616035in}{2.597629in}}{\pgfqpoint{4.617498in}{2.601162in}}{\pgfqpoint{4.617498in}{2.604846in}}%
\pgfpathcurveto{\pgfqpoint{4.617498in}{2.608529in}}{\pgfqpoint{4.616035in}{2.612062in}}{\pgfqpoint{4.613430in}{2.614667in}}%
\pgfpathcurveto{\pgfqpoint{4.610826in}{2.617271in}}{\pgfqpoint{4.607293in}{2.618735in}}{\pgfqpoint{4.603609in}{2.618735in}}%
\pgfpathcurveto{\pgfqpoint{4.599926in}{2.618735in}}{\pgfqpoint{4.596393in}{2.617271in}}{\pgfqpoint{4.593788in}{2.614667in}}%
\pgfpathcurveto{\pgfqpoint{4.591184in}{2.612062in}}{\pgfqpoint{4.589720in}{2.608529in}}{\pgfqpoint{4.589720in}{2.604846in}}%
\pgfpathcurveto{\pgfqpoint{4.589720in}{2.601162in}}{\pgfqpoint{4.591184in}{2.597629in}}{\pgfqpoint{4.593788in}{2.595025in}}%
\pgfpathcurveto{\pgfqpoint{4.596393in}{2.592420in}}{\pgfqpoint{4.599926in}{2.590957in}}{\pgfqpoint{4.603609in}{2.590957in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.590957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293345in}{2.488937in}}%
\pgfpathcurveto{\pgfqpoint{5.297029in}{2.488937in}}{\pgfqpoint{5.300562in}{2.490401in}}{\pgfqpoint{5.303166in}{2.493005in}}%
\pgfpathcurveto{\pgfqpoint{5.305771in}{2.495610in}}{\pgfqpoint{5.307234in}{2.499143in}}{\pgfqpoint{5.307234in}{2.502826in}}%
\pgfpathcurveto{\pgfqpoint{5.307234in}{2.506510in}}{\pgfqpoint{5.305771in}{2.510043in}}{\pgfqpoint{5.303166in}{2.512647in}}%
\pgfpathcurveto{\pgfqpoint{5.300562in}{2.515252in}}{\pgfqpoint{5.297029in}{2.516715in}}{\pgfqpoint{5.293345in}{2.516715in}}%
\pgfpathcurveto{\pgfqpoint{5.289662in}{2.516715in}}{\pgfqpoint{5.286129in}{2.515252in}}{\pgfqpoint{5.283525in}{2.512647in}}%
\pgfpathcurveto{\pgfqpoint{5.280920in}{2.510043in}}{\pgfqpoint{5.279457in}{2.506510in}}{\pgfqpoint{5.279457in}{2.502826in}}%
\pgfpathcurveto{\pgfqpoint{5.279457in}{2.499143in}}{\pgfqpoint{5.280920in}{2.495610in}}{\pgfqpoint{5.283525in}{2.493005in}}%
\pgfpathcurveto{\pgfqpoint{5.286129in}{2.490401in}}{\pgfqpoint{5.289662in}{2.488937in}}{\pgfqpoint{5.293345in}{2.488937in}}%
\pgfpathlineto{\pgfqpoint{5.293345in}{2.488937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561798in}{2.068554in}}%
\pgfpathcurveto{\pgfqpoint{4.565482in}{2.068554in}}{\pgfqpoint{4.569015in}{2.070017in}}{\pgfqpoint{4.571619in}{2.072622in}}%
\pgfpathcurveto{\pgfqpoint{4.574224in}{2.075226in}}{\pgfqpoint{4.575687in}{2.078759in}}{\pgfqpoint{4.575687in}{2.082442in}}%
\pgfpathcurveto{\pgfqpoint{4.575687in}{2.086126in}}{\pgfqpoint{4.574224in}{2.089659in}}{\pgfqpoint{4.571619in}{2.092263in}}%
\pgfpathcurveto{\pgfqpoint{4.569015in}{2.094868in}}{\pgfqpoint{4.565482in}{2.096331in}}{\pgfqpoint{4.561798in}{2.096331in}}%
\pgfpathcurveto{\pgfqpoint{4.558115in}{2.096331in}}{\pgfqpoint{4.554582in}{2.094868in}}{\pgfqpoint{4.551977in}{2.092263in}}%
\pgfpathcurveto{\pgfqpoint{4.549373in}{2.089659in}}{\pgfqpoint{4.547909in}{2.086126in}}{\pgfqpoint{4.547909in}{2.082442in}}%
\pgfpathcurveto{\pgfqpoint{4.547909in}{2.078759in}}{\pgfqpoint{4.549373in}{2.075226in}}{\pgfqpoint{4.551977in}{2.072622in}}%
\pgfpathcurveto{\pgfqpoint{4.554582in}{2.070017in}}{\pgfqpoint{4.558115in}{2.068554in}}{\pgfqpoint{4.561798in}{2.068554in}}%
\pgfpathlineto{\pgfqpoint{4.561798in}{2.068554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928881in}{2.535692in}}%
\pgfpathcurveto{\pgfqpoint{4.932565in}{2.535692in}}{\pgfqpoint{4.936098in}{2.537155in}}{\pgfqpoint{4.938702in}{2.539760in}}%
\pgfpathcurveto{\pgfqpoint{4.941307in}{2.542364in}}{\pgfqpoint{4.942770in}{2.545897in}}{\pgfqpoint{4.942770in}{2.549581in}}%
\pgfpathcurveto{\pgfqpoint{4.942770in}{2.553264in}}{\pgfqpoint{4.941307in}{2.556797in}}{\pgfqpoint{4.938702in}{2.559402in}}%
\pgfpathcurveto{\pgfqpoint{4.936098in}{2.562006in}}{\pgfqpoint{4.932565in}{2.563470in}}{\pgfqpoint{4.928881in}{2.563470in}}%
\pgfpathcurveto{\pgfqpoint{4.925198in}{2.563470in}}{\pgfqpoint{4.921665in}{2.562006in}}{\pgfqpoint{4.919060in}{2.559402in}}%
\pgfpathcurveto{\pgfqpoint{4.916456in}{2.556797in}}{\pgfqpoint{4.914992in}{2.553264in}}{\pgfqpoint{4.914992in}{2.549581in}}%
\pgfpathcurveto{\pgfqpoint{4.914992in}{2.545897in}}{\pgfqpoint{4.916456in}{2.542364in}}{\pgfqpoint{4.919060in}{2.539760in}}%
\pgfpathcurveto{\pgfqpoint{4.921665in}{2.537155in}}{\pgfqpoint{4.925198in}{2.535692in}}{\pgfqpoint{4.928881in}{2.535692in}}%
\pgfpathlineto{\pgfqpoint{4.928881in}{2.535692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160790in}{2.679730in}}%
\pgfpathcurveto{\pgfqpoint{5.164473in}{2.679730in}}{\pgfqpoint{5.168006in}{2.681194in}}{\pgfqpoint{5.170611in}{2.683798in}}%
\pgfpathcurveto{\pgfqpoint{5.173215in}{2.686403in}}{\pgfqpoint{5.174679in}{2.689936in}}{\pgfqpoint{5.174679in}{2.693619in}}%
\pgfpathcurveto{\pgfqpoint{5.174679in}{2.697302in}}{\pgfqpoint{5.173215in}{2.700835in}}{\pgfqpoint{5.170611in}{2.703440in}}%
\pgfpathcurveto{\pgfqpoint{5.168006in}{2.706044in}}{\pgfqpoint{5.164473in}{2.707508in}}{\pgfqpoint{5.160790in}{2.707508in}}%
\pgfpathcurveto{\pgfqpoint{5.157106in}{2.707508in}}{\pgfqpoint{5.153573in}{2.706044in}}{\pgfqpoint{5.150969in}{2.703440in}}%
\pgfpathcurveto{\pgfqpoint{5.148364in}{2.700835in}}{\pgfqpoint{5.146901in}{2.697302in}}{\pgfqpoint{5.146901in}{2.693619in}}%
\pgfpathcurveto{\pgfqpoint{5.146901in}{2.689936in}}{\pgfqpoint{5.148364in}{2.686403in}}{\pgfqpoint{5.150969in}{2.683798in}}%
\pgfpathcurveto{\pgfqpoint{5.153573in}{2.681194in}}{\pgfqpoint{5.157106in}{2.679730in}}{\pgfqpoint{5.160790in}{2.679730in}}%
\pgfpathlineto{\pgfqpoint{5.160790in}{2.679730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738863in}{1.960870in}}%
\pgfpathcurveto{\pgfqpoint{4.742546in}{1.960870in}}{\pgfqpoint{4.746079in}{1.962334in}}{\pgfqpoint{4.748684in}{1.964938in}}%
\pgfpathcurveto{\pgfqpoint{4.751288in}{1.967543in}}{\pgfqpoint{4.752752in}{1.971076in}}{\pgfqpoint{4.752752in}{1.974759in}}%
\pgfpathcurveto{\pgfqpoint{4.752752in}{1.978442in}}{\pgfqpoint{4.751288in}{1.981975in}}{\pgfqpoint{4.748684in}{1.984580in}}%
\pgfpathcurveto{\pgfqpoint{4.746079in}{1.987185in}}{\pgfqpoint{4.742546in}{1.988648in}}{\pgfqpoint{4.738863in}{1.988648in}}%
\pgfpathcurveto{\pgfqpoint{4.735180in}{1.988648in}}{\pgfqpoint{4.731647in}{1.987185in}}{\pgfqpoint{4.729042in}{1.984580in}}%
\pgfpathcurveto{\pgfqpoint{4.726438in}{1.981975in}}{\pgfqpoint{4.724974in}{1.978442in}}{\pgfqpoint{4.724974in}{1.974759in}}%
\pgfpathcurveto{\pgfqpoint{4.724974in}{1.971076in}}{\pgfqpoint{4.726438in}{1.967543in}}{\pgfqpoint{4.729042in}{1.964938in}}%
\pgfpathcurveto{\pgfqpoint{4.731647in}{1.962334in}}{\pgfqpoint{4.735180in}{1.960870in}}{\pgfqpoint{4.738863in}{1.960870in}}%
\pgfpathlineto{\pgfqpoint{4.738863in}{1.960870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139425in}{2.581491in}}%
\pgfpathcurveto{\pgfqpoint{5.143109in}{2.581491in}}{\pgfqpoint{5.146642in}{2.582954in}}{\pgfqpoint{5.149246in}{2.585559in}}%
\pgfpathcurveto{\pgfqpoint{5.151851in}{2.588163in}}{\pgfqpoint{5.153314in}{2.591696in}}{\pgfqpoint{5.153314in}{2.595379in}}%
\pgfpathcurveto{\pgfqpoint{5.153314in}{2.599063in}}{\pgfqpoint{5.151851in}{2.602596in}}{\pgfqpoint{5.149246in}{2.605200in}}%
\pgfpathcurveto{\pgfqpoint{5.146642in}{2.607805in}}{\pgfqpoint{5.143109in}{2.609268in}}{\pgfqpoint{5.139425in}{2.609268in}}%
\pgfpathcurveto{\pgfqpoint{5.135742in}{2.609268in}}{\pgfqpoint{5.132209in}{2.607805in}}{\pgfqpoint{5.129604in}{2.605200in}}%
\pgfpathcurveto{\pgfqpoint{5.127000in}{2.602596in}}{\pgfqpoint{5.125536in}{2.599063in}}{\pgfqpoint{5.125536in}{2.595379in}}%
\pgfpathcurveto{\pgfqpoint{5.125536in}{2.591696in}}{\pgfqpoint{5.127000in}{2.588163in}}{\pgfqpoint{5.129604in}{2.585559in}}%
\pgfpathcurveto{\pgfqpoint{5.132209in}{2.582954in}}{\pgfqpoint{5.135742in}{2.581491in}}{\pgfqpoint{5.139425in}{2.581491in}}%
\pgfpathlineto{\pgfqpoint{5.139425in}{2.581491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674559in}{2.649569in}}%
\pgfpathcurveto{\pgfqpoint{4.678243in}{2.649569in}}{\pgfqpoint{4.681776in}{2.651032in}}{\pgfqpoint{4.684380in}{2.653637in}}%
\pgfpathcurveto{\pgfqpoint{4.686985in}{2.656241in}}{\pgfqpoint{4.688448in}{2.659774in}}{\pgfqpoint{4.688448in}{2.663458in}}%
\pgfpathcurveto{\pgfqpoint{4.688448in}{2.667141in}}{\pgfqpoint{4.686985in}{2.670674in}}{\pgfqpoint{4.684380in}{2.673279in}}%
\pgfpathcurveto{\pgfqpoint{4.681776in}{2.675883in}}{\pgfqpoint{4.678243in}{2.677347in}}{\pgfqpoint{4.674559in}{2.677347in}}%
\pgfpathcurveto{\pgfqpoint{4.670876in}{2.677347in}}{\pgfqpoint{4.667343in}{2.675883in}}{\pgfqpoint{4.664738in}{2.673279in}}%
\pgfpathcurveto{\pgfqpoint{4.662134in}{2.670674in}}{\pgfqpoint{4.660670in}{2.667141in}}{\pgfqpoint{4.660670in}{2.663458in}}%
\pgfpathcurveto{\pgfqpoint{4.660670in}{2.659774in}}{\pgfqpoint{4.662134in}{2.656241in}}{\pgfqpoint{4.664738in}{2.653637in}}%
\pgfpathcurveto{\pgfqpoint{4.667343in}{2.651032in}}{\pgfqpoint{4.670876in}{2.649569in}}{\pgfqpoint{4.674559in}{2.649569in}}%
\pgfpathlineto{\pgfqpoint{4.674559in}{2.649569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702745in}{2.634119in}}%
\pgfpathcurveto{\pgfqpoint{4.706429in}{2.634119in}}{\pgfqpoint{4.709962in}{2.635583in}}{\pgfqpoint{4.712566in}{2.638187in}}%
\pgfpathcurveto{\pgfqpoint{4.715171in}{2.640792in}}{\pgfqpoint{4.716634in}{2.644325in}}{\pgfqpoint{4.716634in}{2.648008in}}%
\pgfpathcurveto{\pgfqpoint{4.716634in}{2.651692in}}{\pgfqpoint{4.715171in}{2.655225in}}{\pgfqpoint{4.712566in}{2.657829in}}%
\pgfpathcurveto{\pgfqpoint{4.709962in}{2.660434in}}{\pgfqpoint{4.706429in}{2.661897in}}{\pgfqpoint{4.702745in}{2.661897in}}%
\pgfpathcurveto{\pgfqpoint{4.699062in}{2.661897in}}{\pgfqpoint{4.695529in}{2.660434in}}{\pgfqpoint{4.692924in}{2.657829in}}%
\pgfpathcurveto{\pgfqpoint{4.690320in}{2.655225in}}{\pgfqpoint{4.688856in}{2.651692in}}{\pgfqpoint{4.688856in}{2.648008in}}%
\pgfpathcurveto{\pgfqpoint{4.688856in}{2.644325in}}{\pgfqpoint{4.690320in}{2.640792in}}{\pgfqpoint{4.692924in}{2.638187in}}%
\pgfpathcurveto{\pgfqpoint{4.695529in}{2.635583in}}{\pgfqpoint{4.699062in}{2.634119in}}{\pgfqpoint{4.702745in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{4.702745in}{2.634119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299628in}{2.039580in}}%
\pgfpathcurveto{\pgfqpoint{5.303311in}{2.039580in}}{\pgfqpoint{5.306844in}{2.041043in}}{\pgfqpoint{5.309449in}{2.043648in}}%
\pgfpathcurveto{\pgfqpoint{5.312053in}{2.046252in}}{\pgfqpoint{5.313517in}{2.049785in}}{\pgfqpoint{5.313517in}{2.053469in}}%
\pgfpathcurveto{\pgfqpoint{5.313517in}{2.057152in}}{\pgfqpoint{5.312053in}{2.060685in}}{\pgfqpoint{5.309449in}{2.063290in}}%
\pgfpathcurveto{\pgfqpoint{5.306844in}{2.065894in}}{\pgfqpoint{5.303311in}{2.067358in}}{\pgfqpoint{5.299628in}{2.067358in}}%
\pgfpathcurveto{\pgfqpoint{5.295944in}{2.067358in}}{\pgfqpoint{5.292411in}{2.065894in}}{\pgfqpoint{5.289807in}{2.063290in}}%
\pgfpathcurveto{\pgfqpoint{5.287202in}{2.060685in}}{\pgfqpoint{5.285739in}{2.057152in}}{\pgfqpoint{5.285739in}{2.053469in}}%
\pgfpathcurveto{\pgfqpoint{5.285739in}{2.049785in}}{\pgfqpoint{5.287202in}{2.046252in}}{\pgfqpoint{5.289807in}{2.043648in}}%
\pgfpathcurveto{\pgfqpoint{5.292411in}{2.041043in}}{\pgfqpoint{5.295944in}{2.039580in}}{\pgfqpoint{5.299628in}{2.039580in}}%
\pgfpathlineto{\pgfqpoint{5.299628in}{2.039580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973072in}{2.637414in}}%
\pgfpathcurveto{\pgfqpoint{4.976755in}{2.637414in}}{\pgfqpoint{4.980288in}{2.638878in}}{\pgfqpoint{4.982893in}{2.641482in}}%
\pgfpathcurveto{\pgfqpoint{4.985497in}{2.644087in}}{\pgfqpoint{4.986961in}{2.647620in}}{\pgfqpoint{4.986961in}{2.651303in}}%
\pgfpathcurveto{\pgfqpoint{4.986961in}{2.654986in}}{\pgfqpoint{4.985497in}{2.658519in}}{\pgfqpoint{4.982893in}{2.661124in}}%
\pgfpathcurveto{\pgfqpoint{4.980288in}{2.663729in}}{\pgfqpoint{4.976755in}{2.665192in}}{\pgfqpoint{4.973072in}{2.665192in}}%
\pgfpathcurveto{\pgfqpoint{4.969388in}{2.665192in}}{\pgfqpoint{4.965855in}{2.663729in}}{\pgfqpoint{4.963251in}{2.661124in}}%
\pgfpathcurveto{\pgfqpoint{4.960646in}{2.658519in}}{\pgfqpoint{4.959183in}{2.654986in}}{\pgfqpoint{4.959183in}{2.651303in}}%
\pgfpathcurveto{\pgfqpoint{4.959183in}{2.647620in}}{\pgfqpoint{4.960646in}{2.644087in}}{\pgfqpoint{4.963251in}{2.641482in}}%
\pgfpathcurveto{\pgfqpoint{4.965855in}{2.638878in}}{\pgfqpoint{4.969388in}{2.637414in}}{\pgfqpoint{4.973072in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{4.973072in}{2.637414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198658in}{2.612655in}}%
\pgfpathcurveto{\pgfqpoint{5.202341in}{2.612655in}}{\pgfqpoint{5.205874in}{2.614118in}}{\pgfqpoint{5.208479in}{2.616723in}}%
\pgfpathcurveto{\pgfqpoint{5.211083in}{2.619327in}}{\pgfqpoint{5.212547in}{2.622860in}}{\pgfqpoint{5.212547in}{2.626544in}}%
\pgfpathcurveto{\pgfqpoint{5.212547in}{2.630227in}}{\pgfqpoint{5.211083in}{2.633760in}}{\pgfqpoint{5.208479in}{2.636365in}}%
\pgfpathcurveto{\pgfqpoint{5.205874in}{2.638969in}}{\pgfqpoint{5.202341in}{2.640433in}}{\pgfqpoint{5.198658in}{2.640433in}}%
\pgfpathcurveto{\pgfqpoint{5.194974in}{2.640433in}}{\pgfqpoint{5.191441in}{2.638969in}}{\pgfqpoint{5.188837in}{2.636365in}}%
\pgfpathcurveto{\pgfqpoint{5.186232in}{2.633760in}}{\pgfqpoint{5.184769in}{2.630227in}}{\pgfqpoint{5.184769in}{2.626544in}}%
\pgfpathcurveto{\pgfqpoint{5.184769in}{2.622860in}}{\pgfqpoint{5.186232in}{2.619327in}}{\pgfqpoint{5.188837in}{2.616723in}}%
\pgfpathcurveto{\pgfqpoint{5.191441in}{2.614118in}}{\pgfqpoint{5.194974in}{2.612655in}}{\pgfqpoint{5.198658in}{2.612655in}}%
\pgfpathlineto{\pgfqpoint{5.198658in}{2.612655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263288in}{2.112873in}}%
\pgfpathcurveto{\pgfqpoint{5.266971in}{2.112873in}}{\pgfqpoint{5.270504in}{2.114336in}}{\pgfqpoint{5.273109in}{2.116941in}}%
\pgfpathcurveto{\pgfqpoint{5.275713in}{2.119545in}}{\pgfqpoint{5.277177in}{2.123078in}}{\pgfqpoint{5.277177in}{2.126762in}}%
\pgfpathcurveto{\pgfqpoint{5.277177in}{2.130445in}}{\pgfqpoint{5.275713in}{2.133978in}}{\pgfqpoint{5.273109in}{2.136583in}}%
\pgfpathcurveto{\pgfqpoint{5.270504in}{2.139187in}}{\pgfqpoint{5.266971in}{2.140651in}}{\pgfqpoint{5.263288in}{2.140651in}}%
\pgfpathcurveto{\pgfqpoint{5.259604in}{2.140651in}}{\pgfqpoint{5.256071in}{2.139187in}}{\pgfqpoint{5.253467in}{2.136583in}}%
\pgfpathcurveto{\pgfqpoint{5.250862in}{2.133978in}}{\pgfqpoint{5.249399in}{2.130445in}}{\pgfqpoint{5.249399in}{2.126762in}}%
\pgfpathcurveto{\pgfqpoint{5.249399in}{2.123078in}}{\pgfqpoint{5.250862in}{2.119545in}}{\pgfqpoint{5.253467in}{2.116941in}}%
\pgfpathcurveto{\pgfqpoint{5.256071in}{2.114336in}}{\pgfqpoint{5.259604in}{2.112873in}}{\pgfqpoint{5.263288in}{2.112873in}}%
\pgfpathlineto{\pgfqpoint{5.263288in}{2.112873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675928in}{2.585013in}}%
\pgfpathcurveto{\pgfqpoint{4.679612in}{2.585013in}}{\pgfqpoint{4.683145in}{2.586476in}}{\pgfqpoint{4.685749in}{2.589081in}}%
\pgfpathcurveto{\pgfqpoint{4.688354in}{2.591685in}}{\pgfqpoint{4.689817in}{2.595218in}}{\pgfqpoint{4.689817in}{2.598902in}}%
\pgfpathcurveto{\pgfqpoint{4.689817in}{2.602585in}}{\pgfqpoint{4.688354in}{2.606118in}}{\pgfqpoint{4.685749in}{2.608723in}}%
\pgfpathcurveto{\pgfqpoint{4.683145in}{2.611327in}}{\pgfqpoint{4.679612in}{2.612791in}}{\pgfqpoint{4.675928in}{2.612791in}}%
\pgfpathcurveto{\pgfqpoint{4.672245in}{2.612791in}}{\pgfqpoint{4.668712in}{2.611327in}}{\pgfqpoint{4.666107in}{2.608723in}}%
\pgfpathcurveto{\pgfqpoint{4.663503in}{2.606118in}}{\pgfqpoint{4.662039in}{2.602585in}}{\pgfqpoint{4.662039in}{2.598902in}}%
\pgfpathcurveto{\pgfqpoint{4.662039in}{2.595218in}}{\pgfqpoint{4.663503in}{2.591685in}}{\pgfqpoint{4.666107in}{2.589081in}}%
\pgfpathcurveto{\pgfqpoint{4.668712in}{2.586476in}}{\pgfqpoint{4.672245in}{2.585013in}}{\pgfqpoint{4.675928in}{2.585013in}}%
\pgfpathlineto{\pgfqpoint{4.675928in}{2.585013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730143in}{2.016073in}}%
\pgfpathcurveto{\pgfqpoint{4.733826in}{2.016073in}}{\pgfqpoint{4.737359in}{2.017536in}}{\pgfqpoint{4.739964in}{2.020141in}}%
\pgfpathcurveto{\pgfqpoint{4.742568in}{2.022745in}}{\pgfqpoint{4.744032in}{2.026278in}}{\pgfqpoint{4.744032in}{2.029962in}}%
\pgfpathcurveto{\pgfqpoint{4.744032in}{2.033645in}}{\pgfqpoint{4.742568in}{2.037178in}}{\pgfqpoint{4.739964in}{2.039783in}}%
\pgfpathcurveto{\pgfqpoint{4.737359in}{2.042387in}}{\pgfqpoint{4.733826in}{2.043851in}}{\pgfqpoint{4.730143in}{2.043851in}}%
\pgfpathcurveto{\pgfqpoint{4.726460in}{2.043851in}}{\pgfqpoint{4.722927in}{2.042387in}}{\pgfqpoint{4.720322in}{2.039783in}}%
\pgfpathcurveto{\pgfqpoint{4.717717in}{2.037178in}}{\pgfqpoint{4.716254in}{2.033645in}}{\pgfqpoint{4.716254in}{2.029962in}}%
\pgfpathcurveto{\pgfqpoint{4.716254in}{2.026278in}}{\pgfqpoint{4.717717in}{2.022745in}}{\pgfqpoint{4.720322in}{2.020141in}}%
\pgfpathcurveto{\pgfqpoint{4.722927in}{2.017536in}}{\pgfqpoint{4.726460in}{2.016073in}}{\pgfqpoint{4.730143in}{2.016073in}}%
\pgfpathlineto{\pgfqpoint{4.730143in}{2.016073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501923in}{2.188855in}}%
\pgfpathcurveto{\pgfqpoint{4.505606in}{2.188855in}}{\pgfqpoint{4.509139in}{2.190318in}}{\pgfqpoint{4.511744in}{2.192923in}}%
\pgfpathcurveto{\pgfqpoint{4.514348in}{2.195527in}}{\pgfqpoint{4.515811in}{2.199060in}}{\pgfqpoint{4.515811in}{2.202744in}}%
\pgfpathcurveto{\pgfqpoint{4.515811in}{2.206427in}}{\pgfqpoint{4.514348in}{2.209960in}}{\pgfqpoint{4.511744in}{2.212565in}}%
\pgfpathcurveto{\pgfqpoint{4.509139in}{2.215169in}}{\pgfqpoint{4.505606in}{2.216633in}}{\pgfqpoint{4.501923in}{2.216633in}}%
\pgfpathcurveto{\pgfqpoint{4.498239in}{2.216633in}}{\pgfqpoint{4.494706in}{2.215169in}}{\pgfqpoint{4.492102in}{2.212565in}}%
\pgfpathcurveto{\pgfqpoint{4.489497in}{2.209960in}}{\pgfqpoint{4.488034in}{2.206427in}}{\pgfqpoint{4.488034in}{2.202744in}}%
\pgfpathcurveto{\pgfqpoint{4.488034in}{2.199060in}}{\pgfqpoint{4.489497in}{2.195527in}}{\pgfqpoint{4.492102in}{2.192923in}}%
\pgfpathcurveto{\pgfqpoint{4.494706in}{2.190318in}}{\pgfqpoint{4.498239in}{2.188855in}}{\pgfqpoint{4.501923in}{2.188855in}}%
\pgfpathlineto{\pgfqpoint{4.501923in}{2.188855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307554in}{2.068364in}}%
\pgfpathcurveto{\pgfqpoint{5.311238in}{2.068364in}}{\pgfqpoint{5.314771in}{2.069828in}}{\pgfqpoint{5.317375in}{2.072432in}}%
\pgfpathcurveto{\pgfqpoint{5.319980in}{2.075037in}}{\pgfqpoint{5.321443in}{2.078570in}}{\pgfqpoint{5.321443in}{2.082253in}}%
\pgfpathcurveto{\pgfqpoint{5.321443in}{2.085936in}}{\pgfqpoint{5.319980in}{2.089469in}}{\pgfqpoint{5.317375in}{2.092074in}}%
\pgfpathcurveto{\pgfqpoint{5.314771in}{2.094678in}}{\pgfqpoint{5.311238in}{2.096142in}}{\pgfqpoint{5.307554in}{2.096142in}}%
\pgfpathcurveto{\pgfqpoint{5.303871in}{2.096142in}}{\pgfqpoint{5.300338in}{2.094678in}}{\pgfqpoint{5.297733in}{2.092074in}}%
\pgfpathcurveto{\pgfqpoint{5.295129in}{2.089469in}}{\pgfqpoint{5.293666in}{2.085936in}}{\pgfqpoint{5.293666in}{2.082253in}}%
\pgfpathcurveto{\pgfqpoint{5.293666in}{2.078570in}}{\pgfqpoint{5.295129in}{2.075037in}}{\pgfqpoint{5.297733in}{2.072432in}}%
\pgfpathcurveto{\pgfqpoint{5.300338in}{2.069828in}}{\pgfqpoint{5.303871in}{2.068364in}}{\pgfqpoint{5.307554in}{2.068364in}}%
\pgfpathlineto{\pgfqpoint{5.307554in}{2.068364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955917in}{1.949341in}}%
\pgfpathcurveto{\pgfqpoint{4.959601in}{1.949341in}}{\pgfqpoint{4.963134in}{1.950805in}}{\pgfqpoint{4.965738in}{1.953409in}}%
\pgfpathcurveto{\pgfqpoint{4.968343in}{1.956014in}}{\pgfqpoint{4.969806in}{1.959547in}}{\pgfqpoint{4.969806in}{1.963230in}}%
\pgfpathcurveto{\pgfqpoint{4.969806in}{1.966914in}}{\pgfqpoint{4.968343in}{1.970447in}}{\pgfqpoint{4.965738in}{1.973051in}}%
\pgfpathcurveto{\pgfqpoint{4.963134in}{1.975656in}}{\pgfqpoint{4.959601in}{1.977119in}}{\pgfqpoint{4.955917in}{1.977119in}}%
\pgfpathcurveto{\pgfqpoint{4.952234in}{1.977119in}}{\pgfqpoint{4.948701in}{1.975656in}}{\pgfqpoint{4.946096in}{1.973051in}}%
\pgfpathcurveto{\pgfqpoint{4.943492in}{1.970447in}}{\pgfqpoint{4.942028in}{1.966914in}}{\pgfqpoint{4.942028in}{1.963230in}}%
\pgfpathcurveto{\pgfqpoint{4.942028in}{1.959547in}}{\pgfqpoint{4.943492in}{1.956014in}}{\pgfqpoint{4.946096in}{1.953409in}}%
\pgfpathcurveto{\pgfqpoint{4.948701in}{1.950805in}}{\pgfqpoint{4.952234in}{1.949341in}}{\pgfqpoint{4.955917in}{1.949341in}}%
\pgfpathlineto{\pgfqpoint{4.955917in}{1.949341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353969in}{1.984958in}}%
\pgfpathcurveto{\pgfqpoint{5.357653in}{1.984958in}}{\pgfqpoint{5.361186in}{1.986421in}}{\pgfqpoint{5.363790in}{1.989026in}}%
\pgfpathcurveto{\pgfqpoint{5.366395in}{1.991630in}}{\pgfqpoint{5.367858in}{1.995163in}}{\pgfqpoint{5.367858in}{1.998847in}}%
\pgfpathcurveto{\pgfqpoint{5.367858in}{2.002530in}}{\pgfqpoint{5.366395in}{2.006063in}}{\pgfqpoint{5.363790in}{2.008668in}}%
\pgfpathcurveto{\pgfqpoint{5.361186in}{2.011272in}}{\pgfqpoint{5.357653in}{2.012736in}}{\pgfqpoint{5.353969in}{2.012736in}}%
\pgfpathcurveto{\pgfqpoint{5.350286in}{2.012736in}}{\pgfqpoint{5.346753in}{2.011272in}}{\pgfqpoint{5.344148in}{2.008668in}}%
\pgfpathcurveto{\pgfqpoint{5.341544in}{2.006063in}}{\pgfqpoint{5.340080in}{2.002530in}}{\pgfqpoint{5.340080in}{1.998847in}}%
\pgfpathcurveto{\pgfqpoint{5.340080in}{1.995163in}}{\pgfqpoint{5.341544in}{1.991630in}}{\pgfqpoint{5.344148in}{1.989026in}}%
\pgfpathcurveto{\pgfqpoint{5.346753in}{1.986421in}}{\pgfqpoint{5.350286in}{1.984958in}}{\pgfqpoint{5.353969in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{5.353969in}{1.984958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827713in}{1.995242in}}%
\pgfpathcurveto{\pgfqpoint{4.831396in}{1.995242in}}{\pgfqpoint{4.834929in}{1.996705in}}{\pgfqpoint{4.837534in}{1.999310in}}%
\pgfpathcurveto{\pgfqpoint{4.840138in}{2.001914in}}{\pgfqpoint{4.841602in}{2.005447in}}{\pgfqpoint{4.841602in}{2.009131in}}%
\pgfpathcurveto{\pgfqpoint{4.841602in}{2.012814in}}{\pgfqpoint{4.840138in}{2.016347in}}{\pgfqpoint{4.837534in}{2.018952in}}%
\pgfpathcurveto{\pgfqpoint{4.834929in}{2.021556in}}{\pgfqpoint{4.831396in}{2.023020in}}{\pgfqpoint{4.827713in}{2.023020in}}%
\pgfpathcurveto{\pgfqpoint{4.824029in}{2.023020in}}{\pgfqpoint{4.820496in}{2.021556in}}{\pgfqpoint{4.817892in}{2.018952in}}%
\pgfpathcurveto{\pgfqpoint{4.815287in}{2.016347in}}{\pgfqpoint{4.813824in}{2.012814in}}{\pgfqpoint{4.813824in}{2.009131in}}%
\pgfpathcurveto{\pgfqpoint{4.813824in}{2.005447in}}{\pgfqpoint{4.815287in}{2.001914in}}{\pgfqpoint{4.817892in}{1.999310in}}%
\pgfpathcurveto{\pgfqpoint{4.820496in}{1.996705in}}{\pgfqpoint{4.824029in}{1.995242in}}{\pgfqpoint{4.827713in}{1.995242in}}%
\pgfpathlineto{\pgfqpoint{4.827713in}{1.995242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199672in}{2.609630in}}%
\pgfpathcurveto{\pgfqpoint{5.203355in}{2.609630in}}{\pgfqpoint{5.206888in}{2.611093in}}{\pgfqpoint{5.209493in}{2.613698in}}%
\pgfpathcurveto{\pgfqpoint{5.212097in}{2.616302in}}{\pgfqpoint{5.213561in}{2.619835in}}{\pgfqpoint{5.213561in}{2.623519in}}%
\pgfpathcurveto{\pgfqpoint{5.213561in}{2.627202in}}{\pgfqpoint{5.212097in}{2.630735in}}{\pgfqpoint{5.209493in}{2.633340in}}%
\pgfpathcurveto{\pgfqpoint{5.206888in}{2.635944in}}{\pgfqpoint{5.203355in}{2.637407in}}{\pgfqpoint{5.199672in}{2.637407in}}%
\pgfpathcurveto{\pgfqpoint{5.195989in}{2.637407in}}{\pgfqpoint{5.192456in}{2.635944in}}{\pgfqpoint{5.189851in}{2.633340in}}%
\pgfpathcurveto{\pgfqpoint{5.187246in}{2.630735in}}{\pgfqpoint{5.185783in}{2.627202in}}{\pgfqpoint{5.185783in}{2.623519in}}%
\pgfpathcurveto{\pgfqpoint{5.185783in}{2.619835in}}{\pgfqpoint{5.187246in}{2.616302in}}{\pgfqpoint{5.189851in}{2.613698in}}%
\pgfpathcurveto{\pgfqpoint{5.192456in}{2.611093in}}{\pgfqpoint{5.195989in}{2.609630in}}{\pgfqpoint{5.199672in}{2.609630in}}%
\pgfpathlineto{\pgfqpoint{5.199672in}{2.609630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801271in}{2.670854in}}%
\pgfpathcurveto{\pgfqpoint{4.804954in}{2.670854in}}{\pgfqpoint{4.808487in}{2.672318in}}{\pgfqpoint{4.811092in}{2.674922in}}%
\pgfpathcurveto{\pgfqpoint{4.813696in}{2.677527in}}{\pgfqpoint{4.815160in}{2.681060in}}{\pgfqpoint{4.815160in}{2.684743in}}%
\pgfpathcurveto{\pgfqpoint{4.815160in}{2.688427in}}{\pgfqpoint{4.813696in}{2.691960in}}{\pgfqpoint{4.811092in}{2.694564in}}%
\pgfpathcurveto{\pgfqpoint{4.808487in}{2.697169in}}{\pgfqpoint{4.804954in}{2.698632in}}{\pgfqpoint{4.801271in}{2.698632in}}%
\pgfpathcurveto{\pgfqpoint{4.797587in}{2.698632in}}{\pgfqpoint{4.794054in}{2.697169in}}{\pgfqpoint{4.791450in}{2.694564in}}%
\pgfpathcurveto{\pgfqpoint{4.788845in}{2.691960in}}{\pgfqpoint{4.787382in}{2.688427in}}{\pgfqpoint{4.787382in}{2.684743in}}%
\pgfpathcurveto{\pgfqpoint{4.787382in}{2.681060in}}{\pgfqpoint{4.788845in}{2.677527in}}{\pgfqpoint{4.791450in}{2.674922in}}%
\pgfpathcurveto{\pgfqpoint{4.794054in}{2.672318in}}{\pgfqpoint{4.797587in}{2.670854in}}{\pgfqpoint{4.801271in}{2.670854in}}%
\pgfpathlineto{\pgfqpoint{4.801271in}{2.670854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201410in}{1.869985in}}%
\pgfpathcurveto{\pgfqpoint{5.205093in}{1.869985in}}{\pgfqpoint{5.208626in}{1.871448in}}{\pgfqpoint{5.211231in}{1.874053in}}%
\pgfpathcurveto{\pgfqpoint{5.213835in}{1.876657in}}{\pgfqpoint{5.215299in}{1.880190in}}{\pgfqpoint{5.215299in}{1.883874in}}%
\pgfpathcurveto{\pgfqpoint{5.215299in}{1.887557in}}{\pgfqpoint{5.213835in}{1.891090in}}{\pgfqpoint{5.211231in}{1.893695in}}%
\pgfpathcurveto{\pgfqpoint{5.208626in}{1.896299in}}{\pgfqpoint{5.205093in}{1.897763in}}{\pgfqpoint{5.201410in}{1.897763in}}%
\pgfpathcurveto{\pgfqpoint{5.197726in}{1.897763in}}{\pgfqpoint{5.194193in}{1.896299in}}{\pgfqpoint{5.191589in}{1.893695in}}%
\pgfpathcurveto{\pgfqpoint{5.188984in}{1.891090in}}{\pgfqpoint{5.187521in}{1.887557in}}{\pgfqpoint{5.187521in}{1.883874in}}%
\pgfpathcurveto{\pgfqpoint{5.187521in}{1.880190in}}{\pgfqpoint{5.188984in}{1.876657in}}{\pgfqpoint{5.191589in}{1.874053in}}%
\pgfpathcurveto{\pgfqpoint{5.194193in}{1.871448in}}{\pgfqpoint{5.197726in}{1.869985in}}{\pgfqpoint{5.201410in}{1.869985in}}%
\pgfpathlineto{\pgfqpoint{5.201410in}{1.869985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196761in}{2.611365in}}%
\pgfpathcurveto{\pgfqpoint{5.200445in}{2.611365in}}{\pgfqpoint{5.203978in}{2.612829in}}{\pgfqpoint{5.206582in}{2.615433in}}%
\pgfpathcurveto{\pgfqpoint{5.209187in}{2.618038in}}{\pgfqpoint{5.210650in}{2.621571in}}{\pgfqpoint{5.210650in}{2.625254in}}%
\pgfpathcurveto{\pgfqpoint{5.210650in}{2.628938in}}{\pgfqpoint{5.209187in}{2.632471in}}{\pgfqpoint{5.206582in}{2.635075in}}%
\pgfpathcurveto{\pgfqpoint{5.203978in}{2.637680in}}{\pgfqpoint{5.200445in}{2.639143in}}{\pgfqpoint{5.196761in}{2.639143in}}%
\pgfpathcurveto{\pgfqpoint{5.193078in}{2.639143in}}{\pgfqpoint{5.189545in}{2.637680in}}{\pgfqpoint{5.186941in}{2.635075in}}%
\pgfpathcurveto{\pgfqpoint{5.184336in}{2.632471in}}{\pgfqpoint{5.182873in}{2.628938in}}{\pgfqpoint{5.182873in}{2.625254in}}%
\pgfpathcurveto{\pgfqpoint{5.182873in}{2.621571in}}{\pgfqpoint{5.184336in}{2.618038in}}{\pgfqpoint{5.186941in}{2.615433in}}%
\pgfpathcurveto{\pgfqpoint{5.189545in}{2.612829in}}{\pgfqpoint{5.193078in}{2.611365in}}{\pgfqpoint{5.196761in}{2.611365in}}%
\pgfpathlineto{\pgfqpoint{5.196761in}{2.611365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341720in}{2.057945in}}%
\pgfpathcurveto{\pgfqpoint{5.345404in}{2.057945in}}{\pgfqpoint{5.348937in}{2.059408in}}{\pgfqpoint{5.351541in}{2.062013in}}%
\pgfpathcurveto{\pgfqpoint{5.354146in}{2.064617in}}{\pgfqpoint{5.355609in}{2.068150in}}{\pgfqpoint{5.355609in}{2.071834in}}%
\pgfpathcurveto{\pgfqpoint{5.355609in}{2.075517in}}{\pgfqpoint{5.354146in}{2.079050in}}{\pgfqpoint{5.351541in}{2.081655in}}%
\pgfpathcurveto{\pgfqpoint{5.348937in}{2.084259in}}{\pgfqpoint{5.345404in}{2.085723in}}{\pgfqpoint{5.341720in}{2.085723in}}%
\pgfpathcurveto{\pgfqpoint{5.338037in}{2.085723in}}{\pgfqpoint{5.334504in}{2.084259in}}{\pgfqpoint{5.331899in}{2.081655in}}%
\pgfpathcurveto{\pgfqpoint{5.329295in}{2.079050in}}{\pgfqpoint{5.327831in}{2.075517in}}{\pgfqpoint{5.327831in}{2.071834in}}%
\pgfpathcurveto{\pgfqpoint{5.327831in}{2.068150in}}{\pgfqpoint{5.329295in}{2.064617in}}{\pgfqpoint{5.331899in}{2.062013in}}%
\pgfpathcurveto{\pgfqpoint{5.334504in}{2.059408in}}{\pgfqpoint{5.338037in}{2.057945in}}{\pgfqpoint{5.341720in}{2.057945in}}%
\pgfpathlineto{\pgfqpoint{5.341720in}{2.057945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313752in}{2.072248in}}%
\pgfpathcurveto{\pgfqpoint{5.317435in}{2.072248in}}{\pgfqpoint{5.320968in}{2.073711in}}{\pgfqpoint{5.323573in}{2.076316in}}%
\pgfpathcurveto{\pgfqpoint{5.326177in}{2.078920in}}{\pgfqpoint{5.327641in}{2.082453in}}{\pgfqpoint{5.327641in}{2.086137in}}%
\pgfpathcurveto{\pgfqpoint{5.327641in}{2.089820in}}{\pgfqpoint{5.326177in}{2.093353in}}{\pgfqpoint{5.323573in}{2.095958in}}%
\pgfpathcurveto{\pgfqpoint{5.320968in}{2.098562in}}{\pgfqpoint{5.317435in}{2.100026in}}{\pgfqpoint{5.313752in}{2.100026in}}%
\pgfpathcurveto{\pgfqpoint{5.310069in}{2.100026in}}{\pgfqpoint{5.306536in}{2.098562in}}{\pgfqpoint{5.303931in}{2.095958in}}%
\pgfpathcurveto{\pgfqpoint{5.301327in}{2.093353in}}{\pgfqpoint{5.299863in}{2.089820in}}{\pgfqpoint{5.299863in}{2.086137in}}%
\pgfpathcurveto{\pgfqpoint{5.299863in}{2.082453in}}{\pgfqpoint{5.301327in}{2.078920in}}{\pgfqpoint{5.303931in}{2.076316in}}%
\pgfpathcurveto{\pgfqpoint{5.306536in}{2.073711in}}{\pgfqpoint{5.310069in}{2.072248in}}{\pgfqpoint{5.313752in}{2.072248in}}%
\pgfpathlineto{\pgfqpoint{5.313752in}{2.072248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304163in}{2.387610in}}%
\pgfpathcurveto{\pgfqpoint{5.307847in}{2.387610in}}{\pgfqpoint{5.311380in}{2.389074in}}{\pgfqpoint{5.313984in}{2.391678in}}%
\pgfpathcurveto{\pgfqpoint{5.316589in}{2.394283in}}{\pgfqpoint{5.318052in}{2.397816in}}{\pgfqpoint{5.318052in}{2.401499in}}%
\pgfpathcurveto{\pgfqpoint{5.318052in}{2.405183in}}{\pgfqpoint{5.316589in}{2.408716in}}{\pgfqpoint{5.313984in}{2.411320in}}%
\pgfpathcurveto{\pgfqpoint{5.311380in}{2.413925in}}{\pgfqpoint{5.307847in}{2.415388in}}{\pgfqpoint{5.304163in}{2.415388in}}%
\pgfpathcurveto{\pgfqpoint{5.300480in}{2.415388in}}{\pgfqpoint{5.296947in}{2.413925in}}{\pgfqpoint{5.294343in}{2.411320in}}%
\pgfpathcurveto{\pgfqpoint{5.291738in}{2.408716in}}{\pgfqpoint{5.290275in}{2.405183in}}{\pgfqpoint{5.290275in}{2.401499in}}%
\pgfpathcurveto{\pgfqpoint{5.290275in}{2.397816in}}{\pgfqpoint{5.291738in}{2.394283in}}{\pgfqpoint{5.294343in}{2.391678in}}%
\pgfpathcurveto{\pgfqpoint{5.296947in}{2.389074in}}{\pgfqpoint{5.300480in}{2.387610in}}{\pgfqpoint{5.304163in}{2.387610in}}%
\pgfpathlineto{\pgfqpoint{5.304163in}{2.387610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661047in}{2.598638in}}%
\pgfpathcurveto{\pgfqpoint{4.664730in}{2.598638in}}{\pgfqpoint{4.668263in}{2.600101in}}{\pgfqpoint{4.670868in}{2.602706in}}%
\pgfpathcurveto{\pgfqpoint{4.673472in}{2.605310in}}{\pgfqpoint{4.674936in}{2.608843in}}{\pgfqpoint{4.674936in}{2.612527in}}%
\pgfpathcurveto{\pgfqpoint{4.674936in}{2.616210in}}{\pgfqpoint{4.673472in}{2.619743in}}{\pgfqpoint{4.670868in}{2.622348in}}%
\pgfpathcurveto{\pgfqpoint{4.668263in}{2.624952in}}{\pgfqpoint{4.664730in}{2.626416in}}{\pgfqpoint{4.661047in}{2.626416in}}%
\pgfpathcurveto{\pgfqpoint{4.657364in}{2.626416in}}{\pgfqpoint{4.653831in}{2.624952in}}{\pgfqpoint{4.651226in}{2.622348in}}%
\pgfpathcurveto{\pgfqpoint{4.648622in}{2.619743in}}{\pgfqpoint{4.647158in}{2.616210in}}{\pgfqpoint{4.647158in}{2.612527in}}%
\pgfpathcurveto{\pgfqpoint{4.647158in}{2.608843in}}{\pgfqpoint{4.648622in}{2.605310in}}{\pgfqpoint{4.651226in}{2.602706in}}%
\pgfpathcurveto{\pgfqpoint{4.653831in}{2.600101in}}{\pgfqpoint{4.657364in}{2.598638in}}{\pgfqpoint{4.661047in}{2.598638in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{2.598638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115954in}{1.918462in}}%
\pgfpathcurveto{\pgfqpoint{5.119638in}{1.918462in}}{\pgfqpoint{5.123171in}{1.919925in}}{\pgfqpoint{5.125775in}{1.922530in}}%
\pgfpathcurveto{\pgfqpoint{5.128380in}{1.925134in}}{\pgfqpoint{5.129843in}{1.928667in}}{\pgfqpoint{5.129843in}{1.932351in}}%
\pgfpathcurveto{\pgfqpoint{5.129843in}{1.936034in}}{\pgfqpoint{5.128380in}{1.939567in}}{\pgfqpoint{5.125775in}{1.942172in}}%
\pgfpathcurveto{\pgfqpoint{5.123171in}{1.944776in}}{\pgfqpoint{5.119638in}{1.946239in}}{\pgfqpoint{5.115954in}{1.946239in}}%
\pgfpathcurveto{\pgfqpoint{5.112271in}{1.946239in}}{\pgfqpoint{5.108738in}{1.944776in}}{\pgfqpoint{5.106133in}{1.942172in}}%
\pgfpathcurveto{\pgfqpoint{5.103529in}{1.939567in}}{\pgfqpoint{5.102065in}{1.936034in}}{\pgfqpoint{5.102065in}{1.932351in}}%
\pgfpathcurveto{\pgfqpoint{5.102065in}{1.928667in}}{\pgfqpoint{5.103529in}{1.925134in}}{\pgfqpoint{5.106133in}{1.922530in}}%
\pgfpathcurveto{\pgfqpoint{5.108738in}{1.919925in}}{\pgfqpoint{5.112271in}{1.918462in}}{\pgfqpoint{5.115954in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{5.115954in}{1.918462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328747in}{2.022321in}}%
\pgfpathcurveto{\pgfqpoint{5.332430in}{2.022321in}}{\pgfqpoint{5.335963in}{2.023784in}}{\pgfqpoint{5.338568in}{2.026389in}}%
\pgfpathcurveto{\pgfqpoint{5.341172in}{2.028993in}}{\pgfqpoint{5.342636in}{2.032526in}}{\pgfqpoint{5.342636in}{2.036210in}}%
\pgfpathcurveto{\pgfqpoint{5.342636in}{2.039893in}}{\pgfqpoint{5.341172in}{2.043426in}}{\pgfqpoint{5.338568in}{2.046031in}}%
\pgfpathcurveto{\pgfqpoint{5.335963in}{2.048635in}}{\pgfqpoint{5.332430in}{2.050099in}}{\pgfqpoint{5.328747in}{2.050099in}}%
\pgfpathcurveto{\pgfqpoint{5.325063in}{2.050099in}}{\pgfqpoint{5.321530in}{2.048635in}}{\pgfqpoint{5.318926in}{2.046031in}}%
\pgfpathcurveto{\pgfqpoint{5.316321in}{2.043426in}}{\pgfqpoint{5.314858in}{2.039893in}}{\pgfqpoint{5.314858in}{2.036210in}}%
\pgfpathcurveto{\pgfqpoint{5.314858in}{2.032526in}}{\pgfqpoint{5.316321in}{2.028993in}}{\pgfqpoint{5.318926in}{2.026389in}}%
\pgfpathcurveto{\pgfqpoint{5.321530in}{2.023784in}}{\pgfqpoint{5.325063in}{2.022321in}}{\pgfqpoint{5.328747in}{2.022321in}}%
\pgfpathlineto{\pgfqpoint{5.328747in}{2.022321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662922in}{2.372300in}}%
\pgfpathcurveto{\pgfqpoint{4.666605in}{2.372300in}}{\pgfqpoint{4.670138in}{2.373763in}}{\pgfqpoint{4.672743in}{2.376368in}}%
\pgfpathcurveto{\pgfqpoint{4.675347in}{2.378972in}}{\pgfqpoint{4.676811in}{2.382505in}}{\pgfqpoint{4.676811in}{2.386189in}}%
\pgfpathcurveto{\pgfqpoint{4.676811in}{2.389872in}}{\pgfqpoint{4.675347in}{2.393405in}}{\pgfqpoint{4.672743in}{2.396010in}}%
\pgfpathcurveto{\pgfqpoint{4.670138in}{2.398614in}}{\pgfqpoint{4.666605in}{2.400078in}}{\pgfqpoint{4.662922in}{2.400078in}}%
\pgfpathcurveto{\pgfqpoint{4.659238in}{2.400078in}}{\pgfqpoint{4.655705in}{2.398614in}}{\pgfqpoint{4.653101in}{2.396010in}}%
\pgfpathcurveto{\pgfqpoint{4.650496in}{2.393405in}}{\pgfqpoint{4.649033in}{2.389872in}}{\pgfqpoint{4.649033in}{2.386189in}}%
\pgfpathcurveto{\pgfqpoint{4.649033in}{2.382505in}}{\pgfqpoint{4.650496in}{2.378972in}}{\pgfqpoint{4.653101in}{2.376368in}}%
\pgfpathcurveto{\pgfqpoint{4.655705in}{2.373763in}}{\pgfqpoint{4.659238in}{2.372300in}}{\pgfqpoint{4.662922in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{4.662922in}{2.372300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216308in}{2.536560in}}%
\pgfpathcurveto{\pgfqpoint{5.219992in}{2.536560in}}{\pgfqpoint{5.223525in}{2.538024in}}{\pgfqpoint{5.226129in}{2.540628in}}%
\pgfpathcurveto{\pgfqpoint{5.228734in}{2.543233in}}{\pgfqpoint{5.230197in}{2.546766in}}{\pgfqpoint{5.230197in}{2.550449in}}%
\pgfpathcurveto{\pgfqpoint{5.230197in}{2.554133in}}{\pgfqpoint{5.228734in}{2.557666in}}{\pgfqpoint{5.226129in}{2.560270in}}%
\pgfpathcurveto{\pgfqpoint{5.223525in}{2.562875in}}{\pgfqpoint{5.219992in}{2.564338in}}{\pgfqpoint{5.216308in}{2.564338in}}%
\pgfpathcurveto{\pgfqpoint{5.212625in}{2.564338in}}{\pgfqpoint{5.209092in}{2.562875in}}{\pgfqpoint{5.206487in}{2.560270in}}%
\pgfpathcurveto{\pgfqpoint{5.203883in}{2.557666in}}{\pgfqpoint{5.202419in}{2.554133in}}{\pgfqpoint{5.202419in}{2.550449in}}%
\pgfpathcurveto{\pgfqpoint{5.202419in}{2.546766in}}{\pgfqpoint{5.203883in}{2.543233in}}{\pgfqpoint{5.206487in}{2.540628in}}%
\pgfpathcurveto{\pgfqpoint{5.209092in}{2.538024in}}{\pgfqpoint{5.212625in}{2.536560in}}{\pgfqpoint{5.216308in}{2.536560in}}%
\pgfpathlineto{\pgfqpoint{5.216308in}{2.536560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110483in}{2.475388in}}%
\pgfpathcurveto{\pgfqpoint{5.114166in}{2.475388in}}{\pgfqpoint{5.117699in}{2.476851in}}{\pgfqpoint{5.120304in}{2.479456in}}%
\pgfpathcurveto{\pgfqpoint{5.122909in}{2.482060in}}{\pgfqpoint{5.124372in}{2.485593in}}{\pgfqpoint{5.124372in}{2.489277in}}%
\pgfpathcurveto{\pgfqpoint{5.124372in}{2.492960in}}{\pgfqpoint{5.122909in}{2.496493in}}{\pgfqpoint{5.120304in}{2.499098in}}%
\pgfpathcurveto{\pgfqpoint{5.117699in}{2.501702in}}{\pgfqpoint{5.114166in}{2.503166in}}{\pgfqpoint{5.110483in}{2.503166in}}%
\pgfpathcurveto{\pgfqpoint{5.106800in}{2.503166in}}{\pgfqpoint{5.103267in}{2.501702in}}{\pgfqpoint{5.100662in}{2.499098in}}%
\pgfpathcurveto{\pgfqpoint{5.098058in}{2.496493in}}{\pgfqpoint{5.096594in}{2.492960in}}{\pgfqpoint{5.096594in}{2.489277in}}%
\pgfpathcurveto{\pgfqpoint{5.096594in}{2.485593in}}{\pgfqpoint{5.098058in}{2.482060in}}{\pgfqpoint{5.100662in}{2.479456in}}%
\pgfpathcurveto{\pgfqpoint{5.103267in}{2.476851in}}{\pgfqpoint{5.106800in}{2.475388in}}{\pgfqpoint{5.110483in}{2.475388in}}%
\pgfpathlineto{\pgfqpoint{5.110483in}{2.475388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565167in}{2.051942in}}%
\pgfpathcurveto{\pgfqpoint{4.568851in}{2.051942in}}{\pgfqpoint{4.572384in}{2.053406in}}{\pgfqpoint{4.574988in}{2.056010in}}%
\pgfpathcurveto{\pgfqpoint{4.577593in}{2.058615in}}{\pgfqpoint{4.579056in}{2.062148in}}{\pgfqpoint{4.579056in}{2.065831in}}%
\pgfpathcurveto{\pgfqpoint{4.579056in}{2.069514in}}{\pgfqpoint{4.577593in}{2.073047in}}{\pgfqpoint{4.574988in}{2.075652in}}%
\pgfpathcurveto{\pgfqpoint{4.572384in}{2.078257in}}{\pgfqpoint{4.568851in}{2.079720in}}{\pgfqpoint{4.565167in}{2.079720in}}%
\pgfpathcurveto{\pgfqpoint{4.561484in}{2.079720in}}{\pgfqpoint{4.557951in}{2.078257in}}{\pgfqpoint{4.555346in}{2.075652in}}%
\pgfpathcurveto{\pgfqpoint{4.552742in}{2.073047in}}{\pgfqpoint{4.551278in}{2.069514in}}{\pgfqpoint{4.551278in}{2.065831in}}%
\pgfpathcurveto{\pgfqpoint{4.551278in}{2.062148in}}{\pgfqpoint{4.552742in}{2.058615in}}{\pgfqpoint{4.555346in}{2.056010in}}%
\pgfpathcurveto{\pgfqpoint{4.557951in}{2.053406in}}{\pgfqpoint{4.561484in}{2.051942in}}{\pgfqpoint{4.565167in}{2.051942in}}%
\pgfpathlineto{\pgfqpoint{4.565167in}{2.051942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296877in}{1.957446in}}%
\pgfpathcurveto{\pgfqpoint{5.300560in}{1.957446in}}{\pgfqpoint{5.304093in}{1.958910in}}{\pgfqpoint{5.306697in}{1.961514in}}%
\pgfpathcurveto{\pgfqpoint{5.309302in}{1.964119in}}{\pgfqpoint{5.310765in}{1.967652in}}{\pgfqpoint{5.310765in}{1.971335in}}%
\pgfpathcurveto{\pgfqpoint{5.310765in}{1.975019in}}{\pgfqpoint{5.309302in}{1.978552in}}{\pgfqpoint{5.306697in}{1.981156in}}%
\pgfpathcurveto{\pgfqpoint{5.304093in}{1.983761in}}{\pgfqpoint{5.300560in}{1.985224in}}{\pgfqpoint{5.296877in}{1.985224in}}%
\pgfpathcurveto{\pgfqpoint{5.293193in}{1.985224in}}{\pgfqpoint{5.289660in}{1.983761in}}{\pgfqpoint{5.287056in}{1.981156in}}%
\pgfpathcurveto{\pgfqpoint{5.284451in}{1.978552in}}{\pgfqpoint{5.282988in}{1.975019in}}{\pgfqpoint{5.282988in}{1.971335in}}%
\pgfpathcurveto{\pgfqpoint{5.282988in}{1.967652in}}{\pgfqpoint{5.284451in}{1.964119in}}{\pgfqpoint{5.287056in}{1.961514in}}%
\pgfpathcurveto{\pgfqpoint{5.289660in}{1.958910in}}{\pgfqpoint{5.293193in}{1.957446in}}{\pgfqpoint{5.296877in}{1.957446in}}%
\pgfpathlineto{\pgfqpoint{5.296877in}{1.957446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525509in}{2.101815in}}%
\pgfpathcurveto{\pgfqpoint{4.529193in}{2.101815in}}{\pgfqpoint{4.532726in}{2.103279in}}{\pgfqpoint{4.535330in}{2.105883in}}%
\pgfpathcurveto{\pgfqpoint{4.537935in}{2.108488in}}{\pgfqpoint{4.539398in}{2.112021in}}{\pgfqpoint{4.539398in}{2.115704in}}%
\pgfpathcurveto{\pgfqpoint{4.539398in}{2.119388in}}{\pgfqpoint{4.537935in}{2.122921in}}{\pgfqpoint{4.535330in}{2.125525in}}%
\pgfpathcurveto{\pgfqpoint{4.532726in}{2.128130in}}{\pgfqpoint{4.529193in}{2.129593in}}{\pgfqpoint{4.525509in}{2.129593in}}%
\pgfpathcurveto{\pgfqpoint{4.521826in}{2.129593in}}{\pgfqpoint{4.518293in}{2.128130in}}{\pgfqpoint{4.515688in}{2.125525in}}%
\pgfpathcurveto{\pgfqpoint{4.513084in}{2.122921in}}{\pgfqpoint{4.511620in}{2.119388in}}{\pgfqpoint{4.511620in}{2.115704in}}%
\pgfpathcurveto{\pgfqpoint{4.511620in}{2.112021in}}{\pgfqpoint{4.513084in}{2.108488in}}{\pgfqpoint{4.515688in}{2.105883in}}%
\pgfpathcurveto{\pgfqpoint{4.518293in}{2.103279in}}{\pgfqpoint{4.521826in}{2.101815in}}{\pgfqpoint{4.525509in}{2.101815in}}%
\pgfpathlineto{\pgfqpoint{4.525509in}{2.101815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646179in}{2.474477in}}%
\pgfpathcurveto{\pgfqpoint{4.649863in}{2.474477in}}{\pgfqpoint{4.653396in}{2.475941in}}{\pgfqpoint{4.656000in}{2.478545in}}%
\pgfpathcurveto{\pgfqpoint{4.658605in}{2.481150in}}{\pgfqpoint{4.660068in}{2.484683in}}{\pgfqpoint{4.660068in}{2.488366in}}%
\pgfpathcurveto{\pgfqpoint{4.660068in}{2.492049in}}{\pgfqpoint{4.658605in}{2.495582in}}{\pgfqpoint{4.656000in}{2.498187in}}%
\pgfpathcurveto{\pgfqpoint{4.653396in}{2.500792in}}{\pgfqpoint{4.649863in}{2.502255in}}{\pgfqpoint{4.646179in}{2.502255in}}%
\pgfpathcurveto{\pgfqpoint{4.642496in}{2.502255in}}{\pgfqpoint{4.638963in}{2.500792in}}{\pgfqpoint{4.636358in}{2.498187in}}%
\pgfpathcurveto{\pgfqpoint{4.633754in}{2.495582in}}{\pgfqpoint{4.632291in}{2.492049in}}{\pgfqpoint{4.632291in}{2.488366in}}%
\pgfpathcurveto{\pgfqpoint{4.632291in}{2.484683in}}{\pgfqpoint{4.633754in}{2.481150in}}{\pgfqpoint{4.636358in}{2.478545in}}%
\pgfpathcurveto{\pgfqpoint{4.638963in}{2.475941in}}{\pgfqpoint{4.642496in}{2.474477in}}{\pgfqpoint{4.646179in}{2.474477in}}%
\pgfpathlineto{\pgfqpoint{4.646179in}{2.474477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988511in}{2.603106in}}%
\pgfpathcurveto{\pgfqpoint{4.992194in}{2.603106in}}{\pgfqpoint{4.995727in}{2.604569in}}{\pgfqpoint{4.998331in}{2.607173in}}%
\pgfpathcurveto{\pgfqpoint{5.000936in}{2.609778in}}{\pgfqpoint{5.002399in}{2.613311in}}{\pgfqpoint{5.002399in}{2.616994in}}%
\pgfpathcurveto{\pgfqpoint{5.002399in}{2.620678in}}{\pgfqpoint{5.000936in}{2.624211in}}{\pgfqpoint{4.998331in}{2.626815in}}%
\pgfpathcurveto{\pgfqpoint{4.995727in}{2.629420in}}{\pgfqpoint{4.992194in}{2.630883in}}{\pgfqpoint{4.988511in}{2.630883in}}%
\pgfpathcurveto{\pgfqpoint{4.984827in}{2.630883in}}{\pgfqpoint{4.981294in}{2.629420in}}{\pgfqpoint{4.978690in}{2.626815in}}%
\pgfpathcurveto{\pgfqpoint{4.976085in}{2.624211in}}{\pgfqpoint{4.974622in}{2.620678in}}{\pgfqpoint{4.974622in}{2.616994in}}%
\pgfpathcurveto{\pgfqpoint{4.974622in}{2.613311in}}{\pgfqpoint{4.976085in}{2.609778in}}{\pgfqpoint{4.978690in}{2.607173in}}%
\pgfpathcurveto{\pgfqpoint{4.981294in}{2.604569in}}{\pgfqpoint{4.984827in}{2.603106in}}{\pgfqpoint{4.988511in}{2.603106in}}%
\pgfpathlineto{\pgfqpoint{4.988511in}{2.603106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359848in}{2.421149in}}%
\pgfpathcurveto{\pgfqpoint{5.363532in}{2.421149in}}{\pgfqpoint{5.367065in}{2.422612in}}{\pgfqpoint{5.369669in}{2.425217in}}%
\pgfpathcurveto{\pgfqpoint{5.372274in}{2.427821in}}{\pgfqpoint{5.373737in}{2.431354in}}{\pgfqpoint{5.373737in}{2.435038in}}%
\pgfpathcurveto{\pgfqpoint{5.373737in}{2.438721in}}{\pgfqpoint{5.372274in}{2.442254in}}{\pgfqpoint{5.369669in}{2.444859in}}%
\pgfpathcurveto{\pgfqpoint{5.367065in}{2.447463in}}{\pgfqpoint{5.363532in}{2.448927in}}{\pgfqpoint{5.359848in}{2.448927in}}%
\pgfpathcurveto{\pgfqpoint{5.356165in}{2.448927in}}{\pgfqpoint{5.352632in}{2.447463in}}{\pgfqpoint{5.350028in}{2.444859in}}%
\pgfpathcurveto{\pgfqpoint{5.347423in}{2.442254in}}{\pgfqpoint{5.345960in}{2.438721in}}{\pgfqpoint{5.345960in}{2.435038in}}%
\pgfpathcurveto{\pgfqpoint{5.345960in}{2.431354in}}{\pgfqpoint{5.347423in}{2.427821in}}{\pgfqpoint{5.350028in}{2.425217in}}%
\pgfpathcurveto{\pgfqpoint{5.352632in}{2.422612in}}{\pgfqpoint{5.356165in}{2.421149in}}{\pgfqpoint{5.359848in}{2.421149in}}%
\pgfpathlineto{\pgfqpoint{5.359848in}{2.421149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652718in}{2.514380in}}%
\pgfpathcurveto{\pgfqpoint{4.656401in}{2.514380in}}{\pgfqpoint{4.659934in}{2.515844in}}{\pgfqpoint{4.662539in}{2.518448in}}%
\pgfpathcurveto{\pgfqpoint{4.665143in}{2.521053in}}{\pgfqpoint{4.666607in}{2.524586in}}{\pgfqpoint{4.666607in}{2.528269in}}%
\pgfpathcurveto{\pgfqpoint{4.666607in}{2.531953in}}{\pgfqpoint{4.665143in}{2.535486in}}{\pgfqpoint{4.662539in}{2.538090in}}%
\pgfpathcurveto{\pgfqpoint{4.659934in}{2.540695in}}{\pgfqpoint{4.656401in}{2.542158in}}{\pgfqpoint{4.652718in}{2.542158in}}%
\pgfpathcurveto{\pgfqpoint{4.649035in}{2.542158in}}{\pgfqpoint{4.645502in}{2.540695in}}{\pgfqpoint{4.642897in}{2.538090in}}%
\pgfpathcurveto{\pgfqpoint{4.640292in}{2.535486in}}{\pgfqpoint{4.638829in}{2.531953in}}{\pgfqpoint{4.638829in}{2.528269in}}%
\pgfpathcurveto{\pgfqpoint{4.638829in}{2.524586in}}{\pgfqpoint{4.640292in}{2.521053in}}{\pgfqpoint{4.642897in}{2.518448in}}%
\pgfpathcurveto{\pgfqpoint{4.645502in}{2.515844in}}{\pgfqpoint{4.649035in}{2.514380in}}{\pgfqpoint{4.652718in}{2.514380in}}%
\pgfpathlineto{\pgfqpoint{4.652718in}{2.514380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201085in}{2.595952in}}%
\pgfpathcurveto{\pgfqpoint{5.204769in}{2.595952in}}{\pgfqpoint{5.208302in}{2.597415in}}{\pgfqpoint{5.210906in}{2.600020in}}%
\pgfpathcurveto{\pgfqpoint{5.213511in}{2.602624in}}{\pgfqpoint{5.214974in}{2.606157in}}{\pgfqpoint{5.214974in}{2.609841in}}%
\pgfpathcurveto{\pgfqpoint{5.214974in}{2.613524in}}{\pgfqpoint{5.213511in}{2.617057in}}{\pgfqpoint{5.210906in}{2.619662in}}%
\pgfpathcurveto{\pgfqpoint{5.208302in}{2.622266in}}{\pgfqpoint{5.204769in}{2.623730in}}{\pgfqpoint{5.201085in}{2.623730in}}%
\pgfpathcurveto{\pgfqpoint{5.197402in}{2.623730in}}{\pgfqpoint{5.193869in}{2.622266in}}{\pgfqpoint{5.191264in}{2.619662in}}%
\pgfpathcurveto{\pgfqpoint{5.188660in}{2.617057in}}{\pgfqpoint{5.187196in}{2.613524in}}{\pgfqpoint{5.187196in}{2.609841in}}%
\pgfpathcurveto{\pgfqpoint{5.187196in}{2.606157in}}{\pgfqpoint{5.188660in}{2.602624in}}{\pgfqpoint{5.191264in}{2.600020in}}%
\pgfpathcurveto{\pgfqpoint{5.193869in}{2.597415in}}{\pgfqpoint{5.197402in}{2.595952in}}{\pgfqpoint{5.201085in}{2.595952in}}%
\pgfpathlineto{\pgfqpoint{5.201085in}{2.595952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195188in}{2.664828in}}%
\pgfpathcurveto{\pgfqpoint{5.198872in}{2.664828in}}{\pgfqpoint{5.202405in}{2.666291in}}{\pgfqpoint{5.205009in}{2.668896in}}%
\pgfpathcurveto{\pgfqpoint{5.207614in}{2.671500in}}{\pgfqpoint{5.209077in}{2.675033in}}{\pgfqpoint{5.209077in}{2.678717in}}%
\pgfpathcurveto{\pgfqpoint{5.209077in}{2.682400in}}{\pgfqpoint{5.207614in}{2.685933in}}{\pgfqpoint{5.205009in}{2.688538in}}%
\pgfpathcurveto{\pgfqpoint{5.202405in}{2.691142in}}{\pgfqpoint{5.198872in}{2.692606in}}{\pgfqpoint{5.195188in}{2.692606in}}%
\pgfpathcurveto{\pgfqpoint{5.191505in}{2.692606in}}{\pgfqpoint{5.187972in}{2.691142in}}{\pgfqpoint{5.185367in}{2.688538in}}%
\pgfpathcurveto{\pgfqpoint{5.182763in}{2.685933in}}{\pgfqpoint{5.181299in}{2.682400in}}{\pgfqpoint{5.181299in}{2.678717in}}%
\pgfpathcurveto{\pgfqpoint{5.181299in}{2.675033in}}{\pgfqpoint{5.182763in}{2.671500in}}{\pgfqpoint{5.185367in}{2.668896in}}%
\pgfpathcurveto{\pgfqpoint{5.187972in}{2.666291in}}{\pgfqpoint{5.191505in}{2.664828in}}{\pgfqpoint{5.195188in}{2.664828in}}%
\pgfpathlineto{\pgfqpoint{5.195188in}{2.664828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916543in}{2.731280in}}%
\pgfpathcurveto{\pgfqpoint{4.920226in}{2.731280in}}{\pgfqpoint{4.923759in}{2.732744in}}{\pgfqpoint{4.926364in}{2.735348in}}%
\pgfpathcurveto{\pgfqpoint{4.928969in}{2.737953in}}{\pgfqpoint{4.930432in}{2.741486in}}{\pgfqpoint{4.930432in}{2.745169in}}%
\pgfpathcurveto{\pgfqpoint{4.930432in}{2.748852in}}{\pgfqpoint{4.928969in}{2.752385in}}{\pgfqpoint{4.926364in}{2.754990in}}%
\pgfpathcurveto{\pgfqpoint{4.923759in}{2.757594in}}{\pgfqpoint{4.920226in}{2.759058in}}{\pgfqpoint{4.916543in}{2.759058in}}%
\pgfpathcurveto{\pgfqpoint{4.912860in}{2.759058in}}{\pgfqpoint{4.909327in}{2.757594in}}{\pgfqpoint{4.906722in}{2.754990in}}%
\pgfpathcurveto{\pgfqpoint{4.904118in}{2.752385in}}{\pgfqpoint{4.902654in}{2.748852in}}{\pgfqpoint{4.902654in}{2.745169in}}%
\pgfpathcurveto{\pgfqpoint{4.902654in}{2.741486in}}{\pgfqpoint{4.904118in}{2.737953in}}{\pgfqpoint{4.906722in}{2.735348in}}%
\pgfpathcurveto{\pgfqpoint{4.909327in}{2.732744in}}{\pgfqpoint{4.912860in}{2.731280in}}{\pgfqpoint{4.916543in}{2.731280in}}%
\pgfpathlineto{\pgfqpoint{4.916543in}{2.731280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698753in}{2.664039in}}%
\pgfpathcurveto{\pgfqpoint{4.702436in}{2.664039in}}{\pgfqpoint{4.705969in}{2.665503in}}{\pgfqpoint{4.708574in}{2.668107in}}%
\pgfpathcurveto{\pgfqpoint{4.711178in}{2.670712in}}{\pgfqpoint{4.712642in}{2.674245in}}{\pgfqpoint{4.712642in}{2.677928in}}%
\pgfpathcurveto{\pgfqpoint{4.712642in}{2.681611in}}{\pgfqpoint{4.711178in}{2.685144in}}{\pgfqpoint{4.708574in}{2.687749in}}%
\pgfpathcurveto{\pgfqpoint{4.705969in}{2.690354in}}{\pgfqpoint{4.702436in}{2.691817in}}{\pgfqpoint{4.698753in}{2.691817in}}%
\pgfpathcurveto{\pgfqpoint{4.695070in}{2.691817in}}{\pgfqpoint{4.691537in}{2.690354in}}{\pgfqpoint{4.688932in}{2.687749in}}%
\pgfpathcurveto{\pgfqpoint{4.686327in}{2.685144in}}{\pgfqpoint{4.684864in}{2.681611in}}{\pgfqpoint{4.684864in}{2.677928in}}%
\pgfpathcurveto{\pgfqpoint{4.684864in}{2.674245in}}{\pgfqpoint{4.686327in}{2.670712in}}{\pgfqpoint{4.688932in}{2.668107in}}%
\pgfpathcurveto{\pgfqpoint{4.691537in}{2.665503in}}{\pgfqpoint{4.695070in}{2.664039in}}{\pgfqpoint{4.698753in}{2.664039in}}%
\pgfpathlineto{\pgfqpoint{4.698753in}{2.664039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378645in}{2.546429in}}%
\pgfpathcurveto{\pgfqpoint{5.382328in}{2.546429in}}{\pgfqpoint{5.385861in}{2.547893in}}{\pgfqpoint{5.388466in}{2.550497in}}%
\pgfpathcurveto{\pgfqpoint{5.391070in}{2.553102in}}{\pgfqpoint{5.392534in}{2.556635in}}{\pgfqpoint{5.392534in}{2.560318in}}%
\pgfpathcurveto{\pgfqpoint{5.392534in}{2.564002in}}{\pgfqpoint{5.391070in}{2.567535in}}{\pgfqpoint{5.388466in}{2.570139in}}%
\pgfpathcurveto{\pgfqpoint{5.385861in}{2.572744in}}{\pgfqpoint{5.382328in}{2.574207in}}{\pgfqpoint{5.378645in}{2.574207in}}%
\pgfpathcurveto{\pgfqpoint{5.374961in}{2.574207in}}{\pgfqpoint{5.371428in}{2.572744in}}{\pgfqpoint{5.368824in}{2.570139in}}%
\pgfpathcurveto{\pgfqpoint{5.366219in}{2.567535in}}{\pgfqpoint{5.364756in}{2.564002in}}{\pgfqpoint{5.364756in}{2.560318in}}%
\pgfpathcurveto{\pgfqpoint{5.364756in}{2.556635in}}{\pgfqpoint{5.366219in}{2.553102in}}{\pgfqpoint{5.368824in}{2.550497in}}%
\pgfpathcurveto{\pgfqpoint{5.371428in}{2.547893in}}{\pgfqpoint{5.374961in}{2.546429in}}{\pgfqpoint{5.378645in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{5.378645in}{2.546429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214048in}{2.671307in}}%
\pgfpathcurveto{\pgfqpoint{5.217732in}{2.671307in}}{\pgfqpoint{5.221265in}{2.672771in}}{\pgfqpoint{5.223869in}{2.675375in}}%
\pgfpathcurveto{\pgfqpoint{5.226474in}{2.677980in}}{\pgfqpoint{5.227937in}{2.681513in}}{\pgfqpoint{5.227937in}{2.685196in}}%
\pgfpathcurveto{\pgfqpoint{5.227937in}{2.688879in}}{\pgfqpoint{5.226474in}{2.692412in}}{\pgfqpoint{5.223869in}{2.695017in}}%
\pgfpathcurveto{\pgfqpoint{5.221265in}{2.697622in}}{\pgfqpoint{5.217732in}{2.699085in}}{\pgfqpoint{5.214048in}{2.699085in}}%
\pgfpathcurveto{\pgfqpoint{5.210365in}{2.699085in}}{\pgfqpoint{5.206832in}{2.697622in}}{\pgfqpoint{5.204228in}{2.695017in}}%
\pgfpathcurveto{\pgfqpoint{5.201623in}{2.692412in}}{\pgfqpoint{5.200160in}{2.688879in}}{\pgfqpoint{5.200160in}{2.685196in}}%
\pgfpathcurveto{\pgfqpoint{5.200160in}{2.681513in}}{\pgfqpoint{5.201623in}{2.677980in}}{\pgfqpoint{5.204228in}{2.675375in}}%
\pgfpathcurveto{\pgfqpoint{5.206832in}{2.672771in}}{\pgfqpoint{5.210365in}{2.671307in}}{\pgfqpoint{5.214048in}{2.671307in}}%
\pgfpathlineto{\pgfqpoint{5.214048in}{2.671307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380309in}{2.094162in}}%
\pgfpathcurveto{\pgfqpoint{5.383993in}{2.094162in}}{\pgfqpoint{5.387526in}{2.095626in}}{\pgfqpoint{5.390130in}{2.098230in}}%
\pgfpathcurveto{\pgfqpoint{5.392735in}{2.100835in}}{\pgfqpoint{5.394198in}{2.104368in}}{\pgfqpoint{5.394198in}{2.108051in}}%
\pgfpathcurveto{\pgfqpoint{5.394198in}{2.111734in}}{\pgfqpoint{5.392735in}{2.115267in}}{\pgfqpoint{5.390130in}{2.117872in}}%
\pgfpathcurveto{\pgfqpoint{5.387526in}{2.120477in}}{\pgfqpoint{5.383993in}{2.121940in}}{\pgfqpoint{5.380309in}{2.121940in}}%
\pgfpathcurveto{\pgfqpoint{5.376626in}{2.121940in}}{\pgfqpoint{5.373093in}{2.120477in}}{\pgfqpoint{5.370489in}{2.117872in}}%
\pgfpathcurveto{\pgfqpoint{5.367884in}{2.115267in}}{\pgfqpoint{5.366421in}{2.111734in}}{\pgfqpoint{5.366421in}{2.108051in}}%
\pgfpathcurveto{\pgfqpoint{5.366421in}{2.104368in}}{\pgfqpoint{5.367884in}{2.100835in}}{\pgfqpoint{5.370489in}{2.098230in}}%
\pgfpathcurveto{\pgfqpoint{5.373093in}{2.095626in}}{\pgfqpoint{5.376626in}{2.094162in}}{\pgfqpoint{5.380309in}{2.094162in}}%
\pgfpathlineto{\pgfqpoint{5.380309in}{2.094162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985599in}{2.572366in}}%
\pgfpathcurveto{\pgfqpoint{4.989282in}{2.572366in}}{\pgfqpoint{4.992815in}{2.573830in}}{\pgfqpoint{4.995420in}{2.576434in}}%
\pgfpathcurveto{\pgfqpoint{4.998024in}{2.579039in}}{\pgfqpoint{4.999488in}{2.582572in}}{\pgfqpoint{4.999488in}{2.586255in}}%
\pgfpathcurveto{\pgfqpoint{4.999488in}{2.589938in}}{\pgfqpoint{4.998024in}{2.593471in}}{\pgfqpoint{4.995420in}{2.596076in}}%
\pgfpathcurveto{\pgfqpoint{4.992815in}{2.598681in}}{\pgfqpoint{4.989282in}{2.600144in}}{\pgfqpoint{4.985599in}{2.600144in}}%
\pgfpathcurveto{\pgfqpoint{4.981915in}{2.600144in}}{\pgfqpoint{4.978382in}{2.598681in}}{\pgfqpoint{4.975778in}{2.596076in}}%
\pgfpathcurveto{\pgfqpoint{4.973173in}{2.593471in}}{\pgfqpoint{4.971710in}{2.589938in}}{\pgfqpoint{4.971710in}{2.586255in}}%
\pgfpathcurveto{\pgfqpoint{4.971710in}{2.582572in}}{\pgfqpoint{4.973173in}{2.579039in}}{\pgfqpoint{4.975778in}{2.576434in}}%
\pgfpathcurveto{\pgfqpoint{4.978382in}{2.573830in}}{\pgfqpoint{4.981915in}{2.572366in}}{\pgfqpoint{4.985599in}{2.572366in}}%
\pgfpathlineto{\pgfqpoint{4.985599in}{2.572366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642239in}{2.453027in}}%
\pgfpathcurveto{\pgfqpoint{4.645923in}{2.453027in}}{\pgfqpoint{4.649456in}{2.454490in}}{\pgfqpoint{4.652060in}{2.457095in}}%
\pgfpathcurveto{\pgfqpoint{4.654665in}{2.459699in}}{\pgfqpoint{4.656128in}{2.463232in}}{\pgfqpoint{4.656128in}{2.466916in}}%
\pgfpathcurveto{\pgfqpoint{4.656128in}{2.470599in}}{\pgfqpoint{4.654665in}{2.474132in}}{\pgfqpoint{4.652060in}{2.476736in}}%
\pgfpathcurveto{\pgfqpoint{4.649456in}{2.479341in}}{\pgfqpoint{4.645923in}{2.480804in}}{\pgfqpoint{4.642239in}{2.480804in}}%
\pgfpathcurveto{\pgfqpoint{4.638556in}{2.480804in}}{\pgfqpoint{4.635023in}{2.479341in}}{\pgfqpoint{4.632418in}{2.476736in}}%
\pgfpathcurveto{\pgfqpoint{4.629814in}{2.474132in}}{\pgfqpoint{4.628350in}{2.470599in}}{\pgfqpoint{4.628350in}{2.466916in}}%
\pgfpathcurveto{\pgfqpoint{4.628350in}{2.463232in}}{\pgfqpoint{4.629814in}{2.459699in}}{\pgfqpoint{4.632418in}{2.457095in}}%
\pgfpathcurveto{\pgfqpoint{4.635023in}{2.454490in}}{\pgfqpoint{4.638556in}{2.453027in}}{\pgfqpoint{4.642239in}{2.453027in}}%
\pgfpathlineto{\pgfqpoint{4.642239in}{2.453027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801950in}{1.901485in}}%
\pgfpathcurveto{\pgfqpoint{4.805633in}{1.901485in}}{\pgfqpoint{4.809166in}{1.902948in}}{\pgfqpoint{4.811771in}{1.905553in}}%
\pgfpathcurveto{\pgfqpoint{4.814376in}{1.908157in}}{\pgfqpoint{4.815839in}{1.911690in}}{\pgfqpoint{4.815839in}{1.915374in}}%
\pgfpathcurveto{\pgfqpoint{4.815839in}{1.919057in}}{\pgfqpoint{4.814376in}{1.922590in}}{\pgfqpoint{4.811771in}{1.925195in}}%
\pgfpathcurveto{\pgfqpoint{4.809166in}{1.927799in}}{\pgfqpoint{4.805633in}{1.929263in}}{\pgfqpoint{4.801950in}{1.929263in}}%
\pgfpathcurveto{\pgfqpoint{4.798267in}{1.929263in}}{\pgfqpoint{4.794734in}{1.927799in}}{\pgfqpoint{4.792129in}{1.925195in}}%
\pgfpathcurveto{\pgfqpoint{4.789525in}{1.922590in}}{\pgfqpoint{4.788061in}{1.919057in}}{\pgfqpoint{4.788061in}{1.915374in}}%
\pgfpathcurveto{\pgfqpoint{4.788061in}{1.911690in}}{\pgfqpoint{4.789525in}{1.908157in}}{\pgfqpoint{4.792129in}{1.905553in}}%
\pgfpathcurveto{\pgfqpoint{4.794734in}{1.902948in}}{\pgfqpoint{4.798267in}{1.901485in}}{\pgfqpoint{4.801950in}{1.901485in}}%
\pgfpathlineto{\pgfqpoint{4.801950in}{1.901485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723192in}{2.604312in}}%
\pgfpathcurveto{\pgfqpoint{4.726876in}{2.604312in}}{\pgfqpoint{4.730409in}{2.605775in}}{\pgfqpoint{4.733013in}{2.608380in}}%
\pgfpathcurveto{\pgfqpoint{4.735618in}{2.610985in}}{\pgfqpoint{4.737081in}{2.614518in}}{\pgfqpoint{4.737081in}{2.618201in}}%
\pgfpathcurveto{\pgfqpoint{4.737081in}{2.621884in}}{\pgfqpoint{4.735618in}{2.625417in}}{\pgfqpoint{4.733013in}{2.628022in}}%
\pgfpathcurveto{\pgfqpoint{4.730409in}{2.630626in}}{\pgfqpoint{4.726876in}{2.632090in}}{\pgfqpoint{4.723192in}{2.632090in}}%
\pgfpathcurveto{\pgfqpoint{4.719509in}{2.632090in}}{\pgfqpoint{4.715976in}{2.630626in}}{\pgfqpoint{4.713371in}{2.628022in}}%
\pgfpathcurveto{\pgfqpoint{4.710767in}{2.625417in}}{\pgfqpoint{4.709303in}{2.621884in}}{\pgfqpoint{4.709303in}{2.618201in}}%
\pgfpathcurveto{\pgfqpoint{4.709303in}{2.614518in}}{\pgfqpoint{4.710767in}{2.610985in}}{\pgfqpoint{4.713371in}{2.608380in}}%
\pgfpathcurveto{\pgfqpoint{4.715976in}{2.605775in}}{\pgfqpoint{4.719509in}{2.604312in}}{\pgfqpoint{4.723192in}{2.604312in}}%
\pgfpathlineto{\pgfqpoint{4.723192in}{2.604312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683435in}{2.416888in}}%
\pgfpathcurveto{\pgfqpoint{4.687119in}{2.416888in}}{\pgfqpoint{4.690652in}{2.418351in}}{\pgfqpoint{4.693256in}{2.420956in}}%
\pgfpathcurveto{\pgfqpoint{4.695861in}{2.423560in}}{\pgfqpoint{4.697324in}{2.427093in}}{\pgfqpoint{4.697324in}{2.430777in}}%
\pgfpathcurveto{\pgfqpoint{4.697324in}{2.434460in}}{\pgfqpoint{4.695861in}{2.437993in}}{\pgfqpoint{4.693256in}{2.440597in}}%
\pgfpathcurveto{\pgfqpoint{4.690652in}{2.443202in}}{\pgfqpoint{4.687119in}{2.444665in}}{\pgfqpoint{4.683435in}{2.444665in}}%
\pgfpathcurveto{\pgfqpoint{4.679752in}{2.444665in}}{\pgfqpoint{4.676219in}{2.443202in}}{\pgfqpoint{4.673614in}{2.440597in}}%
\pgfpathcurveto{\pgfqpoint{4.671010in}{2.437993in}}{\pgfqpoint{4.669546in}{2.434460in}}{\pgfqpoint{4.669546in}{2.430777in}}%
\pgfpathcurveto{\pgfqpoint{4.669546in}{2.427093in}}{\pgfqpoint{4.671010in}{2.423560in}}{\pgfqpoint{4.673614in}{2.420956in}}%
\pgfpathcurveto{\pgfqpoint{4.676219in}{2.418351in}}{\pgfqpoint{4.679752in}{2.416888in}}{\pgfqpoint{4.683435in}{2.416888in}}%
\pgfpathlineto{\pgfqpoint{4.683435in}{2.416888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151837in}{2.578931in}}%
\pgfpathcurveto{\pgfqpoint{5.155521in}{2.578931in}}{\pgfqpoint{5.159054in}{2.580394in}}{\pgfqpoint{5.161658in}{2.582998in}}%
\pgfpathcurveto{\pgfqpoint{5.164263in}{2.585603in}}{\pgfqpoint{5.165726in}{2.589136in}}{\pgfqpoint{5.165726in}{2.592819in}}%
\pgfpathcurveto{\pgfqpoint{5.165726in}{2.596503in}}{\pgfqpoint{5.164263in}{2.600036in}}{\pgfqpoint{5.161658in}{2.602640in}}%
\pgfpathcurveto{\pgfqpoint{5.159054in}{2.605245in}}{\pgfqpoint{5.155521in}{2.606708in}}{\pgfqpoint{5.151837in}{2.606708in}}%
\pgfpathcurveto{\pgfqpoint{5.148154in}{2.606708in}}{\pgfqpoint{5.144621in}{2.605245in}}{\pgfqpoint{5.142016in}{2.602640in}}%
\pgfpathcurveto{\pgfqpoint{5.139412in}{2.600036in}}{\pgfqpoint{5.137948in}{2.596503in}}{\pgfqpoint{5.137948in}{2.592819in}}%
\pgfpathcurveto{\pgfqpoint{5.137948in}{2.589136in}}{\pgfqpoint{5.139412in}{2.585603in}}{\pgfqpoint{5.142016in}{2.582998in}}%
\pgfpathcurveto{\pgfqpoint{5.144621in}{2.580394in}}{\pgfqpoint{5.148154in}{2.578931in}}{\pgfqpoint{5.151837in}{2.578931in}}%
\pgfpathlineto{\pgfqpoint{5.151837in}{2.578931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183102in}{2.664708in}}%
\pgfpathcurveto{\pgfqpoint{5.186786in}{2.664708in}}{\pgfqpoint{5.190319in}{2.666171in}}{\pgfqpoint{5.192923in}{2.668776in}}%
\pgfpathcurveto{\pgfqpoint{5.195528in}{2.671380in}}{\pgfqpoint{5.196991in}{2.674913in}}{\pgfqpoint{5.196991in}{2.678597in}}%
\pgfpathcurveto{\pgfqpoint{5.196991in}{2.682280in}}{\pgfqpoint{5.195528in}{2.685813in}}{\pgfqpoint{5.192923in}{2.688418in}}%
\pgfpathcurveto{\pgfqpoint{5.190319in}{2.691022in}}{\pgfqpoint{5.186786in}{2.692486in}}{\pgfqpoint{5.183102in}{2.692486in}}%
\pgfpathcurveto{\pgfqpoint{5.179419in}{2.692486in}}{\pgfqpoint{5.175886in}{2.691022in}}{\pgfqpoint{5.173282in}{2.688418in}}%
\pgfpathcurveto{\pgfqpoint{5.170677in}{2.685813in}}{\pgfqpoint{5.169214in}{2.682280in}}{\pgfqpoint{5.169214in}{2.678597in}}%
\pgfpathcurveto{\pgfqpoint{5.169214in}{2.674913in}}{\pgfqpoint{5.170677in}{2.671380in}}{\pgfqpoint{5.173282in}{2.668776in}}%
\pgfpathcurveto{\pgfqpoint{5.175886in}{2.666171in}}{\pgfqpoint{5.179419in}{2.664708in}}{\pgfqpoint{5.183102in}{2.664708in}}%
\pgfpathlineto{\pgfqpoint{5.183102in}{2.664708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148750in}{2.699175in}}%
\pgfpathcurveto{\pgfqpoint{5.152434in}{2.699175in}}{\pgfqpoint{5.155967in}{2.700638in}}{\pgfqpoint{5.158571in}{2.703243in}}%
\pgfpathcurveto{\pgfqpoint{5.161176in}{2.705847in}}{\pgfqpoint{5.162639in}{2.709380in}}{\pgfqpoint{5.162639in}{2.713064in}}%
\pgfpathcurveto{\pgfqpoint{5.162639in}{2.716747in}}{\pgfqpoint{5.161176in}{2.720280in}}{\pgfqpoint{5.158571in}{2.722885in}}%
\pgfpathcurveto{\pgfqpoint{5.155967in}{2.725489in}}{\pgfqpoint{5.152434in}{2.726953in}}{\pgfqpoint{5.148750in}{2.726953in}}%
\pgfpathcurveto{\pgfqpoint{5.145067in}{2.726953in}}{\pgfqpoint{5.141534in}{2.725489in}}{\pgfqpoint{5.138929in}{2.722885in}}%
\pgfpathcurveto{\pgfqpoint{5.136325in}{2.720280in}}{\pgfqpoint{5.134861in}{2.716747in}}{\pgfqpoint{5.134861in}{2.713064in}}%
\pgfpathcurveto{\pgfqpoint{5.134861in}{2.709380in}}{\pgfqpoint{5.136325in}{2.705847in}}{\pgfqpoint{5.138929in}{2.703243in}}%
\pgfpathcurveto{\pgfqpoint{5.141534in}{2.700638in}}{\pgfqpoint{5.145067in}{2.699175in}}{\pgfqpoint{5.148750in}{2.699175in}}%
\pgfpathlineto{\pgfqpoint{5.148750in}{2.699175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608270in}{2.536469in}}%
\pgfpathcurveto{\pgfqpoint{4.611953in}{2.536469in}}{\pgfqpoint{4.615486in}{2.537933in}}{\pgfqpoint{4.618091in}{2.540537in}}%
\pgfpathcurveto{\pgfqpoint{4.620695in}{2.543142in}}{\pgfqpoint{4.622159in}{2.546675in}}{\pgfqpoint{4.622159in}{2.550358in}}%
\pgfpathcurveto{\pgfqpoint{4.622159in}{2.554042in}}{\pgfqpoint{4.620695in}{2.557575in}}{\pgfqpoint{4.618091in}{2.560179in}}%
\pgfpathcurveto{\pgfqpoint{4.615486in}{2.562784in}}{\pgfqpoint{4.611953in}{2.564247in}}{\pgfqpoint{4.608270in}{2.564247in}}%
\pgfpathcurveto{\pgfqpoint{4.604586in}{2.564247in}}{\pgfqpoint{4.601053in}{2.562784in}}{\pgfqpoint{4.598449in}{2.560179in}}%
\pgfpathcurveto{\pgfqpoint{4.595844in}{2.557575in}}{\pgfqpoint{4.594381in}{2.554042in}}{\pgfqpoint{4.594381in}{2.550358in}}%
\pgfpathcurveto{\pgfqpoint{4.594381in}{2.546675in}}{\pgfqpoint{4.595844in}{2.543142in}}{\pgfqpoint{4.598449in}{2.540537in}}%
\pgfpathcurveto{\pgfqpoint{4.601053in}{2.537933in}}{\pgfqpoint{4.604586in}{2.536469in}}{\pgfqpoint{4.608270in}{2.536469in}}%
\pgfpathlineto{\pgfqpoint{4.608270in}{2.536469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241926in}{2.441888in}}%
\pgfpathcurveto{\pgfqpoint{5.245609in}{2.441888in}}{\pgfqpoint{5.249142in}{2.443351in}}{\pgfqpoint{5.251747in}{2.445956in}}%
\pgfpathcurveto{\pgfqpoint{5.254351in}{2.448561in}}{\pgfqpoint{5.255815in}{2.452094in}}{\pgfqpoint{5.255815in}{2.455777in}}%
\pgfpathcurveto{\pgfqpoint{5.255815in}{2.459460in}}{\pgfqpoint{5.254351in}{2.462993in}}{\pgfqpoint{5.251747in}{2.465598in}}%
\pgfpathcurveto{\pgfqpoint{5.249142in}{2.468202in}}{\pgfqpoint{5.245609in}{2.469666in}}{\pgfqpoint{5.241926in}{2.469666in}}%
\pgfpathcurveto{\pgfqpoint{5.238243in}{2.469666in}}{\pgfqpoint{5.234709in}{2.468202in}}{\pgfqpoint{5.232105in}{2.465598in}}%
\pgfpathcurveto{\pgfqpoint{5.229500in}{2.462993in}}{\pgfqpoint{5.228037in}{2.459460in}}{\pgfqpoint{5.228037in}{2.455777in}}%
\pgfpathcurveto{\pgfqpoint{5.228037in}{2.452094in}}{\pgfqpoint{5.229500in}{2.448561in}}{\pgfqpoint{5.232105in}{2.445956in}}%
\pgfpathcurveto{\pgfqpoint{5.234709in}{2.443351in}}{\pgfqpoint{5.238243in}{2.441888in}}{\pgfqpoint{5.241926in}{2.441888in}}%
\pgfpathlineto{\pgfqpoint{5.241926in}{2.441888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759503in}{2.437964in}}%
\pgfpathcurveto{\pgfqpoint{4.763186in}{2.437964in}}{\pgfqpoint{4.766719in}{2.439427in}}{\pgfqpoint{4.769324in}{2.442032in}}%
\pgfpathcurveto{\pgfqpoint{4.771928in}{2.444636in}}{\pgfqpoint{4.773392in}{2.448169in}}{\pgfqpoint{4.773392in}{2.451853in}}%
\pgfpathcurveto{\pgfqpoint{4.773392in}{2.455536in}}{\pgfqpoint{4.771928in}{2.459069in}}{\pgfqpoint{4.769324in}{2.461674in}}%
\pgfpathcurveto{\pgfqpoint{4.766719in}{2.464278in}}{\pgfqpoint{4.763186in}{2.465742in}}{\pgfqpoint{4.759503in}{2.465742in}}%
\pgfpathcurveto{\pgfqpoint{4.755819in}{2.465742in}}{\pgfqpoint{4.752286in}{2.464278in}}{\pgfqpoint{4.749682in}{2.461674in}}%
\pgfpathcurveto{\pgfqpoint{4.747077in}{2.459069in}}{\pgfqpoint{4.745614in}{2.455536in}}{\pgfqpoint{4.745614in}{2.451853in}}%
\pgfpathcurveto{\pgfqpoint{4.745614in}{2.448169in}}{\pgfqpoint{4.747077in}{2.444636in}}{\pgfqpoint{4.749682in}{2.442032in}}%
\pgfpathcurveto{\pgfqpoint{4.752286in}{2.439427in}}{\pgfqpoint{4.755819in}{2.437964in}}{\pgfqpoint{4.759503in}{2.437964in}}%
\pgfpathlineto{\pgfqpoint{4.759503in}{2.437964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772587in}{2.661734in}}%
\pgfpathcurveto{\pgfqpoint{4.776270in}{2.661734in}}{\pgfqpoint{4.779803in}{2.663198in}}{\pgfqpoint{4.782408in}{2.665802in}}%
\pgfpathcurveto{\pgfqpoint{4.785012in}{2.668407in}}{\pgfqpoint{4.786476in}{2.671940in}}{\pgfqpoint{4.786476in}{2.675623in}}%
\pgfpathcurveto{\pgfqpoint{4.786476in}{2.679307in}}{\pgfqpoint{4.785012in}{2.682840in}}{\pgfqpoint{4.782408in}{2.685444in}}%
\pgfpathcurveto{\pgfqpoint{4.779803in}{2.688049in}}{\pgfqpoint{4.776270in}{2.689512in}}{\pgfqpoint{4.772587in}{2.689512in}}%
\pgfpathcurveto{\pgfqpoint{4.768903in}{2.689512in}}{\pgfqpoint{4.765370in}{2.688049in}}{\pgfqpoint{4.762766in}{2.685444in}}%
\pgfpathcurveto{\pgfqpoint{4.760161in}{2.682840in}}{\pgfqpoint{4.758698in}{2.679307in}}{\pgfqpoint{4.758698in}{2.675623in}}%
\pgfpathcurveto{\pgfqpoint{4.758698in}{2.671940in}}{\pgfqpoint{4.760161in}{2.668407in}}{\pgfqpoint{4.762766in}{2.665802in}}%
\pgfpathcurveto{\pgfqpoint{4.765370in}{2.663198in}}{\pgfqpoint{4.768903in}{2.661734in}}{\pgfqpoint{4.772587in}{2.661734in}}%
\pgfpathlineto{\pgfqpoint{4.772587in}{2.661734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665159in}{2.141535in}}%
\pgfpathcurveto{\pgfqpoint{4.668842in}{2.141535in}}{\pgfqpoint{4.672375in}{2.142998in}}{\pgfqpoint{4.674979in}{2.145603in}}%
\pgfpathcurveto{\pgfqpoint{4.677584in}{2.148207in}}{\pgfqpoint{4.679047in}{2.151740in}}{\pgfqpoint{4.679047in}{2.155424in}}%
\pgfpathcurveto{\pgfqpoint{4.679047in}{2.159107in}}{\pgfqpoint{4.677584in}{2.162640in}}{\pgfqpoint{4.674979in}{2.165245in}}%
\pgfpathcurveto{\pgfqpoint{4.672375in}{2.167849in}}{\pgfqpoint{4.668842in}{2.169312in}}{\pgfqpoint{4.665159in}{2.169312in}}%
\pgfpathcurveto{\pgfqpoint{4.661475in}{2.169312in}}{\pgfqpoint{4.657942in}{2.167849in}}{\pgfqpoint{4.655338in}{2.165245in}}%
\pgfpathcurveto{\pgfqpoint{4.652733in}{2.162640in}}{\pgfqpoint{4.651270in}{2.159107in}}{\pgfqpoint{4.651270in}{2.155424in}}%
\pgfpathcurveto{\pgfqpoint{4.651270in}{2.151740in}}{\pgfqpoint{4.652733in}{2.148207in}}{\pgfqpoint{4.655338in}{2.145603in}}%
\pgfpathcurveto{\pgfqpoint{4.657942in}{2.142998in}}{\pgfqpoint{4.661475in}{2.141535in}}{\pgfqpoint{4.665159in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{4.665159in}{2.141535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065841in}{1.970993in}}%
\pgfpathcurveto{\pgfqpoint{5.069524in}{1.970993in}}{\pgfqpoint{5.073057in}{1.972457in}}{\pgfqpoint{5.075662in}{1.975061in}}%
\pgfpathcurveto{\pgfqpoint{5.078266in}{1.977666in}}{\pgfqpoint{5.079730in}{1.981199in}}{\pgfqpoint{5.079730in}{1.984882in}}%
\pgfpathcurveto{\pgfqpoint{5.079730in}{1.988566in}}{\pgfqpoint{5.078266in}{1.992099in}}{\pgfqpoint{5.075662in}{1.994703in}}%
\pgfpathcurveto{\pgfqpoint{5.073057in}{1.997308in}}{\pgfqpoint{5.069524in}{1.998771in}}{\pgfqpoint{5.065841in}{1.998771in}}%
\pgfpathcurveto{\pgfqpoint{5.062157in}{1.998771in}}{\pgfqpoint{5.058624in}{1.997308in}}{\pgfqpoint{5.056020in}{1.994703in}}%
\pgfpathcurveto{\pgfqpoint{5.053415in}{1.992099in}}{\pgfqpoint{5.051952in}{1.988566in}}{\pgfqpoint{5.051952in}{1.984882in}}%
\pgfpathcurveto{\pgfqpoint{5.051952in}{1.981199in}}{\pgfqpoint{5.053415in}{1.977666in}}{\pgfqpoint{5.056020in}{1.975061in}}%
\pgfpathcurveto{\pgfqpoint{5.058624in}{1.972457in}}{\pgfqpoint{5.062157in}{1.970993in}}{\pgfqpoint{5.065841in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{5.065841in}{1.970993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828086in}{2.600175in}}%
\pgfpathcurveto{\pgfqpoint{4.831769in}{2.600175in}}{\pgfqpoint{4.835302in}{2.601639in}}{\pgfqpoint{4.837907in}{2.604243in}}%
\pgfpathcurveto{\pgfqpoint{4.840511in}{2.606848in}}{\pgfqpoint{4.841974in}{2.610381in}}{\pgfqpoint{4.841974in}{2.614064in}}%
\pgfpathcurveto{\pgfqpoint{4.841974in}{2.617748in}}{\pgfqpoint{4.840511in}{2.621281in}}{\pgfqpoint{4.837907in}{2.623885in}}%
\pgfpathcurveto{\pgfqpoint{4.835302in}{2.626490in}}{\pgfqpoint{4.831769in}{2.627953in}}{\pgfqpoint{4.828086in}{2.627953in}}%
\pgfpathcurveto{\pgfqpoint{4.824402in}{2.627953in}}{\pgfqpoint{4.820869in}{2.626490in}}{\pgfqpoint{4.818265in}{2.623885in}}%
\pgfpathcurveto{\pgfqpoint{4.815660in}{2.621281in}}{\pgfqpoint{4.814197in}{2.617748in}}{\pgfqpoint{4.814197in}{2.614064in}}%
\pgfpathcurveto{\pgfqpoint{4.814197in}{2.610381in}}{\pgfqpoint{4.815660in}{2.606848in}}{\pgfqpoint{4.818265in}{2.604243in}}%
\pgfpathcurveto{\pgfqpoint{4.820869in}{2.601639in}}{\pgfqpoint{4.824402in}{2.600175in}}{\pgfqpoint{4.828086in}{2.600175in}}%
\pgfpathlineto{\pgfqpoint{4.828086in}{2.600175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611956in}{2.067139in}}%
\pgfpathcurveto{\pgfqpoint{4.615640in}{2.067139in}}{\pgfqpoint{4.619173in}{2.068602in}}{\pgfqpoint{4.621777in}{2.071207in}}%
\pgfpathcurveto{\pgfqpoint{4.624382in}{2.073811in}}{\pgfqpoint{4.625845in}{2.077344in}}{\pgfqpoint{4.625845in}{2.081028in}}%
\pgfpathcurveto{\pgfqpoint{4.625845in}{2.084711in}}{\pgfqpoint{4.624382in}{2.088244in}}{\pgfqpoint{4.621777in}{2.090849in}}%
\pgfpathcurveto{\pgfqpoint{4.619173in}{2.093453in}}{\pgfqpoint{4.615640in}{2.094917in}}{\pgfqpoint{4.611956in}{2.094917in}}%
\pgfpathcurveto{\pgfqpoint{4.608273in}{2.094917in}}{\pgfqpoint{4.604740in}{2.093453in}}{\pgfqpoint{4.602135in}{2.090849in}}%
\pgfpathcurveto{\pgfqpoint{4.599531in}{2.088244in}}{\pgfqpoint{4.598067in}{2.084711in}}{\pgfqpoint{4.598067in}{2.081028in}}%
\pgfpathcurveto{\pgfqpoint{4.598067in}{2.077344in}}{\pgfqpoint{4.599531in}{2.073811in}}{\pgfqpoint{4.602135in}{2.071207in}}%
\pgfpathcurveto{\pgfqpoint{4.604740in}{2.068602in}}{\pgfqpoint{4.608273in}{2.067139in}}{\pgfqpoint{4.611956in}{2.067139in}}%
\pgfpathlineto{\pgfqpoint{4.611956in}{2.067139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215720in}{1.997327in}}%
\pgfpathcurveto{\pgfqpoint{5.219404in}{1.997327in}}{\pgfqpoint{5.222937in}{1.998790in}}{\pgfqpoint{5.225541in}{2.001395in}}%
\pgfpathcurveto{\pgfqpoint{5.228146in}{2.003999in}}{\pgfqpoint{5.229609in}{2.007532in}}{\pgfqpoint{5.229609in}{2.011215in}}%
\pgfpathcurveto{\pgfqpoint{5.229609in}{2.014899in}}{\pgfqpoint{5.228146in}{2.018432in}}{\pgfqpoint{5.225541in}{2.021036in}}%
\pgfpathcurveto{\pgfqpoint{5.222937in}{2.023641in}}{\pgfqpoint{5.219404in}{2.025104in}}{\pgfqpoint{5.215720in}{2.025104in}}%
\pgfpathcurveto{\pgfqpoint{5.212037in}{2.025104in}}{\pgfqpoint{5.208504in}{2.023641in}}{\pgfqpoint{5.205899in}{2.021036in}}%
\pgfpathcurveto{\pgfqpoint{5.203295in}{2.018432in}}{\pgfqpoint{5.201831in}{2.014899in}}{\pgfqpoint{5.201831in}{2.011215in}}%
\pgfpathcurveto{\pgfqpoint{5.201831in}{2.007532in}}{\pgfqpoint{5.203295in}{2.003999in}}{\pgfqpoint{5.205899in}{2.001395in}}%
\pgfpathcurveto{\pgfqpoint{5.208504in}{1.998790in}}{\pgfqpoint{5.212037in}{1.997327in}}{\pgfqpoint{5.215720in}{1.997327in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{1.997327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422717in}{2.414975in}}%
\pgfpathcurveto{\pgfqpoint{5.426400in}{2.414975in}}{\pgfqpoint{5.429933in}{2.416438in}}{\pgfqpoint{5.432538in}{2.419043in}}%
\pgfpathcurveto{\pgfqpoint{5.435142in}{2.421648in}}{\pgfqpoint{5.436606in}{2.425181in}}{\pgfqpoint{5.436606in}{2.428864in}}%
\pgfpathcurveto{\pgfqpoint{5.436606in}{2.432547in}}{\pgfqpoint{5.435142in}{2.436080in}}{\pgfqpoint{5.432538in}{2.438685in}}%
\pgfpathcurveto{\pgfqpoint{5.429933in}{2.441289in}}{\pgfqpoint{5.426400in}{2.442753in}}{\pgfqpoint{5.422717in}{2.442753in}}%
\pgfpathcurveto{\pgfqpoint{5.419034in}{2.442753in}}{\pgfqpoint{5.415501in}{2.441289in}}{\pgfqpoint{5.412896in}{2.438685in}}%
\pgfpathcurveto{\pgfqpoint{5.410292in}{2.436080in}}{\pgfqpoint{5.408828in}{2.432547in}}{\pgfqpoint{5.408828in}{2.428864in}}%
\pgfpathcurveto{\pgfqpoint{5.408828in}{2.425181in}}{\pgfqpoint{5.410292in}{2.421648in}}{\pgfqpoint{5.412896in}{2.419043in}}%
\pgfpathcurveto{\pgfqpoint{5.415501in}{2.416438in}}{\pgfqpoint{5.419034in}{2.414975in}}{\pgfqpoint{5.422717in}{2.414975in}}%
\pgfpathlineto{\pgfqpoint{5.422717in}{2.414975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702864in}{2.599076in}}%
\pgfpathcurveto{\pgfqpoint{4.706547in}{2.599076in}}{\pgfqpoint{4.710080in}{2.600539in}}{\pgfqpoint{4.712685in}{2.603144in}}%
\pgfpathcurveto{\pgfqpoint{4.715290in}{2.605748in}}{\pgfqpoint{4.716753in}{2.609281in}}{\pgfqpoint{4.716753in}{2.612965in}}%
\pgfpathcurveto{\pgfqpoint{4.716753in}{2.616648in}}{\pgfqpoint{4.715290in}{2.620181in}}{\pgfqpoint{4.712685in}{2.622786in}}%
\pgfpathcurveto{\pgfqpoint{4.710080in}{2.625390in}}{\pgfqpoint{4.706547in}{2.626854in}}{\pgfqpoint{4.702864in}{2.626854in}}%
\pgfpathcurveto{\pgfqpoint{4.699181in}{2.626854in}}{\pgfqpoint{4.695648in}{2.625390in}}{\pgfqpoint{4.693043in}{2.622786in}}%
\pgfpathcurveto{\pgfqpoint{4.690439in}{2.620181in}}{\pgfqpoint{4.688975in}{2.616648in}}{\pgfqpoint{4.688975in}{2.612965in}}%
\pgfpathcurveto{\pgfqpoint{4.688975in}{2.609281in}}{\pgfqpoint{4.690439in}{2.605748in}}{\pgfqpoint{4.693043in}{2.603144in}}%
\pgfpathcurveto{\pgfqpoint{4.695648in}{2.600539in}}{\pgfqpoint{4.699181in}{2.599076in}}{\pgfqpoint{4.702864in}{2.599076in}}%
\pgfpathlineto{\pgfqpoint{4.702864in}{2.599076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265802in}{1.999071in}}%
\pgfpathcurveto{\pgfqpoint{5.269485in}{1.999071in}}{\pgfqpoint{5.273018in}{2.000535in}}{\pgfqpoint{5.275623in}{2.003139in}}%
\pgfpathcurveto{\pgfqpoint{5.278228in}{2.005744in}}{\pgfqpoint{5.279691in}{2.009277in}}{\pgfqpoint{5.279691in}{2.012960in}}%
\pgfpathcurveto{\pgfqpoint{5.279691in}{2.016643in}}{\pgfqpoint{5.278228in}{2.020176in}}{\pgfqpoint{5.275623in}{2.022781in}}%
\pgfpathcurveto{\pgfqpoint{5.273018in}{2.025386in}}{\pgfqpoint{5.269485in}{2.026849in}}{\pgfqpoint{5.265802in}{2.026849in}}%
\pgfpathcurveto{\pgfqpoint{5.262119in}{2.026849in}}{\pgfqpoint{5.258586in}{2.025386in}}{\pgfqpoint{5.255981in}{2.022781in}}%
\pgfpathcurveto{\pgfqpoint{5.253377in}{2.020176in}}{\pgfqpoint{5.251913in}{2.016643in}}{\pgfqpoint{5.251913in}{2.012960in}}%
\pgfpathcurveto{\pgfqpoint{5.251913in}{2.009277in}}{\pgfqpoint{5.253377in}{2.005744in}}{\pgfqpoint{5.255981in}{2.003139in}}%
\pgfpathcurveto{\pgfqpoint{5.258586in}{2.000535in}}{\pgfqpoint{5.262119in}{1.999071in}}{\pgfqpoint{5.265802in}{1.999071in}}%
\pgfpathlineto{\pgfqpoint{5.265802in}{1.999071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773131in}{2.108401in}}%
\pgfpathcurveto{\pgfqpoint{4.776814in}{2.108401in}}{\pgfqpoint{4.780347in}{2.109864in}}{\pgfqpoint{4.782952in}{2.112469in}}%
\pgfpathcurveto{\pgfqpoint{4.785556in}{2.115073in}}{\pgfqpoint{4.787020in}{2.118606in}}{\pgfqpoint{4.787020in}{2.122290in}}%
\pgfpathcurveto{\pgfqpoint{4.787020in}{2.125973in}}{\pgfqpoint{4.785556in}{2.129506in}}{\pgfqpoint{4.782952in}{2.132111in}}%
\pgfpathcurveto{\pgfqpoint{4.780347in}{2.134715in}}{\pgfqpoint{4.776814in}{2.136178in}}{\pgfqpoint{4.773131in}{2.136178in}}%
\pgfpathcurveto{\pgfqpoint{4.769448in}{2.136178in}}{\pgfqpoint{4.765914in}{2.134715in}}{\pgfqpoint{4.763310in}{2.132111in}}%
\pgfpathcurveto{\pgfqpoint{4.760705in}{2.129506in}}{\pgfqpoint{4.759242in}{2.125973in}}{\pgfqpoint{4.759242in}{2.122290in}}%
\pgfpathcurveto{\pgfqpoint{4.759242in}{2.118606in}}{\pgfqpoint{4.760705in}{2.115073in}}{\pgfqpoint{4.763310in}{2.112469in}}%
\pgfpathcurveto{\pgfqpoint{4.765914in}{2.109864in}}{\pgfqpoint{4.769448in}{2.108401in}}{\pgfqpoint{4.773131in}{2.108401in}}%
\pgfpathlineto{\pgfqpoint{4.773131in}{2.108401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698450in}{2.005981in}}%
\pgfpathcurveto{\pgfqpoint{4.702133in}{2.005981in}}{\pgfqpoint{4.705666in}{2.007444in}}{\pgfqpoint{4.708271in}{2.010049in}}%
\pgfpathcurveto{\pgfqpoint{4.710875in}{2.012653in}}{\pgfqpoint{4.712339in}{2.016186in}}{\pgfqpoint{4.712339in}{2.019870in}}%
\pgfpathcurveto{\pgfqpoint{4.712339in}{2.023553in}}{\pgfqpoint{4.710875in}{2.027086in}}{\pgfqpoint{4.708271in}{2.029691in}}%
\pgfpathcurveto{\pgfqpoint{4.705666in}{2.032295in}}{\pgfqpoint{4.702133in}{2.033759in}}{\pgfqpoint{4.698450in}{2.033759in}}%
\pgfpathcurveto{\pgfqpoint{4.694766in}{2.033759in}}{\pgfqpoint{4.691233in}{2.032295in}}{\pgfqpoint{4.688629in}{2.029691in}}%
\pgfpathcurveto{\pgfqpoint{4.686024in}{2.027086in}}{\pgfqpoint{4.684561in}{2.023553in}}{\pgfqpoint{4.684561in}{2.019870in}}%
\pgfpathcurveto{\pgfqpoint{4.684561in}{2.016186in}}{\pgfqpoint{4.686024in}{2.012653in}}{\pgfqpoint{4.688629in}{2.010049in}}%
\pgfpathcurveto{\pgfqpoint{4.691233in}{2.007444in}}{\pgfqpoint{4.694766in}{2.005981in}}{\pgfqpoint{4.698450in}{2.005981in}}%
\pgfpathlineto{\pgfqpoint{4.698450in}{2.005981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639699in}{2.593172in}}%
\pgfpathcurveto{\pgfqpoint{4.643383in}{2.593172in}}{\pgfqpoint{4.646916in}{2.594636in}}{\pgfqpoint{4.649520in}{2.597240in}}%
\pgfpathcurveto{\pgfqpoint{4.652125in}{2.599845in}}{\pgfqpoint{4.653588in}{2.603378in}}{\pgfqpoint{4.653588in}{2.607061in}}%
\pgfpathcurveto{\pgfqpoint{4.653588in}{2.610745in}}{\pgfqpoint{4.652125in}{2.614278in}}{\pgfqpoint{4.649520in}{2.616882in}}%
\pgfpathcurveto{\pgfqpoint{4.646916in}{2.619487in}}{\pgfqpoint{4.643383in}{2.620950in}}{\pgfqpoint{4.639699in}{2.620950in}}%
\pgfpathcurveto{\pgfqpoint{4.636016in}{2.620950in}}{\pgfqpoint{4.632483in}{2.619487in}}{\pgfqpoint{4.629878in}{2.616882in}}%
\pgfpathcurveto{\pgfqpoint{4.627274in}{2.614278in}}{\pgfqpoint{4.625811in}{2.610745in}}{\pgfqpoint{4.625811in}{2.607061in}}%
\pgfpathcurveto{\pgfqpoint{4.625811in}{2.603378in}}{\pgfqpoint{4.627274in}{2.599845in}}{\pgfqpoint{4.629878in}{2.597240in}}%
\pgfpathcurveto{\pgfqpoint{4.632483in}{2.594636in}}{\pgfqpoint{4.636016in}{2.593172in}}{\pgfqpoint{4.639699in}{2.593172in}}%
\pgfpathlineto{\pgfqpoint{4.639699in}{2.593172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241333in}{2.549820in}}%
\pgfpathcurveto{\pgfqpoint{5.245016in}{2.549820in}}{\pgfqpoint{5.248550in}{2.551283in}}{\pgfqpoint{5.251154in}{2.553888in}}%
\pgfpathcurveto{\pgfqpoint{5.253759in}{2.556492in}}{\pgfqpoint{5.255222in}{2.560025in}}{\pgfqpoint{5.255222in}{2.563709in}}%
\pgfpathcurveto{\pgfqpoint{5.255222in}{2.567392in}}{\pgfqpoint{5.253759in}{2.570925in}}{\pgfqpoint{5.251154in}{2.573530in}}%
\pgfpathcurveto{\pgfqpoint{5.248550in}{2.576134in}}{\pgfqpoint{5.245016in}{2.577598in}}{\pgfqpoint{5.241333in}{2.577598in}}%
\pgfpathcurveto{\pgfqpoint{5.237650in}{2.577598in}}{\pgfqpoint{5.234117in}{2.576134in}}{\pgfqpoint{5.231512in}{2.573530in}}%
\pgfpathcurveto{\pgfqpoint{5.228908in}{2.570925in}}{\pgfqpoint{5.227444in}{2.567392in}}{\pgfqpoint{5.227444in}{2.563709in}}%
\pgfpathcurveto{\pgfqpoint{5.227444in}{2.560025in}}{\pgfqpoint{5.228908in}{2.556492in}}{\pgfqpoint{5.231512in}{2.553888in}}%
\pgfpathcurveto{\pgfqpoint{5.234117in}{2.551283in}}{\pgfqpoint{5.237650in}{2.549820in}}{\pgfqpoint{5.241333in}{2.549820in}}%
\pgfpathlineto{\pgfqpoint{5.241333in}{2.549820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560618in}{2.211706in}}%
\pgfpathcurveto{\pgfqpoint{4.564301in}{2.211706in}}{\pgfqpoint{4.567834in}{2.213169in}}{\pgfqpoint{4.570438in}{2.215774in}}%
\pgfpathcurveto{\pgfqpoint{4.573043in}{2.218378in}}{\pgfqpoint{4.574506in}{2.221911in}}{\pgfqpoint{4.574506in}{2.225595in}}%
\pgfpathcurveto{\pgfqpoint{4.574506in}{2.229278in}}{\pgfqpoint{4.573043in}{2.232811in}}{\pgfqpoint{4.570438in}{2.235416in}}%
\pgfpathcurveto{\pgfqpoint{4.567834in}{2.238020in}}{\pgfqpoint{4.564301in}{2.239484in}}{\pgfqpoint{4.560618in}{2.239484in}}%
\pgfpathcurveto{\pgfqpoint{4.556934in}{2.239484in}}{\pgfqpoint{4.553401in}{2.238020in}}{\pgfqpoint{4.550797in}{2.235416in}}%
\pgfpathcurveto{\pgfqpoint{4.548192in}{2.232811in}}{\pgfqpoint{4.546729in}{2.229278in}}{\pgfqpoint{4.546729in}{2.225595in}}%
\pgfpathcurveto{\pgfqpoint{4.546729in}{2.221911in}}{\pgfqpoint{4.548192in}{2.218378in}}{\pgfqpoint{4.550797in}{2.215774in}}%
\pgfpathcurveto{\pgfqpoint{4.553401in}{2.213169in}}{\pgfqpoint{4.556934in}{2.211706in}}{\pgfqpoint{4.560618in}{2.211706in}}%
\pgfpathlineto{\pgfqpoint{4.560618in}{2.211706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853553in}{2.727234in}}%
\pgfpathcurveto{\pgfqpoint{4.857236in}{2.727234in}}{\pgfqpoint{4.860769in}{2.728698in}}{\pgfqpoint{4.863373in}{2.731302in}}%
\pgfpathcurveto{\pgfqpoint{4.865978in}{2.733907in}}{\pgfqpoint{4.867441in}{2.737440in}}{\pgfqpoint{4.867441in}{2.741123in}}%
\pgfpathcurveto{\pgfqpoint{4.867441in}{2.744806in}}{\pgfqpoint{4.865978in}{2.748339in}}{\pgfqpoint{4.863373in}{2.750944in}}%
\pgfpathcurveto{\pgfqpoint{4.860769in}{2.753548in}}{\pgfqpoint{4.857236in}{2.755012in}}{\pgfqpoint{4.853553in}{2.755012in}}%
\pgfpathcurveto{\pgfqpoint{4.849869in}{2.755012in}}{\pgfqpoint{4.846336in}{2.753548in}}{\pgfqpoint{4.843732in}{2.750944in}}%
\pgfpathcurveto{\pgfqpoint{4.841127in}{2.748339in}}{\pgfqpoint{4.839664in}{2.744806in}}{\pgfqpoint{4.839664in}{2.741123in}}%
\pgfpathcurveto{\pgfqpoint{4.839664in}{2.737440in}}{\pgfqpoint{4.841127in}{2.733907in}}{\pgfqpoint{4.843732in}{2.731302in}}%
\pgfpathcurveto{\pgfqpoint{4.846336in}{2.728698in}}{\pgfqpoint{4.849869in}{2.727234in}}{\pgfqpoint{4.853553in}{2.727234in}}%
\pgfpathlineto{\pgfqpoint{4.853553in}{2.727234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171778in}{2.675596in}}%
\pgfpathcurveto{\pgfqpoint{5.175461in}{2.675596in}}{\pgfqpoint{5.178994in}{2.677060in}}{\pgfqpoint{5.181599in}{2.679664in}}%
\pgfpathcurveto{\pgfqpoint{5.184203in}{2.682269in}}{\pgfqpoint{5.185667in}{2.685802in}}{\pgfqpoint{5.185667in}{2.689485in}}%
\pgfpathcurveto{\pgfqpoint{5.185667in}{2.693169in}}{\pgfqpoint{5.184203in}{2.696702in}}{\pgfqpoint{5.181599in}{2.699306in}}%
\pgfpathcurveto{\pgfqpoint{5.178994in}{2.701911in}}{\pgfqpoint{5.175461in}{2.703374in}}{\pgfqpoint{5.171778in}{2.703374in}}%
\pgfpathcurveto{\pgfqpoint{5.168094in}{2.703374in}}{\pgfqpoint{5.164561in}{2.701911in}}{\pgfqpoint{5.161957in}{2.699306in}}%
\pgfpathcurveto{\pgfqpoint{5.159352in}{2.696702in}}{\pgfqpoint{5.157889in}{2.693169in}}{\pgfqpoint{5.157889in}{2.689485in}}%
\pgfpathcurveto{\pgfqpoint{5.157889in}{2.685802in}}{\pgfqpoint{5.159352in}{2.682269in}}{\pgfqpoint{5.161957in}{2.679664in}}%
\pgfpathcurveto{\pgfqpoint{5.164561in}{2.677060in}}{\pgfqpoint{5.168094in}{2.675596in}}{\pgfqpoint{5.171778in}{2.675596in}}%
\pgfpathlineto{\pgfqpoint{5.171778in}{2.675596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370570in}{2.473470in}}%
\pgfpathcurveto{\pgfqpoint{5.374253in}{2.473470in}}{\pgfqpoint{5.377786in}{2.474934in}}{\pgfqpoint{5.380391in}{2.477538in}}%
\pgfpathcurveto{\pgfqpoint{5.382995in}{2.480143in}}{\pgfqpoint{5.384459in}{2.483676in}}{\pgfqpoint{5.384459in}{2.487359in}}%
\pgfpathcurveto{\pgfqpoint{5.384459in}{2.491043in}}{\pgfqpoint{5.382995in}{2.494576in}}{\pgfqpoint{5.380391in}{2.497180in}}%
\pgfpathcurveto{\pgfqpoint{5.377786in}{2.499785in}}{\pgfqpoint{5.374253in}{2.501248in}}{\pgfqpoint{5.370570in}{2.501248in}}%
\pgfpathcurveto{\pgfqpoint{5.366886in}{2.501248in}}{\pgfqpoint{5.363353in}{2.499785in}}{\pgfqpoint{5.360749in}{2.497180in}}%
\pgfpathcurveto{\pgfqpoint{5.358144in}{2.494576in}}{\pgfqpoint{5.356681in}{2.491043in}}{\pgfqpoint{5.356681in}{2.487359in}}%
\pgfpathcurveto{\pgfqpoint{5.356681in}{2.483676in}}{\pgfqpoint{5.358144in}{2.480143in}}{\pgfqpoint{5.360749in}{2.477538in}}%
\pgfpathcurveto{\pgfqpoint{5.363353in}{2.474934in}}{\pgfqpoint{5.366886in}{2.473470in}}{\pgfqpoint{5.370570in}{2.473470in}}%
\pgfpathlineto{\pgfqpoint{5.370570in}{2.473470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230355in}{1.914719in}}%
\pgfpathcurveto{\pgfqpoint{5.234039in}{1.914719in}}{\pgfqpoint{5.237572in}{1.916183in}}{\pgfqpoint{5.240176in}{1.918787in}}%
\pgfpathcurveto{\pgfqpoint{5.242781in}{1.921392in}}{\pgfqpoint{5.244244in}{1.924925in}}{\pgfqpoint{5.244244in}{1.928608in}}%
\pgfpathcurveto{\pgfqpoint{5.244244in}{1.932292in}}{\pgfqpoint{5.242781in}{1.935825in}}{\pgfqpoint{5.240176in}{1.938429in}}%
\pgfpathcurveto{\pgfqpoint{5.237572in}{1.941034in}}{\pgfqpoint{5.234039in}{1.942497in}}{\pgfqpoint{5.230355in}{1.942497in}}%
\pgfpathcurveto{\pgfqpoint{5.226672in}{1.942497in}}{\pgfqpoint{5.223139in}{1.941034in}}{\pgfqpoint{5.220534in}{1.938429in}}%
\pgfpathcurveto{\pgfqpoint{5.217930in}{1.935825in}}{\pgfqpoint{5.216466in}{1.932292in}}{\pgfqpoint{5.216466in}{1.928608in}}%
\pgfpathcurveto{\pgfqpoint{5.216466in}{1.924925in}}{\pgfqpoint{5.217930in}{1.921392in}}{\pgfqpoint{5.220534in}{1.918787in}}%
\pgfpathcurveto{\pgfqpoint{5.223139in}{1.916183in}}{\pgfqpoint{5.226672in}{1.914719in}}{\pgfqpoint{5.230355in}{1.914719in}}%
\pgfpathlineto{\pgfqpoint{5.230355in}{1.914719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259834in}{2.665715in}}%
\pgfpathcurveto{\pgfqpoint{5.263517in}{2.665715in}}{\pgfqpoint{5.267050in}{2.667178in}}{\pgfqpoint{5.269655in}{2.669782in}}%
\pgfpathcurveto{\pgfqpoint{5.272259in}{2.672387in}}{\pgfqpoint{5.273723in}{2.675920in}}{\pgfqpoint{5.273723in}{2.679603in}}%
\pgfpathcurveto{\pgfqpoint{5.273723in}{2.683287in}}{\pgfqpoint{5.272259in}{2.686820in}}{\pgfqpoint{5.269655in}{2.689424in}}%
\pgfpathcurveto{\pgfqpoint{5.267050in}{2.692029in}}{\pgfqpoint{5.263517in}{2.693492in}}{\pgfqpoint{5.259834in}{2.693492in}}%
\pgfpathcurveto{\pgfqpoint{5.256150in}{2.693492in}}{\pgfqpoint{5.252617in}{2.692029in}}{\pgfqpoint{5.250013in}{2.689424in}}%
\pgfpathcurveto{\pgfqpoint{5.247408in}{2.686820in}}{\pgfqpoint{5.245945in}{2.683287in}}{\pgfqpoint{5.245945in}{2.679603in}}%
\pgfpathcurveto{\pgfqpoint{5.245945in}{2.675920in}}{\pgfqpoint{5.247408in}{2.672387in}}{\pgfqpoint{5.250013in}{2.669782in}}%
\pgfpathcurveto{\pgfqpoint{5.252617in}{2.667178in}}{\pgfqpoint{5.256150in}{2.665715in}}{\pgfqpoint{5.259834in}{2.665715in}}%
\pgfpathlineto{\pgfqpoint{5.259834in}{2.665715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679272in}{1.924797in}}%
\pgfpathcurveto{\pgfqpoint{4.682955in}{1.924797in}}{\pgfqpoint{4.686488in}{1.926260in}}{\pgfqpoint{4.689093in}{1.928865in}}%
\pgfpathcurveto{\pgfqpoint{4.691697in}{1.931469in}}{\pgfqpoint{4.693161in}{1.935002in}}{\pgfqpoint{4.693161in}{1.938685in}}%
\pgfpathcurveto{\pgfqpoint{4.693161in}{1.942369in}}{\pgfqpoint{4.691697in}{1.945902in}}{\pgfqpoint{4.689093in}{1.948506in}}%
\pgfpathcurveto{\pgfqpoint{4.686488in}{1.951111in}}{\pgfqpoint{4.682955in}{1.952574in}}{\pgfqpoint{4.679272in}{1.952574in}}%
\pgfpathcurveto{\pgfqpoint{4.675588in}{1.952574in}}{\pgfqpoint{4.672055in}{1.951111in}}{\pgfqpoint{4.669451in}{1.948506in}}%
\pgfpathcurveto{\pgfqpoint{4.666846in}{1.945902in}}{\pgfqpoint{4.665383in}{1.942369in}}{\pgfqpoint{4.665383in}{1.938685in}}%
\pgfpathcurveto{\pgfqpoint{4.665383in}{1.935002in}}{\pgfqpoint{4.666846in}{1.931469in}}{\pgfqpoint{4.669451in}{1.928865in}}%
\pgfpathcurveto{\pgfqpoint{4.672055in}{1.926260in}}{\pgfqpoint{4.675588in}{1.924797in}}{\pgfqpoint{4.679272in}{1.924797in}}%
\pgfpathlineto{\pgfqpoint{4.679272in}{1.924797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166028in}{2.675790in}}%
\pgfpathcurveto{\pgfqpoint{5.169711in}{2.675790in}}{\pgfqpoint{5.173244in}{2.677254in}}{\pgfqpoint{5.175849in}{2.679858in}}%
\pgfpathcurveto{\pgfqpoint{5.178453in}{2.682463in}}{\pgfqpoint{5.179917in}{2.685996in}}{\pgfqpoint{5.179917in}{2.689679in}}%
\pgfpathcurveto{\pgfqpoint{5.179917in}{2.693363in}}{\pgfqpoint{5.178453in}{2.696896in}}{\pgfqpoint{5.175849in}{2.699500in}}%
\pgfpathcurveto{\pgfqpoint{5.173244in}{2.702105in}}{\pgfqpoint{5.169711in}{2.703568in}}{\pgfqpoint{5.166028in}{2.703568in}}%
\pgfpathcurveto{\pgfqpoint{5.162344in}{2.703568in}}{\pgfqpoint{5.158811in}{2.702105in}}{\pgfqpoint{5.156207in}{2.699500in}}%
\pgfpathcurveto{\pgfqpoint{5.153602in}{2.696896in}}{\pgfqpoint{5.152139in}{2.693363in}}{\pgfqpoint{5.152139in}{2.689679in}}%
\pgfpathcurveto{\pgfqpoint{5.152139in}{2.685996in}}{\pgfqpoint{5.153602in}{2.682463in}}{\pgfqpoint{5.156207in}{2.679858in}}%
\pgfpathcurveto{\pgfqpoint{5.158811in}{2.677254in}}{\pgfqpoint{5.162344in}{2.675790in}}{\pgfqpoint{5.166028in}{2.675790in}}%
\pgfpathlineto{\pgfqpoint{5.166028in}{2.675790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997799in}{1.859680in}}%
\pgfpathcurveto{\pgfqpoint{5.001483in}{1.859680in}}{\pgfqpoint{5.005016in}{1.861144in}}{\pgfqpoint{5.007620in}{1.863748in}}%
\pgfpathcurveto{\pgfqpoint{5.010225in}{1.866353in}}{\pgfqpoint{5.011688in}{1.869886in}}{\pgfqpoint{5.011688in}{1.873569in}}%
\pgfpathcurveto{\pgfqpoint{5.011688in}{1.877252in}}{\pgfqpoint{5.010225in}{1.880785in}}{\pgfqpoint{5.007620in}{1.883390in}}%
\pgfpathcurveto{\pgfqpoint{5.005016in}{1.885994in}}{\pgfqpoint{5.001483in}{1.887458in}}{\pgfqpoint{4.997799in}{1.887458in}}%
\pgfpathcurveto{\pgfqpoint{4.994116in}{1.887458in}}{\pgfqpoint{4.990583in}{1.885994in}}{\pgfqpoint{4.987978in}{1.883390in}}%
\pgfpathcurveto{\pgfqpoint{4.985374in}{1.880785in}}{\pgfqpoint{4.983910in}{1.877252in}}{\pgfqpoint{4.983910in}{1.873569in}}%
\pgfpathcurveto{\pgfqpoint{4.983910in}{1.869886in}}{\pgfqpoint{4.985374in}{1.866353in}}{\pgfqpoint{4.987978in}{1.863748in}}%
\pgfpathcurveto{\pgfqpoint{4.990583in}{1.861144in}}{\pgfqpoint{4.994116in}{1.859680in}}{\pgfqpoint{4.997799in}{1.859680in}}%
\pgfpathlineto{\pgfqpoint{4.997799in}{1.859680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225596in}{1.903916in}}%
\pgfpathcurveto{\pgfqpoint{5.229280in}{1.903916in}}{\pgfqpoint{5.232813in}{1.905380in}}{\pgfqpoint{5.235417in}{1.907984in}}%
\pgfpathcurveto{\pgfqpoint{5.238022in}{1.910589in}}{\pgfqpoint{5.239485in}{1.914122in}}{\pgfqpoint{5.239485in}{1.917805in}}%
\pgfpathcurveto{\pgfqpoint{5.239485in}{1.921489in}}{\pgfqpoint{5.238022in}{1.925022in}}{\pgfqpoint{5.235417in}{1.927626in}}%
\pgfpathcurveto{\pgfqpoint{5.232813in}{1.930231in}}{\pgfqpoint{5.229280in}{1.931694in}}{\pgfqpoint{5.225596in}{1.931694in}}%
\pgfpathcurveto{\pgfqpoint{5.221913in}{1.931694in}}{\pgfqpoint{5.218380in}{1.930231in}}{\pgfqpoint{5.215776in}{1.927626in}}%
\pgfpathcurveto{\pgfqpoint{5.213171in}{1.925022in}}{\pgfqpoint{5.211708in}{1.921489in}}{\pgfqpoint{5.211708in}{1.917805in}}%
\pgfpathcurveto{\pgfqpoint{5.211708in}{1.914122in}}{\pgfqpoint{5.213171in}{1.910589in}}{\pgfqpoint{5.215776in}{1.907984in}}%
\pgfpathcurveto{\pgfqpoint{5.218380in}{1.905380in}}{\pgfqpoint{5.221913in}{1.903916in}}{\pgfqpoint{5.225596in}{1.903916in}}%
\pgfpathlineto{\pgfqpoint{5.225596in}{1.903916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772208in}{1.984919in}}%
\pgfpathcurveto{\pgfqpoint{4.775892in}{1.984919in}}{\pgfqpoint{4.779425in}{1.986382in}}{\pgfqpoint{4.782029in}{1.988987in}}%
\pgfpathcurveto{\pgfqpoint{4.784634in}{1.991591in}}{\pgfqpoint{4.786097in}{1.995124in}}{\pgfqpoint{4.786097in}{1.998808in}}%
\pgfpathcurveto{\pgfqpoint{4.786097in}{2.002491in}}{\pgfqpoint{4.784634in}{2.006024in}}{\pgfqpoint{4.782029in}{2.008628in}}%
\pgfpathcurveto{\pgfqpoint{4.779425in}{2.011233in}}{\pgfqpoint{4.775892in}{2.012696in}}{\pgfqpoint{4.772208in}{2.012696in}}%
\pgfpathcurveto{\pgfqpoint{4.768525in}{2.012696in}}{\pgfqpoint{4.764992in}{2.011233in}}{\pgfqpoint{4.762387in}{2.008628in}}%
\pgfpathcurveto{\pgfqpoint{4.759783in}{2.006024in}}{\pgfqpoint{4.758319in}{2.002491in}}{\pgfqpoint{4.758319in}{1.998808in}}%
\pgfpathcurveto{\pgfqpoint{4.758319in}{1.995124in}}{\pgfqpoint{4.759783in}{1.991591in}}{\pgfqpoint{4.762387in}{1.988987in}}%
\pgfpathcurveto{\pgfqpoint{4.764992in}{1.986382in}}{\pgfqpoint{4.768525in}{1.984919in}}{\pgfqpoint{4.772208in}{1.984919in}}%
\pgfpathlineto{\pgfqpoint{4.772208in}{1.984919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338316in}{2.085261in}}%
\pgfpathcurveto{\pgfqpoint{5.341999in}{2.085261in}}{\pgfqpoint{5.345532in}{2.086725in}}{\pgfqpoint{5.348137in}{2.089329in}}%
\pgfpathcurveto{\pgfqpoint{5.350741in}{2.091934in}}{\pgfqpoint{5.352205in}{2.095467in}}{\pgfqpoint{5.352205in}{2.099150in}}%
\pgfpathcurveto{\pgfqpoint{5.352205in}{2.102833in}}{\pgfqpoint{5.350741in}{2.106366in}}{\pgfqpoint{5.348137in}{2.108971in}}%
\pgfpathcurveto{\pgfqpoint{5.345532in}{2.111576in}}{\pgfqpoint{5.341999in}{2.113039in}}{\pgfqpoint{5.338316in}{2.113039in}}%
\pgfpathcurveto{\pgfqpoint{5.334632in}{2.113039in}}{\pgfqpoint{5.331099in}{2.111576in}}{\pgfqpoint{5.328495in}{2.108971in}}%
\pgfpathcurveto{\pgfqpoint{5.325890in}{2.106366in}}{\pgfqpoint{5.324427in}{2.102833in}}{\pgfqpoint{5.324427in}{2.099150in}}%
\pgfpathcurveto{\pgfqpoint{5.324427in}{2.095467in}}{\pgfqpoint{5.325890in}{2.091934in}}{\pgfqpoint{5.328495in}{2.089329in}}%
\pgfpathcurveto{\pgfqpoint{5.331099in}{2.086725in}}{\pgfqpoint{5.334632in}{2.085261in}}{\pgfqpoint{5.338316in}{2.085261in}}%
\pgfpathlineto{\pgfqpoint{5.338316in}{2.085261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293957in}{2.511635in}}%
\pgfpathcurveto{\pgfqpoint{5.297641in}{2.511635in}}{\pgfqpoint{5.301174in}{2.513099in}}{\pgfqpoint{5.303778in}{2.515703in}}%
\pgfpathcurveto{\pgfqpoint{5.306383in}{2.518308in}}{\pgfqpoint{5.307846in}{2.521841in}}{\pgfqpoint{5.307846in}{2.525524in}}%
\pgfpathcurveto{\pgfqpoint{5.307846in}{2.529207in}}{\pgfqpoint{5.306383in}{2.532740in}}{\pgfqpoint{5.303778in}{2.535345in}}%
\pgfpathcurveto{\pgfqpoint{5.301174in}{2.537949in}}{\pgfqpoint{5.297641in}{2.539413in}}{\pgfqpoint{5.293957in}{2.539413in}}%
\pgfpathcurveto{\pgfqpoint{5.290274in}{2.539413in}}{\pgfqpoint{5.286741in}{2.537949in}}{\pgfqpoint{5.284136in}{2.535345in}}%
\pgfpathcurveto{\pgfqpoint{5.281532in}{2.532740in}}{\pgfqpoint{5.280068in}{2.529207in}}{\pgfqpoint{5.280068in}{2.525524in}}%
\pgfpathcurveto{\pgfqpoint{5.280068in}{2.521841in}}{\pgfqpoint{5.281532in}{2.518308in}}{\pgfqpoint{5.284136in}{2.515703in}}%
\pgfpathcurveto{\pgfqpoint{5.286741in}{2.513099in}}{\pgfqpoint{5.290274in}{2.511635in}}{\pgfqpoint{5.293957in}{2.511635in}}%
\pgfpathlineto{\pgfqpoint{5.293957in}{2.511635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257578in}{2.115165in}}%
\pgfpathcurveto{\pgfqpoint{5.261262in}{2.115165in}}{\pgfqpoint{5.264795in}{2.116628in}}{\pgfqpoint{5.267399in}{2.119233in}}%
\pgfpathcurveto{\pgfqpoint{5.270004in}{2.121838in}}{\pgfqpoint{5.271467in}{2.125371in}}{\pgfqpoint{5.271467in}{2.129054in}}%
\pgfpathcurveto{\pgfqpoint{5.271467in}{2.132737in}}{\pgfqpoint{5.270004in}{2.136270in}}{\pgfqpoint{5.267399in}{2.138875in}}%
\pgfpathcurveto{\pgfqpoint{5.264795in}{2.141479in}}{\pgfqpoint{5.261262in}{2.142943in}}{\pgfqpoint{5.257578in}{2.142943in}}%
\pgfpathcurveto{\pgfqpoint{5.253895in}{2.142943in}}{\pgfqpoint{5.250362in}{2.141479in}}{\pgfqpoint{5.247757in}{2.138875in}}%
\pgfpathcurveto{\pgfqpoint{5.245153in}{2.136270in}}{\pgfqpoint{5.243689in}{2.132737in}}{\pgfqpoint{5.243689in}{2.129054in}}%
\pgfpathcurveto{\pgfqpoint{5.243689in}{2.125371in}}{\pgfqpoint{5.245153in}{2.121838in}}{\pgfqpoint{5.247757in}{2.119233in}}%
\pgfpathcurveto{\pgfqpoint{5.250362in}{2.116628in}}{\pgfqpoint{5.253895in}{2.115165in}}{\pgfqpoint{5.257578in}{2.115165in}}%
\pgfpathlineto{\pgfqpoint{5.257578in}{2.115165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718042in}{1.886478in}}%
\pgfpathcurveto{\pgfqpoint{4.721726in}{1.886478in}}{\pgfqpoint{4.725259in}{1.887942in}}{\pgfqpoint{4.727863in}{1.890546in}}%
\pgfpathcurveto{\pgfqpoint{4.730468in}{1.893151in}}{\pgfqpoint{4.731931in}{1.896684in}}{\pgfqpoint{4.731931in}{1.900367in}}%
\pgfpathcurveto{\pgfqpoint{4.731931in}{1.904050in}}{\pgfqpoint{4.730468in}{1.907583in}}{\pgfqpoint{4.727863in}{1.910188in}}%
\pgfpathcurveto{\pgfqpoint{4.725259in}{1.912793in}}{\pgfqpoint{4.721726in}{1.914256in}}{\pgfqpoint{4.718042in}{1.914256in}}%
\pgfpathcurveto{\pgfqpoint{4.714359in}{1.914256in}}{\pgfqpoint{4.710826in}{1.912793in}}{\pgfqpoint{4.708221in}{1.910188in}}%
\pgfpathcurveto{\pgfqpoint{4.705617in}{1.907583in}}{\pgfqpoint{4.704154in}{1.904050in}}{\pgfqpoint{4.704154in}{1.900367in}}%
\pgfpathcurveto{\pgfqpoint{4.704154in}{1.896684in}}{\pgfqpoint{4.705617in}{1.893151in}}{\pgfqpoint{4.708221in}{1.890546in}}%
\pgfpathcurveto{\pgfqpoint{4.710826in}{1.887942in}}{\pgfqpoint{4.714359in}{1.886478in}}{\pgfqpoint{4.718042in}{1.886478in}}%
\pgfpathlineto{\pgfqpoint{4.718042in}{1.886478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767757in}{2.471093in}}%
\pgfpathcurveto{\pgfqpoint{4.771440in}{2.471093in}}{\pgfqpoint{4.774973in}{2.472557in}}{\pgfqpoint{4.777578in}{2.475161in}}%
\pgfpathcurveto{\pgfqpoint{4.780182in}{2.477766in}}{\pgfqpoint{4.781646in}{2.481299in}}{\pgfqpoint{4.781646in}{2.484982in}}%
\pgfpathcurveto{\pgfqpoint{4.781646in}{2.488666in}}{\pgfqpoint{4.780182in}{2.492199in}}{\pgfqpoint{4.777578in}{2.494803in}}%
\pgfpathcurveto{\pgfqpoint{4.774973in}{2.497408in}}{\pgfqpoint{4.771440in}{2.498871in}}{\pgfqpoint{4.767757in}{2.498871in}}%
\pgfpathcurveto{\pgfqpoint{4.764073in}{2.498871in}}{\pgfqpoint{4.760540in}{2.497408in}}{\pgfqpoint{4.757936in}{2.494803in}}%
\pgfpathcurveto{\pgfqpoint{4.755331in}{2.492199in}}{\pgfqpoint{4.753868in}{2.488666in}}{\pgfqpoint{4.753868in}{2.484982in}}%
\pgfpathcurveto{\pgfqpoint{4.753868in}{2.481299in}}{\pgfqpoint{4.755331in}{2.477766in}}{\pgfqpoint{4.757936in}{2.475161in}}%
\pgfpathcurveto{\pgfqpoint{4.760540in}{2.472557in}}{\pgfqpoint{4.764073in}{2.471093in}}{\pgfqpoint{4.767757in}{2.471093in}}%
\pgfpathlineto{\pgfqpoint{4.767757in}{2.471093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388354in}{2.459800in}}%
\pgfpathcurveto{\pgfqpoint{5.392037in}{2.459800in}}{\pgfqpoint{5.395570in}{2.461264in}}{\pgfqpoint{5.398175in}{2.463868in}}%
\pgfpathcurveto{\pgfqpoint{5.400779in}{2.466473in}}{\pgfqpoint{5.402243in}{2.470006in}}{\pgfqpoint{5.402243in}{2.473689in}}%
\pgfpathcurveto{\pgfqpoint{5.402243in}{2.477372in}}{\pgfqpoint{5.400779in}{2.480905in}}{\pgfqpoint{5.398175in}{2.483510in}}%
\pgfpathcurveto{\pgfqpoint{5.395570in}{2.486115in}}{\pgfqpoint{5.392037in}{2.487578in}}{\pgfqpoint{5.388354in}{2.487578in}}%
\pgfpathcurveto{\pgfqpoint{5.384670in}{2.487578in}}{\pgfqpoint{5.381137in}{2.486115in}}{\pgfqpoint{5.378533in}{2.483510in}}%
\pgfpathcurveto{\pgfqpoint{5.375928in}{2.480905in}}{\pgfqpoint{5.374465in}{2.477372in}}{\pgfqpoint{5.374465in}{2.473689in}}%
\pgfpathcurveto{\pgfqpoint{5.374465in}{2.470006in}}{\pgfqpoint{5.375928in}{2.466473in}}{\pgfqpoint{5.378533in}{2.463868in}}%
\pgfpathcurveto{\pgfqpoint{5.381137in}{2.461264in}}{\pgfqpoint{5.384670in}{2.459800in}}{\pgfqpoint{5.388354in}{2.459800in}}%
\pgfpathlineto{\pgfqpoint{5.388354in}{2.459800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102563in}{2.653049in}}%
\pgfpathcurveto{\pgfqpoint{5.106246in}{2.653049in}}{\pgfqpoint{5.109779in}{2.654513in}}{\pgfqpoint{5.112384in}{2.657117in}}%
\pgfpathcurveto{\pgfqpoint{5.114988in}{2.659722in}}{\pgfqpoint{5.116452in}{2.663255in}}{\pgfqpoint{5.116452in}{2.666938in}}%
\pgfpathcurveto{\pgfqpoint{5.116452in}{2.670622in}}{\pgfqpoint{5.114988in}{2.674155in}}{\pgfqpoint{5.112384in}{2.676759in}}%
\pgfpathcurveto{\pgfqpoint{5.109779in}{2.679364in}}{\pgfqpoint{5.106246in}{2.680827in}}{\pgfqpoint{5.102563in}{2.680827in}}%
\pgfpathcurveto{\pgfqpoint{5.098880in}{2.680827in}}{\pgfqpoint{5.095347in}{2.679364in}}{\pgfqpoint{5.092742in}{2.676759in}}%
\pgfpathcurveto{\pgfqpoint{5.090138in}{2.674155in}}{\pgfqpoint{5.088674in}{2.670622in}}{\pgfqpoint{5.088674in}{2.666938in}}%
\pgfpathcurveto{\pgfqpoint{5.088674in}{2.663255in}}{\pgfqpoint{5.090138in}{2.659722in}}{\pgfqpoint{5.092742in}{2.657117in}}%
\pgfpathcurveto{\pgfqpoint{5.095347in}{2.654513in}}{\pgfqpoint{5.098880in}{2.653049in}}{\pgfqpoint{5.102563in}{2.653049in}}%
\pgfpathlineto{\pgfqpoint{5.102563in}{2.653049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229227in}{2.141401in}}%
\pgfpathcurveto{\pgfqpoint{5.232910in}{2.141401in}}{\pgfqpoint{5.236443in}{2.142865in}}{\pgfqpoint{5.239048in}{2.145469in}}%
\pgfpathcurveto{\pgfqpoint{5.241653in}{2.148074in}}{\pgfqpoint{5.243116in}{2.151607in}}{\pgfqpoint{5.243116in}{2.155290in}}%
\pgfpathcurveto{\pgfqpoint{5.243116in}{2.158973in}}{\pgfqpoint{5.241653in}{2.162506in}}{\pgfqpoint{5.239048in}{2.165111in}}%
\pgfpathcurveto{\pgfqpoint{5.236443in}{2.167715in}}{\pgfqpoint{5.232910in}{2.169179in}}{\pgfqpoint{5.229227in}{2.169179in}}%
\pgfpathcurveto{\pgfqpoint{5.225544in}{2.169179in}}{\pgfqpoint{5.222011in}{2.167715in}}{\pgfqpoint{5.219406in}{2.165111in}}%
\pgfpathcurveto{\pgfqpoint{5.216802in}{2.162506in}}{\pgfqpoint{5.215338in}{2.158973in}}{\pgfqpoint{5.215338in}{2.155290in}}%
\pgfpathcurveto{\pgfqpoint{5.215338in}{2.151607in}}{\pgfqpoint{5.216802in}{2.148074in}}{\pgfqpoint{5.219406in}{2.145469in}}%
\pgfpathcurveto{\pgfqpoint{5.222011in}{2.142865in}}{\pgfqpoint{5.225544in}{2.141401in}}{\pgfqpoint{5.229227in}{2.141401in}}%
\pgfpathlineto{\pgfqpoint{5.229227in}{2.141401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372036in}{2.115252in}}%
\pgfpathcurveto{\pgfqpoint{5.375719in}{2.115252in}}{\pgfqpoint{5.379252in}{2.116715in}}{\pgfqpoint{5.381857in}{2.119320in}}%
\pgfpathcurveto{\pgfqpoint{5.384461in}{2.121924in}}{\pgfqpoint{5.385925in}{2.125457in}}{\pgfqpoint{5.385925in}{2.129141in}}%
\pgfpathcurveto{\pgfqpoint{5.385925in}{2.132824in}}{\pgfqpoint{5.384461in}{2.136357in}}{\pgfqpoint{5.381857in}{2.138962in}}%
\pgfpathcurveto{\pgfqpoint{5.379252in}{2.141566in}}{\pgfqpoint{5.375719in}{2.143030in}}{\pgfqpoint{5.372036in}{2.143030in}}%
\pgfpathcurveto{\pgfqpoint{5.368352in}{2.143030in}}{\pgfqpoint{5.364819in}{2.141566in}}{\pgfqpoint{5.362215in}{2.138962in}}%
\pgfpathcurveto{\pgfqpoint{5.359610in}{2.136357in}}{\pgfqpoint{5.358147in}{2.132824in}}{\pgfqpoint{5.358147in}{2.129141in}}%
\pgfpathcurveto{\pgfqpoint{5.358147in}{2.125457in}}{\pgfqpoint{5.359610in}{2.121924in}}{\pgfqpoint{5.362215in}{2.119320in}}%
\pgfpathcurveto{\pgfqpoint{5.364819in}{2.116715in}}{\pgfqpoint{5.368352in}{2.115252in}}{\pgfqpoint{5.372036in}{2.115252in}}%
\pgfpathlineto{\pgfqpoint{5.372036in}{2.115252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345998in}{2.580105in}}%
\pgfpathcurveto{\pgfqpoint{5.349682in}{2.580105in}}{\pgfqpoint{5.353215in}{2.581569in}}{\pgfqpoint{5.355819in}{2.584173in}}%
\pgfpathcurveto{\pgfqpoint{5.358424in}{2.586778in}}{\pgfqpoint{5.359887in}{2.590311in}}{\pgfqpoint{5.359887in}{2.593994in}}%
\pgfpathcurveto{\pgfqpoint{5.359887in}{2.597677in}}{\pgfqpoint{5.358424in}{2.601211in}}{\pgfqpoint{5.355819in}{2.603815in}}%
\pgfpathcurveto{\pgfqpoint{5.353215in}{2.606420in}}{\pgfqpoint{5.349682in}{2.607883in}}{\pgfqpoint{5.345998in}{2.607883in}}%
\pgfpathcurveto{\pgfqpoint{5.342315in}{2.607883in}}{\pgfqpoint{5.338782in}{2.606420in}}{\pgfqpoint{5.336177in}{2.603815in}}%
\pgfpathcurveto{\pgfqpoint{5.333573in}{2.601211in}}{\pgfqpoint{5.332109in}{2.597677in}}{\pgfqpoint{5.332109in}{2.593994in}}%
\pgfpathcurveto{\pgfqpoint{5.332109in}{2.590311in}}{\pgfqpoint{5.333573in}{2.586778in}}{\pgfqpoint{5.336177in}{2.584173in}}%
\pgfpathcurveto{\pgfqpoint{5.338782in}{2.581569in}}{\pgfqpoint{5.342315in}{2.580105in}}{\pgfqpoint{5.345998in}{2.580105in}}%
\pgfpathlineto{\pgfqpoint{5.345998in}{2.580105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172660in}{2.708000in}}%
\pgfpathcurveto{\pgfqpoint{5.176343in}{2.708000in}}{\pgfqpoint{5.179876in}{2.709464in}}{\pgfqpoint{5.182481in}{2.712068in}}%
\pgfpathcurveto{\pgfqpoint{5.185085in}{2.714673in}}{\pgfqpoint{5.186549in}{2.718206in}}{\pgfqpoint{5.186549in}{2.721889in}}%
\pgfpathcurveto{\pgfqpoint{5.186549in}{2.725573in}}{\pgfqpoint{5.185085in}{2.729106in}}{\pgfqpoint{5.182481in}{2.731710in}}%
\pgfpathcurveto{\pgfqpoint{5.179876in}{2.734315in}}{\pgfqpoint{5.176343in}{2.735778in}}{\pgfqpoint{5.172660in}{2.735778in}}%
\pgfpathcurveto{\pgfqpoint{5.168977in}{2.735778in}}{\pgfqpoint{5.165444in}{2.734315in}}{\pgfqpoint{5.162839in}{2.731710in}}%
\pgfpathcurveto{\pgfqpoint{5.160235in}{2.729106in}}{\pgfqpoint{5.158771in}{2.725573in}}{\pgfqpoint{5.158771in}{2.721889in}}%
\pgfpathcurveto{\pgfqpoint{5.158771in}{2.718206in}}{\pgfqpoint{5.160235in}{2.714673in}}{\pgfqpoint{5.162839in}{2.712068in}}%
\pgfpathcurveto{\pgfqpoint{5.165444in}{2.709464in}}{\pgfqpoint{5.168977in}{2.708000in}}{\pgfqpoint{5.172660in}{2.708000in}}%
\pgfpathlineto{\pgfqpoint{5.172660in}{2.708000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783569in}{1.843732in}}%
\pgfpathcurveto{\pgfqpoint{4.787252in}{1.843732in}}{\pgfqpoint{4.790785in}{1.845195in}}{\pgfqpoint{4.793390in}{1.847799in}}%
\pgfpathcurveto{\pgfqpoint{4.795994in}{1.850404in}}{\pgfqpoint{4.797458in}{1.853937in}}{\pgfqpoint{4.797458in}{1.857620in}}%
\pgfpathcurveto{\pgfqpoint{4.797458in}{1.861304in}}{\pgfqpoint{4.795994in}{1.864837in}}{\pgfqpoint{4.793390in}{1.867441in}}%
\pgfpathcurveto{\pgfqpoint{4.790785in}{1.870046in}}{\pgfqpoint{4.787252in}{1.871509in}}{\pgfqpoint{4.783569in}{1.871509in}}%
\pgfpathcurveto{\pgfqpoint{4.779885in}{1.871509in}}{\pgfqpoint{4.776352in}{1.870046in}}{\pgfqpoint{4.773748in}{1.867441in}}%
\pgfpathcurveto{\pgfqpoint{4.771143in}{1.864837in}}{\pgfqpoint{4.769680in}{1.861304in}}{\pgfqpoint{4.769680in}{1.857620in}}%
\pgfpathcurveto{\pgfqpoint{4.769680in}{1.853937in}}{\pgfqpoint{4.771143in}{1.850404in}}{\pgfqpoint{4.773748in}{1.847799in}}%
\pgfpathcurveto{\pgfqpoint{4.776352in}{1.845195in}}{\pgfqpoint{4.779885in}{1.843732in}}{\pgfqpoint{4.783569in}{1.843732in}}%
\pgfpathlineto{\pgfqpoint{4.783569in}{1.843732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320257in}{2.531996in}}%
\pgfpathcurveto{\pgfqpoint{5.323941in}{2.531996in}}{\pgfqpoint{5.327474in}{2.533459in}}{\pgfqpoint{5.330078in}{2.536064in}}%
\pgfpathcurveto{\pgfqpoint{5.332683in}{2.538668in}}{\pgfqpoint{5.334146in}{2.542201in}}{\pgfqpoint{5.334146in}{2.545885in}}%
\pgfpathcurveto{\pgfqpoint{5.334146in}{2.549568in}}{\pgfqpoint{5.332683in}{2.553101in}}{\pgfqpoint{5.330078in}{2.555705in}}%
\pgfpathcurveto{\pgfqpoint{5.327474in}{2.558310in}}{\pgfqpoint{5.323941in}{2.559773in}}{\pgfqpoint{5.320257in}{2.559773in}}%
\pgfpathcurveto{\pgfqpoint{5.316574in}{2.559773in}}{\pgfqpoint{5.313041in}{2.558310in}}{\pgfqpoint{5.310436in}{2.555705in}}%
\pgfpathcurveto{\pgfqpoint{5.307832in}{2.553101in}}{\pgfqpoint{5.306369in}{2.549568in}}{\pgfqpoint{5.306369in}{2.545885in}}%
\pgfpathcurveto{\pgfqpoint{5.306369in}{2.542201in}}{\pgfqpoint{5.307832in}{2.538668in}}{\pgfqpoint{5.310436in}{2.536064in}}%
\pgfpathcurveto{\pgfqpoint{5.313041in}{2.533459in}}{\pgfqpoint{5.316574in}{2.531996in}}{\pgfqpoint{5.320257in}{2.531996in}}%
\pgfpathlineto{\pgfqpoint{5.320257in}{2.531996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219400in}{2.617125in}}%
\pgfpathcurveto{\pgfqpoint{5.223084in}{2.617125in}}{\pgfqpoint{5.226617in}{2.618589in}}{\pgfqpoint{5.229221in}{2.621193in}}%
\pgfpathcurveto{\pgfqpoint{5.231826in}{2.623798in}}{\pgfqpoint{5.233289in}{2.627331in}}{\pgfqpoint{5.233289in}{2.631014in}}%
\pgfpathcurveto{\pgfqpoint{5.233289in}{2.634697in}}{\pgfqpoint{5.231826in}{2.638231in}}{\pgfqpoint{5.229221in}{2.640835in}}%
\pgfpathcurveto{\pgfqpoint{5.226617in}{2.643440in}}{\pgfqpoint{5.223084in}{2.644903in}}{\pgfqpoint{5.219400in}{2.644903in}}%
\pgfpathcurveto{\pgfqpoint{5.215717in}{2.644903in}}{\pgfqpoint{5.212184in}{2.643440in}}{\pgfqpoint{5.209579in}{2.640835in}}%
\pgfpathcurveto{\pgfqpoint{5.206975in}{2.638231in}}{\pgfqpoint{5.205511in}{2.634697in}}{\pgfqpoint{5.205511in}{2.631014in}}%
\pgfpathcurveto{\pgfqpoint{5.205511in}{2.627331in}}{\pgfqpoint{5.206975in}{2.623798in}}{\pgfqpoint{5.209579in}{2.621193in}}%
\pgfpathcurveto{\pgfqpoint{5.212184in}{2.618589in}}{\pgfqpoint{5.215717in}{2.617125in}}{\pgfqpoint{5.219400in}{2.617125in}}%
\pgfpathlineto{\pgfqpoint{5.219400in}{2.617125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231576in}{1.927898in}}%
\pgfpathcurveto{\pgfqpoint{5.235260in}{1.927898in}}{\pgfqpoint{5.238793in}{1.929361in}}{\pgfqpoint{5.241397in}{1.931966in}}%
\pgfpathcurveto{\pgfqpoint{5.244002in}{1.934570in}}{\pgfqpoint{5.245465in}{1.938103in}}{\pgfqpoint{5.245465in}{1.941787in}}%
\pgfpathcurveto{\pgfqpoint{5.245465in}{1.945470in}}{\pgfqpoint{5.244002in}{1.949003in}}{\pgfqpoint{5.241397in}{1.951608in}}%
\pgfpathcurveto{\pgfqpoint{5.238793in}{1.954212in}}{\pgfqpoint{5.235260in}{1.955676in}}{\pgfqpoint{5.231576in}{1.955676in}}%
\pgfpathcurveto{\pgfqpoint{5.227893in}{1.955676in}}{\pgfqpoint{5.224360in}{1.954212in}}{\pgfqpoint{5.221755in}{1.951608in}}%
\pgfpathcurveto{\pgfqpoint{5.219151in}{1.949003in}}{\pgfqpoint{5.217687in}{1.945470in}}{\pgfqpoint{5.217687in}{1.941787in}}%
\pgfpathcurveto{\pgfqpoint{5.217687in}{1.938103in}}{\pgfqpoint{5.219151in}{1.934570in}}{\pgfqpoint{5.221755in}{1.931966in}}%
\pgfpathcurveto{\pgfqpoint{5.224360in}{1.929361in}}{\pgfqpoint{5.227893in}{1.927898in}}{\pgfqpoint{5.231576in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{5.231576in}{1.927898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735910in}{2.581260in}}%
\pgfpathcurveto{\pgfqpoint{4.739594in}{2.581260in}}{\pgfqpoint{4.743127in}{2.582723in}}{\pgfqpoint{4.745731in}{2.585328in}}%
\pgfpathcurveto{\pgfqpoint{4.748336in}{2.587932in}}{\pgfqpoint{4.749799in}{2.591465in}}{\pgfqpoint{4.749799in}{2.595149in}}%
\pgfpathcurveto{\pgfqpoint{4.749799in}{2.598832in}}{\pgfqpoint{4.748336in}{2.602365in}}{\pgfqpoint{4.745731in}{2.604970in}}%
\pgfpathcurveto{\pgfqpoint{4.743127in}{2.607574in}}{\pgfqpoint{4.739594in}{2.609038in}}{\pgfqpoint{4.735910in}{2.609038in}}%
\pgfpathcurveto{\pgfqpoint{4.732227in}{2.609038in}}{\pgfqpoint{4.728694in}{2.607574in}}{\pgfqpoint{4.726089in}{2.604970in}}%
\pgfpathcurveto{\pgfqpoint{4.723485in}{2.602365in}}{\pgfqpoint{4.722021in}{2.598832in}}{\pgfqpoint{4.722021in}{2.595149in}}%
\pgfpathcurveto{\pgfqpoint{4.722021in}{2.591465in}}{\pgfqpoint{4.723485in}{2.587932in}}{\pgfqpoint{4.726089in}{2.585328in}}%
\pgfpathcurveto{\pgfqpoint{4.728694in}{2.582723in}}{\pgfqpoint{4.732227in}{2.581260in}}{\pgfqpoint{4.735910in}{2.581260in}}%
\pgfpathlineto{\pgfqpoint{4.735910in}{2.581260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690807in}{2.466061in}}%
\pgfpathcurveto{\pgfqpoint{4.694491in}{2.466061in}}{\pgfqpoint{4.698024in}{2.467524in}}{\pgfqpoint{4.700628in}{2.470129in}}%
\pgfpathcurveto{\pgfqpoint{4.703233in}{2.472733in}}{\pgfqpoint{4.704696in}{2.476266in}}{\pgfqpoint{4.704696in}{2.479950in}}%
\pgfpathcurveto{\pgfqpoint{4.704696in}{2.483633in}}{\pgfqpoint{4.703233in}{2.487166in}}{\pgfqpoint{4.700628in}{2.489771in}}%
\pgfpathcurveto{\pgfqpoint{4.698024in}{2.492375in}}{\pgfqpoint{4.694491in}{2.493839in}}{\pgfqpoint{4.690807in}{2.493839in}}%
\pgfpathcurveto{\pgfqpoint{4.687124in}{2.493839in}}{\pgfqpoint{4.683591in}{2.492375in}}{\pgfqpoint{4.680987in}{2.489771in}}%
\pgfpathcurveto{\pgfqpoint{4.678382in}{2.487166in}}{\pgfqpoint{4.676919in}{2.483633in}}{\pgfqpoint{4.676919in}{2.479950in}}%
\pgfpathcurveto{\pgfqpoint{4.676919in}{2.476266in}}{\pgfqpoint{4.678382in}{2.472733in}}{\pgfqpoint{4.680987in}{2.470129in}}%
\pgfpathcurveto{\pgfqpoint{4.683591in}{2.467524in}}{\pgfqpoint{4.687124in}{2.466061in}}{\pgfqpoint{4.690807in}{2.466061in}}%
\pgfpathlineto{\pgfqpoint{4.690807in}{2.466061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234575in}{1.959649in}}%
\pgfpathcurveto{\pgfqpoint{5.238258in}{1.959649in}}{\pgfqpoint{5.241791in}{1.961113in}}{\pgfqpoint{5.244396in}{1.963717in}}%
\pgfpathcurveto{\pgfqpoint{5.247000in}{1.966322in}}{\pgfqpoint{5.248463in}{1.969855in}}{\pgfqpoint{5.248463in}{1.973538in}}%
\pgfpathcurveto{\pgfqpoint{5.248463in}{1.977221in}}{\pgfqpoint{5.247000in}{1.980754in}}{\pgfqpoint{5.244396in}{1.983359in}}%
\pgfpathcurveto{\pgfqpoint{5.241791in}{1.985963in}}{\pgfqpoint{5.238258in}{1.987427in}}{\pgfqpoint{5.234575in}{1.987427in}}%
\pgfpathcurveto{\pgfqpoint{5.230891in}{1.987427in}}{\pgfqpoint{5.227358in}{1.985963in}}{\pgfqpoint{5.224754in}{1.983359in}}%
\pgfpathcurveto{\pgfqpoint{5.222149in}{1.980754in}}{\pgfqpoint{5.220686in}{1.977221in}}{\pgfqpoint{5.220686in}{1.973538in}}%
\pgfpathcurveto{\pgfqpoint{5.220686in}{1.969855in}}{\pgfqpoint{5.222149in}{1.966322in}}{\pgfqpoint{5.224754in}{1.963717in}}%
\pgfpathcurveto{\pgfqpoint{5.227358in}{1.961113in}}{\pgfqpoint{5.230891in}{1.959649in}}{\pgfqpoint{5.234575in}{1.959649in}}%
\pgfpathlineto{\pgfqpoint{5.234575in}{1.959649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729316in}{2.079935in}}%
\pgfpathcurveto{\pgfqpoint{4.732999in}{2.079935in}}{\pgfqpoint{4.736532in}{2.081399in}}{\pgfqpoint{4.739137in}{2.084003in}}%
\pgfpathcurveto{\pgfqpoint{4.741741in}{2.086608in}}{\pgfqpoint{4.743205in}{2.090141in}}{\pgfqpoint{4.743205in}{2.093824in}}%
\pgfpathcurveto{\pgfqpoint{4.743205in}{2.097507in}}{\pgfqpoint{4.741741in}{2.101040in}}{\pgfqpoint{4.739137in}{2.103645in}}%
\pgfpathcurveto{\pgfqpoint{4.736532in}{2.106249in}}{\pgfqpoint{4.732999in}{2.107713in}}{\pgfqpoint{4.729316in}{2.107713in}}%
\pgfpathcurveto{\pgfqpoint{4.725632in}{2.107713in}}{\pgfqpoint{4.722099in}{2.106249in}}{\pgfqpoint{4.719495in}{2.103645in}}%
\pgfpathcurveto{\pgfqpoint{4.716890in}{2.101040in}}{\pgfqpoint{4.715427in}{2.097507in}}{\pgfqpoint{4.715427in}{2.093824in}}%
\pgfpathcurveto{\pgfqpoint{4.715427in}{2.090141in}}{\pgfqpoint{4.716890in}{2.086608in}}{\pgfqpoint{4.719495in}{2.084003in}}%
\pgfpathcurveto{\pgfqpoint{4.722099in}{2.081399in}}{\pgfqpoint{4.725632in}{2.079935in}}{\pgfqpoint{4.729316in}{2.079935in}}%
\pgfpathlineto{\pgfqpoint{4.729316in}{2.079935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640324in}{2.033242in}}%
\pgfpathcurveto{\pgfqpoint{4.644008in}{2.033242in}}{\pgfqpoint{4.647541in}{2.034706in}}{\pgfqpoint{4.650145in}{2.037310in}}%
\pgfpathcurveto{\pgfqpoint{4.652750in}{2.039915in}}{\pgfqpoint{4.654213in}{2.043448in}}{\pgfqpoint{4.654213in}{2.047131in}}%
\pgfpathcurveto{\pgfqpoint{4.654213in}{2.050815in}}{\pgfqpoint{4.652750in}{2.054348in}}{\pgfqpoint{4.650145in}{2.056952in}}%
\pgfpathcurveto{\pgfqpoint{4.647541in}{2.059557in}}{\pgfqpoint{4.644008in}{2.061020in}}{\pgfqpoint{4.640324in}{2.061020in}}%
\pgfpathcurveto{\pgfqpoint{4.636641in}{2.061020in}}{\pgfqpoint{4.633108in}{2.059557in}}{\pgfqpoint{4.630503in}{2.056952in}}%
\pgfpathcurveto{\pgfqpoint{4.627899in}{2.054348in}}{\pgfqpoint{4.626435in}{2.050815in}}{\pgfqpoint{4.626435in}{2.047131in}}%
\pgfpathcurveto{\pgfqpoint{4.626435in}{2.043448in}}{\pgfqpoint{4.627899in}{2.039915in}}{\pgfqpoint{4.630503in}{2.037310in}}%
\pgfpathcurveto{\pgfqpoint{4.633108in}{2.034706in}}{\pgfqpoint{4.636641in}{2.033242in}}{\pgfqpoint{4.640324in}{2.033242in}}%
\pgfpathlineto{\pgfqpoint{4.640324in}{2.033242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841957in}{2.468582in}}%
\pgfpathcurveto{\pgfqpoint{4.845640in}{2.468582in}}{\pgfqpoint{4.849173in}{2.470046in}}{\pgfqpoint{4.851778in}{2.472650in}}%
\pgfpathcurveto{\pgfqpoint{4.854382in}{2.475255in}}{\pgfqpoint{4.855846in}{2.478788in}}{\pgfqpoint{4.855846in}{2.482471in}}%
\pgfpathcurveto{\pgfqpoint{4.855846in}{2.486155in}}{\pgfqpoint{4.854382in}{2.489688in}}{\pgfqpoint{4.851778in}{2.492292in}}%
\pgfpathcurveto{\pgfqpoint{4.849173in}{2.494897in}}{\pgfqpoint{4.845640in}{2.496360in}}{\pgfqpoint{4.841957in}{2.496360in}}%
\pgfpathcurveto{\pgfqpoint{4.838273in}{2.496360in}}{\pgfqpoint{4.834740in}{2.494897in}}{\pgfqpoint{4.832136in}{2.492292in}}%
\pgfpathcurveto{\pgfqpoint{4.829531in}{2.489688in}}{\pgfqpoint{4.828068in}{2.486155in}}{\pgfqpoint{4.828068in}{2.482471in}}%
\pgfpathcurveto{\pgfqpoint{4.828068in}{2.478788in}}{\pgfqpoint{4.829531in}{2.475255in}}{\pgfqpoint{4.832136in}{2.472650in}}%
\pgfpathcurveto{\pgfqpoint{4.834740in}{2.470046in}}{\pgfqpoint{4.838273in}{2.468582in}}{\pgfqpoint{4.841957in}{2.468582in}}%
\pgfpathlineto{\pgfqpoint{4.841957in}{2.468582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144223in}{2.621200in}}%
\pgfpathcurveto{\pgfqpoint{5.147906in}{2.621200in}}{\pgfqpoint{5.151439in}{2.622663in}}{\pgfqpoint{5.154044in}{2.625268in}}%
\pgfpathcurveto{\pgfqpoint{5.156648in}{2.627872in}}{\pgfqpoint{5.158112in}{2.631405in}}{\pgfqpoint{5.158112in}{2.635089in}}%
\pgfpathcurveto{\pgfqpoint{5.158112in}{2.638772in}}{\pgfqpoint{5.156648in}{2.642305in}}{\pgfqpoint{5.154044in}{2.644910in}}%
\pgfpathcurveto{\pgfqpoint{5.151439in}{2.647514in}}{\pgfqpoint{5.147906in}{2.648978in}}{\pgfqpoint{5.144223in}{2.648978in}}%
\pgfpathcurveto{\pgfqpoint{5.140540in}{2.648978in}}{\pgfqpoint{5.137007in}{2.647514in}}{\pgfqpoint{5.134402in}{2.644910in}}%
\pgfpathcurveto{\pgfqpoint{5.131798in}{2.642305in}}{\pgfqpoint{5.130334in}{2.638772in}}{\pgfqpoint{5.130334in}{2.635089in}}%
\pgfpathcurveto{\pgfqpoint{5.130334in}{2.631405in}}{\pgfqpoint{5.131798in}{2.627872in}}{\pgfqpoint{5.134402in}{2.625268in}}%
\pgfpathcurveto{\pgfqpoint{5.137007in}{2.622663in}}{\pgfqpoint{5.140540in}{2.621200in}}{\pgfqpoint{5.144223in}{2.621200in}}%
\pgfpathlineto{\pgfqpoint{5.144223in}{2.621200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239697in}{2.626851in}}%
\pgfpathcurveto{\pgfqpoint{5.243380in}{2.626851in}}{\pgfqpoint{5.246913in}{2.628315in}}{\pgfqpoint{5.249518in}{2.630919in}}%
\pgfpathcurveto{\pgfqpoint{5.252122in}{2.633524in}}{\pgfqpoint{5.253586in}{2.637057in}}{\pgfqpoint{5.253586in}{2.640740in}}%
\pgfpathcurveto{\pgfqpoint{5.253586in}{2.644423in}}{\pgfqpoint{5.252122in}{2.647956in}}{\pgfqpoint{5.249518in}{2.650561in}}%
\pgfpathcurveto{\pgfqpoint{5.246913in}{2.653166in}}{\pgfqpoint{5.243380in}{2.654629in}}{\pgfqpoint{5.239697in}{2.654629in}}%
\pgfpathcurveto{\pgfqpoint{5.236014in}{2.654629in}}{\pgfqpoint{5.232481in}{2.653166in}}{\pgfqpoint{5.229876in}{2.650561in}}%
\pgfpathcurveto{\pgfqpoint{5.227271in}{2.647956in}}{\pgfqpoint{5.225808in}{2.644423in}}{\pgfqpoint{5.225808in}{2.640740in}}%
\pgfpathcurveto{\pgfqpoint{5.225808in}{2.637057in}}{\pgfqpoint{5.227271in}{2.633524in}}{\pgfqpoint{5.229876in}{2.630919in}}%
\pgfpathcurveto{\pgfqpoint{5.232481in}{2.628315in}}{\pgfqpoint{5.236014in}{2.626851in}}{\pgfqpoint{5.239697in}{2.626851in}}%
\pgfpathlineto{\pgfqpoint{5.239697in}{2.626851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679457in}{2.485144in}}%
\pgfpathcurveto{\pgfqpoint{4.683140in}{2.485144in}}{\pgfqpoint{4.686674in}{2.486608in}}{\pgfqpoint{4.689278in}{2.489212in}}%
\pgfpathcurveto{\pgfqpoint{4.691883in}{2.491817in}}{\pgfqpoint{4.693346in}{2.495350in}}{\pgfqpoint{4.693346in}{2.499033in}}%
\pgfpathcurveto{\pgfqpoint{4.693346in}{2.502717in}}{\pgfqpoint{4.691883in}{2.506250in}}{\pgfqpoint{4.689278in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{4.686674in}{2.511459in}}{\pgfqpoint{4.683140in}{2.512922in}}{\pgfqpoint{4.679457in}{2.512922in}}%
\pgfpathcurveto{\pgfqpoint{4.675774in}{2.512922in}}{\pgfqpoint{4.672241in}{2.511459in}}{\pgfqpoint{4.669636in}{2.508854in}}%
\pgfpathcurveto{\pgfqpoint{4.667032in}{2.506250in}}{\pgfqpoint{4.665568in}{2.502717in}}{\pgfqpoint{4.665568in}{2.499033in}}%
\pgfpathcurveto{\pgfqpoint{4.665568in}{2.495350in}}{\pgfqpoint{4.667032in}{2.491817in}}{\pgfqpoint{4.669636in}{2.489212in}}%
\pgfpathcurveto{\pgfqpoint{4.672241in}{2.486608in}}{\pgfqpoint{4.675774in}{2.485144in}}{\pgfqpoint{4.679457in}{2.485144in}}%
\pgfpathlineto{\pgfqpoint{4.679457in}{2.485144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336887in}{2.463402in}}%
\pgfpathcurveto{\pgfqpoint{5.340570in}{2.463402in}}{\pgfqpoint{5.344103in}{2.464865in}}{\pgfqpoint{5.346708in}{2.467470in}}%
\pgfpathcurveto{\pgfqpoint{5.349312in}{2.470075in}}{\pgfqpoint{5.350775in}{2.473608in}}{\pgfqpoint{5.350775in}{2.477291in}}%
\pgfpathcurveto{\pgfqpoint{5.350775in}{2.480974in}}{\pgfqpoint{5.349312in}{2.484507in}}{\pgfqpoint{5.346708in}{2.487112in}}%
\pgfpathcurveto{\pgfqpoint{5.344103in}{2.489716in}}{\pgfqpoint{5.340570in}{2.491180in}}{\pgfqpoint{5.336887in}{2.491180in}}%
\pgfpathcurveto{\pgfqpoint{5.333203in}{2.491180in}}{\pgfqpoint{5.329670in}{2.489716in}}{\pgfqpoint{5.327066in}{2.487112in}}%
\pgfpathcurveto{\pgfqpoint{5.324461in}{2.484507in}}{\pgfqpoint{5.322998in}{2.480974in}}{\pgfqpoint{5.322998in}{2.477291in}}%
\pgfpathcurveto{\pgfqpoint{5.322998in}{2.473608in}}{\pgfqpoint{5.324461in}{2.470075in}}{\pgfqpoint{5.327066in}{2.467470in}}%
\pgfpathcurveto{\pgfqpoint{5.329670in}{2.464865in}}{\pgfqpoint{5.333203in}{2.463402in}}{\pgfqpoint{5.336887in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{5.336887in}{2.463402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326603in}{2.488773in}}%
\pgfpathcurveto{\pgfqpoint{5.330286in}{2.488773in}}{\pgfqpoint{5.333819in}{2.490237in}}{\pgfqpoint{5.336424in}{2.492841in}}%
\pgfpathcurveto{\pgfqpoint{5.339028in}{2.495446in}}{\pgfqpoint{5.340492in}{2.498979in}}{\pgfqpoint{5.340492in}{2.502662in}}%
\pgfpathcurveto{\pgfqpoint{5.340492in}{2.506345in}}{\pgfqpoint{5.339028in}{2.509878in}}{\pgfqpoint{5.336424in}{2.512483in}}%
\pgfpathcurveto{\pgfqpoint{5.333819in}{2.515087in}}{\pgfqpoint{5.330286in}{2.516551in}}{\pgfqpoint{5.326603in}{2.516551in}}%
\pgfpathcurveto{\pgfqpoint{5.322920in}{2.516551in}}{\pgfqpoint{5.319386in}{2.515087in}}{\pgfqpoint{5.316782in}{2.512483in}}%
\pgfpathcurveto{\pgfqpoint{5.314177in}{2.509878in}}{\pgfqpoint{5.312714in}{2.506345in}}{\pgfqpoint{5.312714in}{2.502662in}}%
\pgfpathcurveto{\pgfqpoint{5.312714in}{2.498979in}}{\pgfqpoint{5.314177in}{2.495446in}}{\pgfqpoint{5.316782in}{2.492841in}}%
\pgfpathcurveto{\pgfqpoint{5.319386in}{2.490237in}}{\pgfqpoint{5.322920in}{2.488773in}}{\pgfqpoint{5.326603in}{2.488773in}}%
\pgfpathlineto{\pgfqpoint{5.326603in}{2.488773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626325in}{2.567986in}}%
\pgfpathcurveto{\pgfqpoint{4.630008in}{2.567986in}}{\pgfqpoint{4.633541in}{2.569449in}}{\pgfqpoint{4.636146in}{2.572054in}}%
\pgfpathcurveto{\pgfqpoint{4.638750in}{2.574658in}}{\pgfqpoint{4.640214in}{2.578191in}}{\pgfqpoint{4.640214in}{2.581874in}}%
\pgfpathcurveto{\pgfqpoint{4.640214in}{2.585558in}}{\pgfqpoint{4.638750in}{2.589091in}}{\pgfqpoint{4.636146in}{2.591695in}}%
\pgfpathcurveto{\pgfqpoint{4.633541in}{2.594300in}}{\pgfqpoint{4.630008in}{2.595763in}}{\pgfqpoint{4.626325in}{2.595763in}}%
\pgfpathcurveto{\pgfqpoint{4.622641in}{2.595763in}}{\pgfqpoint{4.619108in}{2.594300in}}{\pgfqpoint{4.616504in}{2.591695in}}%
\pgfpathcurveto{\pgfqpoint{4.613899in}{2.589091in}}{\pgfqpoint{4.612436in}{2.585558in}}{\pgfqpoint{4.612436in}{2.581874in}}%
\pgfpathcurveto{\pgfqpoint{4.612436in}{2.578191in}}{\pgfqpoint{4.613899in}{2.574658in}}{\pgfqpoint{4.616504in}{2.572054in}}%
\pgfpathcurveto{\pgfqpoint{4.619108in}{2.569449in}}{\pgfqpoint{4.622641in}{2.567986in}}{\pgfqpoint{4.626325in}{2.567986in}}%
\pgfpathlineto{\pgfqpoint{4.626325in}{2.567986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818846in}{2.496837in}}%
\pgfpathcurveto{\pgfqpoint{4.822530in}{2.496837in}}{\pgfqpoint{4.826063in}{2.498301in}}{\pgfqpoint{4.828667in}{2.500905in}}%
\pgfpathcurveto{\pgfqpoint{4.831272in}{2.503510in}}{\pgfqpoint{4.832735in}{2.507043in}}{\pgfqpoint{4.832735in}{2.510726in}}%
\pgfpathcurveto{\pgfqpoint{4.832735in}{2.514410in}}{\pgfqpoint{4.831272in}{2.517943in}}{\pgfqpoint{4.828667in}{2.520547in}}%
\pgfpathcurveto{\pgfqpoint{4.826063in}{2.523152in}}{\pgfqpoint{4.822530in}{2.524615in}}{\pgfqpoint{4.818846in}{2.524615in}}%
\pgfpathcurveto{\pgfqpoint{4.815163in}{2.524615in}}{\pgfqpoint{4.811630in}{2.523152in}}{\pgfqpoint{4.809026in}{2.520547in}}%
\pgfpathcurveto{\pgfqpoint{4.806421in}{2.517943in}}{\pgfqpoint{4.804958in}{2.514410in}}{\pgfqpoint{4.804958in}{2.510726in}}%
\pgfpathcurveto{\pgfqpoint{4.804958in}{2.507043in}}{\pgfqpoint{4.806421in}{2.503510in}}{\pgfqpoint{4.809026in}{2.500905in}}%
\pgfpathcurveto{\pgfqpoint{4.811630in}{2.498301in}}{\pgfqpoint{4.815163in}{2.496837in}}{\pgfqpoint{4.818846in}{2.496837in}}%
\pgfpathlineto{\pgfqpoint{4.818846in}{2.496837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985453in}{1.925730in}}%
\pgfpathcurveto{\pgfqpoint{4.989136in}{1.925730in}}{\pgfqpoint{4.992669in}{1.927194in}}{\pgfqpoint{4.995274in}{1.929798in}}%
\pgfpathcurveto{\pgfqpoint{4.997879in}{1.932403in}}{\pgfqpoint{4.999342in}{1.935936in}}{\pgfqpoint{4.999342in}{1.939619in}}%
\pgfpathcurveto{\pgfqpoint{4.999342in}{1.943302in}}{\pgfqpoint{4.997879in}{1.946835in}}{\pgfqpoint{4.995274in}{1.949440in}}%
\pgfpathcurveto{\pgfqpoint{4.992669in}{1.952044in}}{\pgfqpoint{4.989136in}{1.953508in}}{\pgfqpoint{4.985453in}{1.953508in}}%
\pgfpathcurveto{\pgfqpoint{4.981770in}{1.953508in}}{\pgfqpoint{4.978237in}{1.952044in}}{\pgfqpoint{4.975632in}{1.949440in}}%
\pgfpathcurveto{\pgfqpoint{4.973028in}{1.946835in}}{\pgfqpoint{4.971564in}{1.943302in}}{\pgfqpoint{4.971564in}{1.939619in}}%
\pgfpathcurveto{\pgfqpoint{4.971564in}{1.935936in}}{\pgfqpoint{4.973028in}{1.932403in}}{\pgfqpoint{4.975632in}{1.929798in}}%
\pgfpathcurveto{\pgfqpoint{4.978237in}{1.927194in}}{\pgfqpoint{4.981770in}{1.925730in}}{\pgfqpoint{4.985453in}{1.925730in}}%
\pgfpathlineto{\pgfqpoint{4.985453in}{1.925730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148028in}{1.914643in}}%
\pgfpathcurveto{\pgfqpoint{5.151712in}{1.914643in}}{\pgfqpoint{5.155245in}{1.916107in}}{\pgfqpoint{5.157849in}{1.918711in}}%
\pgfpathcurveto{\pgfqpoint{5.160454in}{1.921316in}}{\pgfqpoint{5.161917in}{1.924849in}}{\pgfqpoint{5.161917in}{1.928532in}}%
\pgfpathcurveto{\pgfqpoint{5.161917in}{1.932216in}}{\pgfqpoint{5.160454in}{1.935749in}}{\pgfqpoint{5.157849in}{1.938353in}}%
\pgfpathcurveto{\pgfqpoint{5.155245in}{1.940958in}}{\pgfqpoint{5.151712in}{1.942421in}}{\pgfqpoint{5.148028in}{1.942421in}}%
\pgfpathcurveto{\pgfqpoint{5.144345in}{1.942421in}}{\pgfqpoint{5.140812in}{1.940958in}}{\pgfqpoint{5.138207in}{1.938353in}}%
\pgfpathcurveto{\pgfqpoint{5.135603in}{1.935749in}}{\pgfqpoint{5.134140in}{1.932216in}}{\pgfqpoint{5.134140in}{1.928532in}}%
\pgfpathcurveto{\pgfqpoint{5.134140in}{1.924849in}}{\pgfqpoint{5.135603in}{1.921316in}}{\pgfqpoint{5.138207in}{1.918711in}}%
\pgfpathcurveto{\pgfqpoint{5.140812in}{1.916107in}}{\pgfqpoint{5.144345in}{1.914643in}}{\pgfqpoint{5.148028in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{5.148028in}{1.914643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117599in}{2.398026in}}%
\pgfpathcurveto{\pgfqpoint{5.121282in}{2.398026in}}{\pgfqpoint{5.124815in}{2.399489in}}{\pgfqpoint{5.127420in}{2.402094in}}%
\pgfpathcurveto{\pgfqpoint{5.130024in}{2.404698in}}{\pgfqpoint{5.131488in}{2.408231in}}{\pgfqpoint{5.131488in}{2.411915in}}%
\pgfpathcurveto{\pgfqpoint{5.131488in}{2.415598in}}{\pgfqpoint{5.130024in}{2.419131in}}{\pgfqpoint{5.127420in}{2.421736in}}%
\pgfpathcurveto{\pgfqpoint{5.124815in}{2.424340in}}{\pgfqpoint{5.121282in}{2.425804in}}{\pgfqpoint{5.117599in}{2.425804in}}%
\pgfpathcurveto{\pgfqpoint{5.113916in}{2.425804in}}{\pgfqpoint{5.110383in}{2.424340in}}{\pgfqpoint{5.107778in}{2.421736in}}%
\pgfpathcurveto{\pgfqpoint{5.105173in}{2.419131in}}{\pgfqpoint{5.103710in}{2.415598in}}{\pgfqpoint{5.103710in}{2.411915in}}%
\pgfpathcurveto{\pgfqpoint{5.103710in}{2.408231in}}{\pgfqpoint{5.105173in}{2.404698in}}{\pgfqpoint{5.107778in}{2.402094in}}%
\pgfpathcurveto{\pgfqpoint{5.110383in}{2.399489in}}{\pgfqpoint{5.113916in}{2.398026in}}{\pgfqpoint{5.117599in}{2.398026in}}%
\pgfpathlineto{\pgfqpoint{5.117599in}{2.398026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795077in}{2.003466in}}%
\pgfpathcurveto{\pgfqpoint{4.798761in}{2.003466in}}{\pgfqpoint{4.802294in}{2.004929in}}{\pgfqpoint{4.804898in}{2.007534in}}%
\pgfpathcurveto{\pgfqpoint{4.807503in}{2.010138in}}{\pgfqpoint{4.808966in}{2.013671in}}{\pgfqpoint{4.808966in}{2.017355in}}%
\pgfpathcurveto{\pgfqpoint{4.808966in}{2.021038in}}{\pgfqpoint{4.807503in}{2.024571in}}{\pgfqpoint{4.804898in}{2.027176in}}%
\pgfpathcurveto{\pgfqpoint{4.802294in}{2.029780in}}{\pgfqpoint{4.798761in}{2.031244in}}{\pgfqpoint{4.795077in}{2.031244in}}%
\pgfpathcurveto{\pgfqpoint{4.791394in}{2.031244in}}{\pgfqpoint{4.787861in}{2.029780in}}{\pgfqpoint{4.785257in}{2.027176in}}%
\pgfpathcurveto{\pgfqpoint{4.782652in}{2.024571in}}{\pgfqpoint{4.781189in}{2.021038in}}{\pgfqpoint{4.781189in}{2.017355in}}%
\pgfpathcurveto{\pgfqpoint{4.781189in}{2.013671in}}{\pgfqpoint{4.782652in}{2.010138in}}{\pgfqpoint{4.785257in}{2.007534in}}%
\pgfpathcurveto{\pgfqpoint{4.787861in}{2.004929in}}{\pgfqpoint{4.791394in}{2.003466in}}{\pgfqpoint{4.795077in}{2.003466in}}%
\pgfpathlineto{\pgfqpoint{4.795077in}{2.003466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099717in}{2.688504in}}%
\pgfpathcurveto{\pgfqpoint{5.103400in}{2.688504in}}{\pgfqpoint{5.106933in}{2.689967in}}{\pgfqpoint{5.109538in}{2.692572in}}%
\pgfpathcurveto{\pgfqpoint{5.112142in}{2.695176in}}{\pgfqpoint{5.113606in}{2.698709in}}{\pgfqpoint{5.113606in}{2.702392in}}%
\pgfpathcurveto{\pgfqpoint{5.113606in}{2.706076in}}{\pgfqpoint{5.112142in}{2.709609in}}{\pgfqpoint{5.109538in}{2.712213in}}%
\pgfpathcurveto{\pgfqpoint{5.106933in}{2.714818in}}{\pgfqpoint{5.103400in}{2.716281in}}{\pgfqpoint{5.099717in}{2.716281in}}%
\pgfpathcurveto{\pgfqpoint{5.096034in}{2.716281in}}{\pgfqpoint{5.092501in}{2.714818in}}{\pgfqpoint{5.089896in}{2.712213in}}%
\pgfpathcurveto{\pgfqpoint{5.087291in}{2.709609in}}{\pgfqpoint{5.085828in}{2.706076in}}{\pgfqpoint{5.085828in}{2.702392in}}%
\pgfpathcurveto{\pgfqpoint{5.085828in}{2.698709in}}{\pgfqpoint{5.087291in}{2.695176in}}{\pgfqpoint{5.089896in}{2.692572in}}%
\pgfpathcurveto{\pgfqpoint{5.092501in}{2.689967in}}{\pgfqpoint{5.096034in}{2.688504in}}{\pgfqpoint{5.099717in}{2.688504in}}%
\pgfpathlineto{\pgfqpoint{5.099717in}{2.688504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159526in}{2.036500in}}%
\pgfpathcurveto{\pgfqpoint{5.163209in}{2.036500in}}{\pgfqpoint{5.166742in}{2.037963in}}{\pgfqpoint{5.169347in}{2.040568in}}%
\pgfpathcurveto{\pgfqpoint{5.171951in}{2.043172in}}{\pgfqpoint{5.173414in}{2.046705in}}{\pgfqpoint{5.173414in}{2.050389in}}%
\pgfpathcurveto{\pgfqpoint{5.173414in}{2.054072in}}{\pgfqpoint{5.171951in}{2.057605in}}{\pgfqpoint{5.169347in}{2.060210in}}%
\pgfpathcurveto{\pgfqpoint{5.166742in}{2.062814in}}{\pgfqpoint{5.163209in}{2.064278in}}{\pgfqpoint{5.159526in}{2.064278in}}%
\pgfpathcurveto{\pgfqpoint{5.155842in}{2.064278in}}{\pgfqpoint{5.152309in}{2.062814in}}{\pgfqpoint{5.149705in}{2.060210in}}%
\pgfpathcurveto{\pgfqpoint{5.147100in}{2.057605in}}{\pgfqpoint{5.145637in}{2.054072in}}{\pgfqpoint{5.145637in}{2.050389in}}%
\pgfpathcurveto{\pgfqpoint{5.145637in}{2.046705in}}{\pgfqpoint{5.147100in}{2.043172in}}{\pgfqpoint{5.149705in}{2.040568in}}%
\pgfpathcurveto{\pgfqpoint{5.152309in}{2.037963in}}{\pgfqpoint{5.155842in}{2.036500in}}{\pgfqpoint{5.159526in}{2.036500in}}%
\pgfpathlineto{\pgfqpoint{5.159526in}{2.036500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181130in}{2.507867in}}%
\pgfpathcurveto{\pgfqpoint{5.184813in}{2.507867in}}{\pgfqpoint{5.188346in}{2.509330in}}{\pgfqpoint{5.190951in}{2.511935in}}%
\pgfpathcurveto{\pgfqpoint{5.193555in}{2.514540in}}{\pgfqpoint{5.195019in}{2.518073in}}{\pgfqpoint{5.195019in}{2.521756in}}%
\pgfpathcurveto{\pgfqpoint{5.195019in}{2.525439in}}{\pgfqpoint{5.193555in}{2.528972in}}{\pgfqpoint{5.190951in}{2.531577in}}%
\pgfpathcurveto{\pgfqpoint{5.188346in}{2.534181in}}{\pgfqpoint{5.184813in}{2.535645in}}{\pgfqpoint{5.181130in}{2.535645in}}%
\pgfpathcurveto{\pgfqpoint{5.177447in}{2.535645in}}{\pgfqpoint{5.173914in}{2.534181in}}{\pgfqpoint{5.171309in}{2.531577in}}%
\pgfpathcurveto{\pgfqpoint{5.168704in}{2.528972in}}{\pgfqpoint{5.167241in}{2.525439in}}{\pgfqpoint{5.167241in}{2.521756in}}%
\pgfpathcurveto{\pgfqpoint{5.167241in}{2.518073in}}{\pgfqpoint{5.168704in}{2.514540in}}{\pgfqpoint{5.171309in}{2.511935in}}%
\pgfpathcurveto{\pgfqpoint{5.173914in}{2.509330in}}{\pgfqpoint{5.177447in}{2.507867in}}{\pgfqpoint{5.181130in}{2.507867in}}%
\pgfpathlineto{\pgfqpoint{5.181130in}{2.507867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984971in}{1.924974in}}%
\pgfpathcurveto{\pgfqpoint{4.988654in}{1.924974in}}{\pgfqpoint{4.992187in}{1.926438in}}{\pgfqpoint{4.994792in}{1.929042in}}%
\pgfpathcurveto{\pgfqpoint{4.997397in}{1.931647in}}{\pgfqpoint{4.998860in}{1.935180in}}{\pgfqpoint{4.998860in}{1.938863in}}%
\pgfpathcurveto{\pgfqpoint{4.998860in}{1.942546in}}{\pgfqpoint{4.997397in}{1.946079in}}{\pgfqpoint{4.994792in}{1.948684in}}%
\pgfpathcurveto{\pgfqpoint{4.992187in}{1.951288in}}{\pgfqpoint{4.988654in}{1.952752in}}{\pgfqpoint{4.984971in}{1.952752in}}%
\pgfpathcurveto{\pgfqpoint{4.981288in}{1.952752in}}{\pgfqpoint{4.977755in}{1.951288in}}{\pgfqpoint{4.975150in}{1.948684in}}%
\pgfpathcurveto{\pgfqpoint{4.972546in}{1.946079in}}{\pgfqpoint{4.971082in}{1.942546in}}{\pgfqpoint{4.971082in}{1.938863in}}%
\pgfpathcurveto{\pgfqpoint{4.971082in}{1.935180in}}{\pgfqpoint{4.972546in}{1.931647in}}{\pgfqpoint{4.975150in}{1.929042in}}%
\pgfpathcurveto{\pgfqpoint{4.977755in}{1.926438in}}{\pgfqpoint{4.981288in}{1.924974in}}{\pgfqpoint{4.984971in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{4.984971in}{1.924974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192933in}{1.856311in}}%
\pgfpathcurveto{\pgfqpoint{5.196616in}{1.856311in}}{\pgfqpoint{5.200149in}{1.857775in}}{\pgfqpoint{5.202753in}{1.860379in}}%
\pgfpathcurveto{\pgfqpoint{5.205358in}{1.862984in}}{\pgfqpoint{5.206821in}{1.866517in}}{\pgfqpoint{5.206821in}{1.870200in}}%
\pgfpathcurveto{\pgfqpoint{5.206821in}{1.873883in}}{\pgfqpoint{5.205358in}{1.877416in}}{\pgfqpoint{5.202753in}{1.880021in}}%
\pgfpathcurveto{\pgfqpoint{5.200149in}{1.882626in}}{\pgfqpoint{5.196616in}{1.884089in}}{\pgfqpoint{5.192933in}{1.884089in}}%
\pgfpathcurveto{\pgfqpoint{5.189249in}{1.884089in}}{\pgfqpoint{5.185716in}{1.882626in}}{\pgfqpoint{5.183112in}{1.880021in}}%
\pgfpathcurveto{\pgfqpoint{5.180507in}{1.877416in}}{\pgfqpoint{5.179044in}{1.873883in}}{\pgfqpoint{5.179044in}{1.870200in}}%
\pgfpathcurveto{\pgfqpoint{5.179044in}{1.866517in}}{\pgfqpoint{5.180507in}{1.862984in}}{\pgfqpoint{5.183112in}{1.860379in}}%
\pgfpathcurveto{\pgfqpoint{5.185716in}{1.857775in}}{\pgfqpoint{5.189249in}{1.856311in}}{\pgfqpoint{5.192933in}{1.856311in}}%
\pgfpathlineto{\pgfqpoint{5.192933in}{1.856311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605783in}{2.273302in}}%
\pgfpathcurveto{\pgfqpoint{4.609466in}{2.273302in}}{\pgfqpoint{4.612999in}{2.274765in}}{\pgfqpoint{4.615604in}{2.277370in}}%
\pgfpathcurveto{\pgfqpoint{4.618208in}{2.279974in}}{\pgfqpoint{4.619672in}{2.283507in}}{\pgfqpoint{4.619672in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{4.619672in}{2.290874in}}{\pgfqpoint{4.618208in}{2.294407in}}{\pgfqpoint{4.615604in}{2.297012in}}%
\pgfpathcurveto{\pgfqpoint{4.612999in}{2.299616in}}{\pgfqpoint{4.609466in}{2.301080in}}{\pgfqpoint{4.605783in}{2.301080in}}%
\pgfpathcurveto{\pgfqpoint{4.602099in}{2.301080in}}{\pgfqpoint{4.598566in}{2.299616in}}{\pgfqpoint{4.595962in}{2.297012in}}%
\pgfpathcurveto{\pgfqpoint{4.593357in}{2.294407in}}{\pgfqpoint{4.591894in}{2.290874in}}{\pgfqpoint{4.591894in}{2.287191in}}%
\pgfpathcurveto{\pgfqpoint{4.591894in}{2.283507in}}{\pgfqpoint{4.593357in}{2.279974in}}{\pgfqpoint{4.595962in}{2.277370in}}%
\pgfpathcurveto{\pgfqpoint{4.598566in}{2.274765in}}{\pgfqpoint{4.602099in}{2.273302in}}{\pgfqpoint{4.605783in}{2.273302in}}%
\pgfpathlineto{\pgfqpoint{4.605783in}{2.273302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399421in}{2.062351in}}%
\pgfpathcurveto{\pgfqpoint{5.403104in}{2.062351in}}{\pgfqpoint{5.406637in}{2.063814in}}{\pgfqpoint{5.409242in}{2.066418in}}%
\pgfpathcurveto{\pgfqpoint{5.411846in}{2.069023in}}{\pgfqpoint{5.413310in}{2.072556in}}{\pgfqpoint{5.413310in}{2.076239in}}%
\pgfpathcurveto{\pgfqpoint{5.413310in}{2.079923in}}{\pgfqpoint{5.411846in}{2.083456in}}{\pgfqpoint{5.409242in}{2.086060in}}%
\pgfpathcurveto{\pgfqpoint{5.406637in}{2.088665in}}{\pgfqpoint{5.403104in}{2.090128in}}{\pgfqpoint{5.399421in}{2.090128in}}%
\pgfpathcurveto{\pgfqpoint{5.395737in}{2.090128in}}{\pgfqpoint{5.392204in}{2.088665in}}{\pgfqpoint{5.389600in}{2.086060in}}%
\pgfpathcurveto{\pgfqpoint{5.386995in}{2.083456in}}{\pgfqpoint{5.385532in}{2.079923in}}{\pgfqpoint{5.385532in}{2.076239in}}%
\pgfpathcurveto{\pgfqpoint{5.385532in}{2.072556in}}{\pgfqpoint{5.386995in}{2.069023in}}{\pgfqpoint{5.389600in}{2.066418in}}%
\pgfpathcurveto{\pgfqpoint{5.392204in}{2.063814in}}{\pgfqpoint{5.395737in}{2.062351in}}{\pgfqpoint{5.399421in}{2.062351in}}%
\pgfpathlineto{\pgfqpoint{5.399421in}{2.062351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319576in}{2.029181in}}%
\pgfpathcurveto{\pgfqpoint{5.323259in}{2.029181in}}{\pgfqpoint{5.326792in}{2.030645in}}{\pgfqpoint{5.329397in}{2.033249in}}%
\pgfpathcurveto{\pgfqpoint{5.332001in}{2.035854in}}{\pgfqpoint{5.333465in}{2.039387in}}{\pgfqpoint{5.333465in}{2.043070in}}%
\pgfpathcurveto{\pgfqpoint{5.333465in}{2.046754in}}{\pgfqpoint{5.332001in}{2.050287in}}{\pgfqpoint{5.329397in}{2.052891in}}%
\pgfpathcurveto{\pgfqpoint{5.326792in}{2.055496in}}{\pgfqpoint{5.323259in}{2.056959in}}{\pgfqpoint{5.319576in}{2.056959in}}%
\pgfpathcurveto{\pgfqpoint{5.315892in}{2.056959in}}{\pgfqpoint{5.312359in}{2.055496in}}{\pgfqpoint{5.309755in}{2.052891in}}%
\pgfpathcurveto{\pgfqpoint{5.307150in}{2.050287in}}{\pgfqpoint{5.305687in}{2.046754in}}{\pgfqpoint{5.305687in}{2.043070in}}%
\pgfpathcurveto{\pgfqpoint{5.305687in}{2.039387in}}{\pgfqpoint{5.307150in}{2.035854in}}{\pgfqpoint{5.309755in}{2.033249in}}%
\pgfpathcurveto{\pgfqpoint{5.312359in}{2.030645in}}{\pgfqpoint{5.315892in}{2.029181in}}{\pgfqpoint{5.319576in}{2.029181in}}%
\pgfpathlineto{\pgfqpoint{5.319576in}{2.029181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182582in}{2.648032in}}%
\pgfpathcurveto{\pgfqpoint{5.186265in}{2.648032in}}{\pgfqpoint{5.189798in}{2.649495in}}{\pgfqpoint{5.192403in}{2.652100in}}%
\pgfpathcurveto{\pgfqpoint{5.195008in}{2.654704in}}{\pgfqpoint{5.196471in}{2.658237in}}{\pgfqpoint{5.196471in}{2.661921in}}%
\pgfpathcurveto{\pgfqpoint{5.196471in}{2.665604in}}{\pgfqpoint{5.195008in}{2.669137in}}{\pgfqpoint{5.192403in}{2.671742in}}%
\pgfpathcurveto{\pgfqpoint{5.189798in}{2.674346in}}{\pgfqpoint{5.186265in}{2.675810in}}{\pgfqpoint{5.182582in}{2.675810in}}%
\pgfpathcurveto{\pgfqpoint{5.178899in}{2.675810in}}{\pgfqpoint{5.175366in}{2.674346in}}{\pgfqpoint{5.172761in}{2.671742in}}%
\pgfpathcurveto{\pgfqpoint{5.170157in}{2.669137in}}{\pgfqpoint{5.168693in}{2.665604in}}{\pgfqpoint{5.168693in}{2.661921in}}%
\pgfpathcurveto{\pgfqpoint{5.168693in}{2.658237in}}{\pgfqpoint{5.170157in}{2.654704in}}{\pgfqpoint{5.172761in}{2.652100in}}%
\pgfpathcurveto{\pgfqpoint{5.175366in}{2.649495in}}{\pgfqpoint{5.178899in}{2.648032in}}{\pgfqpoint{5.182582in}{2.648032in}}%
\pgfpathlineto{\pgfqpoint{5.182582in}{2.648032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205404in}{2.565773in}}%
\pgfpathcurveto{\pgfqpoint{5.209087in}{2.565773in}}{\pgfqpoint{5.212620in}{2.567236in}}{\pgfqpoint{5.215225in}{2.569841in}}%
\pgfpathcurveto{\pgfqpoint{5.217829in}{2.572445in}}{\pgfqpoint{5.219293in}{2.575978in}}{\pgfqpoint{5.219293in}{2.579662in}}%
\pgfpathcurveto{\pgfqpoint{5.219293in}{2.583345in}}{\pgfqpoint{5.217829in}{2.586878in}}{\pgfqpoint{5.215225in}{2.589482in}}%
\pgfpathcurveto{\pgfqpoint{5.212620in}{2.592087in}}{\pgfqpoint{5.209087in}{2.593550in}}{\pgfqpoint{5.205404in}{2.593550in}}%
\pgfpathcurveto{\pgfqpoint{5.201720in}{2.593550in}}{\pgfqpoint{5.198187in}{2.592087in}}{\pgfqpoint{5.195583in}{2.589482in}}%
\pgfpathcurveto{\pgfqpoint{5.192978in}{2.586878in}}{\pgfqpoint{5.191515in}{2.583345in}}{\pgfqpoint{5.191515in}{2.579662in}}%
\pgfpathcurveto{\pgfqpoint{5.191515in}{2.575978in}}{\pgfqpoint{5.192978in}{2.572445in}}{\pgfqpoint{5.195583in}{2.569841in}}%
\pgfpathcurveto{\pgfqpoint{5.198187in}{2.567236in}}{\pgfqpoint{5.201720in}{2.565773in}}{\pgfqpoint{5.205404in}{2.565773in}}%
\pgfpathlineto{\pgfqpoint{5.205404in}{2.565773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516458in}{2.437822in}}%
\pgfpathcurveto{\pgfqpoint{4.520142in}{2.437822in}}{\pgfqpoint{4.523675in}{2.439285in}}{\pgfqpoint{4.526279in}{2.441890in}}%
\pgfpathcurveto{\pgfqpoint{4.528884in}{2.444494in}}{\pgfqpoint{4.530347in}{2.448027in}}{\pgfqpoint{4.530347in}{2.451711in}}%
\pgfpathcurveto{\pgfqpoint{4.530347in}{2.455394in}}{\pgfqpoint{4.528884in}{2.458927in}}{\pgfqpoint{4.526279in}{2.461531in}}%
\pgfpathcurveto{\pgfqpoint{4.523675in}{2.464136in}}{\pgfqpoint{4.520142in}{2.465599in}}{\pgfqpoint{4.516458in}{2.465599in}}%
\pgfpathcurveto{\pgfqpoint{4.512775in}{2.465599in}}{\pgfqpoint{4.509242in}{2.464136in}}{\pgfqpoint{4.506637in}{2.461531in}}%
\pgfpathcurveto{\pgfqpoint{4.504033in}{2.458927in}}{\pgfqpoint{4.502569in}{2.455394in}}{\pgfqpoint{4.502569in}{2.451711in}}%
\pgfpathcurveto{\pgfqpoint{4.502569in}{2.448027in}}{\pgfqpoint{4.504033in}{2.444494in}}{\pgfqpoint{4.506637in}{2.441890in}}%
\pgfpathcurveto{\pgfqpoint{4.509242in}{2.439285in}}{\pgfqpoint{4.512775in}{2.437822in}}{\pgfqpoint{4.516458in}{2.437822in}}%
\pgfpathlineto{\pgfqpoint{4.516458in}{2.437822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701141in}{2.547373in}}%
\pgfpathcurveto{\pgfqpoint{4.704825in}{2.547373in}}{\pgfqpoint{4.708358in}{2.548836in}}{\pgfqpoint{4.710962in}{2.551441in}}%
\pgfpathcurveto{\pgfqpoint{4.713567in}{2.554045in}}{\pgfqpoint{4.715030in}{2.557578in}}{\pgfqpoint{4.715030in}{2.561262in}}%
\pgfpathcurveto{\pgfqpoint{4.715030in}{2.564945in}}{\pgfqpoint{4.713567in}{2.568478in}}{\pgfqpoint{4.710962in}{2.571083in}}%
\pgfpathcurveto{\pgfqpoint{4.708358in}{2.573687in}}{\pgfqpoint{4.704825in}{2.575151in}}{\pgfqpoint{4.701141in}{2.575151in}}%
\pgfpathcurveto{\pgfqpoint{4.697458in}{2.575151in}}{\pgfqpoint{4.693925in}{2.573687in}}{\pgfqpoint{4.691320in}{2.571083in}}%
\pgfpathcurveto{\pgfqpoint{4.688716in}{2.568478in}}{\pgfqpoint{4.687252in}{2.564945in}}{\pgfqpoint{4.687252in}{2.561262in}}%
\pgfpathcurveto{\pgfqpoint{4.687252in}{2.557578in}}{\pgfqpoint{4.688716in}{2.554045in}}{\pgfqpoint{4.691320in}{2.551441in}}%
\pgfpathcurveto{\pgfqpoint{4.693925in}{2.548836in}}{\pgfqpoint{4.697458in}{2.547373in}}{\pgfqpoint{4.701141in}{2.547373in}}%
\pgfpathlineto{\pgfqpoint{4.701141in}{2.547373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611276in}{2.456347in}}%
\pgfpathcurveto{\pgfqpoint{4.614959in}{2.456347in}}{\pgfqpoint{4.618492in}{2.457811in}}{\pgfqpoint{4.621096in}{2.460415in}}%
\pgfpathcurveto{\pgfqpoint{4.623701in}{2.463020in}}{\pgfqpoint{4.625164in}{2.466553in}}{\pgfqpoint{4.625164in}{2.470236in}}%
\pgfpathcurveto{\pgfqpoint{4.625164in}{2.473920in}}{\pgfqpoint{4.623701in}{2.477453in}}{\pgfqpoint{4.621096in}{2.480057in}}%
\pgfpathcurveto{\pgfqpoint{4.618492in}{2.482662in}}{\pgfqpoint{4.614959in}{2.484125in}}{\pgfqpoint{4.611276in}{2.484125in}}%
\pgfpathcurveto{\pgfqpoint{4.607592in}{2.484125in}}{\pgfqpoint{4.604059in}{2.482662in}}{\pgfqpoint{4.601455in}{2.480057in}}%
\pgfpathcurveto{\pgfqpoint{4.598850in}{2.477453in}}{\pgfqpoint{4.597387in}{2.473920in}}{\pgfqpoint{4.597387in}{2.470236in}}%
\pgfpathcurveto{\pgfqpoint{4.597387in}{2.466553in}}{\pgfqpoint{4.598850in}{2.463020in}}{\pgfqpoint{4.601455in}{2.460415in}}%
\pgfpathcurveto{\pgfqpoint{4.604059in}{2.457811in}}{\pgfqpoint{4.607592in}{2.456347in}}{\pgfqpoint{4.611276in}{2.456347in}}%
\pgfpathlineto{\pgfqpoint{4.611276in}{2.456347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163692in}{1.927746in}}%
\pgfpathcurveto{\pgfqpoint{5.167376in}{1.927746in}}{\pgfqpoint{5.170909in}{1.929210in}}{\pgfqpoint{5.173513in}{1.931814in}}%
\pgfpathcurveto{\pgfqpoint{5.176118in}{1.934419in}}{\pgfqpoint{5.177581in}{1.937952in}}{\pgfqpoint{5.177581in}{1.941635in}}%
\pgfpathcurveto{\pgfqpoint{5.177581in}{1.945318in}}{\pgfqpoint{5.176118in}{1.948851in}}{\pgfqpoint{5.173513in}{1.951456in}}%
\pgfpathcurveto{\pgfqpoint{5.170909in}{1.954060in}}{\pgfqpoint{5.167376in}{1.955524in}}{\pgfqpoint{5.163692in}{1.955524in}}%
\pgfpathcurveto{\pgfqpoint{5.160009in}{1.955524in}}{\pgfqpoint{5.156476in}{1.954060in}}{\pgfqpoint{5.153871in}{1.951456in}}%
\pgfpathcurveto{\pgfqpoint{5.151267in}{1.948851in}}{\pgfqpoint{5.149803in}{1.945318in}}{\pgfqpoint{5.149803in}{1.941635in}}%
\pgfpathcurveto{\pgfqpoint{5.149803in}{1.937952in}}{\pgfqpoint{5.151267in}{1.934419in}}{\pgfqpoint{5.153871in}{1.931814in}}%
\pgfpathcurveto{\pgfqpoint{5.156476in}{1.929210in}}{\pgfqpoint{5.160009in}{1.927746in}}{\pgfqpoint{5.163692in}{1.927746in}}%
\pgfpathlineto{\pgfqpoint{5.163692in}{1.927746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813473in}{2.415592in}}%
\pgfpathcurveto{\pgfqpoint{4.817157in}{2.415592in}}{\pgfqpoint{4.820690in}{2.417056in}}{\pgfqpoint{4.823294in}{2.419660in}}%
\pgfpathcurveto{\pgfqpoint{4.825899in}{2.422265in}}{\pgfqpoint{4.827362in}{2.425798in}}{\pgfqpoint{4.827362in}{2.429481in}}%
\pgfpathcurveto{\pgfqpoint{4.827362in}{2.433165in}}{\pgfqpoint{4.825899in}{2.436698in}}{\pgfqpoint{4.823294in}{2.439302in}}%
\pgfpathcurveto{\pgfqpoint{4.820690in}{2.441907in}}{\pgfqpoint{4.817157in}{2.443370in}}{\pgfqpoint{4.813473in}{2.443370in}}%
\pgfpathcurveto{\pgfqpoint{4.809790in}{2.443370in}}{\pgfqpoint{4.806257in}{2.441907in}}{\pgfqpoint{4.803653in}{2.439302in}}%
\pgfpathcurveto{\pgfqpoint{4.801048in}{2.436698in}}{\pgfqpoint{4.799585in}{2.433165in}}{\pgfqpoint{4.799585in}{2.429481in}}%
\pgfpathcurveto{\pgfqpoint{4.799585in}{2.425798in}}{\pgfqpoint{4.801048in}{2.422265in}}{\pgfqpoint{4.803653in}{2.419660in}}%
\pgfpathcurveto{\pgfqpoint{4.806257in}{2.417056in}}{\pgfqpoint{4.809790in}{2.415592in}}{\pgfqpoint{4.813473in}{2.415592in}}%
\pgfpathlineto{\pgfqpoint{4.813473in}{2.415592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671266in}{2.080987in}}%
\pgfpathcurveto{\pgfqpoint{4.674949in}{2.080987in}}{\pgfqpoint{4.678482in}{2.082450in}}{\pgfqpoint{4.681087in}{2.085055in}}%
\pgfpathcurveto{\pgfqpoint{4.683692in}{2.087660in}}{\pgfqpoint{4.685155in}{2.091193in}}{\pgfqpoint{4.685155in}{2.094876in}}%
\pgfpathcurveto{\pgfqpoint{4.685155in}{2.098559in}}{\pgfqpoint{4.683692in}{2.102092in}}{\pgfqpoint{4.681087in}{2.104697in}}%
\pgfpathcurveto{\pgfqpoint{4.678482in}{2.107301in}}{\pgfqpoint{4.674949in}{2.108765in}}{\pgfqpoint{4.671266in}{2.108765in}}%
\pgfpathcurveto{\pgfqpoint{4.667583in}{2.108765in}}{\pgfqpoint{4.664050in}{2.107301in}}{\pgfqpoint{4.661445in}{2.104697in}}%
\pgfpathcurveto{\pgfqpoint{4.658841in}{2.102092in}}{\pgfqpoint{4.657377in}{2.098559in}}{\pgfqpoint{4.657377in}{2.094876in}}%
\pgfpathcurveto{\pgfqpoint{4.657377in}{2.091193in}}{\pgfqpoint{4.658841in}{2.087660in}}{\pgfqpoint{4.661445in}{2.085055in}}%
\pgfpathcurveto{\pgfqpoint{4.664050in}{2.082450in}}{\pgfqpoint{4.667583in}{2.080987in}}{\pgfqpoint{4.671266in}{2.080987in}}%
\pgfpathlineto{\pgfqpoint{4.671266in}{2.080987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236912in}{2.667496in}}%
\pgfpathcurveto{\pgfqpoint{5.240595in}{2.667496in}}{\pgfqpoint{5.244129in}{2.668959in}}{\pgfqpoint{5.246733in}{2.671564in}}%
\pgfpathcurveto{\pgfqpoint{5.249338in}{2.674168in}}{\pgfqpoint{5.250801in}{2.677701in}}{\pgfqpoint{5.250801in}{2.681385in}}%
\pgfpathcurveto{\pgfqpoint{5.250801in}{2.685068in}}{\pgfqpoint{5.249338in}{2.688601in}}{\pgfqpoint{5.246733in}{2.691206in}}%
\pgfpathcurveto{\pgfqpoint{5.244129in}{2.693810in}}{\pgfqpoint{5.240595in}{2.695274in}}{\pgfqpoint{5.236912in}{2.695274in}}%
\pgfpathcurveto{\pgfqpoint{5.233229in}{2.695274in}}{\pgfqpoint{5.229696in}{2.693810in}}{\pgfqpoint{5.227091in}{2.691206in}}%
\pgfpathcurveto{\pgfqpoint{5.224487in}{2.688601in}}{\pgfqpoint{5.223023in}{2.685068in}}{\pgfqpoint{5.223023in}{2.681385in}}%
\pgfpathcurveto{\pgfqpoint{5.223023in}{2.677701in}}{\pgfqpoint{5.224487in}{2.674168in}}{\pgfqpoint{5.227091in}{2.671564in}}%
\pgfpathcurveto{\pgfqpoint{5.229696in}{2.668959in}}{\pgfqpoint{5.233229in}{2.667496in}}{\pgfqpoint{5.236912in}{2.667496in}}%
\pgfpathlineto{\pgfqpoint{5.236912in}{2.667496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706705in}{1.906626in}}%
\pgfpathcurveto{\pgfqpoint{4.710389in}{1.906626in}}{\pgfqpoint{4.713922in}{1.908090in}}{\pgfqpoint{4.716526in}{1.910694in}}%
\pgfpathcurveto{\pgfqpoint{4.719131in}{1.913299in}}{\pgfqpoint{4.720594in}{1.916832in}}{\pgfqpoint{4.720594in}{1.920515in}}%
\pgfpathcurveto{\pgfqpoint{4.720594in}{1.924199in}}{\pgfqpoint{4.719131in}{1.927732in}}{\pgfqpoint{4.716526in}{1.930336in}}%
\pgfpathcurveto{\pgfqpoint{4.713922in}{1.932941in}}{\pgfqpoint{4.710389in}{1.934404in}}{\pgfqpoint{4.706705in}{1.934404in}}%
\pgfpathcurveto{\pgfqpoint{4.703022in}{1.934404in}}{\pgfqpoint{4.699489in}{1.932941in}}{\pgfqpoint{4.696885in}{1.930336in}}%
\pgfpathcurveto{\pgfqpoint{4.694280in}{1.927732in}}{\pgfqpoint{4.692817in}{1.924199in}}{\pgfqpoint{4.692817in}{1.920515in}}%
\pgfpathcurveto{\pgfqpoint{4.692817in}{1.916832in}}{\pgfqpoint{4.694280in}{1.913299in}}{\pgfqpoint{4.696885in}{1.910694in}}%
\pgfpathcurveto{\pgfqpoint{4.699489in}{1.908090in}}{\pgfqpoint{4.703022in}{1.906626in}}{\pgfqpoint{4.706705in}{1.906626in}}%
\pgfpathlineto{\pgfqpoint{4.706705in}{1.906626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607273in}{2.000601in}}%
\pgfpathcurveto{\pgfqpoint{4.610956in}{2.000601in}}{\pgfqpoint{4.614489in}{2.002064in}}{\pgfqpoint{4.617094in}{2.004669in}}%
\pgfpathcurveto{\pgfqpoint{4.619698in}{2.007273in}}{\pgfqpoint{4.621162in}{2.010806in}}{\pgfqpoint{4.621162in}{2.014490in}}%
\pgfpathcurveto{\pgfqpoint{4.621162in}{2.018173in}}{\pgfqpoint{4.619698in}{2.021706in}}{\pgfqpoint{4.617094in}{2.024311in}}%
\pgfpathcurveto{\pgfqpoint{4.614489in}{2.026915in}}{\pgfqpoint{4.610956in}{2.028379in}}{\pgfqpoint{4.607273in}{2.028379in}}%
\pgfpathcurveto{\pgfqpoint{4.603589in}{2.028379in}}{\pgfqpoint{4.600056in}{2.026915in}}{\pgfqpoint{4.597452in}{2.024311in}}%
\pgfpathcurveto{\pgfqpoint{4.594847in}{2.021706in}}{\pgfqpoint{4.593384in}{2.018173in}}{\pgfqpoint{4.593384in}{2.014490in}}%
\pgfpathcurveto{\pgfqpoint{4.593384in}{2.010806in}}{\pgfqpoint{4.594847in}{2.007273in}}{\pgfqpoint{4.597452in}{2.004669in}}%
\pgfpathcurveto{\pgfqpoint{4.600056in}{2.002064in}}{\pgfqpoint{4.603589in}{2.000601in}}{\pgfqpoint{4.607273in}{2.000601in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{2.000601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273766in}{1.959957in}}%
\pgfpathcurveto{\pgfqpoint{5.277449in}{1.959957in}}{\pgfqpoint{5.280982in}{1.961420in}}{\pgfqpoint{5.283587in}{1.964024in}}%
\pgfpathcurveto{\pgfqpoint{5.286192in}{1.966629in}}{\pgfqpoint{5.287655in}{1.970162in}}{\pgfqpoint{5.287655in}{1.973845in}}%
\pgfpathcurveto{\pgfqpoint{5.287655in}{1.977529in}}{\pgfqpoint{5.286192in}{1.981062in}}{\pgfqpoint{5.283587in}{1.983666in}}%
\pgfpathcurveto{\pgfqpoint{5.280982in}{1.986271in}}{\pgfqpoint{5.277449in}{1.987734in}}{\pgfqpoint{5.273766in}{1.987734in}}%
\pgfpathcurveto{\pgfqpoint{5.270083in}{1.987734in}}{\pgfqpoint{5.266550in}{1.986271in}}{\pgfqpoint{5.263945in}{1.983666in}}%
\pgfpathcurveto{\pgfqpoint{5.261341in}{1.981062in}}{\pgfqpoint{5.259877in}{1.977529in}}{\pgfqpoint{5.259877in}{1.973845in}}%
\pgfpathcurveto{\pgfqpoint{5.259877in}{1.970162in}}{\pgfqpoint{5.261341in}{1.966629in}}{\pgfqpoint{5.263945in}{1.964024in}}%
\pgfpathcurveto{\pgfqpoint{5.266550in}{1.961420in}}{\pgfqpoint{5.270083in}{1.959957in}}{\pgfqpoint{5.273766in}{1.959957in}}%
\pgfpathlineto{\pgfqpoint{5.273766in}{1.959957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332521in}{1.985086in}}%
\pgfpathcurveto{\pgfqpoint{5.336205in}{1.985086in}}{\pgfqpoint{5.339738in}{1.986549in}}{\pgfqpoint{5.342342in}{1.989154in}}%
\pgfpathcurveto{\pgfqpoint{5.344947in}{1.991758in}}{\pgfqpoint{5.346410in}{1.995291in}}{\pgfqpoint{5.346410in}{1.998975in}}%
\pgfpathcurveto{\pgfqpoint{5.346410in}{2.002658in}}{\pgfqpoint{5.344947in}{2.006191in}}{\pgfqpoint{5.342342in}{2.008796in}}%
\pgfpathcurveto{\pgfqpoint{5.339738in}{2.011400in}}{\pgfqpoint{5.336205in}{2.012864in}}{\pgfqpoint{5.332521in}{2.012864in}}%
\pgfpathcurveto{\pgfqpoint{5.328838in}{2.012864in}}{\pgfqpoint{5.325305in}{2.011400in}}{\pgfqpoint{5.322701in}{2.008796in}}%
\pgfpathcurveto{\pgfqpoint{5.320096in}{2.006191in}}{\pgfqpoint{5.318633in}{2.002658in}}{\pgfqpoint{5.318633in}{1.998975in}}%
\pgfpathcurveto{\pgfqpoint{5.318633in}{1.995291in}}{\pgfqpoint{5.320096in}{1.991758in}}{\pgfqpoint{5.322701in}{1.989154in}}%
\pgfpathcurveto{\pgfqpoint{5.325305in}{1.986549in}}{\pgfqpoint{5.328838in}{1.985086in}}{\pgfqpoint{5.332521in}{1.985086in}}%
\pgfpathlineto{\pgfqpoint{5.332521in}{1.985086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825907in}{2.043073in}}%
\pgfpathcurveto{\pgfqpoint{4.829590in}{2.043073in}}{\pgfqpoint{4.833123in}{2.044537in}}{\pgfqpoint{4.835727in}{2.047141in}}%
\pgfpathcurveto{\pgfqpoint{4.838332in}{2.049746in}}{\pgfqpoint{4.839795in}{2.053279in}}{\pgfqpoint{4.839795in}{2.056962in}}%
\pgfpathcurveto{\pgfqpoint{4.839795in}{2.060646in}}{\pgfqpoint{4.838332in}{2.064179in}}{\pgfqpoint{4.835727in}{2.066783in}}%
\pgfpathcurveto{\pgfqpoint{4.833123in}{2.069388in}}{\pgfqpoint{4.829590in}{2.070851in}}{\pgfqpoint{4.825907in}{2.070851in}}%
\pgfpathcurveto{\pgfqpoint{4.822223in}{2.070851in}}{\pgfqpoint{4.818690in}{2.069388in}}{\pgfqpoint{4.816086in}{2.066783in}}%
\pgfpathcurveto{\pgfqpoint{4.813481in}{2.064179in}}{\pgfqpoint{4.812018in}{2.060646in}}{\pgfqpoint{4.812018in}{2.056962in}}%
\pgfpathcurveto{\pgfqpoint{4.812018in}{2.053279in}}{\pgfqpoint{4.813481in}{2.049746in}}{\pgfqpoint{4.816086in}{2.047141in}}%
\pgfpathcurveto{\pgfqpoint{4.818690in}{2.044537in}}{\pgfqpoint{4.822223in}{2.043073in}}{\pgfqpoint{4.825907in}{2.043073in}}%
\pgfpathlineto{\pgfqpoint{4.825907in}{2.043073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716589in}{2.027950in}}%
\pgfpathcurveto{\pgfqpoint{4.720273in}{2.027950in}}{\pgfqpoint{4.723806in}{2.029413in}}{\pgfqpoint{4.726410in}{2.032018in}}%
\pgfpathcurveto{\pgfqpoint{4.729015in}{2.034622in}}{\pgfqpoint{4.730478in}{2.038155in}}{\pgfqpoint{4.730478in}{2.041839in}}%
\pgfpathcurveto{\pgfqpoint{4.730478in}{2.045522in}}{\pgfqpoint{4.729015in}{2.049055in}}{\pgfqpoint{4.726410in}{2.051659in}}%
\pgfpathcurveto{\pgfqpoint{4.723806in}{2.054264in}}{\pgfqpoint{4.720273in}{2.055727in}}{\pgfqpoint{4.716589in}{2.055727in}}%
\pgfpathcurveto{\pgfqpoint{4.712906in}{2.055727in}}{\pgfqpoint{4.709373in}{2.054264in}}{\pgfqpoint{4.706768in}{2.051659in}}%
\pgfpathcurveto{\pgfqpoint{4.704164in}{2.049055in}}{\pgfqpoint{4.702700in}{2.045522in}}{\pgfqpoint{4.702700in}{2.041839in}}%
\pgfpathcurveto{\pgfqpoint{4.702700in}{2.038155in}}{\pgfqpoint{4.704164in}{2.034622in}}{\pgfqpoint{4.706768in}{2.032018in}}%
\pgfpathcurveto{\pgfqpoint{4.709373in}{2.029413in}}{\pgfqpoint{4.712906in}{2.027950in}}{\pgfqpoint{4.716589in}{2.027950in}}%
\pgfpathlineto{\pgfqpoint{4.716589in}{2.027950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804903in}{2.430149in}}%
\pgfpathcurveto{\pgfqpoint{4.808586in}{2.430149in}}{\pgfqpoint{4.812119in}{2.431613in}}{\pgfqpoint{4.814724in}{2.434217in}}%
\pgfpathcurveto{\pgfqpoint{4.817329in}{2.436822in}}{\pgfqpoint{4.818792in}{2.440355in}}{\pgfqpoint{4.818792in}{2.444038in}}%
\pgfpathcurveto{\pgfqpoint{4.818792in}{2.447722in}}{\pgfqpoint{4.817329in}{2.451255in}}{\pgfqpoint{4.814724in}{2.453859in}}%
\pgfpathcurveto{\pgfqpoint{4.812119in}{2.456464in}}{\pgfqpoint{4.808586in}{2.457927in}}{\pgfqpoint{4.804903in}{2.457927in}}%
\pgfpathcurveto{\pgfqpoint{4.801220in}{2.457927in}}{\pgfqpoint{4.797687in}{2.456464in}}{\pgfqpoint{4.795082in}{2.453859in}}%
\pgfpathcurveto{\pgfqpoint{4.792478in}{2.451255in}}{\pgfqpoint{4.791014in}{2.447722in}}{\pgfqpoint{4.791014in}{2.444038in}}%
\pgfpathcurveto{\pgfqpoint{4.791014in}{2.440355in}}{\pgfqpoint{4.792478in}{2.436822in}}{\pgfqpoint{4.795082in}{2.434217in}}%
\pgfpathcurveto{\pgfqpoint{4.797687in}{2.431613in}}{\pgfqpoint{4.801220in}{2.430149in}}{\pgfqpoint{4.804903in}{2.430149in}}%
\pgfpathlineto{\pgfqpoint{4.804903in}{2.430149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870258in}{1.825475in}}%
\pgfpathcurveto{\pgfqpoint{4.873942in}{1.825475in}}{\pgfqpoint{4.877475in}{1.826939in}}{\pgfqpoint{4.880079in}{1.829543in}}%
\pgfpathcurveto{\pgfqpoint{4.882684in}{1.832148in}}{\pgfqpoint{4.884147in}{1.835681in}}{\pgfqpoint{4.884147in}{1.839364in}}%
\pgfpathcurveto{\pgfqpoint{4.884147in}{1.843048in}}{\pgfqpoint{4.882684in}{1.846581in}}{\pgfqpoint{4.880079in}{1.849185in}}%
\pgfpathcurveto{\pgfqpoint{4.877475in}{1.851790in}}{\pgfqpoint{4.873942in}{1.853253in}}{\pgfqpoint{4.870258in}{1.853253in}}%
\pgfpathcurveto{\pgfqpoint{4.866575in}{1.853253in}}{\pgfqpoint{4.863042in}{1.851790in}}{\pgfqpoint{4.860438in}{1.849185in}}%
\pgfpathcurveto{\pgfqpoint{4.857833in}{1.846581in}}{\pgfqpoint{4.856370in}{1.843048in}}{\pgfqpoint{4.856370in}{1.839364in}}%
\pgfpathcurveto{\pgfqpoint{4.856370in}{1.835681in}}{\pgfqpoint{4.857833in}{1.832148in}}{\pgfqpoint{4.860438in}{1.829543in}}%
\pgfpathcurveto{\pgfqpoint{4.863042in}{1.826939in}}{\pgfqpoint{4.866575in}{1.825475in}}{\pgfqpoint{4.870258in}{1.825475in}}%
\pgfpathlineto{\pgfqpoint{4.870258in}{1.825475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553255in}{2.048254in}}%
\pgfpathcurveto{\pgfqpoint{4.556938in}{2.048254in}}{\pgfqpoint{4.560471in}{2.049718in}}{\pgfqpoint{4.563076in}{2.052322in}}%
\pgfpathcurveto{\pgfqpoint{4.565680in}{2.054927in}}{\pgfqpoint{4.567144in}{2.058460in}}{\pgfqpoint{4.567144in}{2.062143in}}%
\pgfpathcurveto{\pgfqpoint{4.567144in}{2.065827in}}{\pgfqpoint{4.565680in}{2.069360in}}{\pgfqpoint{4.563076in}{2.071964in}}%
\pgfpathcurveto{\pgfqpoint{4.560471in}{2.074569in}}{\pgfqpoint{4.556938in}{2.076032in}}{\pgfqpoint{4.553255in}{2.076032in}}%
\pgfpathcurveto{\pgfqpoint{4.549572in}{2.076032in}}{\pgfqpoint{4.546039in}{2.074569in}}{\pgfqpoint{4.543434in}{2.071964in}}%
\pgfpathcurveto{\pgfqpoint{4.540830in}{2.069360in}}{\pgfqpoint{4.539366in}{2.065827in}}{\pgfqpoint{4.539366in}{2.062143in}}%
\pgfpathcurveto{\pgfqpoint{4.539366in}{2.058460in}}{\pgfqpoint{4.540830in}{2.054927in}}{\pgfqpoint{4.543434in}{2.052322in}}%
\pgfpathcurveto{\pgfqpoint{4.546039in}{2.049718in}}{\pgfqpoint{4.549572in}{2.048254in}}{\pgfqpoint{4.553255in}{2.048254in}}%
\pgfpathlineto{\pgfqpoint{4.553255in}{2.048254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855690in}{1.999776in}}%
\pgfpathcurveto{\pgfqpoint{4.859374in}{1.999776in}}{\pgfqpoint{4.862907in}{2.001239in}}{\pgfqpoint{4.865511in}{2.003844in}}%
\pgfpathcurveto{\pgfqpoint{4.868116in}{2.006448in}}{\pgfqpoint{4.869579in}{2.009981in}}{\pgfqpoint{4.869579in}{2.013665in}}%
\pgfpathcurveto{\pgfqpoint{4.869579in}{2.017348in}}{\pgfqpoint{4.868116in}{2.020881in}}{\pgfqpoint{4.865511in}{2.023486in}}%
\pgfpathcurveto{\pgfqpoint{4.862907in}{2.026090in}}{\pgfqpoint{4.859374in}{2.027554in}}{\pgfqpoint{4.855690in}{2.027554in}}%
\pgfpathcurveto{\pgfqpoint{4.852007in}{2.027554in}}{\pgfqpoint{4.848474in}{2.026090in}}{\pgfqpoint{4.845869in}{2.023486in}}%
\pgfpathcurveto{\pgfqpoint{4.843265in}{2.020881in}}{\pgfqpoint{4.841801in}{2.017348in}}{\pgfqpoint{4.841801in}{2.013665in}}%
\pgfpathcurveto{\pgfqpoint{4.841801in}{2.009981in}}{\pgfqpoint{4.843265in}{2.006448in}}{\pgfqpoint{4.845869in}{2.003844in}}%
\pgfpathcurveto{\pgfqpoint{4.848474in}{2.001239in}}{\pgfqpoint{4.852007in}{1.999776in}}{\pgfqpoint{4.855690in}{1.999776in}}%
\pgfpathlineto{\pgfqpoint{4.855690in}{1.999776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045934in}{1.903125in}}%
\pgfpathcurveto{\pgfqpoint{5.049617in}{1.903125in}}{\pgfqpoint{5.053150in}{1.904588in}}{\pgfqpoint{5.055755in}{1.907193in}}%
\pgfpathcurveto{\pgfqpoint{5.058359in}{1.909797in}}{\pgfqpoint{5.059823in}{1.913330in}}{\pgfqpoint{5.059823in}{1.917014in}}%
\pgfpathcurveto{\pgfqpoint{5.059823in}{1.920697in}}{\pgfqpoint{5.058359in}{1.924230in}}{\pgfqpoint{5.055755in}{1.926835in}}%
\pgfpathcurveto{\pgfqpoint{5.053150in}{1.929439in}}{\pgfqpoint{5.049617in}{1.930903in}}{\pgfqpoint{5.045934in}{1.930903in}}%
\pgfpathcurveto{\pgfqpoint{5.042251in}{1.930903in}}{\pgfqpoint{5.038718in}{1.929439in}}{\pgfqpoint{5.036113in}{1.926835in}}%
\pgfpathcurveto{\pgfqpoint{5.033508in}{1.924230in}}{\pgfqpoint{5.032045in}{1.920697in}}{\pgfqpoint{5.032045in}{1.917014in}}%
\pgfpathcurveto{\pgfqpoint{5.032045in}{1.913330in}}{\pgfqpoint{5.033508in}{1.909797in}}{\pgfqpoint{5.036113in}{1.907193in}}%
\pgfpathcurveto{\pgfqpoint{5.038718in}{1.904588in}}{\pgfqpoint{5.042251in}{1.903125in}}{\pgfqpoint{5.045934in}{1.903125in}}%
\pgfpathlineto{\pgfqpoint{5.045934in}{1.903125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793492in}{2.708013in}}%
\pgfpathcurveto{\pgfqpoint{4.797175in}{2.708013in}}{\pgfqpoint{4.800708in}{2.709477in}}{\pgfqpoint{4.803313in}{2.712081in}}%
\pgfpathcurveto{\pgfqpoint{4.805917in}{2.714686in}}{\pgfqpoint{4.807381in}{2.718219in}}{\pgfqpoint{4.807381in}{2.721902in}}%
\pgfpathcurveto{\pgfqpoint{4.807381in}{2.725585in}}{\pgfqpoint{4.805917in}{2.729118in}}{\pgfqpoint{4.803313in}{2.731723in}}%
\pgfpathcurveto{\pgfqpoint{4.800708in}{2.734328in}}{\pgfqpoint{4.797175in}{2.735791in}}{\pgfqpoint{4.793492in}{2.735791in}}%
\pgfpathcurveto{\pgfqpoint{4.789808in}{2.735791in}}{\pgfqpoint{4.786275in}{2.734328in}}{\pgfqpoint{4.783671in}{2.731723in}}%
\pgfpathcurveto{\pgfqpoint{4.781066in}{2.729118in}}{\pgfqpoint{4.779603in}{2.725585in}}{\pgfqpoint{4.779603in}{2.721902in}}%
\pgfpathcurveto{\pgfqpoint{4.779603in}{2.718219in}}{\pgfqpoint{4.781066in}{2.714686in}}{\pgfqpoint{4.783671in}{2.712081in}}%
\pgfpathcurveto{\pgfqpoint{4.786275in}{2.709477in}}{\pgfqpoint{4.789808in}{2.708013in}}{\pgfqpoint{4.793492in}{2.708013in}}%
\pgfpathlineto{\pgfqpoint{4.793492in}{2.708013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840929in}{1.884357in}}%
\pgfpathcurveto{\pgfqpoint{4.844612in}{1.884357in}}{\pgfqpoint{4.848145in}{1.885820in}}{\pgfqpoint{4.850749in}{1.888425in}}%
\pgfpathcurveto{\pgfqpoint{4.853354in}{1.891029in}}{\pgfqpoint{4.854817in}{1.894562in}}{\pgfqpoint{4.854817in}{1.898246in}}%
\pgfpathcurveto{\pgfqpoint{4.854817in}{1.901929in}}{\pgfqpoint{4.853354in}{1.905462in}}{\pgfqpoint{4.850749in}{1.908066in}}%
\pgfpathcurveto{\pgfqpoint{4.848145in}{1.910671in}}{\pgfqpoint{4.844612in}{1.912134in}}{\pgfqpoint{4.840929in}{1.912134in}}%
\pgfpathcurveto{\pgfqpoint{4.837245in}{1.912134in}}{\pgfqpoint{4.833712in}{1.910671in}}{\pgfqpoint{4.831108in}{1.908066in}}%
\pgfpathcurveto{\pgfqpoint{4.828503in}{1.905462in}}{\pgfqpoint{4.827040in}{1.901929in}}{\pgfqpoint{4.827040in}{1.898246in}}%
\pgfpathcurveto{\pgfqpoint{4.827040in}{1.894562in}}{\pgfqpoint{4.828503in}{1.891029in}}{\pgfqpoint{4.831108in}{1.888425in}}%
\pgfpathcurveto{\pgfqpoint{4.833712in}{1.885820in}}{\pgfqpoint{4.837245in}{1.884357in}}{\pgfqpoint{4.840929in}{1.884357in}}%
\pgfpathlineto{\pgfqpoint{4.840929in}{1.884357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620803in}{2.476016in}}%
\pgfpathcurveto{\pgfqpoint{4.624486in}{2.476016in}}{\pgfqpoint{4.628019in}{2.477479in}}{\pgfqpoint{4.630624in}{2.480084in}}%
\pgfpathcurveto{\pgfqpoint{4.633228in}{2.482688in}}{\pgfqpoint{4.634692in}{2.486221in}}{\pgfqpoint{4.634692in}{2.489905in}}%
\pgfpathcurveto{\pgfqpoint{4.634692in}{2.493588in}}{\pgfqpoint{4.633228in}{2.497121in}}{\pgfqpoint{4.630624in}{2.499726in}}%
\pgfpathcurveto{\pgfqpoint{4.628019in}{2.502330in}}{\pgfqpoint{4.624486in}{2.503794in}}{\pgfqpoint{4.620803in}{2.503794in}}%
\pgfpathcurveto{\pgfqpoint{4.617119in}{2.503794in}}{\pgfqpoint{4.613586in}{2.502330in}}{\pgfqpoint{4.610982in}{2.499726in}}%
\pgfpathcurveto{\pgfqpoint{4.608377in}{2.497121in}}{\pgfqpoint{4.606914in}{2.493588in}}{\pgfqpoint{4.606914in}{2.489905in}}%
\pgfpathcurveto{\pgfqpoint{4.606914in}{2.486221in}}{\pgfqpoint{4.608377in}{2.482688in}}{\pgfqpoint{4.610982in}{2.480084in}}%
\pgfpathcurveto{\pgfqpoint{4.613586in}{2.477479in}}{\pgfqpoint{4.617119in}{2.476016in}}{\pgfqpoint{4.620803in}{2.476016in}}%
\pgfpathlineto{\pgfqpoint{4.620803in}{2.476016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272454in}{2.014257in}}%
\pgfpathcurveto{\pgfqpoint{5.276137in}{2.014257in}}{\pgfqpoint{5.279670in}{2.015720in}}{\pgfqpoint{5.282275in}{2.018325in}}%
\pgfpathcurveto{\pgfqpoint{5.284879in}{2.020929in}}{\pgfqpoint{5.286343in}{2.024462in}}{\pgfqpoint{5.286343in}{2.028146in}}%
\pgfpathcurveto{\pgfqpoint{5.286343in}{2.031829in}}{\pgfqpoint{5.284879in}{2.035362in}}{\pgfqpoint{5.282275in}{2.037966in}}%
\pgfpathcurveto{\pgfqpoint{5.279670in}{2.040571in}}{\pgfqpoint{5.276137in}{2.042034in}}{\pgfqpoint{5.272454in}{2.042034in}}%
\pgfpathcurveto{\pgfqpoint{5.268770in}{2.042034in}}{\pgfqpoint{5.265237in}{2.040571in}}{\pgfqpoint{5.262633in}{2.037966in}}%
\pgfpathcurveto{\pgfqpoint{5.260028in}{2.035362in}}{\pgfqpoint{5.258565in}{2.031829in}}{\pgfqpoint{5.258565in}{2.028146in}}%
\pgfpathcurveto{\pgfqpoint{5.258565in}{2.024462in}}{\pgfqpoint{5.260028in}{2.020929in}}{\pgfqpoint{5.262633in}{2.018325in}}%
\pgfpathcurveto{\pgfqpoint{5.265237in}{2.015720in}}{\pgfqpoint{5.268770in}{2.014257in}}{\pgfqpoint{5.272454in}{2.014257in}}%
\pgfpathlineto{\pgfqpoint{5.272454in}{2.014257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316339in}{2.523820in}}%
\pgfpathcurveto{\pgfqpoint{5.320022in}{2.523820in}}{\pgfqpoint{5.323555in}{2.525283in}}{\pgfqpoint{5.326160in}{2.527887in}}%
\pgfpathcurveto{\pgfqpoint{5.328764in}{2.530492in}}{\pgfqpoint{5.330228in}{2.534025in}}{\pgfqpoint{5.330228in}{2.537708in}}%
\pgfpathcurveto{\pgfqpoint{5.330228in}{2.541392in}}{\pgfqpoint{5.328764in}{2.544925in}}{\pgfqpoint{5.326160in}{2.547529in}}%
\pgfpathcurveto{\pgfqpoint{5.323555in}{2.550134in}}{\pgfqpoint{5.320022in}{2.551597in}}{\pgfqpoint{5.316339in}{2.551597in}}%
\pgfpathcurveto{\pgfqpoint{5.312655in}{2.551597in}}{\pgfqpoint{5.309122in}{2.550134in}}{\pgfqpoint{5.306518in}{2.547529in}}%
\pgfpathcurveto{\pgfqpoint{5.303913in}{2.544925in}}{\pgfqpoint{5.302450in}{2.541392in}}{\pgfqpoint{5.302450in}{2.537708in}}%
\pgfpathcurveto{\pgfqpoint{5.302450in}{2.534025in}}{\pgfqpoint{5.303913in}{2.530492in}}{\pgfqpoint{5.306518in}{2.527887in}}%
\pgfpathcurveto{\pgfqpoint{5.309122in}{2.525283in}}{\pgfqpoint{5.312655in}{2.523820in}}{\pgfqpoint{5.316339in}{2.523820in}}%
\pgfpathlineto{\pgfqpoint{5.316339in}{2.523820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704192in}{1.991629in}}%
\pgfpathcurveto{\pgfqpoint{4.707875in}{1.991629in}}{\pgfqpoint{4.711408in}{1.993093in}}{\pgfqpoint{4.714013in}{1.995697in}}%
\pgfpathcurveto{\pgfqpoint{4.716617in}{1.998302in}}{\pgfqpoint{4.718081in}{2.001835in}}{\pgfqpoint{4.718081in}{2.005518in}}%
\pgfpathcurveto{\pgfqpoint{4.718081in}{2.009202in}}{\pgfqpoint{4.716617in}{2.012735in}}{\pgfqpoint{4.714013in}{2.015339in}}%
\pgfpathcurveto{\pgfqpoint{4.711408in}{2.017944in}}{\pgfqpoint{4.707875in}{2.019407in}}{\pgfqpoint{4.704192in}{2.019407in}}%
\pgfpathcurveto{\pgfqpoint{4.700508in}{2.019407in}}{\pgfqpoint{4.696975in}{2.017944in}}{\pgfqpoint{4.694371in}{2.015339in}}%
\pgfpathcurveto{\pgfqpoint{4.691766in}{2.012735in}}{\pgfqpoint{4.690303in}{2.009202in}}{\pgfqpoint{4.690303in}{2.005518in}}%
\pgfpathcurveto{\pgfqpoint{4.690303in}{2.001835in}}{\pgfqpoint{4.691766in}{1.998302in}}{\pgfqpoint{4.694371in}{1.995697in}}%
\pgfpathcurveto{\pgfqpoint{4.696975in}{1.993093in}}{\pgfqpoint{4.700508in}{1.991629in}}{\pgfqpoint{4.704192in}{1.991629in}}%
\pgfpathlineto{\pgfqpoint{4.704192in}{1.991629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573451in}{2.394869in}}%
\pgfpathcurveto{\pgfqpoint{4.577134in}{2.394869in}}{\pgfqpoint{4.580667in}{2.396332in}}{\pgfqpoint{4.583272in}{2.398936in}}%
\pgfpathcurveto{\pgfqpoint{4.585876in}{2.401541in}}{\pgfqpoint{4.587340in}{2.405074in}}{\pgfqpoint{4.587340in}{2.408757in}}%
\pgfpathcurveto{\pgfqpoint{4.587340in}{2.412441in}}{\pgfqpoint{4.585876in}{2.415974in}}{\pgfqpoint{4.583272in}{2.418578in}}%
\pgfpathcurveto{\pgfqpoint{4.580667in}{2.421183in}}{\pgfqpoint{4.577134in}{2.422646in}}{\pgfqpoint{4.573451in}{2.422646in}}%
\pgfpathcurveto{\pgfqpoint{4.569768in}{2.422646in}}{\pgfqpoint{4.566234in}{2.421183in}}{\pgfqpoint{4.563630in}{2.418578in}}%
\pgfpathcurveto{\pgfqpoint{4.561025in}{2.415974in}}{\pgfqpoint{4.559562in}{2.412441in}}{\pgfqpoint{4.559562in}{2.408757in}}%
\pgfpathcurveto{\pgfqpoint{4.559562in}{2.405074in}}{\pgfqpoint{4.561025in}{2.401541in}}{\pgfqpoint{4.563630in}{2.398936in}}%
\pgfpathcurveto{\pgfqpoint{4.566234in}{2.396332in}}{\pgfqpoint{4.569768in}{2.394869in}}{\pgfqpoint{4.573451in}{2.394869in}}%
\pgfpathlineto{\pgfqpoint{4.573451in}{2.394869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369933in}{2.543819in}}%
\pgfpathcurveto{\pgfqpoint{5.373616in}{2.543819in}}{\pgfqpoint{5.377149in}{2.545283in}}{\pgfqpoint{5.379754in}{2.547887in}}%
\pgfpathcurveto{\pgfqpoint{5.382358in}{2.550492in}}{\pgfqpoint{5.383822in}{2.554025in}}{\pgfqpoint{5.383822in}{2.557708in}}%
\pgfpathcurveto{\pgfqpoint{5.383822in}{2.561392in}}{\pgfqpoint{5.382358in}{2.564925in}}{\pgfqpoint{5.379754in}{2.567529in}}%
\pgfpathcurveto{\pgfqpoint{5.377149in}{2.570134in}}{\pgfqpoint{5.373616in}{2.571597in}}{\pgfqpoint{5.369933in}{2.571597in}}%
\pgfpathcurveto{\pgfqpoint{5.366250in}{2.571597in}}{\pgfqpoint{5.362717in}{2.570134in}}{\pgfqpoint{5.360112in}{2.567529in}}%
\pgfpathcurveto{\pgfqpoint{5.357508in}{2.564925in}}{\pgfqpoint{5.356044in}{2.561392in}}{\pgfqpoint{5.356044in}{2.557708in}}%
\pgfpathcurveto{\pgfqpoint{5.356044in}{2.554025in}}{\pgfqpoint{5.357508in}{2.550492in}}{\pgfqpoint{5.360112in}{2.547887in}}%
\pgfpathcurveto{\pgfqpoint{5.362717in}{2.545283in}}{\pgfqpoint{5.366250in}{2.543819in}}{\pgfqpoint{5.369933in}{2.543819in}}%
\pgfpathlineto{\pgfqpoint{5.369933in}{2.543819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576877in}{2.072987in}}%
\pgfpathcurveto{\pgfqpoint{4.580561in}{2.072987in}}{\pgfqpoint{4.584094in}{2.074450in}}{\pgfqpoint{4.586698in}{2.077055in}}%
\pgfpathcurveto{\pgfqpoint{4.589303in}{2.079659in}}{\pgfqpoint{4.590766in}{2.083192in}}{\pgfqpoint{4.590766in}{2.086876in}}%
\pgfpathcurveto{\pgfqpoint{4.590766in}{2.090559in}}{\pgfqpoint{4.589303in}{2.094092in}}{\pgfqpoint{4.586698in}{2.096697in}}%
\pgfpathcurveto{\pgfqpoint{4.584094in}{2.099301in}}{\pgfqpoint{4.580561in}{2.100765in}}{\pgfqpoint{4.576877in}{2.100765in}}%
\pgfpathcurveto{\pgfqpoint{4.573194in}{2.100765in}}{\pgfqpoint{4.569661in}{2.099301in}}{\pgfqpoint{4.567056in}{2.096697in}}%
\pgfpathcurveto{\pgfqpoint{4.564452in}{2.094092in}}{\pgfqpoint{4.562988in}{2.090559in}}{\pgfqpoint{4.562988in}{2.086876in}}%
\pgfpathcurveto{\pgfqpoint{4.562988in}{2.083192in}}{\pgfqpoint{4.564452in}{2.079659in}}{\pgfqpoint{4.567056in}{2.077055in}}%
\pgfpathcurveto{\pgfqpoint{4.569661in}{2.074450in}}{\pgfqpoint{4.573194in}{2.072987in}}{\pgfqpoint{4.576877in}{2.072987in}}%
\pgfpathlineto{\pgfqpoint{4.576877in}{2.072987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788502in}{1.921579in}}%
\pgfpathcurveto{\pgfqpoint{4.792186in}{1.921579in}}{\pgfqpoint{4.795719in}{1.923042in}}{\pgfqpoint{4.798323in}{1.925646in}}%
\pgfpathcurveto{\pgfqpoint{4.800928in}{1.928251in}}{\pgfqpoint{4.802391in}{1.931784in}}{\pgfqpoint{4.802391in}{1.935467in}}%
\pgfpathcurveto{\pgfqpoint{4.802391in}{1.939151in}}{\pgfqpoint{4.800928in}{1.942684in}}{\pgfqpoint{4.798323in}{1.945288in}}%
\pgfpathcurveto{\pgfqpoint{4.795719in}{1.947893in}}{\pgfqpoint{4.792186in}{1.949356in}}{\pgfqpoint{4.788502in}{1.949356in}}%
\pgfpathcurveto{\pgfqpoint{4.784819in}{1.949356in}}{\pgfqpoint{4.781286in}{1.947893in}}{\pgfqpoint{4.778681in}{1.945288in}}%
\pgfpathcurveto{\pgfqpoint{4.776077in}{1.942684in}}{\pgfqpoint{4.774613in}{1.939151in}}{\pgfqpoint{4.774613in}{1.935467in}}%
\pgfpathcurveto{\pgfqpoint{4.774613in}{1.931784in}}{\pgfqpoint{4.776077in}{1.928251in}}{\pgfqpoint{4.778681in}{1.925646in}}%
\pgfpathcurveto{\pgfqpoint{4.781286in}{1.923042in}}{\pgfqpoint{4.784819in}{1.921579in}}{\pgfqpoint{4.788502in}{1.921579in}}%
\pgfpathlineto{\pgfqpoint{4.788502in}{1.921579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760243in}{1.952325in}}%
\pgfpathcurveto{\pgfqpoint{4.763926in}{1.952325in}}{\pgfqpoint{4.767459in}{1.953789in}}{\pgfqpoint{4.770064in}{1.956393in}}%
\pgfpathcurveto{\pgfqpoint{4.772668in}{1.958998in}}{\pgfqpoint{4.774132in}{1.962531in}}{\pgfqpoint{4.774132in}{1.966214in}}%
\pgfpathcurveto{\pgfqpoint{4.774132in}{1.969898in}}{\pgfqpoint{4.772668in}{1.973431in}}{\pgfqpoint{4.770064in}{1.976035in}}%
\pgfpathcurveto{\pgfqpoint{4.767459in}{1.978640in}}{\pgfqpoint{4.763926in}{1.980103in}}{\pgfqpoint{4.760243in}{1.980103in}}%
\pgfpathcurveto{\pgfqpoint{4.756559in}{1.980103in}}{\pgfqpoint{4.753026in}{1.978640in}}{\pgfqpoint{4.750422in}{1.976035in}}%
\pgfpathcurveto{\pgfqpoint{4.747817in}{1.973431in}}{\pgfqpoint{4.746354in}{1.969898in}}{\pgfqpoint{4.746354in}{1.966214in}}%
\pgfpathcurveto{\pgfqpoint{4.746354in}{1.962531in}}{\pgfqpoint{4.747817in}{1.958998in}}{\pgfqpoint{4.750422in}{1.956393in}}%
\pgfpathcurveto{\pgfqpoint{4.753026in}{1.953789in}}{\pgfqpoint{4.756559in}{1.952325in}}{\pgfqpoint{4.760243in}{1.952325in}}%
\pgfpathlineto{\pgfqpoint{4.760243in}{1.952325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956870in}{1.814758in}}%
\pgfpathcurveto{\pgfqpoint{4.960553in}{1.814758in}}{\pgfqpoint{4.964086in}{1.816221in}}{\pgfqpoint{4.966691in}{1.818826in}}%
\pgfpathcurveto{\pgfqpoint{4.969295in}{1.821430in}}{\pgfqpoint{4.970759in}{1.824963in}}{\pgfqpoint{4.970759in}{1.828647in}}%
\pgfpathcurveto{\pgfqpoint{4.970759in}{1.832330in}}{\pgfqpoint{4.969295in}{1.835863in}}{\pgfqpoint{4.966691in}{1.838468in}}%
\pgfpathcurveto{\pgfqpoint{4.964086in}{1.841072in}}{\pgfqpoint{4.960553in}{1.842536in}}{\pgfqpoint{4.956870in}{1.842536in}}%
\pgfpathcurveto{\pgfqpoint{4.953186in}{1.842536in}}{\pgfqpoint{4.949653in}{1.841072in}}{\pgfqpoint{4.947049in}{1.838468in}}%
\pgfpathcurveto{\pgfqpoint{4.944444in}{1.835863in}}{\pgfqpoint{4.942981in}{1.832330in}}{\pgfqpoint{4.942981in}{1.828647in}}%
\pgfpathcurveto{\pgfqpoint{4.942981in}{1.824963in}}{\pgfqpoint{4.944444in}{1.821430in}}{\pgfqpoint{4.947049in}{1.818826in}}%
\pgfpathcurveto{\pgfqpoint{4.949653in}{1.816221in}}{\pgfqpoint{4.953186in}{1.814758in}}{\pgfqpoint{4.956870in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{4.956870in}{1.814758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245616in}{1.994719in}}%
\pgfpathcurveto{\pgfqpoint{5.249299in}{1.994719in}}{\pgfqpoint{5.252832in}{1.996182in}}{\pgfqpoint{5.255437in}{1.998786in}}%
\pgfpathcurveto{\pgfqpoint{5.258041in}{2.001391in}}{\pgfqpoint{5.259505in}{2.004924in}}{\pgfqpoint{5.259505in}{2.008607in}}%
\pgfpathcurveto{\pgfqpoint{5.259505in}{2.012291in}}{\pgfqpoint{5.258041in}{2.015824in}}{\pgfqpoint{5.255437in}{2.018428in}}%
\pgfpathcurveto{\pgfqpoint{5.252832in}{2.021033in}}{\pgfqpoint{5.249299in}{2.022496in}}{\pgfqpoint{5.245616in}{2.022496in}}%
\pgfpathcurveto{\pgfqpoint{5.241932in}{2.022496in}}{\pgfqpoint{5.238399in}{2.021033in}}{\pgfqpoint{5.235795in}{2.018428in}}%
\pgfpathcurveto{\pgfqpoint{5.233190in}{2.015824in}}{\pgfqpoint{5.231727in}{2.012291in}}{\pgfqpoint{5.231727in}{2.008607in}}%
\pgfpathcurveto{\pgfqpoint{5.231727in}{2.004924in}}{\pgfqpoint{5.233190in}{2.001391in}}{\pgfqpoint{5.235795in}{1.998786in}}%
\pgfpathcurveto{\pgfqpoint{5.238399in}{1.996182in}}{\pgfqpoint{5.241932in}{1.994719in}}{\pgfqpoint{5.245616in}{1.994719in}}%
\pgfpathlineto{\pgfqpoint{5.245616in}{1.994719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631706in}{2.561374in}}%
\pgfpathcurveto{\pgfqpoint{4.635389in}{2.561374in}}{\pgfqpoint{4.638922in}{2.562837in}}{\pgfqpoint{4.641527in}{2.565442in}}%
\pgfpathcurveto{\pgfqpoint{4.644131in}{2.568046in}}{\pgfqpoint{4.645595in}{2.571580in}}{\pgfqpoint{4.645595in}{2.575263in}}%
\pgfpathcurveto{\pgfqpoint{4.645595in}{2.578946in}}{\pgfqpoint{4.644131in}{2.582479in}}{\pgfqpoint{4.641527in}{2.585084in}}%
\pgfpathcurveto{\pgfqpoint{4.638922in}{2.587688in}}{\pgfqpoint{4.635389in}{2.589152in}}{\pgfqpoint{4.631706in}{2.589152in}}%
\pgfpathcurveto{\pgfqpoint{4.628023in}{2.589152in}}{\pgfqpoint{4.624490in}{2.587688in}}{\pgfqpoint{4.621885in}{2.585084in}}%
\pgfpathcurveto{\pgfqpoint{4.619281in}{2.582479in}}{\pgfqpoint{4.617817in}{2.578946in}}{\pgfqpoint{4.617817in}{2.575263in}}%
\pgfpathcurveto{\pgfqpoint{4.617817in}{2.571580in}}{\pgfqpoint{4.619281in}{2.568046in}}{\pgfqpoint{4.621885in}{2.565442in}}%
\pgfpathcurveto{\pgfqpoint{4.624490in}{2.562837in}}{\pgfqpoint{4.628023in}{2.561374in}}{\pgfqpoint{4.631706in}{2.561374in}}%
\pgfpathlineto{\pgfqpoint{4.631706in}{2.561374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277357in}{2.205674in}}%
\pgfpathcurveto{\pgfqpoint{5.281041in}{2.205674in}}{\pgfqpoint{5.284574in}{2.207138in}}{\pgfqpoint{5.287178in}{2.209742in}}%
\pgfpathcurveto{\pgfqpoint{5.289783in}{2.212347in}}{\pgfqpoint{5.291246in}{2.215880in}}{\pgfqpoint{5.291246in}{2.219563in}}%
\pgfpathcurveto{\pgfqpoint{5.291246in}{2.223247in}}{\pgfqpoint{5.289783in}{2.226780in}}{\pgfqpoint{5.287178in}{2.229384in}}%
\pgfpathcurveto{\pgfqpoint{5.284574in}{2.231989in}}{\pgfqpoint{5.281041in}{2.233452in}}{\pgfqpoint{5.277357in}{2.233452in}}%
\pgfpathcurveto{\pgfqpoint{5.273674in}{2.233452in}}{\pgfqpoint{5.270141in}{2.231989in}}{\pgfqpoint{5.267536in}{2.229384in}}%
\pgfpathcurveto{\pgfqpoint{5.264932in}{2.226780in}}{\pgfqpoint{5.263468in}{2.223247in}}{\pgfqpoint{5.263468in}{2.219563in}}%
\pgfpathcurveto{\pgfqpoint{5.263468in}{2.215880in}}{\pgfqpoint{5.264932in}{2.212347in}}{\pgfqpoint{5.267536in}{2.209742in}}%
\pgfpathcurveto{\pgfqpoint{5.270141in}{2.207138in}}{\pgfqpoint{5.273674in}{2.205674in}}{\pgfqpoint{5.277357in}{2.205674in}}%
\pgfpathlineto{\pgfqpoint{5.277357in}{2.205674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155429in}{2.128153in}}%
\pgfpathcurveto{\pgfqpoint{5.159113in}{2.128153in}}{\pgfqpoint{5.162646in}{2.129616in}}{\pgfqpoint{5.165250in}{2.132221in}}%
\pgfpathcurveto{\pgfqpoint{5.167855in}{2.134826in}}{\pgfqpoint{5.169318in}{2.138359in}}{\pgfqpoint{5.169318in}{2.142042in}}%
\pgfpathcurveto{\pgfqpoint{5.169318in}{2.145725in}}{\pgfqpoint{5.167855in}{2.149258in}}{\pgfqpoint{5.165250in}{2.151863in}}%
\pgfpathcurveto{\pgfqpoint{5.162646in}{2.154467in}}{\pgfqpoint{5.159113in}{2.155931in}}{\pgfqpoint{5.155429in}{2.155931in}}%
\pgfpathcurveto{\pgfqpoint{5.151746in}{2.155931in}}{\pgfqpoint{5.148213in}{2.154467in}}{\pgfqpoint{5.145609in}{2.151863in}}%
\pgfpathcurveto{\pgfqpoint{5.143004in}{2.149258in}}{\pgfqpoint{5.141541in}{2.145725in}}{\pgfqpoint{5.141541in}{2.142042in}}%
\pgfpathcurveto{\pgfqpoint{5.141541in}{2.138359in}}{\pgfqpoint{5.143004in}{2.134826in}}{\pgfqpoint{5.145609in}{2.132221in}}%
\pgfpathcurveto{\pgfqpoint{5.148213in}{2.129616in}}{\pgfqpoint{5.151746in}{2.128153in}}{\pgfqpoint{5.155429in}{2.128153in}}%
\pgfpathlineto{\pgfqpoint{5.155429in}{2.128153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405193in}{2.405684in}}%
\pgfpathcurveto{\pgfqpoint{5.408877in}{2.405684in}}{\pgfqpoint{5.412410in}{2.407147in}}{\pgfqpoint{5.415014in}{2.409752in}}%
\pgfpathcurveto{\pgfqpoint{5.417619in}{2.412357in}}{\pgfqpoint{5.419082in}{2.415890in}}{\pgfqpoint{5.419082in}{2.419573in}}%
\pgfpathcurveto{\pgfqpoint{5.419082in}{2.423256in}}{\pgfqpoint{5.417619in}{2.426789in}}{\pgfqpoint{5.415014in}{2.429394in}}%
\pgfpathcurveto{\pgfqpoint{5.412410in}{2.431998in}}{\pgfqpoint{5.408877in}{2.433462in}}{\pgfqpoint{5.405193in}{2.433462in}}%
\pgfpathcurveto{\pgfqpoint{5.401510in}{2.433462in}}{\pgfqpoint{5.397977in}{2.431998in}}{\pgfqpoint{5.395373in}{2.429394in}}%
\pgfpathcurveto{\pgfqpoint{5.392768in}{2.426789in}}{\pgfqpoint{5.391305in}{2.423256in}}{\pgfqpoint{5.391305in}{2.419573in}}%
\pgfpathcurveto{\pgfqpoint{5.391305in}{2.415890in}}{\pgfqpoint{5.392768in}{2.412357in}}{\pgfqpoint{5.395373in}{2.409752in}}%
\pgfpathcurveto{\pgfqpoint{5.397977in}{2.407147in}}{\pgfqpoint{5.401510in}{2.405684in}}{\pgfqpoint{5.405193in}{2.405684in}}%
\pgfpathlineto{\pgfqpoint{5.405193in}{2.405684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302860in}{2.564041in}}%
\pgfpathcurveto{\pgfqpoint{5.306543in}{2.564041in}}{\pgfqpoint{5.310076in}{2.565504in}}{\pgfqpoint{5.312681in}{2.568108in}}%
\pgfpathcurveto{\pgfqpoint{5.315285in}{2.570713in}}{\pgfqpoint{5.316749in}{2.574246in}}{\pgfqpoint{5.316749in}{2.577929in}}%
\pgfpathcurveto{\pgfqpoint{5.316749in}{2.581613in}}{\pgfqpoint{5.315285in}{2.585146in}}{\pgfqpoint{5.312681in}{2.587750in}}%
\pgfpathcurveto{\pgfqpoint{5.310076in}{2.590355in}}{\pgfqpoint{5.306543in}{2.591818in}}{\pgfqpoint{5.302860in}{2.591818in}}%
\pgfpathcurveto{\pgfqpoint{5.299177in}{2.591818in}}{\pgfqpoint{5.295644in}{2.590355in}}{\pgfqpoint{5.293039in}{2.587750in}}%
\pgfpathcurveto{\pgfqpoint{5.290434in}{2.585146in}}{\pgfqpoint{5.288971in}{2.581613in}}{\pgfqpoint{5.288971in}{2.577929in}}%
\pgfpathcurveto{\pgfqpoint{5.288971in}{2.574246in}}{\pgfqpoint{5.290434in}{2.570713in}}{\pgfqpoint{5.293039in}{2.568108in}}%
\pgfpathcurveto{\pgfqpoint{5.295644in}{2.565504in}}{\pgfqpoint{5.299177in}{2.564041in}}{\pgfqpoint{5.302860in}{2.564041in}}%
\pgfpathlineto{\pgfqpoint{5.302860in}{2.564041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578031in}{2.075704in}}%
\pgfpathcurveto{\pgfqpoint{4.581715in}{2.075704in}}{\pgfqpoint{4.585248in}{2.077168in}}{\pgfqpoint{4.587852in}{2.079772in}}%
\pgfpathcurveto{\pgfqpoint{4.590457in}{2.082377in}}{\pgfqpoint{4.591920in}{2.085910in}}{\pgfqpoint{4.591920in}{2.089593in}}%
\pgfpathcurveto{\pgfqpoint{4.591920in}{2.093277in}}{\pgfqpoint{4.590457in}{2.096810in}}{\pgfqpoint{4.587852in}{2.099414in}}%
\pgfpathcurveto{\pgfqpoint{4.585248in}{2.102019in}}{\pgfqpoint{4.581715in}{2.103482in}}{\pgfqpoint{4.578031in}{2.103482in}}%
\pgfpathcurveto{\pgfqpoint{4.574348in}{2.103482in}}{\pgfqpoint{4.570815in}{2.102019in}}{\pgfqpoint{4.568210in}{2.099414in}}%
\pgfpathcurveto{\pgfqpoint{4.565606in}{2.096810in}}{\pgfqpoint{4.564142in}{2.093277in}}{\pgfqpoint{4.564142in}{2.089593in}}%
\pgfpathcurveto{\pgfqpoint{4.564142in}{2.085910in}}{\pgfqpoint{4.565606in}{2.082377in}}{\pgfqpoint{4.568210in}{2.079772in}}%
\pgfpathcurveto{\pgfqpoint{4.570815in}{2.077168in}}{\pgfqpoint{4.574348in}{2.075704in}}{\pgfqpoint{4.578031in}{2.075704in}}%
\pgfpathlineto{\pgfqpoint{4.578031in}{2.075704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617145in}{2.010231in}}%
\pgfpathcurveto{\pgfqpoint{4.620828in}{2.010231in}}{\pgfqpoint{4.624361in}{2.011694in}}{\pgfqpoint{4.626966in}{2.014299in}}%
\pgfpathcurveto{\pgfqpoint{4.629570in}{2.016903in}}{\pgfqpoint{4.631034in}{2.020436in}}{\pgfqpoint{4.631034in}{2.024120in}}%
\pgfpathcurveto{\pgfqpoint{4.631034in}{2.027803in}}{\pgfqpoint{4.629570in}{2.031336in}}{\pgfqpoint{4.626966in}{2.033941in}}%
\pgfpathcurveto{\pgfqpoint{4.624361in}{2.036545in}}{\pgfqpoint{4.620828in}{2.038009in}}{\pgfqpoint{4.617145in}{2.038009in}}%
\pgfpathcurveto{\pgfqpoint{4.613461in}{2.038009in}}{\pgfqpoint{4.609928in}{2.036545in}}{\pgfqpoint{4.607324in}{2.033941in}}%
\pgfpathcurveto{\pgfqpoint{4.604719in}{2.031336in}}{\pgfqpoint{4.603256in}{2.027803in}}{\pgfqpoint{4.603256in}{2.024120in}}%
\pgfpathcurveto{\pgfqpoint{4.603256in}{2.020436in}}{\pgfqpoint{4.604719in}{2.016903in}}{\pgfqpoint{4.607324in}{2.014299in}}%
\pgfpathcurveto{\pgfqpoint{4.609928in}{2.011694in}}{\pgfqpoint{4.613461in}{2.010231in}}{\pgfqpoint{4.617145in}{2.010231in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{2.010231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919398in}{2.068725in}}%
\pgfpathcurveto{\pgfqpoint{4.923082in}{2.068725in}}{\pgfqpoint{4.926615in}{2.070189in}}{\pgfqpoint{4.929219in}{2.072793in}}%
\pgfpathcurveto{\pgfqpoint{4.931824in}{2.075398in}}{\pgfqpoint{4.933287in}{2.078931in}}{\pgfqpoint{4.933287in}{2.082614in}}%
\pgfpathcurveto{\pgfqpoint{4.933287in}{2.086297in}}{\pgfqpoint{4.931824in}{2.089831in}}{\pgfqpoint{4.929219in}{2.092435in}}%
\pgfpathcurveto{\pgfqpoint{4.926615in}{2.095040in}}{\pgfqpoint{4.923082in}{2.096503in}}{\pgfqpoint{4.919398in}{2.096503in}}%
\pgfpathcurveto{\pgfqpoint{4.915715in}{2.096503in}}{\pgfqpoint{4.912182in}{2.095040in}}{\pgfqpoint{4.909577in}{2.092435in}}%
\pgfpathcurveto{\pgfqpoint{4.906973in}{2.089831in}}{\pgfqpoint{4.905509in}{2.086297in}}{\pgfqpoint{4.905509in}{2.082614in}}%
\pgfpathcurveto{\pgfqpoint{4.905509in}{2.078931in}}{\pgfqpoint{4.906973in}{2.075398in}}{\pgfqpoint{4.909577in}{2.072793in}}%
\pgfpathcurveto{\pgfqpoint{4.912182in}{2.070189in}}{\pgfqpoint{4.915715in}{2.068725in}}{\pgfqpoint{4.919398in}{2.068725in}}%
\pgfpathlineto{\pgfqpoint{4.919398in}{2.068725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138167in}{2.668386in}}%
\pgfpathcurveto{\pgfqpoint{5.141851in}{2.668386in}}{\pgfqpoint{5.145384in}{2.669849in}}{\pgfqpoint{5.147988in}{2.672454in}}%
\pgfpathcurveto{\pgfqpoint{5.150593in}{2.675058in}}{\pgfqpoint{5.152056in}{2.678591in}}{\pgfqpoint{5.152056in}{2.682275in}}%
\pgfpathcurveto{\pgfqpoint{5.152056in}{2.685958in}}{\pgfqpoint{5.150593in}{2.689491in}}{\pgfqpoint{5.147988in}{2.692096in}}%
\pgfpathcurveto{\pgfqpoint{5.145384in}{2.694700in}}{\pgfqpoint{5.141851in}{2.696164in}}{\pgfqpoint{5.138167in}{2.696164in}}%
\pgfpathcurveto{\pgfqpoint{5.134484in}{2.696164in}}{\pgfqpoint{5.130951in}{2.694700in}}{\pgfqpoint{5.128346in}{2.692096in}}%
\pgfpathcurveto{\pgfqpoint{5.125742in}{2.689491in}}{\pgfqpoint{5.124278in}{2.685958in}}{\pgfqpoint{5.124278in}{2.682275in}}%
\pgfpathcurveto{\pgfqpoint{5.124278in}{2.678591in}}{\pgfqpoint{5.125742in}{2.675058in}}{\pgfqpoint{5.128346in}{2.672454in}}%
\pgfpathcurveto{\pgfqpoint{5.130951in}{2.669849in}}{\pgfqpoint{5.134484in}{2.668386in}}{\pgfqpoint{5.138167in}{2.668386in}}%
\pgfpathlineto{\pgfqpoint{5.138167in}{2.668386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725326in}{2.535365in}}%
\pgfpathcurveto{\pgfqpoint{4.729010in}{2.535365in}}{\pgfqpoint{4.732543in}{2.536828in}}{\pgfqpoint{4.735147in}{2.539433in}}%
\pgfpathcurveto{\pgfqpoint{4.737752in}{2.542037in}}{\pgfqpoint{4.739215in}{2.545570in}}{\pgfqpoint{4.739215in}{2.549254in}}%
\pgfpathcurveto{\pgfqpoint{4.739215in}{2.552937in}}{\pgfqpoint{4.737752in}{2.556470in}}{\pgfqpoint{4.735147in}{2.559075in}}%
\pgfpathcurveto{\pgfqpoint{4.732543in}{2.561679in}}{\pgfqpoint{4.729010in}{2.563142in}}{\pgfqpoint{4.725326in}{2.563142in}}%
\pgfpathcurveto{\pgfqpoint{4.721643in}{2.563142in}}{\pgfqpoint{4.718110in}{2.561679in}}{\pgfqpoint{4.715505in}{2.559075in}}%
\pgfpathcurveto{\pgfqpoint{4.712901in}{2.556470in}}{\pgfqpoint{4.711437in}{2.552937in}}{\pgfqpoint{4.711437in}{2.549254in}}%
\pgfpathcurveto{\pgfqpoint{4.711437in}{2.545570in}}{\pgfqpoint{4.712901in}{2.542037in}}{\pgfqpoint{4.715505in}{2.539433in}}%
\pgfpathcurveto{\pgfqpoint{4.718110in}{2.536828in}}{\pgfqpoint{4.721643in}{2.535365in}}{\pgfqpoint{4.725326in}{2.535365in}}%
\pgfpathlineto{\pgfqpoint{4.725326in}{2.535365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318824in}{2.351058in}}%
\pgfpathcurveto{\pgfqpoint{5.322507in}{2.351058in}}{\pgfqpoint{5.326040in}{2.352522in}}{\pgfqpoint{5.328645in}{2.355126in}}%
\pgfpathcurveto{\pgfqpoint{5.331249in}{2.357731in}}{\pgfqpoint{5.332713in}{2.361264in}}{\pgfqpoint{5.332713in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{5.332713in}{2.368631in}}{\pgfqpoint{5.331249in}{2.372164in}}{\pgfqpoint{5.328645in}{2.374768in}}%
\pgfpathcurveto{\pgfqpoint{5.326040in}{2.377373in}}{\pgfqpoint{5.322507in}{2.378836in}}{\pgfqpoint{5.318824in}{2.378836in}}%
\pgfpathcurveto{\pgfqpoint{5.315140in}{2.378836in}}{\pgfqpoint{5.311607in}{2.377373in}}{\pgfqpoint{5.309003in}{2.374768in}}%
\pgfpathcurveto{\pgfqpoint{5.306398in}{2.372164in}}{\pgfqpoint{5.304935in}{2.368631in}}{\pgfqpoint{5.304935in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{5.304935in}{2.361264in}}{\pgfqpoint{5.306398in}{2.357731in}}{\pgfqpoint{5.309003in}{2.355126in}}%
\pgfpathcurveto{\pgfqpoint{5.311607in}{2.352522in}}{\pgfqpoint{5.315140in}{2.351058in}}{\pgfqpoint{5.318824in}{2.351058in}}%
\pgfpathlineto{\pgfqpoint{5.318824in}{2.351058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834872in}{2.608826in}}%
\pgfpathcurveto{\pgfqpoint{4.838555in}{2.608826in}}{\pgfqpoint{4.842088in}{2.610289in}}{\pgfqpoint{4.844693in}{2.612894in}}%
\pgfpathcurveto{\pgfqpoint{4.847297in}{2.615498in}}{\pgfqpoint{4.848761in}{2.619031in}}{\pgfqpoint{4.848761in}{2.622715in}}%
\pgfpathcurveto{\pgfqpoint{4.848761in}{2.626398in}}{\pgfqpoint{4.847297in}{2.629931in}}{\pgfqpoint{4.844693in}{2.632536in}}%
\pgfpathcurveto{\pgfqpoint{4.842088in}{2.635140in}}{\pgfqpoint{4.838555in}{2.636604in}}{\pgfqpoint{4.834872in}{2.636604in}}%
\pgfpathcurveto{\pgfqpoint{4.831188in}{2.636604in}}{\pgfqpoint{4.827655in}{2.635140in}}{\pgfqpoint{4.825051in}{2.632536in}}%
\pgfpathcurveto{\pgfqpoint{4.822446in}{2.629931in}}{\pgfqpoint{4.820983in}{2.626398in}}{\pgfqpoint{4.820983in}{2.622715in}}%
\pgfpathcurveto{\pgfqpoint{4.820983in}{2.619031in}}{\pgfqpoint{4.822446in}{2.615498in}}{\pgfqpoint{4.825051in}{2.612894in}}%
\pgfpathcurveto{\pgfqpoint{4.827655in}{2.610289in}}{\pgfqpoint{4.831188in}{2.608826in}}{\pgfqpoint{4.834872in}{2.608826in}}%
\pgfpathlineto{\pgfqpoint{4.834872in}{2.608826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682982in}{2.125714in}}%
\pgfpathcurveto{\pgfqpoint{4.686665in}{2.125714in}}{\pgfqpoint{4.690198in}{2.127177in}}{\pgfqpoint{4.692803in}{2.129782in}}%
\pgfpathcurveto{\pgfqpoint{4.695407in}{2.132386in}}{\pgfqpoint{4.696871in}{2.135919in}}{\pgfqpoint{4.696871in}{2.139603in}}%
\pgfpathcurveto{\pgfqpoint{4.696871in}{2.143286in}}{\pgfqpoint{4.695407in}{2.146819in}}{\pgfqpoint{4.692803in}{2.149424in}}%
\pgfpathcurveto{\pgfqpoint{4.690198in}{2.152028in}}{\pgfqpoint{4.686665in}{2.153492in}}{\pgfqpoint{4.682982in}{2.153492in}}%
\pgfpathcurveto{\pgfqpoint{4.679298in}{2.153492in}}{\pgfqpoint{4.675765in}{2.152028in}}{\pgfqpoint{4.673161in}{2.149424in}}%
\pgfpathcurveto{\pgfqpoint{4.670556in}{2.146819in}}{\pgfqpoint{4.669093in}{2.143286in}}{\pgfqpoint{4.669093in}{2.139603in}}%
\pgfpathcurveto{\pgfqpoint{4.669093in}{2.135919in}}{\pgfqpoint{4.670556in}{2.132386in}}{\pgfqpoint{4.673161in}{2.129782in}}%
\pgfpathcurveto{\pgfqpoint{4.675765in}{2.127177in}}{\pgfqpoint{4.679298in}{2.125714in}}{\pgfqpoint{4.682982in}{2.125714in}}%
\pgfpathlineto{\pgfqpoint{4.682982in}{2.125714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242964in}{1.983499in}}%
\pgfpathcurveto{\pgfqpoint{5.246647in}{1.983499in}}{\pgfqpoint{5.250180in}{1.984963in}}{\pgfqpoint{5.252785in}{1.987567in}}%
\pgfpathcurveto{\pgfqpoint{5.255389in}{1.990172in}}{\pgfqpoint{5.256853in}{1.993705in}}{\pgfqpoint{5.256853in}{1.997388in}}%
\pgfpathcurveto{\pgfqpoint{5.256853in}{2.001071in}}{\pgfqpoint{5.255389in}{2.004604in}}{\pgfqpoint{5.252785in}{2.007209in}}%
\pgfpathcurveto{\pgfqpoint{5.250180in}{2.009814in}}{\pgfqpoint{5.246647in}{2.011277in}}{\pgfqpoint{5.242964in}{2.011277in}}%
\pgfpathcurveto{\pgfqpoint{5.239280in}{2.011277in}}{\pgfqpoint{5.235747in}{2.009814in}}{\pgfqpoint{5.233143in}{2.007209in}}%
\pgfpathcurveto{\pgfqpoint{5.230538in}{2.004604in}}{\pgfqpoint{5.229075in}{2.001071in}}{\pgfqpoint{5.229075in}{1.997388in}}%
\pgfpathcurveto{\pgfqpoint{5.229075in}{1.993705in}}{\pgfqpoint{5.230538in}{1.990172in}}{\pgfqpoint{5.233143in}{1.987567in}}%
\pgfpathcurveto{\pgfqpoint{5.235747in}{1.984963in}}{\pgfqpoint{5.239280in}{1.983499in}}{\pgfqpoint{5.242964in}{1.983499in}}%
\pgfpathlineto{\pgfqpoint{5.242964in}{1.983499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158340in}{2.723172in}}%
\pgfpathcurveto{\pgfqpoint{5.162023in}{2.723172in}}{\pgfqpoint{5.165556in}{2.724636in}}{\pgfqpoint{5.168161in}{2.727240in}}%
\pgfpathcurveto{\pgfqpoint{5.170765in}{2.729845in}}{\pgfqpoint{5.172229in}{2.733378in}}{\pgfqpoint{5.172229in}{2.737061in}}%
\pgfpathcurveto{\pgfqpoint{5.172229in}{2.740744in}}{\pgfqpoint{5.170765in}{2.744277in}}{\pgfqpoint{5.168161in}{2.746882in}}%
\pgfpathcurveto{\pgfqpoint{5.165556in}{2.749486in}}{\pgfqpoint{5.162023in}{2.750950in}}{\pgfqpoint{5.158340in}{2.750950in}}%
\pgfpathcurveto{\pgfqpoint{5.154656in}{2.750950in}}{\pgfqpoint{5.151123in}{2.749486in}}{\pgfqpoint{5.148519in}{2.746882in}}%
\pgfpathcurveto{\pgfqpoint{5.145914in}{2.744277in}}{\pgfqpoint{5.144451in}{2.740744in}}{\pgfqpoint{5.144451in}{2.737061in}}%
\pgfpathcurveto{\pgfqpoint{5.144451in}{2.733378in}}{\pgfqpoint{5.145914in}{2.729845in}}{\pgfqpoint{5.148519in}{2.727240in}}%
\pgfpathcurveto{\pgfqpoint{5.151123in}{2.724636in}}{\pgfqpoint{5.154656in}{2.723172in}}{\pgfqpoint{5.158340in}{2.723172in}}%
\pgfpathlineto{\pgfqpoint{5.158340in}{2.723172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822970in}{2.270674in}}%
\pgfpathcurveto{\pgfqpoint{4.826654in}{2.270674in}}{\pgfqpoint{4.830187in}{2.272138in}}{\pgfqpoint{4.832791in}{2.274742in}}%
\pgfpathcurveto{\pgfqpoint{4.835396in}{2.277347in}}{\pgfqpoint{4.836859in}{2.280880in}}{\pgfqpoint{4.836859in}{2.284563in}}%
\pgfpathcurveto{\pgfqpoint{4.836859in}{2.288247in}}{\pgfqpoint{4.835396in}{2.291780in}}{\pgfqpoint{4.832791in}{2.294384in}}%
\pgfpathcurveto{\pgfqpoint{4.830187in}{2.296989in}}{\pgfqpoint{4.826654in}{2.298452in}}{\pgfqpoint{4.822970in}{2.298452in}}%
\pgfpathcurveto{\pgfqpoint{4.819287in}{2.298452in}}{\pgfqpoint{4.815754in}{2.296989in}}{\pgfqpoint{4.813149in}{2.294384in}}%
\pgfpathcurveto{\pgfqpoint{4.810545in}{2.291780in}}{\pgfqpoint{4.809081in}{2.288247in}}{\pgfqpoint{4.809081in}{2.284563in}}%
\pgfpathcurveto{\pgfqpoint{4.809081in}{2.280880in}}{\pgfqpoint{4.810545in}{2.277347in}}{\pgfqpoint{4.813149in}{2.274742in}}%
\pgfpathcurveto{\pgfqpoint{4.815754in}{2.272138in}}{\pgfqpoint{4.819287in}{2.270674in}}{\pgfqpoint{4.822970in}{2.270674in}}%
\pgfpathlineto{\pgfqpoint{4.822970in}{2.270674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269687in}{2.052750in}}%
\pgfpathcurveto{\pgfqpoint{5.273370in}{2.052750in}}{\pgfqpoint{5.276903in}{2.054213in}}{\pgfqpoint{5.279508in}{2.056818in}}%
\pgfpathcurveto{\pgfqpoint{5.282113in}{2.059422in}}{\pgfqpoint{5.283576in}{2.062955in}}{\pgfqpoint{5.283576in}{2.066638in}}%
\pgfpathcurveto{\pgfqpoint{5.283576in}{2.070322in}}{\pgfqpoint{5.282113in}{2.073855in}}{\pgfqpoint{5.279508in}{2.076459in}}%
\pgfpathcurveto{\pgfqpoint{5.276903in}{2.079064in}}{\pgfqpoint{5.273370in}{2.080527in}}{\pgfqpoint{5.269687in}{2.080527in}}%
\pgfpathcurveto{\pgfqpoint{5.266004in}{2.080527in}}{\pgfqpoint{5.262471in}{2.079064in}}{\pgfqpoint{5.259866in}{2.076459in}}%
\pgfpathcurveto{\pgfqpoint{5.257262in}{2.073855in}}{\pgfqpoint{5.255798in}{2.070322in}}{\pgfqpoint{5.255798in}{2.066638in}}%
\pgfpathcurveto{\pgfqpoint{5.255798in}{2.062955in}}{\pgfqpoint{5.257262in}{2.059422in}}{\pgfqpoint{5.259866in}{2.056818in}}%
\pgfpathcurveto{\pgfqpoint{5.262471in}{2.054213in}}{\pgfqpoint{5.266004in}{2.052750in}}{\pgfqpoint{5.269687in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{5.269687in}{2.052750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378919in}{2.499627in}}%
\pgfpathcurveto{\pgfqpoint{5.382603in}{2.499627in}}{\pgfqpoint{5.386136in}{2.501090in}}{\pgfqpoint{5.388740in}{2.503695in}}%
\pgfpathcurveto{\pgfqpoint{5.391345in}{2.506299in}}{\pgfqpoint{5.392808in}{2.509832in}}{\pgfqpoint{5.392808in}{2.513516in}}%
\pgfpathcurveto{\pgfqpoint{5.392808in}{2.517199in}}{\pgfqpoint{5.391345in}{2.520732in}}{\pgfqpoint{5.388740in}{2.523337in}}%
\pgfpathcurveto{\pgfqpoint{5.386136in}{2.525941in}}{\pgfqpoint{5.382603in}{2.527405in}}{\pgfqpoint{5.378919in}{2.527405in}}%
\pgfpathcurveto{\pgfqpoint{5.375236in}{2.527405in}}{\pgfqpoint{5.371703in}{2.525941in}}{\pgfqpoint{5.369098in}{2.523337in}}%
\pgfpathcurveto{\pgfqpoint{5.366494in}{2.520732in}}{\pgfqpoint{5.365030in}{2.517199in}}{\pgfqpoint{5.365030in}{2.513516in}}%
\pgfpathcurveto{\pgfqpoint{5.365030in}{2.509832in}}{\pgfqpoint{5.366494in}{2.506299in}}{\pgfqpoint{5.369098in}{2.503695in}}%
\pgfpathcurveto{\pgfqpoint{5.371703in}{2.501090in}}{\pgfqpoint{5.375236in}{2.499627in}}{\pgfqpoint{5.378919in}{2.499627in}}%
\pgfpathlineto{\pgfqpoint{5.378919in}{2.499627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108729in}{2.100518in}}%
\pgfpathcurveto{\pgfqpoint{5.112412in}{2.100518in}}{\pgfqpoint{5.115945in}{2.101982in}}{\pgfqpoint{5.118549in}{2.104586in}}%
\pgfpathcurveto{\pgfqpoint{5.121154in}{2.107191in}}{\pgfqpoint{5.122617in}{2.110724in}}{\pgfqpoint{5.122617in}{2.114407in}}%
\pgfpathcurveto{\pgfqpoint{5.122617in}{2.118091in}}{\pgfqpoint{5.121154in}{2.121624in}}{\pgfqpoint{5.118549in}{2.124228in}}%
\pgfpathcurveto{\pgfqpoint{5.115945in}{2.126833in}}{\pgfqpoint{5.112412in}{2.128296in}}{\pgfqpoint{5.108729in}{2.128296in}}%
\pgfpathcurveto{\pgfqpoint{5.105045in}{2.128296in}}{\pgfqpoint{5.101512in}{2.126833in}}{\pgfqpoint{5.098908in}{2.124228in}}%
\pgfpathcurveto{\pgfqpoint{5.096303in}{2.121624in}}{\pgfqpoint{5.094840in}{2.118091in}}{\pgfqpoint{5.094840in}{2.114407in}}%
\pgfpathcurveto{\pgfqpoint{5.094840in}{2.110724in}}{\pgfqpoint{5.096303in}{2.107191in}}{\pgfqpoint{5.098908in}{2.104586in}}%
\pgfpathcurveto{\pgfqpoint{5.101512in}{2.101982in}}{\pgfqpoint{5.105045in}{2.100518in}}{\pgfqpoint{5.108729in}{2.100518in}}%
\pgfpathlineto{\pgfqpoint{5.108729in}{2.100518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631199in}{2.530611in}}%
\pgfpathcurveto{\pgfqpoint{4.634882in}{2.530611in}}{\pgfqpoint{4.638415in}{2.532074in}}{\pgfqpoint{4.641020in}{2.534679in}}%
\pgfpathcurveto{\pgfqpoint{4.643624in}{2.537284in}}{\pgfqpoint{4.645088in}{2.540817in}}{\pgfqpoint{4.645088in}{2.544500in}}%
\pgfpathcurveto{\pgfqpoint{4.645088in}{2.548183in}}{\pgfqpoint{4.643624in}{2.551716in}}{\pgfqpoint{4.641020in}{2.554321in}}%
\pgfpathcurveto{\pgfqpoint{4.638415in}{2.556925in}}{\pgfqpoint{4.634882in}{2.558389in}}{\pgfqpoint{4.631199in}{2.558389in}}%
\pgfpathcurveto{\pgfqpoint{4.627515in}{2.558389in}}{\pgfqpoint{4.623982in}{2.556925in}}{\pgfqpoint{4.621378in}{2.554321in}}%
\pgfpathcurveto{\pgfqpoint{4.618773in}{2.551716in}}{\pgfqpoint{4.617310in}{2.548183in}}{\pgfqpoint{4.617310in}{2.544500in}}%
\pgfpathcurveto{\pgfqpoint{4.617310in}{2.540817in}}{\pgfqpoint{4.618773in}{2.537284in}}{\pgfqpoint{4.621378in}{2.534679in}}%
\pgfpathcurveto{\pgfqpoint{4.623982in}{2.532074in}}{\pgfqpoint{4.627515in}{2.530611in}}{\pgfqpoint{4.631199in}{2.530611in}}%
\pgfpathlineto{\pgfqpoint{4.631199in}{2.530611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139312in}{2.713784in}}%
\pgfpathcurveto{\pgfqpoint{5.142995in}{2.713784in}}{\pgfqpoint{5.146528in}{2.715247in}}{\pgfqpoint{5.149133in}{2.717852in}}%
\pgfpathcurveto{\pgfqpoint{5.151737in}{2.720456in}}{\pgfqpoint{5.153201in}{2.723989in}}{\pgfqpoint{5.153201in}{2.727673in}}%
\pgfpathcurveto{\pgfqpoint{5.153201in}{2.731356in}}{\pgfqpoint{5.151737in}{2.734889in}}{\pgfqpoint{5.149133in}{2.737494in}}%
\pgfpathcurveto{\pgfqpoint{5.146528in}{2.740098in}}{\pgfqpoint{5.142995in}{2.741561in}}{\pgfqpoint{5.139312in}{2.741561in}}%
\pgfpathcurveto{\pgfqpoint{5.135629in}{2.741561in}}{\pgfqpoint{5.132096in}{2.740098in}}{\pgfqpoint{5.129491in}{2.737494in}}%
\pgfpathcurveto{\pgfqpoint{5.126886in}{2.734889in}}{\pgfqpoint{5.125423in}{2.731356in}}{\pgfqpoint{5.125423in}{2.727673in}}%
\pgfpathcurveto{\pgfqpoint{5.125423in}{2.723989in}}{\pgfqpoint{5.126886in}{2.720456in}}{\pgfqpoint{5.129491in}{2.717852in}}%
\pgfpathcurveto{\pgfqpoint{5.132096in}{2.715247in}}{\pgfqpoint{5.135629in}{2.713784in}}{\pgfqpoint{5.139312in}{2.713784in}}%
\pgfpathlineto{\pgfqpoint{5.139312in}{2.713784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834710in}{2.678990in}}%
\pgfpathcurveto{\pgfqpoint{4.838393in}{2.678990in}}{\pgfqpoint{4.841926in}{2.680454in}}{\pgfqpoint{4.844531in}{2.683058in}}%
\pgfpathcurveto{\pgfqpoint{4.847135in}{2.685663in}}{\pgfqpoint{4.848599in}{2.689196in}}{\pgfqpoint{4.848599in}{2.692879in}}%
\pgfpathcurveto{\pgfqpoint{4.848599in}{2.696563in}}{\pgfqpoint{4.847135in}{2.700096in}}{\pgfqpoint{4.844531in}{2.702700in}}%
\pgfpathcurveto{\pgfqpoint{4.841926in}{2.705305in}}{\pgfqpoint{4.838393in}{2.706768in}}{\pgfqpoint{4.834710in}{2.706768in}}%
\pgfpathcurveto{\pgfqpoint{4.831026in}{2.706768in}}{\pgfqpoint{4.827493in}{2.705305in}}{\pgfqpoint{4.824889in}{2.702700in}}%
\pgfpathcurveto{\pgfqpoint{4.822284in}{2.700096in}}{\pgfqpoint{4.820821in}{2.696563in}}{\pgfqpoint{4.820821in}{2.692879in}}%
\pgfpathcurveto{\pgfqpoint{4.820821in}{2.689196in}}{\pgfqpoint{4.822284in}{2.685663in}}{\pgfqpoint{4.824889in}{2.683058in}}%
\pgfpathcurveto{\pgfqpoint{4.827493in}{2.680454in}}{\pgfqpoint{4.831026in}{2.678990in}}{\pgfqpoint{4.834710in}{2.678990in}}%
\pgfpathlineto{\pgfqpoint{4.834710in}{2.678990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723193in}{1.967163in}}%
\pgfpathcurveto{\pgfqpoint{4.726876in}{1.967163in}}{\pgfqpoint{4.730409in}{1.968626in}}{\pgfqpoint{4.733014in}{1.971231in}}%
\pgfpathcurveto{\pgfqpoint{4.735619in}{1.973835in}}{\pgfqpoint{4.737082in}{1.977368in}}{\pgfqpoint{4.737082in}{1.981052in}}%
\pgfpathcurveto{\pgfqpoint{4.737082in}{1.984735in}}{\pgfqpoint{4.735619in}{1.988268in}}{\pgfqpoint{4.733014in}{1.990873in}}%
\pgfpathcurveto{\pgfqpoint{4.730409in}{1.993477in}}{\pgfqpoint{4.726876in}{1.994941in}}{\pgfqpoint{4.723193in}{1.994941in}}%
\pgfpathcurveto{\pgfqpoint{4.719510in}{1.994941in}}{\pgfqpoint{4.715977in}{1.993477in}}{\pgfqpoint{4.713372in}{1.990873in}}%
\pgfpathcurveto{\pgfqpoint{4.710768in}{1.988268in}}{\pgfqpoint{4.709304in}{1.984735in}}{\pgfqpoint{4.709304in}{1.981052in}}%
\pgfpathcurveto{\pgfqpoint{4.709304in}{1.977368in}}{\pgfqpoint{4.710768in}{1.973835in}}{\pgfqpoint{4.713372in}{1.971231in}}%
\pgfpathcurveto{\pgfqpoint{4.715977in}{1.968626in}}{\pgfqpoint{4.719510in}{1.967163in}}{\pgfqpoint{4.723193in}{1.967163in}}%
\pgfpathlineto{\pgfqpoint{4.723193in}{1.967163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208360in}{2.026202in}}%
\pgfpathcurveto{\pgfqpoint{5.212044in}{2.026202in}}{\pgfqpoint{5.215577in}{2.027666in}}{\pgfqpoint{5.218181in}{2.030270in}}%
\pgfpathcurveto{\pgfqpoint{5.220786in}{2.032875in}}{\pgfqpoint{5.222249in}{2.036408in}}{\pgfqpoint{5.222249in}{2.040091in}}%
\pgfpathcurveto{\pgfqpoint{5.222249in}{2.043775in}}{\pgfqpoint{5.220786in}{2.047308in}}{\pgfqpoint{5.218181in}{2.049912in}}%
\pgfpathcurveto{\pgfqpoint{5.215577in}{2.052517in}}{\pgfqpoint{5.212044in}{2.053980in}}{\pgfqpoint{5.208360in}{2.053980in}}%
\pgfpathcurveto{\pgfqpoint{5.204677in}{2.053980in}}{\pgfqpoint{5.201144in}{2.052517in}}{\pgfqpoint{5.198539in}{2.049912in}}%
\pgfpathcurveto{\pgfqpoint{5.195935in}{2.047308in}}{\pgfqpoint{5.194471in}{2.043775in}}{\pgfqpoint{5.194471in}{2.040091in}}%
\pgfpathcurveto{\pgfqpoint{5.194471in}{2.036408in}}{\pgfqpoint{5.195935in}{2.032875in}}{\pgfqpoint{5.198539in}{2.030270in}}%
\pgfpathcurveto{\pgfqpoint{5.201144in}{2.027666in}}{\pgfqpoint{5.204677in}{2.026202in}}{\pgfqpoint{5.208360in}{2.026202in}}%
\pgfpathlineto{\pgfqpoint{5.208360in}{2.026202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645065in}{2.424835in}}%
\pgfpathcurveto{\pgfqpoint{4.648748in}{2.424835in}}{\pgfqpoint{4.652281in}{2.426299in}}{\pgfqpoint{4.654886in}{2.428903in}}%
\pgfpathcurveto{\pgfqpoint{4.657490in}{2.431508in}}{\pgfqpoint{4.658954in}{2.435041in}}{\pgfqpoint{4.658954in}{2.438724in}}%
\pgfpathcurveto{\pgfqpoint{4.658954in}{2.442407in}}{\pgfqpoint{4.657490in}{2.445940in}}{\pgfqpoint{4.654886in}{2.448545in}}%
\pgfpathcurveto{\pgfqpoint{4.652281in}{2.451150in}}{\pgfqpoint{4.648748in}{2.452613in}}{\pgfqpoint{4.645065in}{2.452613in}}%
\pgfpathcurveto{\pgfqpoint{4.641381in}{2.452613in}}{\pgfqpoint{4.637848in}{2.451150in}}{\pgfqpoint{4.635244in}{2.448545in}}%
\pgfpathcurveto{\pgfqpoint{4.632639in}{2.445940in}}{\pgfqpoint{4.631176in}{2.442407in}}{\pgfqpoint{4.631176in}{2.438724in}}%
\pgfpathcurveto{\pgfqpoint{4.631176in}{2.435041in}}{\pgfqpoint{4.632639in}{2.431508in}}{\pgfqpoint{4.635244in}{2.428903in}}%
\pgfpathcurveto{\pgfqpoint{4.637848in}{2.426299in}}{\pgfqpoint{4.641381in}{2.424835in}}{\pgfqpoint{4.645065in}{2.424835in}}%
\pgfpathlineto{\pgfqpoint{4.645065in}{2.424835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250064in}{2.014395in}}%
\pgfpathcurveto{\pgfqpoint{5.253748in}{2.014395in}}{\pgfqpoint{5.257281in}{2.015858in}}{\pgfqpoint{5.259885in}{2.018463in}}%
\pgfpathcurveto{\pgfqpoint{5.262490in}{2.021067in}}{\pgfqpoint{5.263953in}{2.024600in}}{\pgfqpoint{5.263953in}{2.028284in}}%
\pgfpathcurveto{\pgfqpoint{5.263953in}{2.031967in}}{\pgfqpoint{5.262490in}{2.035500in}}{\pgfqpoint{5.259885in}{2.038105in}}%
\pgfpathcurveto{\pgfqpoint{5.257281in}{2.040709in}}{\pgfqpoint{5.253748in}{2.042172in}}{\pgfqpoint{5.250064in}{2.042172in}}%
\pgfpathcurveto{\pgfqpoint{5.246381in}{2.042172in}}{\pgfqpoint{5.242848in}{2.040709in}}{\pgfqpoint{5.240243in}{2.038105in}}%
\pgfpathcurveto{\pgfqpoint{5.237639in}{2.035500in}}{\pgfqpoint{5.236175in}{2.031967in}}{\pgfqpoint{5.236175in}{2.028284in}}%
\pgfpathcurveto{\pgfqpoint{5.236175in}{2.024600in}}{\pgfqpoint{5.237639in}{2.021067in}}{\pgfqpoint{5.240243in}{2.018463in}}%
\pgfpathcurveto{\pgfqpoint{5.242848in}{2.015858in}}{\pgfqpoint{5.246381in}{2.014395in}}{\pgfqpoint{5.250064in}{2.014395in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{2.014395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305885in}{2.455803in}}%
\pgfpathcurveto{\pgfqpoint{5.309569in}{2.455803in}}{\pgfqpoint{5.313102in}{2.457266in}}{\pgfqpoint{5.315706in}{2.459871in}}%
\pgfpathcurveto{\pgfqpoint{5.318311in}{2.462475in}}{\pgfqpoint{5.319774in}{2.466008in}}{\pgfqpoint{5.319774in}{2.469692in}}%
\pgfpathcurveto{\pgfqpoint{5.319774in}{2.473375in}}{\pgfqpoint{5.318311in}{2.476908in}}{\pgfqpoint{5.315706in}{2.479512in}}%
\pgfpathcurveto{\pgfqpoint{5.313102in}{2.482117in}}{\pgfqpoint{5.309569in}{2.483580in}}{\pgfqpoint{5.305885in}{2.483580in}}%
\pgfpathcurveto{\pgfqpoint{5.302202in}{2.483580in}}{\pgfqpoint{5.298669in}{2.482117in}}{\pgfqpoint{5.296064in}{2.479512in}}%
\pgfpathcurveto{\pgfqpoint{5.293460in}{2.476908in}}{\pgfqpoint{5.291996in}{2.473375in}}{\pgfqpoint{5.291996in}{2.469692in}}%
\pgfpathcurveto{\pgfqpoint{5.291996in}{2.466008in}}{\pgfqpoint{5.293460in}{2.462475in}}{\pgfqpoint{5.296064in}{2.459871in}}%
\pgfpathcurveto{\pgfqpoint{5.298669in}{2.457266in}}{\pgfqpoint{5.302202in}{2.455803in}}{\pgfqpoint{5.305885in}{2.455803in}}%
\pgfpathlineto{\pgfqpoint{5.305885in}{2.455803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320778in}{2.042938in}}%
\pgfpathcurveto{\pgfqpoint{5.324461in}{2.042938in}}{\pgfqpoint{5.327994in}{2.044402in}}{\pgfqpoint{5.330599in}{2.047006in}}%
\pgfpathcurveto{\pgfqpoint{5.333203in}{2.049611in}}{\pgfqpoint{5.334667in}{2.053144in}}{\pgfqpoint{5.334667in}{2.056827in}}%
\pgfpathcurveto{\pgfqpoint{5.334667in}{2.060510in}}{\pgfqpoint{5.333203in}{2.064043in}}{\pgfqpoint{5.330599in}{2.066648in}}%
\pgfpathcurveto{\pgfqpoint{5.327994in}{2.069253in}}{\pgfqpoint{5.324461in}{2.070716in}}{\pgfqpoint{5.320778in}{2.070716in}}%
\pgfpathcurveto{\pgfqpoint{5.317095in}{2.070716in}}{\pgfqpoint{5.313562in}{2.069253in}}{\pgfqpoint{5.310957in}{2.066648in}}%
\pgfpathcurveto{\pgfqpoint{5.308352in}{2.064043in}}{\pgfqpoint{5.306889in}{2.060510in}}{\pgfqpoint{5.306889in}{2.056827in}}%
\pgfpathcurveto{\pgfqpoint{5.306889in}{2.053144in}}{\pgfqpoint{5.308352in}{2.049611in}}{\pgfqpoint{5.310957in}{2.047006in}}%
\pgfpathcurveto{\pgfqpoint{5.313562in}{2.044402in}}{\pgfqpoint{5.317095in}{2.042938in}}{\pgfqpoint{5.320778in}{2.042938in}}%
\pgfpathlineto{\pgfqpoint{5.320778in}{2.042938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702767in}{2.681174in}}%
\pgfpathcurveto{\pgfqpoint{4.706450in}{2.681174in}}{\pgfqpoint{4.709983in}{2.682637in}}{\pgfqpoint{4.712588in}{2.685242in}}%
\pgfpathcurveto{\pgfqpoint{4.715192in}{2.687846in}}{\pgfqpoint{4.716656in}{2.691379in}}{\pgfqpoint{4.716656in}{2.695063in}}%
\pgfpathcurveto{\pgfqpoint{4.716656in}{2.698746in}}{\pgfqpoint{4.715192in}{2.702279in}}{\pgfqpoint{4.712588in}{2.704884in}}%
\pgfpathcurveto{\pgfqpoint{4.709983in}{2.707488in}}{\pgfqpoint{4.706450in}{2.708951in}}{\pgfqpoint{4.702767in}{2.708951in}}%
\pgfpathcurveto{\pgfqpoint{4.699083in}{2.708951in}}{\pgfqpoint{4.695550in}{2.707488in}}{\pgfqpoint{4.692946in}{2.704884in}}%
\pgfpathcurveto{\pgfqpoint{4.690341in}{2.702279in}}{\pgfqpoint{4.688878in}{2.698746in}}{\pgfqpoint{4.688878in}{2.695063in}}%
\pgfpathcurveto{\pgfqpoint{4.688878in}{2.691379in}}{\pgfqpoint{4.690341in}{2.687846in}}{\pgfqpoint{4.692946in}{2.685242in}}%
\pgfpathcurveto{\pgfqpoint{4.695550in}{2.682637in}}{\pgfqpoint{4.699083in}{2.681174in}}{\pgfqpoint{4.702767in}{2.681174in}}%
\pgfpathlineto{\pgfqpoint{4.702767in}{2.681174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222085in}{1.865545in}}%
\pgfpathcurveto{\pgfqpoint{5.225769in}{1.865545in}}{\pgfqpoint{5.229302in}{1.867009in}}{\pgfqpoint{5.231906in}{1.869613in}}%
\pgfpathcurveto{\pgfqpoint{5.234511in}{1.872218in}}{\pgfqpoint{5.235974in}{1.875751in}}{\pgfqpoint{5.235974in}{1.879434in}}%
\pgfpathcurveto{\pgfqpoint{5.235974in}{1.883117in}}{\pgfqpoint{5.234511in}{1.886650in}}{\pgfqpoint{5.231906in}{1.889255in}}%
\pgfpathcurveto{\pgfqpoint{5.229302in}{1.891860in}}{\pgfqpoint{5.225769in}{1.893323in}}{\pgfqpoint{5.222085in}{1.893323in}}%
\pgfpathcurveto{\pgfqpoint{5.218402in}{1.893323in}}{\pgfqpoint{5.214869in}{1.891860in}}{\pgfqpoint{5.212264in}{1.889255in}}%
\pgfpathcurveto{\pgfqpoint{5.209660in}{1.886650in}}{\pgfqpoint{5.208196in}{1.883117in}}{\pgfqpoint{5.208196in}{1.879434in}}%
\pgfpathcurveto{\pgfqpoint{5.208196in}{1.875751in}}{\pgfqpoint{5.209660in}{1.872218in}}{\pgfqpoint{5.212264in}{1.869613in}}%
\pgfpathcurveto{\pgfqpoint{5.214869in}{1.867009in}}{\pgfqpoint{5.218402in}{1.865545in}}{\pgfqpoint{5.222085in}{1.865545in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{1.865545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326052in}{1.973141in}}%
\pgfpathcurveto{\pgfqpoint{5.329735in}{1.973141in}}{\pgfqpoint{5.333268in}{1.974604in}}{\pgfqpoint{5.335873in}{1.977209in}}%
\pgfpathcurveto{\pgfqpoint{5.338477in}{1.979813in}}{\pgfqpoint{5.339941in}{1.983346in}}{\pgfqpoint{5.339941in}{1.987030in}}%
\pgfpathcurveto{\pgfqpoint{5.339941in}{1.990713in}}{\pgfqpoint{5.338477in}{1.994246in}}{\pgfqpoint{5.335873in}{1.996851in}}%
\pgfpathcurveto{\pgfqpoint{5.333268in}{1.999455in}}{\pgfqpoint{5.329735in}{2.000919in}}{\pgfqpoint{5.326052in}{2.000919in}}%
\pgfpathcurveto{\pgfqpoint{5.322369in}{2.000919in}}{\pgfqpoint{5.318836in}{1.999455in}}{\pgfqpoint{5.316231in}{1.996851in}}%
\pgfpathcurveto{\pgfqpoint{5.313626in}{1.994246in}}{\pgfqpoint{5.312163in}{1.990713in}}{\pgfqpoint{5.312163in}{1.987030in}}%
\pgfpathcurveto{\pgfqpoint{5.312163in}{1.983346in}}{\pgfqpoint{5.313626in}{1.979813in}}{\pgfqpoint{5.316231in}{1.977209in}}%
\pgfpathcurveto{\pgfqpoint{5.318836in}{1.974604in}}{\pgfqpoint{5.322369in}{1.973141in}}{\pgfqpoint{5.326052in}{1.973141in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{1.973141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159680in}{2.700984in}}%
\pgfpathcurveto{\pgfqpoint{5.163363in}{2.700984in}}{\pgfqpoint{5.166896in}{2.702447in}}{\pgfqpoint{5.169501in}{2.705052in}}%
\pgfpathcurveto{\pgfqpoint{5.172105in}{2.707656in}}{\pgfqpoint{5.173569in}{2.711189in}}{\pgfqpoint{5.173569in}{2.714873in}}%
\pgfpathcurveto{\pgfqpoint{5.173569in}{2.718556in}}{\pgfqpoint{5.172105in}{2.722089in}}{\pgfqpoint{5.169501in}{2.724694in}}%
\pgfpathcurveto{\pgfqpoint{5.166896in}{2.727298in}}{\pgfqpoint{5.163363in}{2.728762in}}{\pgfqpoint{5.159680in}{2.728762in}}%
\pgfpathcurveto{\pgfqpoint{5.155997in}{2.728762in}}{\pgfqpoint{5.152464in}{2.727298in}}{\pgfqpoint{5.149859in}{2.724694in}}%
\pgfpathcurveto{\pgfqpoint{5.147254in}{2.722089in}}{\pgfqpoint{5.145791in}{2.718556in}}{\pgfqpoint{5.145791in}{2.714873in}}%
\pgfpathcurveto{\pgfqpoint{5.145791in}{2.711189in}}{\pgfqpoint{5.147254in}{2.707656in}}{\pgfqpoint{5.149859in}{2.705052in}}%
\pgfpathcurveto{\pgfqpoint{5.152464in}{2.702447in}}{\pgfqpoint{5.155997in}{2.700984in}}{\pgfqpoint{5.159680in}{2.700984in}}%
\pgfpathlineto{\pgfqpoint{5.159680in}{2.700984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551462in}{2.414429in}}%
\pgfpathcurveto{\pgfqpoint{4.555145in}{2.414429in}}{\pgfqpoint{4.558678in}{2.415892in}}{\pgfqpoint{4.561283in}{2.418497in}}%
\pgfpathcurveto{\pgfqpoint{4.563887in}{2.421101in}}{\pgfqpoint{4.565351in}{2.424634in}}{\pgfqpoint{4.565351in}{2.428318in}}%
\pgfpathcurveto{\pgfqpoint{4.565351in}{2.432001in}}{\pgfqpoint{4.563887in}{2.435534in}}{\pgfqpoint{4.561283in}{2.438139in}}%
\pgfpathcurveto{\pgfqpoint{4.558678in}{2.440743in}}{\pgfqpoint{4.555145in}{2.442207in}}{\pgfqpoint{4.551462in}{2.442207in}}%
\pgfpathcurveto{\pgfqpoint{4.547778in}{2.442207in}}{\pgfqpoint{4.544245in}{2.440743in}}{\pgfqpoint{4.541641in}{2.438139in}}%
\pgfpathcurveto{\pgfqpoint{4.539036in}{2.435534in}}{\pgfqpoint{4.537573in}{2.432001in}}{\pgfqpoint{4.537573in}{2.428318in}}%
\pgfpathcurveto{\pgfqpoint{4.537573in}{2.424634in}}{\pgfqpoint{4.539036in}{2.421101in}}{\pgfqpoint{4.541641in}{2.418497in}}%
\pgfpathcurveto{\pgfqpoint{4.544245in}{2.415892in}}{\pgfqpoint{4.547778in}{2.414429in}}{\pgfqpoint{4.551462in}{2.414429in}}%
\pgfpathlineto{\pgfqpoint{4.551462in}{2.414429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{1.787333in}}{\pgfqpoint{1.017285in}{1.017285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975135in}{1.811554in}}%
\pgfpathcurveto{\pgfqpoint{5.103605in}{1.811554in}}{\pgfqpoint{5.226831in}{1.862596in}}{\pgfqpoint{5.317673in}{1.953438in}}%
\pgfpathcurveto{\pgfqpoint{5.408515in}{2.044280in}}{\pgfqpoint{5.459556in}{2.167505in}}{\pgfqpoint{5.459556in}{2.295975in}}%
\pgfpathcurveto{\pgfqpoint{5.459556in}{2.424445in}}{\pgfqpoint{5.408515in}{2.547671in}}{\pgfqpoint{5.317673in}{2.638513in}}%
\pgfpathcurveto{\pgfqpoint{5.226831in}{2.729355in}}{\pgfqpoint{5.103605in}{2.780396in}}{\pgfqpoint{4.975135in}{2.780396in}}%
\pgfpathcurveto{\pgfqpoint{4.846665in}{2.780396in}}{\pgfqpoint{4.723440in}{2.729355in}}{\pgfqpoint{4.632598in}{2.638513in}}%
\pgfpathcurveto{\pgfqpoint{4.541756in}{2.547671in}}{\pgfqpoint{4.490714in}{2.424445in}}{\pgfqpoint{4.490714in}{2.295975in}}%
\pgfpathcurveto{\pgfqpoint{4.490714in}{2.167505in}}{\pgfqpoint{4.541756in}{2.044280in}}{\pgfqpoint{4.632598in}{1.953438in}}%
\pgfpathcurveto{\pgfqpoint{4.723440in}{1.862596in}}{\pgfqpoint{4.846665in}{1.811554in}}{\pgfqpoint{4.975135in}{1.811554in}}%
\pgfpathlineto{\pgfqpoint{4.975135in}{1.811554in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466493in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{4.466493in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483777in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466493in}{1.787333in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.787333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466493in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{2.804618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975135in,y=2.832395in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tetrahedral}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466493in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{4.466493in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{4.466493in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512733in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{4.747385in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{4.747385in}{0.284388in}}%
\pgfpathlineto{\pgfqpoint{4.512733in}{0.284388in}}%
\pgfpathlineto{\pgfqpoint{4.512733in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857809in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{5.092461in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{5.092461in}{0.286976in}}%
\pgfpathlineto{\pgfqpoint{4.857809in}{0.286976in}}%
\pgfpathlineto{\pgfqpoint{4.857809in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.466493in}{0.284186in}}{\pgfqpoint{1.017285in}{0.879151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.635294,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202885in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{5.437537in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{5.437537in}{0.616203in}}%
\pgfpathlineto{\pgfqpoint{5.202885in}{0.616203in}}%
\pgfpathlineto{\pgfqpoint{5.202885in}{0.284186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630059in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630059in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975135in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975135in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320211in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320211in,y=0.186963in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466493in}{0.284186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466493in}{0.710585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466493in}{1.136985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466493in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{4.466493in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483777in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466493in}{0.284186in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{0.284186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466493in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.163336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975135in,y=1.191114in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Largest Gap: $I_{3}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gid_figures/fig2_calibration_ecdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{bm}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.186483in}{2.532538in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186483in}{2.532538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.532538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{0.439128in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{0.439128in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{0.495877in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{0.495877in}{0.439128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{0.439128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495877in,y=0.341906in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999627in}{0.439128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999627in,y=0.341906in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503377in}{0.439128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503377in,y=0.341906in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007127in}{0.439128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007127in,y=0.341906in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510877in}{0.439128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510877in,y=0.341906in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014627in}{0.439128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014627in,y=0.341906in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755252in,y=0.199387in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P-value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{0.439128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=0.406170in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{0.801028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=0.768070in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{1.162928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=1.129970in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{1.524828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=1.491870in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{1.886728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=1.853770in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{2.248628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=2.215670in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199387in,y=1.343878in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical CDF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495877in}{0.439128in}}{\pgfqpoint{2.518750in}{1.809500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{0.439128in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{2.248628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495877in}{0.439128in}}{\pgfqpoint{2.518750in}{1.809500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496799in}{0.441390in}}%
\pgfpathlineto{\pgfqpoint{0.497032in}{0.441390in}}%
\pgfpathlineto{\pgfqpoint{0.497032in}{0.443652in}}%
\pgfpathlineto{\pgfqpoint{0.502807in}{0.443652in}}%
\pgfpathlineto{\pgfqpoint{0.502807in}{0.445914in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.445914in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.448176in}}%
\pgfpathlineto{\pgfqpoint{0.521681in}{0.448176in}}%
\pgfpathlineto{\pgfqpoint{0.521828in}{0.452699in}}%
\pgfpathlineto{\pgfqpoint{0.523845in}{0.452699in}}%
\pgfpathlineto{\pgfqpoint{0.523845in}{0.454961in}}%
\pgfpathlineto{\pgfqpoint{0.529649in}{0.454961in}}%
\pgfpathlineto{\pgfqpoint{0.530727in}{0.461747in}}%
\pgfpathlineto{\pgfqpoint{0.545647in}{0.461747in}}%
\pgfpathlineto{\pgfqpoint{0.545647in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{0.549712in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{0.549712in}{0.466271in}}%
\pgfpathlineto{\pgfqpoint{0.553710in}{0.466271in}}%
\pgfpathlineto{\pgfqpoint{0.553710in}{0.468532in}}%
\pgfpathlineto{\pgfqpoint{0.554834in}{0.468532in}}%
\pgfpathlineto{\pgfqpoint{0.554899in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{0.559716in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{0.559716in}{0.477580in}}%
\pgfpathlineto{\pgfqpoint{0.561104in}{0.477580in}}%
\pgfpathlineto{\pgfqpoint{0.561851in}{0.482104in}}%
\pgfpathlineto{\pgfqpoint{0.562359in}{0.482104in}}%
\pgfpathlineto{\pgfqpoint{0.562359in}{0.484366in}}%
\pgfpathlineto{\pgfqpoint{0.576218in}{0.484366in}}%
\pgfpathlineto{\pgfqpoint{0.576218in}{0.486627in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.486627in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.589046in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.589046in}{0.491151in}}%
\pgfpathlineto{\pgfqpoint{0.592628in}{0.491151in}}%
\pgfpathlineto{\pgfqpoint{0.592628in}{0.493413in}}%
\pgfpathlineto{\pgfqpoint{0.598414in}{0.493413in}}%
\pgfpathlineto{\pgfqpoint{0.598414in}{0.495675in}}%
\pgfpathlineto{\pgfqpoint{0.604534in}{0.495675in}}%
\pgfpathlineto{\pgfqpoint{0.604534in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{0.607430in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{0.608084in}{0.502461in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.502461in}}%
\pgfpathlineto{\pgfqpoint{0.609803in}{0.506984in}}%
\pgfpathlineto{\pgfqpoint{0.612351in}{0.506984in}}%
\pgfpathlineto{\pgfqpoint{0.612351in}{0.509246in}}%
\pgfpathlineto{\pgfqpoint{0.613772in}{0.509246in}}%
\pgfpathlineto{\pgfqpoint{0.613772in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{0.616433in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{0.616433in}{0.513770in}}%
\pgfpathlineto{\pgfqpoint{0.621266in}{0.513770in}}%
\pgfpathlineto{\pgfqpoint{0.622133in}{0.518294in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{0.518294in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{0.520556in}}%
\pgfpathlineto{\pgfqpoint{0.627599in}{0.520556in}}%
\pgfpathlineto{\pgfqpoint{0.628506in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{0.636177in}{0.525079in}}%
\pgfpathlineto{\pgfqpoint{0.636177in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{0.638804in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{0.638804in}{0.529603in}}%
\pgfpathlineto{\pgfqpoint{0.645474in}{0.529603in}}%
\pgfpathlineto{\pgfqpoint{0.645474in}{0.531865in}}%
\pgfpathlineto{\pgfqpoint{0.647899in}{0.531865in}}%
\pgfpathlineto{\pgfqpoint{0.647899in}{0.534127in}}%
\pgfpathlineto{\pgfqpoint{0.650383in}{0.534127in}}%
\pgfpathlineto{\pgfqpoint{0.650383in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{0.657086in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{0.657086in}{0.538651in}}%
\pgfpathlineto{\pgfqpoint{0.658728in}{0.538651in}}%
\pgfpathlineto{\pgfqpoint{0.658728in}{0.540912in}}%
\pgfpathlineto{\pgfqpoint{0.663761in}{0.540912in}}%
\pgfpathlineto{\pgfqpoint{0.663761in}{0.543174in}}%
\pgfpathlineto{\pgfqpoint{0.689390in}{0.543174in}}%
\pgfpathlineto{\pgfqpoint{0.689390in}{0.545436in}}%
\pgfpathlineto{\pgfqpoint{0.690780in}{0.545436in}}%
\pgfpathlineto{\pgfqpoint{0.690970in}{0.549960in}}%
\pgfpathlineto{\pgfqpoint{0.692032in}{0.549960in}}%
\pgfpathlineto{\pgfqpoint{0.692032in}{0.552222in}}%
\pgfpathlineto{\pgfqpoint{0.695750in}{0.552222in}}%
\pgfpathlineto{\pgfqpoint{0.696101in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{0.708287in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{0.708287in}{0.559007in}}%
\pgfpathlineto{\pgfqpoint{0.712070in}{0.559007in}}%
\pgfpathlineto{\pgfqpoint{0.712070in}{0.561269in}}%
\pgfpathlineto{\pgfqpoint{0.713572in}{0.561269in}}%
\pgfpathlineto{\pgfqpoint{0.713572in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{0.714910in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{0.714910in}{0.565793in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.565793in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.568055in}}%
\pgfpathlineto{\pgfqpoint{0.724737in}{0.568055in}}%
\pgfpathlineto{\pgfqpoint{0.724737in}{0.570317in}}%
\pgfpathlineto{\pgfqpoint{0.727347in}{0.570317in}}%
\pgfpathlineto{\pgfqpoint{0.727347in}{0.572579in}}%
\pgfpathlineto{\pgfqpoint{0.729018in}{0.572579in}}%
\pgfpathlineto{\pgfqpoint{0.729412in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{0.734935in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{0.735011in}{0.581626in}}%
\pgfpathlineto{\pgfqpoint{0.739708in}{0.581626in}}%
\pgfpathlineto{\pgfqpoint{0.739708in}{0.583888in}}%
\pgfpathlineto{\pgfqpoint{0.741155in}{0.583888in}}%
\pgfpathlineto{\pgfqpoint{0.741155in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.742745in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.742745in}{0.588412in}}%
\pgfpathlineto{\pgfqpoint{0.747113in}{0.588412in}}%
\pgfpathlineto{\pgfqpoint{0.747113in}{0.590674in}}%
\pgfpathlineto{\pgfqpoint{0.749324in}{0.590674in}}%
\pgfpathlineto{\pgfqpoint{0.749324in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{0.751093in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{0.751093in}{0.595197in}}%
\pgfpathlineto{\pgfqpoint{0.754145in}{0.595197in}}%
\pgfpathlineto{\pgfqpoint{0.754145in}{0.597459in}}%
\pgfpathlineto{\pgfqpoint{0.756007in}{0.597459in}}%
\pgfpathlineto{\pgfqpoint{0.756007in}{0.599721in}}%
\pgfpathlineto{\pgfqpoint{0.765667in}{0.599721in}}%
\pgfpathlineto{\pgfqpoint{0.766559in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.771074in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.771197in}{0.608769in}}%
\pgfpathlineto{\pgfqpoint{0.776116in}{0.608769in}}%
\pgfpathlineto{\pgfqpoint{0.777014in}{0.613292in}}%
\pgfpathlineto{\pgfqpoint{0.781571in}{0.613292in}}%
\pgfpathlineto{\pgfqpoint{0.781571in}{0.615554in}}%
\pgfpathlineto{\pgfqpoint{0.793396in}{0.615554in}}%
\pgfpathlineto{\pgfqpoint{0.793396in}{0.617816in}}%
\pgfpathlineto{\pgfqpoint{0.796647in}{0.617816in}}%
\pgfpathlineto{\pgfqpoint{0.796647in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{0.802160in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{0.802160in}{0.622340in}}%
\pgfpathlineto{\pgfqpoint{0.803753in}{0.622340in}}%
\pgfpathlineto{\pgfqpoint{0.803753in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{0.805115in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{0.805115in}{0.626864in}}%
\pgfpathlineto{\pgfqpoint{0.809022in}{0.626864in}}%
\pgfpathlineto{\pgfqpoint{0.809022in}{0.629126in}}%
\pgfpathlineto{\pgfqpoint{0.810830in}{0.629126in}}%
\pgfpathlineto{\pgfqpoint{0.810830in}{0.631387in}}%
\pgfpathlineto{\pgfqpoint{0.812356in}{0.631387in}}%
\pgfpathlineto{\pgfqpoint{0.812356in}{0.633649in}}%
\pgfpathlineto{\pgfqpoint{0.814576in}{0.633649in}}%
\pgfpathlineto{\pgfqpoint{0.814576in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{0.821674in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{0.821674in}{0.638173in}}%
\pgfpathlineto{\pgfqpoint{0.825490in}{0.638173in}}%
\pgfpathlineto{\pgfqpoint{0.826111in}{0.642697in}}%
\pgfpathlineto{\pgfqpoint{0.829024in}{0.642697in}}%
\pgfpathlineto{\pgfqpoint{0.829024in}{0.644959in}}%
\pgfpathlineto{\pgfqpoint{0.833467in}{0.644959in}}%
\pgfpathlineto{\pgfqpoint{0.833467in}{0.647221in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.647221in}}%
\pgfpathlineto{\pgfqpoint{0.839302in}{0.656268in}}%
\pgfpathlineto{\pgfqpoint{0.841965in}{0.656268in}}%
\pgfpathlineto{\pgfqpoint{0.842734in}{0.663054in}}%
\pgfpathlineto{\pgfqpoint{0.843304in}{0.663054in}}%
\pgfpathlineto{\pgfqpoint{0.843304in}{0.665316in}}%
\pgfpathlineto{\pgfqpoint{0.847378in}{0.665316in}}%
\pgfpathlineto{\pgfqpoint{0.847587in}{0.669839in}}%
\pgfpathlineto{\pgfqpoint{0.855954in}{0.669839in}}%
\pgfpathlineto{\pgfqpoint{0.856169in}{0.674363in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{0.674363in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{0.676625in}}%
\pgfpathlineto{\pgfqpoint{0.866844in}{0.676625in}}%
\pgfpathlineto{\pgfqpoint{0.866844in}{0.678887in}}%
\pgfpathlineto{\pgfqpoint{0.868342in}{0.678887in}}%
\pgfpathlineto{\pgfqpoint{0.868342in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{0.869771in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{0.870176in}{0.685672in}}%
\pgfpathlineto{\pgfqpoint{0.871680in}{0.685672in}}%
\pgfpathlineto{\pgfqpoint{0.871680in}{0.687934in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{0.687934in}}%
\pgfpathlineto{\pgfqpoint{0.872812in}{0.692458in}}%
\pgfpathlineto{\pgfqpoint{0.876441in}{0.692458in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{0.696982in}}%
\pgfpathlineto{\pgfqpoint{0.878362in}{0.696982in}}%
\pgfpathlineto{\pgfqpoint{0.878362in}{0.699244in}}%
\pgfpathlineto{\pgfqpoint{0.881786in}{0.699244in}}%
\pgfpathlineto{\pgfqpoint{0.881786in}{0.701506in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{0.701506in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{0.703767in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{0.703767in}}%
\pgfpathlineto{\pgfqpoint{0.897592in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{0.904365in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{0.904365in}{0.710553in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{0.710553in}}%
\pgfpathlineto{\pgfqpoint{0.908942in}{0.715077in}}%
\pgfpathlineto{\pgfqpoint{0.911353in}{0.715077in}}%
\pgfpathlineto{\pgfqpoint{0.911353in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{0.914763in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{0.915363in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{0.917965in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{0.918770in}{0.726386in}}%
\pgfpathlineto{\pgfqpoint{0.924231in}{0.726386in}}%
\pgfpathlineto{\pgfqpoint{0.924231in}{0.728648in}}%
\pgfpathlineto{\pgfqpoint{0.929331in}{0.728648in}}%
\pgfpathlineto{\pgfqpoint{0.929931in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{0.934749in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{0.934749in}{0.737696in}}%
\pgfpathlineto{\pgfqpoint{0.938920in}{0.737696in}}%
\pgfpathlineto{\pgfqpoint{0.938920in}{0.739957in}}%
\pgfpathlineto{\pgfqpoint{0.949855in}{0.739957in}}%
\pgfpathlineto{\pgfqpoint{0.949855in}{0.742219in}}%
\pgfpathlineto{\pgfqpoint{0.951540in}{0.742219in}}%
\pgfpathlineto{\pgfqpoint{0.951540in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{0.956129in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{0.963109in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{0.963109in}{0.751267in}}%
\pgfpathlineto{\pgfqpoint{0.964493in}{0.751267in}}%
\pgfpathlineto{\pgfqpoint{0.965387in}{0.755791in}}%
\pgfpathlineto{\pgfqpoint{0.967853in}{0.755791in}}%
\pgfpathlineto{\pgfqpoint{0.967853in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{0.970170in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{0.970170in}{0.760314in}}%
\pgfpathlineto{\pgfqpoint{0.972020in}{0.760314in}}%
\pgfpathlineto{\pgfqpoint{0.972372in}{0.767100in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{0.767100in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{0.771624in}}%
\pgfpathlineto{\pgfqpoint{0.984591in}{0.771624in}}%
\pgfpathlineto{\pgfqpoint{0.984591in}{0.773886in}}%
\pgfpathlineto{\pgfqpoint{0.986230in}{0.773886in}}%
\pgfpathlineto{\pgfqpoint{0.986230in}{0.776147in}}%
\pgfpathlineto{\pgfqpoint{0.988295in}{0.776147in}}%
\pgfpathlineto{\pgfqpoint{0.988753in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{0.993224in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{0.994544in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{0.995649in}{0.794242in}}%
\pgfpathlineto{\pgfqpoint{0.997577in}{0.794242in}}%
\pgfpathlineto{\pgfqpoint{0.997577in}{0.796504in}}%
\pgfpathlineto{\pgfqpoint{1.007070in}{0.796504in}}%
\pgfpathlineto{\pgfqpoint{1.007070in}{0.798766in}}%
\pgfpathlineto{\pgfqpoint{1.010085in}{0.798766in}}%
\pgfpathlineto{\pgfqpoint{1.010085in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{1.013147in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{1.013147in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{1.016231in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{1.016231in}{0.805552in}}%
\pgfpathlineto{\pgfqpoint{1.017622in}{0.805552in}}%
\pgfpathlineto{\pgfqpoint{1.017622in}{0.807814in}}%
\pgfpathlineto{\pgfqpoint{1.025268in}{0.807814in}}%
\pgfpathlineto{\pgfqpoint{1.025556in}{0.812337in}}%
\pgfpathlineto{\pgfqpoint{1.027903in}{0.812337in}}%
\pgfpathlineto{\pgfqpoint{1.027903in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{1.029979in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{1.029979in}{0.816861in}}%
\pgfpathlineto{\pgfqpoint{1.032327in}{0.816861in}}%
\pgfpathlineto{\pgfqpoint{1.032335in}{0.821385in}}%
\pgfpathlineto{\pgfqpoint{1.033464in}{0.821385in}}%
\pgfpathlineto{\pgfqpoint{1.033464in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{1.039884in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{1.039884in}{0.828171in}}%
\pgfpathlineto{\pgfqpoint{1.044108in}{0.828171in}}%
\pgfpathlineto{\pgfqpoint{1.044108in}{0.830432in}}%
\pgfpathlineto{\pgfqpoint{1.047370in}{0.830432in}}%
\pgfpathlineto{\pgfqpoint{1.047370in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{1.052424in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{1.066185in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{1.066277in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{1.071875in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{1.071875in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{1.077176in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{1.077890in}{0.848527in}}%
\pgfpathlineto{\pgfqpoint{1.079340in}{0.848527in}}%
\pgfpathlineto{\pgfqpoint{1.079340in}{0.850789in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{0.850789in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{0.853051in}}%
\pgfpathlineto{\pgfqpoint{1.101002in}{0.853051in}}%
\pgfpathlineto{\pgfqpoint{1.101002in}{0.855313in}}%
\pgfpathlineto{\pgfqpoint{1.105875in}{0.855313in}}%
\pgfpathlineto{\pgfqpoint{1.105875in}{0.857575in}}%
\pgfpathlineto{\pgfqpoint{1.112388in}{0.857575in}}%
\pgfpathlineto{\pgfqpoint{1.112388in}{0.859837in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{0.859837in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{1.119394in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{1.119768in}{0.866622in}}%
\pgfpathlineto{\pgfqpoint{1.123077in}{0.866622in}}%
\pgfpathlineto{\pgfqpoint{1.123685in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{1.124914in}{0.875670in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{0.875670in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{1.129077in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{1.129436in}{0.882456in}}%
\pgfpathlineto{\pgfqpoint{1.135012in}{0.882456in}}%
\pgfpathlineto{\pgfqpoint{1.135399in}{0.886979in}}%
\pgfpathlineto{\pgfqpoint{1.142537in}{0.886979in}}%
\pgfpathlineto{\pgfqpoint{1.143648in}{0.893765in}}%
\pgfpathlineto{\pgfqpoint{1.143783in}{0.893765in}}%
\pgfpathlineto{\pgfqpoint{1.143783in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{1.153605in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{1.153605in}{0.898289in}}%
\pgfpathlineto{\pgfqpoint{1.156521in}{0.898289in}}%
\pgfpathlineto{\pgfqpoint{1.157199in}{0.902812in}}%
\pgfpathlineto{\pgfqpoint{1.160331in}{0.902812in}}%
\pgfpathlineto{\pgfqpoint{1.160331in}{0.905074in}}%
\pgfpathlineto{\pgfqpoint{1.162174in}{0.905074in}}%
\pgfpathlineto{\pgfqpoint{1.162174in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{0.909598in}}%
\pgfpathlineto{\pgfqpoint{1.174463in}{0.909598in}}%
\pgfpathlineto{\pgfqpoint{1.175192in}{0.916384in}}%
\pgfpathlineto{\pgfqpoint{1.178396in}{0.916384in}}%
\pgfpathlineto{\pgfqpoint{1.178483in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{1.197998in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{1.198835in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.200868in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.200868in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{1.202379in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{1.202379in}{0.934479in}}%
\pgfpathlineto{\pgfqpoint{1.204391in}{0.934479in}}%
\pgfpathlineto{\pgfqpoint{1.204806in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{1.211843in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{1.213562in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{1.213562in}{0.948050in}}%
\pgfpathlineto{\pgfqpoint{1.218576in}{0.948050in}}%
\pgfpathlineto{\pgfqpoint{1.219645in}{0.952574in}}%
\pgfpathlineto{\pgfqpoint{1.220216in}{0.952574in}}%
\pgfpathlineto{\pgfqpoint{1.220216in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{0.957097in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{0.957097in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{0.959359in}}%
\pgfpathlineto{\pgfqpoint{1.237894in}{0.959359in}}%
\pgfpathlineto{\pgfqpoint{1.237894in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.242515in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.242515in}{0.963883in}}%
\pgfpathlineto{\pgfqpoint{1.245577in}{0.963883in}}%
\pgfpathlineto{\pgfqpoint{1.245577in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{1.246877in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{1.247891in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{1.262921in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{1.263482in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{1.271926in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{1.272391in}{0.979716in}}%
\pgfpathlineto{\pgfqpoint{1.276759in}{0.979716in}}%
\pgfpathlineto{\pgfqpoint{1.276759in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{1.282047in}{0.986502in}}%
\pgfpathlineto{\pgfqpoint{1.282789in}{0.986502in}}%
\pgfpathlineto{\pgfqpoint{1.282789in}{0.988764in}}%
\pgfpathlineto{\pgfqpoint{1.294394in}{0.988764in}}%
\pgfpathlineto{\pgfqpoint{1.295272in}{0.993287in}}%
\pgfpathlineto{\pgfqpoint{1.296419in}{0.993287in}}%
\pgfpathlineto{\pgfqpoint{1.297160in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{1.304402in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{1.304402in}{1.000073in}}%
\pgfpathlineto{\pgfqpoint{1.307436in}{1.000073in}}%
\pgfpathlineto{\pgfqpoint{1.307436in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{1.311171in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{1.311171in}{1.004597in}}%
\pgfpathlineto{\pgfqpoint{1.325559in}{1.004597in}}%
\pgfpathlineto{\pgfqpoint{1.325559in}{1.006859in}}%
\pgfpathlineto{\pgfqpoint{1.329625in}{1.006859in}}%
\pgfpathlineto{\pgfqpoint{1.329625in}{1.009121in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.009121in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.011382in}}%
\pgfpathlineto{\pgfqpoint{1.333587in}{1.011382in}}%
\pgfpathlineto{\pgfqpoint{1.333587in}{1.013644in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{1.013644in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{1.341504in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{1.341504in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.347014in}{1.022692in}}%
\pgfpathlineto{\pgfqpoint{1.349197in}{1.022692in}}%
\pgfpathlineto{\pgfqpoint{1.349197in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{1.352145in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{1.352145in}{1.027216in}}%
\pgfpathlineto{\pgfqpoint{1.354897in}{1.027216in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{1.031739in}}%
\pgfpathlineto{\pgfqpoint{1.361361in}{1.031739in}}%
\pgfpathlineto{\pgfqpoint{1.361361in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{1.036263in}}%
\pgfpathlineto{\pgfqpoint{1.367920in}{1.036263in}}%
\pgfpathlineto{\pgfqpoint{1.368012in}{1.040787in}}%
\pgfpathlineto{\pgfqpoint{1.375217in}{1.040787in}}%
\pgfpathlineto{\pgfqpoint{1.375217in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{1.382056in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{1.382056in}{1.045311in}}%
\pgfpathlineto{\pgfqpoint{1.387690in}{1.045311in}}%
\pgfpathlineto{\pgfqpoint{1.387690in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{1.394568in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{1.394568in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{1.398458in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{1.398458in}{1.052096in}}%
\pgfpathlineto{\pgfqpoint{1.402284in}{1.052096in}}%
\pgfpathlineto{\pgfqpoint{1.402284in}{1.054358in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.054358in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.056620in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{1.056620in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{1.417021in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{1.417040in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{1.418225in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{1.418225in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{1.421823in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{1.422699in}{1.070191in}}%
\pgfpathlineto{\pgfqpoint{1.423453in}{1.070191in}}%
\pgfpathlineto{\pgfqpoint{1.423453in}{1.072453in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{1.072453in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{1.074715in}}%
\pgfpathlineto{\pgfqpoint{1.429712in}{1.074715in}}%
\pgfpathlineto{\pgfqpoint{1.430412in}{1.079239in}}%
\pgfpathlineto{\pgfqpoint{1.431906in}{1.079239in}}%
\pgfpathlineto{\pgfqpoint{1.431906in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{1.444072in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{1.444072in}{1.083762in}}%
\pgfpathlineto{\pgfqpoint{1.446361in}{1.083762in}}%
\pgfpathlineto{\pgfqpoint{1.446361in}{1.086024in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{1.086024in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{1.088286in}}%
\pgfpathlineto{\pgfqpoint{1.456026in}{1.088286in}}%
\pgfpathlineto{\pgfqpoint{1.456026in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{1.460946in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{1.460946in}{1.092810in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.092810in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{1.097334in}}%
\pgfpathlineto{\pgfqpoint{1.468622in}{1.097334in}}%
\pgfpathlineto{\pgfqpoint{1.468622in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{1.471452in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{1.471452in}{1.101857in}}%
\pgfpathlineto{\pgfqpoint{1.473150in}{1.101857in}}%
\pgfpathlineto{\pgfqpoint{1.473150in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.106381in}}%
\pgfpathlineto{\pgfqpoint{1.486883in}{1.106381in}}%
\pgfpathlineto{\pgfqpoint{1.487049in}{1.110905in}}%
\pgfpathlineto{\pgfqpoint{1.490472in}{1.110905in}}%
\pgfpathlineto{\pgfqpoint{1.490472in}{1.113167in}}%
\pgfpathlineto{\pgfqpoint{1.491986in}{1.113167in}}%
\pgfpathlineto{\pgfqpoint{1.491986in}{1.115429in}}%
\pgfpathlineto{\pgfqpoint{1.498998in}{1.115429in}}%
\pgfpathlineto{\pgfqpoint{1.498998in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{1.501009in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{1.501009in}{1.119952in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{1.119952in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{1.122214in}}%
\pgfpathlineto{\pgfqpoint{1.508421in}{1.122214in}}%
\pgfpathlineto{\pgfqpoint{1.508421in}{1.124476in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{1.124476in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{1.515131in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{1.515131in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{1.516924in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{1.516924in}{1.131262in}}%
\pgfpathlineto{\pgfqpoint{1.519226in}{1.131262in}}%
\pgfpathlineto{\pgfqpoint{1.519226in}{1.133524in}}%
\pgfpathlineto{\pgfqpoint{1.524501in}{1.133524in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.138047in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{1.138047in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{1.537076in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{1.537401in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{1.540281in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{1.540523in}{1.149357in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.149357in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{1.547347in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{1.547347in}{1.153881in}}%
\pgfpathlineto{\pgfqpoint{1.549468in}{1.153881in}}%
\pgfpathlineto{\pgfqpoint{1.550246in}{1.158404in}}%
\pgfpathlineto{\pgfqpoint{1.551097in}{1.158404in}}%
\pgfpathlineto{\pgfqpoint{1.551918in}{1.162928in}}%
\pgfpathlineto{\pgfqpoint{1.552549in}{1.162928in}}%
\pgfpathlineto{\pgfqpoint{1.552549in}{1.165190in}}%
\pgfpathlineto{\pgfqpoint{1.565741in}{1.165190in}}%
\pgfpathlineto{\pgfqpoint{1.565741in}{1.167452in}}%
\pgfpathlineto{\pgfqpoint{1.577476in}{1.167452in}}%
\pgfpathlineto{\pgfqpoint{1.577476in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{1.580992in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{1.581690in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{1.586414in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{1.586414in}{1.176499in}}%
\pgfpathlineto{\pgfqpoint{1.588350in}{1.176499in}}%
\pgfpathlineto{\pgfqpoint{1.588350in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{1.593586in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.183285in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{1.183285in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{1.185547in}}%
\pgfpathlineto{\pgfqpoint{1.619220in}{1.185547in}}%
\pgfpathlineto{\pgfqpoint{1.619220in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{1.621576in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{1.621576in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{1.633718in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{1.634782in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{1.640756in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{1.640816in}{1.203642in}}%
\pgfpathlineto{\pgfqpoint{1.644257in}{1.203642in}}%
\pgfpathlineto{\pgfqpoint{1.644257in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{1.649095in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{1.649095in}{1.208166in}}%
\pgfpathlineto{\pgfqpoint{1.651723in}{1.208166in}}%
\pgfpathlineto{\pgfqpoint{1.651723in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{1.654362in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{1.654362in}{1.212689in}}%
\pgfpathlineto{\pgfqpoint{1.657005in}{1.212689in}}%
\pgfpathlineto{\pgfqpoint{1.657005in}{1.214951in}}%
\pgfpathlineto{\pgfqpoint{1.659611in}{1.214951in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{1.219475in}}%
\pgfpathlineto{\pgfqpoint{1.662999in}{1.219475in}}%
\pgfpathlineto{\pgfqpoint{1.662999in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{1.665311in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{1.665311in}{1.223999in}}%
\pgfpathlineto{\pgfqpoint{1.666930in}{1.223999in}}%
\pgfpathlineto{\pgfqpoint{1.666930in}{1.226261in}}%
\pgfpathlineto{\pgfqpoint{1.668356in}{1.226261in}}%
\pgfpathlineto{\pgfqpoint{1.668356in}{1.228522in}}%
\pgfpathlineto{\pgfqpoint{1.672398in}{1.228522in}}%
\pgfpathlineto{\pgfqpoint{1.672398in}{1.230784in}}%
\pgfpathlineto{\pgfqpoint{1.673691in}{1.230784in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.680411in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.680411in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{1.682184in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{1.682621in}{1.242094in}}%
\pgfpathlineto{\pgfqpoint{1.685441in}{1.242094in}}%
\pgfpathlineto{\pgfqpoint{1.685441in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{1.688124in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{1.688124in}{1.246617in}}%
\pgfpathlineto{\pgfqpoint{1.689444in}{1.246617in}}%
\pgfpathlineto{\pgfqpoint{1.689444in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{1.690942in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{1.690942in}{1.251141in}}%
\pgfpathlineto{\pgfqpoint{1.692641in}{1.251141in}}%
\pgfpathlineto{\pgfqpoint{1.692641in}{1.253403in}}%
\pgfpathlineto{\pgfqpoint{1.698472in}{1.253403in}}%
\pgfpathlineto{\pgfqpoint{1.699573in}{1.257927in}}%
\pgfpathlineto{\pgfqpoint{1.705450in}{1.257927in}}%
\pgfpathlineto{\pgfqpoint{1.705457in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{1.706727in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{1.706837in}{1.266974in}}%
\pgfpathlineto{\pgfqpoint{1.707959in}{1.266974in}}%
\pgfpathlineto{\pgfqpoint{1.707959in}{1.269236in}}%
\pgfpathlineto{\pgfqpoint{1.711358in}{1.269236in}}%
\pgfpathlineto{\pgfqpoint{1.711358in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{1.714695in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{1.714695in}{1.273760in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{1.273760in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{1.276022in}}%
\pgfpathlineto{\pgfqpoint{1.719866in}{1.276022in}}%
\pgfpathlineto{\pgfqpoint{1.719866in}{1.278284in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{1.278284in}}%
\pgfpathlineto{\pgfqpoint{1.728564in}{1.282807in}}%
\pgfpathlineto{\pgfqpoint{1.734333in}{1.282807in}}%
\pgfpathlineto{\pgfqpoint{1.734333in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{1.736983in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{1.736983in}{1.287331in}}%
\pgfpathlineto{\pgfqpoint{1.738927in}{1.287331in}}%
\pgfpathlineto{\pgfqpoint{1.739213in}{1.291855in}}%
\pgfpathlineto{\pgfqpoint{1.748178in}{1.291855in}}%
\pgfpathlineto{\pgfqpoint{1.748664in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{1.751615in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{1.751615in}{1.298641in}}%
\pgfpathlineto{\pgfqpoint{1.758936in}{1.298641in}}%
\pgfpathlineto{\pgfqpoint{1.758936in}{1.300902in}}%
\pgfpathlineto{\pgfqpoint{1.760276in}{1.300902in}}%
\pgfpathlineto{\pgfqpoint{1.761013in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{1.763381in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{1.763381in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{1.764837in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{1.764837in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{1.771508in}{1.314474in}}%
\pgfpathlineto{\pgfqpoint{1.775135in}{1.314474in}}%
\pgfpathlineto{\pgfqpoint{1.775135in}{1.316736in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{1.316736in}}%
\pgfpathlineto{\pgfqpoint{1.785983in}{1.323521in}}%
\pgfpathlineto{\pgfqpoint{1.786808in}{1.323521in}}%
\pgfpathlineto{\pgfqpoint{1.787730in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.793822in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.793822in}{1.330307in}}%
\pgfpathlineto{\pgfqpoint{1.798065in}{1.330307in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{1.339354in}}%
\pgfpathlineto{\pgfqpoint{1.803457in}{1.339354in}}%
\pgfpathlineto{\pgfqpoint{1.803457in}{1.341616in}}%
\pgfpathlineto{\pgfqpoint{1.807020in}{1.341616in}}%
\pgfpathlineto{\pgfqpoint{1.807870in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.815063in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{1.815313in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{1.829719in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{1.829719in}{1.352926in}}%
\pgfpathlineto{\pgfqpoint{1.831081in}{1.352926in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{1.357449in}}%
\pgfpathlineto{\pgfqpoint{1.833245in}{1.357449in}}%
\pgfpathlineto{\pgfqpoint{1.833245in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.835860in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.835860in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{1.838113in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{1.838113in}{1.364235in}}%
\pgfpathlineto{\pgfqpoint{1.839938in}{1.364235in}}%
\pgfpathlineto{\pgfqpoint{1.840653in}{1.371021in}}%
\pgfpathlineto{\pgfqpoint{1.841316in}{1.371021in}}%
\pgfpathlineto{\pgfqpoint{1.841316in}{1.373282in}}%
\pgfpathlineto{\pgfqpoint{1.842496in}{1.373282in}}%
\pgfpathlineto{\pgfqpoint{1.842496in}{1.375544in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.375544in}}%
\pgfpathlineto{\pgfqpoint{1.844175in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{1.846158in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{1.846158in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{1.848513in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{1.848513in}{1.384592in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.384592in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.386854in}}%
\pgfpathlineto{\pgfqpoint{1.853026in}{1.386854in}}%
\pgfpathlineto{\pgfqpoint{1.853026in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{1.391377in}}%
\pgfpathlineto{\pgfqpoint{1.860706in}{1.391377in}}%
\pgfpathlineto{\pgfqpoint{1.860706in}{1.393639in}}%
\pgfpathlineto{\pgfqpoint{1.870933in}{1.393639in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{1.398163in}}%
\pgfpathlineto{\pgfqpoint{1.872488in}{1.398163in}}%
\pgfpathlineto{\pgfqpoint{1.872488in}{1.400425in}}%
\pgfpathlineto{\pgfqpoint{1.875803in}{1.400425in}}%
\pgfpathlineto{\pgfqpoint{1.875803in}{1.402687in}}%
\pgfpathlineto{\pgfqpoint{1.880240in}{1.402687in}}%
\pgfpathlineto{\pgfqpoint{1.880240in}{1.404949in}}%
\pgfpathlineto{\pgfqpoint{1.884851in}{1.404949in}}%
\pgfpathlineto{\pgfqpoint{1.884851in}{1.407211in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.407211in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.409472in}}%
\pgfpathlineto{\pgfqpoint{1.896328in}{1.409472in}}%
\pgfpathlineto{\pgfqpoint{1.896454in}{1.413996in}}%
\pgfpathlineto{\pgfqpoint{1.903029in}{1.413996in}}%
\pgfpathlineto{\pgfqpoint{1.903029in}{1.416258in}}%
\pgfpathlineto{\pgfqpoint{1.906386in}{1.416258in}}%
\pgfpathlineto{\pgfqpoint{1.906386in}{1.418520in}}%
\pgfpathlineto{\pgfqpoint{1.908570in}{1.418520in}}%
\pgfpathlineto{\pgfqpoint{1.908570in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{1.915612in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{1.916584in}{1.427567in}}%
\pgfpathlineto{\pgfqpoint{1.921217in}{1.427567in}}%
\pgfpathlineto{\pgfqpoint{1.921217in}{1.429829in}}%
\pgfpathlineto{\pgfqpoint{1.922350in}{1.429829in}}%
\pgfpathlineto{\pgfqpoint{1.922350in}{1.432091in}}%
\pgfpathlineto{\pgfqpoint{1.924984in}{1.432091in}}%
\pgfpathlineto{\pgfqpoint{1.925940in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.928775in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.928775in}{1.438877in}}%
\pgfpathlineto{\pgfqpoint{1.930448in}{1.438877in}}%
\pgfpathlineto{\pgfqpoint{1.930990in}{1.443401in}}%
\pgfpathlineto{\pgfqpoint{1.933554in}{1.443401in}}%
\pgfpathlineto{\pgfqpoint{1.933554in}{1.445662in}}%
\pgfpathlineto{\pgfqpoint{1.934960in}{1.445662in}}%
\pgfpathlineto{\pgfqpoint{1.935861in}{1.450186in}}%
\pgfpathlineto{\pgfqpoint{1.941857in}{1.450186in}}%
\pgfpathlineto{\pgfqpoint{1.941857in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{1.943815in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{1.943815in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{1.945558in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{1.945558in}{1.456972in}}%
\pgfpathlineto{\pgfqpoint{1.953609in}{1.456972in}}%
\pgfpathlineto{\pgfqpoint{1.953667in}{1.461496in}}%
\pgfpathlineto{\pgfqpoint{1.958564in}{1.461496in}}%
\pgfpathlineto{\pgfqpoint{1.958564in}{1.463757in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{1.463757in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{1.466019in}}%
\pgfpathlineto{\pgfqpoint{1.968131in}{1.466019in}}%
\pgfpathlineto{\pgfqpoint{1.968131in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.973147in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{1.973147in}{1.470543in}}%
\pgfpathlineto{\pgfqpoint{1.982861in}{1.470543in}}%
\pgfpathlineto{\pgfqpoint{1.982861in}{1.472805in}}%
\pgfpathlineto{\pgfqpoint{1.987514in}{1.472805in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{1.995257in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{2.003288in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{2.003288in}{1.484114in}}%
\pgfpathlineto{\pgfqpoint{2.007176in}{1.484114in}}%
\pgfpathlineto{\pgfqpoint{2.007176in}{1.486376in}}%
\pgfpathlineto{\pgfqpoint{2.012597in}{1.486376in}}%
\pgfpathlineto{\pgfqpoint{2.012597in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{2.015365in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{2.016248in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{2.017064in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{2.017848in}{1.499947in}}%
\pgfpathlineto{\pgfqpoint{2.019119in}{1.499947in}}%
\pgfpathlineto{\pgfqpoint{2.019119in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{2.024174in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{2.024174in}{1.504471in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{1.504471in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.030172in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.030949in}{1.513519in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.513519in}}%
\pgfpathlineto{\pgfqpoint{2.034074in}{1.515781in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{1.515781in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{1.518042in}}%
\pgfpathlineto{\pgfqpoint{2.042126in}{1.518042in}}%
\pgfpathlineto{\pgfqpoint{2.042126in}{1.520304in}}%
\pgfpathlineto{\pgfqpoint{2.043895in}{1.520304in}}%
\pgfpathlineto{\pgfqpoint{2.043895in}{1.522566in}}%
\pgfpathlineto{\pgfqpoint{2.046417in}{1.522566in}}%
\pgfpathlineto{\pgfqpoint{2.046789in}{1.531614in}}%
\pgfpathlineto{\pgfqpoint{2.051673in}{1.531614in}}%
\pgfpathlineto{\pgfqpoint{2.052784in}{1.536137in}}%
\pgfpathlineto{\pgfqpoint{2.053677in}{1.536137in}}%
\pgfpathlineto{\pgfqpoint{2.053677in}{1.538399in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{1.538399in}}%
\pgfpathlineto{\pgfqpoint{2.067199in}{1.542923in}}%
\pgfpathlineto{\pgfqpoint{2.068056in}{1.542923in}}%
\pgfpathlineto{\pgfqpoint{2.068056in}{1.545185in}}%
\pgfpathlineto{\pgfqpoint{2.069976in}{1.545185in}}%
\pgfpathlineto{\pgfqpoint{2.069976in}{1.547447in}}%
\pgfpathlineto{\pgfqpoint{2.071629in}{1.547447in}}%
\pgfpathlineto{\pgfqpoint{2.072512in}{1.551971in}}%
\pgfpathlineto{\pgfqpoint{2.074028in}{1.551971in}}%
\pgfpathlineto{\pgfqpoint{2.074028in}{1.554232in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{1.554232in}}%
\pgfpathlineto{\pgfqpoint{2.077021in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{2.086994in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{2.087037in}{1.565542in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{1.565542in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{1.567804in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.567804in}}%
\pgfpathlineto{\pgfqpoint{2.092886in}{1.574589in}}%
\pgfpathlineto{\pgfqpoint{2.101742in}{1.574589in}}%
\pgfpathlineto{\pgfqpoint{2.101742in}{1.576851in}}%
\pgfpathlineto{\pgfqpoint{2.103946in}{1.576851in}}%
\pgfpathlineto{\pgfqpoint{2.104678in}{1.583637in}}%
\pgfpathlineto{\pgfqpoint{2.110042in}{1.583637in}}%
\pgfpathlineto{\pgfqpoint{2.110042in}{1.585899in}}%
\pgfpathlineto{\pgfqpoint{2.113837in}{1.585899in}}%
\pgfpathlineto{\pgfqpoint{2.113837in}{1.588161in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{1.588161in}}%
\pgfpathlineto{\pgfqpoint{2.121788in}{1.592684in}}%
\pgfpathlineto{\pgfqpoint{2.125071in}{1.592684in}}%
\pgfpathlineto{\pgfqpoint{2.125071in}{1.594946in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{1.594946in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{1.597208in}}%
\pgfpathlineto{\pgfqpoint{2.134763in}{1.597208in}}%
\pgfpathlineto{\pgfqpoint{2.134763in}{1.599470in}}%
\pgfpathlineto{\pgfqpoint{2.137146in}{1.599470in}}%
\pgfpathlineto{\pgfqpoint{2.137146in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{2.143586in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{2.143843in}{1.606256in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{1.606256in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{1.608517in}}%
\pgfpathlineto{\pgfqpoint{2.151645in}{1.608517in}}%
\pgfpathlineto{\pgfqpoint{2.151645in}{1.610779in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{1.610779in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{1.613041in}}%
\pgfpathlineto{\pgfqpoint{2.156027in}{1.613041in}}%
\pgfpathlineto{\pgfqpoint{2.156223in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{2.161838in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{2.161838in}{1.619827in}}%
\pgfpathlineto{\pgfqpoint{2.163766in}{1.619827in}}%
\pgfpathlineto{\pgfqpoint{2.163830in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{2.170873in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{2.170873in}{1.626612in}}%
\pgfpathlineto{\pgfqpoint{2.172441in}{1.626612in}}%
\pgfpathlineto{\pgfqpoint{2.172441in}{1.628874in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{1.628874in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{2.179550in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{2.179550in}{1.635660in}}%
\pgfpathlineto{\pgfqpoint{2.183251in}{1.635660in}}%
\pgfpathlineto{\pgfqpoint{2.184286in}{1.640184in}}%
\pgfpathlineto{\pgfqpoint{2.185954in}{1.640184in}}%
\pgfpathlineto{\pgfqpoint{2.185954in}{1.642446in}}%
\pgfpathlineto{\pgfqpoint{2.189765in}{1.642446in}}%
\pgfpathlineto{\pgfqpoint{2.190595in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{2.192561in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{2.192561in}{1.651493in}}%
\pgfpathlineto{\pgfqpoint{2.195301in}{1.651493in}}%
\pgfpathlineto{\pgfqpoint{2.195301in}{1.653755in}}%
\pgfpathlineto{\pgfqpoint{2.196600in}{1.653755in}}%
\pgfpathlineto{\pgfqpoint{2.196600in}{1.656017in}}%
\pgfpathlineto{\pgfqpoint{2.201483in}{1.656017in}}%
\pgfpathlineto{\pgfqpoint{2.201483in}{1.658279in}}%
\pgfpathlineto{\pgfqpoint{2.202879in}{1.658279in}}%
\pgfpathlineto{\pgfqpoint{2.202879in}{1.660541in}}%
\pgfpathlineto{\pgfqpoint{2.205954in}{1.660541in}}%
\pgfpathlineto{\pgfqpoint{2.205954in}{1.662802in}}%
\pgfpathlineto{\pgfqpoint{2.207208in}{1.662802in}}%
\pgfpathlineto{\pgfqpoint{2.207208in}{1.665064in}}%
\pgfpathlineto{\pgfqpoint{2.209921in}{1.665064in}}%
\pgfpathlineto{\pgfqpoint{2.209921in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.211699in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.211699in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{2.217049in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{2.217918in}{1.674112in}}%
\pgfpathlineto{\pgfqpoint{2.227854in}{1.674112in}}%
\pgfpathlineto{\pgfqpoint{2.227854in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{2.237142in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{2.237142in}{1.678636in}}%
\pgfpathlineto{\pgfqpoint{2.240670in}{1.678636in}}%
\pgfpathlineto{\pgfqpoint{2.241651in}{1.683159in}}%
\pgfpathlineto{\pgfqpoint{2.242372in}{1.683159in}}%
\pgfpathlineto{\pgfqpoint{2.242372in}{1.685421in}}%
\pgfpathlineto{\pgfqpoint{2.249259in}{1.685421in}}%
\pgfpathlineto{\pgfqpoint{2.249468in}{1.689945in}}%
\pgfpathlineto{\pgfqpoint{2.257219in}{1.689945in}}%
\pgfpathlineto{\pgfqpoint{2.257219in}{1.692207in}}%
\pgfpathlineto{\pgfqpoint{2.258838in}{1.692207in}}%
\pgfpathlineto{\pgfqpoint{2.258838in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{2.262692in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{2.263568in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{2.263969in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{2.263969in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{2.265412in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{2.265412in}{1.708040in}}%
\pgfpathlineto{\pgfqpoint{2.282339in}{1.708040in}}%
\pgfpathlineto{\pgfqpoint{2.282621in}{1.712564in}}%
\pgfpathlineto{\pgfqpoint{2.284310in}{1.712564in}}%
\pgfpathlineto{\pgfqpoint{2.284310in}{1.714826in}}%
\pgfpathlineto{\pgfqpoint{2.285572in}{1.714826in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{1.719349in}}%
\pgfpathlineto{\pgfqpoint{2.291951in}{1.719349in}}%
\pgfpathlineto{\pgfqpoint{2.291951in}{1.721611in}}%
\pgfpathlineto{\pgfqpoint{2.296745in}{1.721611in}}%
\pgfpathlineto{\pgfqpoint{2.296745in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{2.304460in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{2.305523in}{1.728397in}}%
\pgfpathlineto{\pgfqpoint{2.306806in}{1.728397in}}%
\pgfpathlineto{\pgfqpoint{2.306806in}{1.730659in}}%
\pgfpathlineto{\pgfqpoint{2.310094in}{1.730659in}}%
\pgfpathlineto{\pgfqpoint{2.310094in}{1.732921in}}%
\pgfpathlineto{\pgfqpoint{2.317184in}{1.732921in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.737444in}}%
\pgfpathlineto{\pgfqpoint{2.326792in}{1.737444in}}%
\pgfpathlineto{\pgfqpoint{2.326919in}{1.741968in}}%
\pgfpathlineto{\pgfqpoint{2.328939in}{1.741968in}}%
\pgfpathlineto{\pgfqpoint{2.328939in}{1.744230in}}%
\pgfpathlineto{\pgfqpoint{2.333342in}{1.744230in}}%
\pgfpathlineto{\pgfqpoint{2.333342in}{1.746492in}}%
\pgfpathlineto{\pgfqpoint{2.336783in}{1.746492in}}%
\pgfpathlineto{\pgfqpoint{2.337182in}{1.751016in}}%
\pgfpathlineto{\pgfqpoint{2.338393in}{1.751016in}}%
\pgfpathlineto{\pgfqpoint{2.338393in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.339915in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.339915in}{1.755539in}}%
\pgfpathlineto{\pgfqpoint{2.344589in}{1.755539in}}%
\pgfpathlineto{\pgfqpoint{2.344589in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{2.349140in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{2.349140in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.353675in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.353675in}{1.762325in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{1.762325in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{1.764587in}}%
\pgfpathlineto{\pgfqpoint{2.361020in}{1.764587in}}%
\pgfpathlineto{\pgfqpoint{2.361020in}{1.766849in}}%
\pgfpathlineto{\pgfqpoint{2.365932in}{1.766849in}}%
\pgfpathlineto{\pgfqpoint{2.365932in}{1.769111in}}%
\pgfpathlineto{\pgfqpoint{2.373304in}{1.769111in}}%
\pgfpathlineto{\pgfqpoint{2.374000in}{1.773634in}}%
\pgfpathlineto{\pgfqpoint{2.374431in}{1.773634in}}%
\pgfpathlineto{\pgfqpoint{2.374431in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{2.377911in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{2.377911in}{1.778158in}}%
\pgfpathlineto{\pgfqpoint{2.380759in}{1.778158in}}%
\pgfpathlineto{\pgfqpoint{2.380759in}{1.780420in}}%
\pgfpathlineto{\pgfqpoint{2.383630in}{1.780420in}}%
\pgfpathlineto{\pgfqpoint{2.383630in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{2.384801in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{2.385216in}{1.787206in}}%
\pgfpathlineto{\pgfqpoint{2.386700in}{1.787206in}}%
\pgfpathlineto{\pgfqpoint{2.386700in}{1.789467in}}%
\pgfpathlineto{\pgfqpoint{2.391865in}{1.789467in}}%
\pgfpathlineto{\pgfqpoint{2.391865in}{1.791729in}}%
\pgfpathlineto{\pgfqpoint{2.398957in}{1.791729in}}%
\pgfpathlineto{\pgfqpoint{2.398957in}{1.793991in}}%
\pgfpathlineto{\pgfqpoint{2.402460in}{1.793991in}}%
\pgfpathlineto{\pgfqpoint{2.402460in}{1.796253in}}%
\pgfpathlineto{\pgfqpoint{2.404052in}{1.796253in}}%
\pgfpathlineto{\pgfqpoint{2.404052in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{2.406795in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{2.407278in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{2.411002in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{2.411002in}{1.805301in}}%
\pgfpathlineto{\pgfqpoint{2.415617in}{1.805301in}}%
\pgfpathlineto{\pgfqpoint{2.415617in}{1.807562in}}%
\pgfpathlineto{\pgfqpoint{2.424307in}{1.807562in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.814348in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{1.814348in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{1.816610in}}%
\pgfpathlineto{\pgfqpoint{2.435990in}{1.816610in}}%
\pgfpathlineto{\pgfqpoint{2.436283in}{1.821134in}}%
\pgfpathlineto{\pgfqpoint{2.438848in}{1.821134in}}%
\pgfpathlineto{\pgfqpoint{2.438848in}{1.823396in}}%
\pgfpathlineto{\pgfqpoint{2.442060in}{1.823396in}}%
\pgfpathlineto{\pgfqpoint{2.442060in}{1.825657in}}%
\pgfpathlineto{\pgfqpoint{2.446717in}{1.825657in}}%
\pgfpathlineto{\pgfqpoint{2.446983in}{1.830181in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{1.830181in}}%
\pgfpathlineto{\pgfqpoint{2.450290in}{1.834705in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{1.834705in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{2.461900in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{2.461900in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{2.465052in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{2.465503in}{1.848276in}}%
\pgfpathlineto{\pgfqpoint{2.466484in}{1.848276in}}%
\pgfpathlineto{\pgfqpoint{2.466484in}{1.850538in}}%
\pgfpathlineto{\pgfqpoint{2.467633in}{1.850538in}}%
\pgfpathlineto{\pgfqpoint{2.467633in}{1.852800in}}%
\pgfpathlineto{\pgfqpoint{2.472858in}{1.852800in}}%
\pgfpathlineto{\pgfqpoint{2.472858in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{2.474647in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{2.475368in}{1.859586in}}%
\pgfpathlineto{\pgfqpoint{2.477604in}{1.859586in}}%
\pgfpathlineto{\pgfqpoint{2.478298in}{1.864109in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{1.864109in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{1.866371in}}%
\pgfpathlineto{\pgfqpoint{2.482857in}{1.866371in}}%
\pgfpathlineto{\pgfqpoint{2.482857in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{2.484725in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{2.484725in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.491441in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{2.491441in}{1.873157in}}%
\pgfpathlineto{\pgfqpoint{2.495634in}{1.873157in}}%
\pgfpathlineto{\pgfqpoint{2.496155in}{1.877681in}}%
\pgfpathlineto{\pgfqpoint{2.496969in}{1.877681in}}%
\pgfpathlineto{\pgfqpoint{2.496969in}{1.879942in}}%
\pgfpathlineto{\pgfqpoint{2.498964in}{1.879942in}}%
\pgfpathlineto{\pgfqpoint{2.498964in}{1.882204in}}%
\pgfpathlineto{\pgfqpoint{2.500203in}{1.882204in}}%
\pgfpathlineto{\pgfqpoint{2.500203in}{1.884466in}}%
\pgfpathlineto{\pgfqpoint{2.504786in}{1.884466in}}%
\pgfpathlineto{\pgfqpoint{2.504786in}{1.886728in}}%
\pgfpathlineto{\pgfqpoint{2.509942in}{1.886728in}}%
\pgfpathlineto{\pgfqpoint{2.509942in}{1.888990in}}%
\pgfpathlineto{\pgfqpoint{2.513362in}{1.888990in}}%
\pgfpathlineto{\pgfqpoint{2.513362in}{1.891252in}}%
\pgfpathlineto{\pgfqpoint{2.515962in}{1.891252in}}%
\pgfpathlineto{\pgfqpoint{2.515962in}{1.893514in}}%
\pgfpathlineto{\pgfqpoint{2.517362in}{1.893514in}}%
\pgfpathlineto{\pgfqpoint{2.517362in}{1.895776in}}%
\pgfpathlineto{\pgfqpoint{2.518880in}{1.895776in}}%
\pgfpathlineto{\pgfqpoint{2.518880in}{1.898037in}}%
\pgfpathlineto{\pgfqpoint{2.524143in}{1.898037in}}%
\pgfpathlineto{\pgfqpoint{2.524143in}{1.900299in}}%
\pgfpathlineto{\pgfqpoint{2.526563in}{1.900299in}}%
\pgfpathlineto{\pgfqpoint{2.526563in}{1.902561in}}%
\pgfpathlineto{\pgfqpoint{2.529331in}{1.902561in}}%
\pgfpathlineto{\pgfqpoint{2.529425in}{1.907085in}}%
\pgfpathlineto{\pgfqpoint{2.532177in}{1.907085in}}%
\pgfpathlineto{\pgfqpoint{2.532177in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{2.537981in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{2.537981in}{1.911609in}}%
\pgfpathlineto{\pgfqpoint{2.543738in}{1.911609in}}%
\pgfpathlineto{\pgfqpoint{2.543738in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{2.546541in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{2.546541in}{1.916132in}}%
\pgfpathlineto{\pgfqpoint{2.552613in}{1.916132in}}%
\pgfpathlineto{\pgfqpoint{2.552712in}{1.920656in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{1.920656in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{1.922918in}}%
\pgfpathlineto{\pgfqpoint{2.564973in}{1.922918in}}%
\pgfpathlineto{\pgfqpoint{2.565021in}{1.927442in}}%
\pgfpathlineto{\pgfqpoint{2.566232in}{1.927442in}}%
\pgfpathlineto{\pgfqpoint{2.566232in}{1.929704in}}%
\pgfpathlineto{\pgfqpoint{2.568694in}{1.929704in}}%
\pgfpathlineto{\pgfqpoint{2.568694in}{1.931966in}}%
\pgfpathlineto{\pgfqpoint{2.569898in}{1.931966in}}%
\pgfpathlineto{\pgfqpoint{2.569898in}{1.934227in}}%
\pgfpathlineto{\pgfqpoint{2.572830in}{1.934227in}}%
\pgfpathlineto{\pgfqpoint{2.573172in}{1.938751in}}%
\pgfpathlineto{\pgfqpoint{2.574901in}{1.938751in}}%
\pgfpathlineto{\pgfqpoint{2.575164in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{2.578433in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{2.578433in}{1.945537in}}%
\pgfpathlineto{\pgfqpoint{2.590472in}{1.945537in}}%
\pgfpathlineto{\pgfqpoint{2.590472in}{1.947799in}}%
\pgfpathlineto{\pgfqpoint{2.594979in}{1.947799in}}%
\pgfpathlineto{\pgfqpoint{2.594979in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{2.598282in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{2.598869in}{1.956846in}}%
\pgfpathlineto{\pgfqpoint{2.602247in}{1.956846in}}%
\pgfpathlineto{\pgfqpoint{2.602247in}{1.959108in}}%
\pgfpathlineto{\pgfqpoint{2.605187in}{1.959108in}}%
\pgfpathlineto{\pgfqpoint{2.605187in}{1.961370in}}%
\pgfpathlineto{\pgfqpoint{2.608933in}{1.961370in}}%
\pgfpathlineto{\pgfqpoint{2.608933in}{1.963632in}}%
\pgfpathlineto{\pgfqpoint{2.613483in}{1.963632in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{2.615405in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{2.615405in}{1.972679in}}%
\pgfpathlineto{\pgfqpoint{2.616540in}{1.972679in}}%
\pgfpathlineto{\pgfqpoint{2.616540in}{1.974941in}}%
\pgfpathlineto{\pgfqpoint{2.621711in}{1.974941in}}%
\pgfpathlineto{\pgfqpoint{2.621711in}{1.977203in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{1.977203in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{1.979465in}}%
\pgfpathlineto{\pgfqpoint{2.633401in}{1.979465in}}%
\pgfpathlineto{\pgfqpoint{2.633977in}{1.986251in}}%
\pgfpathlineto{\pgfqpoint{2.635231in}{1.986251in}}%
\pgfpathlineto{\pgfqpoint{2.635231in}{1.988512in}}%
\pgfpathlineto{\pgfqpoint{2.640128in}{1.988512in}}%
\pgfpathlineto{\pgfqpoint{2.640996in}{1.993036in}}%
\pgfpathlineto{\pgfqpoint{2.642655in}{1.993036in}}%
\pgfpathlineto{\pgfqpoint{2.642655in}{1.995298in}}%
\pgfpathlineto{\pgfqpoint{2.648065in}{1.995298in}}%
\pgfpathlineto{\pgfqpoint{2.648065in}{1.997560in}}%
\pgfpathlineto{\pgfqpoint{2.649562in}{1.997560in}}%
\pgfpathlineto{\pgfqpoint{2.650010in}{2.002084in}}%
\pgfpathlineto{\pgfqpoint{2.652836in}{2.002084in}}%
\pgfpathlineto{\pgfqpoint{2.652836in}{2.004346in}}%
\pgfpathlineto{\pgfqpoint{2.657893in}{2.004346in}}%
\pgfpathlineto{\pgfqpoint{2.657893in}{2.006607in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{2.006607in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{2.008869in}}%
\pgfpathlineto{\pgfqpoint{2.661279in}{2.008869in}}%
\pgfpathlineto{\pgfqpoint{2.661279in}{2.011131in}}%
\pgfpathlineto{\pgfqpoint{2.663417in}{2.011131in}}%
\pgfpathlineto{\pgfqpoint{2.663417in}{2.013393in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{2.013393in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{2.017917in}}%
\pgfpathlineto{\pgfqpoint{2.672118in}{2.017917in}}%
\pgfpathlineto{\pgfqpoint{2.672118in}{2.020179in}}%
\pgfpathlineto{\pgfqpoint{2.673448in}{2.020179in}}%
\pgfpathlineto{\pgfqpoint{2.673448in}{2.022441in}}%
\pgfpathlineto{\pgfqpoint{2.675282in}{2.022441in}}%
\pgfpathlineto{\pgfqpoint{2.676282in}{2.029226in}}%
\pgfpathlineto{\pgfqpoint{2.685549in}{2.029226in}}%
\pgfpathlineto{\pgfqpoint{2.685549in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{2.693821in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{2.693821in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{2.697036in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{2.697395in}{2.038274in}}%
\pgfpathlineto{\pgfqpoint{2.698223in}{2.038274in}}%
\pgfpathlineto{\pgfqpoint{2.698223in}{2.040536in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{2.040536in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{2.042797in}}%
\pgfpathlineto{\pgfqpoint{2.711345in}{2.042797in}}%
\pgfpathlineto{\pgfqpoint{2.711851in}{2.047321in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{2.047321in}}%
\pgfpathlineto{\pgfqpoint{2.718248in}{2.051845in}}%
\pgfpathlineto{\pgfqpoint{2.719203in}{2.051845in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{2.056369in}}%
\pgfpathlineto{\pgfqpoint{2.723235in}{2.056369in}}%
\pgfpathlineto{\pgfqpoint{2.723235in}{2.058631in}}%
\pgfpathlineto{\pgfqpoint{2.724405in}{2.058631in}}%
\pgfpathlineto{\pgfqpoint{2.724405in}{2.060892in}}%
\pgfpathlineto{\pgfqpoint{2.727051in}{2.060892in}}%
\pgfpathlineto{\pgfqpoint{2.727051in}{2.063154in}}%
\pgfpathlineto{\pgfqpoint{2.730444in}{2.063154in}}%
\pgfpathlineto{\pgfqpoint{2.730444in}{2.065416in}}%
\pgfpathlineto{\pgfqpoint{2.738033in}{2.065416in}}%
\pgfpathlineto{\pgfqpoint{2.738033in}{2.067678in}}%
\pgfpathlineto{\pgfqpoint{2.741097in}{2.067678in}}%
\pgfpathlineto{\pgfqpoint{2.742056in}{2.072202in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{2.072202in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{2.074464in}}%
\pgfpathlineto{\pgfqpoint{2.748844in}{2.074464in}}%
\pgfpathlineto{\pgfqpoint{2.748844in}{2.076726in}}%
\pgfpathlineto{\pgfqpoint{2.762467in}{2.076726in}}%
\pgfpathlineto{\pgfqpoint{2.762467in}{2.078987in}}%
\pgfpathlineto{\pgfqpoint{2.765480in}{2.078987in}}%
\pgfpathlineto{\pgfqpoint{2.765480in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{2.767752in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{2.768588in}{2.085773in}}%
\pgfpathlineto{\pgfqpoint{2.770200in}{2.085773in}}%
\pgfpathlineto{\pgfqpoint{2.771183in}{2.090297in}}%
\pgfpathlineto{\pgfqpoint{2.775555in}{2.090297in}}%
\pgfpathlineto{\pgfqpoint{2.776345in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{2.778286in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{2.778286in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{2.780562in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{2.781175in}{2.103868in}}%
\pgfpathlineto{\pgfqpoint{2.787185in}{2.103868in}}%
\pgfpathlineto{\pgfqpoint{2.787185in}{2.106130in}}%
\pgfpathlineto{\pgfqpoint{2.788317in}{2.106130in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{2.110654in}}%
\pgfpathlineto{\pgfqpoint{2.791067in}{2.110654in}}%
\pgfpathlineto{\pgfqpoint{2.791067in}{2.112916in}}%
\pgfpathlineto{\pgfqpoint{2.798757in}{2.112916in}}%
\pgfpathlineto{\pgfqpoint{2.798757in}{2.115177in}}%
\pgfpathlineto{\pgfqpoint{2.800206in}{2.115177in}}%
\pgfpathlineto{\pgfqpoint{2.800206in}{2.117439in}}%
\pgfpathlineto{\pgfqpoint{2.805945in}{2.117439in}}%
\pgfpathlineto{\pgfqpoint{2.806786in}{2.124225in}}%
\pgfpathlineto{\pgfqpoint{2.810278in}{2.124225in}}%
\pgfpathlineto{\pgfqpoint{2.810278in}{2.126487in}}%
\pgfpathlineto{\pgfqpoint{2.811857in}{2.126487in}}%
\pgfpathlineto{\pgfqpoint{2.812432in}{2.131011in}}%
\pgfpathlineto{\pgfqpoint{2.814127in}{2.131011in}}%
\pgfpathlineto{\pgfqpoint{2.814995in}{2.135534in}}%
\pgfpathlineto{\pgfqpoint{2.816292in}{2.135534in}}%
\pgfpathlineto{\pgfqpoint{2.817382in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{2.824331in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{2.826284in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{2.826284in}{2.149106in}}%
\pgfpathlineto{\pgfqpoint{2.830249in}{2.149106in}}%
\pgfpathlineto{\pgfqpoint{2.830249in}{2.151367in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{2.151367in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{2.153629in}}%
\pgfpathlineto{\pgfqpoint{2.851327in}{2.153629in}}%
\pgfpathlineto{\pgfqpoint{2.851387in}{2.158153in}}%
\pgfpathlineto{\pgfqpoint{2.855115in}{2.158153in}}%
\pgfpathlineto{\pgfqpoint{2.855115in}{2.160415in}}%
\pgfpathlineto{\pgfqpoint{2.867715in}{2.160415in}}%
\pgfpathlineto{\pgfqpoint{2.868568in}{2.164939in}}%
\pgfpathlineto{\pgfqpoint{2.868919in}{2.164939in}}%
\pgfpathlineto{\pgfqpoint{2.868919in}{2.167201in}}%
\pgfpathlineto{\pgfqpoint{2.885452in}{2.167201in}}%
\pgfpathlineto{\pgfqpoint{2.885452in}{2.169462in}}%
\pgfpathlineto{\pgfqpoint{2.890407in}{2.169462in}}%
\pgfpathlineto{\pgfqpoint{2.890407in}{2.171724in}}%
\pgfpathlineto{\pgfqpoint{2.902210in}{2.171724in}}%
\pgfpathlineto{\pgfqpoint{2.902210in}{2.173986in}}%
\pgfpathlineto{\pgfqpoint{2.903379in}{2.173986in}}%
\pgfpathlineto{\pgfqpoint{2.903379in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{2.909324in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{2.910131in}{2.183034in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{2.183034in}}%
\pgfpathlineto{\pgfqpoint{2.921544in}{2.189819in}}%
\pgfpathlineto{\pgfqpoint{2.927699in}{2.189819in}}%
\pgfpathlineto{\pgfqpoint{2.927699in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.930591in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.930591in}{2.194343in}}%
\pgfpathlineto{\pgfqpoint{2.936701in}{2.194343in}}%
\pgfpathlineto{\pgfqpoint{2.936701in}{2.196605in}}%
\pgfpathlineto{\pgfqpoint{2.939397in}{2.196605in}}%
\pgfpathlineto{\pgfqpoint{2.939397in}{2.198867in}}%
\pgfpathlineto{\pgfqpoint{2.945829in}{2.198867in}}%
\pgfpathlineto{\pgfqpoint{2.945829in}{2.201129in}}%
\pgfpathlineto{\pgfqpoint{2.950418in}{2.201129in}}%
\pgfpathlineto{\pgfqpoint{2.950418in}{2.203391in}}%
\pgfpathlineto{\pgfqpoint{2.953959in}{2.203391in}}%
\pgfpathlineto{\pgfqpoint{2.953959in}{2.205652in}}%
\pgfpathlineto{\pgfqpoint{2.955676in}{2.205652in}}%
\pgfpathlineto{\pgfqpoint{2.955676in}{2.207914in}}%
\pgfpathlineto{\pgfqpoint{2.957701in}{2.207914in}}%
\pgfpathlineto{\pgfqpoint{2.957701in}{2.210176in}}%
\pgfpathlineto{\pgfqpoint{2.961193in}{2.210176in}}%
\pgfpathlineto{\pgfqpoint{2.961193in}{2.212438in}}%
\pgfpathlineto{\pgfqpoint{2.964873in}{2.212438in}}%
\pgfpathlineto{\pgfqpoint{2.964873in}{2.214700in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{2.214700in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{2.970276in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{2.970276in}{2.219224in}}%
\pgfpathlineto{\pgfqpoint{2.980739in}{2.219224in}}%
\pgfpathlineto{\pgfqpoint{2.980739in}{2.221486in}}%
\pgfpathlineto{\pgfqpoint{2.990479in}{2.221486in}}%
\pgfpathlineto{\pgfqpoint{2.991491in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{2.994716in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{2.995730in}{2.232795in}}%
\pgfpathlineto{\pgfqpoint{2.996304in}{2.232795in}}%
\pgfpathlineto{\pgfqpoint{2.997062in}{2.237319in}}%
\pgfpathlineto{\pgfqpoint{2.998812in}{2.237319in}}%
\pgfpathlineto{\pgfqpoint{2.998812in}{2.239581in}}%
\pgfpathlineto{\pgfqpoint{3.004473in}{2.239581in}}%
\pgfpathlineto{\pgfqpoint{3.004473in}{2.241842in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{2.241842in}}%
\pgfpathlineto{\pgfqpoint{3.011029in}{2.246366in}}%
\pgfpathlineto{\pgfqpoint{3.011731in}{2.246366in}}%
\pgfpathlineto{\pgfqpoint{3.011731in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{3.011731in}{2.248628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495877in}{0.439128in}}{\pgfqpoint{2.518750in}{1.809500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496427in}{0.444298in}}%
\pgfpathlineto{\pgfqpoint{0.496498in}{0.444298in}}%
\pgfpathlineto{\pgfqpoint{0.496498in}{0.449468in}}%
\pgfpathlineto{\pgfqpoint{0.497885in}{0.449468in}}%
\pgfpathlineto{\pgfqpoint{0.497954in}{0.459808in}}%
\pgfpathlineto{\pgfqpoint{0.499174in}{0.459808in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{0.501737in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{0.502636in}{0.490828in}}%
\pgfpathlineto{\pgfqpoint{0.503295in}{0.490828in}}%
\pgfpathlineto{\pgfqpoint{0.504324in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{0.504741in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{0.505532in}{0.521848in}}%
\pgfpathlineto{\pgfqpoint{0.509838in}{0.521848in}}%
\pgfpathlineto{\pgfqpoint{0.510266in}{0.532188in}}%
\pgfpathlineto{\pgfqpoint{0.511541in}{0.532188in}}%
\pgfpathlineto{\pgfqpoint{0.511541in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{0.513270in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{0.513485in}{0.547698in}}%
\pgfpathlineto{\pgfqpoint{0.518094in}{0.547698in}}%
\pgfpathlineto{\pgfqpoint{0.518094in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{0.519275in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{0.519304in}{0.563208in}}%
\pgfpathlineto{\pgfqpoint{0.520681in}{0.563208in}}%
\pgfpathlineto{\pgfqpoint{0.520681in}{0.568378in}}%
\pgfpathlineto{\pgfqpoint{0.524287in}{0.568378in}}%
\pgfpathlineto{\pgfqpoint{0.524287in}{0.573548in}}%
\pgfpathlineto{\pgfqpoint{0.529922in}{0.573548in}}%
\pgfpathlineto{\pgfqpoint{0.530258in}{0.583888in}}%
\pgfpathlineto{\pgfqpoint{0.531257in}{0.583888in}}%
\pgfpathlineto{\pgfqpoint{0.531257in}{0.589058in}}%
\pgfpathlineto{\pgfqpoint{0.534469in}{0.589058in}}%
\pgfpathlineto{\pgfqpoint{0.534880in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{0.537838in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{0.538706in}{0.609738in}}%
\pgfpathlineto{\pgfqpoint{0.539483in}{0.609738in}}%
\pgfpathlineto{\pgfqpoint{0.539925in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{0.543040in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{0.543040in}{0.625248in}}%
\pgfpathlineto{\pgfqpoint{0.552863in}{0.625248in}}%
\pgfpathlineto{\pgfqpoint{0.552863in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.635588in}}%
\pgfpathlineto{\pgfqpoint{0.559001in}{0.635588in}}%
\pgfpathlineto{\pgfqpoint{0.559001in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{0.566937in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{0.568019in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{0.568656in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{0.568656in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{0.569897in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{0.569897in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{0.571548in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{0.571807in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{0.576557in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{0.577061in}{0.692458in}}%
\pgfpathlineto{\pgfqpoint{0.577905in}{0.692458in}}%
\pgfpathlineto{\pgfqpoint{0.577905in}{0.697628in}}%
\pgfpathlineto{\pgfqpoint{0.579255in}{0.697628in}}%
\pgfpathlineto{\pgfqpoint{0.579255in}{0.702798in}}%
\pgfpathlineto{\pgfqpoint{0.581280in}{0.702798in}}%
\pgfpathlineto{\pgfqpoint{0.581280in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{0.592834in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{0.592834in}{0.713138in}}%
\pgfpathlineto{\pgfqpoint{0.595002in}{0.713138in}}%
\pgfpathlineto{\pgfqpoint{0.595002in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{0.596709in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{0.596709in}{0.723478in}}%
\pgfpathlineto{\pgfqpoint{0.598177in}{0.723478in}}%
\pgfpathlineto{\pgfqpoint{0.598190in}{0.733818in}}%
\pgfpathlineto{\pgfqpoint{0.599895in}{0.733818in}}%
\pgfpathlineto{\pgfqpoint{0.599895in}{0.738988in}}%
\pgfpathlineto{\pgfqpoint{0.604374in}{0.738988in}}%
\pgfpathlineto{\pgfqpoint{0.605134in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{0.609536in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{0.609536in}{0.754498in}}%
\pgfpathlineto{\pgfqpoint{0.614677in}{0.754498in}}%
\pgfpathlineto{\pgfqpoint{0.614677in}{0.759668in}}%
\pgfpathlineto{\pgfqpoint{0.617301in}{0.759668in}}%
\pgfpathlineto{\pgfqpoint{0.617301in}{0.764838in}}%
\pgfpathlineto{\pgfqpoint{0.623438in}{0.764838in}}%
\pgfpathlineto{\pgfqpoint{0.624296in}{0.775178in}}%
\pgfpathlineto{\pgfqpoint{0.632860in}{0.775178in}}%
\pgfpathlineto{\pgfqpoint{0.632860in}{0.780348in}}%
\pgfpathlineto{\pgfqpoint{0.634142in}{0.780348in}}%
\pgfpathlineto{\pgfqpoint{0.634142in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{0.638412in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{0.638412in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{0.645151in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{0.645151in}{0.795858in}}%
\pgfpathlineto{\pgfqpoint{0.648645in}{0.795858in}}%
\pgfpathlineto{\pgfqpoint{0.648645in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{0.653837in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{0.654797in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{0.661105in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{0.662029in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{0.663492in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{0.663492in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{0.667361in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{0.667410in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{0.669616in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{0.670602in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{0.670952in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{0.671767in}{0.873408in}}%
\pgfpathlineto{\pgfqpoint{0.672562in}{0.873408in}}%
\pgfpathlineto{\pgfqpoint{0.672562in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{0.687028in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{0.687028in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{0.690387in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{0.691462in}{0.894088in}}%
\pgfpathlineto{\pgfqpoint{0.696053in}{0.894088in}}%
\pgfpathlineto{\pgfqpoint{0.696053in}{0.899258in}}%
\pgfpathlineto{\pgfqpoint{0.700696in}{0.899258in}}%
\pgfpathlineto{\pgfqpoint{0.700696in}{0.904428in}}%
\pgfpathlineto{\pgfqpoint{0.706222in}{0.904428in}}%
\pgfpathlineto{\pgfqpoint{0.706222in}{0.909598in}}%
\pgfpathlineto{\pgfqpoint{0.707917in}{0.909598in}}%
\pgfpathlineto{\pgfqpoint{0.707917in}{0.914768in}}%
\pgfpathlineto{\pgfqpoint{0.713731in}{0.914768in}}%
\pgfpathlineto{\pgfqpoint{0.714704in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{0.715762in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{0.715762in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{0.716969in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{0.717702in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{0.735131in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{0.737103in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{0.737103in}{0.950958in}}%
\pgfpathlineto{\pgfqpoint{0.760745in}{0.950958in}}%
\pgfpathlineto{\pgfqpoint{0.760745in}{0.956128in}}%
\pgfpathlineto{\pgfqpoint{0.765189in}{0.956128in}}%
\pgfpathlineto{\pgfqpoint{0.765189in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{0.773599in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{0.773599in}{0.966468in}}%
\pgfpathlineto{\pgfqpoint{0.776222in}{0.966468in}}%
\pgfpathlineto{\pgfqpoint{0.776686in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{0.781989in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{0.781989in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{0.783257in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{0.783257in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{0.785108in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{0.785108in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{0.787151in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{0.787151in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{0.792967in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{0.792967in}{1.002658in}}%
\pgfpathlineto{\pgfqpoint{0.795976in}{1.002658in}}%
\pgfpathlineto{\pgfqpoint{0.795976in}{1.007828in}}%
\pgfpathlineto{\pgfqpoint{0.813524in}{1.007828in}}%
\pgfpathlineto{\pgfqpoint{0.813524in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{0.818802in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{0.818802in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{0.821094in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{0.821094in}{1.023338in}}%
\pgfpathlineto{\pgfqpoint{0.823498in}{1.023338in}}%
\pgfpathlineto{\pgfqpoint{0.823498in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{0.828753in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{0.838736in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{0.839436in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{0.842488in}{1.059528in}}%
\pgfpathlineto{\pgfqpoint{0.843918in}{1.059528in}}%
\pgfpathlineto{\pgfqpoint{0.843918in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{0.853684in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{0.853684in}{1.069868in}}%
\pgfpathlineto{\pgfqpoint{0.856136in}{1.069868in}}%
\pgfpathlineto{\pgfqpoint{0.856136in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{0.860694in}{1.085378in}}%
\pgfpathlineto{\pgfqpoint{0.866863in}{1.085378in}}%
\pgfpathlineto{\pgfqpoint{0.867078in}{1.095718in}}%
\pgfpathlineto{\pgfqpoint{0.872674in}{1.095718in}}%
\pgfpathlineto{\pgfqpoint{0.872674in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{0.875715in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{0.876567in}{1.111228in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{1.111228in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{0.890099in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{0.890099in}{1.121568in}}%
\pgfpathlineto{\pgfqpoint{0.893582in}{1.121568in}}%
\pgfpathlineto{\pgfqpoint{0.893696in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{0.904361in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{0.904361in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{0.907458in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{0.907458in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{0.917353in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{0.917353in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{0.920938in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{0.920938in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{0.925875in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{0.925875in}{1.162928in}}%
\pgfpathlineto{\pgfqpoint{0.932533in}{1.162928in}}%
\pgfpathlineto{\pgfqpoint{0.932533in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{0.940098in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{0.940098in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.951791in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.951791in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{0.956622in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{0.956622in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{0.957887in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{0.957887in}{1.188778in}}%
\pgfpathlineto{\pgfqpoint{0.959727in}{1.188778in}}%
\pgfpathlineto{\pgfqpoint{0.959727in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{0.963232in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{0.963232in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.204288in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.204288in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.209458in}}%
\pgfpathlineto{\pgfqpoint{0.973110in}{1.209458in}}%
\pgfpathlineto{\pgfqpoint{0.973110in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{0.977203in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{0.977340in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{0.981535in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{0.981535in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{0.987685in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{0.987685in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.002889in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.002889in}{1.240478in}}%
\pgfpathlineto{\pgfqpoint{1.006613in}{1.240478in}}%
\pgfpathlineto{\pgfqpoint{1.006613in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{1.020982in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{1.020982in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{1.023509in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{1.023509in}{1.255988in}}%
\pgfpathlineto{\pgfqpoint{1.029927in}{1.255988in}}%
\pgfpathlineto{\pgfqpoint{1.029927in}{1.261158in}}%
\pgfpathlineto{\pgfqpoint{1.033838in}{1.261158in}}%
\pgfpathlineto{\pgfqpoint{1.033838in}{1.266328in}}%
\pgfpathlineto{\pgfqpoint{1.038508in}{1.266328in}}%
\pgfpathlineto{\pgfqpoint{1.038508in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{1.039791in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{1.039791in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{1.063232in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{1.063232in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{1.065272in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{1.065272in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{1.069562in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{1.069562in}{1.292178in}}%
\pgfpathlineto{\pgfqpoint{1.071899in}{1.292178in}}%
\pgfpathlineto{\pgfqpoint{1.071899in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{1.074378in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{1.074378in}{1.302518in}}%
\pgfpathlineto{\pgfqpoint{1.079222in}{1.302518in}}%
\pgfpathlineto{\pgfqpoint{1.079222in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{1.083815in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{1.083815in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{1.089466in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{1.089466in}{1.318028in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{1.318028in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{1.323198in}}%
\pgfpathlineto{\pgfqpoint{1.102694in}{1.323198in}}%
\pgfpathlineto{\pgfqpoint{1.102694in}{1.328368in}}%
\pgfpathlineto{\pgfqpoint{1.109504in}{1.328368in}}%
\pgfpathlineto{\pgfqpoint{1.110065in}{1.343878in}}%
\pgfpathlineto{\pgfqpoint{1.112382in}{1.343878in}}%
\pgfpathlineto{\pgfqpoint{1.112382in}{1.349048in}}%
\pgfpathlineto{\pgfqpoint{1.119080in}{1.349048in}}%
\pgfpathlineto{\pgfqpoint{1.119080in}{1.354218in}}%
\pgfpathlineto{\pgfqpoint{1.136859in}{1.354218in}}%
\pgfpathlineto{\pgfqpoint{1.136859in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.143209in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.143209in}{1.364558in}}%
\pgfpathlineto{\pgfqpoint{1.155199in}{1.364558in}}%
\pgfpathlineto{\pgfqpoint{1.155199in}{1.369728in}}%
\pgfpathlineto{\pgfqpoint{1.156381in}{1.369728in}}%
\pgfpathlineto{\pgfqpoint{1.156381in}{1.374898in}}%
\pgfpathlineto{\pgfqpoint{1.160968in}{1.374898in}}%
\pgfpathlineto{\pgfqpoint{1.160968in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.385238in}}%
\pgfpathlineto{\pgfqpoint{1.163241in}{1.385238in}}%
\pgfpathlineto{\pgfqpoint{1.163241in}{1.390408in}}%
\pgfpathlineto{\pgfqpoint{1.166303in}{1.390408in}}%
\pgfpathlineto{\pgfqpoint{1.166303in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{1.172826in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{1.172826in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{1.178950in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{1.178950in}{1.405918in}}%
\pgfpathlineto{\pgfqpoint{1.195945in}{1.405918in}}%
\pgfpathlineto{\pgfqpoint{1.195945in}{1.411088in}}%
\pgfpathlineto{\pgfqpoint{1.197888in}{1.411088in}}%
\pgfpathlineto{\pgfqpoint{1.197888in}{1.416258in}}%
\pgfpathlineto{\pgfqpoint{1.213463in}{1.416258in}}%
\pgfpathlineto{\pgfqpoint{1.213463in}{1.421428in}}%
\pgfpathlineto{\pgfqpoint{1.219304in}{1.421428in}}%
\pgfpathlineto{\pgfqpoint{1.219304in}{1.426598in}}%
\pgfpathlineto{\pgfqpoint{1.223155in}{1.426598in}}%
\pgfpathlineto{\pgfqpoint{1.223155in}{1.431768in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{1.431768in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{1.436938in}}%
\pgfpathlineto{\pgfqpoint{1.233594in}{1.436938in}}%
\pgfpathlineto{\pgfqpoint{1.233594in}{1.442108in}}%
\pgfpathlineto{\pgfqpoint{1.249973in}{1.442108in}}%
\pgfpathlineto{\pgfqpoint{1.249973in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{1.267623in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{1.267623in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{1.269909in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{1.269909in}{1.457618in}}%
\pgfpathlineto{\pgfqpoint{1.298360in}{1.457618in}}%
\pgfpathlineto{\pgfqpoint{1.298360in}{1.462788in}}%
\pgfpathlineto{\pgfqpoint{1.302616in}{1.462788in}}%
\pgfpathlineto{\pgfqpoint{1.302616in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{1.307058in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{1.307058in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{1.322943in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{1.335491in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{1.336005in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{1.347411in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{1.347411in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{1.361647in}{1.519658in}}%
\pgfpathlineto{\pgfqpoint{1.377605in}{1.519658in}}%
\pgfpathlineto{\pgfqpoint{1.377768in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{1.390374in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{1.390374in}{1.535168in}}%
\pgfpathlineto{\pgfqpoint{1.393242in}{1.535168in}}%
\pgfpathlineto{\pgfqpoint{1.393242in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{1.418612in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{1.418612in}{1.545508in}}%
\pgfpathlineto{\pgfqpoint{1.428508in}{1.545508in}}%
\pgfpathlineto{\pgfqpoint{1.429498in}{1.555848in}}%
\pgfpathlineto{\pgfqpoint{1.443922in}{1.555848in}}%
\pgfpathlineto{\pgfqpoint{1.444402in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{1.456697in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{1.456697in}{1.571358in}}%
\pgfpathlineto{\pgfqpoint{1.459221in}{1.571358in}}%
\pgfpathlineto{\pgfqpoint{1.459221in}{1.576528in}}%
\pgfpathlineto{\pgfqpoint{1.473277in}{1.576528in}}%
\pgfpathlineto{\pgfqpoint{1.473277in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.586868in}}%
\pgfpathlineto{\pgfqpoint{1.485980in}{1.586868in}}%
\pgfpathlineto{\pgfqpoint{1.485980in}{1.592038in}}%
\pgfpathlineto{\pgfqpoint{1.488384in}{1.592038in}}%
\pgfpathlineto{\pgfqpoint{1.488609in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{1.523639in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{1.523639in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{1.528681in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{1.528681in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{1.530350in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{1.530350in}{1.617888in}}%
\pgfpathlineto{\pgfqpoint{1.541444in}{1.617888in}}%
\pgfpathlineto{\pgfqpoint{1.541444in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{1.552635in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{1.552635in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{1.569940in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{1.570112in}{1.638568in}}%
\pgfpathlineto{\pgfqpoint{1.584297in}{1.638568in}}%
\pgfpathlineto{\pgfqpoint{1.584297in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{1.588213in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{1.588213in}{1.648908in}}%
\pgfpathlineto{\pgfqpoint{1.591807in}{1.648908in}}%
\pgfpathlineto{\pgfqpoint{1.591807in}{1.654078in}}%
\pgfpathlineto{\pgfqpoint{1.600779in}{1.654078in}}%
\pgfpathlineto{\pgfqpoint{1.600779in}{1.659248in}}%
\pgfpathlineto{\pgfqpoint{1.606976in}{1.659248in}}%
\pgfpathlineto{\pgfqpoint{1.606976in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.620745in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.620745in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{1.630501in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{1.630501in}{1.674758in}}%
\pgfpathlineto{\pgfqpoint{1.642112in}{1.674758in}}%
\pgfpathlineto{\pgfqpoint{1.642112in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{1.650539in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{1.650539in}{1.685098in}}%
\pgfpathlineto{\pgfqpoint{1.655293in}{1.685098in}}%
\pgfpathlineto{\pgfqpoint{1.655293in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{1.671737in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{1.671737in}{1.695438in}}%
\pgfpathlineto{\pgfqpoint{1.672865in}{1.695438in}}%
\pgfpathlineto{\pgfqpoint{1.672865in}{1.700608in}}%
\pgfpathlineto{\pgfqpoint{1.679356in}{1.700608in}}%
\pgfpathlineto{\pgfqpoint{1.679356in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{1.695166in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{1.695166in}{1.710948in}}%
\pgfpathlineto{\pgfqpoint{1.698285in}{1.710948in}}%
\pgfpathlineto{\pgfqpoint{1.698285in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{1.702842in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{1.702842in}{1.726458in}}%
\pgfpathlineto{\pgfqpoint{1.706418in}{1.726458in}}%
\pgfpathlineto{\pgfqpoint{1.706418in}{1.731628in}}%
\pgfpathlineto{\pgfqpoint{1.716407in}{1.731628in}}%
\pgfpathlineto{\pgfqpoint{1.716407in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{1.753053in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{1.753053in}{1.741968in}}%
\pgfpathlineto{\pgfqpoint{1.758784in}{1.741968in}}%
\pgfpathlineto{\pgfqpoint{1.758784in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{1.761356in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{1.761356in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{1.771101in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{1.771101in}{1.757478in}}%
\pgfpathlineto{\pgfqpoint{1.776643in}{1.757478in}}%
\pgfpathlineto{\pgfqpoint{1.776643in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{1.803745in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{1.803745in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{1.822330in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{1.822330in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{1.830366in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{1.830366in}{1.778158in}}%
\pgfpathlineto{\pgfqpoint{1.877630in}{1.778158in}}%
\pgfpathlineto{\pgfqpoint{1.878707in}{1.788498in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{1.788498in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{1.910841in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{1.910841in}{1.798838in}}%
\pgfpathlineto{\pgfqpoint{1.922740in}{1.798838in}}%
\pgfpathlineto{\pgfqpoint{1.922740in}{1.804008in}}%
\pgfpathlineto{\pgfqpoint{1.935765in}{1.804008in}}%
\pgfpathlineto{\pgfqpoint{1.935765in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.814348in}}%
\pgfpathlineto{\pgfqpoint{1.941917in}{1.814348in}}%
\pgfpathlineto{\pgfqpoint{1.941917in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{1.949562in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{1.949562in}{1.824688in}}%
\pgfpathlineto{\pgfqpoint{1.965061in}{1.824688in}}%
\pgfpathlineto{\pgfqpoint{1.965061in}{1.829858in}}%
\pgfpathlineto{\pgfqpoint{1.984777in}{1.829858in}}%
\pgfpathlineto{\pgfqpoint{1.984777in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{1.996110in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{1.996110in}{1.840198in}}%
\pgfpathlineto{\pgfqpoint{2.007951in}{1.840198in}}%
\pgfpathlineto{\pgfqpoint{2.007951in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{2.026483in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{2.026483in}{1.850538in}}%
\pgfpathlineto{\pgfqpoint{2.034714in}{1.850538in}}%
\pgfpathlineto{\pgfqpoint{2.034714in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{2.054430in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{2.055366in}{1.866048in}}%
\pgfpathlineto{\pgfqpoint{2.056638in}{1.866048in}}%
\pgfpathlineto{\pgfqpoint{2.056638in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{2.059707in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{2.059707in}{1.876388in}}%
\pgfpathlineto{\pgfqpoint{2.070661in}{1.876388in}}%
\pgfpathlineto{\pgfqpoint{2.070661in}{1.881558in}}%
\pgfpathlineto{\pgfqpoint{2.075635in}{1.881558in}}%
\pgfpathlineto{\pgfqpoint{2.075635in}{1.886728in}}%
\pgfpathlineto{\pgfqpoint{2.083221in}{1.886728in}}%
\pgfpathlineto{\pgfqpoint{2.083221in}{1.891898in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{1.891898in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{1.897068in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{1.897068in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{1.902238in}}%
\pgfpathlineto{\pgfqpoint{2.136677in}{1.902238in}}%
\pgfpathlineto{\pgfqpoint{2.136677in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{2.142265in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{2.142265in}{1.912578in}}%
\pgfpathlineto{\pgfqpoint{2.148648in}{1.912578in}}%
\pgfpathlineto{\pgfqpoint{2.148648in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{1.922918in}}%
\pgfpathlineto{\pgfqpoint{2.156358in}{1.922918in}}%
\pgfpathlineto{\pgfqpoint{2.156358in}{1.928088in}}%
\pgfpathlineto{\pgfqpoint{2.173008in}{1.928088in}}%
\pgfpathlineto{\pgfqpoint{2.173008in}{1.933258in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{1.933258in}}%
\pgfpathlineto{\pgfqpoint{2.176463in}{1.943598in}}%
\pgfpathlineto{\pgfqpoint{2.189896in}{1.943598in}}%
\pgfpathlineto{\pgfqpoint{2.189896in}{1.948768in}}%
\pgfpathlineto{\pgfqpoint{2.198995in}{1.948768in}}%
\pgfpathlineto{\pgfqpoint{2.198995in}{1.953938in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.953938in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.959108in}}%
\pgfpathlineto{\pgfqpoint{2.231188in}{1.959108in}}%
\pgfpathlineto{\pgfqpoint{2.231188in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{2.232602in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{2.232602in}{1.969448in}}%
\pgfpathlineto{\pgfqpoint{2.237967in}{1.969448in}}%
\pgfpathlineto{\pgfqpoint{2.237967in}{1.974618in}}%
\pgfpathlineto{\pgfqpoint{2.240848in}{1.974618in}}%
\pgfpathlineto{\pgfqpoint{2.240848in}{1.979788in}}%
\pgfpathlineto{\pgfqpoint{2.260785in}{1.979788in}}%
\pgfpathlineto{\pgfqpoint{2.260785in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{2.263857in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{2.263857in}{1.990128in}}%
\pgfpathlineto{\pgfqpoint{2.276153in}{1.990128in}}%
\pgfpathlineto{\pgfqpoint{2.276153in}{1.995298in}}%
\pgfpathlineto{\pgfqpoint{2.278356in}{1.995298in}}%
\pgfpathlineto{\pgfqpoint{2.278356in}{2.000468in}}%
\pgfpathlineto{\pgfqpoint{2.293776in}{2.000468in}}%
\pgfpathlineto{\pgfqpoint{2.293776in}{2.005638in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{2.005638in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{2.010808in}}%
\pgfpathlineto{\pgfqpoint{2.320222in}{2.010808in}}%
\pgfpathlineto{\pgfqpoint{2.320222in}{2.015978in}}%
\pgfpathlineto{\pgfqpoint{2.332123in}{2.015978in}}%
\pgfpathlineto{\pgfqpoint{2.332123in}{2.021148in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{2.021148in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{2.026318in}}%
\pgfpathlineto{\pgfqpoint{2.347065in}{2.026318in}}%
\pgfpathlineto{\pgfqpoint{2.347065in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{2.389580in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{2.389580in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{2.390856in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{2.390856in}{2.041828in}}%
\pgfpathlineto{\pgfqpoint{2.395777in}{2.041828in}}%
\pgfpathlineto{\pgfqpoint{2.395777in}{2.046998in}}%
\pgfpathlineto{\pgfqpoint{2.399490in}{2.046998in}}%
\pgfpathlineto{\pgfqpoint{2.399490in}{2.052168in}}%
\pgfpathlineto{\pgfqpoint{2.441551in}{2.052168in}}%
\pgfpathlineto{\pgfqpoint{2.441551in}{2.057338in}}%
\pgfpathlineto{\pgfqpoint{2.489178in}{2.057338in}}%
\pgfpathlineto{\pgfqpoint{2.489178in}{2.062508in}}%
\pgfpathlineto{\pgfqpoint{2.501203in}{2.062508in}}%
\pgfpathlineto{\pgfqpoint{2.502219in}{2.072848in}}%
\pgfpathlineto{\pgfqpoint{2.503958in}{2.072848in}}%
\pgfpathlineto{\pgfqpoint{2.503958in}{2.078018in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.078018in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{2.535526in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{2.535526in}{2.088358in}}%
\pgfpathlineto{\pgfqpoint{2.549717in}{2.088358in}}%
\pgfpathlineto{\pgfqpoint{2.549717in}{2.093528in}}%
\pgfpathlineto{\pgfqpoint{2.550958in}{2.093528in}}%
\pgfpathlineto{\pgfqpoint{2.551380in}{2.103868in}}%
\pgfpathlineto{\pgfqpoint{2.564678in}{2.103868in}}%
\pgfpathlineto{\pgfqpoint{2.565103in}{2.114208in}}%
\pgfpathlineto{\pgfqpoint{2.570737in}{2.114208in}}%
\pgfpathlineto{\pgfqpoint{2.570737in}{2.119378in}}%
\pgfpathlineto{\pgfqpoint{2.595103in}{2.119378in}}%
\pgfpathlineto{\pgfqpoint{2.595103in}{2.124548in}}%
\pgfpathlineto{\pgfqpoint{2.605496in}{2.124548in}}%
\pgfpathlineto{\pgfqpoint{2.605496in}{2.129718in}}%
\pgfpathlineto{\pgfqpoint{2.618196in}{2.129718in}}%
\pgfpathlineto{\pgfqpoint{2.618196in}{2.134888in}}%
\pgfpathlineto{\pgfqpoint{2.621199in}{2.134888in}}%
\pgfpathlineto{\pgfqpoint{2.621790in}{2.145228in}}%
\pgfpathlineto{\pgfqpoint{2.630260in}{2.145228in}}%
\pgfpathlineto{\pgfqpoint{2.630260in}{2.150398in}}%
\pgfpathlineto{\pgfqpoint{2.642937in}{2.150398in}}%
\pgfpathlineto{\pgfqpoint{2.642937in}{2.155568in}}%
\pgfpathlineto{\pgfqpoint{2.666022in}{2.155568in}}%
\pgfpathlineto{\pgfqpoint{2.666022in}{2.160738in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{2.160738in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{2.165908in}}%
\pgfpathlineto{\pgfqpoint{2.696939in}{2.165908in}}%
\pgfpathlineto{\pgfqpoint{2.696939in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{2.702522in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{2.702522in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{2.709310in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{2.709310in}{2.181418in}}%
\pgfpathlineto{\pgfqpoint{2.728803in}{2.181418in}}%
\pgfpathlineto{\pgfqpoint{2.728803in}{2.186588in}}%
\pgfpathlineto{\pgfqpoint{2.763090in}{2.186588in}}%
\pgfpathlineto{\pgfqpoint{2.763090in}{2.191758in}}%
\pgfpathlineto{\pgfqpoint{2.772005in}{2.191758in}}%
\pgfpathlineto{\pgfqpoint{2.772005in}{2.196928in}}%
\pgfpathlineto{\pgfqpoint{2.822162in}{2.196928in}}%
\pgfpathlineto{\pgfqpoint{2.822162in}{2.202098in}}%
\pgfpathlineto{\pgfqpoint{2.828695in}{2.202098in}}%
\pgfpathlineto{\pgfqpoint{2.828695in}{2.207268in}}%
\pgfpathlineto{\pgfqpoint{2.839329in}{2.207268in}}%
\pgfpathlineto{\pgfqpoint{2.839329in}{2.212438in}}%
\pgfpathlineto{\pgfqpoint{2.898674in}{2.212438in}}%
\pgfpathlineto{\pgfqpoint{2.898674in}{2.217608in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.217608in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{2.955061in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{2.955061in}{2.227948in}}%
\pgfpathlineto{\pgfqpoint{2.957418in}{2.227948in}}%
\pgfpathlineto{\pgfqpoint{2.957418in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{2.967978in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{2.967978in}{2.238288in}}%
\pgfpathlineto{\pgfqpoint{3.000319in}{2.238288in}}%
\pgfpathlineto{\pgfqpoint{3.000319in}{2.243458in}}%
\pgfpathlineto{\pgfqpoint{3.011129in}{2.243458in}}%
\pgfpathlineto{\pgfqpoint{3.011129in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{3.011129in}{2.248628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495877in}{0.439128in}}{\pgfqpoint{2.518750in}{1.809500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.635294,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515523in}{0.444298in}}%
\pgfpathlineto{\pgfqpoint{0.535673in}{0.444298in}}%
\pgfpathlineto{\pgfqpoint{0.535673in}{0.449468in}}%
\pgfpathlineto{\pgfqpoint{0.548770in}{0.449468in}}%
\pgfpathlineto{\pgfqpoint{0.549274in}{0.459808in}}%
\pgfpathlineto{\pgfqpoint{0.563883in}{0.459808in}}%
\pgfpathlineto{\pgfqpoint{0.563883in}{0.464978in}}%
\pgfpathlineto{\pgfqpoint{0.571439in}{0.464978in}}%
\pgfpathlineto{\pgfqpoint{0.571439in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{0.585040in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{0.585040in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{0.598138in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{0.598138in}{0.480488in}}%
\pgfpathlineto{\pgfqpoint{0.600153in}{0.480488in}}%
\pgfpathlineto{\pgfqpoint{0.600153in}{0.485658in}}%
\pgfpathlineto{\pgfqpoint{0.606702in}{0.485658in}}%
\pgfpathlineto{\pgfqpoint{0.606702in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{0.608717in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{0.608717in}{0.501168in}}%
\pgfpathlineto{\pgfqpoint{0.612747in}{0.501168in}}%
\pgfpathlineto{\pgfqpoint{0.612747in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{0.618792in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{0.618792in}{0.516678in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{0.516678in}}%
\pgfpathlineto{\pgfqpoint{0.647002in}{0.521848in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{0.521848in}}%
\pgfpathlineto{\pgfqpoint{0.657580in}{0.532188in}}%
\pgfpathlineto{\pgfqpoint{0.664633in}{0.532188in}}%
\pgfpathlineto{\pgfqpoint{0.664633in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{0.681760in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{0.681760in}{0.542528in}}%
\pgfpathlineto{\pgfqpoint{0.683272in}{0.542528in}}%
\pgfpathlineto{\pgfqpoint{0.683272in}{0.547698in}}%
\pgfpathlineto{\pgfqpoint{0.701407in}{0.547698in}}%
\pgfpathlineto{\pgfqpoint{0.701407in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{0.708459in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{0.708459in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{0.715512in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{0.715512in}{0.563208in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.563208in}}%
\pgfpathlineto{\pgfqpoint{0.733647in}{0.568378in}}%
\pgfpathlineto{\pgfqpoint{0.735662in}{0.568378in}}%
\pgfpathlineto{\pgfqpoint{0.735662in}{0.573548in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.573548in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.578718in}}%
\pgfpathlineto{\pgfqpoint{0.759842in}{0.578718in}}%
\pgfpathlineto{\pgfqpoint{0.759842in}{0.583888in}}%
\pgfpathlineto{\pgfqpoint{0.762360in}{0.583888in}}%
\pgfpathlineto{\pgfqpoint{0.762360in}{0.589058in}}%
\pgfpathlineto{\pgfqpoint{0.771932in}{0.589058in}}%
\pgfpathlineto{\pgfqpoint{0.771932in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{0.779992in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{0.779992in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{0.783518in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{0.783518in}{0.604568in}}%
\pgfpathlineto{\pgfqpoint{0.789059in}{0.604568in}}%
\pgfpathlineto{\pgfqpoint{0.789059in}{0.609738in}}%
\pgfpathlineto{\pgfqpoint{0.807698in}{0.609738in}}%
\pgfpathlineto{\pgfqpoint{0.807698in}{0.614908in}}%
\pgfpathlineto{\pgfqpoint{0.828352in}{0.614908in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{0.833389in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{0.833389in}{0.635588in}}%
\pgfpathlineto{\pgfqpoint{0.857569in}{0.635588in}}%
\pgfpathlineto{\pgfqpoint{0.857569in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{0.874697in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{0.874697in}{0.645928in}}%
\pgfpathlineto{\pgfqpoint{0.878727in}{0.645928in}}%
\pgfpathlineto{\pgfqpoint{0.878727in}{0.651098in}}%
\pgfpathlineto{\pgfqpoint{0.883764in}{0.651098in}}%
\pgfpathlineto{\pgfqpoint{0.883764in}{0.656268in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{0.656268in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{0.909959in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{0.909959in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{0.926079in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{0.926079in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{0.941192in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{0.941192in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.945725in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.945725in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{0.953785in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{0.954793in}{0.692458in}}%
\pgfpathlineto{\pgfqpoint{0.955297in}{0.692458in}}%
\pgfpathlineto{\pgfqpoint{0.955297in}{0.697628in}}%
\pgfpathlineto{\pgfqpoint{0.962853in}{0.697628in}}%
\pgfpathlineto{\pgfqpoint{0.962853in}{0.702798in}}%
\pgfpathlineto{\pgfqpoint{0.969402in}{0.702798in}}%
\pgfpathlineto{\pgfqpoint{0.969402in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{0.975950in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{0.976958in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{0.978973in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{0.978973in}{0.723478in}}%
\pgfpathlineto{\pgfqpoint{0.980988in}{0.723478in}}%
\pgfpathlineto{\pgfqpoint{0.980988in}{0.728648in}}%
\pgfpathlineto{\pgfqpoint{0.985018in}{0.728648in}}%
\pgfpathlineto{\pgfqpoint{0.985018in}{0.733818in}}%
\pgfpathlineto{\pgfqpoint{0.996100in}{0.733818in}}%
\pgfpathlineto{\pgfqpoint{0.996100in}{0.738988in}}%
\pgfpathlineto{\pgfqpoint{1.011213in}{0.738988in}}%
\pgfpathlineto{\pgfqpoint{1.011213in}{0.744158in}}%
\pgfpathlineto{\pgfqpoint{1.012724in}{0.744158in}}%
\pgfpathlineto{\pgfqpoint{1.012724in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{1.017258in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{1.017258in}{0.754498in}}%
\pgfpathlineto{\pgfqpoint{1.030859in}{0.754498in}}%
\pgfpathlineto{\pgfqpoint{1.030859in}{0.759668in}}%
\pgfpathlineto{\pgfqpoint{1.033882in}{0.759668in}}%
\pgfpathlineto{\pgfqpoint{1.033882in}{0.764838in}}%
\pgfpathlineto{\pgfqpoint{1.037408in}{0.764838in}}%
\pgfpathlineto{\pgfqpoint{1.037408in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{1.057054in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{1.057054in}{0.775178in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{0.775178in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{0.780348in}}%
\pgfpathlineto{\pgfqpoint{1.061084in}{0.780348in}}%
\pgfpathlineto{\pgfqpoint{1.061084in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{1.078715in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{1.078715in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{1.094835in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{1.094835in}{0.795858in}}%
\pgfpathlineto{\pgfqpoint{1.097858in}{0.795858in}}%
\pgfpathlineto{\pgfqpoint{1.097858in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{1.107933in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{1.107933in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{1.117504in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{1.117504in}{0.811368in}}%
\pgfpathlineto{\pgfqpoint{1.123045in}{0.811368in}}%
\pgfpathlineto{\pgfqpoint{1.123549in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{1.130098in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{1.130098in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{1.133120in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{1.133120in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{1.140173in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{1.140173in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{1.144707in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.857898in}}%
\pgfpathlineto{\pgfqpoint{1.149744in}{0.857898in}}%
\pgfpathlineto{\pgfqpoint{1.149744in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{1.163345in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{1.163345in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.174428in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.174428in}{0.873408in}}%
\pgfpathlineto{\pgfqpoint{1.177450in}{0.873408in}}%
\pgfpathlineto{\pgfqpoint{1.177450in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{1.179465in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{1.179465in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{1.185510in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{1.185510in}{0.888918in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{0.888918in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{0.894088in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{0.894088in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{0.899258in}}%
\pgfpathlineto{\pgfqpoint{1.213720in}{0.899258in}}%
\pgfpathlineto{\pgfqpoint{1.213720in}{0.904428in}}%
\pgfpathlineto{\pgfqpoint{1.216239in}{0.904428in}}%
\pgfpathlineto{\pgfqpoint{1.216239in}{0.909598in}}%
\pgfpathlineto{\pgfqpoint{1.238404in}{0.909598in}}%
\pgfpathlineto{\pgfqpoint{1.238404in}{0.914768in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{0.914768in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{1.249487in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{1.249487in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{1.254020in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{1.254020in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.284749in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.284749in}{0.935448in}}%
\pgfpathlineto{\pgfqpoint{1.290794in}{0.935448in}}%
\pgfpathlineto{\pgfqpoint{1.290794in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{1.308929in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{1.308929in}{0.950958in}}%
\pgfpathlineto{\pgfqpoint{1.315478in}{0.950958in}}%
\pgfpathlineto{\pgfqpoint{1.315478in}{0.956128in}}%
\pgfpathlineto{\pgfqpoint{1.317493in}{0.956128in}}%
\pgfpathlineto{\pgfqpoint{1.317493in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{1.321523in}{0.971638in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{0.971638in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{1.328072in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{1.328072in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{1.360815in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{1.364845in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{1.364845in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{1.366860in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{1.366860in}{1.002658in}}%
\pgfpathlineto{\pgfqpoint{1.368875in}{1.002658in}}%
\pgfpathlineto{\pgfqpoint{1.368875in}{1.007828in}}%
\pgfpathlineto{\pgfqpoint{1.382477in}{1.007828in}}%
\pgfpathlineto{\pgfqpoint{1.382477in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.388522in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.388522in}{1.023338in}}%
\pgfpathlineto{\pgfqpoint{1.394567in}{1.023338in}}%
\pgfpathlineto{\pgfqpoint{1.395070in}{1.033678in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.033678in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{1.423784in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{1.423784in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{1.432348in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{1.432348in}{1.054358in}}%
\pgfpathlineto{\pgfqpoint{1.451490in}{1.054358in}}%
\pgfpathlineto{\pgfqpoint{1.451490in}{1.059528in}}%
\pgfpathlineto{\pgfqpoint{1.455017in}{1.059528in}}%
\pgfpathlineto{\pgfqpoint{1.455017in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{1.461565in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{1.461565in}{1.069868in}}%
\pgfpathlineto{\pgfqpoint{1.467610in}{1.069868in}}%
\pgfpathlineto{\pgfqpoint{1.467610in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{1.479197in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{1.480204in}{1.085378in}}%
\pgfpathlineto{\pgfqpoint{1.483227in}{1.085378in}}%
\pgfpathlineto{\pgfqpoint{1.483227in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{1.488768in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{1.488768in}{1.095718in}}%
\pgfpathlineto{\pgfqpoint{1.496324in}{1.095718in}}%
\pgfpathlineto{\pgfqpoint{1.496324in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{1.500858in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{1.500858in}{1.106058in}}%
\pgfpathlineto{\pgfqpoint{1.503377in}{1.106058in}}%
\pgfpathlineto{\pgfqpoint{1.503377in}{1.111228in}}%
\pgfpathlineto{\pgfqpoint{1.505895in}{1.111228in}}%
\pgfpathlineto{\pgfqpoint{1.505895in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{1.510933in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{1.510933in}{1.121568in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{1.121568in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{1.517985in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{1.517985in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{1.521512in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{1.521512in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.524534in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.524534in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{1.529572in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{1.529572in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{1.531587in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{1.531587in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{1.534105in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{1.534105in}{1.162928in}}%
\pgfpathlineto{\pgfqpoint{1.560804in}{1.162928in}}%
\pgfpathlineto{\pgfqpoint{1.560804in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{1.563323in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{1.563323in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{1.569368in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{1.569368in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{1.572894in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{1.572894in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{1.587503in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{1.588510in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{1.204288in}}%
\pgfpathlineto{\pgfqpoint{1.611683in}{1.204288in}}%
\pgfpathlineto{\pgfqpoint{1.611683in}{1.209458in}}%
\pgfpathlineto{\pgfqpoint{1.629818in}{1.209458in}}%
\pgfpathlineto{\pgfqpoint{1.629818in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{1.653494in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{1.653494in}{1.219798in}}%
\pgfpathlineto{\pgfqpoint{1.663065in}{1.219798in}}%
\pgfpathlineto{\pgfqpoint{1.663065in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{1.665584in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{1.665584in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{1.671629in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{1.671629in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.675659in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.675659in}{1.240478in}}%
\pgfpathlineto{\pgfqpoint{1.679185in}{1.240478in}}%
\pgfpathlineto{\pgfqpoint{1.679185in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{1.682208in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{1.682208in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{1.686238in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{1.686238in}{1.255988in}}%
\pgfpathlineto{\pgfqpoint{1.691779in}{1.255988in}}%
\pgfpathlineto{\pgfqpoint{1.691779in}{1.261158in}}%
\pgfpathlineto{\pgfqpoint{1.696313in}{1.261158in}}%
\pgfpathlineto{\pgfqpoint{1.696313in}{1.266328in}}%
\pgfpathlineto{\pgfqpoint{1.702358in}{1.266328in}}%
\pgfpathlineto{\pgfqpoint{1.702358in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{1.710922in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{1.710922in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{1.712937in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{1.712937in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{1.714952in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{1.714952in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{1.292178in}}%
\pgfpathlineto{\pgfqpoint{1.728049in}{1.292178in}}%
\pgfpathlineto{\pgfqpoint{1.728049in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{1.732079in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{1.732079in}{1.302518in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.302518in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{1.758778in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{1.318028in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{1.318028in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{1.323198in}}%
\pgfpathlineto{\pgfqpoint{1.767845in}{1.323198in}}%
\pgfpathlineto{\pgfqpoint{1.768349in}{1.343878in}}%
\pgfpathlineto{\pgfqpoint{1.772883in}{1.343878in}}%
\pgfpathlineto{\pgfqpoint{1.772883in}{1.349048in}}%
\pgfpathlineto{\pgfqpoint{1.783965in}{1.349048in}}%
\pgfpathlineto{\pgfqpoint{1.784469in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.810664in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.811168in}{1.369728in}}%
\pgfpathlineto{\pgfqpoint{1.818724in}{1.369728in}}%
\pgfpathlineto{\pgfqpoint{1.818724in}{1.374898in}}%
\pgfpathlineto{\pgfqpoint{1.834844in}{1.374898in}}%
\pgfpathlineto{\pgfqpoint{1.834844in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{1.844415in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{1.845423in}{1.390408in}}%
\pgfpathlineto{\pgfqpoint{1.850964in}{1.390408in}}%
\pgfpathlineto{\pgfqpoint{1.850964in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{1.862047in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{1.862047in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{1.869603in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{1.869603in}{1.405918in}}%
\pgfpathlineto{\pgfqpoint{1.882700in}{1.405918in}}%
\pgfpathlineto{\pgfqpoint{1.882700in}{1.411088in}}%
\pgfpathlineto{\pgfqpoint{1.889753in}{1.411088in}}%
\pgfpathlineto{\pgfqpoint{1.889753in}{1.416258in}}%
\pgfpathlineto{\pgfqpoint{1.895294in}{1.416258in}}%
\pgfpathlineto{\pgfqpoint{1.895294in}{1.421428in}}%
\pgfpathlineto{\pgfqpoint{1.897813in}{1.421428in}}%
\pgfpathlineto{\pgfqpoint{1.897813in}{1.426598in}}%
\pgfpathlineto{\pgfqpoint{1.900332in}{1.426598in}}%
\pgfpathlineto{\pgfqpoint{1.900332in}{1.431768in}}%
\pgfpathlineto{\pgfqpoint{1.918970in}{1.431768in}}%
\pgfpathlineto{\pgfqpoint{1.918970in}{1.442108in}}%
\pgfpathlineto{\pgfqpoint{1.940128in}{1.442108in}}%
\pgfpathlineto{\pgfqpoint{1.940128in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{1.949699in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{1.949699in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{1.953729in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{1.953729in}{1.457618in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.457618in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.462788in}}%
\pgfpathlineto{\pgfqpoint{1.963300in}{1.462788in}}%
\pgfpathlineto{\pgfqpoint{1.963300in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{1.968842in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{1.968842in}{1.478298in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{1.478298in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{1.997052in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{1.997052in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{2.002089in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{2.002089in}{1.493808in}}%
\pgfpathlineto{\pgfqpoint{2.022239in}{1.493808in}}%
\pgfpathlineto{\pgfqpoint{2.022743in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{2.023750in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{2.023750in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{2.038359in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{2.038359in}{1.514488in}}%
\pgfpathlineto{\pgfqpoint{2.047930in}{1.514488in}}%
\pgfpathlineto{\pgfqpoint{2.048434in}{1.524828in}}%
\pgfpathlineto{\pgfqpoint{2.051960in}{1.524828in}}%
\pgfpathlineto{\pgfqpoint{2.051960in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{2.073622in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{2.073622in}{1.535168in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{1.535168in}}%
\pgfpathlineto{\pgfqpoint{2.080170in}{1.545508in}}%
\pgfpathlineto{\pgfqpoint{2.086719in}{1.545508in}}%
\pgfpathlineto{\pgfqpoint{2.086719in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{2.088734in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{2.088734in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{1.571358in}}%
\pgfpathlineto{\pgfqpoint{2.110395in}{1.571358in}}%
\pgfpathlineto{\pgfqpoint{2.110395in}{1.576528in}}%
\pgfpathlineto{\pgfqpoint{2.117952in}{1.576528in}}%
\pgfpathlineto{\pgfqpoint{2.118455in}{1.586868in}}%
\pgfpathlineto{\pgfqpoint{2.130042in}{1.586868in}}%
\pgfpathlineto{\pgfqpoint{2.130042in}{1.592038in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.592038in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.597208in}}%
\pgfpathlineto{\pgfqpoint{2.168830in}{1.597208in}}%
\pgfpathlineto{\pgfqpoint{2.169838in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{2.170845in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{2.170845in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{2.176890in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{2.176890in}{1.617888in}}%
\pgfpathlineto{\pgfqpoint{2.208627in}{1.617888in}}%
\pgfpathlineto{\pgfqpoint{2.208627in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{2.210138in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{2.210138in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{2.216687in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{2.217694in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{2.219709in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{2.219709in}{1.648908in}}%
\pgfpathlineto{\pgfqpoint{2.225250in}{1.648908in}}%
\pgfpathlineto{\pgfqpoint{2.225250in}{1.654078in}}%
\pgfpathlineto{\pgfqpoint{2.231295in}{1.654078in}}%
\pgfpathlineto{\pgfqpoint{2.231295in}{1.659248in}}%
\pgfpathlineto{\pgfqpoint{2.236837in}{1.659248in}}%
\pgfpathlineto{\pgfqpoint{2.236837in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{2.240363in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{2.240363in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{2.248423in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{2.248927in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{2.269580in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{2.269580in}{1.695438in}}%
\pgfpathlineto{\pgfqpoint{2.286708in}{1.695438in}}%
\pgfpathlineto{\pgfqpoint{2.286708in}{1.700608in}}%
\pgfpathlineto{\pgfqpoint{2.288723in}{1.700608in}}%
\pgfpathlineto{\pgfqpoint{2.288723in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{2.296279in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{2.297790in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{2.297790in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{2.299805in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{2.299805in}{1.726458in}}%
\pgfpathlineto{\pgfqpoint{2.301820in}{1.726458in}}%
\pgfpathlineto{\pgfqpoint{2.301820in}{1.731628in}}%
\pgfpathlineto{\pgfqpoint{2.319955in}{1.731628in}}%
\pgfpathlineto{\pgfqpoint{2.319955in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{2.324993in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{2.324993in}{1.741968in}}%
\pgfpathlineto{\pgfqpoint{2.341113in}{1.741968in}}%
\pgfpathlineto{\pgfqpoint{2.341113in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.352195in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.352195in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{2.359752in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{2.359752in}{1.757478in}}%
\pgfpathlineto{\pgfqpoint{2.381917in}{1.757478in}}%
\pgfpathlineto{\pgfqpoint{2.381917in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{2.386450in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{2.386450in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{2.394510in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{2.394510in}{1.778158in}}%
\pgfpathlineto{\pgfqpoint{2.404585in}{1.778158in}}%
\pgfpathlineto{\pgfqpoint{2.405593in}{1.788498in}}%
\pgfpathlineto{\pgfqpoint{2.420202in}{1.788498in}}%
\pgfpathlineto{\pgfqpoint{2.420202in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{2.431788in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{2.431788in}{1.798838in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{1.798838in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{1.804008in}}%
\pgfpathlineto{\pgfqpoint{2.461005in}{1.804008in}}%
\pgfpathlineto{\pgfqpoint{2.461005in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{2.476622in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{2.477629in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{2.479644in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{2.479644in}{1.824688in}}%
\pgfpathlineto{\pgfqpoint{2.491230in}{1.824688in}}%
\pgfpathlineto{\pgfqpoint{2.491230in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{2.505335in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{2.505335in}{1.840198in}}%
\pgfpathlineto{\pgfqpoint{2.511380in}{1.840198in}}%
\pgfpathlineto{\pgfqpoint{2.511380in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{2.529012in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{2.529012in}{1.850538in}}%
\pgfpathlineto{\pgfqpoint{2.540598in}{1.850538in}}%
\pgfpathlineto{\pgfqpoint{2.540598in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{2.543620in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{2.543620in}{1.860878in}}%
\pgfpathlineto{\pgfqpoint{2.546643in}{1.860878in}}%
\pgfpathlineto{\pgfqpoint{2.546643in}{1.866048in}}%
\pgfpathlineto{\pgfqpoint{2.551680in}{1.866048in}}%
\pgfpathlineto{\pgfqpoint{2.551680in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{1.876388in}}%
\pgfpathlineto{\pgfqpoint{2.557725in}{1.876388in}}%
\pgfpathlineto{\pgfqpoint{2.557725in}{1.881558in}}%
\pgfpathlineto{\pgfqpoint{2.563770in}{1.881558in}}%
\pgfpathlineto{\pgfqpoint{2.563770in}{1.886728in}}%
\pgfpathlineto{\pgfqpoint{2.565282in}{1.886728in}}%
\pgfpathlineto{\pgfqpoint{2.565282in}{1.891898in}}%
\pgfpathlineto{\pgfqpoint{2.568808in}{1.891898in}}%
\pgfpathlineto{\pgfqpoint{2.568808in}{1.897068in}}%
\pgfpathlineto{\pgfqpoint{2.573845in}{1.897068in}}%
\pgfpathlineto{\pgfqpoint{2.573845in}{1.902238in}}%
\pgfpathlineto{\pgfqpoint{2.588454in}{1.902238in}}%
\pgfpathlineto{\pgfqpoint{2.588454in}{1.912578in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{1.912578in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{2.600040in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{2.600040in}{1.922918in}}%
\pgfpathlineto{\pgfqpoint{2.606085in}{1.922918in}}%
\pgfpathlineto{\pgfqpoint{2.606085in}{1.928088in}}%
\pgfpathlineto{\pgfqpoint{2.610619in}{1.928088in}}%
\pgfpathlineto{\pgfqpoint{2.611627in}{1.943598in}}%
\pgfpathlineto{\pgfqpoint{2.612130in}{1.943598in}}%
\pgfpathlineto{\pgfqpoint{2.612130in}{1.948768in}}%
\pgfpathlineto{\pgfqpoint{2.619183in}{1.948768in}}%
\pgfpathlineto{\pgfqpoint{2.620190in}{1.959108in}}%
\pgfpathlineto{\pgfqpoint{2.625228in}{1.959108in}}%
\pgfpathlineto{\pgfqpoint{2.625228in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{2.633288in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{2.633288in}{1.969448in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{1.969448in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{1.974618in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{1.974618in}}%
\pgfpathlineto{\pgfqpoint{2.644874in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{2.649408in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{2.649408in}{1.990128in}}%
\pgfpathlineto{\pgfqpoint{2.659483in}{1.990128in}}%
\pgfpathlineto{\pgfqpoint{2.659483in}{1.995298in}}%
\pgfpathlineto{\pgfqpoint{2.671069in}{1.995298in}}%
\pgfpathlineto{\pgfqpoint{2.671069in}{2.000468in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{2.000468in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{2.005638in}}%
\pgfpathlineto{\pgfqpoint{2.700790in}{2.005638in}}%
\pgfpathlineto{\pgfqpoint{2.700790in}{2.010808in}}%
\pgfpathlineto{\pgfqpoint{2.703309in}{2.010808in}}%
\pgfpathlineto{\pgfqpoint{2.703309in}{2.015978in}}%
\pgfpathlineto{\pgfqpoint{2.708850in}{2.015978in}}%
\pgfpathlineto{\pgfqpoint{2.708850in}{2.021148in}}%
\pgfpathlineto{\pgfqpoint{2.716407in}{2.021148in}}%
\pgfpathlineto{\pgfqpoint{2.716407in}{2.026318in}}%
\pgfpathlineto{\pgfqpoint{2.722955in}{2.026318in}}%
\pgfpathlineto{\pgfqpoint{2.722955in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{2.730512in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{2.730512in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{2.743105in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{2.744113in}{2.046998in}}%
\pgfpathlineto{\pgfqpoint{2.750158in}{2.046998in}}%
\pgfpathlineto{\pgfqpoint{2.750158in}{2.052168in}}%
\pgfpathlineto{\pgfqpoint{2.755195in}{2.052168in}}%
\pgfpathlineto{\pgfqpoint{2.755195in}{2.057338in}}%
\pgfpathlineto{\pgfqpoint{2.782398in}{2.057338in}}%
\pgfpathlineto{\pgfqpoint{2.782398in}{2.062508in}}%
\pgfpathlineto{\pgfqpoint{2.798014in}{2.062508in}}%
\pgfpathlineto{\pgfqpoint{2.798014in}{2.067678in}}%
\pgfpathlineto{\pgfqpoint{2.799525in}{2.067678in}}%
\pgfpathlineto{\pgfqpoint{2.799525in}{2.072848in}}%
\pgfpathlineto{\pgfqpoint{2.801037in}{2.072848in}}%
\pgfpathlineto{\pgfqpoint{2.802044in}{2.088358in}}%
\pgfpathlineto{\pgfqpoint{2.807585in}{2.088358in}}%
\pgfpathlineto{\pgfqpoint{2.807585in}{2.093528in}}%
\pgfpathlineto{\pgfqpoint{2.817157in}{2.093528in}}%
\pgfpathlineto{\pgfqpoint{2.817157in}{2.098698in}}%
\pgfpathlineto{\pgfqpoint{2.822698in}{2.098698in}}%
\pgfpathlineto{\pgfqpoint{2.822698in}{2.103868in}}%
\pgfpathlineto{\pgfqpoint{2.829247in}{2.103868in}}%
\pgfpathlineto{\pgfqpoint{2.829750in}{2.114208in}}%
\pgfpathlineto{\pgfqpoint{2.835292in}{2.114208in}}%
\pgfpathlineto{\pgfqpoint{2.835795in}{2.124548in}}%
\pgfpathlineto{\pgfqpoint{2.842344in}{2.124548in}}%
\pgfpathlineto{\pgfqpoint{2.842344in}{2.129718in}}%
\pgfpathlineto{\pgfqpoint{2.847885in}{2.129718in}}%
\pgfpathlineto{\pgfqpoint{2.847885in}{2.134888in}}%
\pgfpathlineto{\pgfqpoint{2.850404in}{2.134888in}}%
\pgfpathlineto{\pgfqpoint{2.850404in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{2.859975in}{2.140058in}}%
\pgfpathlineto{\pgfqpoint{2.859975in}{2.145228in}}%
\pgfpathlineto{\pgfqpoint{2.862998in}{2.145228in}}%
\pgfpathlineto{\pgfqpoint{2.862998in}{2.150398in}}%
\pgfpathlineto{\pgfqpoint{2.865517in}{2.150398in}}%
\pgfpathlineto{\pgfqpoint{2.865517in}{2.155568in}}%
\pgfpathlineto{\pgfqpoint{2.871562in}{2.155568in}}%
\pgfpathlineto{\pgfqpoint{2.871562in}{2.160738in}}%
\pgfpathlineto{\pgfqpoint{2.876599in}{2.160738in}}%
\pgfpathlineto{\pgfqpoint{2.877103in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{2.882644in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{2.882644in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{2.181418in}}%
\pgfpathlineto{\pgfqpoint{2.902290in}{2.181418in}}%
\pgfpathlineto{\pgfqpoint{2.902290in}{2.191758in}}%
\pgfpathlineto{\pgfqpoint{2.914884in}{2.191758in}}%
\pgfpathlineto{\pgfqpoint{2.914884in}{2.196928in}}%
\pgfpathlineto{\pgfqpoint{2.943094in}{2.196928in}}%
\pgfpathlineto{\pgfqpoint{2.943094in}{2.202098in}}%
\pgfpathlineto{\pgfqpoint{2.949643in}{2.202098in}}%
\pgfpathlineto{\pgfqpoint{2.949643in}{2.207268in}}%
\pgfpathlineto{\pgfqpoint{2.955688in}{2.207268in}}%
\pgfpathlineto{\pgfqpoint{2.955688in}{2.212438in}}%
\pgfpathlineto{\pgfqpoint{2.963748in}{2.212438in}}%
\pgfpathlineto{\pgfqpoint{2.963748in}{2.217608in}}%
\pgfpathlineto{\pgfqpoint{2.973319in}{2.217608in}}%
\pgfpathlineto{\pgfqpoint{2.973319in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{2.992462in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{2.992462in}{2.227948in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{2.227948in}}%
\pgfpathlineto{\pgfqpoint{2.995484in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{2.996995in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{2.996995in}{2.238288in}}%
\pgfpathlineto{\pgfqpoint{3.010093in}{2.238288in}}%
\pgfpathlineto{\pgfqpoint{3.010093in}{2.243458in}}%
\pgfpathlineto{\pgfqpoint{3.013115in}{2.243458in}}%
\pgfpathlineto{\pgfqpoint{3.013115in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{3.013115in}{2.248628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{0.439128in}}%
\pgfpathlineto{\pgfqpoint{0.495877in}{2.248628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014627in}{0.439128in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{2.248628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{0.439128in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{0.439128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{2.248628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755252in,y=2.331961in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quadratic Null Calibration on $S^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.649356in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{1.843801in}{1.083186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921578in,y=1.049159in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649356in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{1.843801in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{1.843801in}{0.919916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921578in,y=0.885889in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Equal, $\chi^2_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649356in}{0.749917in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.749917in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.749917in}}%
\pgfpathlineto{\pgfqpoint{1.843801in}{0.749917in}}%
\pgfpathlineto{\pgfqpoint{1.843801in}{0.749917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921578in,y=0.715889in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IS, Naive $\chi^2_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.635294,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649356in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{1.843801in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{1.843801in}{0.605472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921578in,y=0.571445in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IS, Quadratic Form}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gid_figures/fig3_s1_hierarchy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{bm}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.176527in}{2.336784in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.176527in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.176527in}{2.336784in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.336784in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{0.716701in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{0.716701in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{0.495877in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{0.495877in}{0.716701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{0.716701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495877in,y=0.619479in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755252in}{0.716701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755252in,y=0.619479in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014627in}{0.716701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014627in,y=0.619479in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755252in,y=0.476960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Angle $\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{0.891588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=0.858630in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{1.215766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=1.182808in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{1.539944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=1.506986in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495877in}{1.864123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254942in, y=1.831165in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199387in,y=1.378201in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density Relative to Uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495877in}{0.716701in}}{\pgfqpoint{2.518750in}{1.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{1.708142in}}%
\pgfpathlineto{\pgfqpoint{0.504486in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{0.513709in}{1.698837in}}%
\pgfpathlineto{\pgfqpoint{0.523548in}{1.689604in}}%
\pgfpathlineto{\pgfqpoint{0.534617in}{1.675915in}}%
\pgfpathlineto{\pgfqpoint{0.546916in}{1.656842in}}%
\pgfpathlineto{\pgfqpoint{0.560444in}{1.631524in}}%
\pgfpathlineto{\pgfqpoint{0.575817in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{0.593650in}{1.552978in}}%
\pgfpathlineto{\pgfqpoint{0.614558in}{1.494162in}}%
\pgfpathlineto{\pgfqpoint{0.642230in}{1.409104in}}%
\pgfpathlineto{\pgfqpoint{0.740003in}{1.102234in}}%
\pgfpathlineto{\pgfqpoint{0.765216in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{0.787353in}{0.979694in}}%
\pgfpathlineto{\pgfqpoint{0.807031in}{0.937283in}}%
\pgfpathlineto{\pgfqpoint{0.824864in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{0.841467in}{0.877240in}}%
\pgfpathlineto{\pgfqpoint{0.856225in}{0.857587in}}%
\pgfpathlineto{\pgfqpoint{0.869753in}{0.843040in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{0.832831in}}%
\pgfpathlineto{\pgfqpoint{0.893736in}{0.825895in}}%
\pgfpathlineto{\pgfqpoint{0.904804in}{0.821885in}}%
\pgfpathlineto{\pgfqpoint{0.915258in}{0.820440in}}%
\pgfpathlineto{\pgfqpoint{0.925712in}{0.821314in}}%
\pgfpathlineto{\pgfqpoint{0.936166in}{0.824538in}}%
\pgfpathlineto{\pgfqpoint{0.946620in}{0.830129in}}%
\pgfpathlineto{\pgfqpoint{0.957688in}{0.838636in}}%
\pgfpathlineto{\pgfqpoint{0.969372in}{0.850489in}}%
\pgfpathlineto{\pgfqpoint{0.982286in}{0.866979in}}%
\pgfpathlineto{\pgfqpoint{0.995814in}{0.887981in}}%
\pgfpathlineto{\pgfqpoint{1.010572in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{1.027175in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{1.045623in}{0.995236in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{1.053698in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.134152in}}%
\pgfpathlineto{\pgfqpoint{1.179678in}{1.393568in}}%
\pgfpathlineto{\pgfqpoint{1.200585in}{1.447396in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{1.488940in}}%
\pgfpathlineto{\pgfqpoint{1.235021in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{1.249780in}{1.543688in}}%
\pgfpathlineto{\pgfqpoint{1.263308in}{1.561558in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{1.287290in}{1.583520in}}%
\pgfpathlineto{\pgfqpoint{1.298359in}{1.589448in}}%
\pgfpathlineto{\pgfqpoint{1.308813in}{1.592630in}}%
\pgfpathlineto{\pgfqpoint{1.319267in}{1.593495in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{1.340174in}{1.588452in}}%
\pgfpathlineto{\pgfqpoint{1.351243in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.362927in}{1.573139in}}%
\pgfpathlineto{\pgfqpoint{1.375840in}{1.560139in}}%
\pgfpathlineto{\pgfqpoint{1.389984in}{1.542526in}}%
\pgfpathlineto{\pgfqpoint{1.405357in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{1.490728in}}%
\pgfpathlineto{\pgfqpoint{1.440408in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{1.461315in}{1.407379in}}%
\pgfpathlineto{\pgfqpoint{1.485913in}{1.346653in}}%
\pgfpathlineto{\pgfqpoint{1.517274in}{1.262824in}}%
\pgfpathlineto{\pgfqpoint{1.590451in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{1.613203in}{1.010970in}}%
\pgfpathlineto{\pgfqpoint{1.632266in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{1.648869in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.663627in}{0.919723in}}%
\pgfpathlineto{\pgfqpoint{1.677156in}{0.903226in}}%
\pgfpathlineto{\pgfqpoint{1.690069in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{1.702368in}{0.882219in}}%
\pgfpathlineto{\pgfqpoint{1.714051in}{0.876758in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.736189in}{0.873537in}}%
\pgfpathlineto{\pgfqpoint{1.747257in}{0.875244in}}%
\pgfpathlineto{\pgfqpoint{1.758941in}{0.879287in}}%
\pgfpathlineto{\pgfqpoint{1.771240in}{0.885878in}}%
\pgfpathlineto{\pgfqpoint{1.784768in}{0.895697in}}%
\pgfpathlineto{\pgfqpoint{1.799526in}{0.909225in}}%
\pgfpathlineto{\pgfqpoint{1.816130in}{0.927631in}}%
\pgfpathlineto{\pgfqpoint{1.834577in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{1.854870in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{1.877622in}{1.019968in}}%
\pgfpathlineto{\pgfqpoint{1.902835in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{1.124070in}}%
\pgfpathlineto{\pgfqpoint{1.966172in}{1.200473in}}%
\pgfpathlineto{\pgfqpoint{2.055337in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{2.095922in}{1.470443in}}%
\pgfpathlineto{\pgfqpoint{2.111910in}{1.492965in}}%
\pgfpathlineto{\pgfqpoint{2.126669in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{2.139582in}{1.521720in}}%
\pgfpathlineto{\pgfqpoint{2.151881in}{1.529938in}}%
\pgfpathlineto{\pgfqpoint{2.162950in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{2.173403in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{2.183857in}{1.537235in}}%
\pgfpathlineto{\pgfqpoint{2.194311in}{1.535102in}}%
\pgfpathlineto{\pgfqpoint{2.204765in}{1.530728in}}%
\pgfpathlineto{\pgfqpoint{2.215833in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{2.227517in}{1.513511in}}%
\pgfpathlineto{\pgfqpoint{2.239816in}{1.499889in}}%
\pgfpathlineto{\pgfqpoint{2.253344in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{2.268102in}{1.457562in}}%
\pgfpathlineto{\pgfqpoint{2.284091in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{2.301924in}{1.388700in}}%
\pgfpathlineto{\pgfqpoint{2.322831in}{1.337912in}}%
\pgfpathlineto{\pgfqpoint{2.349273in}{1.267327in}}%
\pgfpathlineto{\pgfqpoint{2.436593in}{1.028863in}}%
\pgfpathlineto{\pgfqpoint{2.458116in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{2.477178in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{2.494396in}{0.910894in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{0.888472in}}%
\pgfpathlineto{\pgfqpoint{2.524528in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{2.550970in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{2.563268in}{0.842724in}}%
\pgfpathlineto{\pgfqpoint{2.574952in}{0.839474in}}%
\pgfpathlineto{\pgfqpoint{2.586021in}{0.838614in}}%
\pgfpathlineto{\pgfqpoint{2.597090in}{0.839901in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{0.843575in}}%
\pgfpathlineto{\pgfqpoint{2.620457in}{0.849608in}}%
\pgfpathlineto{\pgfqpoint{2.632755in}{0.858484in}}%
\pgfpathlineto{\pgfqpoint{2.645669in}{0.870558in}}%
\pgfpathlineto{\pgfqpoint{2.659812in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{2.674571in}{0.907602in}}%
\pgfpathlineto{\pgfqpoint{2.690559in}{0.933886in}}%
\pgfpathlineto{\pgfqpoint{2.707777in}{0.966644in}}%
\pgfpathlineto{\pgfqpoint{2.726225in}{1.006679in}}%
\pgfpathlineto{\pgfqpoint{2.746517in}{1.056324in}}%
\pgfpathlineto{\pgfqpoint{2.768655in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{2.793252in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{2.823998in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{2.894715in}{1.521912in}}%
\pgfpathlineto{\pgfqpoint{2.915008in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{1.620272in}}%
\pgfpathlineto{\pgfqpoint{2.946369in}{1.650932in}}%
\pgfpathlineto{\pgfqpoint{2.959283in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{1.688355in}}%
\pgfpathlineto{\pgfqpoint{2.981420in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{2.990644in}{1.704842in}}%
\pgfpathlineto{\pgfqpoint{2.999253in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{3.007862in}{1.709075in}}%
\pgfpathlineto{\pgfqpoint{3.014012in}{1.708287in}}%
\pgfpathlineto{\pgfqpoint{3.014012in}{1.708287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495877in}{0.716701in}}{\pgfqpoint{2.518750in}{1.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{1.239939in}}%
\pgfpathlineto{\pgfqpoint{0.613328in}{1.242802in}}%
\pgfpathlineto{\pgfqpoint{0.725860in}{1.243323in}}%
\pgfpathlineto{\pgfqpoint{0.839007in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{0.958303in}{1.237530in}}%
\pgfpathlineto{\pgfqpoint{1.092973in}{1.230636in}}%
\pgfpathlineto{\pgfqpoint{1.278066in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{1.565853in}{1.200231in}}%
\pgfpathlineto{\pgfqpoint{1.706672in}{1.193601in}}%
\pgfpathlineto{\pgfqpoint{1.830888in}{1.189956in}}%
\pgfpathlineto{\pgfqpoint{1.948954in}{1.188708in}}%
\pgfpathlineto{\pgfqpoint{2.065791in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{1.192958in}}%
\pgfpathlineto{\pgfqpoint{2.317297in}{1.198773in}}%
\pgfpathlineto{\pgfqpoint{2.474719in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{2.930381in}{1.236568in}}%
\pgfpathlineto{\pgfqpoint{3.014012in}{1.239918in}}%
\pgfpathlineto{\pgfqpoint{3.014012in}{1.239918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495877in}{0.716701in}}{\pgfqpoint{2.518750in}{1.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{1.279541in}}%
\pgfpathlineto{\pgfqpoint{0.539537in}{1.276811in}}%
\pgfpathlineto{\pgfqpoint{0.585656in}{1.271673in}}%
\pgfpathlineto{\pgfqpoint{0.637310in}{1.263617in}}%
\pgfpathlineto{\pgfqpoint{0.700648in}{1.251356in}}%
\pgfpathlineto{\pgfqpoint{0.918948in}{1.207074in}}%
\pgfpathlineto{\pgfqpoint{0.974906in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{1.027175in}{1.194068in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{1.191340in}}%
\pgfpathlineto{\pgfqpoint{1.128639in}{1.190822in}}%
\pgfpathlineto{\pgfqpoint{1.181523in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{1.238711in}{1.196718in}}%
\pgfpathlineto{\pgfqpoint{1.305738in}{1.203942in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{1.507435in}{1.229225in}}%
\pgfpathlineto{\pgfqpoint{1.567083in}{1.233962in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{1.669776in}{1.235583in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{1.771240in}{1.228030in}}%
\pgfpathlineto{\pgfqpoint{1.827198in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.894840in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{1.170206in}}%
\pgfpathlineto{\pgfqpoint{2.165409in}{1.163504in}}%
\pgfpathlineto{\pgfqpoint{2.215833in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{2.263798in}{1.158231in}}%
\pgfpathlineto{\pgfqpoint{2.310533in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{1.162087in}}%
\pgfpathlineto{\pgfqpoint{2.404617in}{1.167412in}}%
\pgfpathlineto{\pgfqpoint{2.453811in}{1.175189in}}%
\pgfpathlineto{\pgfqpoint{2.507310in}{1.185939in}}%
\pgfpathlineto{\pgfqpoint{2.569418in}{1.200784in}}%
\pgfpathlineto{\pgfqpoint{2.664117in}{1.226057in}}%
\pgfpathlineto{\pgfqpoint{2.757586in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{2.814160in}{1.262595in}}%
\pgfpathlineto{\pgfqpoint{2.862739in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.907014in}{1.276349in}}%
\pgfpathlineto{\pgfqpoint{2.949444in}{1.279329in}}%
\pgfpathlineto{\pgfqpoint{2.991874in}{1.280066in}}%
\pgfpathlineto{\pgfqpoint{3.014012in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.014012in}{1.279563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495877in}{0.716701in}}{\pgfqpoint{2.518750in}{1.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.635294,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{1.977850in}}%
\pgfpathlineto{\pgfqpoint{0.502026in}{1.973375in}}%
\pgfpathlineto{\pgfqpoint{0.508790in}{1.965289in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{1.952780in}}%
\pgfpathlineto{\pgfqpoint{0.524778in}{1.933506in}}%
\pgfpathlineto{\pgfqpoint{0.534617in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{0.546301in}{1.865303in}}%
\pgfpathlineto{\pgfqpoint{0.559829in}{1.809973in}}%
\pgfpathlineto{\pgfqpoint{0.576432in}{1.732106in}}%
\pgfpathlineto{\pgfqpoint{0.599800in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{0.659448in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{0.681585in}{1.192670in}}%
\pgfpathlineto{\pgfqpoint{0.701263in}{1.112016in}}%
\pgfpathlineto{\pgfqpoint{0.719096in}{1.047943in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.994142in}}%
\pgfpathlineto{\pgfqpoint{0.752917in}{0.949421in}}%
\pgfpathlineto{\pgfqpoint{0.768905in}{0.912547in}}%
\pgfpathlineto{\pgfqpoint{0.784893in}{0.881248in}}%
\pgfpathlineto{\pgfqpoint{0.800266in}{0.855933in}}%
\pgfpathlineto{\pgfqpoint{0.815640in}{0.834862in}}%
\pgfpathlineto{\pgfqpoint{0.830398in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{0.845156in}{0.804861in}}%
\pgfpathlineto{\pgfqpoint{0.859915in}{0.794426in}}%
\pgfpathlineto{\pgfqpoint{0.874673in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.781594in}}%
\pgfpathlineto{\pgfqpoint{0.903575in}{0.778980in}}%
\pgfpathlineto{\pgfqpoint{0.917718in}{0.778563in}}%
\pgfpathlineto{\pgfqpoint{0.931861in}{0.780331in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{0.784316in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{0.790590in}}%
\pgfpathlineto{\pgfqpoint{0.974291in}{0.799271in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{0.810515in}}%
\pgfpathlineto{\pgfqpoint{1.003193in}{0.825195in}}%
\pgfpathlineto{\pgfqpoint{1.017951in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{0.864681in}}%
\pgfpathlineto{\pgfqpoint{1.047468in}{0.890126in}}%
\pgfpathlineto{\pgfqpoint{1.062841in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{1.078214in}{0.957216in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{1.110806in}{1.051699in}}%
\pgfpathlineto{\pgfqpoint{1.128639in}{1.114304in}}%
\pgfpathlineto{\pgfqpoint{1.147701in}{1.189647in}}%
\pgfpathlineto{\pgfqpoint{1.169224in}{1.284157in}}%
\pgfpathlineto{\pgfqpoint{1.196896in}{1.416500in}}%
\pgfpathlineto{\pgfqpoint{1.247320in}{1.659306in}}%
\pgfpathlineto{\pgfqpoint{1.265153in}{1.733572in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{1.783846in}}%
\pgfpathlineto{\pgfqpoint{1.291595in}{1.819798in}}%
\pgfpathlineto{\pgfqpoint{1.302049in}{1.843856in}}%
\pgfpathlineto{\pgfqpoint{1.311273in}{1.859680in}}%
\pgfpathlineto{\pgfqpoint{1.319267in}{1.869076in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.873797in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{1.875482in}}%
\pgfpathlineto{\pgfqpoint{1.337715in}{1.874864in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{1.350628in}{1.865612in}}%
\pgfpathlineto{\pgfqpoint{1.358007in}{1.855519in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.839509in}}%
\pgfpathlineto{\pgfqpoint{1.376455in}{1.815927in}}%
\pgfpathlineto{\pgfqpoint{1.387524in}{1.783212in}}%
\pgfpathlineto{\pgfqpoint{1.400437in}{1.737770in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.672658in}}%
\pgfpathlineto{\pgfqpoint{1.437333in}{1.577197in}}%
\pgfpathlineto{\pgfqpoint{1.516044in}{1.207659in}}%
\pgfpathlineto{\pgfqpoint{1.536952in}{1.125157in}}%
\pgfpathlineto{\pgfqpoint{1.556014in}{1.058885in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.004802in}}%
\pgfpathlineto{\pgfqpoint{1.591065in}{0.959655in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{0.922341in}}%
\pgfpathlineto{\pgfqpoint{1.623657in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{1.639030in}{0.866931in}}%
\pgfpathlineto{\pgfqpoint{1.654403in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{1.669776in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{1.684535in}{0.816070in}}%
\pgfpathlineto{\pgfqpoint{1.699293in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{1.714051in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{1.728195in}{0.793682in}}%
\pgfpathlineto{\pgfqpoint{1.742338in}{0.791223in}}%
\pgfpathlineto{\pgfqpoint{1.756481in}{0.790992in}}%
\pgfpathlineto{\pgfqpoint{1.770625in}{0.792983in}}%
\pgfpathlineto{\pgfqpoint{1.784768in}{0.797230in}}%
\pgfpathlineto{\pgfqpoint{1.798912in}{0.803806in}}%
\pgfpathlineto{\pgfqpoint{1.813055in}{0.812826in}}%
\pgfpathlineto{\pgfqpoint{1.827198in}{0.824441in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{0.839531in}}%
\pgfpathlineto{\pgfqpoint{1.856715in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{1.871473in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{1.886846in}{0.906788in}}%
\pgfpathlineto{\pgfqpoint{1.902220in}{0.938280in}}%
\pgfpathlineto{\pgfqpoint{1.918208in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{1.934811in}{1.021457in}}%
\pgfpathlineto{\pgfqpoint{1.952029in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{1.970477in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{1.990769in}{1.219188in}}%
\pgfpathlineto{\pgfqpoint{2.015367in}{1.325213in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.656343in}}%
\pgfpathlineto{\pgfqpoint{2.105761in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{2.118675in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{2.129743in}{1.774924in}}%
\pgfpathlineto{\pgfqpoint{2.139582in}{1.792649in}}%
\pgfpathlineto{\pgfqpoint{2.147576in}{1.802948in}}%
\pgfpathlineto{\pgfqpoint{2.154956in}{1.809059in}}%
\pgfpathlineto{\pgfqpoint{2.161720in}{1.811733in}}%
\pgfpathlineto{\pgfqpoint{2.167869in}{1.811709in}}%
\pgfpathlineto{\pgfqpoint{2.174018in}{1.809345in}}%
\pgfpathlineto{\pgfqpoint{2.180783in}{1.804062in}}%
\pgfpathlineto{\pgfqpoint{2.188162in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{2.196156in}{1.781896in}}%
\pgfpathlineto{\pgfqpoint{2.205380in}{1.762168in}}%
\pgfpathlineto{\pgfqpoint{2.215833in}{1.734464in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{1.695358in}}%
\pgfpathlineto{\pgfqpoint{2.242890in}{1.640602in}}%
\pgfpathlineto{\pgfqpoint{2.261338in}{1.563134in}}%
\pgfpathlineto{\pgfqpoint{2.290855in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{2.331440in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{2.354807in}{1.148504in}}%
\pgfpathlineto{\pgfqpoint{2.375100in}{1.074863in}}%
\pgfpathlineto{\pgfqpoint{2.393548in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{2.410766in}{0.968155in}}%
\pgfpathlineto{\pgfqpoint{2.427369in}{0.928189in}}%
\pgfpathlineto{\pgfqpoint{2.443972in}{0.893958in}}%
\pgfpathlineto{\pgfqpoint{2.459960in}{0.866014in}}%
\pgfpathlineto{\pgfqpoint{2.475334in}{0.843405in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{0.824615in}}%
\pgfpathlineto{\pgfqpoint{2.506080in}{0.809315in}}%
\pgfpathlineto{\pgfqpoint{2.520838in}{0.797644in}}%
\pgfpathlineto{\pgfqpoint{2.535597in}{0.788710in}}%
\pgfpathlineto{\pgfqpoint{2.550355in}{0.782344in}}%
\pgfpathlineto{\pgfqpoint{2.565113in}{0.778422in}}%
\pgfpathlineto{\pgfqpoint{2.579872in}{0.776869in}}%
\pgfpathlineto{\pgfqpoint{2.594015in}{0.777579in}}%
\pgfpathlineto{\pgfqpoint{2.608158in}{0.780462in}}%
\pgfpathlineto{\pgfqpoint{2.622302in}{0.785580in}}%
\pgfpathlineto{\pgfqpoint{2.636445in}{0.793039in}}%
\pgfpathlineto{\pgfqpoint{2.650588in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{2.664732in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{2.678875in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{2.693633in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{2.708392in}{0.874276in}}%
\pgfpathlineto{\pgfqpoint{2.723150in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{2.738523in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{2.753897in}{0.974900in}}%
\pgfpathlineto{\pgfqpoint{2.769885in}{1.021898in}}%
\pgfpathlineto{\pgfqpoint{2.786488in}{1.077807in}}%
\pgfpathlineto{\pgfqpoint{2.803706in}{1.143650in}}%
\pgfpathlineto{\pgfqpoint{2.822769in}{1.225753in}}%
\pgfpathlineto{\pgfqpoint{2.843676in}{1.325958in}}%
\pgfpathlineto{\pgfqpoint{2.870733in}{1.467551in}}%
\pgfpathlineto{\pgfqpoint{2.924847in}{1.753659in}}%
\pgfpathlineto{\pgfqpoint{2.942065in}{1.831492in}}%
\pgfpathlineto{\pgfqpoint{2.956208in}{1.885729in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.922365in}}%
\pgfpathlineto{\pgfqpoint{2.977731in}{1.946696in}}%
\pgfpathlineto{\pgfqpoint{2.986340in}{1.962688in}}%
\pgfpathlineto{\pgfqpoint{2.993719in}{1.972263in}}%
\pgfpathlineto{\pgfqpoint{3.000483in}{1.977586in}}%
\pgfpathlineto{\pgfqpoint{3.006018in}{1.979447in}}%
\pgfpathlineto{\pgfqpoint{3.011552in}{1.979047in}}%
\pgfpathlineto{\pgfqpoint{3.014012in}{1.978145in}}%
\pgfpathlineto{\pgfqpoint{3.014012in}{1.978145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{0.716701in}}%
\pgfpathlineto{\pgfqpoint{0.495877in}{2.039701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014627in}{0.716701in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{2.039701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{0.716701in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{0.716701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495877in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{3.014627in}{2.039701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755252in,y=2.123034in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trimodal $S^1$: Hierarchy Fills in Modes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550704in}{0.193964in}}%
\pgfpathlineto{\pgfqpoint{0.638204in}{0.193964in}}%
\pgfpathlineto{\pgfqpoint{0.725704in}{0.193964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788898in,y=0.159937in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical Kernel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609444in}{0.193964in}}%
\pgfpathlineto{\pgfqpoint{1.696944in}{0.193964in}}%
\pgfpathlineto{\pgfqpoint{1.784444in}{0.193964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847639in,y=0.159937in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109794in}{0.193964in}}%
\pgfpathlineto{\pgfqpoint{2.197294in}{0.193964in}}%
\pgfpathlineto{\pgfqpoint{2.284794in}{0.193964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347989in,y=0.159937in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.635294,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610144in}{0.193964in}}%
\pgfpathlineto{\pgfqpoint{2.697644in}{0.193964in}}%
\pgfpathlineto{\pgfqpoint{2.785144in}{0.193964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848338in,y=0.159937in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gid_figures/fig4_local_forms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{bm}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.512328in}{2.392323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.512328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.512328in}{2.392323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.392323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551833in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.124241in}}%
\pgfpathlineto{\pgfqpoint{0.551833in}{2.124241in}}%
\pgfpathlineto{\pgfqpoint{0.551833in}{0.583679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551833in}{0.583679in}}{\pgfqpoint{2.617917in}{1.540562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.470588,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671346in}{0.654009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675168in}{0.656258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682702in}{0.660693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693930in}{0.667307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708828in}{0.676088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.687021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749488in}{0.700087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775157in}{0.715264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804312in}{0.732527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836887in}{0.751847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872812in}{0.773191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912007in}{0.796525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954388in}{0.821810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999865in}{0.849005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048343in}{0.878068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099720in}{0.908952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153893in}{0.941609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210752in}{0.975990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270187in}{1.012043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332081in}{1.049714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396318in}{1.088949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462780in}{1.129691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531344in}{1.171883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601891in}{1.215467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674299in}{1.260385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748445in}{1.306577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824208in}{1.353984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901468in}{1.402546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980104in}{1.452204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059999in}{1.502899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141037in}{1.554571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223103in}{1.607162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306087in}{1.660614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389878in}{1.714870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474371in}{1.769874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559463in}{1.825570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645054in}{1.881905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731048in}{1.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817351in}{1.996279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903874in}{2.054216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670829in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670829in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058605in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058605in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446381in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446381in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834157in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834157in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221933in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221933in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609708in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609708in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997484in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997484in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860791in,y=0.343938in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Local Proxy $\frac{d}{2}\|r\|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551833in}{0.653705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255536in, y=0.620747in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551833in}{0.881899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255536in, y=0.848941in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551833in}{1.110093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255536in, y=1.077135in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551833in}{1.338287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255536in, y=1.305329in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551833in}{1.566481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255536in, y=1.533523in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551833in}{1.794675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255536in, y=1.761717in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551833in}{2.022869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255536in, y=1.989911in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199980in,y=1.353960in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Information Gap $I_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551833in}{0.583679in}}{\pgfqpoint{2.617917in}{1.540562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670829in}{0.653705in}}%
\pgfpathlineto{\pgfqpoint{3.050753in}{2.054216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551833in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{0.551833in}{2.124241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169750in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.124241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551833in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{0.583679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551833in}{2.124241in}}%
\pgfpathlineto{\pgfqpoint{3.169750in}{2.124241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860791in,y=2.207575in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}First-Order Local Form}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794411in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{6.412328in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{6.412328in}{2.124241in}}%
\pgfpathlineto{\pgfqpoint{3.794411in}{2.124241in}}%
\pgfpathlineto{\pgfqpoint{3.794411in}{0.583679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794411in}{0.583679in}}{\pgfqpoint{2.617917in}{1.540562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.521569,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913946in}{0.654021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917333in}{0.656003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923904in}{0.659831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933743in}{0.665537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946934in}{0.673153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963555in}{0.682708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983684in}{0.694229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007395in}{0.707745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034759in}{0.723278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065843in}{0.740854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100712in}{0.760493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139426in}{0.782215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182041in}{0.806038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228609in}{0.831978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279176in}{0.860049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333787in}{0.890263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392479in}{0.922630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455284in}{0.957156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522230in}{0.993849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593339in}{1.032710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668629in}{1.073741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748109in}{1.116941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831786in}{1.162305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919659in}{1.209828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011722in}{1.259502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107963in}{1.311317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208364in}{1.365258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312901in}{1.421312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421545in}{1.479460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534260in}{1.539684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651004in}{1.601960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771731in}{1.666266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896389in}{1.732575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024918in}{1.800858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157255in}{1.871086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293331in}{1.943227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913407in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913407in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248437in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248437in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583467in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583467in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918497in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918497in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253527in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253527in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588557in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.588557in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923588in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.923588in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258618in}{0.583679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.258618in,y=0.486457in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.103369in,y=0.343938in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Local Proxy $\frac{d(d+2)}{4}\|\Delta\|_F^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794411in}{0.653705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498114in, y=0.620747in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794411in}{1.048014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498114in, y=1.015056in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794411in}{1.442324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498114in, y=1.409366in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794411in}{1.836633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498114in, y=1.803675in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442558in,y=1.353960in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Information Gap $I_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.794411in}{0.583679in}}{\pgfqpoint{2.617917in}{1.540562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.913407in}{0.653705in}}%
\pgfpathlineto{\pgfqpoint{6.293331in}{2.054216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794411in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{3.794411in}{2.124241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412328in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{6.412328in}{2.124241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794411in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{6.412328in}{0.583679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794411in}{2.124241in}}%
\pgfpathlineto{\pgfqpoint{6.412328in}{2.124241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.103369in,y=2.207575in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Second-Order Local Form}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

